ChemFM as a Scaling Law Guided Foundation Model Pre-trained on Informative Chemicals

Traditional AI methods often rely on task-specific model designs and training, which constrain both the scalability of model size and generalization across different tasks. Here, we introduce ChemFM, a large foundation model specifically developed for chemicals. By conducting a series of scaling experiments, we identify UniChem as the informative molecular database for pre-training the foundation model. ChemFM comprises 3 billion parameters and is pre-trained on 178 million molecules using self-supervised causal language modeling to extract generalizable molecular representations. This model can be adapted to diverse downstream chemical applications using either full-parameter or parameter-efficient fine-tuning methods. ChemFM consistently outperforms state-of-the-art task-specific AI models across all tested tasks. Notably, it achieves up to 67.48% performance improvement across 34 property prediction benchmarks, up to 33.80% reduction in mean average deviation between conditioned and actual properties of generated molecules in conditional molecular generation tasks, and up to 3.7% top-1 accuracy improvement across 4 reaction prediction datasets. Moreover, ChemFM demonstrates its superior performance in predicting antibiotic activity and cytotoxicity, highlighting its potential to advance the discovery of novel antibiotics. Furthermore, we demonstrate that, as a foundation model, ChemFM exhibits strong data efficiency, requiring significantly fewer labeled training samples to achieve state-of-the-art performance. We anticipate that ChemFM will significantly advance chemistry research by providing a foundation model capable of effectively generalizing across a broad range of tasks with minimal additional training.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{groupplot}[group style={group size=2 by 2, 		vertical sep=40pt,
		horizontal sep=60pt,}, 	width=0.49\textwidth,
	height=0.49\textwidth,
	every axis/.append style={
		font=\small
	}]		
   
	\nextgroupplot[
	xlabel={TPSA},
	xmin=20, xmax=200,
	ylabel={$\log$P},
	ymin=1, ymax=7,
	xtick={0, 20, 40, 60, 80, 100, 120, 140, 160, 180, 200},
	xticklabels={0, , 40, , 80, , 120, , 160, , 200},
	ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
	yticklabels={0, , 2, , 4, , 6, , 8},
	legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\footnotesize},
	legend image post style={xscale=0.7},
	legend cell align={left},
	]
\addplot [draw=blue]
table{%
	x  y
	37.3375058758372 1.92929292929293
	37.2322357160213 1.94949494949495
	37.1603521721888 1.96969696969697
	37.1088415933162 1.98989898989899
	37.0697413721833 2.01010101010101
	37.0394267862244 2.03030303030303
	37.0172594061048 2.05050505050505
	37.0040633301749 2.07070707070707
	37.00098228185 2.09090909090909
	37.0087720513784 2.11111111111111
	37.0274413836479 2.13131313131313
	37.0566638152711 2.15151515151515
	37.0970796897126 2.17171717171717
	37.1512929561069 2.19191919191919
	37.223532249605 2.21212121212121
	37.3187549758332 2.23232323232323
	37.3737373737374 2.24219597112309
	37.4201882664664 2.25252525252525
	37.5322966061749 2.27272727272727
	37.688304182802 2.29292929292929
	37.7777777777778 2.30235717562983
	37.853538375687 2.31313131313131
	38.0096108287906 2.33333333333333
	38.1818181818182 2.35325803824119
	38.1852054725627 2.35353535353535
	38.4185314169253 2.37373737373737
	38.5858585858586 2.38806652320642
	38.989898989899 2.3846577823938
	39.1281064276548 2.37373737373737
	39.3897260932138 2.35353535353535
	39.3939393939394 2.35325056102817
	39.7979797979798 2.34212296379651
	40.0358811577323 2.35353535353535
	40.2020202020202 2.36094035681555
	40.6060606060606 2.37083882488742
	41.010101010101 2.36004483570894
	41.1830520280931 2.35353535353535
	41.4141414141414 2.3442920626459
	41.5917738728074 2.33333333333333
	41.8181818181818 2.31847739927373
	41.8645921473713 2.31313131313131
	42.0437720069158 2.29292929292929
	42.2067145453209 2.27272727272727
	42.2222222222222 2.27084012305596
	42.3682381788006 2.25252525252525
	42.5019162768457 2.23232323232323
	42.6066582787447 2.21212121212121
	42.6262626262626 2.20767407308685
	42.7434669334638 2.19191919191919
	42.867265047567 2.17171717171717
	42.9681926166078 2.15151515151515
	43.030303030303 2.13587652923854
	43.0648502845397 2.13131313131313
	43.1814232374959 2.11111111111111
	43.2603450653683 2.09090909090909
	43.3123652985781 2.07070707070707
	43.3473275329956 2.05050505050505
	43.3720832784779 2.03030303030303
	43.390855692232 2.01010101010101
	43.4062536411898 1.98989898989899
	43.4193837179632 1.96969696969697
	43.4284406789458 1.94949494949495
	43.4260423446946 1.92929292929293
	43.3966480177765 1.90909090909091
	43.3166400775913 1.88888888888889
	43.1577913182579 1.86868686868687
	43.030303030303 1.85814744478459
	42.9620268451723 1.84848484848485
	42.7630768431151 1.82828282828283
	42.6262626262626 1.81713849574847
	42.5670657908331 1.80808080808081
	42.4145750958688 1.78787878787879
	42.2222222222222 1.76873238785868
	42.2100910010756 1.76767676767677
	41.9186671195453 1.74747474747475
	41.8181818181818 1.74187569913387
	41.4141414141414 1.7342953404046
	41.010101010101 1.73183311912012
	40.6060606060606 1.73302248800777
	40.2799539676718 1.74747474747475
	40.2020202020202 1.75108878322841
	39.9213400594408 1.76767676767677
	39.7979797979798 1.7756818259765
	39.3939393939394 1.78525028160173
	38.989898989899 1.7877290013023
	38.9844009502049 1.78787878787879
	38.5858585858586 1.7980973165367
	38.4394551244683 1.80808080808081
	38.1818181818182 1.82789545017997
	38.1778043453741 1.82828282828283
	37.9652083430879 1.84848484848485
	37.7947800749856 1.86868686868687
	37.7777777777778 1.8708797244141
	37.5989112236123 1.88888888888889
	37.4515386716437 1.90909090909091
	37.3737373737374 1.924051782444
	37.3375058758372 1.92929292929293
}; \addlegendentry{$(40.0, 2.0)$}
\addplot [draw=blue, , forget plot]
table{%
	x  y
	37.7048373046773 1.96969696969697
	37.6303070809825 1.98989898989899
	37.5782466099648 2.01010101010101
	37.5429373814176 2.03030303030303
	37.521342661011 2.05050505050505
	37.5121345379412 2.07070707070707
	37.5144823340387 2.09090909090909
	37.527403283436 2.11111111111111
	37.550691562369 2.13131313131313
	37.5869411935303 2.15151515151515
	37.6426704723423 2.17171717171717
	37.7275701902609 2.19191919191919
	37.7777777777778 2.20078422719465
	37.8338885164539 2.21212121212121
	37.9588176350248 2.23232323232323
	38.1164757351043 2.25252525252525
	38.1818181818182 2.26004502256665
	38.3593034286902 2.27272727272727
	38.5858585858586 2.28759091844755
	38.989898989899 2.28487808660998
	39.2772470677841 2.27272727272727
	39.3939393939394 2.26798897379232
	39.7979797979798 2.25917998339218
	40.196236078495 2.27272727272727
	40.2020202020202 2.27294247823789
	40.6060606060606 2.2870832852373
	41.010101010101 2.27815558606351
	41.1547426734949 2.27272727272727
	41.4141414141414 2.26448196288089
	41.6329854138399 2.25252525252525
	41.8181818181818 2.2420990966514
	41.9145922012933 2.23232323232323
	42.0806588788793 2.21212121212121
	42.2010664600989 2.19191919191919
	42.2222222222222 2.18745123861455
	42.3055011521331 2.17171717171717
	42.3918582352373 2.15151515151515
	42.4625921463143 2.13131313131313
	42.5200173493488 2.11111111111111
	42.5636530697161 2.09090909090909
	42.5936365802946 2.07070707070707
	42.6120791163614 2.05050505050505
	42.6220725350182 2.03030303030303
	42.6261685175765 2.01010101010101
	42.6254825268671 1.98989898989899
	42.6195869577911 1.96969696969697
	42.6067753976281 1.94949494949495
	42.583889433279 1.92929292929293
	42.5453006204683 1.90909090909091
	42.4818069186428 1.88888888888889
	42.3811956392909 1.86868686868687
	42.2321578673663 1.84848484848485
	42.2222222222222 1.84729946288917
	42.0658887897425 1.82828282828283
	41.8481612891927 1.80808080808081
	41.8181818181818 1.80558368962724
	41.4141414141414 1.79168942135434
	41.010101010101 1.78975021670452
	40.6060606060606 1.7938460501517
	40.3526472575052 1.80808080808081
	40.2020202020202 1.81791700788044
	40.0541254014137 1.82828282828283
	39.8026172126294 1.84848484848485
	39.7979797979798 1.84889085855884
	39.3939393939394 1.85571167635491
	38.989898989899 1.85284657519574
	38.5858585858586 1.86217573937615
	38.4957978967655 1.86868686868687
	38.2334126587588 1.88888888888889
	38.1818181818182 1.89309684246188
	38.0425556092545 1.90909090909091
	37.9040098996989 1.92929292929293
	37.8009404252464 1.94949494949495
	37.7777777777778 1.95523845173733
	37.7048373046773 1.96969696969697
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	38.1714144770778 1.94949494949495
	38.0561741910284 1.96969696969697
	37.9736071978457 1.98989898989899
	37.9165426997451 2.01010101010101
	37.8793370362543 2.03030303030303
	37.8582488549656 2.05050505050505
	37.8508863893666 2.07070707070707
	37.8553945121502 2.09090909090909
	37.8707045665472 2.11111111111111
	37.8982316274403 2.13131313131313
	37.9432488858627 2.15151515151515
	38.0140729972994 2.17171717171717
	38.119302337166 2.19191919191919
	38.1818181818182 2.20119781092661
	38.3005942329717 2.21212121212121
	38.5616027645656 2.23232323232323
	38.5858585858586 2.23403867220842
	38.989898989899 2.23249139256854
	38.9936345025185 2.23232323232323
	39.3787301959433 2.21212121212121
	39.3939393939394 2.21112385235972
	39.7979797979798 2.19377877309706
	40.2020202020202 2.21079958165565
	40.2262490742956 2.21212121212121
	40.6060606060606 2.22924545233921
	41.010101010101 2.22683002039037
	41.4141414141414 2.21765443442191
	41.5070166952558 2.21212121212121
	41.7929616175711 2.19191919191919
	41.8181818181818 2.18975239705343
	41.9358378288003 2.17171717171717
	42.0377551589201 2.15151515151515
	42.1203475023716 2.13131313131313
	42.1892499158669 2.11111111111111
	42.2222222222222 2.09960806826112
	42.252603896846 2.09090909090909
	42.3074384751008 2.07070707070707
	42.3423313938045 2.05050505050505
	42.3601223306748 2.03030303030303
	42.3646474342019 2.01010101010101
	42.3589079524525 1.98989898989899
	42.3438797728397 1.96969696969697
	42.3177016294235 1.94949494949495
	42.2749335531117 1.92929292929293
	42.2222222222222 1.91355665034771
	42.2095230565935 1.90909090909091
	42.1227915981773 1.88888888888889
	41.9878228808474 1.86868686868687
	41.8181818181818 1.85063767543439
	41.7732349227937 1.84848484848485
	41.4141414141414 1.83274948963541
	41.010101010101 1.83168245608691
	40.6060606060606 1.83993549574457
	40.4808842940583 1.84848484848485
	40.2321452201083 1.86868686868687
	40.2020202020202 1.87151273726436
	39.9996989234149 1.88888888888889
	39.8025559252966 1.90909090909091
	39.7979797979798 1.90959526485648
	39.3939393939394 1.91457318788022
	39.1081554715196 1.90909090909091
	38.989898989899 1.90685350280666
	38.8354355225955 1.90909090909091
	38.5858585858586 1.91234338634249
	38.3763321811377 1.92929292929293
	38.1818181818182 1.94796585532794
	38.1714144770778 1.94949494949495
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	38.1549300403851 2.03030303030303
	38.1308635764695 2.05050505050505
	38.1246600921822 2.07070707070707
	38.1330788807492 2.09090909090909
	38.1551164367313 2.11111111111111
	38.1818181818182 2.12518807779134
	38.1999618882898 2.13131313131313
	38.2968106118907 2.15151515151515
	38.4453379982603 2.17171717171717
	38.5858585858586 2.18590283108538
	38.989898989899 2.18211591878357
	39.1279192886165 2.17171717171717
	39.3521826236318 2.15151515151515
	39.3939393939394 2.14739037343457
	39.6976477669974 2.13131313131313
	39.7979797979798 2.12612409774079
	39.8700312675013 2.13131313131313
	40.2020202020202 2.15008379087917
	40.221852227916 2.15151515151515
	40.5137839370902 2.17171717171717
	40.6060606060606 2.17743210046221
	41.010101010101 2.18190547855123
	41.4141414141414 2.17458766310368
	41.4504584280119 2.17171717171717
	41.6699373723012 2.15151515151515
	41.8181818181818 2.1349555830189
	41.8370675333376 2.13131313131313
	41.9339667768263 2.11111111111111
	42.0130356877069 2.09090909090909
	42.0717884079146 2.07070707070707
	42.1096461738266 2.05050505050505
	42.1287391812823 2.03030303030303
	42.1327669946076 2.01010101010101
	42.1252400304779 1.98989898989899
	42.1075755209169 1.96969696969697
	42.0774886446942 1.94949494949495
	42.0280223392311 1.92929292929293
	41.9472364224994 1.90909090909091
	41.8190749824066 1.88888888888889
	41.8181818181818 1.88877746771681
	41.466614600482 1.86868686868687
	41.4141414141414 1.86615507714289
	41.010101010101 1.86618810524291
	40.9228462920334 1.86868686868687
	40.6060606060606 1.87873104815589
	40.4839194554435 1.88888888888889
	40.2833948333604 1.90909090909091
	40.2020202020202 1.91908919904067
	40.1014776364479 1.92929292929293
	39.9270573575925 1.94949494949495
	39.7979797979798 1.96675052912608
	39.3939393939394 1.96447136023908
	38.989898989899 1.95180251685278
	38.5858585858586 1.95735145180564
	38.4625193689467 1.96969696969697
	38.3106500337194 1.98989898989899
	38.208469927564 2.01010101010101
	38.1818181818182 2.0184290423568
	38.1549300403851 2.03030303030303
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	38.5229254840013 2.03030303030303
	38.4879999924745 2.05050505050505
	38.4847261304173 2.07070707070707
	38.508179967852 2.09090909090909
	38.5588508693654 2.11111111111111
	38.5858585858586 2.11779876203384
	38.989898989899 2.116952275837
	39.0413587018988 2.11111111111111
	39.1869906421717 2.09090909090909
	39.2893642905618 2.07070707070707
	39.3275159111399 2.05050505050505
	39.2827857400097 2.03030303030303
	39.1259390492126 2.01010101010101
	38.989898989899 2.00096388101488
	38.6580242106181 2.01010101010101
	38.5858585858586 2.01327629297696
	38.5229254840013 2.03030303030303
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	40.0970402693199 1.98989898989899
	40.0034012286783 2.01010101010101
	39.9475666031959 2.03030303030303
	39.935757114959 2.05050505050505
	39.9818336438507 2.07070707070707
	40.1146950615778 2.09090909090909
	40.2020202020202 2.09861322645863
	40.3286941665577 2.11111111111111
	40.6060606060606 2.13129024699423
	40.6073915800405 2.13131313131313
	41.010101010101 2.13853684639528
	41.3979683941316 2.13131313131313
	41.4141414141414 2.13101290552973
	41.6035833237993 2.11111111111111
	41.7610469955485 2.09090909090909
	41.8181818181818 2.08152510539185
	41.8575706956388 2.07070707070707
	41.9067096145551 2.05050505050505
	41.9313358540136 2.03030303030303
	41.9363334174794 2.01010101010101
	41.9262007161135 1.98989898989899
	41.9023889301306 1.96969696969697
	41.8613734622844 1.94949494949495
	41.8181818181818 1.93619927508626
	41.7757851426423 1.92929292929293
	41.5790560653661 1.90909090909091
	41.4141414141414 1.89765618232233
	41.010101010101 1.89820955428149
	40.7410625880006 1.90909090909091
	40.6060606060606 1.91558562897469
	40.4804993176885 1.92929292929293
	40.3331329399756 1.94949494949495
	40.2173408558155 1.96969696969697
	40.2020202020202 1.97308299116767
	40.0970402693199 1.98989898989899
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	40.5406509387057 1.96969696969697
	40.4448078889855 1.98989898989899
	40.3781631429673 2.01010101010101
	40.3446597137784 2.03030303030303
	40.3556809034384 2.05050505050505
	40.4320394280875 2.07070707070707
	40.6000108022177 2.09090909090909
	40.6060606060606 2.0914307208873
	41.010101010101 2.09939026757665
	41.3634428333883 2.09090909090909
	41.4141414141414 2.08942255563645
	41.54647356236 2.07070707070707
	41.6396320866858 2.05050505050505
	41.6862868916971 2.03030303030303
	41.6948937881829 2.01010101010101
	41.6728793124626 1.98989898989899
	41.6204782474608 1.96969696969697
	41.5265759851717 1.94949494949495
	41.4141414141414 1.93476024418229
	41.010101010101 1.93383302976367
	40.7418349439759 1.94949494949495
	40.6060606060606 1.95912586545823
	40.5406509387057 1.96969696969697
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	41.0077033081385 1.98989898989899
	40.8654712493046 2.01010101010101
	40.8256796486512 2.03030303030303
	40.9928026665155 2.05050505050505
	41.010101010101 2.05130322730602
	41.027628636681 2.05050505050505
	41.2479124820982 2.03030303030303
	41.264808027526 2.01010101010101
	41.0163938115248 1.98989898989899
	41.010101010101 1.98967798291217
	41.0077033081385 1.98989898989899
};
\addplot [draw=green]
table{%
	x  y
	36.9691406057542 4.03030303030303
	36.9377339985628 4.05050505050505
	36.9097339177936 4.07070707070707
	36.8935374616276 4.09090909090909
	36.8978759965893 4.11111111111111
	36.9293362438874 4.13131313131313
	36.969696969697 4.14460448956574
	36.9839132697601 4.15151515151515
	37.0456653716799 4.17171717171717
	37.1304482530435 4.19191919191919
	37.2320949631032 4.21212121212121
	37.338786866922 4.23232323232323
	37.3737373737374 4.23938923984431
	37.4246242712203 4.25252525252525
	37.5125409836205 4.27272727272727
	37.6311199416283 4.29292929292929
	37.7777777777778 4.31106811965684
	37.7963754626843 4.31313131313131
	38.0188991455651 4.33333333333333
	38.1818181818182 4.34481855233661
	38.4748684273672 4.35353535353535
	38.5858585858586 4.35697837164756
	38.969365798028 4.35353535353535
	38.989898989899 4.35335393907816
	39.3939393939394 4.33442086468386
	39.4171901869854 4.33333333333333
	39.7979797979798 4.31501595402642
	40.2020202020202 4.31586725668553
	40.6060606060606 4.32670040650653
	41.010101010101 4.32226662720857
	41.4141414141414 4.31677141564694
	41.5199423531677 4.31313131313131
	41.8181818181818 4.30263956844108
	41.9174854381855 4.29292929292929
	42.092488594325 4.27272727272727
	42.2222222222222 4.25467790644875
	42.2366384316817 4.25252525252525
	42.3679211567463 4.23232323232323
	42.4929669764384 4.21212121212121
	42.6065113523708 4.19191919191919
	42.6262626262626 4.18840564669554
	42.7652743557084 4.17171717171717
	42.8991410136227 4.15151515151515
	42.9969128540559 4.13131313131313
	43.030303030303 4.12320246258686
	43.1139443894558 4.11111111111111
	43.2345928029358 4.09090909090909
	43.330770491146 4.07070707070707
	43.4066308381197 4.05050505050505
	43.4343434343434 4.04110386550075
	43.4799632355422 4.03030303030303
	43.5438246515764 4.01010101010101
	43.5929066957455 3.98989898989899
	43.6322472714041 3.96969696969697
	43.6595473010899 3.94949494949495
	43.6665223792819 3.92929292929293
	43.6437592418082 3.90909090909091
	43.5820165524688 3.88888888888889
	43.4681331456228 3.86868686868687
	43.4343434343434 3.86458636011825
	43.2983430015313 3.84848484848485
	43.0378359731638 3.82828282828283
	43.030303030303 3.82776858477881
	42.8551727910589 3.80808080808081
	42.6418275365705 3.78787878787879
	42.6262626262626 3.78649586024124
	42.4386790915515 3.76767676767677
	42.2222222222222 3.75147755165541
	42.1327905693932 3.74747474747475
	41.8181818181818 3.73329120141147
	41.4141414141414 3.72740031949948
	41.010101010101 3.72752086887035
	40.6060606060606 3.73446417663241
	40.3336149677914 3.74747474747475
	40.2020202020202 3.7534746590859
	39.9144751830795 3.76767676767677
	39.7979797979798 3.77319565166736
	39.3939393939394 3.78170393594756
	38.989898989899 3.78658327414762
	38.9418689897372 3.78787878787879
	38.5858585858586 3.79642509780795
	38.3478319869982 3.80808080808081
	38.1818181818182 3.81641916251019
	38.0047805336116 3.82828282828283
	37.7777777777778 3.84760570442734
	37.7676139323795 3.84848484848485
	37.5621040577987 3.86868686868687
	37.4169913759723 3.88888888888889
	37.3737373737374 3.89612146273931
	37.285327672701 3.90909090909091
	37.1725002873935 3.92929292929293
	37.0920941044953 3.94949494949495
	37.0397303496748 3.96969696969697
	37.0077383307468 3.98989898989899
	36.9869008179931 4.01010101010101
	36.969696969697 4.0299387101695
	36.9691406057542 4.03030303030303
};\addlegendentry{$(40.0, 4.0)$}
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.7285316605184 3.92929292929293
	37.6025993652072 3.94949494949495
	37.5183282290766 3.96969696969697
	37.4661000680529 3.98989898989899
	37.4350027183777 4.01010101010101
	37.4149833735052 4.03030303030303
	37.4002350133669 4.05050505050505
	37.3909821295119 4.07070707070707
	37.3922260207249 4.09090909090909
	37.4111615992626 4.11111111111111
	37.4548081474357 4.13131313131313
	37.5279804104455 4.15151515151515
	37.6316489276794 4.17171717171717
	37.7610487109197 4.19191919191919
	37.7777777777778 4.19453096364917
	37.8847685040196 4.21212121212121
	38.0118164622203 4.23232323232323
	38.1574235133312 4.25252525252525
	38.1818181818182 4.25552464379682
	38.5297440019782 4.27272727272727
	38.5858585858586 4.27507863062084
	38.691687745335 4.27272727272727
	38.989898989899 4.26648821353907
	39.26910684209 4.25252525252525
	39.3939393939394 4.24646585245972
	39.7979797979798 4.23364546525725
	40.2020202020202 4.23710103964183
	40.6060606060606 4.24066864256815
	41.010101010101 4.23398641542759
	41.075864715944 4.23232323232323
	41.4141414141414 4.22401306409121
	41.6432056272516 4.21212121212121
	41.8181818181818 4.20340392878112
	41.9418654117021 4.19191919191919
	42.1496390781421 4.17171717171717
	42.2222222222222 4.16404274260369
	42.3277257218335 4.15151515151515
	42.4665597558079 4.13131313131313
	42.570883201748 4.11111111111111
	42.6262626262626 4.09772181052526
	42.6670493016572 4.09090909090909
	42.7643093918957 4.07070707070707
	42.8337178562473 4.05050505050505
	42.8789801212288 4.03030303030303
	42.9040989872193 4.01010101010101
	42.9151198956071 3.98989898989899
	42.9177405654319 3.96969696969697
	42.9131365804181 3.94949494949495
	42.8952658711885 3.92929292929293
	42.8508283067999 3.90909090909091
	42.7616567837796 3.88888888888889
	42.6262626262626 3.87047029035106
	42.6165725970526 3.86868686868687
	42.4822747942227 3.84848484848485
	42.3085665308603 3.82828282828283
	42.2222222222222 3.81961366469432
	42.0561473822571 3.80808080808081
	41.8181818181818 3.79492223006198
	41.4141414141414 3.78948846211044
	41.010101010101 3.79008072564404
	40.6060606060606 3.79641942592184
	40.3527560149797 3.80808080808081
	40.2020202020202 3.81522626034685
	39.9290874302636 3.82828282828283
	39.7979797979798 3.83483048772553
	39.3939393939394 3.84123806548688
	38.989898989899 3.84451808506054
	38.8420277185651 3.84848484848485
	38.5858585858586 3.85515096170586
	38.3488360968584 3.86868686868687
	38.1818181818182 3.87950165861182
	38.076540253958 3.88888888888889
	37.8851389071251 3.90909090909091
	37.7777777777778 3.92291287485512
	37.7285316605184 3.92929292929293
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.7692345843386 4.01010101010101
	37.7362327726307 4.03030303030303
	37.7136296160689 4.05050505050505
	37.7036447197998 4.07070707070707
	37.7144250746582 4.09090909090909
	37.7554216444976 4.11111111111111
	37.7777777777778 4.11723816198163
	37.8288315845728 4.13131313131313
	37.9360972215228 4.15151515151515
	38.075132142642 4.17171717171717
	38.1818181818182 4.18551486425534
	38.2681699744292 4.19191919191919
	38.5618582792136 4.21212121212121
	38.5858585858586 4.21367611605113
	38.7162451742437 4.21212121212121
	38.989898989899 4.20948474719915
	39.3782032139019 4.19191919191919
	39.3939393939394 4.1912387254503
	39.7979797979798 4.17648328511971
	40.2020202020202 4.1830010739065
	40.5740976793381 4.19191919191919
	40.6060606060606 4.19258988902754
	40.6586170761782 4.19191919191919
	41.010101010101 4.1881125170566
	41.4141414141414 4.17811464022539
	41.5475625641533 4.17171717171717
	41.8181818181818 4.15887771517692
	41.900793491462 4.15151515151515
	42.0973971104171 4.13131313131313
	42.2222222222222 4.1150098045779
	42.2487230537496 4.11111111111111
	42.3615398498949 4.09090909090909
	42.4448918264403 4.07070707070707
	42.5048328048734 4.05050505050505
	42.5442598316827 4.03030303030303
	42.5661720705492 4.01010101010101
	42.5745349273715 3.98989898989899
	42.5722257078638 3.96969696969697
	42.5581406909745 3.94949494949495
	42.5256200188208 3.92929292929293
	42.4632975246146 3.90909090909091
	42.3589816357561 3.88888888888889
	42.2222222222222 3.87064733263666
	42.2045785845946 3.86868686868687
	41.9883326966051 3.84848484848485
	41.8181818181818 3.83609010121705
	41.4723482986076 3.82828282828283
	41.4141414141414 3.82704538143686
	41.010101010101 3.82753392704344
	40.9702569533312 3.82828282828283
	40.6060606060606 3.83483407894833
	40.3392416777877 3.84848484848485
	40.2020202020202 3.85636140413979
	39.9728000196326 3.86868686868687
	39.7979797979798 3.87933049631616
	39.3939393939394 3.88509751816535
	38.989898989899 3.88684602645081
	38.9201844956539 3.88888888888889
	38.5858585858586 3.89896205458055
	38.4355262262494 3.90909090909091
	38.1818181818182 3.9283256895438
	38.1728288938363 3.92929292929293
	38.0110875260815 3.94949494949495
	37.8942057500763 3.96969696969697
	37.8170474240532 3.98989898989899
	37.7777777777778 4.00651338455239
	37.7692345843386 4.01010101010101
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	38.1487945649468 3.98989898989899
	38.0769561551125 4.01010101010101
	38.0281937434387 4.03030303030303
	37.9978753477101 4.05050505050505
	37.9890400801402 4.07070707070707
	38.0097653342183 4.09090909090909
	38.0687401505768 4.11111111111111
	38.1710647473223 4.13131313131313
	38.1818181818182 4.13295993422434
	38.3860324454261 4.15151515151515
	38.5858585858586 4.16637396974406
	38.989898989899 4.1672647029444
	39.3540485154477 4.15151515151515
	39.3939393939394 4.1497225847532
	39.7556854746189 4.13131313131313
	39.7979797979798 4.12870612442144
	40.0084912422511 4.13131313131313
	40.2020202020202 4.13370072556905
	40.6060606060606 4.15066950259687
	41.010101010101 4.15143498628444
	41.4141414141414 4.14391641291133
	41.6667749429861 4.13131313131313
	41.8181818181818 4.12292310918838
	41.9237447878858 4.11111111111111
	42.0658984854755 4.09090909090909
	42.1726984198389 4.07070707070707
	42.2222222222222 4.05812676375787
	42.2491673113493 4.05050505050505
	42.2987523192613 4.03030303030303
	42.3277791551066 4.01010101010101
	42.3390518893383 3.98989898989899
	42.3333616738022 3.96969696969697
	42.3074236082702 3.94949494949495
	42.2526762055167 3.92929292929293
	42.2222222222222 3.92238136536689
	42.1525197935945 3.90909090909091
	41.9975751304785 3.88888888888889
	41.8181818181818 3.87178413047733
	41.7354959415312 3.86868686868687
	41.4141414141414 3.85825556213895
	41.010101010101 3.85821603510162
	40.6060606060606 3.86699493906529
	40.5759985999643 3.86868686868687
	40.2649163529952 3.88888888888889
	40.2020202020202 3.8938879694541
	39.9776123219861 3.90909090909091
	39.7979797979798 3.92285397267586
	39.3939393939394 3.92774152590043
	38.989898989899 3.92845251878307
	38.9634802614712 3.92929292929293
	38.5858585858586 3.94198562927869
	38.4935577782252 3.94949494949495
	38.2854333125057 3.96969696969697
	38.1818181818182 3.98321691568621
	38.1487945649468 3.98989898989899
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	38.4657518229245 4.01010101010101
	38.3716086152795 4.03030303030303
	38.3175008526628 4.05050505050505
	38.3096411364129 4.07070707070707
	38.363233144733 4.09090909090909
	38.4893472675261 4.11111111111111
	38.5858585858586 4.12127770216326
	38.989898989899 4.12762981556938
	39.3180570354009 4.11111111111111
	39.3939393939394 4.10642789586911
	39.5966235642815 4.09090909090909
	39.7979797979798 4.07082353827152
	40.2020202020202 4.08153556453805
	40.3127680967573 4.09090909090909
	40.6060606060606 4.10874066399727
	40.7345637946053 4.11111111111111
	41.010101010101 4.11524715132751
	41.3325362030937 4.11111111111111
	41.4141414141414 4.11002079449468
	41.7118435432438 4.09090909090909
	41.8181818181818 4.082458766369
	41.8880112848702 4.07070707070707
	41.9775053182891 4.05050505050505
	42.0396462797147 4.03030303030303
	42.0776222881256 4.01010101010101
	42.0924275084651 3.98989898989899
	42.0823216149657 3.96969696969697
	42.0416737989594 3.94949494949495
	41.9607390472509 3.92929292929293
	41.827646883845 3.90909090909091
	41.8181818181818 3.90800054262175
	41.4141414141414 3.88908130469085
	41.010101010101 3.88905643123839
	40.6060606060606 3.9015832275297
	40.5094375551616 3.90909090909091
	40.3069591366849 3.92929292929293
	40.2020202020202 3.94297976305761
	40.1307447440237 3.94949494949495
	39.9300799521631 3.96969696969697
	39.7979797979798 3.98343610264693
	39.3939393939394 3.97572345081158
	38.989898989899 3.97381999729703
	38.6335628757343 3.98989898989899
	38.5858585858586 3.99258347518555
	38.4657518229245 4.01010101010101
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	40.5594290682246 3.96969696969697
	40.4976134718396 3.98989898989899
	40.4732877050186 4.01010101010101
	40.4971769664286 4.03030303030303
	40.5876646345927 4.05050505050505
	40.6060606060606 4.05269598134211
	40.9923198515045 4.07070707070707
	41.010101010101 4.07124806061131
	41.0639987207847 4.07070707070707
	41.4141414141414 4.06645412924849
	41.5718022053005 4.05050505050505
	41.7191384763092 4.03030303030303
	41.8180282316641 4.01010101010101
	41.8181818181818 4.01002360955712
	41.8348330273312 3.98989898989899
	41.8206865971198 3.96969696969697
	41.8181818181818 3.96869165430119
	41.6951812868154 3.94949494949495
	41.4605627545628 3.92929292929293
	41.4141414141414 3.92650100494678
	41.010101010101 3.92914776961996
	41.0068290473696 3.92929292929293
	40.7031191614855 3.94949494949495
	40.6060606060606 3.96028651612778
	40.5594290682246 3.96969696969697
};
\addplot [ draw=red]
table{%
	x  y
	36.8891980100265 5.90909090909091
	36.7963043406755 5.92929292929293
	36.7301125045682 5.94949494949495
	36.6844315510769 5.96969696969697
	36.6539604583496 5.98989898989899
	36.6344053565306 6.01010101010101
	36.6229449047108 6.03030303030303
	36.6184792774434 6.05050505050505
	36.621309143908 6.07070707070707
	36.632399815559 6.09090909090909
	36.6526443333239 6.11111111111111
	36.6823896068772 6.13131313131313
	36.7212568648405 6.15151515151515
	36.7682904103917 6.17171717171717
	36.8226173546123 6.19191919191919
	36.8847592333344 6.21212121212121
	36.9583950838611 6.23232323232323
	36.969696969697 6.23505338544051
	37.0348559721449 6.25252525252525
	37.138670815277 6.27272727272727
	37.2826513387528 6.29292929292929
	37.3737373737374 6.3034072177229
	37.4631842906618 6.31313131313131
	37.6635261028182 6.33333333333333
	37.7777777777778 6.34419637371237
	37.8737048364301 6.35353535353535
	38.0925606925646 6.37373737373737
	38.1818181818182 6.3814668896116
	38.4246500556295 6.39393939393939
	38.5858585858586 6.40161068509897
	38.989898989899 6.39793332325636
	39.0914356371381 6.39393939393939
	39.3939393939394 6.38176507014427
	39.7979797979798 6.37756420626752
	40.164364911103 6.39393939393939
	40.2020202020202 6.39555263052962
	40.6060606060606 6.40277717710257
	40.8975770079598 6.39393939393939
	41.010101010101 6.39075272312953
	41.3716098518137 6.37373737373737
	41.4141414141414 6.37180974612173
	41.7433747209819 6.35353535353535
	41.8181818181818 6.34930255825488
	42.0046903307581 6.33333333333333
	42.2027102736786 6.31313131313131
	42.2222222222222 6.31104923544658
	42.368345818561 6.29292929292929
	42.5046731517936 6.27272727272727
	42.6231472930319 6.25252525252525
	42.6262626262626 6.25201050362822
	42.7820298908971 6.23232323232323
	42.9250882974521 6.21212121212121
	43.030303030303 6.19572245229846
	43.06805414812 6.19191919191919
	43.2517176344115 6.17171717171717
	43.3955678251195 6.15151515151515
	43.4343434343434 6.14503384452608
	43.5465122601647 6.13131313131313
	43.6824442147823 6.11111111111111
	43.7936723173795 6.09090909090909
	43.8383838383838 6.08172181637294
	43.9071246396113 6.07070707070707
	44.017605736129 6.05050505050505
	44.1067008303865 6.03030303030303
	44.174635539918 6.01010101010101
	44.2230715653847 5.98989898989899
	44.2424242424242 5.97737465558688
	44.2589300478766 5.96969696969697
	44.2782121579065 5.94949494949495
	44.271639784053 5.92929292929293
	44.2424242424242 5.91306907556309
	44.2364223202423 5.90909090909091
	44.1734863623185 5.88888888888889
	44.0653785475916 5.86868686868687
	43.9064138723992 5.84848484848485
	43.8383838383838 5.84123143819536
	43.7182965178945 5.82828282828283
	43.50808382717 5.80808080808081
	43.4343434343434 5.80134255226309
	43.3219868276076 5.78787878787879
	43.1108486220198 5.76767676767677
	43.030303030303 5.76136282060873
	42.901658143827 5.74747474747475
	42.6469626564078 5.72727272727273
	42.6262626262626 5.72581163147541
	42.3772158762991 5.70707070707071
	42.2222222222222 5.69662133252377
	41.9902590124066 5.68686868686869
	41.8181818181818 5.67928323226811
	41.4141414141414 5.6761220435103
	41.010101010101 5.68288447229824
	40.8845088276992 5.68686868686869
	40.6060606060606 5.69472745285894
	40.309268907952 5.70707070707071
	40.2020202020202 5.71136157887889
	39.7979797979798 5.72477231457379
	39.3939393939394 5.72637922978317
	38.989898989899 5.72445218586803
	38.896949415343 5.72727272727273
	38.5858585858586 5.73603413063765
	38.4228267679738 5.74747474747475
	38.1818181818182 5.76492128140882
	38.149140451786 5.76767676767677
	37.9141963999236 5.78787878787879
	37.7777777777778 5.80057127715332
	37.6894466911595 5.80808080808081
	37.4752790053184 5.82828282828283
	37.3737373737374 5.83938273246308
	37.2874614915256 5.84848484848485
	37.1258520900299 5.86868686868687
	37.0033045984547 5.88888888888889
	36.969696969697 5.89569069233797
	36.8891980100265 5.90909090909091
}; \addlegendentry{$(40.0, 6.0)$}
\addplot [ draw=red, forget plot]
table{%
	x  y
	37.3234202648053 5.94949494949495
	37.2532137650404 5.96969696969697
	37.2045664767844 5.98989898989899
	37.1718274482403 6.01010101010101
	37.1512148863091 6.03030303030303
	37.1408527680228 6.05050505050505
	37.1404257597224 6.07070707070707
	37.1506883343832 6.09090909090909
	37.1730337937646 6.11111111111111
	37.2091813852231 6.13131313131313
	37.261034304214 6.15151515151515
	37.3308872700395 6.17171717171717
	37.3737373737374 6.18175709463558
	37.4182370902237 6.19191919191919
	37.5324904674296 6.21212121212121
	37.6874711465268 6.23232323232323
	37.7777777777778 6.24220119877187
	37.8939349183916 6.25252525252525
	38.1350032643572 6.27272727272727
	38.1818181818182 6.27671796606997
	38.4570190585732 6.29292929292929
	38.5858585858586 6.30077416049835
	38.989898989899 6.30085053399037
	39.1602158534269 6.29292929292929
	39.3939393939394 6.28256480280527
	39.7743605142707 6.27272727272727
	39.7979797979798 6.27218708422517
	39.818019632721 6.27272727272727
	40.2020202020202 6.2840168938096
	40.4636462195998 6.29292929292929
	40.6060606060606 6.29814950859987
	41.010101010101 6.29641135036819
	41.1172353943773 6.29292929292929
	41.4141414141414 6.28444964134618
	41.6267574062265 6.27272727272727
	41.8181818181818 6.26190091266488
	41.9151460300669 6.25252525252525
	42.1083021423271 6.23232323232323
	42.2222222222222 6.21936464859089
	42.2783969580976 6.21212121212121
	42.4296293627517 6.19191919191919
	42.5627578733905 6.17171717171717
	42.6262626262626 6.16100798674473
	42.6967736626836 6.15151515151515
	42.8272879358201 6.13131313131313
	42.9313623153962 6.11111111111111
	43.0148287958935 6.09090909090909
	43.030303030303 6.08659673720513
	43.1190798530316 6.07070707070707
	43.2127346717753 6.05050505050505
	43.2875555501547 6.03030303030303
	43.3433354669688 6.01010101010101
	43.3778905777467 5.98989898989899
	43.3880244741386 5.96969696969697
	43.3706248625709 5.94949494949495
	43.3234980356201 5.92929292929293
	43.2454464512327 5.90909090909091
	43.1355082607376 5.88888888888889
	43.030303030303 5.87375850706376
	43.0081961096822 5.86868686868687
	42.9038038941256 5.84848484848485
	42.7723233106578 5.82828282828283
	42.6262626262626 5.8104054820359
	42.6081846045186 5.80808080808081
	42.4276142350389 5.78787878787879
	42.2222222222222 5.77016360402724
	42.1739120889447 5.76767676767677
	41.8181818181818 5.75079823982278
	41.481967757537 5.74747474747475
	41.4141414141414 5.74675184571262
	41.3548860171125 5.74747474747475
	41.010101010101 5.75118438435282
	40.6060606060606 5.76210114372619
	40.4790759233191 5.76767676767677
	40.2020202020202 5.78020370123207
	40.0188450267939 5.78787878787879
	39.7979797979798 5.79755090386275
	39.3939393939394 5.80389344530012
	38.989898989899 5.80510736250428
	38.8804731857506 5.80808080808081
	38.5858585858586 5.81562452192555
	38.3886655056695 5.82828282828283
	38.1818181818182 5.84158702219261
	38.1012525083472 5.84848484848485
	37.8794415064204 5.86868686868687
	37.7777777777778 5.87915612028386
	37.6876080764148 5.88888888888889
	37.5311869426074 5.90909090909091
	37.4147124350992 5.92929292929293
	37.3737373737374 5.93872425305261
	37.3234202648053 5.94949494949495
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	37.7645383176874 5.94949494949495
	37.6648814769528 5.96969696969697
	37.5938998209695 5.98989898989899
	37.544795563266 6.01010101010101
	37.5128686120385 6.03030303030303
	37.4956746316268 6.05050505050505
	37.4927625892996 6.07070707070707
	37.5052962026415 6.09090909090909
	37.535738035013 6.11111111111111
	37.5876762860691 6.13131313131313
	37.6659149639419 6.15151515151515
	37.7769662484327 6.17171717171717
	37.7777777777778 6.17184149120525
	37.9446712479072 6.19191919191919
	38.1694931591458 6.21212121212121
	38.1818181818182 6.21314425084153
	38.5852124726574 6.23232323232323
	38.5858585858586 6.23235541542367
	38.6474574776942 6.23232323232323
	38.989898989899 6.2321664451578
	39.3939393939394 6.21784164365697
	39.7100819128669 6.21212121212121
	39.7979797979798 6.21064020737139
	39.8471946756663 6.21212121212121
	40.2020202020202 6.2227963173313
	40.4985489125559 6.23232323232323
	40.6060606060606 6.23589948366638
	41.010101010101 6.23681040388532
	41.1863480146642 6.23232323232323
	41.4141414141414 6.22685401858084
	41.6715731025701 6.21212121212121
	41.8181818181818 6.20350149423008
	41.934148744586 6.19191919191919
	42.1233163811761 6.17171717171717
	42.2222222222222 6.16026540458467
	42.2879623670737 6.15151515151515
	42.4242412911031 6.13131313131313
	42.5355081453739 6.11111111111111
	42.6251751938673 6.09090909090909
	42.6262626262626 6.09062198914853
	42.7217108287275 6.07070707070707
	42.7962544314196 6.05050505050505
	42.8509130137295 6.03030303030303
	42.8861611633492 6.01010101010101
	42.9011981785842 5.98989898989899
	42.8950418640283 5.96969696969697
	42.8673726107263 5.94949494949495
	42.8184548667232 5.92929292929293
	42.7480882827181 5.90909090909091
	42.6543976246627 5.88888888888889
	42.6262626262626 5.88388766868102
	42.5500732125598 5.86868686868687
	42.4218474195359 5.84848484848485
	42.256560006329 5.82828282828283
	42.2222222222222 5.82463638905171
	41.9674044571001 5.80808080808081
	41.8181818181818 5.79969877758825
	41.4141414141414 5.79403945787474
	41.010101010101 5.79764376172112
	40.6326771191757 5.80808080808081
	40.6060606060606 5.80881023103833
	40.2209220043832 5.82828282828283
	40.2020202020202 5.82929706016886
	39.8053861691614 5.84848484848485
	39.7979797979798 5.8488532621739
	39.3939393939394 5.85580645121282
	38.989898989899 5.85878666551865
	38.6462319771426 5.86868686868687
	38.5858585858586 5.87040096739166
	38.2973674122597 5.88888888888889
	38.1818181818182 5.89714818040852
	38.0609184544466 5.90909090909091
	37.8919870368241 5.92929292929293
	37.7777777777778 5.94731708849391
	37.7645383176874 5.94949494949495
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	38.1648400314508 5.94949494949495
	38.0318972661787 5.96969696969697
	37.9349228476667 5.98989898989899
	37.8660954457577 6.01010101010101
	37.820190991644 6.03030303030303
	37.7950283786583 6.05050505050505
	37.7912448222648 6.07070707070707
	37.8117647425997 6.09090909090909
	37.8612894083685 6.11111111111111
	37.9461337422306 6.13131313131313
	38.074588728617 6.15151515151515
	38.1818181818182 6.1640530262106
	38.3064035342138 6.17171717171717
	38.5858585858586 6.18635906484307
	38.989898989899 6.18564392462624
	39.354841583097 6.17171717171717
	39.3939393939394 6.17008081506813
	39.7979797979798 6.16137871723388
	40.081585617601 6.17171717171717
	40.2020202020202 6.17577491783745
	40.6060606060606 6.19108061640904
	40.8590520375972 6.19191919191919
	41.010101010101 6.19242556367646
	41.02997195395 6.19191919191919
	41.4141414141414 6.18248973733296
	41.5992373571667 6.17171717171717
	41.8181818181818 6.15865667228155
	41.8878191605923 6.15151515151515
	42.0696543360528 6.13131313131313
	42.2222222222222 6.11138556243114
	42.2240065686147 6.11111111111111
	42.3395504566679 6.09090909090909
	42.4290071641092 6.07070707070707
	42.4958543805895 6.05050505050505
	42.5421999659862 6.03030303030303
	42.5687389691802 6.01010101010101
	42.5752900707806 5.98989898989899
	42.5615424298333 5.96969696969697
	42.5274409934254 5.94949494949495
	42.4727649308037 5.92929292929293
	42.3961240460957 5.90909090909091
	42.2941328005616 5.88888888888889
	42.2222222222222 5.87750856951026
	42.1379297018644 5.86868686868687
	41.896436196071 5.84848484848485
	41.8181818181818 5.84297890335793
	41.4141414141414 5.83506240509677
	41.010101010101 5.83831271226462
	40.6654660547337 5.84848484848485
	40.6060606060606 5.85031150267642
	40.2826628964279 5.86868686868687
	40.2020202020202 5.87369704113021
	39.9068389835203 5.88888888888889
	39.7979797979798 5.89479242580748
	39.3939393939394 5.89973938019327
	38.989898989899 5.90133658332855
	38.7393348626515 5.90909090909091
	38.5858585858586 5.91395318982615
	38.3802986180004 5.92929292929293
	38.1818181818182 5.94734459191691
	38.1648400314508 5.94949494949495
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	38.1720209589093 6.01010101010101
	38.1139363016996 6.03030303030303
	38.0854041464877 6.05050505050505
	38.0869726633223 6.07070707070707
	38.1218076255284 6.09090909090909
	38.1818181818182 6.10762413574023
	38.204060359897 6.11111111111111
	38.4031038215194 6.13131313131313
	38.5858585858586 6.14448382664167
	38.989898989899 6.14356198584825
	39.2335094279314 6.13131313131313
	39.3939393939394 6.12106909428538
	39.6638447139658 6.11111111111111
	39.7979797979798 6.10459287033525
	39.8984855175293 6.11111111111111
	40.2020202020202 6.12657474132372
	40.2707024462928 6.13131313131313
	40.6060606060606 6.14922532825242
	40.8267596874675 6.15151515151515
	41.010101010101 6.15316479253245
	41.0799137373897 6.15151515151515
	41.4141414141414 6.14387091644524
	41.6220952524776 6.13131313131313
	41.8181818181818 6.11886269937385
	41.8846517893888 6.11111111111111
	42.0331934141333 6.09090909090909
	42.1512471549076 6.07070707070707
	42.2222222222222 6.05471261312972
	42.2377399531783 6.05050505050505
	42.287232929889 6.03030303030303
	42.3111537637931 6.01010101010101
	42.3104068683373 5.98989898989899
	42.285669039892 5.96969696969697
	42.2374819654264 5.94949494949495
	42.2222222222222 5.94501043765357
	42.1467508695675 5.92929292929293
	42.0142716602008 5.90909090909091
	41.8365846161571 5.88888888888889
	41.8181818181818 5.88715130373649
	41.4141414141414 5.87508738421548
	41.010101010101 5.87813186545177
	40.6966831205336 5.88888888888889
	40.6060606060606 5.89233153149635
	40.3594802246256 5.90909090909091
	40.2020202020202 5.92145373885404
	40.0693544017929 5.92929292929293
	39.7979797979798 5.9475585814353
	39.3939393939394 5.94687299696108
	38.989898989899 5.94284841528484
	38.7881381414848 5.94949494949495
	38.5858585858586 5.9565364534966
	38.4520674680056 5.96969696969697
	38.2900430585759 5.98989898989899
	38.1818181818182 6.00777019007282
	38.1720209589093 6.01010101010101
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	38.5134902873913 6.03030303030303
	38.4786826344556 6.05050505050505
	38.500093129186 6.07070707070707
	38.5858585858586 6.09045124442087
	38.989898989899 6.09032449306957
	39.1506960519782 6.07070707070707
	39.2414708260086 6.05050505050505
	39.2550449371898 6.03030303030303
	39.1585653336874 6.01010101010101
	38.989898989899 5.99755649282047
	38.6487599596331 6.01010101010101
	38.5858585858586 6.01299897526148
	38.5134902873913 6.03030303030303
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	40.194131900124 6.01010101010101
	40.1907003729441 6.03030303030303
	40.2020202020202 6.03322243734232
	40.2448540369916 6.05050505050505
	40.3473857691002 6.07070707070707
	40.5119529882197 6.09090909090909
	40.6060606060606 6.09904078995704
	40.9924840598224 6.11111111111111
	41.010101010101 6.11150940883134
	41.03297530717 6.11111111111111
	41.4141414141414 6.10441309490268
	41.6087967083469 6.09090909090909
	41.8181818181818 6.07434596225405
	41.8406832721083 6.07070707070707
	41.9324228606389 6.05050505050505
	41.9887568118854 6.03030303030303
	42.009739180237 6.01010101010101
	41.9951289888008 5.98989898989899
	41.9451189047854 5.96969696969697
	41.8598729667777 5.94949494949495
	41.8181818181818 5.942298337175
	41.6028826417303 5.92929292929293
	41.4141414141414 5.92044713997043
	41.010101010101 5.92317206915653
	40.8706309335206 5.92929292929293
	40.6060606060606 5.94316977307119
	40.5378732638098 5.94949494949495
	40.3689790196653 5.96969696969697
	40.2544371850686 5.98989898989899
	40.2020202020202 6.00828762440252
	40.194131900124 6.01010101010101
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	40.9958684075889 6.01010101010101
	40.9896675430581 6.03030303030303
	41.010101010101 6.03412628017444
	41.4141414141414 6.03984044855886
	41.4618387847424 6.03030303030303
	41.4711905971589 6.01010101010101
	41.4141414141414 5.99672896663615
	41.010101010101 6.00751071470351
	40.9958684075889 6.01010101010101
};
\addplot [ draw=purple]
table{%
	x  y
	76.1107152810306 2.05050505050505
	76.008934673427 2.07070707070707
	75.9478479158881 2.09090909090909
	75.9256090844259 2.11111111111111
	75.943925302113 2.13131313131313
	76.0089661721175 2.15151515151515
	76.1256141744751 2.17171717171717
	76.1616161616162 2.1767159715067
	76.2456673078873 2.19191919191919
	76.3595623400371 2.21212121212121
	76.4807540432091 2.23232323232323
	76.5656565656566 2.24439298228058
	76.6110367140884 2.25252525252525
	76.7594913586911 2.27272727272727
	76.9595957813443 2.29292929292929
	76.969696969697 2.29392306054589
	77.1356517344078 2.31313131313131
	77.3457289104241 2.33333333333333
	77.3737373737374 2.33563174241855
	77.6001988865958 2.35353535353535
	77.7777777777778 2.36386000333441
	77.9511771000101 2.37373737373737
	78.1818181818182 2.38560916327829
	78.3584555236112 2.39393939393939
	78.5858585858586 2.4045002627476
	78.9107000000678 2.41414141414141
	78.989898989899 2.41654807642616
	79.3939393939394 2.41953467974867
	79.7650353261618 2.41414141414141
	79.7979797979798 2.41367715507543
	80.2020202020202 2.40142823266502
	80.3802540126387 2.39393939393939
	80.6060606060606 2.38323499081504
	80.7935878194986 2.37373737373737
	81.010101010101 2.36171212597093
	81.1676740523768 2.35353535353535
	81.4141414141414 2.34035081122208
	81.5419288504505 2.33333333333333
	81.8181818181818 2.31797995990573
	81.8894973670536 2.31313131313131
	82.1787443728087 2.29292929292929
	82.2222222222222 2.2898449495994
	82.4307706282111 2.27272727272727
	82.6262626262626 2.25488295763592
	82.6537255565418 2.25252525252525
	82.898802247672 2.23232323232323
	83.030303030303 2.22070742148563
	83.1508706315302 2.21212121212121
	83.4198892636567 2.19191919191919
	83.4343434343434 2.19076188307956
	83.7069730695742 2.17171717171717
	83.8383838383838 2.16070987837997
	83.9405031039669 2.15151515151515
	84.1211899357796 2.13131313131313
	84.2424242424242 2.11350894113349
	84.2577104522852 2.11111111111111
	84.3707045526792 2.09090909090909
	84.4744369851124 2.07070707070707
	84.5774690854274 2.05050505050505
	84.6464646464646 2.03682239985568
	84.6816556884107 2.03030303030303
	84.7770786393292 2.01010101010101
	84.8459618661677 1.98989898989899
	84.8793373153949 1.96969696969697
	84.8718132828758 1.94949494949495
	84.8248213621016 1.92929292929293
	84.7487306444071 1.90909090909091
	84.6570998969918 1.88888888888889
	84.6464646464647 1.88674672860624
	84.559754934908 1.86868686868687
	84.4284272009351 1.84848484848485
	84.2424242424242 1.83062677497169
	84.2146930222709 1.82828282828283
	83.8383838383838 1.80883737199202
	83.8203803768093 1.80808080808081
	83.4343434343434 1.79533245478383
	83.223571935111 1.78787878787879
	83.030303030303 1.78140504994001
	82.6750763053854 1.76767676767677
	82.6262626262626 1.76577187800333
	82.2222222222222 1.75126493062753
	82.054977853726 1.74747474747475
	81.8181818181818 1.74159854469271
	81.4141414141414 1.73753340460839
	81.010101010101 1.73888580812801
	80.6060606060606 1.74419827644226
	80.4164188614293 1.74747474747475
	80.2020202020202 1.7506753805533
	79.7979797979798 1.75708921935922
	79.3939393939394 1.7658032652297
	79.3394152835887 1.76767676767677
	78.989898989899 1.77907839570346
	78.8296589286674 1.78787878787879
	78.5858585858586 1.80098301294922
	78.4863047379854 1.80808080808081
	78.2048919670963 1.82828282828283
	78.1818181818182 1.82988670285503
	77.934470496696 1.84848484848485
	77.7777777777778 1.8615279932659
	77.6834064612903 1.86868686868687
	77.4402728594092 1.88888888888889
	77.3737373737374 1.89540561646167
	77.2001332420978 1.90909090909091
	77.0077694341714 1.92929292929293
	76.969696969697 1.93440378973392
	76.8245313077113 1.94949494949495
	76.6748361003088 1.96969696969697
	76.5656565656566 1.98721597888421
	76.5438642874855 1.98989898989899
	76.3827085360955 2.01010101010101
	76.2388262572516 2.03030303030303
	76.1616161616162 2.04302009294532
	76.1107152810306 2.05050505050505
};\addlegendentry{$(80.0, 2.0)$}
\addplot [ draw=purple, forget plot]
table{%
	x  y
	77.2835997117994 2.01010101010101
	77.1857594758048 2.03030303030303
	77.1072343324332 2.05050505050505
	77.0531152626725 2.07070707070707
	77.029119596265 2.09090909090909
	77.0371407440482 2.11111111111111
	77.0728908803115 2.13131313131313
	77.1286530869382 2.15151515151515
	77.2004056704548 2.17171717171717
	77.2927344643998 2.19191919191919
	77.3737373737374 2.20550850359332
	77.4086337326242 2.21212121212121
	77.5475789141014 2.23232323232323
	77.734776604046 2.25252525252525
	77.7777777777778 2.25668262814576
	77.9422955917316 2.27272727272727
	78.1818181818182 2.2921050052769
	78.1942803306465 2.29292929292929
	78.5320379322145 2.31313131313131
	78.5858585858586 2.31604744090586
	78.989898989899 2.32913459073808
	79.3939393939394 2.33135951287089
	79.7979797979798 2.32367852685488
	80.0558492423969 2.31313131313131
	80.2020202020202 2.30745809271137
	80.4860038374301 2.29292929292929
	80.6060606060606 2.28704166840572
	80.8863627103692 2.27272727272727
	81.010101010101 2.2667075869297
	81.3059430384417 2.25252525252525
	81.4141414141414 2.24745824080086
	81.7035276731402 2.23232323232323
	81.8181818181818 2.22604124747345
	82.0297830992201 2.21212121212121
	82.2222222222222 2.19757148422715
	82.292586237549 2.19191919191919
	82.511221576901 2.17171717171717
	82.6262626262626 2.15832483568753
	82.6954996314702 2.15151515151515
	82.8657962212232 2.13131313131313
	83.0009577414183 2.11111111111111
	83.030303030303 2.10607078788822
	83.1476517026603 2.09090909090909
	83.2779601976286 2.07070707070707
	83.3804104569113 2.05050505050505
	83.4343434343434 2.03563786116329
	83.4599660348198 2.03030303030303
	83.5139888845567 2.01010101010101
	83.5188969878936 1.98989898989899
	83.4768868593932 1.96969696969697
	83.4343434343434 1.95814720670511
	83.4112906209459 1.94949494949495
	83.3447927773246 1.92929292929293
	83.2655592755271 1.90909090909091
	83.1600892632119 1.88888888888889
	83.030303030303 1.87252040605144
	83.0039346997954 1.86868686868687
	82.7940796330356 1.84848484848485
	82.6262626262626 1.83764385672905
	82.4704540384061 1.82828282828283
	82.2222222222222 1.81658359713254
	81.9479380869059 1.80808080808081
	81.8181818181818 1.80429977537844
	81.4141414141414 1.79863659864618
	81.010101010101 1.79813614154853
	80.6060606060606 1.80166089471466
	80.2482877127133 1.80808080808081
	80.2020202020202 1.80880744424886
	79.7979797979798 1.81786960582398
	79.4593501138261 1.82828282828283
	79.3939393939394 1.83015902556624
	78.989898989899 1.84550332094461
	78.9310767471706 1.84848484848485
	78.5858585858586 1.86643452888212
	78.5506170645551 1.86868686868687
	78.2546635339221 1.88888888888889
	78.1818181818182 1.89470697366242
	78.0061423737998 1.90909090909091
	77.8127734137942 1.92929292929293
	77.7777777777778 1.9337650164131
	77.6359712885545 1.94949494949495
	77.4981124498215 1.96969696969697
	77.3933048094296 1.98989898989899
	77.3737373737374 1.99445342681584
	77.2835997117994 2.01010101010101
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	77.6879722240618 2.03030303030303
	77.6175685779391 2.05050505050505
	77.5720530574818 2.07070707070707
	77.5542497600547 2.09090909090909
	77.5647612900667 2.11111111111111
	77.60146400132 2.13131313131313
	77.6629540207459 2.15151515151515
	77.7534394759587 2.17171717171717
	77.7777777777778 2.17585859606113
	77.8684925110122 2.19191919191919
	78.0268150077422 2.21212121212121
	78.1818181818182 2.22756252017551
	78.2381036301888 2.23232323232323
	78.505699032495 2.25252525252525
	78.5858585858586 2.25795295841535
	78.9557531445571 2.27272727272727
	78.989898989899 2.27401835527289
	79.3939393939394 2.27743717595617
	79.6406945068812 2.27272727272727
	79.7979797979798 2.26998347758382
	80.2020202020202 2.2551558300603
	80.2580678208653 2.25252525252525
	80.6060606060606 2.23702301188626
	80.7057009222059 2.23232323232323
	81.010101010101 2.21817506867244
	81.1361254543499 2.21212121212121
	81.4141414141414 2.19792786123448
	81.5175023756346 2.19191919191919
	81.8133930631469 2.17171717171717
	81.8181818181818 2.17132921209054
	82.0322954248257 2.15151515151515
	82.2015297832902 2.13131313131313
	82.2222222222222 2.12848689532822
	82.3510233206442 2.11111111111111
	82.4782657548022 2.09090909090909
	82.5839356883017 2.07070707070707
	82.6262626262626 2.06029290072477
	82.6741507482308 2.05050505050505
	82.7375964752152 2.03030303030303
	82.7636630869358 2.01010101010101
	82.7563023473891 1.98989898989899
	82.7211425123584 1.96969696969697
	82.6618847428273 1.94949494949495
	82.6262626262626 1.94060930404205
	82.5846473389241 1.92929292929293
	82.4840928041354 1.90909090909091
	82.3410783976001 1.88888888888889
	82.2222222222222 1.87697521140638
	82.112271623624 1.86868686868687
	81.8181818181818 1.85305082649026
	81.6464882141807 1.84848484848485
	81.4141414141414 1.84328827158535
	81.010101010101 1.84020585344199
	80.6060606060606 1.84128552394154
	80.2020202020202 1.84625747921439
	80.1025261494755 1.84848484848485
	79.7979797979798 1.85471997180904
	79.3939393939394 1.86674144148256
	79.3453619412292 1.86868686868687
	78.989898989899 1.88313329619925
	78.8841573367175 1.88888888888889
	78.5858585858586 1.90722626615122
	78.5603684193053 1.90909090909091
	78.3212084517325 1.92929292929293
	78.1818181818182 1.94459597435649
	78.1367971533891 1.94949494949495
	77.9850093609563 1.96969696969697
	77.8695998060546 1.98989898989899
	77.7800795520386 2.01010101010101
	77.7777777777778 2.01072147627323
	77.6879722240618 2.03030303030303
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	78.1380439371512 2.01010101010101
	78.0460131771528 2.03030303030303
	77.9796729638566 2.05050505050505
	77.9401030611454 2.07070707070707
	77.9289521359633 2.09090909090909
	77.9464943977558 2.11111111111111
	77.9922893164595 2.13131313131313
	78.0692380698029 2.15151515151515
	78.1818181818182 2.17096476192881
	78.1868101973577 2.17171717171717
	78.3638321527913 2.19191919191919
	78.5858585858586 2.21082452869208
	78.6108630802912 2.21212121212121
	78.989898989899 2.23031457079619
	79.1484220883131 2.23232323232323
	79.3939393939394 2.23543921157802
	79.5890278853769 2.23232323232323
	79.7979797979798 2.22916939481793
	80.2020202020202 2.21553154349394
	80.280108135503 2.21212121212121
	80.6060606060606 2.19775485199674
	80.7270522732839 2.19191919191919
	81.010101010101 2.17711302569217
	81.1053823560916 2.17171717171717
	81.4101606763576 2.15151515151515
	81.4141414141414 2.15120785374346
	81.6329701379839 2.13131313131313
	81.8181818181818 2.11124842860989
	81.8192912932974 2.11111111111111
	81.9647305077106 2.09090909090909
	82.0867740127403 2.07070707070707
	82.1808021951412 2.05050505050505
	82.2222222222222 2.0363173143729
	82.2394805768372 2.03030303030303
	82.2595967679424 2.01010101010101
	82.2439623472011 1.98989898989899
	82.2222222222222 1.98065955149096
	82.1936371353813 1.96969696969697
	82.1056734004872 1.94949494949495
	81.9770405080507 1.92929292929293
	81.8181818181818 1.91125666590979
	81.7877818575279 1.90909090909091
	81.4141414141414 1.88946126629181
	81.3908109704653 1.88888888888889
	81.010101010101 1.88139843515977
	80.6060606060606 1.87863000911568
	80.2020202020202 1.88014786433431
	79.7979797979798 1.88637323491571
	79.7104811425988 1.88888888888889
	79.3939393939394 1.89779400359674
	79.1379737427006 1.90909090909091
	78.989898989899 1.9161949783958
	78.796198031665 1.92929292929293
	78.5858585858586 1.94669897702777
	78.5571838194518 1.94949494949495
	78.3838282635968 1.96969696969697
	78.2493189586985 1.98989898989899
	78.1818181818182 2.00230062857649
	78.1380439371512 2.01010101010101
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	78.4679491894541 2.01010101010101
	78.3692932701724 2.03030303030303
	78.2994083709612 2.05050505050505
	78.2607134189206 2.07070707070707
	78.2559046775172 2.09090909090909
	78.285649608605 2.11111111111111
	78.3514637317443 2.13131313131313
	78.4613232547636 2.15151515151515
	78.5858585858586 2.16688113380475
	78.6504500131541 2.17171717171717
	78.989898989899 2.19143906384003
	79.0206342062588 2.19191919191919
	79.3939393939394 2.19762840563252
	79.774578165773 2.19191919191919
	79.7979797979798 2.19155220932952
	80.2020202020202 2.17681772605014
	80.3098616040642 2.17171717171717
	80.6060606060606 2.15565753612869
	80.6758055761802 2.15151515151515
	80.9668286374161 2.13131313131313
	81.010101010101 2.12781583419953
	81.1972030168902 2.11111111111111
	81.403735286206 2.09090909090909
	81.4141414141414 2.08975842275053
	81.5514413896851 2.07070707070707
	81.6663050837133 2.05050505050505
	81.7366898471047 2.03030303030303
	81.7518064327649 2.01010101010101
	81.7058833380285 1.98989898989899
	81.5951341592034 1.96969696969697
	81.4146008339521 1.94949494949495
	81.4141414141414 1.94945562050152
	81.010101010101 1.92944855189708
	81.0051067305644 1.92929292929293
	80.6060606060606 1.91980061253441
	80.2020202020202 1.91572874207551
	79.7979797979798 1.91844916424257
	79.3939393939394 1.92890183576498
	79.3858040221887 1.92929292929293
	79.0069634711715 1.94949494949495
	78.989898989899 1.95050790547086
	78.7794301145243 1.96969696969697
	78.5981164172419 1.98989898989899
	78.5858585858586 1.99147836982188
	78.4679491894541 2.01010101010101
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	78.5764742002677 2.07070707070707
	78.5807778639607 2.09090909090909
	78.5858585858586 2.09334488064007
	78.6404875261901 2.11111111111111
	78.7667317935714 2.13131313131313
	78.9787792330386 2.15151515151515
	78.989898989899 2.15230215113329
	79.3939393939394 2.16006143898061
	79.793551018627 2.15151515151515
	79.7979797979798 2.15139890587921
	80.1648299804476 2.13131313131313
	80.2020202020202 2.12858578870509
	80.4177329752549 2.11111111111111
	80.6060606060606 2.09203882224748
	80.6178351849124 2.09090909090909
	80.7930979589159 2.07070707070707
	80.9309873567098 2.05050505050505
	81.0048983609367 2.03030303030303
	80.9769814060075 2.01010101010101
	80.8176824305309 1.98989898989899
	80.6060606060606 1.97568720258205
	80.4943723182384 1.96969696969697
	80.2020202020202 1.95955581438709
	79.7979797979798 1.95561663632004
	79.3939393939394 1.96477215730961
	79.3111791787498 1.96969696969697
	79.0033875103999 1.98989898989899
	78.989898989899 1.99087921191788
	78.8381538316058 2.01010101010101
	78.7110739790412 2.03030303030303
	78.6195403418795 2.05050505050505
	78.5858585858586 2.06526531811764
	78.5764742002677 2.07070707070707
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	79.263938711423 2.03030303030303
	79.1082330096678 2.05050505050505
	79.0414696253743 2.07070707070707
	79.1187989068221 2.09090909090909
	79.3939393939394 2.11057559372089
	79.7711501935194 2.09090909090909
	79.7979797979798 2.08866210844285
	79.9063379249879 2.07070707070707
	79.9564276190338 2.05050505050505
	79.9084895507975 2.03030303030303
	79.7979797979798 2.01888259770222
	79.3939393939394 2.01785194391279
	79.263938711423 2.03030303030303
};
\addplot [ draw=orange]
table{%
	x  y
	75.7179911588073 4.03030303030303
	75.6686940212531 4.05050505050505
	75.6434955562714 4.07070707070707
	75.6390085338593 4.09090909090909
	75.6498189580422 4.11111111111111
	75.6713291921995 4.13131313131313
	75.7027959720906 4.15151515151515
	75.7485484207287 4.17171717171717
	75.7575757575758 4.17458098254539
	75.8100680476074 4.19191919191919
	75.899097368655 4.21212121212121
	76.0217310897091 4.23232323232323
	76.1616161616162 4.25030054269253
	76.1784458938749 4.25252525252525
	76.3600640061001 4.27272727272727
	76.5656565656566 4.29011743822428
	76.601498359003 4.29292929292929
	76.9292673656614 4.31313131313131
	76.969696969697 4.31520510730116
	77.3737373737374 4.33245882990079
	77.3974402956588 4.33333333333333
	77.7777777777778 4.34712558753226
	77.9628291035957 4.35353535353535
	78.1818181818182 4.36160112102699
	78.5596540236119 4.37373737373737
	78.5858585858586 4.37462342800367
	78.989898989899 4.38286524644449
	79.3939393939394 4.38397009649671
	79.7979797979798 4.38042750072636
	80.2020202020202 4.3738345235011
	80.2062438709224 4.37373737373737
	80.6060606060606 4.36469648364045
	80.9067000379014 4.35353535353535
	81.010101010101 4.34940203018083
	81.3097257781093 4.33333333333333
	81.4141414141414 4.32704223858381
	81.6176643652932 4.31313131313131
	81.8181818181818 4.29810106994845
	81.8831255387508 4.29292929292929
	82.1420231641861 4.27272727272727
	82.2222222222222 4.26650606077667
	82.4007959047249 4.25252525252525
	82.6262626262626 4.23417079203825
	82.6495763584116 4.23232323232323
	82.8994172870338 4.21212121212121
	83.030303030303 4.19978415467003
	83.1213075909723 4.19191919191919
	83.3246067218428 4.17171717171717
	83.4343434343434 4.15864466948175
	83.5065030618975 4.15151515151515
	83.6887162309819 4.13131313131313
	83.8383838383838 4.11158114665609
	83.8427940163814 4.11111111111111
	84.0118384134977 4.09090909090909
	84.1454446501411 4.07070707070707
	84.2424242424242 4.05227396648795
	84.2532527085617 4.05050505050505
	84.3622976852024 4.03030303030303
	84.4565614292736 4.01010101010101
	84.539640427268 3.98989898989899
	84.6090811297272 3.96969696969697
	84.6464646464647 3.95430756084152
	84.6601980842378 3.94949494949495
	84.6812548738616 3.92929292929293
	84.6554232018409 3.90909090909091
	84.6464646464647 3.90671961681824
	84.5791962173224 3.88888888888889
	84.4450065521638 3.86868686868687
	84.2519250986022 3.84848484848485
	84.2424242424242 3.84764313175448
	84.0075343688827 3.82828282828283
	83.8383838383838 3.81670233609671
	83.7171899157793 3.80808080808081
	83.4343434343434 3.79049606720508
	83.3969212526744 3.78787878787879
	83.0619171119483 3.76767676767677
	83.030303030303 3.76603381018196
	82.6497429569049 3.74747474747475
	82.6262626262626 3.74650953069467
	82.2222222222222 3.73216711360602
	82.0033404956401 3.72727272727273
	81.8181818181818 3.72305616221294
	81.4141414141414 3.71836216237017
	81.010101010101 3.71715244484543
	80.6060606060606 3.71840566790081
	80.2020202020202 3.72226070531233
	79.9077950167123 3.72727272727273
	79.7979797979798 3.72891875812052
	79.3939393939394 3.73780140406294
	79.0999972700301 3.74747474747475
	78.989898989899 3.75091868450213
	78.6078929311475 3.76767676767677
	78.5858585858586 3.76864975750707
	78.2324381123654 3.78787878787879
	78.1818181818182 3.79080691469507
	77.902434167572 3.80808080808081
	77.7777777777778 3.81663762360049
	77.6010699073209 3.82828282828283
	77.3737373737374 3.84543346522816
	77.3291075489399 3.84848484848485
	77.0592888814705 3.86868686868687
	76.969696969697 3.87643574227417
	76.8046404760142 3.88888888888889
	76.5751267202973 3.90909090909091
	76.5656565656566 3.91003334370819
	76.3508300218623 3.92929292929293
	76.1677551876908 3.94949494949495
	76.1616161616162 3.95030786668426
	76.0098276569065 3.96969696969697
	75.8862425073354 3.98989898989899
	75.7906635802122 4.01010101010101
	75.7575757575758 4.01953936195085
	75.7179911588073 4.03030303030303
};\addlegendentry{$(80.0, 4.0)$}
\addplot [ draw=orange, forget plot]
table{%
	x  y
	76.8950108033142 4.03030303030303
	76.8207315492865 4.05050505050505
	76.7731265358867 4.07070707070707
	76.7529877200597 4.09090909090909
	76.7624963669992 4.11111111111111
	76.8049591976873 4.13131313131313
	76.8840661394226 4.15151515151515
	76.969696969697 4.16649464088986
	76.9971570776229 4.17171717171717
	77.1313884835665 4.19191919191919
	77.3071020928959 4.21212121212121
	77.3737373737374 4.2185961346738
	77.5165222388493 4.23232323232323
	77.7777777777778 4.25126217791954
	77.7969208373783 4.25252525252525
	78.1759373949397 4.27272727272727
	78.1818181818182 4.27299504684838
	78.5858585858586 4.28867171085775
	78.7528405634816 4.29292929292929
	78.989898989899 4.29912476212632
	79.3939393939394 4.30377246145672
	79.7979797979798 4.30230870777156
	80.2020202020202 4.29436992591314
	80.2425471283955 4.29292929292929
	80.6060606060606 4.27986137176054
	80.7432881967221 4.27272727272727
	81.010101010101 4.2580742486209
	81.0984814559091 4.25252525252525
	81.4023651182255 4.23232323232323
	81.4141414141414 4.2315114319434
	81.6939089739625 4.21212121212121
	81.8181818181818 4.20258346752426
	81.9591853168092 4.19191919191919
	82.1914664595477 4.17171717171717
	82.2222222222222 4.16871402719991
	82.4011038456576 4.15151515151515
	82.5718387116594 4.13131313131313
	82.6262626262626 4.12376931917171
	82.7257166454245 4.11111111111111
	82.8602131886176 4.09090909090909
	82.9719448423935 4.07070707070707
	83.030303030303 4.05836071854439
	83.0755970065739 4.05050505050505
	83.176295120785 4.03030303030303
	83.2583471524468 4.01010101010101
	83.3197278530698 3.98989898989899
	83.3547809927855 3.96969696969697
	83.3552185248938 3.94949494949495
	83.3126664506336 3.92929292929293
	83.2214484488322 3.90909090909091
	83.0787741261606 3.88888888888889
	83.030303030303 3.88351183412162
	82.9176823794599 3.86868686868687
	82.7190988488667 3.84848484848485
	82.6262626262626 3.84063892778264
	82.4748278408939 3.82828282828283
	82.2222222222222 3.81154981330965
	82.1535599757297 3.80808080808081
	81.8181818181818 3.7935069079858
	81.5904532471997 3.78787878787879
	81.4141414141414 3.78383579774615
	81.010101010101 3.77979598398184
	80.6060606060606 3.77986037658725
	80.2020202020202 3.78344251825103
	79.9462499345504 3.78787878787879
	79.7979797979798 3.79026573476843
	79.3939393939394 3.8002371320531
	79.1757973073733 3.80808080808081
	78.989898989899 3.81475834623952
	78.7151303849012 3.82828282828283
	78.5858585858586 3.83509969257477
	78.3739401163525 3.84848484848485
	78.1818181818182 3.8624955027951
	78.099468255575 3.86868686868687
	77.8677966823165 3.88888888888889
	77.7777777777778 3.89844997881381
	77.6656963434984 3.90909090909091
	77.4898911526387 3.92929292929293
	77.3737373737374 3.94624994047189
	77.3459776220921 3.94949494949495
	77.1971054890835 3.96969696969697
	77.0800882140244 3.98989898989899
	76.9884772982393 4.01010101010101
	76.969696969697 4.01511035756484
	76.8950108033142 4.03030303030303
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	77.7076136143286 3.98989898989899
	77.6004069418008 4.01010101010101
	77.5172213170054 4.03030303030303
	77.4567767386722 4.05050505050505
	77.4214264497865 4.07070707070707
	77.4166464784118 4.09090909090909
	77.4490460823127 4.11111111111111
	77.523457052306 4.13131313131313
	77.6414420998973 4.15151515151515
	77.7777777777778 4.16878278165064
	77.8011187740324 4.17171717171717
	77.9909693924683 4.19191919191919
	78.1818181818182 4.20791974491931
	78.2398634067637 4.21212121212121
	78.5793613598478 4.23232323232323
	78.5858585858586 4.23265532645912
	78.989898989899 4.24711330117746
	79.3529318678881 4.25252525252525
	79.3939393939394 4.25313560591818
	79.5521657745103 4.25252525252525
	79.7979797979798 4.2516220626808
	80.2020202020202 4.2423817895394
	80.4381691704654 4.23232323232323
	80.6060606060606 4.22475432261251
	80.8195968453777 4.21212121212121
	81.010101010101 4.19990206496685
	81.1245007957586 4.19191919191919
	81.3871040600834 4.17171717171717
	81.4141414141414 4.16943717028595
	81.6245606879231 4.15151515151515
	81.8181818181818 4.13236075038002
	81.8286632419835 4.13131313131313
	82.0081613375532 4.11111111111111
	82.1583171204082 4.09090909090909
	82.2222222222222 4.08102672543053
	82.2889828920677 4.07070707070707
	82.4009471104322 4.05050505050505
	82.493337419438 4.03030303030303
	82.5663788606235 4.01010101010101
	82.6165626268982 3.98989898989899
	82.6262626262626 3.98024413069313
	82.6383029326205 3.96969696969697
	82.6262626262626 3.95681513574134
	82.6199672142084 3.94949494949495
	82.5594644941859 3.92929292929293
	82.4515023541703 3.90909090909091
	82.2915127647649 3.88888888888889
	82.2222222222222 3.88200885427138
	82.0591960084957 3.86868686868687
	81.8181818181818 3.85284769594028
	81.7197564229068 3.84848484848485
	81.4141414141414 3.83662771958507
	81.010101010101 3.82867477304514
	80.9409720232622 3.82828282828283
	80.6060606060606 3.82644710552774
	80.3025976207968 3.82828282828283
	80.2020202020202 3.82883641178554
	79.7979797979798 3.83498689566164
	79.3939393939394 3.84558039792136
	79.3196849710765 3.84848484848485
	78.989898989899 3.86186257975228
	78.868955887588 3.86868686868687
	78.5858585858586 3.88670628635966
	78.5569952533329 3.88888888888889
	78.3194802229825 3.90909090909091
	78.1818181818182 3.92351706488427
	78.1267397540863 3.92929292929293
	77.9608925168511 3.94949494949495
	77.8289902269097 3.96969696969697
	77.7777777777778 3.9789999993275
	77.7076136143286 3.98989898989899
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	78.1550860704679 3.98989898989899
	78.0473511294966 4.01010101010101
	77.9677021631915 4.03030303030303
	77.9163190969326 4.05050505050505
	77.8973419247947 4.07070707070707
	77.9177873172012 4.09090909090909
	77.9844132244629 4.11111111111111
	78.1000106078284 4.13131313131313
	78.1818181818182 4.14189155459873
	78.2665283387445 4.15151515151515
	78.4836007789614 4.17171717171717
	78.5858585858586 4.17974433555127
	78.8039868754085 4.19191919191919
	78.989898989899 4.20084654674615
	79.3939393939394 4.20957989555173
	79.7979797979798 4.20787170241241
	80.2020202020202 4.19633996463386
	80.2920324502021 4.19191919191919
	80.6060606060606 4.17491969426847
	80.6531492755997 4.17171717171717
	80.9202160390225 4.15151515151515
	81.010101010101 4.14383386583857
	81.1479751797028 4.13131313131313
	81.3464005477932 4.11111111111111
	81.4141414141414 4.10353717715349
	81.5223113241088 4.09090909090909
	81.6758981343343 4.07070707070707
	81.8109624929398 4.05050505050505
	81.8181818181818 4.0492249777301
	81.9150918800574 4.03030303030303
	81.9928726284713 4.01010101010101
	82.0405592852204 3.98989898989899
	82.0500576844922 3.96969696969697
	82.0112030982697 3.94949494949495
	81.9141755365073 3.92929292929293
	81.8181818181818 3.91716067679725
	81.7325909476739 3.90909090909091
	81.426692854603 3.88888888888889
	81.4141414141414 3.88822189852841
	81.010101010101 3.87441798538571
	80.6406067841754 3.86868686868687
	80.6060606060606 3.8682186360375
	80.2020202020202 3.86817630753663
	80.1644293378355 3.86868686868687
	79.7979797979798 3.87343765121868
	79.3939393939394 3.88446187241267
	79.2945082334245 3.88888888888889
	78.989898989899 3.90348150643014
	78.9069071576083 3.90909090909091
	78.6449514662709 3.92929292929293
	78.5858585858586 3.93453423214723
	78.4428292593172 3.94949494949495
	78.2845204491893 3.96969696969697
	78.1818181818182 3.98579622343543
	78.1550860704679 3.98989898989899
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	78.5590369524228 3.98989898989899
	78.446872693479 4.01010101010101
	78.3699192453934 4.03030303030303
	78.3304174515463 4.05050505050505
	78.334802254767 4.07070707070707
	78.391553305491 4.09090909090909
	78.5060760830744 4.11111111111111
	78.5858585858586 4.12101374262004
	78.7053972692727 4.13131313131313
	78.989898989899 4.15145679610658
	78.9916963096056 4.15151515151515
	79.3939393939394 4.16353453505375
	79.7979797979798 4.16152858456749
	80.0721517076641 4.15151515151515
	80.2020202020202 4.14606106495865
	80.4155453591162 4.13131313131313
	80.6060606060606 4.11600104084086
	80.6572351486136 4.11111111111111
	80.8459588317127 4.09090909090909
	81.010101010101 4.07105198429621
	81.0128554432774 4.07070707070707
	81.1515398355636 4.05050505050505
	81.2630901093598 4.03030303030303
	81.3396051442376 4.01010101010101
	81.3716140953097 3.98989898989899
	81.3447271762656 3.96969696969697
	81.2362898329121 3.94949494949495
	81.0147175000894 3.92929292929293
	81.010101010101 3.92901469718825
	80.6060606060606 3.91302980099666
	80.334351591571 3.90909090909091
	80.2020202020202 3.90765818892049
	80.0124004255553 3.90909090909091
	79.7979797979798 3.91068329536116
	79.3939393939394 3.92207103613412
	79.2555368260503 3.92929292929293
	78.989898989899 3.94451247067481
	78.9304337998 3.94949494949495
	78.723181391252 3.96969696969697
	78.5858585858586 3.9861143121444
	78.5590369524228 3.98989898989899
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	78.885915538876 4.01010101010101
	78.8054471226209 4.03030303030303
	78.783958834409 4.05050505050505
	78.8344656451591 4.07070707070707
	78.9688266629157 4.09090909090909
	78.989898989899 4.09304939180057
	79.3939393939394 4.10997032725396
	79.7979797979798 4.10512031659847
	80.0437320040645 4.09090909090909
	80.2020202020202 4.07950750494009
	80.2862220128982 4.07070707070707
	80.4350613807234 4.05050505050505
	80.5300445036509 4.03030303030303
	80.5651215929234 4.01010101010101
	80.5248046844574 3.98989898989899
	80.3655375440724 3.96969696969697
	80.2020202020202 3.9599088244427
	79.7979797979798 3.95388757486133
	79.3939393939394 3.96408723430745
	79.3060938316817 3.96969696969697
	79.0345470943402 3.98989898989899
	78.989898989899 3.99413398162486
	78.885915538876 4.01010101010101
};
\addplot [draw=brown]
table{%
	x  y
	74.930219337462 6.09090909090909
	74.9245758068905 6.11111111111111
	74.9380053771871 6.13131313131313
	74.9494949494949 6.13845555531197
	74.9678597614929 6.15151515151515
	75.0123120249469 6.17171717171717
	75.0718042645446 6.19191919191919
	75.145114830428 6.21212121212121
	75.2321558844203 6.23232323232323
	75.3344175007307 6.25252525252525
	75.3535353535353 6.25597278169401
	75.4486136845519 6.27272727272727
	75.5851579845415 6.29292929292929
	75.7476521593322 6.31313131313131
	75.7575757575758 6.31430295696922
	75.9481283872317 6.33333333333333
	76.1616161616162 6.35079992239734
	76.2026740484682 6.35353535353535
	76.5656565656566 6.37315565890065
	76.5792474016198 6.37373737373737
	76.969696969697 6.38787819562396
	77.1639166471682 6.39393939393939
	77.3737373737374 6.40016810225483
	77.7777777777778 6.41324184206972
	77.80226184566 6.41414141414141
	78.1818181818182 6.42873147003817
	78.3506889349347 6.43434343434343
	78.5858585858586 6.44239154930198
	78.989898989899 6.45017469832963
	79.3939393939394 6.4513748785783
	79.7979797979798 6.44749680272507
	80.2020202020202 6.43974609241848
	80.4081153848093 6.43434343434343
	80.6060606060606 6.42956065662604
	81.010101010101 6.41727346220324
	81.0985518939033 6.41414141414142
	81.4141414141414 6.403133485168
	81.6383757303499 6.39393939393939
	81.8181818181818 6.3863568545572
	82.0812078245538 6.37373737373737
	82.2222222222222 6.36647590271134
	82.4503234786925 6.35353535353535
	82.6262626262626 6.34239969576189
	82.7629088571818 6.33333333333333
	83.030303030303 6.31315385033431
	83.0306040268408 6.31313131313131
	83.2922013478732 6.29292929292929
	83.4343434343434 6.28051984998771
	83.5279281601784 6.27272727272727
	83.7537382598351 6.25252525252525
	83.8383838383838 6.2441963163986
	83.9621745606425 6.23232323232323
	84.151106514036 6.21212121212121
	84.2424242424242 6.20119733383152
	84.3229933607674 6.19191919191919
	84.4887489779927 6.17171717171717
	84.6359000085095 6.15151515151515
	84.6464646464647 6.15005401398421
	84.7989202755901 6.13131313131313
	84.9472244713493 6.11111111111111
	85.0505050505051 6.09545916556304
	85.0843164429644 6.09090909090909
	85.2192340323188 6.07070707070707
	85.3277166758056 6.05050505050505
	85.4126592584995 6.03030303030303
	85.4545454545455 6.01725478934244
	85.481872243782 6.01010101010101
	85.5368207337909 5.98989898989899
	85.5709094986149 5.96969696969697
	85.5861250143113 5.94949494949495
	85.5829133649422 5.92929292929293
	85.5596108558302 5.90909090909091
	85.5116675755684 5.88888888888889
	85.4545454545455 5.87417254921639
	85.4352322947227 5.86868686868687
	85.3356264198278 5.84848484848485
	85.1957307594016 5.82828282828283
	85.0505050505051 5.81241594993895
	85.0173352779106 5.80808080808081
	84.8322248847502 5.78787878787879
	84.6464646464647 5.77104567437135
	84.6116998241569 5.76767676767677
	84.3735219429313 5.74747474747475
	84.2424242424242 5.73797292577592
	84.0691021891872 5.72727272727273
	83.8383838383838 5.71524474680019
	83.6333496162304 5.70707070707071
	83.4343434343434 5.6998358753592
	83.030303030303 5.68694925030577
	83.0278378629484 5.68686868686869
	82.6262626262626 5.67289735533509
	82.4310684636426 5.66666666666667
	82.2222222222222 5.65932785820435
	81.8181818181818 5.64966633846514
	81.4491015783129 5.64646464646465
	81.4141414141414 5.64613856354355
	81.3419320397626 5.64646464646465
	81.010101010101 5.64773182266537
	80.6060606060606 5.65249898826776
	80.2020202020202 5.65922329255918
	79.8380560533166 5.66666666666667
	79.7979797979798 5.6673962278617
	79.3939393939394 5.67632136841749
	79.0609499906564 5.68686868686869
	78.989898989899 5.68908263778652
	78.5862268154223 5.70707070707071
	78.5858585858586 5.70708797882136
	78.2415317960522 5.72727272727273
	78.1818181818182 5.73118463572253
	77.9502675246058 5.74747474747475
	77.7777777777778 5.7615362539606
	77.6999726244968 5.76767676767677
	77.4600650304796 5.78787878787879
	77.3737373737374 5.79553296590663
	77.2182658306442 5.80808080808081
	76.9793349104704 5.82828282828283
	76.969696969697 5.82906299500083
	76.7025082435219 5.84848484848485
	76.5656565656566 5.85902134588027
	76.4278930846047 5.86868686868687
	76.1652833959972 5.88888888888889
	76.1616161616162 5.88919291521889
	75.9013333497917 5.90909090909091
	75.7575757575758 5.92246234046626
	75.6790721129221 5.92929292929293
	75.4852265116346 5.94949494949495
	75.3535353535353 5.96754709236619
	75.3366232682332 5.96969696969697
	75.2072235367871 5.98989898989899
	75.111506611387 6.01010101010101
	75.0407166468544 6.03030303030303
	74.9891051068227 6.05050505050505
	74.9536244864341 6.07070707070707
	74.9494949494949 6.07485545290394
	74.930219337462 6.09090909090909
}; \addlegendentry{$(80.0, 6.0)$}
\addplot [draw=brown,  forget plot]
table{%
	x  y
	76.1184020695158 6.05050505050505
	76.0864004414739 6.07070707070707
	76.0793903342284 6.09090909090909
	76.0932974522118 6.11111111111111
	76.1252152783091 6.13131313131313
	76.1616161616162 6.14626304758474
	76.1727766877054 6.15151515151515
	76.2345218277352 6.17171717171717
	76.3262056444746 6.19191919191919
	76.4607812207635 6.21212121212121
	76.5656565656566 6.22387813407864
	76.6448997407653 6.23232323232323
	76.8793737375541 6.25252525252525
	76.969696969697 6.2593445860807
	77.1443561797439 6.27272727272727
	77.3737373737374 6.28840824699943
	77.440440032595 6.29292929292929
	77.7777777777778 6.31295265494325
	77.7811264071375 6.31313131313131
	78.1818181818182 6.33228487778888
	78.209127760141 6.33333333333333
	78.5858585858586 6.34737146364021
	78.8393739160784 6.35353535353535
	78.989898989899 6.3573174080388
	79.3939393939394 6.36097922295544
	79.7979797979798 6.35810273968408
	80.0234376996064 6.35353535353535
	80.2020202020202 6.35008732720125
	80.6060606060606 6.3381370407933
	80.7340555371229 6.33333333333333
	81.010101010101 6.32288588186342
	81.2271074996644 6.31313131313131
	81.4141414141414 6.30455041866223
	81.6363275481121 6.29292929292929
	81.8181818181818 6.28310370823708
	81.9888320114987 6.27272727272727
	82.2222222222222 6.25777575639464
	82.2971598380414 6.25252525252525
	82.5713312634753 6.23232323232323
	82.6262626262626 6.22809033135694
	82.8270300299035 6.21212121212121
	83.030303030303 6.19430406081279
	83.0579560133645 6.19191919191919
	83.2779056156491 6.17171717171717
	83.4343434343434 6.15512902029586
	83.4696715855775 6.15151515151515
	83.6472772979853 6.13131313131313
	83.7984707890852 6.11111111111111
	83.8383838383838 6.10508061116481
	83.9408695772885 6.09090909090909
	84.0676820051243 6.07070707070707
	84.1744933604472 6.05050505050505
	84.2424242424242 6.03387414852162
	84.2583731724803 6.03030303030303
	84.3138970228631 6.01010101010101
	84.3315352971995 5.98989898989899
	84.3112302588594 5.96969696969697
	84.2574899186822 5.94949494949495
	84.2424242424242 5.94548011490804
	84.1848936195137 5.92929292929293
	84.0998746927423 5.90909090909091
	84.003582902771 5.88888888888889
	83.8921551107732 5.86868686868687
	83.8383838383838 5.86037426652244
	83.7632604495414 5.84848484848485
	83.6009146723407 5.82828282828283
	83.4343434343434 5.81233460185895
	83.3890215607206 5.80808080808081
	83.1116562368756 5.78787878787879
	83.030303030303 5.78316651486945
	82.7307632662366 5.76767676767677
	82.6262626262626 5.76313621312347
	82.2222222222222 5.74874801981054
	82.1723572539349 5.74747474747475
	81.8181818181818 5.73859195530195
	81.4141414141414 5.73277448906627
	81.010101010101 5.73056354466199
	80.6060606060606 5.73133720774746
	80.2020202020202 5.73504650739587
	79.7979797979798 5.74217351715568
	79.6069608609129 5.74747474747475
	79.3939393939394 5.75316624764244
	79.0376239985258 5.76767676767677
	78.989898989899 5.76967990279744
	78.6648828397984 5.78787878787879
	78.5858585858586 5.79265436242587
	78.3635388600374 5.80808080808081
	78.1818181818182 5.82186020473214
	78.0977532303003 5.82828282828283
	77.8442711455354 5.84848484848485
	77.7777777777778 5.85402762566927
	77.5869589262241 5.86868686868687
	77.3737373737374 5.88670165775516
	77.345057531629 5.88888888888889
	77.0992149722498 5.90909090909091
	76.969696969697 5.92156480973438
	76.8806631376756 5.92929292929293
	76.6824765022028 5.94949494949495
	76.5656565656566 5.96418896718259
	76.5165470609764 5.96969696969697
	76.3686207017069 5.98989898989899
	76.2566941134459 6.01010101010101
	76.1767309230016 6.03030303030303
	76.1616161616162 6.03613128738213
	76.1184020695158 6.05050505050505
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	76.9424341228709 6.03030303030303
	76.8762416503649 6.05050505050505
	76.8396658614538 6.07070707070707
	76.8309233289637 6.09090909090909
	76.8495916368855 6.11111111111111
	76.8976941575255 6.13131313131313
	76.969696969697 6.1490127445388
	76.9797176811291 6.15151515151515
	77.0964320961349 6.17171717171717
	77.263942063664 6.19191919191919
	77.3737373737374 6.20235407116176
	77.4777425100288 6.21212121212121
	77.7302758301579 6.23232323232323
	77.7777777777778 6.23580391965108
	78.0165948221133 6.25252525252525
	78.1818181818182 6.26285497484185
	78.3759179125584 6.27272727272727
	78.5858585858586 6.28250764883175
	78.9422838357673 6.29292929292929
	78.989898989899 6.29429837212963
	79.3939393939394 6.29898052851212
	79.7979797979798 6.29656948648021
	79.9702393054837 6.29292929292929
	80.2020202020202 6.28824819601619
	80.6060606060606 6.2748763768347
	80.6576833632809 6.27272727272727
	81.010101010101 6.25768821170839
	81.1152524430649 6.25252525252525
	81.4141414141414 6.23720826184006
	81.5004530849948 6.23232323232323
	81.8181818181818 6.21334243246458
	81.8367141256664 6.21212121212121
	82.1300394782509 6.19191919191919
	82.2222222222222 6.18502782251271
	82.3880002868058 6.17171717171717
	82.6112799957068 6.15151515151515
	82.6262626262626 6.14998176569319
	82.8055719518352 6.13131313131313
	82.9650225753735 6.11111111111111
	83.030303030303 6.10085076692571
	83.0973930313502 6.09090909090909
	83.2076779705489 6.07070707070707
	83.2918841291283 6.05050505050505
	83.3492447628478 6.03030303030303
	83.3779260208583 6.01010101010101
	83.377261819268 5.98989898989899
	83.3488864036325 5.96969696969697
	83.2957492325514 5.94949494949495
	83.2198658997988 5.92929292929293
	83.1203769168801 5.90909090909091
	83.030303030303 5.89449158637891
	82.999066043153 5.88888888888889
	82.8596447368604 5.86868686868687
	82.6727192141791 5.84848484848485
	82.6262626262626 5.84433188945961
	82.4265315228586 5.82828282828283
	82.2222222222222 5.81563264984086
	82.0602792503409 5.80808080808081
	81.8181818181818 5.79855947477953
	81.4141414141414 5.78851935890634
	81.369773225561 5.78787878787879
	81.010101010101 5.78284773830441
	80.6060606060606 5.78110332847801
	80.2020202020202 5.78351376641779
	79.9581588986692 5.78787878787879
	79.7979797979798 5.790588472888
	79.3939393939394 5.80302375610408
	79.2829961629866 5.80808080808081
	78.989898989899 5.82210462280722
	78.8889659882094 5.82828282828283
	78.5858585858586 5.84835955291901
	78.584140872502 5.84848484848485
	78.3166886429596 5.86868686868687
	78.1818181818182 5.87997489948487
	78.0720190328287 5.88888888888889
	77.8469115231507 5.90909090909091
	77.7777777777778 5.91607049894347
	77.634353561062 5.92929292929293
	77.448573179822 5.94949494949495
	77.3737373737374 5.95917333082387
	77.2830222509967 5.96969696969697
	77.1400580278998 5.98989898989899
	77.029136627382 6.01010101010101
	76.969696969697 6.02450483276419
	76.9424341228709 6.03030303030303
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	77.7239207359875 5.98989898989899
	77.6052135975918 6.01010101010101
	77.5157889121599 6.03030303030303
	77.4545896595208 6.05050505050505
	77.4223534955643 6.07070707070707
	77.4215303586358 6.09090909090909
	77.4561502292973 6.11111111111111
	77.5315411184914 6.13131313131313
	77.6537567995882 6.15151515151515
	77.7777777777778 6.16623189616525
	77.8254644912819 6.17171717171717
	78.0408116323751 6.19191919191919
	78.1818181818182 6.20303638217676
	78.3124301096216 6.21212121212121
	78.5858585858586 6.2286468673034
	78.6745362416187 6.23232323232323
	78.989898989899 6.24431054945215
	79.3939393939394 6.25049096025487
	79.7979797979798 6.24857624813096
	80.2020202020202 6.23947773774539
	80.3948535118874 6.23232323232323
	80.6060606060606 6.22418785599795
	80.8549013201687 6.21212121212121
	81.010101010101 6.20406740848462
	81.2241844798102 6.19191919191919
	81.4141414141414 6.18022682399471
	81.5449454136632 6.17171717171717
	81.8181818181818 6.15196165777011
	81.823949747386 6.15151515151515
	82.0610543018167 6.13131313131313
	82.2222222222222 6.1144145094227
	82.2524651473157 6.11111111111111
	82.4073906630361 6.09090909090909
	82.524321583081 6.07070707070707
	82.6087295312714 6.05050505050505
	82.6262626262626 6.04445797228409
	82.6717515481464 6.03030303030303
	82.7086935688078 6.01010101010101
	82.716499714447 5.98989898989899
	82.6943289736207 5.96969696969697
	82.6407680249227 5.94949494949495
	82.6262626262626 5.94602686245986
	82.5613609623899 5.92929292929293
	82.4466693448519 5.90909090909091
	82.2861209237861 5.88888888888889
	82.2222222222222 5.8824425278233
	82.0604275514784 5.86868686868687
	81.8181818181818 5.85269582013339
	81.7295217152699 5.84848484848485
	81.4141414141414 5.83570147825856
	81.1103945181996 5.82828282828283
	81.010101010101 5.82603543052645
	80.6060606060606 5.82176948813572
	80.2020202020202 5.82295279434916
	79.9045621524242 5.82828282828283
	79.7979797979798 5.83015953924863
	79.3939393939394 5.84404596087838
	79.3064992756346 5.84848484848485
	78.989898989899 5.86560565060083
	78.9440414627083 5.86868686868687
	78.6641036439713 5.88888888888889
	78.5858585858586 5.89509709793833
	78.4210687995229 5.90909090909091
	78.2129034633966 5.92929292929293
	78.1818181818182 5.93268924170538
	78.0223792458785 5.94949494949495
	77.8620808831842 5.96969696969697
	77.7777777777778 5.9824502371829
	77.7239207359875 5.98989898989899
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	78.0953323816406 6.01010101010101
	78.0071733234506 6.03030303030303
	77.9498964755398 6.05050505050505
	77.9264768182883 6.07070707070707
	77.9416657154854 6.09090909090909
	78.0010394915581 6.11111111111111
	78.1099285396089 6.13131313131313
	78.1818181818182 6.14062319225918
	78.2738988108054 6.15151515151515
	78.4965398574559 6.17171717171717
	78.5858585858586 6.17845291425888
	78.8278901624998 6.19191919191919
	78.989898989899 6.19968396484532
	79.3939393939394 6.20863485863074
	79.7979797979798 6.20724471808499
	80.2020202020202 6.1969517991024
	80.3210562154758 6.19191919191919
	80.6060606060606 6.17911811757494
	80.7400312949696 6.17171717171717
	81.010101010101 6.15549293327953
	81.0717371205587 6.15151515151515
	81.3563677703367 6.13131313131313
	81.4141414141414 6.12671149368761
	81.5983373822095 6.11111111111111
	81.7934028571626 6.09090909090909
	81.8181818181818 6.08780583161287
	81.9458428804418 6.07070707070707
	82.0583501765313 6.05050505050505
	82.136212092676 6.03030303030303
	82.1822200328116 6.01010101010101
	82.1959354160805 5.98989898989899
	82.1740832108619 5.96969696969697
	82.1112374137998 5.94949494949495
	82.0001245550717 5.92929292929293
	81.8310325393058 5.90909090909091
	81.8181818181818 5.907886735817
	81.5521443535946 5.88888888888889
	81.4141414141414 5.88108597250333
	81.0776380891252 5.86868686868687
	81.010101010101 5.86650582104143
	80.6060606060606 5.85967279972778
	80.2020202020202 5.8597055240096
	79.7979797979798 5.86703600847751
	79.7531280904478 5.86868686868687
	79.3939393939394 5.88254490721817
	79.2831242617193 5.88888888888889
	78.989898989899 5.90713307931412
	78.9643898692873 5.90909090909091
	78.7249664440568 5.92929292929293
	78.5858585858586 5.94270842895873
	78.5203139646187 5.94949494949495
	78.3517300810752 5.96969696969697
	78.2120127263826 5.98989898989899
	78.1818181818182 5.99524555856867
	78.0953323816406 6.01010101010101
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	78.5525671857857 6.01010101010101
	78.4682388022142 6.03030303030303
	78.4190765981349 6.05050505050505
	78.409876766229 6.07070707070707
	78.4469785325728 6.09090909090909
	78.536744921161 6.11111111111111
	78.5858585858586 6.11813118482528
	78.7027972736234 6.13131313131313
	78.9550634890092 6.15151515151515
	78.989898989899 6.15376819944472
	79.3939393939394 6.167439817473
	79.7979797979798 6.16724518278822
	80.2020202020202 6.15574515791613
	80.289147102271 6.15151515151515
	80.6060606060606 6.13491176752672
	80.6622645561653 6.13131313131313
	80.9489949945529 6.11111111111111
	81.010101010101 6.10630496033379
	81.186802353261 6.09090909090909
	81.3800999795131 6.07070707070707
	81.4141414141414 6.06631060678945
	81.5234329877966 6.05050505050505
	81.6218209034731 6.03030303030303
	81.6786190422893 6.01010101010101
	81.6905933180357 5.98989898989899
	81.6506155765205 5.96969696969697
	81.5488386435679 5.94949494949495
	81.4141414141414 5.93368983678718
	81.3598137576893 5.92929292929293
	81.010101010101 5.90924858722076
	81.0049411232318 5.90909090909091
	80.6060606060606 5.89900288711643
	80.2020202020202 5.89765539628595
	79.7979797979798 5.9052418756751
	79.7049705842877 5.90909090909091
	79.3939393939394 5.92293723252973
	79.2993953361629 5.92929292929293
	79.0298249113662 5.94949494949495
	78.989898989899 5.95289132737006
	78.8332035280539 5.96969696969697
	78.6759795573356 5.98989898989899
	78.5858585858586 6.00432619849554
	78.5525671857857 6.01010101010101
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	78.9637493422966 6.03030303030303
	78.9263452365769 6.05050505050505
	78.9409759902291 6.07070707070707
	78.989898989899 6.08405186284848
	79.0309647376895 6.09090909090909
	79.2644871243575 6.11111111111111
	79.3939393939394 6.11850196362799
	79.7979797979798 6.12192831631035
	80.148527379123 6.11111111111111
	80.2020202020202 6.10928693035877
	80.4900093589726 6.09090909090909
	80.6060606060606 6.0825372184726
	80.7339972819977 6.07070707070707
	80.9111209517474 6.05050505050505
	81.010101010101 6.03510061295256
	81.0357510146313 6.03030303030303
	81.0870037577037 6.01010101010101
	81.0731423888136 5.98989898989899
	81.010101010101 5.97603586965577
	80.9623191125444 5.96969696969697
	80.650874124298 5.94949494949495
	80.6060606060606 5.94756660798878
	80.2020202020202 5.94259897147384
	79.8222937308283 5.94949494949495
	79.7979797979798 5.94998426590527
	79.4344269534705 5.96969696969697
	79.3939393939394 5.97222526898144
	79.2212907198278 5.98989898989899
	79.0647199970309 6.01010101010101
	78.989898989899 6.02397362914877
	78.9637493422966 6.03030303030303
};
\addplot [ draw=pink]
table{%
	x  y
	114.498086003395 2.17171717171717
	114.436949490064 2.19191919191919
	114.406630609674 2.21212121212121
	114.422109505642 2.23232323232323
	114.491711618943 2.25252525252525
	114.545454545455 2.26189755858354
	114.597719307511 2.27272727272727
	114.722951265469 2.29292929292929
	114.873828283229 2.31313131313131
	114.949494949495 2.32196012212011
	115.036993790134 2.33333333333333
	115.232482533043 2.35353535353535
	115.353535353535 2.36342971853658
	115.479473935643 2.37373737373737
	115.757575757576 2.39197896982354
	115.789171718977 2.39393939393939
	116.161616161616 2.41391255699632
	116.166534684191 2.41414141414141
	116.565656565657 2.43101980588002
	116.667689167683 2.43434343434343
	116.969696969697 2.44381405873885
	117.373737373737 2.45275560909306
	117.491809252372 2.45454545454545
	117.777777777778 2.45914112556782
	118.181818181818 2.46300874852345
	118.585858585859 2.46439043462466
	118.989898989899 2.46330375060979
	119.393939393939 2.45961191148228
	119.710355143288 2.45454545454545
	119.79797979798 2.45326332961228
	120.20202020202 2.44499574863422
	120.586730594076 2.43434343434343
	120.606060606061 2.4338394590116
	121.010101010101 2.4214218637299
	121.205008631836 2.41414141414141
	121.414141414141 2.40671827416808
	121.717941186194 2.39393939393939
	121.818181818182 2.38991835888526
	122.164527812552 2.37373737373737
	122.222222222222 2.37112366693424
	122.560051856398 2.35353535353535
	122.626262626263 2.35005503556257
	122.909507802844 2.33333333333333
	123.030303030303 2.32569144079229
	123.215123750141 2.31313131313131
	123.434343434343 2.29620949728739
	123.476552050576 2.29292929292929
	123.716478028048 2.27272727272727
	123.838383838384 2.26083576919653
	123.930658410638 2.25252525252525
	124.132332515301 2.23232323232323
	124.242424242424 2.21980119167914
	124.319933216748 2.21212121212121
	124.505316652693 2.19191919191919
	124.646464646465 2.17440028976191
	124.671708392413 2.17171717171717
	124.851283434419 2.15151515151515
	125.008464956322 2.13131313131313
	125.050505050505 2.1253804406598
	125.167903997228 2.11111111111111
	125.308306794992 2.09090909090909
	125.419347043618 2.07070707070707
	125.454545454545 2.0624352568902
	125.513676189485 2.05050505050505
	125.588583138967 2.03030303030303
	125.646670719815 2.01010101010101
	125.697470651982 1.98989898989899
	125.74610769152 1.96969696969697
	125.791385782407 1.94949494949495
	125.826766257011 1.92929292929293
	125.84349965288 1.90909090909091
	125.83387290354 1.88888888888889
	125.792445832209 1.86868686868687
	125.714204276538 1.84848484848485
	125.590302834117 1.82828282828283
	125.454545454545 1.81312346276676
	125.407861844206 1.80808080808081
	125.143617066949 1.78787878787879
	125.050505050505 1.78256159397673
	124.734742291574 1.76767676767677
	124.646464646465 1.76427123819452
	124.242424242424 1.75086299397804
	124.133001021654 1.74747474747475
	123.838383838384 1.73874154093135
	123.437963389913 1.72727272727273
	123.434343434343 1.72716911030695
	123.030303030303 1.71567916005723
	122.632809805288 1.70707070707071
	122.626262626263 1.70692455013022
	122.222222222222 1.70052502290456
	121.818181818182 1.69748540954861
	121.414141414141 1.69710819312939
	121.010101010101 1.69871274509217
	120.606060606061 1.70192656475758
	120.20202020202 1.706975403198
	120.196615043735 1.70707070707071
	119.79797979798 1.71349487505528
	119.393939393939 1.72379769830699
	119.295408412345 1.72727272727273
	118.989898989899 1.73737879961995
	118.755878387905 1.74747474747475
	118.585858585859 1.75429059561041
	118.298770711034 1.76767676767677
	118.181818181818 1.77271011646645
	117.855232604876 1.78787878787879
	117.777777777778 1.79125252080292
	117.408879096365 1.80808080808081
	117.373737373737 1.80965077962412
	116.977166588263 1.82828282828283
	116.969696969697 1.8286494204094
	116.589533823215 1.84848484848485
	116.565656565657 1.84989080896376
	116.262602071742 1.86868686868687
	116.161616161616 1.87634445499048
	115.998219744609 1.88888888888889
	115.791685982142 1.90909090909091
	115.757575757576 1.91308577623109
	115.608949449787 1.92929292929293
	115.456348457727 1.94949494949495
	115.353535353535 1.9652187227936
	115.319558270327 1.96969696969697
	115.17625199591 1.98989898989899
	115.053396965163 2.01010101010101
	114.952471495819 2.03030303030303
	114.949494949495 2.03104226691631
	114.85098143388 2.05050505050505
	114.77600955489 2.07070707070707
	114.720104591371 2.09090909090909
	114.672076629346 2.11111111111111
	114.622113493995 2.13131313131313
	114.56641388894 2.15151515151515
	114.545454545455 2.15907296235935
	114.498086003395 2.17171717171717
}; \addlegendentry{$(120.0, 2.0)$}
\addplot [ draw=pink, forget plot]
table{%
	x  y
	116.147098293904 2.01010101010101
	116.036306595221 2.03030303030303
	115.954494215352 2.05050505050505
	115.898023135464 2.07070707070707
	115.860341222209 2.09090909090909
	115.834038776324 2.11111111111111
	115.814486864814 2.13131313131313
	115.802480083509 2.15151515151515
	115.804257769915 2.17171717171717
	115.829274470857 2.19191919191919
	115.886767773696 2.21212121212121
	115.982433437639 2.23232323232323
	116.117338131923 2.25252525252525
	116.161616161616 2.25806470284035
	116.286188364778 2.27272727272727
	116.494544896548 2.29292929292929
	116.565656565657 2.29895609572395
	116.759186836734 2.31313131313131
	116.969696969697 2.32635610169853
	117.110468637137 2.33333333333333
	117.373737373737 2.34492295048637
	117.661793739515 2.35353535353535
	117.777777777778 2.35675018993778
	118.181818181818 2.36346260264099
	118.585858585859 2.36609246045006
	118.989898989899 2.36533713042229
	119.393939393939 2.36154504352757
	119.79797979798 2.35497985383694
	119.863863847509 2.35353535353535
	120.20202020202 2.34645591569464
	120.606060606061 2.33613017723087
	120.700317724066 2.33333333333333
	121.010101010101 2.32468006623831
	121.36056953501 2.31313131313131
	121.414141414141 2.31143505914827
	121.818181818182 2.29582168440019
	121.879550324313 2.29292929292929
	122.222222222222 2.27599897783413
	122.277216830626 2.27272727272727
	122.586553214656 2.25252525252525
	122.626262626263 2.2496548473664
	122.83932920735 2.23232323232323
	123.030303030303 2.21447068293958
	123.054557920175 2.21212121212121
	123.249890621717 2.19191919191919
	123.422561628186 2.17171717171717
	123.434343434343 2.17025780633967
	123.592983269354 2.15151515151515
	123.743737564353 2.13131313131313
	123.838383838384 2.11670422009901
	123.878923086919 2.11111111111111
	124.004358565892 2.09090909090909
	124.103243928161 2.07070707070707
	124.177888970411 2.05050505050505
	124.232769200945 2.03030303030303
	124.242424242424 2.02550001274331
	124.27935080828 2.01010101010101
	124.315229763316 1.98989898989899
	124.340060193202 1.96969696969697
	124.350890882997 1.94949494949495
	124.340693558137 1.92929292929293
	124.299674891923 1.90909090909091
	124.242424242424 1.89495969308178
	124.218443958503 1.88888888888889
	124.08789372046 1.86868686868687
	123.878782927622 1.84848484848485
	123.838383838384 1.84558083496535
	123.573521752914 1.82828282828283
	123.434343434343 1.82118879012871
	123.147370548292 1.80808080808081
	123.030303030303 1.80334130946467
	122.626262626263 1.78912452770294
	122.580948629983 1.78787878787879
	122.222222222222 1.77846064888998
	121.818181818182 1.77227315934905
	121.414141414141 1.77024711508646
	121.010101010101 1.77153295571512
	120.606060606061 1.77536475977744
	120.20202020202 1.78146053018285
	119.899144142517 1.78787878787879
	119.79797979798 1.78983512739772
	119.393939393939 1.80001811999675
	119.145350569743 1.80808080808081
	118.989898989899 1.81277192059061
	118.585858585859 1.82766823608132
	118.570942519304 1.82828282828283
	118.181818181818 1.84408818052112
	118.083809627137 1.84848484848485
	117.777777777778 1.86290084698719
	117.663271975609 1.86868686868687
	117.373737373737 1.88516553583223
	117.311484831439 1.88888888888889
	117.022692325136 1.90909090909091
	116.969696969697 1.91352813368804
	116.783624113669 1.92929292929293
	116.591709459048 1.94949494949495
	116.565656565657 1.95262618695844
	116.418044038257 1.96969696969697
	116.270833500486 1.98989898989899
	116.161616161616 2.00790971505054
	116.147098293904 2.01010101010101
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	116.916032860806 2.01010101010101
	116.806637421284 2.03030303030303
	116.727348442178 2.05050505050505
	116.673470778492 2.07070707070707
	116.638989138097 2.09090909090909
	116.619242803766 2.11111111111111
	116.613988350025 2.13131313131313
	116.628669306258 2.15151515151515
	116.673553826525 2.17171717171717
	116.761138181164 2.19191919191919
	116.902155520044 2.21212121212121
	116.969696969697 2.21948419838254
	117.110970950621 2.23232323232323
	117.373737373737 2.2513895299635
	117.394162888577 2.25252525252525
	117.777777777778 2.27165149482571
	117.810245592774 2.27272727272727
	118.181818181818 2.2842628284205
	118.585858585859 2.29035327574086
	118.989898989899 2.29145314803163
	119.393939393939 2.28888629322808
	119.79797979798 2.28357713659125
	120.20202020202 2.27605058717539
	120.345982343793 2.27272727272727
	120.606060606061 2.26703829219966
	121.010101010101 2.25594731454852
	121.110764826583 2.25252525252525
	121.414141414141 2.24193452788566
	121.626300779997 2.23232323232323
	121.818181818182 2.22298269942066
	121.99640306526 2.21212121212121
	122.222222222222 2.19691139083104
	122.285395814254 2.19191919191919
	122.522033535758 2.17171717171717
	122.626262626263 2.16178575130626
	122.726548616587 2.15151515151515
	122.902299188205 2.13131313131313
	123.030303030303 2.11388217685018
	123.050832240542 2.11111111111111
	123.177405310115 2.09090909090909
	123.274879747812 2.07070707070707
	123.3457958426 2.05050505050505
	123.393812799339 2.03030303030303
	123.422606150584 2.01010101010101
	123.434343434343 1.98994752468317
	123.434375163577 1.98989898989899
	123.434343434343 1.98979568380994
	123.42837545238 1.96969696969697
	123.399899217498 1.94949494949495
	123.339763178221 1.92929292929293
	123.234125225603 1.90909090909091
	123.064116124166 1.88888888888889
	123.030303030303 1.88594837827177
	122.798637237032 1.86868686868687
	122.626262626263 1.85897085206858
	122.38968809629 1.84848484848485
	122.222222222222 1.84211608730006
	121.818181818182 1.83140694778667
	121.601323151479 1.82828282828283
	121.414141414141 1.82576383348105
	121.010101010101 1.8244016081106
	120.606060606061 1.82647120305405
	120.459306583144 1.82828282828283
	120.20202020202 1.83119246341899
	119.79797979798 1.83824286429683
	119.393939393939 1.84804163792264
	119.379643529127 1.84848484848485
	118.989898989899 1.86028298891126
	118.768324097001 1.86868686868687
	118.585858585859 1.87584737587492
	118.306112808194 1.88888888888889
	118.181818181818 1.89527592969966
	117.942234215996 1.90909090909091
	117.777777777778 1.9201606034087
	117.650274382624 1.92929292929293
	117.414649816251 1.94949494949495
	117.373737373737 1.9536182610205
	117.214948078756 1.96969696969697
	117.051464022936 1.98989898989899
	116.969696969697 2.00230927906701
	116.916032860806 2.01010101010101
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	117.33311153375 2.07070707070707
	117.300451815792 2.09090909090909
	117.291247561046 2.11111111111111
	117.310970009307 2.13131313131313
	117.370983110632 2.15151515151515
	117.373737373737 2.15204434359431
	117.49489376375 2.17171717171717
	117.7034872642 2.19191919191919
	117.777777777778 2.19733912960364
	118.059400874066 2.21212121212121
	118.181818181818 2.2175591199344
	118.585858585859 2.22881536123639
	118.863567803014 2.23232323232323
	118.989898989899 2.23387014338817
	119.393939393939 2.23405610668088
	119.575249573363 2.23232323232323
	119.79797979798 2.23034062664119
	120.20202020202 2.22350219724447
	120.606060606061 2.21353364051471
	120.650664788671 2.21212121212121
	121.010101010101 2.20024140609641
	121.205397553298 2.19191919191919
	121.414141414141 2.18225023948672
	121.598312437407 2.17171717171717
	121.818181818182 2.15759104095557
	121.898542862183 2.15151515151515
	122.133676115728 2.13131313131313
	122.222222222222 2.12229956003535
	122.321981484344 2.11111111111111
	122.467768990715 2.09090909090909
	122.577589757509 2.07070707070707
	122.626262626263 2.05777166339869
	122.652981988164 2.05050505050505
	122.695687308573 2.03030303030303
	122.708985972564 2.01010101010101
	122.693785656282 1.98989898989899
	122.647869639256 1.96969696969697
	122.626262626263 1.96418332226157
	122.560156877962 1.94949494949495
	122.415320827336 1.92929292929293
	122.222222222222 1.91158406015403
	122.186716720724 1.90909090909091
	121.818181818182 1.89004824003715
	121.784399279618 1.88888888888889
	121.414141414141 1.87847983588572
	121.010101010101 1.87272840493838
	120.606060606061 1.87147484304988
	120.20202020202 1.87389450816873
	119.79797979798 1.87964918426612
	119.394521686846 1.88888888888889
	119.393939393939 1.88890240260198
	118.989898989899 1.90231786167767
	118.83311101742 1.90909090909091
	118.585858585859 1.92088022912515
	118.439512927992 1.92929292929293
	118.181818181818 1.94652848577312
	118.142131804583 1.94949494949495
	117.912043825528 1.96969696969697
	117.777777777778 1.98416837460842
	117.726559977512 1.98989898989899
	117.580511441826 2.01010101010101
	117.469326723579 2.03030303030303
	117.388824729682 2.05050505050505
	117.373737373737 2.05608388059568
	117.33311153375 2.07070707070707
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	118.105193860492 2.03030303030303
	118.017564886192 2.05050505050505
	117.961905386957 2.07070707070707
	117.939263043914 2.09090909090909
	117.957133781335 2.11111111111111
	118.031725366052 2.13131313131313
	118.181818181818 2.1507604972036
	118.190160446546 2.15151515151515
	118.540395604103 2.17171717171717
	118.585858585859 2.17366742823351
	118.989898989899 2.1833739136562
	119.393939393939 2.18610406199157
	119.79797979798 2.18341331054228
	120.20202020202 2.17607736747858
	120.355576134888 2.17171717171717
	120.606060606061 2.16397233313482
	120.904700024544 2.15151515151515
	121.010101010101 2.14646724682878
	121.266168002728 2.13131313131313
	121.414141414141 2.12076753602878
	121.529425975878 2.11111111111111
	121.720251180375 2.09090909090909
	121.818181818182 2.07672495676481
	121.85508519928 2.07070707070707
	121.932464681543 2.05050505050505
	121.964234745697 2.03030303030303
	121.950602277784 2.01010101010101
	121.889644177624 1.98989898989899
	121.818181818182 1.97699594854645
	121.766415918608 1.96969696969697
	121.544370129858 1.94949494949495
	121.414141414141 1.94129069378027
	121.126011753524 1.92929292929293
	121.010101010101 1.9256595502126
	120.606060606061 1.91889768071445
	120.20202020202 1.91788354125476
	119.79797979798 1.92203753351746
	119.483430269514 1.92929292929293
	119.393939393939 1.93152795224312
	118.989898989899 1.94770425570176
	118.956814222049 1.94949494949495
	118.635981940859 1.96969696969697
	118.585858585859 1.97346644636133
	118.407313322242 1.98989898989899
	118.232033311369 2.01010101010101
	118.181818181818 2.01757881545556
	118.105193860492 2.03030303030303
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	118.872146581621 2.03030303030303
	118.756424048268 2.05050505050505
	118.696200252117 2.07070707070707
	118.709257883255 2.09090909090909
	118.831924170225 2.11111111111111
	118.989898989899 2.12277038384414
	119.293166954186 2.13131313131313
	119.393939393939 2.13320182436675
	119.79797979798 2.13164732471559
	119.813164863545 2.13131313131313
	120.20202020202 2.12092524592198
	120.425748696891 2.11111111111111
	120.606060606061 2.1006485307591
	120.734261083913 2.09090909090909
	120.913179733087 2.07070707070707
	121.005596459807 2.05050505050505
	121.004207028466 2.03030303030303
	120.895984397781 2.01010101010101
	120.656967061165 1.98989898989899
	120.606060606061 1.98716458806567
	120.20202020202 1.97657384773382
	119.79797979798 1.97752847854023
	119.393939393939 1.98874656443724
	119.372377322826 1.98989898989899
	119.061478361031 2.01010101010101
	118.989898989899 2.01595394824747
	118.872146581621 2.03030303030303
};
\addplot [draw=gray]
table{%
	x  y
	113.715589803257 4.11111111111111
	113.687740367943 4.13131313131313
	113.682217959599 4.15151515151515
	113.693230011002 4.17171717171717
	113.716404802649 4.19191919191919
	113.737373737374 4.20440018699867
	113.74871712102 4.21212121212121
	113.790662613382 4.23232323232323
	113.853162445838 4.25252525252525
	113.946724742898 4.27272727272727
	114.084036740788 4.29292929292929
	114.141414141414 4.29938306002695
	114.25793393624 4.31313131313131
	114.484611619483 4.33333333333333
	114.545454545455 4.33787349273906
	114.750904893578 4.35353535353535
	114.949494949495 4.36608471182336
	115.071613653763 4.37373737373737
	115.353535353535 4.38918191632114
	115.444115217788 4.39393939393939
	115.757575757576 4.40911594989806
	115.869311529866 4.41414141414141
	116.161616161616 4.42684168163085
	116.354395602269 4.43434343434343
	116.565656565657 4.4425529884451
	116.926132627053 4.45454545454546
	116.969696969697 4.45602788848181
	117.373737373737 4.46807800794031
	117.656108155568 4.47474747474747
	117.777777777778 4.47786154664366
	118.181818181818 4.48602081352346
	118.585858585859 4.4914760225429
	118.989898989899 4.49398945732919
	119.393939393939 4.49327668986775
	119.79797979798 4.48919725899896
	120.20202020202 4.48184405617312
	120.486530187975 4.47474747474747
	120.606060606061 4.47189183773471
	121.010101010101 4.46017644220056
	121.174940338965 4.45454545454546
	121.414141414141 4.4465319817342
	121.71902288969 4.43434343434343
	121.818181818182 4.43044466507055
	122.168363813329 4.41414141414141
	122.222222222222 4.41168104520443
	122.556050814346 4.39393939393939
	122.626262626263 4.39026655253247
	122.905835312435 4.37373737373737
	123.030303030303 4.36636850595103
	123.229654888572 4.35353535353535
	123.434343434343 4.33990594595985
	123.529300413345 4.33333333333333
	123.804292230105 4.31313131313131
	123.838383838384 4.31044618534887
	124.063119150951 4.29292929292929
	124.242424242424 4.27621062711227
	124.281865022345 4.27272727272727
	124.485315365233 4.25252525252525
	124.646464646465 4.2325077524857
	124.648119644619 4.23232323232323
	124.818776422921 4.21212121212121
	124.970525775464 4.19191919191919
	125.050505050505 4.18108333806953
	125.132056356855 4.17171717171717
	125.311695247695 4.15151515151515
	125.454545454545 4.13523416228376
	125.494676980119 4.13131313131313
	125.700682926317 4.11111111111111
	125.858585858586 4.09397474724662
	125.889981947108 4.09090909090909
	126.079149942178 4.07070707070707
	126.23582787188 4.05050505050505
	126.262626262626 4.04647987004813
	126.382750328756 4.03030303030303
	126.506187761045 4.01010101010101
	126.606097034887 3.98989898989899
	126.666666666667 3.97438564018786
	126.688199781693 3.96969696969697
	126.755826227925 3.94949494949495
	126.796830798557 3.92929292929293
	126.80979035211 3.90909090909091
	126.793143064405 3.88888888888889
	126.745233721576 3.86868686868687
	126.666666666667 3.84916227370967
	126.664129562589 3.84848484848485
	126.560625722752 3.82828282828283
	126.419126754923 3.80808080808081
	126.262626262626 3.79109898710272
	126.2346287051 3.78787878787879
	126.015861760031 3.76767676767677
	125.858585858586 3.75627423665528
	125.734842783978 3.74747474747475
	125.454545454545 3.73153377002558
	125.371409611957 3.72727272727273
	125.050505050505 3.71339610988029
	124.874845423702 3.70707070707071
	124.646464646465 3.69960028186428
	124.242424242424 3.68889770148172
	124.151849716754 3.68686868686869
	123.838383838384 3.67983851146285
	123.434343434343 3.67232923111221
	123.066080446158 3.66666666666667
	123.030303030303 3.66606921514805
	122.626262626263 3.65996467597643
	122.222222222222 3.65476454542685
	121.818181818182 3.65037069941788
	121.414141414141 3.6468514369466
	121.348564019139 3.64646464646465
	121.010101010101 3.64405927914216
	120.606060606061 3.64315528524948
	120.20202020202 3.64492024327778
	120.078737617428 3.64646464646465
	119.79797979798 3.64955362631136
	119.393939393939 3.65763687358423
	119.098163596371 3.66666666666667
	118.989898989899 3.66976152147723
	118.585858585859 3.68510963120579
	118.546617090694 3.68686868686869
	118.181818181818 3.70271032337717
	118.092115033229 3.70707070707071
	117.777777777778 3.72191150880334
	117.671412177881 3.72727272727273
	117.373737373737 3.74194035320597
	117.267285330025 3.74747474747475
	116.969696969697 3.7628604048031
	116.881844250952 3.76767676767677
	116.565656565657 3.78535568831418
	116.522894930354 3.78787878787879
	116.190860058458 3.80808080808081
	116.161616161616 3.80993763674632
	115.879078411614 3.82828282828283
	115.757575757576 3.83696443400019
	115.593932578139 3.84848484848485
	115.353535353535 3.86784706785731
	115.342607317866 3.86868686868687
	115.101078155903 3.88888888888889
	114.949494949495 3.90445120238931
	114.900593318371 3.90909090909091
	114.714692051001 3.92929292929293
	114.564491474753 3.94949494949495
	114.545454545455 3.95235349277769
	114.414084895173 3.96969696969697
	114.280549666359 3.98989898989899
	114.1620220127 4.01010101010101
	114.141414141414 4.01391450095914
	114.036432382602 4.03030303030303
	113.924435712128 4.05050505050505
	113.833092952768 4.07070707070707
	113.764533944712 4.09090909090909
	113.737373737374 4.10313356806057
	113.715589803257 4.11111111111111
};\addlegendentry{$(120.0, 4.0)$}
\addplot [draw=gray,  forget plot]
table{%
	x  y
	115.342417107803 4.01010101010101
	115.239207397295 4.03030303030303
	115.156779104674 4.05050505050505
	115.095676565426 4.07070707070707
	115.056845862293 4.09090909090909
	115.040327754926 4.11111111111111
	115.044821678203 4.13131313131313
	115.068371547202 4.15151515151515
	115.10972923145 4.17171717171717
	115.169581402387 4.19191919191919
	115.251084701002 4.21212121212121
	115.353535353535 4.23124175788615
	115.359061944619 4.23232323232323
	115.486954191157 4.25252525252525
	115.654141322063 4.27272727272727
	115.757575757576 4.2828371828423
	115.862797505554 4.29292929292929
	116.122967489081 4.31313131313131
	116.161616161616 4.31571223927678
	116.448783959319 4.33333333333333
	116.565656565657 4.33956917890145
	116.86753544908 4.35353535353535
	116.969696969697 4.3578951644193
	117.373737373737 4.37206225012523
	117.436178918343 4.37373737373737
	117.777777777778 4.38289380963752
	118.181818181818 4.39013665814913
	118.585858585859 4.39385795622932
	118.716553832866 4.39393939393939
	118.989898989899 4.39412807415831
	119.012174461207 4.39393939393939
	119.393939393939 4.39095685250911
	119.79797979798 4.38455811411741
	120.20202020202 4.37513824275627
	120.251108135549 4.37373737373737
	120.606060606061 4.36426374365932
	120.942368161918 4.35353535353535
	121.010101010101 4.35150636288745
	121.414141414141 4.33774152615382
	121.526519423405 4.33333333333333
	121.818181818182 4.32221173483618
	122.021048744826 4.31313131313131
	122.222222222222 4.30400521305652
	122.432611666419 4.29292929292929
	122.626262626263 4.28203669265099
	122.773781212494 4.27272727272727
	123.030303030303 4.25441288975696
	123.055073328086 4.25252525252525
	123.296161427289 4.23232323232323
	123.434343434343 4.21853719190707
	123.498956727529 4.21212121212121
	123.681931746099 4.19191919191919
	123.838383838384 4.17186737600731
	123.839651546119 4.17171717171717
	124.004864573638 4.15151515151515
	124.156189199002 4.13131313131313
	124.242424242424 4.11913372742414
	124.308184029925 4.11111111111111
	124.464549805422 4.09090909090909
	124.604789707083 4.07070707070707
	124.646464646465 4.06389632222029
	124.743067950748 4.05050505050505
	124.863508176779 4.03030303030303
	124.956365867667 4.01010101010101
	125.021744018151 3.98989898989899
	125.050505050505 3.97469140017235
	125.061771869951 3.96969696969697
	125.075337988897 3.94949494949495
	125.057082060583 3.92929292929293
	125.050505050505 3.92657446594198
	125.013185261425 3.90909090909091
	124.941359945263 3.88888888888889
	124.837555144778 3.86868686868687
	124.696141575924 3.84848484848485
	124.646464646465 3.84277356670041
	124.522500247273 3.82828282828283
	124.290228622247 3.80808080808081
	124.242424242424 3.80471677562683
	123.982038303079 3.78787878787879
	123.838383838384 3.78053478576316
	123.545030680053 3.76767676767677
	123.434343434343 3.76355337594647
	123.030303030303 3.75102372458451
	122.883914261435 3.74747474747475
	122.626262626263 3.74151597155431
	122.222222222222 3.73444799618174
	121.818181818182 3.72951063891214
	121.53610767029 3.72727272727273
	121.414141414141 3.72621013515148
	121.010101010101 3.72447024814687
	120.606060606061 3.72482962713971
	120.276091976687 3.72727272727273
	120.20202020202 3.72777108110644
	119.79797979798 3.73339783678967
	119.393939393939 3.74268421882164
	119.242298011216 3.74747474747475
	118.989898989899 3.75514276726606
	118.661613178067 3.76767676767677
	118.585858585859 3.77048405973849
	118.181818181818 3.78764137833191
	118.176628360072 3.78787878787879
	117.777777777778 3.80587042454587
	117.732269763485 3.80808080808081
	117.373737373737 3.82569530990426
	117.324799409892 3.82828282828283
	116.969696969697 3.84798705093674
	116.961287655984 3.84848484848485
	116.639892171498 3.86868686868687
	116.565656565657 3.8739217868194
	116.359727171466 3.88888888888889
	116.161616161616 3.90579906411843
	116.12272287558 3.90909090909091
	115.912885869329 3.92929292929293
	115.757575757576 3.94759692956087
	115.740566603546 3.94949494949495
	115.582886988212 3.96969696969697
	115.452718942507 3.98989898989899
	115.353535353535 4.00825013685989
	115.342417107803 4.01010101010101
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	116.083329695381 4.03030303030303
	116.014050594024 4.05050505050505
	115.967624248055 4.07070707070707
	115.943972694385 4.09090909090909
	115.942827588017 4.11111111111111
	115.963717888634 4.13131313131313
	116.006595888932 4.15151515151515
	116.072639298587 4.17171717171717
	116.161616161616 4.19126506902194
	116.164583282539 4.19191919191919
	116.281587311061 4.21212121212121
	116.435036989207 4.23232323232323
	116.565656565657 4.24603642704853
	116.63341716254 4.25252525252525
	116.889657008178 4.27272727272727
	116.969696969697 4.27807042218182
	117.237707886799 4.29292929292929
	117.373737373737 4.29950796574917
	117.748206396053 4.31313131313131
	117.777777777778 4.31412438839842
	118.181818181818 4.3235806809394
	118.585858585859 4.32849477488821
	118.989898989899 4.32934324496168
	119.393939393939 4.32658461360602
	119.79797979798 4.3207125940877
	120.157386282293 4.31313131313131
	120.20202020202 4.31225036521846
	120.606060606061 4.30223374450226
	120.916276657399 4.29292929292929
	121.010101010101 4.29021084234462
	121.414141414141 4.27622780604568
	121.499214100782 4.27272727272727
	121.818181818182 4.25919912269206
	121.949609414603 4.25252525252525
	122.222222222222 4.23748556768432
	122.302984346543 4.23232323232323
	122.584183939975 4.21212121212121
	122.626262626263 4.20871348940207
	122.817090494674 4.19191919191919
	123.011835648431 4.17171717171717
	123.030303030303 4.16960402801522
	123.187393286225 4.15151515151515
	123.3420444417 4.13131313131313
	123.434343434343 4.11798725553933
	123.485159290169 4.11111111111111
	123.622337696155 4.09090909090909
	123.743642255676 4.07070707070707
	123.838383838384 4.05237135490577
	123.849313526916 4.05050505050505
	123.947332106853 4.03030303030303
	124.020667936885 4.01010101010101
	124.06785125509 3.98989898989899
	124.087829455584 3.96969696969697
	124.079422512704 3.94949494949495
	124.040566470078 3.92929292929293
	123.967549612018 3.90909090909091
	123.854299964203 3.88888888888889
	123.838383838384 3.88674125281689
	123.704880331967 3.86868686868687
	123.496028531538 3.84848484848485
	123.434343434343 3.84371587435631
	123.210565988478 3.82828282828283
	123.030303030303 3.81837841183915
	122.798365085577 3.80808080808081
	122.626262626263 3.8015134306322
	122.222222222222 3.79012475340426
	122.105893700239 3.78787878787879
	121.818181818182 3.7825329657271
	121.414141414141 3.77801084817037
	121.010101010101 3.77617549645274
	120.606060606061 3.77695228684412
	120.20202020202 3.78060252568711
	119.79797979798 3.78757473964824
	119.785846135944 3.78787878787879
	119.393939393939 3.79741219570081
	119.065325518989 3.80808080808081
	118.989898989899 3.81048269414452
	118.585858585859 3.8257505064961
	118.526137377481 3.82828282828283
	118.181818181818 3.84291828838075
	118.062995063154 3.84848484848485
	117.777777777778 3.86236555712769
	117.658867479925 3.86868686868687
	117.373737373737 3.88518303525943
	117.314327096822 3.88888888888889
	117.025865971616 3.90909090909091
	116.969696969697 3.91365225987843
	116.784316482511 3.92929292929293
	116.587334563882 3.94949494949495
	116.565656565657 3.95213772097351
	116.419990194223 3.96969696969697
	116.284107349053 3.98989898989899
	116.174982212316 4.01010101010101
	116.161616161616 4.01321685137576
	116.083329695381 4.03030303030303
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	116.889302638477 4.01010101010101
	116.80072108213 4.03030303030303
	116.738473947272 4.05050505050505
	116.701224681143 4.07070707070707
	116.688527206141 4.09090909090909
	116.700617435145 4.11111111111111
	116.738552032237 4.13131313131313
	116.804554829782 4.15151515151515
	116.902333317475 4.17171717171717
	116.969696969697 4.18212506726291
	117.039610702492 4.19191919191919
	117.227645673896 4.21212121212121
	117.373737373737 4.22449750199418
	117.488265760213 4.23232323232323
	117.777777777778 4.24861501059982
	117.875831787973 4.25252525252525
	118.181818181818 4.26326075590173
	118.585858585859 4.271433920165
	118.749173005286 4.27272727272727
	118.989898989899 4.27454914064031
	119.393939393939 4.2735234978553
	119.464767065626 4.27272727272727
	119.79797979798 4.2691856037886
	120.20202020202 4.26214704816695
	120.606060606061 4.25260886665739
	120.608872803058 4.25252525252525
	121.010101010101 4.24059479754933
	121.2298865692 4.23232323232323
	121.414141414141 4.22505827881732
	121.676238338055 4.21212121212121
	121.818181818182 4.20440586883539
	122.008950398039 4.19191919191919
	122.222222222222 4.17590153129537
	122.271303455376 4.17171717171717
	122.481701052037 4.15151515151515
	122.626262626263 4.13547120046938
	122.661854463489 4.13131313131313
	122.817685743744 4.11111111111111
	122.954559263904 4.09090909090909
	123.030303030303 4.07822511225218
	123.076127708064 4.07070707070707
	123.181803238533 4.05050505050505
	123.266555894875 4.03030303030303
	123.327957250667 4.01010101010101
	123.363396645865 3.98989898989899
	123.370059918836 3.96969696969697
	123.344419538872 3.94949494949495
	123.281458350877 3.92929292929293
	123.173848857455 3.90909090909091
	123.030303030303 3.89109561471719
	123.01060558689 3.88888888888889
	122.770786011045 3.86868686868687
	122.626262626263 3.85936531950268
	122.40994968891 3.84848484848485
	122.222222222222 3.84060853109613
	121.818181818182 3.82901786548942
	121.776067026149 3.82828282828283
	121.414141414141 3.82237457075614
	121.010101010101 3.81960936333883
	120.606060606061 3.82028687894448
	120.20202020202 3.82433781419679
	119.987585446261 3.82828282828283
	119.79797979798 3.83174171548062
	119.393939393939 3.84229241325424
	119.207470921318 3.84848484848485
	118.989898989899 3.85578153065179
	118.664701280096 3.86868686868687
	118.585858585859 3.87194180782529
	118.22515206924 3.88888888888889
	118.181818181818 3.89110142797575
	117.866002719769 3.90909090909091
	117.777777777778 3.9148408814869
	117.574622644513 3.92929292929293
	117.373737373737 3.94647374925552
	117.340312934592 3.94949494949495
	117.153549349125 3.96969696969697
	117.006000597355 3.98989898989899
	116.969696969697 3.99620869438242
	116.889302638477 4.01010101010101
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	117.698218517797 3.98989898989899
	117.568660442398 4.01010101010101
	117.474582143525 4.03030303030303
	117.412707319635 4.05050505050505
	117.381490760025 4.07070707070707
	117.381166215328 4.09090909090909
	117.413885136682 4.11111111111111
	117.483893220188 4.13131313131313
	117.597651975507 4.15151515151515
	117.763849648955 4.17171717171717
	117.777777777778 4.17305090769985
	118.033144493847 4.19191919191919
	118.181818181818 4.20050027377444
	118.489218956986 4.21212121212121
	118.585858585859 4.21523099162814
	118.989898989899 4.22222675327777
	119.393939393939 4.22386590527315
	119.79797979798 4.22132961981936
	120.20202020202 4.21532624395591
	120.34113179865 4.21212121212121
	120.606060606061 4.20588794133454
	121.010101010101 4.19256239448171
	121.025007984281 4.19191919191919
	121.414141414141 4.17349556209857
	121.443801182651 4.17171717171717
	121.742654170608 4.15151515151515
	121.818181818182 4.14565292337531
	121.974443971926 4.13131313131313
	122.165245614492 4.11111111111111
	122.222222222222 4.10423953250845
	122.322619990718 4.09090909090909
	122.454403941518 4.07070707070707
	122.565326088577 4.05050505050505
	122.626262626263 4.03649582226933
	122.652202929595 4.03030303030303
	122.709948261394 4.01010101010101
	122.736546486978 3.98989898989899
	122.727023759663 3.96969696969697
	122.675180942762 3.94949494949495
	122.626262626263 3.93954233683217
	122.567417875254 3.92929292929293
	122.385200570735 3.90909090909091
	122.222222222222 3.89642021215615
	122.090411249976 3.88888888888889
	121.818181818182 3.87672537314687
	121.52510525672 3.86868686868687
	121.414141414141 3.86606510477641
	121.010101010101 3.86148127001356
	120.606060606061 3.86143686601336
	120.20202020202 3.86541602413495
	120.030034955867 3.86868686868687
	119.79797979798 3.87322869678517
	119.393939393939 3.88452926219844
	119.270765225624 3.88888888888889
	118.989898989899 3.89941341756514
	118.773351047668 3.90909090909091
	118.585858585859 3.91833232489299
	118.393371365351 3.92929292929293
	118.181818181818 3.943275591783
	118.09803307856 3.94949494949495
	117.87229629121 3.96969696969697
	117.777777777778 3.98029456208442
	117.698218517797 3.98989898989899
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	118.16747949668 4.03030303030303
	118.10487627293 4.05050505050505
	118.084525851006 4.07070707070707
	118.108943694594 4.09090909090909
	118.181818181818 4.11069692442358
	118.18374999891 4.11111111111111
	118.346001226881 4.13131313131313
	118.585858585859 4.15029181419594
	118.610626576392 4.15151515151515
	118.989898989899 4.16574691526023
	119.379026865043 4.17171717171717
	119.393939393939 4.17191131243004
	119.634358595448 4.17171717171717
	119.79797979798 4.17158142377105
	120.20202020202 4.1659555165867
	120.606060606061 4.1553083532784
	120.702243556083 4.15151515151515
	121.010101010101 4.13781545320612
	121.117936625953 4.13131313131313
	121.406861249278 4.11111111111111
	121.414141414141 4.11051504510221
	121.607554394073 4.09090909090909
	121.776497108341 4.07070707070707
	121.818181818182 4.06461333500389
	121.901281677407 4.05050505050505
	121.990187059111 4.03030303030303
	122.043720205502 4.01010101010101
	122.053253840566 3.98989898989899
	122.007501475315 3.96969696969697
	121.892458263826 3.94949494949495
	121.818181818182 3.94167888678689
	121.644303747462 3.92929292929293
	121.414141414141 3.91805014752882
	121.057571749422 3.90909090909091
	121.010101010101 3.90814699470738
	120.606060606061 3.90616992775237
	120.248992731306 3.90909090909091
	120.20202020202 3.90950587010966
	119.79797979798 3.91800872237409
	119.436207917896 3.92929292929293
	119.393939393939 3.93074798214395
	118.989898989899 3.94915646355422
	118.983847348317 3.94949494949495
	118.674952761481 3.96969696969697
	118.585858585859 3.9767741333986
	118.447174316592 3.98989898989899
	118.282888100642 4.01010101010101
	118.181818181818 4.02752430368954
	118.16747949668 4.03030303030303
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	119.260098611349 4.01010101010101
	119.086079249223 4.03030303030303
	118.998641309394 4.05050505050505
	119.023843190847 4.07070707070707
	119.201829846676 4.09090909090909
	119.393939393939 4.10153995025729
	119.79797979798 4.10748593356324
	120.20202020202 4.10125987914459
	120.464796981322 4.09090909090909
	120.606060606061 4.08385144621109
	120.774941138825 4.07070707070707
	120.970590814929 4.05050505050505
	121.010101010101 4.04379372115679
	121.069043097609 4.03030303030303
	121.085721191244 4.01010101010101
	121.010101010101 3.99101081812611
	121.001398586695 3.98989898989899
	120.606060606061 3.97132642867831
	120.20202020202 3.97045496610807
	119.79797979798 3.97994575229628
	119.568816211021 3.98989898989899
	119.393939393939 3.99930309728252
	119.260098611349 4.01010101010101
};
\addplot [ draw=yellow]
table{%
	x  y
	113.624124210125 6.03030303030303
	113.530725974679 6.05050505050505
	113.461580696926 6.07070707070707
	113.414984080084 6.09090909090909
	113.38860614578 6.11111111111111
	113.379551781055 6.13131313131313
	113.384733770703 6.15151515151515
	113.401398859694 6.17171717171717
	113.427629437056 6.19191919191919
	113.462707811632 6.21212121212121
	113.507314622454 6.23232323232323
	113.563580549645 6.25252525252525
	113.634999344865 6.27272727272727
	113.7261575809 6.29292929292929
	113.737373737374 6.29503517721832
	113.832666498493 6.31313131313131
	113.967453315809 6.33333333333333
	114.135650951619 6.35353535353535
	114.141414141414 6.35415706578524
	114.320298484214 6.37373737373737
	114.54155425428 6.39393939393939
	114.545454545455 6.39426816026581
	114.775927945491 6.41414141414141
	114.949494949495 6.42708868814381
	115.046146262002 6.43434343434343
	115.353535353535 6.45440549936234
	115.355767859412 6.45454545454546
	115.716603688297 6.47474747474747
	115.757575757576 6.47679592862862
	116.161616161616 6.49470131487652
	116.16824260321 6.49494949494949
	116.565656565657 6.50901044825877
	116.790666748491 6.51515151515152
	116.969696969697 6.51998918953038
	117.373737373737 6.52832607144743
	117.777777777778 6.53411494848068
	117.908095927156 6.53535353535354
	118.181818181818 6.53820122252989
	118.585858585859 6.54062406548277
	118.989898989899 6.54140770834786
	119.393939393939 6.5404652547646
	119.79797979798 6.53740739166109
	119.946556665199 6.53535353535353
	120.20202020202 6.53211725967759
	120.606060606061 6.52415145064394
	120.932515474137 6.51515151515152
	121.010101010101 6.51319526198989
	121.414141414141 6.50068259347842
	121.574006517232 6.49494949494949
	121.818181818182 6.48691089182477
	122.149541102163 6.47474747474747
	122.222222222222 6.4722584172587
	122.626262626263 6.4572529000554
	122.693649939579 6.45454545454545
	123.030303030303 6.44126971867633
	123.185498683491 6.43434343434343
	123.434343434343 6.42290404247942
	123.599602326136 6.41414141414142
	123.838383838384 6.40038705295507
	123.936365878297 6.39393939393939
	124.210555890684 6.37373737373737
	124.242424242424 6.37115406027809
	124.444079968935 6.35353535353535
	124.643091608396 6.33333333333333
	124.646464646465 6.33297687614471
	124.834250874153 6.31313131313131
	125.008199024361 6.29292929292929
	125.050505050505 6.28795087840099
	125.187849423191 6.27272727272727
	125.3635188881 6.25252525252525
	125.454545454545 6.24181601153066
	125.543428311808 6.23232323232323
	125.728111762124 6.21212121212121
	125.858585858586 6.19693013997927
	125.907233612853 6.19191919191919
	126.096034724794 6.17171717171717
	126.262626262626 6.1518584306898
	126.265950001358 6.15151515151515
	126.450849052317 6.13131313131313
	126.612336419051 6.11111111111111
	126.666666666667 6.1034598857051
	126.770243721615 6.09090909090909
	126.912832096014 6.07070707070707
	127.029185712381 6.05050505050505
	127.070707070707 6.04153379975125
	127.13029810596 6.03030303030303
	127.211630735848 6.01010101010101
	127.268335298198 5.98989898989899
	127.303718974322 5.96969696969697
	127.320807706094 5.94949494949495
	127.321892942113 5.92929292929293
	127.308117151314 5.90909090909091
	127.27917609107 5.88888888888889
	127.233188411048 5.86868686868687
	127.166771872813 5.84848484848485
	127.075351642178 5.82828282828283
	127.070707070707 5.82746764897068
	126.966387218172 5.80808080808081
	126.824368040286 5.78787878787879
	126.666666666667 5.77004566879717
	126.646697801225 5.76767676767677
	126.448831647409 5.74747474747475
	126.262626262626 5.73147823080481
	126.215940882324 5.72727272727273
	125.965911183804 5.70707070707071
	125.858585858586 5.69923103186724
	125.694210293602 5.68686868686869
	125.454545454545 5.67060155089462
	125.396411787091 5.66666666666667
	125.071570955264 5.64646464646465
	125.050505050505 5.64522842694751
	124.704728808712 5.62626262626263
	124.646464646465 5.62328402793392
	124.265114725271 5.60606060606061
	124.242424242424 5.60508819236678
	123.838383838384 5.59011927517674
	123.694142304701 5.58585858585859
	123.434343434343 5.57824964674318
	123.030303030303 5.56932522927707
	122.793441728756 5.56565656565657
	122.626262626263 5.56295227580453
	122.222222222222 5.55881896056321
	121.818181818182 5.55695372237028
	121.414141414141 5.55703863709432
	121.010101010101 5.55886548433978
	120.606060606061 5.56239164381322
	120.357743869083 5.56565656565657
	120.20202020202 5.56754142172205
	119.79797979798 5.57432953471506
	119.393939393939 5.58375827325722
	119.322759170152 5.58585858585859
	118.989898989899 5.59536122425351
	118.695239690296 5.60606060606061
	118.585858585859 5.60995603358037
	118.201194754104 5.62626262626263
	118.181818181818 5.6270752253618
	117.777777777778 5.64617632645702
	117.772183426767 5.64646464646465
	117.381616201946 5.66666666666667
	117.373737373737 5.66707827491807
	117.022075122116 5.68686868686869
	116.969696969697 5.68991493046117
	116.694211827184 5.70707070707071
	116.565656565657 5.71557309426497
	116.398808058901 5.72727272727273
	116.161616161616 5.74545770275947
	116.136249743912 5.74747474747475
	115.89237596633 5.76767676767677
	115.757575757576 5.78000938616605
	115.671165404346 5.78787878787879
	115.461780460997 5.80808080808081
	115.353535353535 5.81930676102677
	115.261910545708 5.82828282828283
	115.065919121867 5.84848484848485
	114.949494949495 5.86142804856583
	114.876985811648 5.86868686868687
	114.686115724146 5.88888888888889
	114.545454545455 5.90545335180148
	114.510052578284 5.90909090909091
	114.327073799661 5.92929292929293
	114.167977571664 5.94949494949495
	114.141414141414 5.95325819130792
	114.00557382066 5.96969696969697
	113.862348568818 5.98989898989899
	113.74214275231 6.01010101010101
	113.737373737374 6.01105880583477
	113.624124210125 6.03030303030303
};\addlegendentry{$(120.0, 6.0)$}
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	115.328051460264 5.98989898989899
	115.233789864465 6.01010101010101
	115.15871449619 6.03030303030303
	115.101006649777 6.05050505050505
	115.059562883134 6.07070707070707
	115.033929563149 6.09090909090909
	115.024203101327 6.11111111111111
	115.03095485396 6.13131313131313
	115.055217637867 6.15151515151515
	115.098529662497 6.17171717171717
	115.16299904625 6.19191919191919
	115.25134402083 6.21212121212121
	115.353535353535 6.23012086575256
	115.365593623372 6.23232323232323
	115.49742368368 6.25252525252525
	115.659345124384 6.27272727272727
	115.757575757576 6.28331828290945
	115.84683159955 6.29292929292929
	116.059410518953 6.31313131313131
	116.161616161616 6.32184888884226
	116.302322841115 6.33333333333333
	116.565656565657 6.35233630529363
	116.583978059802 6.35353535353535
	116.922711201284 6.37373737373737
	116.969696969697 6.37627403483819
	117.366837557764 6.3939393939394
	117.373737373737 6.39422094442685
	117.777777777778 6.40725138031992
	118.101093250362 6.41414141414141
	118.181818181818 6.41581626276147
	118.585858585859 6.420905599092
	118.989898989899 6.42268249788623
	119.393939393939 6.42152261736013
	119.79797979798 6.41763175793972
	120.017139046403 6.41414141414141
	120.20202020202 6.41138375438107
	120.606060606061 6.40316984780345
	120.963736252635 6.39393939393939
	121.010101010101 6.39278397279333
	121.414141414141 6.38107636058096
	121.631663809677 6.37373737373737
	121.818181818182 6.36744798375585
	122.173928634873 6.35353535353535
	122.222222222222 6.35159058127727
	122.614647288015 6.33333333333333
	122.626262626263 6.33275953492244
	122.974397747502 6.31313131313131
	123.030303030303 6.30970016744286
	123.276144465922 6.29292929292929
	123.434343434343 6.2810313257706
	123.537471527348 6.27272727272727
	123.771737917751 6.25252525252525
	123.838383838384 6.24648001605281
	123.991653961442 6.23232323232323
	124.194976350831 6.21212121212121
	124.242424242424 6.20719784232484
	124.393031087232 6.19191919191919
	124.574564131224 6.17171717171717
	124.646464646465 6.16297372158408
	124.746486807806 6.15151515151515
	124.903976006886 6.13131313131313
	125.038706427359 6.11111111111111
	125.050505050505 6.10910153639027
	125.169681965366 6.09090909090909
	125.280837327665 6.07070707070707
	125.372506643958 6.05050505050505
	125.446427261007 6.03030303030303
	125.454545454545 6.02746284731216
	125.512596215281 6.01010101010101
	125.560242506176 5.98989898989899
	125.587653739889 5.96969696969697
	125.594175327978 5.94949494949495
	125.578762697801 5.92929292929293
	125.539991644606 5.90909090909091
	125.476005093791 5.88888888888889
	125.454545454545 5.88396990400024
	125.394040617549 5.86868686868687
	125.288725441933 5.84848484848485
	125.153917294974 5.82828282828283
	125.050505050505 5.8155302494376
	124.993036328033 5.80808080808081
	124.809450781524 5.78787878787879
	124.646464646465 5.77290449190615
	124.588962756243 5.76767676767677
	124.333706187984 5.74747474747475
	124.242424242424 5.74111641464689
	124.024761145284 5.72727272727273
	123.838383838384 5.71670613320454
	123.637727442595 5.70707070707071
	123.434343434343 5.6979801445874
	123.116041512843 5.68686868686869
	123.030303030303 5.68396137919018
	122.626262626263 5.67369296212574
	122.222222222222 5.66710625976119
	122.17327459543 5.66666666666667
	121.818181818182 5.66331183527253
	121.414141414141 5.66232453929483
	121.010101010101 5.66387085199648
	120.723202245156 5.66666666666667
	120.606060606061 5.66773517678951
	120.20202020202 5.67366925640904
	119.79797979798 5.68216991646029
	119.626551904931 5.68686868686869
	119.393939393939 5.69307844708536
	118.989898989899 5.70666399452889
	118.979477409753 5.70707070707071
	118.585858585859 5.72228437499657
	118.473303983029 5.72727272727273
	118.181818181818 5.74020129733446
	118.034867816477 5.74747474747475
	117.777777777778 5.76039519230048
	117.646125872398 5.76767676767677
	117.373737373737 5.78325982977322
	117.299700688083 5.78787878787879
	116.991079904934 5.80808080808081
	116.969696969697 5.80953721784302
	116.713424900439 5.82828282828283
	116.565656565657 5.84008006288851
	116.464996889055 5.84848484848485
	116.242062388538 5.86868686868687
	116.161616161616 5.87671384580169
	116.039396777633 5.88888888888889
	115.859257915719 5.90909090909091
	115.757575757576 5.9221870803257
	115.699119966013 5.92929292929293
	115.553766675543 5.94949494949495
	115.432123502857 5.96969696969697
	115.353535353535 5.98537621233281
	115.328051460264 5.98989898989899
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	116.141615180621 6.03030303030303
	116.097646868806 6.05050505050505
	116.071192979267 6.07070707070707
	116.061996782148 6.09090909090909
	116.070906345655 6.11111111111111
	116.099713420164 6.13131313131313
	116.15090882914 6.15151515151515
	116.161616161616 6.15444405398157
	116.224643994257 6.17171717171717
	116.325727446276 6.19191919191919
	116.457481206953 6.21212121212121
	116.565656565657 6.22564584902582
	116.621992233003 6.23232323232323
	116.821353838878 6.25252525252525
	116.969696969697 6.2654726440455
	117.061748708966 6.27272727272727
	117.351359844513 6.29292929292929
	117.373737373737 6.29435831734522
	117.723414242512 6.31313131313131
	117.777777777778 6.31578479982214
	118.181818181818 6.33100568111401
	118.273019833977 6.33333333333333
	118.585858585859 6.34081152481829
	118.989898989899 6.34584110278836
	119.393939393939 6.34670971705053
	119.79797979798 6.34398082455501
	120.20202020202 6.33812316343729
	120.426578160936 6.33333333333333
	120.606060606061 6.32959537783895
	121.010101010101 6.31871010826207
	121.180149637623 6.31313131313131
	121.414141414141 6.30541200389789
	121.729038729725 6.29292929292929
	121.818181818182 6.28930506640237
	122.163354358018 6.27272727272727
	122.222222222222 6.26977324312591
	122.520106284234 6.25252525252525
	122.626262626263 6.24600871170177
	122.825760375777 6.23232323232323
	123.030303030303 6.21726939105541
	123.095224625385 6.21212121212121
	123.336436071076 6.19191919191919
	123.434343434343 6.18305824041758
	123.555370848965 6.17171717171717
	123.750871621303 6.15151515151515
	123.838383838384 6.14137690030265
	123.925542997881 6.13131313131313
	124.078498848202 6.11111111111111
	124.206408595622 6.09090909090909
	124.242424242424 6.08412655310177
	124.317560367126 6.07070707070707
	124.409097779563 6.05050505050505
	124.479896962339 6.03030303030303
	124.531200212619 6.01010101010101
	124.563268693161 5.98989898989899
	124.575436439035 5.96969696969697
	124.566321445431 5.94949494949495
	124.534116332399 5.92929292929293
	124.47684024615 5.90909090909091
	124.392421011783 5.88888888888889
	124.278511669961 5.86868686868687
	124.242424242424 5.86348627789739
	124.136557054477 5.84848484848485
	123.959879450067 5.82828282828283
	123.838383838384 5.81670602041537
	123.738308793156 5.80808080808081
	123.459633414859 5.78787878787879
	123.434343434343 5.78625696019748
	123.079795070501 5.76767676767677
	123.030303030303 5.76535456068634
	122.626262626263 5.75103767009737
	122.475372718969 5.74747474747475
	122.222222222222 5.74169914655695
	121.818181818182 5.7364287001866
	121.414141414141 5.73460393318353
	121.010101010101 5.73576728729718
	120.606060606061 5.7396913407191
	120.20202020202 5.74635620103559
	120.153143912476 5.74747474747475
	119.79797979798 5.75539537656182
	119.393939393939 5.76720385435702
	119.380430438818 5.76767676767677
	118.989898989899 5.78121154695154
	118.826556444816 5.78787878787879
	118.585858585859 5.79772684083014
	118.364484422648 5.80808080808081
	118.181818181818 5.81680015572331
	117.967351069501 5.82828282828283
	117.777777777778 5.83889781146491
	117.622828494953 5.84848484848485
	117.373737373737 5.86510593738409
	117.324324123163 5.86868686868687
	117.068132741574 5.88888888888889
	116.969696969697 5.8976924777912
	116.848576341018 5.90909090909091
	116.663830593753 5.92929292929293
	116.565656565657 5.94212715849241
	116.509501247717 5.94949494949495
	116.381673454045 5.96969696969697
	116.280203054005 5.98989898989899
	116.201631895606 6.01010101010101
	116.161616161616 6.02386850260311
	116.141615180621 6.03030303030303
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	116.936579818256 6.05050505050505
	116.923701751604 6.07070707070707
	116.932640239906 6.09090909090909
	116.964743482888 6.11111111111111
	116.969696969697 6.11290292431001
	117.02217261375 6.13131313131313
	117.109216624229 6.15151515151515
	117.23040813352 6.17171717171717
	117.373737373737 6.18997109669101
	117.390774947083 6.19191919191919
	117.603480084864 6.21212121212121
	117.777777777778 6.22581403642457
	117.877971476092 6.23232323232323
	118.181818181818 6.24953425533726
	118.252676792199 6.25252525252525
	118.585858585859 6.26532077361163
	118.89787713138 6.27272727272727
	118.989898989899 6.2747731210292
	119.393939393939 6.27885991456256
	119.79797979798 6.2783299940474
	120.20202020202 6.2738336543299
	120.257496862295 6.27272727272727
	120.606060606061 6.2659482949636
	121.010101010101 6.254803268034
	121.074572869448 6.25252525252525
	121.414141414141 6.24040566946403
	121.597136156745 6.23232323232323
	121.818181818182 6.22226792277347
	122.005129884819 6.21212121212121
	122.222222222222 6.19974615501206
	122.341619811618 6.19191919191919
	122.626262626263 6.17187976989813
	122.628347304701 6.17171717171717
	122.870643609039 6.15151515151515
	123.030303030303 6.13648906903513
	123.081880382196 6.13131313131313
	123.259794792387 6.11111111111111
	123.408745478345 6.09090909090909
	123.434343434343 6.08673041383957
	123.530620195776 6.07070707070707
	123.62606703728 6.05050505050505
	123.69666666344 6.03030303030303
	123.743417875084 6.01010101010101
	123.766372684526 5.98989898989899
	123.764603439694 5.96969696969697
	123.736323353663 5.94949494949495
	123.679098941095 5.92929292929293
	123.590042843965 5.90909090909091
	123.465845683724 5.88888888888889
	123.434343434343 5.88479729916817
	123.294000460145 5.86868686868687
	123.069413054151 5.84848484848485
	123.030303030303 5.84550113851217
	122.744291739355 5.82828282828283
	122.626262626263 5.82222531108358
	122.230556879604 5.80808080808081
	122.222222222222 5.80781278449903
	121.818181818182 5.79961373643437
	121.414141414141 5.7960400739242
	121.010101010101 5.79626350877465
	120.606060606061 5.79978694326568
	120.20202020202 5.80637197922793
	120.128956856064 5.80808080808081
	119.79797979798 5.81573587722734
	119.393939393939 5.8279356543629
	119.384409870454 5.82828282828283
	118.989898989899 5.8428485485636
	118.860372555686 5.84848484848485
	118.585858585859 5.86090179449326
	118.435911816248 5.86868686868687
	118.181818181818 5.88286521758705
	118.085757450426 5.88888888888889
	117.797028134289 5.90909090909091
	117.777777777778 5.91062516794168
	117.564108541245 5.92929292929293
	117.374114968111 5.94949494949495
	117.373737373737 5.94954390678405
	117.226468986851 5.96969696969697
	117.112765872387 5.98989898989899
	117.028946618158 6.01010101010101
	116.971328298013 6.03030303030303
	116.969696969697 6.03126702588582
	116.936579818256 6.05050505050505
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	117.74898526727 6.05050505050505
	117.746371645026 6.07070707070707
	117.774363905937 6.09090909090909
	117.777777777778 6.09207504522098
	117.839243066987 6.11111111111111
	117.944784445654 6.13131313131313
	118.097522180808 6.15151515151515
	118.181818181818 6.1600677138782
	118.32491756601 6.17171717171717
	118.585858585859 6.18852362550481
	118.660985995327 6.19191919191919
	118.989898989899 6.2046635442499
	119.342489279813 6.21212121212121
	119.393939393939 6.2131127592546
	119.79797979798 6.21545205732166
	120.20202020202 6.2127796933544
	120.239063591479 6.21212121212121
	120.606060606061 6.20560898171056
	121.010101010101 6.19428440432212
	121.072370381702 6.19191919191919
	121.414141414141 6.17846768645056
	121.549894250774 6.17171717171717
	121.818181818182 6.15751341454456
	121.912448530196 6.15151515151515
	122.201654408082 6.13131313131313
	122.222222222222 6.12970281091265
	122.427991370866 6.11111111111111
	122.617400782101 6.09090909090909
	122.626262626263 6.08976466262228
	122.759732334761 6.07070707070707
	122.868658108391 6.05050505050505
	122.94559254322 6.03030303030303
	122.990482704233 6.01010101010101
	123.002247202985 5.98989898989899
	122.978570517444 5.96969696969697
	122.91578588983 5.94949494949495
	122.80881810857 5.92929292929293
	122.651130572855 5.90909090909091
	122.626262626263 5.90660996000398
	122.395730143857 5.88888888888889
	122.222222222222 5.87845910120393
	121.977377195672 5.86868686868687
	121.818181818182 5.86330541782993
	121.414141414141 5.855904477508
	121.010101010101 5.85392906269275
	120.606060606061 5.8563415054821
	120.20202020202 5.86253188193886
	119.944278594584 5.86868686868687
	119.79797979798 5.87228832284936
	119.393939393939 5.88563812786011
	119.314545794213 5.88888888888889
	118.989898989899 5.90321769937456
	118.878229033169 5.90909090909091
	118.585858585859 5.92639324079438
	118.543432658609 5.92929292929293
	118.290455934527 5.94949494949495
	118.181818181818 5.96016444713624
	118.095155857405 5.96969696969697
	117.952393561601 5.98989898989899
	117.84921593321 6.01010101010101
	117.781795775907 6.03030303030303
	117.777777777778 6.03266174967735
	117.74898526727 6.05050505050505
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	118.947512765505 5.98989898989899
	118.806184484935 6.01010101010101
	118.716841642303 6.03030303030303
	118.679051624557 6.05050505050505
	118.695221395627 6.07070707070707
	118.771209703147 6.09090909090909
	118.916613362925 6.11111111111111
	118.989898989899 6.11790517194809
	119.211769892557 6.13131313131313
	119.393939393939 6.13936083493899
	119.79797979798 6.14748881883528
	120.20202020202 6.14732930209223
	120.606060606061 6.14055351442366
	120.903916555797 6.13131313131313
	121.010101010101 6.12768710108059
	121.345114242113 6.11111111111111
	121.414141414141 6.10720011367985
	121.633137083947 6.09090909090909
	121.818181818182 6.07427775050165
	121.850488856005 6.07070707070707
	121.988189914642 6.05050505050505
	122.079014609754 6.03030303030303
	122.11914175134 6.01010101010101
	122.10272686466 5.98989898989899
	122.021228160567 5.96969696969697
	121.862529973601 5.94949494949495
	121.818181818182 5.94569499303801
	121.51420653928 5.92929292929293
	121.414141414141 5.92532473472781
	121.010101010101 5.91799324134487
	120.606060606061 5.91811838992991
	120.20202020202 5.92415095732184
	120.015891966697 5.92929292929293
	119.79797979798 5.93608494237579
	119.495390600751 5.94949494949495
	119.393939393939 5.95483266703575
	119.174543427953 5.96969696969697
	118.989898989899 5.98549159109943
	118.947512765505 5.98989898989899
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	40 0
	40 8
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	80 0
	80 8
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	120 0
	120 8
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 2
	200 2
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 4
	200 4
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 6
	200 6
};
   \nextgroupplot[
xlabel={SAS},
xmin=1.5, xmax=6.5,
ylabel={$\log$P},
ymin=1, ymax=7,
xtick={2,3,4,5,6,7},
xticklabels={2,3,4,5,6,7},
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
yticklabels={0, , 2, , 4, , 6, , 8},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\footnotesize},
legend image post style={xscale=0.7},
legend cell align={left},
]
\addplot [draw=blue]
table{%
	x  y
	1.88741773501046 1.96969696969697
	1.88595228263105 1.98989898989899
	1.88476728375625 2.01010101010101
	1.88400114843289 2.03030303030303
	1.88401269863099 2.05050505050505
	1.88481166368918 2.07070707070707
	1.88618862555308 2.09090909090909
	1.88829600967763 2.11111111111111
	1.88888888888889 2.11461939228754
	1.89083920118113 2.13131313131313
	1.89475264544201 2.15151515151515
	1.90076505097805 2.17171717171717
	1.90909090909091 2.19160015054683
	1.90920781742404 2.19191919191919
	1.91717594566585 2.21212121212121
	1.92684516995362 2.23232323232323
	1.92929292929293 2.23719955330889
	1.93638273791153 2.25252525252525
	1.94778525164055 2.27272727272727
	1.94949494949495 2.27557341601703
	1.9618344899693 2.29292929292929
	1.96969696969697 2.3024636843838
	1.98516367924487 2.31313131313131
	1.98989898989899 2.3164266566734
	2.01010101010101 2.32143051846805
	2.03030303030303 2.31529898607137
	2.0335667137833 2.31313131313131
	2.05050505050505 2.30385276332152
	2.06717024456504 2.29292929292929
	2.07070707070707 2.29061441577302
	2.08863636466378 2.27272727272727
	2.09090909090909 2.26959108438923
	2.10073916566783 2.25252525252525
	2.10893709707342 2.23232323232323
	2.11111111111111 2.22644079018153
	2.11767032635183 2.21212121212121
	2.12703734216491 2.19191919191919
	2.13131313131313 2.18283029088213
	2.13767739316314 2.17171717171717
	2.14818561354576 2.15151515151515
	2.15151515151515 2.14401638394944
	2.15932168052024 2.13131313131313
	2.16813862782538 2.11111111111111
	2.17171717171717 2.09873955646879
	2.17449288765515 2.09090909090909
	2.17937856960198 2.07070707070707
	2.1824003775552 2.05050505050505
	2.18459968249692 2.03030303030303
	2.18650420733787 2.01010101010101
	2.18772579510435 1.98989898989899
	2.1872490986131 1.96969696969697
	2.18426164433865 1.94949494949495
	2.17860188349079 1.92929292929293
	2.17171717171717 1.91194257407905
	2.17074911283777 1.90909090909091
	2.16264769027299 1.88888888888889
	2.15261900725646 1.86868686868687
	2.15151515151515 1.86663895396837
	2.14449724482664 1.84848484848485
	2.13539339398249 1.82828282828283
	2.13131313131313 1.8199710639454
	2.12588959575876 1.80808080808081
	2.11449027454112 1.78787878787879
	2.11111111111111 1.78279801033545
	2.09737457838301 1.76767676767677
	2.09090909090909 1.76171469546569
	2.07070707070707 1.75207684714551
	2.05072228272772 1.74747474747475
	2.05050505050505 1.74741509066019
	2.03030303030303 1.745930275798
	2.02558987743488 1.74747474747475
	2.01010101010101 1.75139113316878
	1.98989898989899 1.7638143107501
	1.98571274606444 1.76767676767677
	1.96969696969697 1.78296040643072
	1.96558919272695 1.78787878787879
	1.95084528621704 1.80808080808081
	1.94949494949495 1.81008184697761
	1.93715129789154 1.82828282828283
	1.92929292929293 1.84302519124135
	1.92603261404027 1.84848484848485
	1.91565313134162 1.86868686868687
	1.90909090909091 1.88404769219257
	1.9066121200248 1.88888888888889
	1.89789671022503 1.90909090909091
	1.89244432364951 1.92929292929293
	1.88945589486646 1.94949494949495
	1.88888888888889 1.95683527818534
	1.88741773501046 1.96969696969697
};\addlegendentry{$(2.0, 2.0)$}
\addplot [draw=blue,  forget plot]
table{%
	x  y
	1.92376630414145 1.92929292929293
	1.91872923773438 1.94949494949495
	1.91639447906021 1.96969696969697
	1.91553835473351 1.98989898989899
	1.9151923918198 2.01010101010101
	1.91496910575042 2.03030303030303
	1.91489018272323 2.05050505050505
	1.91506212348087 2.07070707070707
	1.91565327095533 2.09090909090909
	1.9171239793927 2.11111111111111
	1.92025684463688 2.13131313131313
	1.92589106119575 2.15151515151515
	1.92929292929293 2.16004083494817
	1.93372640449861 2.17171717171717
	1.94344785822897 2.19191919191919
	1.94949494949495 2.20304065795676
	1.95459328301526 2.21212121212121
	1.967363382629 2.23232323232323
	1.96969696969697 2.23568155232752
	1.9881747201109 2.25252525252525
	1.98989898989899 2.25399236119805
	2.01010101010101 2.25975378355645
	2.03030303030303 2.25467540289422
	2.03369175603332 2.25252525252525
	2.05050505050505 2.24111871462563
	2.05863350222449 2.23232323232323
	2.07070707070707 2.21528074482608
	2.07251281436371 2.21212121212121
	2.08310592339069 2.19191919191919
	2.09090909090909 2.17575788655317
	2.09309480186839 2.17171717171717
	2.10428998642952 2.15151515151515
	2.11111111111111 2.13755184326469
	2.11447117026892 2.13131313131313
	2.1233796605594 2.11111111111111
	2.12977044002176 2.09090909090909
	2.13131313131313 2.08370330365747
	2.1346835410225 2.07070707070707
	2.13750973262584 2.05050505050505
	2.1385451085439 2.03030303030303
	2.13845355184064 2.01010101010101
	2.13755405819438 1.98989898989899
	2.13568695469484 1.96969696969697
	2.13243732585859 1.94949494949495
	2.13131313131313 1.94474656274565
	2.12855516669389 1.92929292929293
	2.12342435754199 1.90909090909091
	2.11648670086094 1.88888888888889
	2.11111111111111 1.87637618639546
	2.10796975736052 1.86868686868687
	2.09810381984938 1.84848484848485
	2.09090909090909 1.83627240964357
	2.08547194087993 1.82828282828283
	2.07070707070707 1.81232782884758
	2.06223405519525 1.80808080808081
	2.05050505050505 1.80273096287924
	2.03030303030303 1.80094545860907
	2.01010101010101 1.80511348469649
	2.0048954037749 1.80808080808081
	1.98989898989899 1.81629341012394
	1.97855752333808 1.82828282828283
	1.96969696969697 1.83845256473367
	1.9628468399598 1.84848484848485
	1.95125875780181 1.86868686868687
	1.94949494949495 1.87217549923595
	1.94080464090242 1.88888888888889
	1.93168391147527 1.90909090909091
	1.92929292929293 1.9155103075434
	1.92376630414145 1.92929292929293
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	1.9477049021526 1.92929292929293
	1.94104498273852 1.94949494949495
	1.93726985480902 1.96969696969697
	1.93529393425516 1.98989898989899
	1.93415255539762 2.01010101010101
	1.93346284064244 2.03030303030303
	1.93325946105669 2.05050505050505
	1.93366808119053 2.07070707070707
	1.93484884972814 2.09090909090909
	1.93723367046893 2.11111111111111
	1.94164652446378 2.13131313131313
	1.94898722071693 2.15151515151515
	1.94949494949495 2.15261348501604
	1.95906492827783 2.17171717171717
	1.96969696969697 2.18971493129076
	1.97141856312438 2.19191919191919
	1.98875488861294 2.21212121212121
	1.98989898989899 2.21330800140504
	2.01010101010101 2.22064846660651
	2.03030303030303 2.21404684067852
	2.03251923406428 2.21212121212121
	2.05050505050505 2.19436504543597
	2.05218111283107 2.19191919191919
	2.06504433632217 2.17171717171717
	2.07070707070707 2.16191625044318
	2.07644881179712 2.15151515151515
	2.08654091197576 2.13131313131313
	2.09090909090909 2.12076778162466
	2.09534880222662 2.11111111111111
	2.10239572758701 2.09090909090909
	2.10716238591581 2.07070707070707
	2.10991249648104 2.05050505050505
	2.11108373026634 2.03030303030303
	2.11111111111111 2.02541243647929
	2.11121457188341 2.01010101010101
	2.11111111111111 2.00772141897633
	2.11048979989293 1.98989898989899
	2.10881320128814 1.96969696969697
	2.1057837556923 1.94949494949495
	2.1010611364824 1.92929292929293
	2.0944040202959 1.90909090909091
	2.09090909090909 1.90061065249649
	2.08643360828643 1.88888888888889
	2.07660232914939 1.86868686868687
	2.07070707070707 1.8592787684855
	2.0610457611962 1.84848484848485
	2.05050505050505 1.83980696695089
	2.03030303030303 1.83599925666837
	2.01010101010101 1.84146231350645
	1.99984816266296 1.84848484848485
	1.98989898989899 1.85588002521067
	1.97949541675611 1.86868686868687
	1.96969696969697 1.88327920968117
	1.96648947211465 1.88888888888889
	1.95610802860544 1.90909090909091
	1.94949494949495 1.92523732501226
	1.9477049021526 1.92929292929293
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	1.94937606170967 2.01010101010101
	1.94803008672128 2.03030303030303
	1.9477375044737 2.05050505050505
	1.94860155375602 2.07070707070707
	1.94949494949495 2.07930939228748
	1.95075277642088 2.09090909090909
	1.95469762976788 2.11111111111111
	1.96130637970477 2.13131313131313
	1.96969696969697 2.14900385859182
	1.97142322955008 2.15151515151515
	1.98650794759524 2.17171717171717
	1.98989898989899 2.1759691301241
	2.01010101010101 2.18496121598375
	2.03030303030303 2.17676409112287
	2.03502835662557 2.17171717171717
	2.05050505050505 2.15404347333848
	2.05206147922406 2.15151515151515
	2.06325976409933 2.13131313131313
	2.07070707070707 2.11477089308667
	2.0723382540534 2.11111111111111
	2.07952545506281 2.09090909090909
	2.08472790820258 2.07070707070707
	2.08825132349579 2.05050505050505
	2.09031742983769 2.03030303030303
	2.09090909090909 2.01369590108534
	2.09105377044564 2.01010101010101
	2.09090909090909 2.00623292408684
	2.0903773783767 1.98989898989899
	2.08819555478886 1.96969696969697
	2.0843138580642 1.94949494949495
	2.0786644120442 1.92929292929293
	2.0711945544766 1.90909090909091
	2.07070707070707 1.90798397984357
	2.06137381150587 1.88888888888889
	2.05050505050505 1.87347386998067
	2.04062942376184 1.86868686868687
	2.03030303030303 1.86475853344005
	2.01780018904653 1.86868686868687
	2.01010101010101 1.87107665408507
	1.99024222130006 1.88888888888889
	1.98989898989899 1.88923526112405
	1.97701616769289 1.90909090909091
	1.96969696969697 1.92365218157417
	1.96702522066067 1.92929292929293
	1.95958133613856 1.94949494949495
	1.95468763905914 1.96969696969697
	1.95151597359173 1.98989898989899
	1.94949494949495 2.00900861501673
	1.94937606170967 2.01010101010101
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	1.96630966367409 1.98989898989899
	1.9635145286916 2.01010101010101
	1.96193552136632 2.03030303030303
	1.96171569419134 2.05050505050505
	1.96308105323584 2.07070707070707
	1.96634495452744 2.09090909090909
	1.96969696969697 2.10324335750715
	1.97302739268345 2.11111111111111
	1.98507492139283 2.13131313131313
	1.98989898989899 2.1381523131041
	2.01010101010101 2.14826201271121
	2.03030303030303 2.13971572594467
	2.03711706519375 2.13131313131313
	2.05050505050505 2.11204076944631
	2.05095237039139 2.11111111111111
	2.0590322273762 2.09090909090909
	2.06515164275267 2.07070707070707
	2.069568555895 2.05050505050505
	2.07070707070707 2.04257221961792
	2.07248879108577 2.03030303030303
	2.07366382378035 2.01010101010101
	2.07284922164835 1.98989898989899
	2.07070707070707 1.97499355138788
	2.06994950758502 1.96969696969697
	2.06508920787869 1.94949494949495
	2.05820640598001 1.92929292929293
	2.05050505050505 1.91204354346452
	2.04809778926886 1.90909090909091
	2.03030303030303 1.89386999605537
	2.01010101010101 1.8988714512434
	1.99996531157149 1.90909090909091
	1.98989898989899 1.92092263542765
	1.98526678234098 1.92929292929293
	1.97671006505139 1.94949494949495
	1.97054948639016 1.96969696969697
	1.96969696969697 1.97341416993799
	1.96630966367409 1.98989898989899
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	1.98706124098734 1.96969696969697
	1.98240060440961 1.98989898989899
	1.979130003173 2.01010101010101
	1.97728393918845 2.03030303030303
	1.97739521903194 2.05050505050505
	1.98020074693236 2.07070707070707
	1.98658061899852 2.09090909090909
	1.98989898989899 2.09769107793249
	2.01010101010101 2.11035037831821
	2.03030303030303 2.09933020253719
	2.03544370846508 2.09090909090909
	2.04521283719344 2.07070707070707
	2.05050505050505 2.05601295241239
	2.05194859278636 2.05050505050505
	2.05558802734572 2.03030303030303
	2.05706585970568 2.01010101010101
	2.05608319665068 1.98989898989899
	2.05250518591729 1.96969696969697
	2.05050505050505 1.96274130569918
	2.04465564617123 1.94949494949495
	2.03181628011562 1.92929292929293
	2.03030303030303 1.92750943257666
	2.01010101010101 1.92879636351162
	2.00967513065362 1.92929292929293
	1.9957381149509 1.94949494949495
	1.98989898989899 1.96092960457005
	1.98706124098734 1.96969696969697
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	2.00437019302086 1.98989898989899
	2.00012760605766 2.01010101010101
	1.99877462728076 2.03030303030303
	2.00221191463566 2.05050505050505
	2.01010101010101 2.06407756622661
	2.02688583681476 2.05050505050505
	2.03030303030303 2.04704117902291
	2.0346996740951 2.03030303030303
	2.03668063709131 2.01010101010101
	2.03466961101378 1.98989898989899
	2.03030303030303 1.97561129389636
	2.01010101010101 1.97347217142591
	2.00437019302086 1.98989898989899
};
\addplot [draw=green]
table{%
	x  y
	1.88674273208365 3.92929292929293
	1.88311637234652 3.94949494949495
	1.88200174801801 3.96969696969697
	1.88239554049219 3.98989898989899
	1.88336687640134 4.01010101010101
	1.88448639038049 4.03030303030303
	1.88585014232497 4.05050505050505
	1.88771448280582 4.07070707070707
	1.88888888888889 4.08063091273481
	1.88965808771416 4.09090909090909
	1.89139958558929 4.11111111111111
	1.89341911948839 4.13131313131313
	1.8962103196658 4.15151515151515
	1.90064828465597 4.17171717171717
	1.90764390010476 4.19191919191919
	1.90909090909091 4.19537672805395
	1.91657102094887 4.21212121212121
	1.92874907433597 4.23232323232323
	1.92929292929293 4.23322302885849
	1.9426208148043 4.25252525252525
	1.94949494949495 4.26250724750348
	1.95644796885914 4.27272727272727
	1.96969696969697 4.29108507778453
	1.97187482857081 4.29292929292929
	1.98989898989899 4.30602417896545
	2.01010101010101 4.30602356563621
	2.03030303030303 4.29962581467938
	2.0437192481531 4.29292929292929
	2.05050505050505 4.28942653314531
	2.06806685111016 4.27272727272727
	2.07070707070707 4.2704207903363
	2.08448458428247 4.25252525252525
	2.09090909090909 4.24504151673319
	2.10130528107334 4.23232323232323
	2.11111111111111 4.21950025544196
	2.11693590011448 4.21212121212121
	2.12835620417361 4.19191919191919
	2.13131313131313 4.18327179095785
	2.13555524049649 4.17171717171717
	2.14090811882556 4.15151515151515
	2.14589775331238 4.13131313131313
	2.15145550204815 4.11111111111111
	2.15151515151515 4.11089562817852
	2.15953172819369 4.09090909090909
	2.16525283330819 4.07070707070707
	2.16803428538756 4.05050505050505
	2.16861555986712 4.03030303030303
	2.16851661099717 4.01010101010101
	2.16840399639597 3.98989898989899
	2.16751112856531 3.96969696969697
	2.16517437551089 3.94949494949495
	2.16133981829701 3.92929292929293
	2.15609863050248 3.90909090909091
	2.15151515151515 3.89428121788642
	2.15035443375084 3.88888888888889
	2.14598142226285 3.86868686868687
	2.14075737426221 3.84848484848485
	2.13366596926345 3.82828282828283
	2.13131313131313 3.82287516992702
	2.12491743533697 3.80808080808081
	2.11390313452994 3.78787878787879
	2.11111111111111 3.78328003950806
	2.10159646773774 3.76767676767677
	2.09090909090909 3.75285605692609
	2.08687721960862 3.74747474747475
	2.07070707070707 3.72774964327052
	2.07009431804388 3.72727272727273
	2.05050505050505 3.71291017822051
	2.03030303030303 3.71327316237083
	2.01010101010101 3.72217209056122
	2.00373272990554 3.72727272727273
	1.98989898989899 3.73676903856674
	1.97902830771804 3.74747474747475
	1.96969696969697 3.75612963773181
	1.96002972351338 3.76767676767677
	1.94949494949495 3.78256930626451
	1.94611526715026 3.78787878787879
	1.93413752119071 3.80808080808081
	1.92929292929293 3.81745189032308
	1.92313043887599 3.82828282828283
	1.91374774529793 3.84848484848485
	1.90909090909091 3.86086102517354
	1.905510841721 3.86868686868687
	1.89755296935348 3.88888888888889
	1.89160297370335 3.90909090909091
	1.88888888888889 3.92268289372476
	1.88674273208365 3.92929292929293
};\addlegendentry{$(2.0, 4.0)$}
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.92588395362692 3.88888888888889
	1.9190394976101 3.90909090909091
	1.9143912400644 3.92929292929293
	1.91189659907386 3.94949494949495
	1.91097173828229 3.96969696969697
	1.91079042437882 3.98989898989899
	1.91079698343496 4.01010101010101
	1.91094680737188 4.03030303030303
	1.91148446259774 4.05050505050505
	1.91255422774126 4.07070707070707
	1.91410955424211 4.09090909090909
	1.9161579376562 4.11111111111111
	1.91910294263323 4.13131313131313
	1.92393045029397 4.15151515151515
	1.92929292929293 4.1656328028986
	1.93201515019873 4.17171717171717
	1.94477127857796 4.19191919191919
	1.94949494949495 4.19812042351621
	1.96151873097475 4.21212121212121
	1.96969696969697 4.22175373507144
	1.98022932067288 4.23232323232323
	1.98989898989899 4.24211916751061
	2.01010101010101 4.24629026547957
	2.03030303030303 4.23747637218089
	2.03784214860579 4.23232323232323
	2.05050505050505 4.22429574643472
	2.06474289385231 4.21212121212121
	2.07070707070707 4.20691509911688
	2.08404307203914 4.19191919191919
	2.09090909090909 4.18207766738845
	2.09693893250547 4.17171717171717
	2.1046405037721 4.15151515151515
	2.10980488890526 4.13131313131313
	2.11111111111111 4.12625612477541
	2.11596519806893 4.11111111111111
	2.12238597006908 4.09090909090909
	2.12694452606241 4.07070707070707
	2.12891262402095 4.05050505050505
	2.12916777553344 4.03030303030303
	2.12903341092465 4.01010101010101
	2.1292162471792 3.98989898989899
	2.12940468557187 3.96969696969697
	2.12861765992063 3.94949494949495
	2.12617103920992 3.92929292929293
	2.12211578705885 3.90909090909091
	2.11661266818919 3.88888888888889
	2.11111111111111 3.87344888610754
	2.10937108055786 3.86868686868687
	2.09954045822476 3.84848484848485
	2.09090909090909 3.83525616163307
	2.08561552221672 3.82828282828283
	2.07070707070707 3.80889525676235
	2.06991021053219 3.80808080808081
	2.05050505050505 3.78841239625611
	2.04945110398578 3.78787878787879
	2.03030303030303 3.7788221983233
	2.01010101010101 3.77758324543757
	1.98989898989899 3.785456069494
	1.98728462188517 3.78787878787879
	1.96969696969697 3.80497941207213
	1.96744284743096 3.80808080808081
	1.95452639644777 3.82828282828283
	1.94949494949495 3.83749242572974
	1.94337765284072 3.84848484848485
	1.93391563036927 3.86868686868687
	1.92929292929293 3.88069848004397
	1.92588395362692 3.88888888888889
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.92884984165548 3.96969696969697
	1.9280886745333 3.98989898989899
	1.92790521763992 4.01010101010101
	1.928091163038 4.03030303030303
	1.92881237435383 4.05050505050505
	1.92929292929293 4.05748551160934
	1.93003341750049 4.07070707070707
	1.93179916183536 4.09090909090909
	1.93458440722996 4.11111111111111
	1.93930805200407 4.13131313131313
	1.947530052056 4.15151515151515
	1.94949494949495 4.15504544590793
	1.96200397155203 4.17171717171717
	1.96969696969697 4.18064575011361
	1.98170659984499 4.19191919191919
	1.98989898989899 4.19995434061045
	2.01010101010101 4.20655142466822
	2.03030303030303 4.20019166303517
	2.04274332242962 4.19191919191919
	2.05050505050505 4.18679390319462
	2.0654929793766 4.17171717171717
	2.07070707070707 4.16498545474198
	2.07861379971969 4.15151515151515
	2.08635891437741 4.13131313131313
	2.09090909090909 4.11594556856591
	2.09238311057332 4.11111111111111
	2.0986890225448 4.09090909090909
	2.10410708460423 4.07070707070707
	2.1073181769112 4.05050505050505
	2.10832256311998 4.03030303030303
	2.10808387984818 4.01010101010101
	2.10741569014463 3.98989898989899
	2.10655847577092 3.96969696969697
	2.10521063387865 3.94949494949495
	2.10273866141975 3.92929292929293
	2.09843568558442 3.90909090909091
	2.09147919861988 3.88888888888889
	2.09090909090909 3.88766136188554
	2.08009348213022 3.86868686868687
	2.07070707070707 3.85625646686817
	2.06260912003359 3.84848484848485
	2.05050505050505 3.83659479786956
	2.03967011981705 3.82828282828283
	2.03030303030303 3.82145543024803
	2.01010101010101 3.81393592947693
	1.98989898989899 3.81978051961876
	1.98223252492075 3.82828282828283
	1.96969696969697 3.84487163009635
	1.96757048081221 3.84848484848485
	1.95674472068054 3.86868686868687
	1.94949494949495 3.88383430544311
	1.94721339136941 3.88888888888889
	1.93950270519794 3.90909090909091
	1.93398223468797 3.92929292929293
	1.93059389751353 3.94949494949495
	1.92929292929293 3.96513205020965
	1.92884984165548 3.96969696969697
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.94591801199798 3.94949494949495
	1.94333818376276 3.96969696969697
	1.9422907625346 3.98989898989899
	1.94204142054243 4.01010101010101
	1.94220125526109 4.03030303030303
	1.94280195348968 4.05050505050505
	1.94413028994314 4.07070707070707
	1.9466248781057 4.09090909090909
	1.94949494949495 4.10464442209864
	1.95114232320365 4.11111111111111
	1.95974141100781 4.13131313131313
	1.96969696969697 4.14635912710776
	1.97525666626544 4.15151515151515
	1.98989898989899 4.16479712027603
	2.00846888969115 4.17171717171717
	2.01010101010101 4.17234556316757
	2.012873519617 4.17171717171717
	2.03030303030303 4.16799091878579
	2.05050505050505 4.15301644157217
	2.05172396416074 4.15151515151515
	2.06406633982607 4.13131313131313
	2.07070707070707 4.11494903298229
	2.07203516984753 4.11111111111111
	2.07839726172689 4.09090909090909
	2.08437164006753 4.07070707070707
	2.08878946189481 4.05050505050505
	2.09073142354905 4.03030303030303
	2.09067591180788 4.01010101010101
	2.08957903567825 3.98989898989899
	2.0880453556204 3.96969696969697
	2.0860505524798 3.94949494949495
	2.08281377139317 3.92929292929293
	2.07688046874408 3.90909090909091
	2.07070707070707 3.8963591926491
	2.0654227076344 3.88888888888889
	2.05050505050505 3.87328827191012
	2.04391028345336 3.86868686868687
	2.03030303030303 3.85839330456824
	2.01010101010101 3.84865447125046
	1.98989898989899 3.85622368980085
	1.98116470124364 3.86868686868687
	1.96969696969697 3.8849042519287
	1.96763919072021 3.88888888888889
	1.95805935128376 3.90909090909091
	1.95073144310999 3.92929292929293
	1.94949494949495 3.93415186107677
	1.94591801199798 3.94949494949495
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.96745882224222 3.92929292929293
	1.96124560481183 3.94949494949495
	1.95774966340792 3.96969696969697
	1.95624894508396 3.98989898989899
	1.95585897206681 4.01010101010101
	1.95596679778118 4.03030303030303
	1.95655465942059 4.05050505050505
	1.95821529071144 4.07070707070707
	1.96196769657946 4.09090909090909
	1.96921707221976 4.11111111111111
	1.96969696969697 4.11204876524601
	1.98737918559504 4.13131313131313
	1.98989898989899 4.133665678261
	2.01010101010101 4.14096740602331
	2.03030303030303 4.13601003191973
	2.03541230414618 4.13131313131313
	2.05050505050505 4.11191394726058
	2.05088061416394 4.11111111111111
	2.05849468330143 4.09090909090909
	2.06505901917933 4.07070707070707
	2.07063973098969 4.05050505050505
	2.07070707070707 4.05012356837233
	2.07377068262164 4.03030303030303
	2.0744658726393 4.01010101010101
	2.07347829741717 3.98989898989899
	2.07150564668836 3.96969696969697
	2.07070707070707 3.96389704105596
	2.06855825083747 3.94949494949495
	2.06332282732134 3.92929292929293
	2.05291646854089 3.90909090909091
	2.05050505050505 3.90593831323028
	2.03030303030303 3.89089469779983
	2.02208792535101 3.88888888888889
	2.01010101010101 3.88531672827173
	2.00234236213467 3.88888888888889
	1.98989898989899 3.894538067925
	1.97920130125048 3.90909090909091
	1.96969696969697 3.92394559493108
	1.96745882224222 3.92929292929293
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.96961116496319 4.01010101010101
	1.96960410276118 4.03030303030303
	1.96969696969697 4.03358187695407
	1.97035430123294 4.05050505050505
	1.97339882125107 4.07070707070707
	1.98120684672041 4.09090909090909
	1.98989898989899 4.10325546340944
	2.00963605018226 4.11111111111111
	2.01010101010101 4.11127763897394
	2.01051817287556 4.11111111111111
	2.03030303030303 4.10070445554639
	2.036282696633 4.09090909090909
	2.04486873582362 4.07070707070707
	2.05050505050505 4.05317856192314
	2.05126999960281 4.05050505050505
	2.05535143929535 4.03030303030303
	2.05703681551977 4.01010101010101
	2.05662207609833 3.98989898989899
	2.05461517525594 3.96969696969697
	2.05063533305621 3.94949494949495
	2.05050505050505 3.94911064921066
	2.03928140745361 3.92929292929293
	2.03030303030303 3.92025543257366
	2.01010101010101 3.91641832785101
	1.98989898989899 3.92875846999321
	1.98953696470044 3.92929292929293
	1.9789102064289 3.94949494949495
	1.97294723782234 3.96969696969697
	1.97034624575115 3.98989898989899
	1.96969696969697 4.00709190285342
	1.96961116496319 4.01010101010101
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.98855911188597 3.98989898989899
	1.98764513265929 4.01010101010101
	1.98778847476232 4.03030303030303
	1.98905643688597 4.05050505050505
	1.98989898989899 4.05458452737456
	2.0017855330779 4.07070707070707
	2.01010101010101 4.07594149069612
	2.01562610426168 4.07070707070707
	2.02839141038436 4.05050505050505
	2.03030303030303 4.04587570489932
	2.03348892603594 4.03030303030303
	2.03583962632868 4.01010101010101
	2.03605270029581 3.98989898989899
	2.03339157808705 3.96969696969697
	2.03030303030303 3.96087626283427
	2.01034253148353 3.94949494949495
	2.01010101010101 3.9494195869404
	2.01000875241012 3.94949494949495
	1.99436843175539 3.96969696969697
	1.98989898989899 3.98162882908698
	1.98855911188597 3.98989898989899
};
\addplot [ draw=red]
table{%
	x  y
	1.88795022851037 6.05050505050505
	1.8888427010531 6.07070707070707
	1.88888888888889 6.07103769975096
	1.89106973717946 6.09090909090909
	1.89481184061533 6.11111111111111
	1.89965119187279 6.13131313131313
	1.90507279258611 6.15151515151515
	1.90909090909091 6.16561554441281
	1.91023527325102 6.17171717171717
	1.91443871654829 6.19191919191919
	1.91994112381567 6.21212121212121
	1.92768668545382 6.23232323232323
	1.92929292929293 6.23582889141058
	1.93636089397167 6.25252525252525
	1.94849672707833 6.27272727272727
	1.94949494949495 6.27429644950928
	1.96162512513874 6.29292929292929
	1.96969696969697 6.30454604327804
	1.97780837062202 6.31313131313131
	1.98989898989899 6.32710573587807
	2.00020332550372 6.33333333333333
	2.01010101010101 6.339821268343
	2.03030303030303 6.33634360199256
	2.03542627871878 6.33333333333333
	2.05050505050505 6.32421085648956
	2.06414413838199 6.31313131313131
	2.07070707070707 6.30743035524891
	2.08351184431824 6.29292929292929
	2.09090909090909 6.28401871748132
	2.09842284430139 6.27272727272727
	2.10859091614504 6.25252525252525
	2.11111111111111 6.24556590197635
	2.11552124371023 6.23232323232323
	2.12142598690194 6.21212121212121
	2.127225135858 6.19191919191919
	2.13131313131313 6.17822210909412
	2.13410434990624 6.17171717171717
	2.14277412094207 6.15151515151515
	2.14909866969084 6.13131313131313
	2.15151515151515 6.1190367898931
	2.15356557021982 6.11111111111111
	2.15640612123612 6.09090909090909
	2.15764290008187 6.07070707070707
	2.15849580336914 6.05050505050505
	2.15971366000561 6.03030303030303
	2.16127199430136 6.01010101010101
	2.1625246604651 5.98989898989899
	2.16275542984598 5.96969696969697
	2.16138974597184 5.94949494949495
	2.15778781952443 5.92929292929293
	2.15151515151515 5.90985590277255
	2.15132617613753 5.90909090909091
	2.1448466644434 5.88888888888889
	2.13712698088162 5.86868686868687
	2.13131313131313 5.85365604074167
	2.12980495397183 5.84848484848485
	2.12389028413114 5.82828282828283
	2.11625814601194 5.80808080808081
	2.11111111111111 5.7976614398579
	2.1068397879732 5.78787878787879
	2.09636984565009 5.76767676767677
	2.09090909090909 5.75787832066172
	2.08436150017899 5.74747474747475
	2.07070707070707 5.72753203544137
	2.07041652069817 5.72727272727273
	2.05050505050505 5.7096533255778
	2.04119084988898 5.70707070707071
	2.03030303030303 5.70392258053544
	2.01375030939843 5.70707070707071
	2.01010101010101 5.70756755518616
	1.98989898989899 5.71873885570869
	1.98247073085488 5.72727272727273
	1.96969696969697 5.74417967288982
	1.96752292538512 5.74747474747475
	1.95475647061389 5.76767676767677
	1.94949494949495 5.77711972198461
	1.94336986049626 5.78787878787879
	1.93391131283258 5.80808080808081
	1.92929292929293 5.82017859362515
	1.925777810602 5.82828282828283
	1.91794262098002 5.84848484848485
	1.91205218564095 5.86868686868687
	1.90909090909091 5.88381141814343
	1.9078308298979 5.88888888888889
	1.90446456663322 5.90909090909091
	1.90215084952673 5.92929292929293
	1.89984606241079 5.94949494949495
	1.89698529469672 5.96969696969697
	1.89378608162433 5.98989898989899
	1.89094240765205 6.01010101010101
	1.88899661065928 6.03030303030303
	1.88888888888889 6.03313146122032
	1.88795022851037 6.05050505050505
};\addlegendentry{$(2.0, 6.0)$}
\addplot [ draw=red, forget plot]
table{%
	x  y
	1.9262553119891 5.92929292929293
	1.9240164376204 5.94949494949495
	1.92194565011332 5.96969696969697
	1.91956397716961 5.98989898989899
	1.9170531943313 6.01010101010101
	1.91515974301578 6.03030303030303
	1.91475647965547 6.05050505050505
	1.91633930183386 6.07070707070707
	1.9197433104148 6.09090909090909
	1.9243090563182 6.11111111111111
	1.92929292929293 6.13090718157328
	1.92936998757943 6.13131313131313
	1.93320042696718 6.15151515151515
	1.93760902287934 6.17171717171717
	1.94332506793811 6.19191919191919
	1.94949494949495 6.20786393962892
	1.9512949278389 6.21212121212121
	1.96200543216163 6.23232323232323
	1.96969696969697 6.24382746211136
	1.97997583043869 6.25252525252525
	1.98989898989899 6.26099239134933
	2.01010101010101 6.2653070494584
	2.03030303030303 6.25872406262371
	2.03910993606065 6.25252525252525
	2.05050505050505 6.24474802566587
	2.06257401846555 6.23232323232323
	2.07070707070707 6.22293437575592
	2.07739111051907 6.21212121212121
	2.08787252434385 6.19191919191919
	2.09090909090909 6.1852915322354
	2.09685289443687 6.17171717171717
	2.10452375765946 6.15151515151515
	2.11097844140888 6.13131313131313
	2.11111111111111 6.13085304700257
	2.11776923793562 6.11111111111111
	2.12257625392284 6.09090909090909
	2.12551041565011 6.07070707070707
	2.12712850573011 6.05050505050505
	2.12799051217283 6.03030303030303
	2.12836864532961 6.01010101010101
	2.12819141914891 5.98989898989899
	2.12710714630704 5.96969696969697
	2.12462115824212 5.94949494949495
	2.12024866753712 5.92929292929293
	2.11376349596294 5.90909090909091
	2.11111111111111 5.90208364717963
	2.1069047096301 5.88888888888889
	2.10028902140406 5.86868686868687
	2.09334210314291 5.84848484848485
	2.09090909090909 5.84207780178586
	2.08571077684186 5.82828282828283
	2.07528526796473 5.80808080808081
	2.07070707070707 5.8008178003491
	2.05955412840174 5.78787878787879
	2.05050505050505 5.77868700148288
	2.03129891020157 5.76767676767677
	2.03030303030303 5.76711191397925
	2.01010101010101 5.76492774749845
	2.00579659253871 5.76767676767677
	1.98989898989899 5.77765325405623
	1.98211689037551 5.78787878787879
	1.96969696969697 5.80532321450436
	1.96802550111824 5.80808080808081
	1.95694564112981 5.82828282828283
	1.94949494949495 5.84524469624257
	1.94802648747 5.84848484848485
	1.93970942729766 5.86868686868687
	1.93354587056448 5.88888888888889
	1.92950702712585 5.90909090909091
	1.92929292929293 5.9107243559769
	1.9262553119891 5.92929292929293
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	1.94667302823043 5.90909090909091
	1.94246345818031 5.92929292929293
	1.93988465000269 5.94949494949495
	1.93810513419854 5.96969696969697
	1.93657069656624 5.98989898989899
	1.93517264851376 6.01010101010101
	1.93429064145416 6.03030303030303
	1.934578022725 6.05050505050505
	1.93641105895154 6.07070707070707
	1.93952571844436 6.09090909090909
	1.94341662360842 6.11111111111111
	1.94788747045128 6.13131313131313
	1.94949494949495 6.13785210609721
	1.95300860765493 6.15151515151515
	1.95925820820976 6.17171717171717
	1.96733352399378 6.19191919191919
	1.96969696969697 6.19672480889134
	1.98278050782479 6.21212121212121
	1.98989898989899 6.2189957277387
	2.01010101010101 6.22181238920346
	2.03030303030303 6.21267322372342
	2.03101886138042 6.21212121212121
	2.05050505050505 6.19655952826866
	2.05432066552923 6.19191919191919
	2.06884817380574 6.17171717171717
	2.07070707070707 6.16871367811184
	2.07905317925785 6.15151515151515
	2.08696868382156 6.13131313131313
	2.09090909090909 6.11967157638937
	2.09389306004022 6.11111111111111
	2.09986646164307 6.09090909090909
	2.10409576418571 6.07070707070707
	2.10653860804732 6.05050505050505
	2.10744236215925 6.03030303030303
	2.10710619987227 6.01010101010101
	2.10577671483849 5.98989898989899
	2.10353568560066 5.96969696969697
	2.10012035352476 5.94949494949495
	2.09504692939725 5.92929292929293
	2.09090909090909 5.91684643172003
	2.08873421454977 5.90909090909091
	2.08230402504067 5.88888888888889
	2.07501040231925 5.86868686868687
	2.07070707070707 5.85828098927708
	2.06631596505584 5.84848484848485
	2.05387529259265 5.82828282828283
	2.05050505050505 5.8239226663891
	2.03030303030303 5.80838155647063
	2.02722561831769 5.80808080808081
	2.01010101010101 5.80621180247836
	2.00741164424879 5.80808080808081
	1.98989898989899 5.82033106896765
	1.98412616334415 5.82828282828283
	1.9707356836751 5.84848484848485
	1.96969696969697 5.85014927531775
	1.96067114465969 5.86868686868687
	1.95280578081714 5.88888888888889
	1.94949494949495 5.89981127042482
	1.94667302823043 5.90909090909091
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	1.96233260322292 5.90909090909091
	1.95710807652485 5.92929292929293
	1.95378267965983 5.94949494949495
	1.95173733096737 5.96969696969697
	1.95047068690166 5.98989898989899
	1.9497886453974 6.01010101010101
	1.9498099353902 6.03030303030303
	1.95080939993261 6.05050505050505
	1.95296040890607 6.07070707070707
	1.95620491999318 6.09090909090909
	1.96044811155848 6.11111111111111
	1.96577041773105 6.13131313131313
	1.96969696969697 6.14371727813263
	1.97351560430202 6.15151515151515
	1.9856020610061 6.17171717171717
	1.98989898989899 6.17765003013387
	2.01010101010101 6.1835419240626
	2.03030303030303 6.1745300463339
	2.03348724860975 6.17171717171717
	2.05050505050505 6.15516395512871
	2.05291031295819 6.15151515151515
	2.06434528795389 6.13131313131313
	2.07070707070707 6.11799654265924
	2.07335886418295 6.11111111111111
	2.0801820642664 6.09090909090909
	2.08543205639664 6.07070707070707
	2.08855883005155 6.05050505050505
	2.08939449187997 6.03030303030303
	2.08840898669469 6.01010101010101
	2.0863862180426 5.98989898989899
	2.08376532988943 5.96969696969697
	2.08029003961939 5.94949494949495
	2.07542294102038 5.92929292929293
	2.07070707070707 5.91430458346596
	2.06919431164358 5.90909090909091
	2.06226508070925 5.88888888888889
	2.05344122460626 5.86868686868687
	2.05050505050505 5.86325770260151
	2.03733317425818 5.84848484848485
	2.03030303030303 5.84195411083628
	2.01010101010101 5.8404262002998
	1.99962603039446 5.84848484848485
	1.98989898989899 5.85627035127198
	1.98169912786386 5.86868686868687
	1.96996439816864 5.88888888888889
	1.96969696969697 5.88941612194832
	1.96233260322292 5.90909090909091
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	1.96689702964894 5.94949494949495
	1.96426934305999 5.96969696969697
	1.96279336968633 5.98989898989899
	1.96230744884857 6.01010101010101
	1.9629186012227 6.03030303030303
	1.96478249234756 6.05050505050505
	1.96786494085384 6.07070707070707
	1.96969696969697 6.07998856335391
	1.97250392510927 6.09090909090909
	1.97938859820036 6.11111111111111
	1.98879837363792 6.13131313131313
	1.98989898989899 6.13332680678183
	2.01010101010101 6.14454304310731
	2.03030303030303 6.13581693575509
	2.0343901425255 6.13131313131313
	2.05008152483524 6.11111111111111
	2.05050505050505 6.1104712090579
	2.05937927746091 6.09090909090909
	2.06662914399697 6.07070707070707
	2.07070707070707 6.05206840913961
	2.07098654711949 6.05050505050505
	2.07207962277558 6.03030303030303
	2.07107994540793 6.01010101010101
	2.07070707070707 6.00663264717405
	2.06894344774458 5.98989898989899
	2.06632066327709 5.96969696969697
	2.06290892847213 5.94949494949495
	2.05817229072446 5.92929292929293
	2.05184748043614 5.90909090909091
	2.05050505050505 5.90559299089422
	2.04079131925806 5.88888888888889
	2.03030303030303 5.87492069667158
	2.01010101010101 5.87296139856341
	1.99156580784834 5.88888888888889
	1.98989898989899 5.89045259950786
	1.97993821487354 5.90909090909091
	1.97164316004479 5.92929292929293
	1.96969696969697 5.93591323944659
	1.96689702964894 5.94949494949495
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	1.98365724643711 5.94949494949495
	1.97923510237981 5.96969696969697
	1.97675251774351 5.98989898989899
	1.97608240606082 6.01010101010101
	1.97724153198227 6.03030303030303
	1.98024337769693 6.05050505050505
	1.98508441029324 6.07070707070707
	1.98989898989899 6.08536696101803
	1.99491975587427 6.09090909090909
	2.01010101010101 6.1042290423987
	2.03030303030303 6.09350206271415
	2.03208410971065 6.09090909090909
	2.04337439005469 6.07070707070707
	2.05050505050505 6.05125459577138
	2.05070108934998 6.05050505050505
	2.05319716825116 6.03030303030303
	2.05326067433279 6.01010101010101
	2.05195510443872 5.98989898989899
	2.05050505050505 5.97665989971947
	2.04950852521889 5.96969696969697
	2.04492962480949 5.94949494949495
	2.03794159995066 5.92929292929293
	2.03030303030303 5.91353447901719
	2.01267115754425 5.90909090909091
	2.01010101010101 5.90858550851649
	2.00956177360737 5.90909090909091
	1.99086352743736 5.92929292929293
	1.98989898989899 5.93057317600748
	1.98365724643711 5.94949494949495
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	2.00539358827283 5.96969696969697
	1.99775059557468 5.98989898989899
	1.99484997308987 6.01010101010101
	1.99800329079618 6.03030303030303
	2.00702069817753 6.05050505050505
	2.01010101010101 6.05490307179297
	2.01492664379692 6.05050505050505
	2.02749846125695 6.03030303030303
	2.03030303030303 6.01622137931534
	2.03076655724726 6.01010101010101
	2.03030303030303 5.99843536740642
	2.02932010603205 5.98989898989899
	2.01923444934626 5.96969696969697
	2.01010101010101 5.96135916591021
	2.00539358827283 5.96969696969697
};
\addplot [ draw=purple]
table{%
	x  y
	2.74540434562544 2.01010101010101
	2.74195369554117 2.03030303030303
	2.74052970687313 2.05050505050505
	2.74090033936454 2.07070707070707
	2.74280372098455 2.09090909090909
	2.74602297256867 2.11111111111111
	2.74747474747475 2.11780478973718
	2.749977231221 2.13131313131313
	2.75469505303647 2.15151515151515
	2.76068309274155 2.17171717171717
	2.76767676767677 2.19010386888999
	2.76832182507283 2.19191919191919
	2.77672176389847 2.21212121212121
	2.78707231044705 2.23232323232323
	2.78787878787879 2.23378170804223
	2.7972408483275 2.25252525252525
	2.80808080808081 2.27249036182258
	2.80819667156154 2.27272727272727
	2.81816854281759 2.29292929292929
	2.82828282828283 2.3114542100638
	2.82919355255154 2.31313131313131
	2.84130236941686 2.33333333333333
	2.84848484848485 2.34343037650602
	2.85719879139572 2.35353535353535
	2.86868686868687 2.36510087738252
	2.88017950718963 2.37373737373737
	2.88888888888889 2.38013395596775
	2.90909090909091 2.39185363735008
	2.91337641971441 2.39393939393939
	2.92929292929293 2.40272714593568
	2.94949494949495 2.41241102347175
	2.95399128361903 2.41414141414141
	2.96969696969697 2.42084425683172
	2.98989898989899 2.42664473440835
	3.01010101010101 2.42989347929015
	3.03030303030303 2.43121998362123
	3.05050505050505 2.43043612185692
	3.07070707070707 2.42620075309461
	3.09090909090909 2.41732337118711
	3.09610913628437 2.41414141414141
	3.11111111111111 2.40525946291609
	3.12706479144853 2.39393939393939
	3.13131313131313 2.39106815378545
	3.15151515151515 2.37495812927584
	3.1528464496457 2.37373737373737
	3.17171717171717 2.3563078986602
	3.17452547504034 2.35353535353535
	3.19191919191919 2.3364229918008
	3.19509611705401 2.33333333333333
	3.21212121212121 2.31724100858691
	3.21620333048847 2.31313131313131
	3.23232323232323 2.29699423090276
	3.23575860234628 2.29292929292929
	3.25200641654974 2.27272727272727
	3.25252525252525 2.2720455350938
	3.26605288171148 2.25252525252525
	3.27272727272727 2.24167586728233
	3.2789658828019 2.23232323232323
	3.29119632974493 2.21212121212121
	3.29292929292929 2.20881481020751
	3.30408203489659 2.19191919191919
	3.31313131313131 2.17307145548919
	3.31392413518786 2.17171717171717
	3.32162831970197 2.15151515151515
	3.32555735275612 2.13131313131313
	3.32759201480948 2.11111111111111
	3.32964017574856 2.09090909090909
	3.33300862010343 2.07070707070707
	3.33333333333333 2.06943891190987
	3.33877920631398 2.05050505050505
	3.3450422042301 2.03030303030303
	3.35032965153826 2.01010101010101
	3.35353535353535 1.99048306953144
	3.35363258388126 1.98989898989899
	3.35444242022678 1.96969696969697
	3.35353535353535 1.96175780767532
	3.35231643347177 1.94949494949495
	3.34764810929879 1.92929292929293
	3.34068381080561 1.90909090909091
	3.33333333333333 1.89212189427999
	3.33194212494649 1.88888888888889
	3.32240973597914 1.86868686868687
	3.31313131313131 1.85060565081071
	3.31200517484475 1.84848484848485
	3.30090777643186 1.82828282828283
	3.29292929292929 1.81554948569758
	3.28780113047117 1.80808080808081
	3.27272727272727 1.79019561071638
	3.27037144246789 1.78787878787879
	3.25252525252525 1.77304075196647
	3.24443770029147 1.76767676767677
	3.23232323232323 1.7600562943815
	3.21212121212121 1.74806725868893
	3.21125640828601 1.74747474747475
	3.19191919191919 1.73344771602129
	3.18414317901152 1.72727272727273
	3.17171717171717 1.71688294682515
	3.15892666350846 1.70707070707071
	3.15151515151515 1.70125468121148
	3.13131313131313 1.68945019847492
	3.12448554207183 1.68686868686869
	3.11111111111111 1.68155711337869
	3.09090909090909 1.67685712853731
	3.07070707070707 1.67511809701831
	3.05050505050505 1.67629412503349
	3.03030303030303 1.67998770292449
	3.01010101010101 1.68517659541842
	3.00419132047237 1.68686868686869
	2.98989898989899 1.69036568413856
	2.96969696969697 1.69712456332847
	2.95111087225619 1.70707070707071
	2.94949494949495 1.70788683051263
	2.92929292929293 1.72133107147664
	2.921709962833 1.72727272727273
	2.90909090909091 1.73666701656615
	2.8956934754815 1.74747474747475
	2.88888888888889 1.75298932426584
	2.87284917232213 1.76767676767677
	2.86868686868687 1.77187519717265
	2.85467397094796 1.78787878787879
	2.84848484848485 1.79636636982166
	2.84030847182299 1.80808080808081
	2.82894954020404 1.82828282828283
	2.82828282828283 1.82960093536712
	2.81792662107526 1.84848484848485
	2.808484158224 1.86868686868687
	2.80808080808081 1.86957892696446
	2.79762349728667 1.88888888888889
	2.78809026056187 1.90909090909091
	2.78787878787879 1.90956815439503
	2.7769787553624 1.92929292929293
	2.76767676767677 1.94935226939685
	2.76760107146415 1.94949494949495
	2.7580441947995 1.96969696969697
	2.75074719602901 1.98989898989899
	2.74747474747475 2.00226575510776
	2.74540434562544 2.01010101010101
};\addlegendentry{$(3.0, 2.0)$}
\addplot [ draw=purple, forget plot]
table{%
	x  y
	2.82770563949384 1.98989898989899
	2.82221901390605 2.01010101010101
	2.81797472216024 2.03030303030303
	2.81501456386892 2.05050505050505
	2.81341128214607 2.07070707070707
	2.81327016733846 2.09090909090909
	2.81473769499003 2.11111111111111
	2.81796431031764 2.13131313131313
	2.82303954797885 2.15151515151515
	2.82828282828283 2.16691807451627
	2.82976243585493 2.17171717171717
	2.83735735367403 2.19191919191919
	2.84623176892116 2.21212121212121
	2.84848484848485 2.21680124291052
	2.85555797009632 2.23232323232323
	2.86609597293737 2.25252525252525
	2.86868686868687 2.25702536973772
	2.87879138987604 2.27272727272727
	2.88888888888889 2.28578832993856
	2.8963276147068 2.29292929292929
	2.90909090909091 2.30352380146224
	2.92818460868234 2.31313131313131
	2.92929292929293 2.31366914596915
	2.94949494949495 2.31955840667494
	2.96969696969697 2.32247713500542
	2.98989898989899 2.32388405685395
	3.01010101010101 2.32476825644157
	3.03030303030303 2.3250735066757
	3.05050505050505 2.32362195967979
	3.07070707070707 2.31890408884574
	3.08400016803596 2.31313131313131
	3.09090909090909 2.31029999707543
	3.11111111111111 2.2980862941076
	3.11774082495382 2.29292929292929
	3.13131313131313 2.2820911496373
	3.14153838346806 2.27272727272727
	3.15151515151515 2.26328944506405
	3.16286963254215 2.25252525252525
	3.17171717171717 2.24394384381468
	3.18413703574284 2.23232323232323
	3.19191919191919 2.22458057158507
	3.20361704782521 2.21212121212121
	3.21212121212121 2.20147556373338
	3.21870197661995 2.19191919191919
	3.22949269080924 2.17171717171717
	3.23232323232323 2.16444367027264
	3.23708229827878 2.15151515151515
	3.24224067970131 2.13131313131313
	3.24572253703594 2.11111111111111
	3.24835765141852 2.09090909090909
	3.25079308702996 2.07070707070707
	3.25252525252525 2.05701196021493
	3.25347263349253 2.05050505050505
	3.25654060214418 2.03030303030303
	3.25936991402974 2.01010101010101
	3.2612528819122 1.98989898989899
	3.26126722867638 1.96969696969697
	3.25855501588873 1.94949494949495
	3.25275081260635 1.92929292929293
	3.25252525252525 1.92873497187947
	3.24538122563444 1.90909090909091
	3.23574711166968 1.88888888888889
	3.23232323232323 1.88287868986457
	3.22443510301205 1.86868686868687
	3.21212121212121 1.85185906451666
	3.20968506405094 1.84848484848485
	3.19191919191919 1.82917722300639
	3.19113092139503 1.82828282828283
	3.17171717171717 1.80951339749926
	3.17024753624622 1.80808080808081
	3.15151515151515 1.79131629183364
	3.14724709824228 1.78787878787879
	3.13131313131313 1.77552624142428
	3.11825086742511 1.76767676767677
	3.11111111111111 1.76340737059342
	3.09090909090909 1.75507328037326
	3.07070707070707 1.75100227478144
	3.05050505050505 1.75088854279642
	3.03030303030303 1.7541654560044
	3.01010101010101 1.76025464143982
	2.993230228045 1.76767676767677
	2.98989898989899 1.76919072104499
	2.96969696969697 1.78110018623208
	2.96030960584051 1.78787878787879
	2.94949494949495 1.79592026383226
	2.93462490011847 1.80808080808081
	2.92929292929293 1.81252713967639
	2.91218259475745 1.82828282828283
	2.90909090909091 1.83129025264351
	2.89393750475306 1.84848484848485
	2.88888888888889 1.85484290428973
	2.87933022332646 1.86868686868687
	2.86868686868687 1.88640651399641
	2.8672838898605 1.88888888888889
	2.85675731555963 1.90909090909091
	2.84848484848485 1.92825897760281
	2.84801616002884 1.92929292929293
	2.83989606583656 1.94949494949495
	2.83326792773591 1.96969696969697
	2.82828282828283 1.98811445849644
	2.82770563949384 1.98989898989899
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	2.86479425660383 2.01010101010101
	2.86153375358803 2.03030303030303
	2.85978121001705 2.05050505050505
	2.85956543006025 2.07070707070707
	2.86085426811032 2.09090909090909
	2.86358102431557 2.11111111111111
	2.86769157206577 2.13131313131313
	2.86868686868687 2.1351150932344
	2.87271362386585 2.15151515151515
	2.87907314174998 2.17171717171717
	2.88706577482311 2.19191919191919
	2.88888888888889 2.19583425314562
	2.89728090214317 2.21212121212121
	2.90909090909091 2.23024844421428
	2.91086462998985 2.23232323232323
	2.92929292929293 2.24992991074263
	2.93367583434966 2.25252525252525
	2.94949494949495 2.26066263710899
	2.96969696969697 2.26615346655458
	2.98989898989899 2.26876546533554
	3.01010101010101 2.26982088735747
	3.03030303030303 2.26941260939819
	3.05050505050505 2.26651802979153
	3.07070707070707 2.25969918142361
	3.08341479465816 2.25252525252525
	3.09090909090909 2.24796461782818
	3.10993026625736 2.23232323232323
	3.11111111111111 2.23126741104771
	3.1301227957729 2.21212121212121
	3.13131313131313 2.21085443040103
	3.14867427499793 2.19191919191919
	3.15151515151515 2.18856070593561
	3.16546581682477 2.17171717171717
	3.17171717171717 2.16245894794831
	3.17870333517376 2.15151515151515
	3.18802668918598 2.13131313131313
	3.19191919191919 2.1189121367997
	3.19430028790833 2.11111111111111
	3.19878386844905 2.09090909090909
	3.20210404221182 2.07070707070707
	3.20467603915057 2.05050505050505
	3.20652331745334 2.03030303030303
	3.20739635897039 2.01010101010101
	3.20691659672605 1.98989898989899
	3.20469175541742 1.96969696969697
	3.2003947335894 1.94949494949495
	3.19377574800155 1.92929292929293
	3.19191919191919 1.92496099739563
	3.18558507517162 1.90909090909091
	3.17505071264688 1.88888888888889
	3.17171717171717 1.8836837675876
	3.16212774183352 1.86868686868687
	3.15151515151515 1.85523319607387
	3.14560818011117 1.84848484848485
	3.13131313131313 1.83427754044599
	3.12373958017865 1.82828282828283
	3.11111111111111 1.81895181350341
	3.09090909090909 1.80870912126614
	3.0885386224839 1.80808080808081
	3.07070707070707 1.80333858992811
	3.05050505050505 1.80306788433259
	3.03030303030303 1.80758669535861
	3.02911148351873 1.80808080808081
	3.01010101010101 1.81615406274622
	2.99010187324129 1.82828282828283
	2.98989898989899 1.82840641426934
	2.96969696969697 1.84280840231509
	2.96265037996877 1.84848484848485
	2.94949494949495 1.85905206663873
	2.93892808746288 1.86868686868687
	2.92929292929293 1.87798344099047
	2.91954223417793 1.88888888888889
	2.90909090909091 1.90221499443288
	2.90433785514011 1.90909090909091
	2.892445320016 1.92929292929293
	2.88888888888889 1.93660552472778
	2.88296630380176 1.94949494949495
	2.87543072669727 1.96969696969697
	2.86948149986867 1.98989898989899
	2.86868686868687 1.9933852376428
	2.86479425660383 2.01010101010101
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	2.90730112755831 1.98989898989899
	2.90177457468424 2.01010101010101
	2.89790079600652 2.03030303030303
	2.89586360841866 2.05050505050505
	2.89574982949569 2.07070707070707
	2.89750426112974 2.09090909090909
	2.9010433535431 2.11111111111111
	2.90635778621286 2.13131313131313
	2.90909090909091 2.13934131535052
	2.91386156927514 2.15151515151515
	2.92403360288578 2.17171717171717
	2.92929292929293 2.18020418044316
	2.93943735419369 2.19191919191919
	2.94949494949495 2.20148025512993
	2.96803736789268 2.21212121212121
	2.96969696969697 2.21294415687734
	2.98989898989899 2.2188907842232
	3.01010101010101 2.22163497736232
	3.03030303030303 2.22123008883269
	3.05050505050505 2.21652912001406
	3.05945156866392 2.21212121212121
	3.07070707070707 2.2060736392789
	3.08827904254942 2.19191919191919
	3.09090909090909 2.18964917202075
	3.10840375276776 2.17171717171717
	3.11111111111111 2.16878355996764
	3.12559589192051 2.15151515151515
	3.13131313131313 2.14372401474115
	3.13950827234121 2.13131313131313
	3.14965747571484 2.11111111111111
	3.15151515151515 2.10616621330551
	3.15683380876802 2.09090909090909
	3.16186337793072 2.07070707070707
	3.16537456399816 2.05050505050505
	3.16759278559193 2.03030303030303
	3.16840037019486 2.01010101010101
	3.16750073992002 1.98989898989899
	3.16459723647267 1.96969696969697
	3.1595046164856 1.94949494949495
	3.15210047247491 1.92929292929293
	3.15151515151515 1.92803851009572
	3.14201933864865 1.90909090909091
	3.13131313131313 1.89249763932345
	3.12845138273856 1.88888888888889
	3.11111111111111 1.87084510598903
	3.1080639447464 1.86868686868687
	3.09090909090909 1.85779145573748
	3.07070707070707 1.8513496289892
	3.05050505050505 1.85106969514227
	3.03030303030303 1.85639422674448
	3.01010101010101 1.86622685420975
	3.00621606763434 1.86868686868687
	2.98989898989899 1.87899157934856
	2.97655866236468 1.88888888888889
	2.96969696969697 1.89422369114394
	2.95347838278437 1.90909090909091
	2.94949494949495 1.91328846498836
	2.93655427184012 1.92929292929293
	2.92929292929293 1.94046205548515
	2.92404098390018 1.94949494949495
	2.91465789522207 1.96969696969697
	2.90909090909091 1.98473829331174
	2.90730112755831 1.98989898989899
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	2.9483419012553 1.98989898989899
	2.94130129480029 2.01010101010101
	2.93583758245512 2.03030303030303
	2.93239163741818 2.05050505050505
	2.93160476276167 2.07070707070707
	2.93398968656153 2.09090909090909
	2.93985623282539 2.11111111111111
	2.94943210944107 2.13131313131313
	2.94949494949495 2.13141514261123
	2.96806681488045 2.15151515151515
	2.96969696969697 2.15295842608696
	2.98989898989899 2.1639786840708
	3.01010101010101 2.1694683325893
	3.03030303030303 2.16949919591224
	3.05050505050505 2.16289333952186
	3.06765124271916 2.15151515151515
	3.07070707070707 2.14936744876615
	3.0892553724186 2.13131313131313
	3.09090909090909 2.12956319993552
	3.10503224324559 2.11111111111111
	3.11111111111111 2.10147269482755
	3.11663280820613 2.09090909090909
	3.12446531673452 2.07070707070707
	3.12974074980027 2.05050505050505
	3.13131313131313 2.03989244502168
	3.13259321393207 2.03030303030303
	3.13319435682063 2.01010101010101
	3.13155567761222 1.98989898989899
	3.13131313131313 1.98864664602932
	3.12709861929834 1.96969696969697
	3.11977788270805 1.94949494949495
	3.11111111111111 1.93266175258221
	3.10876178545524 1.92929292929293
	3.09090909090909 1.91004684556768
	3.08925635142333 1.90909090909091
	3.07070707070707 1.90024798068887
	3.05050505050505 1.89881470836399
	3.03030303030303 1.9041065483845
	3.02037607026086 1.90909090909091
	3.01010101010101 1.91462799548721
	2.98989898989899 1.92921718389495
	2.98981298436823 1.92929292929293
	2.97066925533093 1.94949494949495
	2.96969696969697 1.95079922921204
	2.95794556952514 1.96969696969697
	2.94949494949495 1.98720225935426
	2.9483419012553 1.98989898989899
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	2.98483088273833 2.03030303030303
	2.98173569876689 2.05050505050505
	2.98345163898923 2.07070707070707
	2.98989898989899 2.08559901007974
	2.99432651539949 2.09090909090909
	3.01010101010101 2.10129332250149
	3.03030303030303 2.10391903834075
	3.05050505050505 2.09677413147015
	3.05769786873921 2.09090909090909
	3.07070707070707 2.07818756672071
	3.07565956242205 2.07070707070707
	3.08500442628275 2.05050505050505
	3.0898888735431 2.03030303030303
	3.08992473387666 2.01010101010101
	3.08460974696277 1.98989898989899
	3.07306952378497 1.96969696969697
	3.07070707070707 1.96702399971072
	3.05050505050505 1.95910715631357
	3.03030303030303 1.96391149583016
	3.02198122186025 1.96969696969697
	3.01010101010101 1.98005512515279
	3.00274037801728 1.98989898989899
	2.99140120253157 2.01010101010101
	2.98989898989899 2.01399426202077
	2.98483088273833 2.03030303030303
};
\addplot [ draw=orange]
table{%
	x  y
	2.76629745782455 3.98989898989899
	2.7628795002671 4.01010101010101
	2.76041696356636 4.03030303030303
	2.7589108022508 4.05050505050505
	2.75860025816545 4.07070707070707
	2.75980710524603 4.09090909090909
	2.76281454169205 4.11111111111111
	2.76767676767677 4.13096044552313
	2.76775664446758 4.13131313131313
	2.77377891719685 4.15151515151515
	2.78118375856508 4.17171717171717
	2.78787878787879 4.18788722351025
	2.78950279347142 4.19191919191919
	2.79805517263858 4.21212121212121
	2.80808080808081 4.23213258841708
	2.80817135800379 4.23232323232323
	2.81904043395614 4.25252525252525
	2.82828282828283 4.26627397395368
	2.83252253971683 4.27272727272727
	2.84806861483728 4.29292929292929
	2.84848484848485 4.2934457042933
	2.86458962695927 4.31313131313131
	2.86868686868687 4.31798665580656
	2.88206309434683 4.33333333333333
	2.88888888888889 4.34095904812409
	2.90115074294544 4.35353535353535
	2.90909090909091 4.36137097919115
	2.92378347428311 4.37373737373737
	2.92929292929293 4.3784235814155
	2.94949494949495 4.39294981441752
	2.9511149001975 4.39393939393939
	2.96969696969697 4.40685564503645
	2.98263127537615 4.41414141414142
	2.98989898989899 4.41869404855952
	3.01010101010101 4.42790504365633
	3.03030303030303 4.4333208104639
	3.03985322125003 4.43434343434343
	3.05050505050505 4.43554634764705
	3.06100975447902 4.43434343434343
	3.07070707070707 4.43343666720987
	3.09090909090909 4.42679149906147
	3.11111111111111 4.41581347231013
	3.11378404611191 4.41414141414141
	3.13131313131313 4.40316578442189
	3.1446809060231 4.39393939393939
	3.15151515151515 4.38880563175231
	3.16865172561763 4.37373737373737
	3.17171717171717 4.37060884629347
	3.18610149782941 4.35353535353535
	3.19191919191919 4.34546315421311
	3.2005170803852 4.33333333333333
	3.21212121212121 4.31493902806303
	3.21342360979989 4.31313131313131
	3.22727604598944 4.29292929292929
	3.23232323232323 4.28495280524218
	3.24157300414688 4.27272727272727
	3.25252525252525 4.25668473529858
	3.25568964899491 4.25252525252525
	3.26959344534133 4.23232323232323
	3.27272727272727 4.22718397715771
	3.28242353281727 4.21212121212121
	3.29292929292929 4.19244915839127
	3.29322511736406 4.19191919191919
	3.30355409287546 4.17171717171717
	3.31188851772664 4.15151515151515
	3.31313131313131 4.14797566036859
	3.31916210060335 4.13131313131313
	3.32487501292117 4.11111111111111
	3.32899296197621 4.09090909090909
	3.33178208212135 4.07070707070707
	3.33333333333333 4.05382765890847
	3.33363954578087 4.05050505050505
	3.3349659472177 4.03030303030303
	3.33583588535097 4.01010101010101
	3.33619498005977 3.98989898989899
	3.33574607812915 3.96969696969697
	3.33398847671737 3.94949494949495
	3.33333333333333 3.94572081085194
	3.33042143070837 3.92929292929293
	3.32446155217969 3.90909090909091
	3.31583079294701 3.88888888888889
	3.31313131313131 3.88360110094215
	3.30519306776328 3.86868686868687
	3.29387196362127 3.84848484848485
	3.29292929292929 3.84678926462312
	3.28290472351958 3.82828282828283
	3.27272727272727 3.8097757977524
	3.27176445651559 3.80808080808081
	3.25968207206894 3.78787878787879
	3.25252525252525 3.77718894066006
	3.24479419851811 3.76767676767677
	3.23232323232323 3.75418887967921
	3.22455418882383 3.74747474747475
	3.21212121212121 3.73745153960735
	3.1988535768703 3.72727272727273
	3.19191919191919 3.72201732318092
	3.17381326877575 3.70707070707071
	3.17171717171717 3.7053536991348
	3.15151515151515 3.68793234217169
	3.15018653454515 3.68686868686869
	3.13131313131313 3.67193985665146
	3.12234675756048 3.66666666666667
	3.11111111111111 3.65997829603908
	3.09090909090909 3.65284625809044
	3.07070707070707 3.65042780241817
	3.05050505050505 3.65154503735624
	3.03030303030303 3.65457623200634
	3.01010101010101 3.65825795742796
	2.98989898989899 3.66329577954004
	2.98164491516286 3.66666666666667
	2.96969696969697 3.67143239868589
	2.94949494949495 3.68469684709021
	2.9469630450165 3.68686868686869
	2.92929292929293 3.70178089049261
	2.92405087196549 3.70707070707071
	2.90909090909091 3.72115775251568
	2.90342550559907 3.72727272727273
	2.88888888888889 3.74205308746287
	2.88410322797835 3.74747474747475
	2.86868686868687 3.76529627293187
	2.86675267551973 3.76767676767677
	2.85184342384632 3.78787878787879
	2.84848484848485 3.79328584411838
	2.8395753415219 3.80808080808081
	2.82990284954114 3.82828282828283
	2.82828282828283 3.83200378289991
	2.82066521878215 3.84848484848485
	2.81184673574182 3.86868686868687
	2.80808080808081 3.87724011397426
	2.80210511765025 3.88888888888889
	2.79226462825978 3.90909090909091
	2.78787878787879 3.91949466830771
	2.7830433110858 3.92929292929293
	2.77540676747884 3.94949494949495
	2.77020449870005 3.96969696969697
	2.76767676767677 3.98375510461679
	2.76629745782455 3.98989898989899
}; \addlegendentry{$(3.0, 4.0)$}
\addplot [ draw=orange, forget plot]
table{%
	x  y
	2.82384233458788 3.98989898989899
	2.82056703439316 4.01010101010101
	2.81873675616292 4.03030303030303
	2.81835457069557 4.05050505050505
	2.81964438638585 4.07070707070707
	2.82287927418325 4.09090909090909
	2.8281860489585 4.11111111111111
	2.82828282828283 4.11139798317236
	2.8340806099827 4.13131313131313
	2.84117975681692 4.15151515151515
	2.84848484848485 4.16960795199239
	2.84922563212015 4.17171717171717
	2.85716380309083 4.19191919191919
	2.86713179938192 4.21212121212121
	2.86868686868687 4.2148069581614
	2.87929957190037 4.23232323232323
	2.88888888888889 4.24518162740655
	2.89515860948928 4.25252525252525
	2.90909090909091 4.26755159180154
	2.91471981394087 4.27272727272727
	2.92929292929293 4.28613293539394
	2.9381072491044 4.29292929292929
	2.94949494949495 4.30175774145018
	2.96756782709104 4.31313131313131
	2.96969696969697 4.31447620979147
	2.98989898989899 4.32569299161386
	3.00563189352767 4.33333333333333
	3.01010101010101 4.33564189455053
	3.03030303030303 4.34411484038315
	3.05050505050505 4.3485790833698
	3.07070707070707 4.34724301559887
	3.09090909090909 4.33931755314322
	3.09997943758178 4.33333333333333
	3.11111111111111 4.32577669404278
	3.12517100247372 4.31313131313131
	3.13131313131313 4.30733791328138
	3.14367926632366 4.29292929292929
	3.15151515151515 4.2830582561712
	3.15862175128945 4.27272727272727
	3.17132424766528 4.25252525252525
	3.17171717171717 4.25187436934877
	3.183267220621 4.23232323232323
	3.19191919191919 4.21652929846738
	3.19455354409424 4.21212121212121
	3.20635992624738 4.19191919191919
	3.21212121212121 4.1813784368667
	3.21790488709442 4.17171717171717
	3.22840837212095 4.15151515151515
	3.23232323232323 4.14217895388481
	3.23692566808232 4.13131313131313
	3.24333533860249 4.11111111111111
	3.24777117849745 4.09090909090909
	3.25071907911621 4.07070707070707
	3.25252525252525 4.05085146003918
	3.25256463228739 4.05050505050505
	3.25375312226072 4.03030303030303
	3.25368977813537 4.01010101010101
	3.25252525252525 3.99678507428824
	3.25204251638029 3.98989898989899
	3.24893308417597 3.96969696969697
	3.24363783004871 3.94949494949495
	3.23600666532678 3.92929292929293
	3.23232323232323 3.9212673715849
	3.22750887511109 3.90909090909091
	3.21791846273163 3.88888888888889
	3.21212121212121 3.87824648791146
	3.20739409931306 3.86868686868687
	3.19595048957345 3.84848484848485
	3.19191919191919 3.84235380079119
	3.1835307235247 3.82828282828283
	3.17171717171717 3.81217589482449
	3.16878698048515 3.80808080808081
	3.15171680636864 3.78787878787879
	3.15151515151515 3.78766392249087
	3.1313723994974 3.76767676767677
	3.13131313131313 3.76762137471101
	3.11111111111111 3.75170502282976
	3.10328174784841 3.74747474747475
	3.09090909090909 3.74087953910395
	3.07070707070707 3.73541414808766
	3.05050505050505 3.73426532632207
	3.03030303030303 3.73597769652038
	3.01010101010101 3.7402355961421
	2.99153642980503 3.74747474747475
	2.98989898989899 3.74808042044624
	2.96969696969697 3.75927927247124
	2.95814003332363 3.76767676767677
	2.94949494949495 3.77390035942242
	2.93259005541111 3.78787878787879
	2.92929292929293 3.79074744505435
	2.91148930077143 3.80808080808081
	2.90909090909091 3.81069562888667
	2.8948679863537 3.82828282828283
	2.88888888888889 3.83686246616623
	2.88162380448385 3.84848484848485
	2.87061367610327 3.86868686868687
	2.86868686868687 3.87248027454182
	2.86054658735843 3.88888888888889
	2.85139445762991 3.90909090909091
	2.84848484848485 3.91606484244743
	2.84255082900613 3.92929292929293
	2.8347909974959 3.94949494949495
	2.82874971690444 3.96969696969697
	2.82828282828283 3.97180378722337
	2.82384233458788 3.98989898989899
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	2.86440050365013 3.98989898989899
	2.8614093759976 4.01010101010101
	2.86008573581462 4.03030303030303
	2.86031465608925 4.05050505050505
	2.86210472167348 4.07070707070707
	2.86550109849702 4.09090909090909
	2.86868686868687 4.10393271159155
	2.87025538729105 4.11111111111111
	2.87593931805308 4.13131313131313
	2.8830629545517 4.15151515151515
	2.88888888888889 4.16510333022531
	2.89191990139882 4.17171717171717
	2.90335164786551 4.19191919191919
	2.90909090909091 4.20019763845684
	2.91932318936446 4.21212121212121
	2.92929292929293 4.22232544573198
	2.9413938222676 4.23232323232323
	2.94949494949495 4.23886980959141
	2.9695041767958 4.25252525252525
	2.96969696969697 4.25265951179308
	2.98989898989899 4.26473827457417
	3.0075526813804 4.27272727272727
	3.01010101010101 4.273946026112
	3.03030303030303 4.28023153782573
	3.05050505050505 4.28166465310815
	3.07070707070707 4.2769514484039
	3.07865270654921 4.27272727272727
	3.09090909090909 4.26633490479744
	3.10805447452814 4.25252525252525
	3.11111111111111 4.24999857978225
	3.12740018167651 4.23232323232323
	3.13131313131313 4.22772747798247
	3.14248814246449 4.21212121212121
	3.15151515151515 4.19795472215263
	3.15509372173736 4.19191919191919
	3.16606031560198 4.17171717171717
	3.17171717171717 4.15969569356424
	3.17584135884587 4.15151515151515
	3.18469327496766 4.13131313131313
	3.19187146735721 4.11111111111111
	3.19191919191919 4.11094687387025
	3.19828208862678 4.09090909090909
	3.20279202697136 4.07070707070707
	3.20552752482058 4.05050505050505
	3.20652383389458 4.03030303030303
	3.20571582432596 4.01010101010101
	3.20294837506096 3.98989898989899
	3.19800593680111 3.96969696969697
	3.19191919191919 3.9526368890078
	3.19079575041438 3.94949494949495
	3.18214158846106 3.92929292929293
	3.17213095780727 3.90909090909091
	3.17171717171717 3.90828389096152
	3.16212972596762 3.88888888888889
	3.15151515151515 3.8692505623637
	3.15119342826234 3.86868686868687
	3.1384600388657 3.84848484848485
	3.13131313131313 3.83880742773084
	3.12182770129959 3.82828282828283
	3.11111111111111 3.81768874810538
	3.09812770320915 3.80808080808081
	3.09090909090909 3.80311711293653
	3.07070707070707 3.79395659602068
	3.05050505050505 3.78967557124145
	3.03030303030303 3.78956924951144
	3.01010101010101 3.79343471771109
	2.98989898989899 3.80179014830558
	2.98006966067208 3.80808080808081
	2.96969696969697 3.8149140283445
	2.95425705398246 3.82828282828283
	2.94949494949495 3.83282038811409
	2.93508402387335 3.84848484848485
	2.92929292929293 3.8555720423748
	2.91928161972634 3.86868686868687
	2.90909090909091 3.88355669970951
	2.90571691333074 3.88888888888889
	2.89391503591205 3.90909090909091
	2.88888888888889 3.91890735316311
	2.88382542729102 3.92929292929293
	2.87550428219128 3.94949494949495
	2.86921471694122 3.96969696969697
	2.86868686868687 3.97207548182273
	2.86440050365013 3.98989898989899
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	2.90250514832832 3.96969696969697
	2.89709543359185 3.98989898989899
	2.89386644101918 4.01010101010101
	2.89246829754894 4.03030303030303
	2.89267425062047 4.05050505050505
	2.89442738203057 4.07070707070707
	2.89778850580066 4.09090909090909
	2.90287412125589 4.11111111111111
	2.90909090909091 4.12912359955648
	2.9099209574066 4.13131313131313
	2.91976381577391 4.15151515151515
	2.92929292929293 4.16637328291252
	2.93354664080098 4.17171717171717
	2.94949494949495 4.18825864222562
	2.95396865274625 4.19191919191919
	2.96969696969697 4.20382563981112
	2.98361070944977 4.21212121212121
	2.98989898989899 4.21589510974281
	3.01010101010101 4.22487230474043
	3.03030303030303 4.22984368683734
	3.05050505050505 4.22990819061757
	3.07070707070707 4.22399470255532
	3.08948390207305 4.21212121212121
	3.09090909090909 4.21117726041072
	3.1104803406233 4.19191919191919
	3.11111111111111 4.191215992845
	3.1253788848165 4.17171717171717
	3.13131313131313 4.16199791573238
	3.13712384498009 4.15151515151515
	3.14637826793386 4.13131313131313
	3.15151515151515 4.11721947149302
	3.15379896437249 4.11111111111111
	3.15988031698282 4.09090909090909
	3.1645405042586 4.07070707070707
	3.16776280724208 4.05050505050505
	3.16919922836488 4.03030303030303
	3.16831513238671 4.01010101010101
	3.1646854004286 3.98989898989899
	3.15827860642947 3.96969696969697
	3.15151515151515 3.95391047356433
	3.14958901819188 3.94949494949495
	3.13955784562023 3.92929292929293
	3.13131313131313 3.91407254873766
	3.12836841834663 3.90909090909091
	3.11512782167558 3.88888888888889
	3.11111111111111 3.88343069726156
	3.09733312434894 3.86868686868687
	3.09090909090909 3.86260474971371
	3.07070707070707 3.84858144665047
	3.07050138609256 3.84848484848485
	3.05050505050505 3.83979199705797
	3.03030303030303 3.83648979804341
	3.01010101010101 3.83901985563089
	2.98989898989899 3.8480743650489
	2.98934862123316 3.84848484848485
	2.96969696969697 3.86422236788492
	2.96547529799807 3.86868686868687
	2.94949494949495 3.88739564165521
	2.94833491165063 3.88888888888889
	2.93370203684996 3.90909090909091
	2.92929292929293 3.91581862348448
	2.9209102790909 3.92929292929293
	2.91042886496325 3.94949494949495
	2.90909090909091 3.9527331628901
	2.90250514832832 3.96969696969697
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	2.92835486604913 3.98989898989899
	2.92429480407276 4.01010101010101
	2.9225257459932 4.03030303030303
	2.92276444450422 4.05050505050505
	2.92491063857806 4.07070707070707
	2.92905812220806 4.09090909090909
	2.92929292929293 4.09167359623248
	2.93620386867524 4.11111111111111
	2.94647177401032 4.13131313131313
	2.94949494949495 4.13586107533006
	2.96261057839509 4.15151515151515
	2.96969696969697 4.15834981244894
	2.98794000366055 4.17171717171717
	2.98989898989899 4.17300908271062
	3.01010101010101 4.18262628116539
	3.03030303030303 4.18766823616924
	3.05050505050505 4.18701772097618
	3.07070707070707 4.17903877158575
	3.08002493172818 4.17171717171717
	3.09090909090909 4.16174654421646
	3.09893800021097 4.15151515151515
	3.11111111111111 4.13209130505973
	3.11153195641188 4.13131313131313
	3.12027575232718 4.11111111111111
	3.12666319147904 4.09090909090909
	3.13108117980639 4.07070707070707
	3.13131313131313 4.06886594825744
	3.13367592039581 4.05050505050505
	3.13421972896727 4.03030303030303
	3.13223940554901 4.01010101010101
	3.13131313131313 4.00613040669777
	3.12740336101437 3.98989898989899
	3.11980373542769 3.96969696969697
	3.11111111111111 3.95194981049104
	3.10979647550011 3.94949494949495
	3.09693570031188 3.92929292929293
	3.09090909090909 3.92122377679344
	3.07976716839018 3.90909090909091
	3.07070707070707 3.90054487065809
	3.05359261550948 3.88888888888889
	3.05050505050505 3.88699985361101
	3.03030303030303 3.88049194507397
	3.01010101010101 3.8819436367281
	2.99657153845303 3.88888888888889
	2.98989898989899 3.89259872522493
	2.97329087872975 3.90909090909091
	2.96969696969697 3.91310812280916
	2.95788327695406 3.92929292929293
	2.94949494949495 3.94236665024699
	2.94525285885061 3.94949494949495
	2.93545503398912 3.96969696969697
	2.92929292929293 3.98699339660196
	2.92835486604913 3.98989898989899
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	2.96477529794206 3.98989898989899
	2.95968688045273 4.01010101010101
	2.95739422853157 4.03030303030303
	2.95780881638647 4.05050505050505
	2.9609304528042 4.07070707070707
	2.96705450810352 4.09090909090909
	2.96969696969697 4.09649471883307
	2.97835798408204 4.11111111111111
	2.98989898989899 4.12459985132229
	2.9981631922695 4.13131313131313
	3.01010101010101 4.13892640555192
	3.03030303030303 4.14520015654869
	3.05050505050505 4.14310620742801
	3.06905060327645 4.13131313131313
	3.07070707070707 4.12993634312594
	3.08358766985043 4.11111111111111
	3.09090909090909 4.09555575965953
	3.09266080091059 4.09090909090909
	3.09753222180242 4.07070707070707
	3.09973987361954 4.05050505050505
	3.09925943831818 4.03030303030303
	3.09589671580052 4.01010101010101
	3.09090909090909 3.99417797542312
	3.08931336568416 3.98989898989899
	3.07872031664178 3.96969696969697
	3.07070707070707 3.95772942472819
	3.06335819188982 3.94949494949495
	3.05050505050505 3.93731395227082
	3.03495571117878 3.92929292929293
	3.03030303030303 3.9272070805846
	3.01010101010101 3.92869473585632
	3.00918280584073 3.92929292929293
	2.98989898989899 3.94434533891478
	2.98593419420672 3.94949494949495
	2.97328582151148 3.96969696969697
	2.96969696969697 3.9773345167588
	2.96477529794206 3.98989898989899
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	3.00974877433348 4.03030303030303
	3.009567562211 4.05050505050505
	3.01010101010101 4.05271257836553
	3.01937460423108 4.07070707070707
	3.03030303030303 4.0802324997281
	3.0489434873596 4.07070707070707
	3.05050505050505 4.06855332475854
	3.05395898963723 4.05050505050505
	3.05216923497834 4.03030303030303
	3.05050505050505 4.02530853000941
	3.03680908605181 4.01010101010101
	3.03030303030303 4.00507199806592
	3.02266820635267 4.01010101010101
	3.01010101010101 4.02876474508893
	3.00974877433348 4.03030303030303
};
\addplot [draw=brown]
table{%
	x  y
	2.78778576562586 5.92929292929293
	2.78476997997202 5.94949494949495
	2.78323046757839 5.96969696969697
	2.78300263618406 5.98989898989899
	2.78390416713064 6.01010101010101
	2.78573531873928 6.03030303030303
	2.78787878787879 6.047406077916
	2.7881893887938 6.05050505050505
	2.79048120689203 6.07070707070707
	2.79291721166187 6.09090909090909
	2.79548720493513 6.11111111111111
	2.79829967242002 6.13131313131313
	2.80157481704012 6.15151515151515
	2.80561900524934 6.17171717171717
	2.80808080808081 6.18193237300855
	2.81019294194303 6.19191919191919
	2.81535827428127 6.21212121212121
	2.82183597572819 6.23232323232323
	2.82828282828283 6.24922249248547
	2.82934959407885 6.25252525252525
	2.83640032822557 6.27272727272727
	2.84492295055434 6.29292929292929
	2.84848484848485 6.3004089129878
	2.85370334279264 6.31313131313131
	2.86364423554214 6.33333333333333
	2.86868686868687 6.34219955126764
	2.8745492145714 6.35353535353535
	2.8865595888576 6.37373737373737
	2.88888888888889 6.37739918268916
	2.89963440297662 6.39393939393939
	2.90909090909091 6.40704881484318
	2.91528066283479 6.41414141414141
	2.92929292929293 6.42907211313652
	2.93637756128561 6.43434343434343
	2.94949494949495 6.44385729138435
	2.96969696969697 6.45297580503748
	2.97594189806025 6.45454545454546
	2.98989898989899 6.45837703703759
	3.01010101010101 6.45982919100735
	3.03030303030303 6.45670388103932
	3.03666512228983 6.45454545454546
	3.05050505050505 6.45021534040527
	3.07070707070707 6.44308698482683
	3.09090909090909 6.43706256640079
	3.10055984500047 6.43434343434343
	3.11111111111111 6.43165453695378
	3.13131313131313 6.42402367032977
	3.1469956173646 6.41414141414141
	3.15151515151515 6.41125341095764
	3.16920588076474 6.39393939393939
	3.17171717171717 6.39119088326161
	3.18397706972925 6.37373737373737
	3.19191919191919 6.36040416255444
	3.19582268961286 6.35353535353535
	3.20655573465209 6.33333333333333
	3.21212121212121 6.32224655561677
	3.2172752752411 6.31313131313131
	3.22833290089788 6.29292929292929
	3.23232323232323 6.28543257755549
	3.23942069184846 6.27272727272727
	3.24982615097993 6.25252525252525
	3.25252525252525 6.24703345835359
	3.25978381718884 6.23232323232323
	3.26911351256289 6.21212121212121
	3.27272727272727 6.20396681087563
	3.27872096121746 6.19191919191919
	3.28823729001035 6.17171717171717
	3.29292929292929 6.16092717389928
	3.29775457793625 6.15151515151515
	3.30658043568466 6.13131313131313
	3.31313131313131 6.1120814198483
	3.31347649936418 6.11111111111111
	3.31866958258378 6.09090909090909
	3.32166529138489 6.07070707070707
	3.32274052997772 6.05050505050505
	3.32213613107849 6.03030303030303
	3.32009497775625 6.01010101010101
	3.31686744976281 5.98989898989899
	3.31313131313131 5.97181443425209
	3.31270150225266 5.96969696969697
	3.30804682304384 5.94949494949495
	3.30266483312108 5.92929292929293
	3.29627290121874 5.90909090909091
	3.29292929292929 5.90001922086128
	3.2888513757984 5.88888888888889
	3.2798159174687 5.86868686868687
	3.27272727272727 5.85599309553546
	3.26876606108372 5.84848484848485
	3.25584749956271 5.82828282828283
	3.25252525252525 5.82379256318821
	3.24188898982265 5.80808080808081
	3.23232323232323 5.7957169617444
	3.22694792350858 5.78787878787879
	3.21212121212121 5.76792608144912
	3.21196341363843 5.76767676767677
	3.1989784697317 5.74747474747475
	3.19191919191919 5.73733928677083
	3.18570344320371 5.72727272727273
	3.17171717171717 5.70709572015032
	3.17169986775897 5.70707070707071
	3.15672283950823 5.68686868686869
	3.15151515151515 5.68055798855639
	3.13846974518124 5.66666666666667
	3.13131313131313 5.65948370033957
	3.11472395294872 5.64646464646465
	3.11111111111111 5.64365348151268
	3.09090909090909 5.63235864535684
	3.07346109544927 5.62626262626263
	3.07070707070707 5.62523419475815
	3.05050505050505 5.62000110841492
	3.03030303030303 5.61632385802943
	3.01010101010101 5.61435639715221
	2.98989898989899 5.61504739486566
	2.96969696969697 5.61974555603885
	2.95723628642025 5.62626262626263
	2.94949494949495 5.63030130299564
	2.93224669861501 5.64646464646465
	2.92929292929293 5.6493814296902
	2.9164197702253 5.66666666666667
	2.90909090909091 5.67700518117563
	2.90277294657244 5.68686868686869
	2.89024285591016 5.70707070707071
	2.88888888888889 5.7092478221321
	2.87743219323165 5.72727272727273
	2.86868686868687 5.7424758433537
	2.86547760619318 5.74747474747475
	2.85348733277567 5.76767676767677
	2.84848484848485 5.7773352448437
	2.84197614092503 5.78787878787879
	2.83134453337451 5.80808080808081
	2.82828282828283 5.81481961741005
	2.82115871311006 5.82828282828283
	2.81225173236856 5.84848484848485
	2.80808080808081 5.85965496968312
	2.80441854044954 5.86868686868687
	2.79739063058675 5.88888888888889
	2.79186466749888 5.90909090909091
	2.78787878787879 5.92885458640464
	2.78778576562586 5.92929292929293
};\addlegendentry{$(3.0, 6.0)$}
\addplot [draw=brown,  forget plot]
table{%
	x  y
	2.84464768829615 5.94949494949495
	2.84122485166441 5.96969696969697
	2.83908044799014 5.98989898989899
	2.83811806862394 6.01010101010101
	2.83819760646513 6.03030303030303
	2.83916997013112 6.05050505050505
	2.84092511001159 6.07070707070707
	2.84342941717525 6.09090909090909
	2.84674102652563 6.11111111111111
	2.84848484848485 6.11959898717906
	2.85063286211607 6.13131313131313
	2.85515382585065 6.15151515151515
	2.86063843250572 6.17171717171717
	2.86717177911317 6.19191919191919
	2.86868686868687 6.19615694400966
	2.87404342320426 6.21212121212121
	2.88170721844144 6.23232323232323
	2.88888888888889 6.24906203686294
	2.89046975597549 6.25252525252525
	2.90036172232618 6.27272727272727
	2.90909090909091 6.28851348917864
	2.91205565851317 6.29292929292929
	2.92658277357154 6.31313131313131
	2.92929292929293 6.31669125960251
	2.94690868780577 6.33333333333333
	2.94949494949495 6.33569885806522
	2.96969696969697 6.34725089098266
	2.98989898989899 6.35268124330321
	3.00293091332409 6.35353535353535
	3.01010101010101 6.35403234312402
	3.01677372293405 6.35353535353535
	3.03030303030303 6.35266854625183
	3.05050505050505 6.3496748683606
	3.07070707070707 6.34519407219525
	3.09090909090909 6.33828935593171
	3.10038726748389 6.33333333333333
	3.11111111111111 6.32737106111211
	3.12809703801767 6.31313131313131
	3.13131313131313 6.31005496163075
	3.14515235026691 6.29292929292929
	3.15151515151515 6.28378232668446
	3.15825360807935 6.27272727272727
	3.16945867053351 6.25252525252525
	3.17171717171717 6.24821929414329
	3.18019519198617 6.23232323232323
	3.19018866721692 6.21212121212121
	3.19191919191919 6.20841506888398
	3.20030941933281 6.19191919191919
	3.20939050785349 6.17171717171717
	3.21212121212121 6.16477063243926
	3.21772930175364 6.15151515151515
	3.22474420806049 6.13131313131313
	3.23004598358924 6.11111111111111
	3.23232323232323 6.09860101023118
	3.23389214644697 6.09090909090909
	3.23632605370892 6.07070707070707
	3.23711256619387 6.05050505050505
	3.23637963565231 6.03030303030303
	3.23425802031102 6.01010101010101
	3.23232323232323 5.99856309961705
	3.23108354119735 5.98989898989899
	3.22713287088021 5.96969696969697
	3.22195094366997 5.94949494949495
	3.21528716294225 5.92929292929293
	3.21212121212121 5.92142289305947
	3.20758303120049 5.90909090909091
	3.19853804351108 5.88888888888889
	3.19191919191919 5.876419420371
	3.18823191587126 5.86868686868687
	3.1774873814852 5.84848484848485
	3.17171717171717 5.83858758325229
	3.16621260318211 5.82828282828283
	3.15440764441324 5.80808080808081
	3.15151515151515 5.80342272038287
	3.14147696522251 5.78787878787879
	3.13131313131313 5.773936454156
	3.12604507777165 5.76767676767677
	3.11111111111111 5.75168267514442
	3.10644547397095 5.74747474747475
	3.09090909090909 5.73441161190858
	3.08064657791389 5.72727272727273
	3.07070707070707 5.72064028376486
	3.05050505050505 5.71043684060379
	3.03929694984 5.70707070707071
	3.03030303030303 5.70420463410188
	3.01010101010101 5.70235566590883
	2.98989898989899 5.70567587404668
	2.9866848690712 5.70707070707071
	2.96969696969697 5.71449731480152
	2.95312043142468 5.72727272727273
	2.94949494949495 5.73016133077338
	2.93351051024324 5.74747474747475
	2.92929292929293 5.75224502723882
	2.91793519633431 5.76767676767677
	2.90909090909091 5.78063836742926
	2.90461998425971 5.78787878787879
	2.89328196159081 5.80808080808081
	2.88888888888889 5.81691134535555
	2.88327531153237 5.82828282828283
	2.87464131620855 5.84848484848485
	2.86868686868687 5.86498824109134
	2.86719628963421 5.86868686868687
	2.86001897641428 5.88888888888889
	2.85407994259304 5.90909090909091
	2.84922121027743 5.92929292929293
	2.84848484848485 5.93305026776297
	2.84464768829615 5.94949494949495
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	2.88696583675819 5.92929292929293
	2.88257338630341 5.94949494949495
	2.87924328209433 5.96969696969697
	2.87691929612266 5.98989898989899
	2.87556520589064 6.01010101010101
	2.87515405508675 6.03030303030303
	2.87566692764393 6.05050505050505
	2.87710076692511 6.07070707070707
	2.87947896458175 6.09090909090909
	2.88285607899289 6.11111111111111
	2.88731097227446 6.13131313131313
	2.88888888888889 6.13717447816711
	2.89269092206768 6.15151515151515
	2.89928330584576 6.17171717171717
	2.90729757369271 6.19191919191919
	2.90909090909091 6.19598244230147
	2.91730173960472 6.21212121212121
	2.92929292929293 6.23213386105179
	2.92943830920691 6.23232323232323
	2.94632339154655 6.25252525252525
	2.94949494949495 6.25601469607348
	2.96969696969697 6.2713639502394
	2.97256546054721 6.27272727272727
	2.98989898989899 6.28078462268072
	3.01010101010101 6.28550951683444
	3.03030303030303 6.28673908954249
	3.05050505050505 6.28495323667339
	3.07070707070707 6.27949079655197
	3.08343212714959 6.27272727272727
	3.09090909090909 6.26847104921193
	3.10825319060448 6.25252525252525
	3.11111111111111 6.24957760000304
	3.12410448565589 6.23232323232323
	3.13131313131313 6.22139851141917
	3.13681900580251 6.21212121212121
	3.14752990623577 6.19191919191919
	3.15151515151515 6.18338491115622
	3.15698776515775 6.17171717171717
	3.165169410542 6.15151515151515
	3.17171717171717 6.1318278748727
	3.17190222882618 6.13131313131313
	3.17780247842498 6.11111111111111
	3.18207789556748 6.09090909090909
	3.18477259628009 6.07070707070707
	3.18594745392511 6.05050505050505
	3.18568095419174 6.03030303030303
	3.18405127003447 6.01010101010101
	3.18110273456366 5.98989898989899
	3.17681365402158 5.96969696969697
	3.17171717171717 5.9516607714677
	3.17114723326077 5.94949494949495
	3.16464534191935 5.92929292929293
	3.15677726328191 5.90909090909091
	3.15151515151515 5.89744660005751
	3.14784181465049 5.88888888888889
	3.13804539400132 5.86868686868687
	3.13131313131313 5.85644975788138
	3.12689879501205 5.84848484848485
	3.11395979894306 5.82828282828283
	3.11111111111111 5.82434248168718
	3.09832816911338 5.80808080808081
	3.09090909090909 5.79985496219896
	3.07862528112475 5.78787878787879
	3.07070707070707 5.78082774297592
	3.05131966851962 5.76767676767677
	3.05050505050505 5.76714425911607
	3.03030303030303 5.75959671849828
	3.01010101010101 5.75929361194971
	2.98989898989899 5.76624932708631
	2.9876403377799 5.76767676767677
	2.96969696969697 5.77979880524347
	2.96105150524512 5.78787878787879
	2.94949494949495 5.79949887927431
	2.94251212406827 5.80808080808081
	2.92929292929293 5.82584109643817
	2.9277539051772 5.82828282828283
	2.9161284290839 5.84848484848485
	2.90909090909091 5.86274507712784
	2.90645051307948 5.86868686868687
	2.89864151568025 5.88888888888889
	2.89225047852784 5.90909090909091
	2.88888888888889 5.92210544924928
	2.88696583675819 5.92929292929293
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	2.90712913262073 5.98989898989899
	2.90546524172939 6.01010101010101
	2.90488317968326 6.03030303030303
	2.90538446194853 6.05050505050505
	2.90700634094343 6.07070707070707
	2.90909090909091 6.08574304662126
	2.9098057016778 6.09090909090909
	2.9138646728411 6.11111111111111
	2.91946491175654 6.13131313131313
	2.92686972265948 6.15151515151515
	2.92929292929293 6.15700665464384
	2.93710619382356 6.17171717171717
	2.94949494949495 6.19068009806029
	2.95059134435861 6.19191919191919
	2.96969696969697 6.21117036402403
	2.97114953090207 6.21212121212121
	2.98989898989899 6.22380803155089
	3.01010101010101 6.23041384971294
	3.03030303030303 6.23209299906835
	3.05050505050505 6.22912836805019
	3.07070707070707 6.22050557078171
	3.08136891397888 6.21212121212121
	3.09090909090909 6.20367691610863
	3.10014331028835 6.19191919191919
	3.11111111111111 6.17566323725439
	3.11333329026078 6.17171717171717
	3.12312818356903 6.15151515151515
	3.13095901673796 6.13131313131313
	3.13131313131313 6.13015214436831
	3.1369316828516 6.11111111111111
	3.14125423755054 6.09090909090909
	3.14404016386112 6.07070707070707
	3.14537103903818 6.05050505050505
	3.14529823804993 6.03030303030303
	3.14384876951283 6.01010101010101
	3.14103465523636 5.98989898989899
	3.13685872103126 5.96969696969697
	3.13131313131313 5.94950206339706
	3.13131124574742 5.94949494949495
	3.12473766158292 5.92929292929293
	3.11686381580697 5.90909090909091
	3.11111111111111 5.89654863959003
	3.10758533137848 5.88888888888889
	3.09666713355108 5.86868686868687
	3.09090909090909 5.85963788586131
	3.08298077952403 5.84848484848485
	3.07070707070707 5.83361661493806
	3.06479524169041 5.82828282828283
	3.05050505050505 5.81649874534706
	3.03030303030303 5.80840308306965
	3.01010101010101 5.81003246900499
	2.98989898989899 5.82086405982044
	2.98134452466076 5.82828282828283
	2.96969696969697 5.83935465103022
	2.9619398469451 5.84848484848485
	2.94949494949495 5.86474926954521
	2.94695434458532 5.86868686868687
	2.93538078265513 5.88888888888889
	2.92929292929293 5.90151085755388
	2.92617688623037 5.90909090909091
	2.91925702129647 5.92929292929293
	2.9138848914434 5.94949494949495
	2.90990117673001 5.96969696969697
	2.90909090909091 5.97552705813938
	2.90712913262073 5.98989898989899
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	2.94636433146322 5.94949494949495
	2.94051586988998 5.96969696969697
	2.93637467816696 5.98989898989899
	2.933829287889 6.01010101010101
	2.93282322576089 6.03030303030303
	2.93336140336194 6.05050505050505
	2.93551351874747 6.07070707070707
	2.93942029912778 6.09090909090909
	2.94530313467806 6.11111111111111
	2.94949494949495 6.12177842849502
	2.95460414023161 6.13131313131313
	2.96818261170936 6.15151515151515
	2.96969696969697 6.15343247411086
	2.98989898989899 6.169486913099
	2.99596202701377 6.17171717171717
	3.01010101010101 6.17664909360913
	3.03030303030303 6.17696130771699
	3.04807425716955 6.17171717171717
	3.05050505050505 6.17087911981571
	3.07070707070707 6.1558951913385
	3.07433525976629 6.15151515151515
	3.08797328664085 6.13131313131313
	3.09090909090909 6.12567589290358
	3.09664014321063 6.11111111111111
	3.10233978961513 6.09090909090909
	3.1059454084237 6.07070707070707
	3.10769954040128 6.05050505050505
	3.10782706108387 6.03030303030303
	3.10650475416736 6.01010101010101
	3.10384686429461 5.98989898989899
	3.09990551396381 5.96969696969697
	3.09466900628694 5.94949494949495
	3.09090909090909 5.93803656288658
	3.08778165239821 5.92929292929293
	3.07891178750655 5.90909090909091
	3.07070707070707 5.89370764688556
	3.06722531666371 5.88888888888889
	3.05050505050505 5.86939909958978
	3.04911967518671 5.86868686868687
	3.03030303030303 5.86008670294514
	3.01010101010101 5.86361643123098
	3.00287725244384 5.86868686868687
	2.98989898989899 5.87868883451506
	2.98099982080922 5.88888888888889
	2.96969696969697 5.90321810170318
	2.96597909889628 5.90909090909091
	2.95488628625609 5.92929292929293
	2.94949494949495 5.94103650006897
	2.94636433146322 5.94949494949495
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	2.9690733531057 6.01010101010101
	2.96751948819726 6.03030303030303
	2.96836605917292 6.05050505050505
	2.96969696969697 6.05843395103714
	2.9735175412168 6.07070707070707
	2.98452367841533 6.09090909090909
	2.98989898989899 6.09799678085396
	3.01010101010101 6.10604965096383
	3.03030303030303 6.09996255763195
	3.04043411836173 6.09090909090909
	3.05050505050505 6.07806445433347
	3.05382735887238 6.07070707070707
	3.05960797365719 6.05050505050505
	3.06232894495625 6.03030303030303
	3.06245968066922 6.01010101010101
	3.06030379676169 5.98989898989899
	3.05596234083583 5.96969696969697
	3.05050505050505 5.95312160988187
	3.04816130816534 5.94949494949495
	3.03030303030303 5.93083163305687
	3.01010101010101 5.93459483944087
	2.99562633100155 5.94949494949495
	2.98989898989899 5.95611506567681
	2.98295477960524 5.96969696969697
	2.97464417368012 5.98989898989899
	2.96969696969697 6.00677906360321
	2.9690733531057 6.01010101010101
};
\addplot [ draw=pink]
table{%
	x  y
	3.6056908683407 1.92929292929293
	3.59969449374004 1.94949494949495
	3.596133918345 1.96969696969697
	3.59461608301086 1.98989898989899
	3.59478840964403 2.01010101010101
	3.59632994341581 2.03030303030303
	3.59893602132713 2.05050505050505
	3.6023076102233 2.07070707070707
	3.60606060606061 2.09042667160654
	3.60614564356478 2.09090909090909
	3.60975991153266 2.11111111111111
	3.61331374271186 2.13131313131313
	3.61680160246742 2.15151515151515
	3.62038936276859 2.17171717171717
	3.6244111917565 2.19191919191919
	3.62626262626263 2.1998106255643
	3.62891772177953 2.21212121212121
	3.63442658301463 2.23232323232323
	3.6416239964123 2.25252525252525
	3.64646464646465 2.26357257964876
	3.6503572484051 2.27272727272727
	3.66049807117388 2.29292929292929
	3.66666666666667 2.30385673762353
	3.67193225753889 2.31313131313131
	3.68413743574808 2.33333333333333
	3.68686868686869 2.33779058973106
	3.6965391693209 2.35353535353535
	3.70707070707071 2.37030211295986
	3.70919857724501 2.37373737373737
	3.72198961228461 2.39393939393939
	3.72727272727273 2.40171335324124
	3.73564015924084 2.41414141414141
	3.74747474747475 2.42970361672094
	3.75104063884506 2.43434343434343
	3.76767676767677 2.45328841450298
	3.76882062816103 2.45454545454545
	3.78787878787879 2.47340439223301
	3.78929799410179 2.47474747474747
	3.80808080808081 2.4916540302394
	3.81185316900562 2.49494949494949
	3.82828282828283 2.50945165887587
	3.83480664544354 2.51515151515152
	3.84848484848485 2.52781078700621
	3.85675723364916 2.53535353535354
	3.86868686868687 2.54710345140946
	3.87777088300395 2.55555555555556
	3.88888888888889 2.56659695199889
	3.89941153088587 2.57575757575758
	3.90909090909091 2.58448542098833
	3.92517803136877 2.5959595959596
	3.92929292929293 2.5989277318654
	3.94949494949495 2.60931247954284
	3.96969696969697 2.61523047509346
	3.97832441954069 2.61616161616162
	3.98989898989899 2.61747009554981
	4.01010101010101 2.61652455772874
	4.0121031746906 2.61616161616162
	4.03030303030303 2.61326002399596
	4.05050505050505 2.60798419531165
	4.07070707070707 2.60066908060361
	4.08085348698698 2.5959595959596
	4.09090909090909 2.59183334424831
	4.11111111111111 2.58202439767939
	4.12297478135668 2.57575757575758
	4.13131313131313 2.57176535716886
	4.15151515151515 2.56208278234887
	4.1659225954162 2.55555555555556
	4.17171717171717 2.55304082143429
	4.19191919191919 2.54503798348052
	4.21212121212121 2.53708704455009
	4.21644055616656 2.53535353535354
	4.23232323232323 2.52876464753521
	4.25252525252525 2.51864143119114
	4.25823377049788 2.51515151515152
	4.27272727272727 2.50595555571099
	4.28667278525194 2.49494949494949
	4.29292929292929 2.48984054677899
	4.30846432014104 2.47474747474747
	4.31313131313131 2.46998831411056
	4.32635868068917 2.45454545454545
	4.33333333333333 2.44569981192619
	4.34154795143886 2.43434343434343
	4.35353535353535 2.41559452557608
	4.3544445914926 2.41414141414141
	4.36582239543063 2.39393939393939
	4.37373737373737 2.37729428160411
	4.37553634016741 2.37373737373737
	4.3846675455638 2.35353535353535
	4.39271165472827 2.33333333333333
	4.39393939393939 2.33009237195748
	4.40131606615389 2.31313131313131
	4.41007420999247 2.29292929292929
	4.41414141414141 2.28402254286648
	4.42008275349687 2.27272727272727
	4.43141410486459 2.25252525252525
	4.43434343434343 2.24761564588799
	4.44419755411502 2.23232323232323
	4.45454545454546 2.21618690239259
	4.45716510393112 2.21212121212121
	4.46949318348504 2.19191919191919
	4.47474747474747 2.18217915941869
	4.48014876234 2.17171717171717
	4.48893005029994 2.15151515151515
	4.49494949494949 2.13405840464422
	4.49589143355205 2.13131313131313
	4.50148277223969 2.11111111111111
	4.50567504621736 2.09090909090909
	4.50859560811909 2.07070707070707
	4.510302443565 2.05050505050505
	4.5107939545624 2.03030303030303
	4.51002763932268 2.01010101010101
	4.50793923490783 1.98989898989899
	4.50445237965695 1.96969696969697
	4.49947179730246 1.94949494949495
	4.49494949494949 1.93561922314576
	4.49293466936161 1.92929292929293
	4.48476647378263 1.90909090909091
	4.47474747474747 1.88924667051161
	4.47455882660547 1.88888888888889
	4.46194983499878 1.86868686868687
	4.45454545454546 1.85851074598088
	4.44673024886111 1.84848484848485
	4.43434343434343 1.83414524377334
	4.42907751323221 1.82828282828283
	4.41414141414141 1.81247813347169
	4.41011264576802 1.80808080808081
	4.39393939393939 1.79062186307453
	4.39162844204076 1.78787878787879
	4.37469583557498 1.76767676767677
	4.37373737373737 1.76650952766885
	4.35947551463027 1.74747474747475
	4.35353535353535 1.73962987827978
	4.34461469101952 1.72727272727273
	4.33333333333333 1.71233724087371
	4.3292669488105 1.70707070707071
	4.31313131313131 1.68747485237805
	4.31258268589958 1.68686868686869
	4.29325628551507 1.66666666666667
	4.29292929292929 1.66634011078351
	4.27272727272727 1.64877025215156
	4.26959722988263 1.64646464646465
	4.25252525252525 1.63386886970204
	4.24038901090288 1.62626262626263
	4.23232323232323 1.62104981829
	4.21212121212121 1.60978294013087
	4.20400973127486 1.60606060606061
	4.19191919191919 1.60018815826254
	4.17171717171717 1.59275301968508
	4.15151515151515 1.58777403879749
	4.13923400565367 1.58585858585859
	4.13131313131313 1.58450745290645
	4.11111111111111 1.58237934826595
	4.09090909090909 1.58118565954761
	4.07070707070707 1.58076467405119
	4.05050505050505 1.5813081085696
	4.03030303030303 1.58324756341419
	4.01652451761708 1.58585858585859
	4.01010101010101 1.58693748558846
	3.98989898989899 1.5923734200346
	3.96969696969697 1.60014975296779
	3.95761031853443 1.60606060606061
	3.94949494949495 1.60986627797284
	3.92929292929293 1.62098165388842
	3.92064056932502 1.62626262626263
	3.90909090909091 1.63324213026487
	3.88909195793582 1.64646464646465
	3.88888888888889 1.64659896533632
	3.86868686868687 1.66052869242498
	3.86049618031792 1.66666666666667
	3.84848484848485 1.6756818612216
	3.83477607551283 1.68686868686869
	3.82828282828283 1.69211477210606
	3.81097498149731 1.70707070707071
	3.80808080808081 1.70951038182716
	3.78787878787879 1.72722684004484
	3.78782675819331 1.72727272727273
	3.76767676767677 1.74455705341455
	3.76429318641614 1.74747474747475
	3.74747474747475 1.76193687485686
	3.74085495068896 1.76767676767677
	3.72727272727273 1.77987727504166
	3.71842805877104 1.78787878787879
	3.70707070707071 1.79887910304135
	3.69747446013889 1.80808080808081
	3.68686868686869 1.81913567708474
	3.67779774384631 1.82828282828283
	3.66666666666667 1.84051130260675
	3.65913022597148 1.84848484848485
	3.64646464646465 1.86325146121682
	3.64178416972266 1.86868686868687
	3.62666060295214 1.88888888888889
	3.62626262626263 1.88951065254623
	3.61452277554883 1.90909090909091
	3.60606060606061 1.92837060396967
	3.6056908683407 1.92929292929293
};\addlegendentry{$(4.0, 2.0)$}
\addplot [ draw=pink, forget plot]
table{%
	x  y
	3.70584539143465 2.05050505050505
	3.70557367323194 2.07070707070707
	3.7065810817416 2.09090909090909
	3.70707070707071 2.09562816225156
	3.70854327039593 2.11111111111111
	3.71142322763334 2.13131313131313
	3.71537450214642 2.15151515151515
	3.72067563962601 2.17171717171717
	3.72727272727273 2.19065457353558
	3.72772278193856 2.19191919191919
	3.73667994684931 2.21212121212121
	3.74747474747475 2.2312290672885
	3.74811447622707 2.23232323232323
	3.76129208612856 2.25252525252525
	3.76767676767677 2.26157253472838
	3.77532542019286 2.27272727272727
	3.78787878787879 2.29103361081511
	3.78909490073284 2.29292929292929
	3.80143706753963 2.31313131313131
	3.80808080808081 2.32417510411607
	3.81334155633125 2.33333333333333
	3.82550622616191 2.35353535353535
	3.82828282828283 2.35777771688502
	3.83909180111739 2.37373737373737
	3.84848484848485 2.3856897840741
	3.855609885735 2.39393939393939
	3.86868686868687 2.40729417591777
	3.87640527385275 2.41414141414141
	3.88888888888889 2.4244606377558
	3.90312758921186 2.43434343434343
	3.90909090909091 2.43843606414481
	3.92929292929293 2.44992219283769
	3.93968599420356 2.45454545454545
	3.94949494949495 2.4591323918957
	3.96969696969697 2.466184140224
	3.98989898989899 2.47093426172903
	4.01010101010101 2.47362333709335
	4.03030303030303 2.47440401210434
	4.05050505050505 2.47331247419781
	4.07070707070707 2.47029654362854
	4.09090909090909 2.46528519417758
	4.11111111111111 2.45824344430656
	4.11946748131859 2.45454545454545
	4.13131313131313 2.44949447529693
	4.15151515151515 2.4390463806686
	4.159428760943 2.43434343434343
	4.17171717171717 2.4271914811116
	4.19138412405682 2.41414141414141
	4.19191919191919 2.41379133756235
	4.21212121212121 2.39937003935306
	4.21895885934275 2.39393939393939
	4.23232323232323 2.38294527551133
	4.24219264389549 2.37373737373737
	4.25252525252525 2.36319695363479
	4.26082086738867 2.35353535353535
	4.27272727272727 2.33733928525678
	4.27536681395261 2.33333333333333
	4.28691600623 2.31313131313131
	4.29292929292929 2.30033177571233
	4.29630504037941 2.29292929292929
	4.30449837274313 2.27272727272727
	4.31168267288914 2.25252525252525
	4.31313131313131 2.24824960472907
	4.31900120558892 2.23232323232323
	4.32618839454033 2.21212121212121
	4.33314169181968 2.19191919191919
	4.33333333333333 2.19134022352268
	4.34081768597308 2.17171717171717
	4.34784694457619 2.15151515151515
	4.35353535353535 2.13263554198128
	4.35400143225081 2.13131313131313
	4.35966511644211 2.11111111111111
	4.36363625167957 2.09090909090909
	4.36579713717387 2.07070707070707
	4.36609222258398 2.05050505050505
	4.36452618475912 2.03030303030303
	4.3611542457902 2.01010101010101
	4.35606083796557 1.98989898989899
	4.35353535353535 1.98210430668052
	4.35003372037536 1.96969696969697
	4.34322433871718 1.94949494949495
	4.33526734471261 1.92929292929293
	4.33333333333333 1.92487171951476
	4.32740197709481 1.90909090909091
	4.31891115305049 1.88888888888889
	4.31313131313131 1.876509553388
	4.30988861999247 1.86868686868687
	4.30052142754417 1.84848484848485
	4.29292929292929 1.83417442515779
	4.28992112398314 1.82828282828283
	4.27801283158201 1.80808080808081
	4.27272727272727 1.8003368361478
	4.26364806662258 1.78787878787879
	4.25252525252525 1.77479228620995
	4.24563920453303 1.76767676767677
	4.23232323232323 1.75536931389755
	4.22226120321574 1.74747474747475
	4.21212121212121 1.73998060698626
	4.19191919191919 1.7273960138817
	4.1916928063569 1.72727272727273
	4.17171717171717 1.7164270690542
	4.15151515151515 1.707577407524
	4.1500888443287 1.70707070707071
	4.13131313131313 1.70023253304919
	4.11111111111111 1.69494834288086
	4.09090909090909 1.69162692712971
	4.07070707070707 1.69018907909949
	4.05050505050505 1.69069893826708
	4.03030303030303 1.69338364715244
	4.01010101010101 1.69855866816367
	3.98989898989899 1.70648223752696
	3.98873077579339 1.70707070707071
	3.96969696969697 1.71636837889259
	3.9514212467427 1.72727272727273
	3.94949494949495 1.72837021447219
	3.92929292929293 1.74103198058285
	3.91983936021086 1.74747474747475
	3.90909090909091 1.75441625872282
	3.89020978744852 1.76767676767677
	3.88888888888889 1.76856985572175
	3.86868686868687 1.78325903260419
	3.86286426824433 1.78787878787879
	3.84848484848485 1.79943667297395
	3.83858863364052 1.80808080808081
	3.82828282828283 1.81764208111631
	3.817463720931 1.82828282828283
	3.80808080808081 1.83855693116574
	3.79923872783501 1.84848484848485
	3.78787878787879 1.86316675067841
	3.78355919695047 1.86868686868687
	3.76974840317155 1.88888888888889
	3.76767676767677 1.89232706159579
	3.75691455075591 1.90909090909091
	3.74747474747475 1.92591457395726
	3.74542345756477 1.92929292929293
	3.73442797133311 1.94949494949495
	3.72727272727273 1.96510439260387
	3.72502537338466 1.96969696969697
	3.71699846904209 1.98989898989899
	3.71127408934242 2.01010101010101
	3.70768700606259 2.03030303030303
	3.70707070707071 2.03719239524148
	3.70584539143465 2.05050505050505
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	3.78604461118885 2.03030303030303
	3.78226427696199 2.05050505050505
	3.78013385028008 2.07070707070707
	3.77971203666596 2.09090909090909
	3.78109780878332 2.11111111111111
	3.78445987688259 2.13131313131313
	3.78787878787879 2.14385069021949
	3.78994950339631 2.15151515151515
	3.79766408010628 2.17171717171717
	3.8078652979666 2.19191919191919
	3.80808080808081 2.1922840298268
	3.81954512964658 2.21212121212121
	3.82828282828283 2.22570143718726
	3.83238247710492 2.23232323232323
	3.8452950968152 2.25252525252525
	3.84848484848485 2.25754465480401
	3.85797580838867 2.27272727272727
	3.86868686868687 2.28960167879409
	3.87088830786882 2.29292929292929
	3.88479427645881 2.31313131313131
	3.88888888888889 2.31864310972735
	3.90142653578971 2.33333333333333
	3.90909090909091 2.34136778884552
	3.92341442995375 2.35353535353535
	3.92929292929293 2.35807595493164
	3.94949494949495 2.37014134294375
	3.95792067244109 2.37373737373737
	3.96969696969697 2.37861180445156
	3.98989898989899 2.38408027816429
	4.01010101010101 2.38686760251588
	4.03030303030303 2.38732488159439
	4.05050505050505 2.38575914167247
	4.07070707070707 2.38239095195545
	4.09090909090909 2.37730218856605
	4.10147640906186 2.37373737373737
	4.11111111111111 2.37062585815179
	4.13131313131313 2.36228147240381
	4.14821536895482 2.35353535353535
	4.15151515151515 2.3518474123172
	4.17171717171717 2.33933405457411
	4.17979819129638 2.33333333333333
	4.19191919191919 2.32385565655482
	4.20340858413753 2.31313131313131
	4.21212121212121 2.3040250646146
	4.22119688376983 2.29292929292929
	4.23232323232323 2.27672748099217
	4.23476608500784 2.27272727272727
	4.24520992929554 2.25252525252525
	4.25252525252525 2.23506051034402
	4.25362799605573 2.23232323232323
	4.2606364879786 2.21212121212121
	4.26658831595324 2.19191919191919
	4.27169856255522 2.17171717171717
	4.27272727272727 2.16688314833785
	4.27621773526413 2.15151515151515
	4.27995648430707 2.13131313131313
	4.28275229682439 2.11111111111111
	4.28447997515764 2.09090909090909
	4.28504460934491 2.07070707070707
	4.28441307848406 2.05050505050505
	4.28262101042273 2.03030303030303
	4.27975375804286 2.01010101010101
	4.27590975131754 1.98989898989899
	4.27272727272727 1.97635319329584
	4.27130175816134 1.96969696969697
	4.26617853786212 1.94949494949495
	4.26017550462943 1.92929292929293
	4.25310616662846 1.90909090909091
	4.25252525252525 1.90764030872681
	4.24503814962893 1.88888888888889
	4.23513664772808 1.86868686868687
	4.23232323232323 1.86380233858869
	4.22265704374106 1.84848484848485
	4.21212121212121 1.83472311060957
	4.20640053148219 1.82828282828283
	4.19191919191919 1.81418120977362
	4.18439299072857 1.80808080808081
	4.17171717171717 1.79870559776518
	4.15365920141178 1.78787878787879
	4.15151515151515 1.78665080089812
	4.13131313131313 1.77722156703831
	4.11111111111111 1.7704630955882
	4.09756732734776 1.76767676767677
	4.09090909090909 1.7662805024617
	4.07070707070707 1.76469707946148
	4.05050505050505 1.76582871795202
	4.04070294064248 1.76767676767677
	4.03030303030303 1.76956215727852
	4.01010101010101 1.77565390911296
	3.98989898989899 1.78396644544179
	3.98201667910378 1.78787878787879
	3.96969696969697 1.79377197693449
	3.94949494949495 1.80470182705827
	3.94380722955528 1.80808080808081
	3.92929292929293 1.81654454333838
	3.91133187928872 1.82828282828283
	3.90909090909091 1.82977886079423
	3.88888888888889 1.84506128499477
	3.88490382829901 1.84848484848485
	3.86868686868687 1.86377032748353
	3.86402889754408 1.86868686868687
	3.84848484848485 1.88760575297848
	3.84750040983108 1.88888888888889
	3.83408425170281 1.90909090909091
	3.82828282828283 1.91955418368024
	3.82287229171464 1.92929292929293
	3.8132792385036 1.94949494949495
	3.80808080808081 1.96227434527944
	3.80487514118314 1.96969696969697
	3.7973557552399 1.98989898989899
	3.79111619881473 2.01010101010101
	3.78787878787879 2.0233143641193
	3.78604461118885 2.03030303030303
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	3.84634855272432 2.03030303030303
	3.84291878246351 2.05050505050505
	3.84108458433914 2.07070707070707
	3.84107430192875 2.09090909090909
	3.843126093498 2.11111111111111
	3.8474576182076 2.13131313131313
	3.84848484848485 2.13445369798489
	3.85398665463378 2.15151515151515
	3.86269881120753 2.17171717171717
	3.86868686868687 2.18311875915423
	3.87326123163073 2.19191919191919
	3.88517705713217 2.21212121212121
	3.88888888888889 2.21794011096945
	3.89831680087654 2.23232323232323
	3.90909090909091 2.24757536718294
	3.91291217761827 2.25252525252525
	3.92929292929293 2.27211109162559
	3.92990440981514 2.27272727272727
	3.94949494949495 2.29090972147659
	3.95236658753334 2.29292929292929
	3.96969696969697 2.30430268897681
	3.98989898989899 2.31294809154194
	3.99065249773992 2.31313131313131
	4.01010101010101 2.31777187804192
	4.03030303030303 2.31925103981151
	4.05050505050505 2.31794357611062
	4.07070707070707 2.31427714147732
	4.07480107835442 2.31313131313131
	4.09090909090909 2.30858784006363
	4.11111111111111 2.30078935979665
	4.12688589583017 2.29292929292929
	4.13131313131313 2.29055064618915
	4.15151515151515 2.27700584914137
	4.15669659839467 2.27272727272727
	4.17171717171717 2.25831872923102
	4.17669757557653 2.25252525252525
	4.19084349805173 2.23232323232323
	4.19191919191919 2.23038848986408
	4.20080068953021 2.21212121212121
	4.20828720804601 2.19191919191919
	4.21212121212121 2.1781922853836
	4.21383363479943 2.17171717171717
	4.21791126806679 2.15151515151515
	4.22089021884311 2.13131313131313
	4.2229317349766 2.11111111111111
	4.22414732420182 2.09090909090909
	4.22460380297338 2.07070707070707
	4.22432154434394 2.05050505050505
	4.22327229451895 2.03030303030303
	4.22138019666969 2.01010101010101
	4.21852438801602 1.98989898989899
	4.2145381897775 1.96969696969697
	4.21212121212121 1.96045204810303
	4.20916975948893 1.94949494949495
	4.20202498371411 1.92929292929293
	4.19267916758419 1.90909090909091
	4.19191919191919 1.90773887487887
	4.1796874803928 1.88888888888889
	4.17171717171717 1.87889720423846
	4.1617941639795 1.86868686868687
	4.15151515151515 1.8595658662899
	4.13552670698855 1.84848484848485
	4.13131313131313 1.84584008001579
	4.11111111111111 1.83639807790217
	4.09090909090909 1.830519926281
	4.07211444590111 1.82828282828283
	4.07070707070707 1.82812131459815
	4.06718281479732 1.82828282828283
	4.05050505050505 1.82905496691715
	4.03030303030303 1.83302674511789
	4.01010101010101 1.839547050859
	3.98989898989899 1.84802856870678
	3.98896727913327 1.84848484848485
	3.96969696969697 1.85823216249421
	3.95131219091866 1.86868686868687
	3.94949494949495 1.86978928735272
	3.92929292929293 1.88369720265449
	3.92280710657462 1.88888888888889
	3.90909090909091 1.90127923558685
	3.90175105603542 1.90909090909091
	3.88888888888889 1.92522027311312
	3.88606037611553 1.92929292929293
	3.87428978894415 1.94949494949495
	3.86868686868687 1.96113766071712
	3.86486745645036 1.96969696969697
	3.85733967185961 1.98989898989899
	3.85118385676896 2.01010101010101
	3.84848484848485 2.02136282937409
	3.84634855272432 2.03030303030303
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	3.90600430273152 2.03030303030303
	3.90153824711526 2.05050505050505
	3.89909062900473 2.07070707070707
	3.8988525534829 2.09090909090909
	3.90096090593485 2.11111111111111
	3.90545796464188 2.13131313131313
	3.90909090909091 2.1420112156963
	3.91245406959923 2.15151515151515
	3.92184968773482 2.17171717171717
	3.92929292929293 2.18483840547058
	3.93366725565711 2.19191919191919
	3.94839155091006 2.21212121212121
	3.94949494949495 2.21345547009974
	3.96835177810329 2.23232323232323
	3.96969696969697 2.23351925074371
	3.98989898989899 2.24680395503154
	4.00429253874811 2.25252525252525
	4.01010101010101 2.25464579225967
	4.03030303030303 2.25756927173298
	4.05050505050505 2.25636333178204
	4.06629383151464 2.25252525252525
	4.07070707070707 2.25135945959914
	4.09090909090909 2.24232379163193
	4.10664239597941 2.23232323232323
	4.11111111111111 2.2289489391762
	4.12855361851318 2.21212121212121
	4.13131313131313 2.20875017196465
	4.14283548041944 2.19191919191919
	4.15151515151515 2.17475490667851
	4.15285841562723 2.17171717171717
	4.15964489135424 2.15151515151515
	4.16443784307863 2.13131313131313
	4.1677160301526 2.11111111111111
	4.16980219050955 2.09090909090909
	4.17087104457548 2.07070707070707
	4.1709521327852 2.05050505050505
	4.16993204164537 2.03030303030303
	4.16756476289171 2.01010101010101
	4.16349612709036 1.98989898989899
	4.15729904025561 1.96969696969697
	4.15151515151515 1.95620479854459
	4.14788993851623 1.94949494949495
	4.13355132226238 1.92929292929293
	4.13131313131313 1.92674575054299
	4.11111111111111 1.9099799928765
	4.10944168371398 1.90909090909091
	4.09090909090909 1.90053162834775
	4.07070707070707 1.89619975066719
	4.05050505050505 1.89651753810392
	4.03030303030303 1.90088343934974
	4.01010101010101 1.90845604609659
	4.00881892762617 1.90909090909091
	3.98989898989899 1.9194647142806
	3.9748873939091 1.92929292929293
	3.96969696969697 1.93315094959008
	3.95105995250791 1.94949494949495
	3.94949494949495 1.95109949603317
	3.93430921516492 1.96969696969697
	3.92929292929293 1.97709982518712
	3.92203328382926 1.98989898989899
	3.91275268962564 2.01010101010101
	3.90909090909091 2.0203327049417
	3.90600430273152 2.03030303030303
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	3.98384996869334 2.05050505050505
	3.97591008845034 2.07070707070707
	3.97192458112316 2.09090909090909
	3.97217361310686 2.11111111111111
	3.97681937108446 2.13131313131313
	3.98592099968561 2.15151515151515
	3.98989898989899 2.15736039121148
	4.00422355315848 2.17171717171717
	4.01010101010101 2.17603594126178
	4.03030303030303 2.18249429379804
	4.05050505050505 2.18030940292214
	4.06715146343347 2.17171717171717
	4.07070707070707 2.16930887488887
	4.08599956792068 2.15151515151515
	4.09090909090909 2.14353376974391
	4.09643816456357 2.13131313131313
	4.10237844026315 2.11111111111111
	4.10551396916059 2.09090909090909
	4.10591533552531 2.07070707070707
	4.10331203805046 2.05050505050505
	4.09709003214074 2.03030303030303
	4.09090909090909 2.01824337939021
	4.08302195199928 2.01010101010101
	4.07070707070707 2.00108313154058
	4.05050505050505 1.99765703106571
	4.03030303030303 2.00301547840696
	4.01880766642769 2.01010101010101
	4.01010101010101 2.01628269575516
	3.99702878168396 2.03030303030303
	3.98989898989899 2.03980950205816
	3.98384996869334 2.05050505050505
};
\addplot [draw=gray]
table{%
	x  y
	3.64488151260089 3.90909090909091
	3.63823557619462 3.92929292929293
	3.63376250598392 3.94949494949495
	3.63112732166453 3.96969696969697
	3.62999642350686 3.98989898989899
	3.63002371005687 4.01010101010101
	3.63085129736973 4.03030303030303
	3.6321352173167 4.05050505050505
	3.63359504018375 4.07070707070707
	3.63507053125513 4.09090909090909
	3.63656089499233 4.11111111111111
	3.63822920450104 4.13131313131313
	3.64036945413084 4.15151515151515
	3.64334536937314 4.17171717171717
	3.64646464646465 4.18697137986061
	3.64734519331051 4.19191919191919
	3.65208917658919 4.21212121212121
	3.65825292850502 4.23232323232323
	3.66593225894209 4.25252525252525
	3.66666666666667 4.25421244902138
	3.67398918249655 4.27272727272727
	3.68349375332776 4.29292929292929
	3.68686868686869 4.2992880688059
	3.69388836277526 4.31313131313131
	3.70580859840088 4.33333333333333
	3.70707070707071 4.33529591390049
	3.71873100545048 4.35353535353535
	3.72727272727273 4.36559195563328
	3.73309947748199 4.37373737373737
	3.74747474747475 4.39268533113826
	3.74844392483498 4.39393939393939
	3.76416378198076 4.41414141414141
	3.76767676767677 4.41862788486862
	3.78038929958727 4.43434343434343
	3.78787878787879 4.44358331585171
	3.79737479060334 4.45454545454546
	3.80808080808081 4.46686050398026
	3.81574043655417 4.47474747474747
	3.82828282828283 4.48753124138578
	3.83685776717396 4.49494949494949
	3.84848484848485 4.50483324087853
	3.8636432113928 4.51515151515152
	3.86868686868687 4.51851895940792
	3.88888888888889 4.52932814631844
	3.90311849022216 4.53535353535354
	3.90909090909091 4.53790146179544
	3.92929292929293 4.545529986913
	3.94949494949495 4.55247580982093
	3.95885556100062 4.55555555555556
	3.96969696969697 4.55937704092359
	3.98989898989899 4.56602840793688
	4.01010101010101 4.57154137534146
	4.03030303030303 4.57514914217134
	4.04279950866351 4.57575757575758
	4.05050505050505 4.57617161393566
	4.05432897403564 4.57575757575758
	4.07070707070707 4.57411166672395
	4.09090909090909 4.56921184894669
	4.11111111111111 4.56209348146402
	4.12687121681681 4.55555555555556
	4.13131313131313 4.55383932430058
	4.15151515151515 4.54567930270903
	4.17171717171717 4.53716413780306
	4.1757265251672 4.53535353535354
	4.19191919191919 4.52848210650429
	4.21212121212121 4.51815204030239
	4.21687096114264 4.51515151515152
	4.23232323232323 4.50567156067412
	4.24600142966788 4.49494949494949
	4.25252525252525 4.48986077020927
	4.26835205409058 4.47474747474747
	4.27272727272727 4.47051978614391
	4.28710745422484 4.45454545454546
	4.29292929292929 4.44798413256715
	4.30417810524034 4.43434343434343
	4.31313131313131 4.42339542660849
	4.32057338711165 4.41414141414141
	4.33333333333333 4.39815987514109
	4.33677371391353 4.39393939393939
	4.35296467612751 4.37373737373737
	4.35353535353535 4.37300494621437
	4.36928140547462 4.35353535353535
	4.37373737373737 4.3476414442197
	4.38496666959136 4.33333333333333
	4.39393939393939 4.32084788357299
	4.39967128121398 4.31313131313131
	4.41332487269665 4.29292929292929
	4.41414141414141 4.2916327421271
	4.42653775142336 4.27272727272727
	4.43434343434343 4.25964720017465
	4.43884876919361 4.25252525252525
	4.4506226566558 4.23232323232323
	4.45454545454546 4.22477149356621
	4.46169464432693 4.21212121212121
	4.47113987233547 4.19191919191919
	4.47474747474748 4.18178468218535
	4.47872847562449 4.17171717171717
	4.48414082979718 4.15151515151515
	4.4870660705367 4.13131313131313
	4.48796321939457 4.11111111111111
	4.48731176535309 4.09090909090909
	4.48556223528291 4.07070707070707
	4.48312739386699 4.05050505050505
	4.48038513652876 4.03030303030303
	4.47766788725576 4.01010101010101
	4.4752260374984 3.98989898989899
	4.47474747474747 3.98514433728111
	4.4734724413012 3.96969696969697
	4.47203780014288 3.94949494949495
	4.47064848299529 3.92929292929293
	4.46903515998391 3.90909090909091
	4.46687913185943 3.88888888888889
	4.463843918072 3.86868686868687
	4.45958182751586 3.84848484848485
	4.45454545454546 3.83111000074205
	4.45380470969104 3.82828282828283
	4.44671853015128 3.80808080808081
	4.4373486874739 3.78787878787879
	4.43434343434343 3.78263126387373
	4.42605097889735 3.76767676767677
	4.41414141414141 3.75016968771265
	4.41229391877636 3.74747474747475
	4.39644952807401 3.72727272727273
	4.39393939393939 3.7243460070742
	4.37828706988568 3.70707070707071
	4.37373737373737 3.70226676127806
	4.35784583850552 3.68686868686869
	4.35353535353535 3.68267259551496
	4.33549909760083 3.66666666666667
	4.33333333333333 3.66466805193493
	4.31313131313131 3.64732473941857
	4.31208424020198 3.64646464646465
	4.29292929292929 3.62992956808335
	4.28856968775794 3.62626262626263
	4.27272727272727 3.61257179635659
	4.26500501243505 3.60606060606061
	4.25252525252525 3.5955408953626
	4.24060473046574 3.58585858585859
	4.23232323232323 3.5792316807919
	4.21438418568763 3.56565656565657
	4.21212121212121 3.56396326710202
	4.19191919191919 3.54983257132296
	4.18474711910522 3.54545454545454
	4.17171717171717 3.53734103581675
	4.15151515151515 3.52717340844915
	4.14619945679052 3.52525252525253
	4.13131313131313 3.51954494203072
	4.11111111111111 3.51502908698406
	4.09090909090909 3.51365069272288
	4.07070707070707 3.51513074732081
	4.05050505050505 3.51921343052569
	4.03199409966495 3.52525252525253
	4.03030303030303 3.5257860377323
	4.01010101010101 3.53427524855551
	3.98989898989899 3.54503337980762
	3.9891976281443 3.54545454545455
	3.96969696969697 3.55617644959491
	3.95337409988622 3.56565656565657
	3.94949494949495 3.5676348973672
	3.92929292929293 3.57812137037285
	3.9152025225145 3.58585858585859
	3.90909090909091 3.58884519435213
	3.88888888888889 3.60008044121299
	3.87978464348549 3.60606060606061
	3.86868686868687 3.61301647803305
	3.85119256249784 3.62626262626263
	3.84848484848485 3.62829757492108
	3.82828282828283 3.64586094228214
	3.82764988640544 3.64646464646465
	3.80808080808081 3.66576398326397
	3.80723254067829 3.66666666666667
	3.78906204921066 3.68686868686869
	3.78787878787879 3.68825687876285
	3.77263608796308 3.70707070707071
	3.76767676767677 3.71364438708181
	3.75766702412586 3.72727272727273
	3.74747474747475 3.74227637658585
	3.74389449506957 3.74747474747475
	3.73070101213385 3.76767676767677
	3.72727272727273 3.77323635111369
	3.71752181998611 3.78787878787879
	3.70707070707071 3.80464071147297
	3.70465525699097 3.80808080808081
	3.6910952621165 3.82828282828283
	3.68686868686869 3.83503861061091
	3.67747046066413 3.84848484848485
	3.66666666666667 3.8659598553252
	3.66489376215237 3.86868686868687
	3.65362783297066 3.88888888888889
	3.64646464646465 3.90541624752572
	3.64488151260089 3.90909090909091
};\addlegendentry{$(4.0, 4.0)$}
\addplot [draw=gray,  forget plot]
table{%
	x  y
	3.74315689311137 3.96969696969697
	3.7390121605012 3.98989898989899
	3.73604979516729 4.01010101010101
	3.73410823026776 4.03030303030303
	3.73304247866913 4.05050505050505
	3.73275926501748 4.07070707070707
	3.73323567921409 4.09090909090909
	3.73452042627476 4.11111111111111
	3.73672114348398 4.13131313131313
	3.73998295581296 4.15151515151515
	3.74446503774085 4.17171717171717
	3.74747474747475 4.18235598048621
	3.75014229094935 4.19191919191919
	3.75706611230105 4.21212121212121
	3.76559803638071 4.23232323232323
	3.76767676767677 4.23660951880819
	3.7755351937758 4.25252525252525
	3.78735156421874 4.27272727272727
	3.78787878787879 4.27354311506462
	3.80085792759464 4.29292929292929
	3.80808080808081 4.30249471933239
	3.81652188291231 4.31313131313131
	3.82828282828283 4.32666290096181
	3.83448804036022 4.33333333333333
	3.84848484848485 4.34745823897674
	3.85504888576358 4.35353535353535
	3.86868686868687 4.36568954325408
	3.87871401840666 4.37373737373737
	3.88888888888889 4.3817523048368
	3.90654468114149 4.39393939393939
	3.90909090909091 4.39568777833916
	3.92929292929293 4.40787644601479
	3.94214838463683 4.41414141414141
	3.94949494949495 4.41779705569542
	3.96969696969697 4.42573035529503
	3.98989898989899 4.43128227861397
	4.00852706012093 4.43434343434343
	4.01010101010101 4.434626622342
	4.03030303030303 4.43595403113927
	4.05050505050505 4.43504971672004
	4.05542584388567 4.43434343434343
	4.07070707070707 4.43234495541179
	4.09090909090909 4.42815339678992
	4.11111111111111 4.42268286132251
	4.13131313131313 4.4161320247387
	4.13672881362237 4.41414141414141
	4.15151515151515 4.40897929961085
	4.17171717171717 4.40065947709438
	4.18516707401097 4.39393939393939
	4.19191919191919 4.39061102696945
	4.21212121212121 4.37831882829601
	4.21823451815574 4.37373737373737
	4.23232323232323 4.36293856975379
	4.2425029795167 4.35353535353535
	4.25252525252525 4.34380299793574
	4.26197553631997 4.33333333333333
	4.27272727272727 4.32045914181785
	4.2784079417814 4.31313131313131
	4.29260358977751 4.29292929292929
	4.29292929292929 4.29242429840823
	4.30549385762546 4.27272727272727
	4.31313131313131 4.25933073623013
	4.31713694970591 4.25252525252525
	4.32809695141622 4.23232323232323
	4.33333333333333 4.22180016441352
	4.3384553118612 4.21212121212121
	4.34820067378736 4.19191919191919
	4.35353535353535 4.17940193223659
	4.35698811277333 4.17171717171717
	4.36458614415058 4.15151515151515
	4.37031641558204 4.13131313131313
	4.37373737373737 4.11323104233715
	4.37414596930018 4.11111111111111
	4.37624142732936 4.09090909090909
	4.37667222131368 4.07070707070707
	4.37576664121875 4.05050505050505
	4.37384296309936 4.03030303030303
	4.37373737373737 4.02949586064378
	4.37133214230357 4.01010101010101
	4.36837777312221 3.98989898989899
	4.36515991888787 3.96969696969697
	4.3618124190201 3.94949494949495
	4.35839338249219 3.92929292929293
	4.3548408943783 3.90909090909091
	4.35353535353535 3.90214198246762
	4.35099821460403 3.88888888888889
	4.34632233173834 3.86868686868687
	4.34007768605726 3.84848484848485
	4.33333333333333 3.83249433600715
	4.33140647626382 3.82828282828283
	4.31914987268087 3.80808080808081
	4.31313131313131 3.80038967394777
	4.30242552009596 3.78787878787879
	4.29292929292929 3.77861980653239
	4.28122801261156 3.76767676767677
	4.27272727272727 3.760517556665
	4.25732742131967 3.74747474747475
	4.25252525252525 3.74359657786271
	4.2325577112077 3.72727272727273
	4.23232323232323 3.72708305608758
	4.21212121212121 3.71086951582066
	4.20698646513616 3.70707070707071
	4.19191919191919 3.69577782317695
	4.17801807695585 3.68686868686869
	4.17171717171717 3.68270700122408
	4.15151515151515 3.67198843925692
	4.13730539699274 3.66666666666667
	4.13131313131313 3.66430705899565
	4.11111111111111 3.65948013340115
	4.09090909090909 3.65772432889907
	4.07070707070707 3.6585268865957
	4.05050505050505 3.66126663616439
	4.03030303030303 3.66531392685585
	4.02470453387593 3.66666666666667
	4.01010101010101 3.66972358326499
	3.98989898989899 3.67441412563262
	3.96969696969697 3.67966778561844
	3.94949494949495 3.68598313176095
	3.94721987656202 3.68686868686869
	3.92929292929293 3.69352865395995
	3.90909090909091 3.70381388797273
	3.90409203141964 3.70707070707071
	3.88888888888889 3.71733170831923
	3.87710676462767 3.72727272727273
	3.86868686868687 3.73491144192028
	3.85655126130484 3.74747474747475
	3.84848484848485 3.75665033263836
	3.83935512843622 3.76767676767677
	3.82828282828283 3.78255905696514
	3.82439564249547 3.78787878787879
	3.81102958585926 3.80808080808081
	3.80808080808081 3.8130499564231
	3.79892809788219 3.82828282828283
	3.78836691730752 3.84848484848485
	3.78787878787879 3.84951640616287
	3.77840853932173 3.86868686868687
	3.76976320315916 3.88888888888889
	3.76767676767677 3.89437355601809
	3.76162119060815 3.90909090909091
	3.75444645760636 3.92929292929293
	3.74847665743841 3.94949494949495
	3.74747474747475 3.95357954666612
	3.74315689311137 3.96969696969697
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	3.80536125203302 3.98989898989899
	3.80179207363974 4.01010101010101
	3.79923432105993 4.03030303030303
	3.79772576392182 4.05050505050505
	3.79734443116911 4.07070707070707
	3.79819556610329 4.09090909090909
	3.80039446610495 4.11111111111111
	3.80404987460172 4.13131313131313
	3.80808080808081 4.14708486154421
	3.80923132352476 4.15151515151515
	3.81590891642633 4.17171717171717
	3.82421675622087 4.19191919191919
	3.82828282828283 4.20032558653364
	3.8341337643194 4.21212121212121
	3.84583555793139 4.23232323232323
	3.84848484848485 4.23636467218907
	3.85954186694398 4.25252525252525
	3.86868686868687 4.26423681385128
	3.87573004989244 4.27272727272727
	3.88888888888889 4.28691382052656
	3.89494377633313 4.29292929292929
	3.90909090909091 4.30579733341001
	3.91814521347098 4.31313131313131
	3.92929292929293 4.32160665022072
	3.94770945799777 4.33333333333333
	3.94949494949495 4.33442943199473
	3.96969696969697 4.34437049880816
	3.98989898989899 4.35114419790034
	4.00247992342159 4.35353535353535
	4.01010101010101 4.35502395225006
	4.03030303030303 4.35623692604342
	4.05050505050505 4.35501743706649
	4.05967657951739 4.35353535353535
	4.07070707070707 4.35182016939101
	4.09090909090909 4.34701076115919
	4.11111111111111 4.34067040881058
	4.1300754027231 4.33333333333333
	4.13131313131313 4.33284590244499
	4.15151515151515 4.32358157919796
	4.17020927075956 4.31313131313131
	4.17171717171717 4.31223330567896
	4.19191919191919 4.29805326149035
	4.19801460502998 4.29292929292929
	4.21212121212121 4.27974698559902
	4.21856473914847 4.27272727272727
	4.23232323232323 4.25567575480227
	4.23459988908412 4.25252525252525
	4.24757839483447 4.23232323232323
	4.25252525252525 4.22353533827639
	4.25864417881152 4.21212121212121
	4.26826066071846 4.19191919191919
	4.27272727272727 4.18131686011594
	4.27677645125478 4.17171717171717
	4.28424651527919 4.15151515151515
	4.29046880804895 4.13131313131313
	4.29292929292929 4.12118537202815
	4.29546501769215 4.11111111111111
	4.29906662340072 4.09090909090909
	4.30108523582791 4.07070707070707
	4.30156137541065 4.05050505050505
	4.30059494721752 4.03030303030303
	4.29831433014256 4.01010101010101
	4.29484776002186 3.98989898989899
	4.29292929292929 3.98124258068427
	4.29050021101228 3.96969696969697
	4.28535344539199 3.94949494949495
	4.27921566123268 3.92929292929293
	4.27272727272727 3.9112396933463
	4.27197236686223 3.90909090909091
	4.2638853852899 3.88888888888889
	4.25383973024943 3.86868686868687
	4.25252525252525 3.86642155194174
	4.24213837271711 3.84848484848485
	4.23232323232323 3.83464765159761
	4.22771993990568 3.82828282828283
	4.21212121212121 3.8099387264181
	4.21043440633501 3.80808080808081
	4.19191919191919 3.78999924823729
	4.18944393166602 3.78787878787879
	4.17171717171717 3.77383241053393
	4.16215201533829 3.76767676767677
	4.15151515151515 3.7610735479244
	4.13131313131313 3.75151182474605
	4.11909120776514 3.74747474747475
	4.11111111111111 3.74480637182401
	4.09090909090909 3.74059364242091
	4.07070707070707 3.7386566005609
	4.05050505050505 3.73850734211545
	4.03030303030303 3.73971025023791
	4.01010101010101 3.74200058415363
	3.98989898989899 3.74541382688156
	3.98141010423558 3.74747474747475
	3.96969696969697 3.75026292927677
	3.94949494949495 3.75733499906498
	3.92952257857029 3.76767676767677
	3.92929292929293 3.76780210257499
	3.90909090909091 3.78271213408139
	3.90360119319554 3.78787878787879
	3.88888888888889 3.80326834490949
	3.88490040708122 3.80808080808081
	3.870010527683 3.82828282828283
	3.86868686868687 3.83029968392928
	3.85733036484182 3.84848484848485
	3.84848484848485 3.86495015258011
	3.84648010959762 3.86868686868687
	3.83686211329651 3.88888888888889
	3.828697807185 3.90909090909091
	3.82828282828283 3.91026620712548
	3.82130503544138 3.92929292929293
	3.81505559776561 3.94949494949495
	3.80982591163936 3.96969696969697
	3.80808080808081 3.97785760752263
	3.80536125203302 3.98989898989899
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	3.86367899565741 3.96969696969697
	3.85974953722903 3.98989898989899
	3.856917016133 4.01010101010101
	3.85517620248735 4.03030303030303
	3.85458937438692 4.05050505050505
	3.85527188279889 4.07070707070707
	3.85736446252985 4.09090909090909
	3.86100146689774 4.11111111111111
	3.86628902442923 4.13131313131313
	3.86868686868687 4.13835994641005
	3.87331572292751 4.15151515151515
	3.88213374755714 4.17171717171717
	3.88888888888889 4.18465002266358
	3.89290057553796 4.19191919191919
	3.90584736267741 4.21212121212121
	3.90909090909091 4.2165634492929
	3.9215861661887 4.23232323232323
	3.92929292929293 4.24089599268627
	3.94113029397037 4.25252525252525
	3.94949494949495 4.25987036405267
	3.96744107486473 4.27272727272727
	3.96969696969697 4.27419664467662
	3.98989898989899 4.28395151780572
	4.01010101010101 4.28968703904766
	4.03030303030303 4.29166744301198
	4.05050505050505 4.29031638002395
	4.07070707070707 4.28607455671764
	4.09090909090909 4.27928862231872
	4.10560008290997 4.27272727272727
	4.11111111111111 4.27005847944977
	4.13131313131313 4.25811774890994
	4.13930247348153 4.25252525252525
	4.15151515151515 4.24284027210006
	4.16292197171396 4.23232323232323
	4.17171717171717 4.22294334975114
	4.18068231294288 4.21212121212121
	4.19191919191919 4.19633995726976
	4.19477086611983 4.19191919191919
	4.20628536740763 4.17171717171717
	4.21212121212121 4.15994410723027
	4.21602393555783 4.15151515151515
	4.22418253639869 4.13131313131313
	4.230854082889 4.11111111111111
	4.23232323232323 4.10544666255727
	4.23596130142439 4.09090909090909
	4.23942035923765 4.07070707070707
	4.24116708307101 4.05050505050505
	4.24120562058831 4.03030303030303
	4.23958033308192 4.01010101010101
	4.23634681980626 3.98989898989899
	4.23232323232323 3.97293352434434
	4.23157429180989 3.96969696969697
	4.22548445483526 3.94949494949495
	4.21787767407218 3.92929292929293
	4.21212121212121 3.91653694121335
	4.20863632932162 3.90909090909091
	4.19757207856526 3.88888888888889
	4.19191919191919 3.88003528719538
	4.1839023735124 3.86868686868687
	4.17171717171717 3.85381643198329
	4.16653202867197 3.84848484848485
	4.15151515151515 3.83479585257178
	4.14231858246544 3.82828282828283
	4.13131313131313 3.82113985838464
	4.11111111111111 3.81167729621862
	4.09952543995772 3.80808080808081
	4.09090909090909 3.80550397730834
	4.07070707070707 3.80193879192934
	4.05050505050505 3.80043153670897
	4.03030303030303 3.80060643277338
	4.01010101010101 3.80237162093418
	3.98989898989899 3.80602113256903
	3.98310519615414 3.80808080808081
	3.96969696969697 3.81232256302962
	3.94949494949495 3.82247901730102
	3.94150362486451 3.82828282828283
	3.92929292929293 3.8382017054046
	3.91966875095745 3.84848484848485
	3.90909090909091 3.86159140621818
	3.90422781876889 3.86868686868687
	3.89238940717919 3.88888888888889
	3.88888888888889 3.89602243528475
	3.88283868437527 3.90909090909091
	3.87507724357826 3.92929292929293
	3.86877752938254 3.94949494949495
	3.86868686868687 3.94985962315189
	3.86367899565741 3.96969696969697
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	3.92811220352438 3.92929292929293
	3.92056421840517 3.94949494949495
	3.91518197680664 3.96969696969697
	3.91163709542729 3.98989898989899
	3.90968274013516 4.01010101010101
	3.90917200375342 4.03030303030303
	3.91006795964346 4.05050505050505
	3.91243540198399 4.07070707070707
	3.91640716908173 4.09090909090909
	3.92213138113396 4.11111111111111
	3.92929292929293 4.13019874738755
	3.92975798545867 4.13131313131313
	3.94005799121824 4.15151515151515
	3.94949494949495 4.16689569696717
	3.95294404272536 4.17171717171717
	3.96969696969697 4.1918936823738
	3.9697239575303 4.19191919191919
	3.98989898989899 4.20859787960649
	3.99643096799285 4.21212121212121
	4.01010101010101 4.21862853850508
	4.03030303030303 4.22274973030444
	4.05050505050505 4.22162066411249
	4.07070707070707 4.2157782804156
	4.07811202770375 4.21212121212121
	4.09090909090909 4.20521184381342
	4.10866828301821 4.19191919191919
	4.11111111111111 4.18989741500896
	4.12876814300957 4.17171717171717
	4.13131313131313 4.1687888754386
	4.14425423995393 4.15151515151515
	4.15151515151515 4.14052396943085
	4.15699882396219 4.13131313131313
	4.1674572869289 4.11111111111111
	4.17171717171717 4.10121707511775
	4.17581033138312 4.09090909090909
	4.18193530339281 4.07070707070707
	4.18582885128212 4.05050505050505
	4.18740892294306 4.03030303030303
	4.18665369124822 4.01010101010101
	4.18358616321807 3.98989898989899
	4.17825049564369 3.96969696969697
	4.17171717171717 3.95221631173327
	4.17058411260539 3.94949494949495
	4.15981970337043 3.92929292929293
	4.15151515151515 3.91660718319068
	4.1455403552735 3.90909090909091
	4.13131313131313 3.89393232116114
	4.12507309288076 3.88888888888889
	4.11111111111111 3.87898264201896
	4.09090909090909 3.86914058069384
	4.08945742334295 3.86868686868687
	4.07070707070707 3.86330009513798
	4.05050505050505 3.86031623002191
	4.03030303030303 3.85981914247961
	4.01010101010101 3.86192278728529
	3.98989898989899 3.86727456328865
	3.9868378252233 3.86868686868687
	3.96969696969697 3.87766255131678
	3.95606315902471 3.88888888888889
	3.94949494949495 3.895491797961
	3.93941398551606 3.90909090909091
	3.92929292929293 3.92685086200379
	3.92811220352438 3.92929292929293
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	3.96959691301116 3.98989898989899
	3.96764022702647 4.01010101010101
	3.96833972845056 4.03030303030303
	3.96969696969697 4.03931472732446
	3.97172216671019 4.05050505050505
	3.9779867190037 4.07070707070707
	3.9869939391825 4.09090909090909
	3.98989898989899 4.09603461484492
	4.0017161734653 4.11111111111111
	4.01010101010101 4.11984913254996
	4.03030303030303 4.13126142404945
	4.03088325038971 4.13131313131313
	4.05050505050505 4.13285251148844
	4.05517599117145 4.13131313131313
	4.07070707070707 4.12588679057373
	4.09024556598129 4.11111111111111
	4.09090909090909 4.11054144281123
	4.1062096889586 4.09090909090909
	4.11111111111111 4.08300418134199
	4.11715293060278 4.07070707070707
	4.12393455756545 4.05050505050505
	4.12713016482301 4.03030303030303
	4.12640217244664 4.01010101010101
	4.1214727341061 3.98989898989899
	4.11211495986326 3.96969696969697
	4.11111111111111 3.9681877853229
	4.09456670230363 3.94949494949495
	4.09090909090909 3.94631391828645
	4.07070707070707 3.93443092017399
	4.0543999173073 3.92929292929293
	4.05050505050505 3.92824726428827
	4.03030303030303 3.92745026355565
	4.02198534977323 3.92929292929293
	4.01010101010101 3.93258968831934
	3.98989898989899 3.9468116406479
	3.98761984474259 3.94949494949495
	3.97595720979455 3.96969696969697
	3.96969696969697 3.98949109505315
	3.96959691301116 3.98989898989899
};
\addplot [ draw=yellow]
table{%
	x  y
	3.60355661486676 5.92929292929293
	3.6016780598645 5.94949494949495
	3.60095549575496 5.96969696969697
	3.60128675100119 5.98989898989899
	3.60259342968443 6.01010101010101
	3.60481101990684 6.03030303030303
	3.60606060606061 6.03862193838786
	3.60756482825262 6.05050505050505
	3.61071721840529 6.07070707070707
	3.6144029298427 6.09090909090909
	3.61855489168012 6.11111111111111
	3.62312835781036 6.13131313131313
	3.62626262626263 6.14410410772315
	3.62777756081914 6.15151515151515
	3.63221576799831 6.17171717171717
	3.63711837515973 6.19191919191919
	3.64265367655691 6.21212121212121
	3.64646464646465 6.22436117061483
	3.64858726311974 6.23232323232323
	3.65473160502451 6.25252525252525
	3.66202782931695 6.27272727272727
	3.66666666666667 6.28376519250655
	3.6700870848673 6.29292929292929
	3.67878363849632 6.31313131313131
	3.68686868686869 6.32909102242345
	3.6888557215547 6.33333333333333
	3.6993939405792 6.35353535353535
	3.70707070707071 6.36640932908347
	3.71129995615772 6.37373737373737
	3.72419997876727 6.39393939393939
	3.72727272727273 6.39842284130452
	3.73817925638776 6.41414141414141
	3.74747474747475 6.42646992009372
	3.75368453829407 6.43434343434343
	3.76767676767677 6.45107446351666
	3.770780264851 6.45454545454546
	3.78787878787879 6.47299160431742
	3.78964189378439 6.47474747474747
	3.80808080808081 6.49283632012525
	3.81043978217533 6.49494949494949
	3.82828282828283 6.51101071517802
	3.83339425704325 6.51515151515152
	3.84848484848485 6.5276574755079
	3.85900343891723 6.53535353535354
	3.86868686868687 6.54269862648298
	3.88828798336765 6.55555555555555
	3.88888888888889 6.5559668077316
	3.90909090909091 6.56828742027278
	3.92347209782573 6.57575757575758
	3.92929292929293 6.5789131859186
	3.94949494949495 6.58867401360049
	3.96727095338292 6.5959595959596
	3.96969696969697 6.59700653426123
	3.98989898989899 6.60465015295885
	4.01010101010101 6.61054639854821
	4.03030303030303 6.61457856551821
	4.04530370321321 6.61616161616162
	4.05050505050505 6.61679570337706
	4.07070707070707 6.61721100514753
	4.08807065942438 6.61616161616162
	4.09090909090909 6.61601106163305
	4.11111111111111 6.61409683927729
	4.13131313131313 6.6118718454941
	4.15151515151515 6.60964512208113
	4.17171717171717 6.60734510252124
	4.19191919191919 6.60452818050713
	4.21212121212121 6.60046060022428
	4.22686545310623 6.5959595959596
	4.23232323232323 6.5943446732442
	4.25252525252525 6.58552010585837
	4.26792133283717 6.57575757575758
	4.27272727272727 6.57259904159818
	4.29264326954628 6.55555555555556
	4.29292929292929 6.55529479197041
	4.31171410086905 6.53535353535354
	4.31313131313131 6.53373300043904
	4.32841260650389 6.51515151515152
	4.33333333333333 6.50872756217015
	4.34394984771293 6.49494949494949
	4.35353535353535 6.481751924519
	4.35886862516156 6.47474747474748
	4.37356006524288 6.45454545454546
	4.37373737373737 6.45429730148588
	4.38878219102854 6.43434343434343
	4.39393939393939 6.42716211535551
	4.4034819014991 6.41414141414141
	4.41414141414141 6.39841312625245
	4.41708876982514 6.39393939393939
	4.42928935593142 6.37373737373737
	4.43434343434343 6.36418904772104
	4.43968879930383 6.35353535353535
	4.44843951331252 6.33333333333333
	4.45454545454546 6.31633942242922
	4.45568784005424 6.31313131313131
	4.46214072232151 6.29292929292929
	4.46760453587984 6.27272727272727
	4.47231493661099 6.25252525252525
	4.47474747474747 6.24095150326706
	4.47678250962889 6.23232323232323
	4.48126607376745 6.21212121212121
	4.48545766804131 6.19191919191919
	4.48943198671805 6.17171717171717
	4.49323075339299 6.15151515151515
	4.49494949494949 6.14199166914624
	4.49727231386238 6.13131313131313
	4.50138993804085 6.11111111111111
	4.50512861078125 6.09090909090909
	4.50840719881268 6.07070707070707
	4.51114201838556 6.05050505050505
	4.51325006038756 6.03030303030303
	4.514646621757 6.01010101010101
	4.51515151515152 5.99278971488133
	4.51524910609093 5.98989898989899
	4.51515151515152 5.98449842522831
	4.51490896853342 5.96969696969697
	4.51351753407449 5.94949494949495
	4.51088795081327 5.92929292929293
	4.5068198495419 5.90909090909091
	4.50110655106483 5.88888888888889
	4.49494949494949 5.87224631316304
	4.49367783620683 5.86868686868687
	4.48494639551077 5.84848484848485
	4.47474747474747 5.82902467220308
	4.47437956502151 5.82828282828283
	4.46323187110106 5.80808080808081
	4.45454545454546 5.79405743372395
	4.45107085542207 5.78787878787879
	4.43883432057698 5.76767676767677
	4.43434343434343 5.76072091156384
	4.42680503278876 5.74747474747475
	4.41440968021645 5.72727272727273
	4.41414141414141 5.72685004363807
	4.40304079753939 5.70707070707071
	4.39393939393939 5.69214190898957
	4.39102723546181 5.68686868686869
	4.37916925552882 5.66666666666667
	4.37373737373737 5.6580705904794
	4.36675093184245 5.64646464646465
	4.35353535353535 5.6266348742056
	4.3532881219179 5.62626262626263
	4.33917774603329 5.60606060606061
	4.33333333333333 5.59839936328001
	4.32339365183401 5.58585858585859
	4.31313131313131 5.57376695341339
	4.30584898955166 5.56565656565657
	4.29292929292929 5.55180809709905
	4.28667115069107 5.54545454545455
	4.27272727272727 5.5313662750088
	4.26643812708637 5.52525252525253
	4.25252525252525 5.51137149049859
	4.24601901670571 5.50505050505051
	4.23232323232323 5.49110200965202
	4.22595417662837 5.48484848484848
	4.21212121212121 5.47052714872504
	4.20598713670729 5.46464646464646
	4.19191919191919 5.45055437875524
	4.18485806321825 5.44444444444444
	4.17171717171717 5.43274042575129
	4.15954381956542 5.42424242424242
	4.15151515151515 5.41852046669829
	4.13131313131313 5.40842932524661
	4.11595676840976 5.4040404040404
	4.11111111111111 5.40258912491265
	4.09090909090909 5.40064618697357
	4.07070707070707 5.40260082903478
	4.06534252314567 5.4040404040404
	4.05050505050505 5.40781091214494
	4.03030303030303 5.41579541195575
	4.0139313382444 5.42424242424242
	4.01010101010101 5.42609391865574
	3.98989898989899 5.43751233897047
	3.97932202791211 5.44444444444444
	3.96969696969697 5.45032890976851
	3.94949494949495 5.46463000438506
	3.94947394155224 5.46464646464646
	3.92929292929293 5.47949269876345
	3.92269646078334 5.48484848484848
	3.90909090909091 5.49528662477923
	3.89715140608949 5.50505050505051
	3.88888888888889 5.51153884704077
	3.8722413494527 5.52525252525253
	3.86868686868687 5.52813667488504
	3.8485410050703 5.54545454545455
	3.84848484848485 5.54550341498649
	3.82828282828283 5.56430734588608
	3.82695113679349 5.56565656565657
	3.80808080808081 5.58560788544127
	3.80786009181986 5.58585858585859
	3.79048651646969 5.60606060606061
	3.78787878787879 5.60921514302513
	3.77416577186105 5.62626262626263
	3.76767676767677 5.63466238359696
	3.75845232712831 5.64646464646465
	3.74747474747475 5.66109359434045
	3.74308086607037 5.66666666666667
	3.72776065163066 5.68686868686869
	3.72727272727273 5.68752865315087
	3.71167606913667 5.70707070707071
	3.70707070707071 5.71321284457303
	3.69569314061629 5.72727272727273
	3.68686868686869 5.73913635085041
	3.68032269021127 5.74747474747475
	3.66666666666667 5.76700527297134
	3.66618355908944 5.76767676767677
	3.6529391643405 5.78787878787879
	3.64646464646465 5.79956695646129
	3.64159627366854 5.80808080808081
	3.63167697316239 5.82828282828283
	3.62626262626263 5.84171472395479
	3.62337730547648 5.84848484848485
	3.61619058567359 5.86868686868687
	3.61067399425422 5.88888888888889
	3.60663556482279 5.90909090909091
	3.60606060606061 5.91318373700295
	3.60355661486676 5.92929292929293
};\addlegendentry{$(4.0, 6.0)$}
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	3.70551523631656 5.94949494949495
	3.70298888600317 5.96969696969697
	3.7017839701335 5.98989898989899
	3.70173410786897 6.01010101010101
	3.70267644860158 6.03030303030303
	3.70444934616788 6.05050505050505
	3.70689443653275 6.07070707070707
	3.70707070707071 6.07192252892671
	3.70957466500421 6.09090909090909
	3.71261253004965 6.11111111111111
	3.71596341657997 6.13131313131313
	3.71961570446724 6.15151515151515
	3.72361804169227 6.17171717171717
	3.72727272727273 6.18832487205384
	3.72801985678775 6.19191919191919
	3.73274676500139 6.21212121212121
	3.73828776063035 6.23232323232323
	3.74486835098315 6.25252525252525
	3.74747474747475 6.25939000741634
	3.75247765388067 6.27272727272727
	3.76147257410715 6.29292929292929
	3.76767676767677 6.30482340828428
	3.77209889535841 6.31313131313131
	3.78454032906053 6.33333333333333
	3.78787878787879 6.33816281803076
	3.7990291974204 6.35353535353535
	3.80808080808081 6.36470131588674
	3.81589984915526 6.37373737373737
	3.82828282828283 6.38690310397166
	3.83548790314848 6.39393939393939
	3.84848484848485 6.40592846447717
	3.85838166217499 6.41414141414141
	3.86868686868687 6.42242745359135
	3.88538294907241 6.43434343434343
	3.88888888888889 6.43682821406456
	3.90909090909091 6.44993920755526
	3.91683016088116 6.45454545454546
	3.92929292929293 6.46211004475522
	3.94949494949495 6.4733289032081
	3.95227197631656 6.47474747474747
	3.96969696969697 6.48399583082569
	3.98989898989899 6.49289661253277
	3.99601014476189 6.49494949494949
	4.01010101010101 6.4999528018719
	4.03030303030303 6.50442085977973
	4.05050505050505 6.50619342491499
	4.07070707070707 6.50565086654864
	4.09090909090909 6.50336653627804
	4.11111111111111 6.49992921267954
	4.13131313131313 6.49574738694755
	4.13476957792518 6.49494949494949
	4.15151515151515 6.49115741057266
	4.17171717171717 6.4855857563094
	4.19191919191919 6.47814246432058
	4.19882729061569 6.47474747474748
	4.21212121212121 6.46796924623286
	4.23114509535062 6.45454545454546
	4.23232323232323 6.45366906670987
	4.25252525252525 6.43467366857293
	4.25282294154315 6.43434343434343
	4.27021849717569 6.41414141414141
	4.27272727272727 6.4110628986049
	4.28565960935572 6.39393939393939
	4.29292929292929 6.38376937013582
	4.29996777776976 6.37373737373737
	4.31313131313131 6.35386779198083
	4.31335658440978 6.35353535353535
	4.32666247602987 6.33333333333333
	4.33333333333333 6.32239956857271
	4.33923546634906 6.31313131313131
	4.35106355221062 6.29292929292929
	4.35353535353535 6.28833823582218
	4.36216007284051 6.27272727272727
	4.37183299854478 6.25252525252525
	4.37373737373737 6.24801211690224
	4.38029971499897 6.23232323232323
	4.38732263275589 6.21212121212121
	4.3929890506629 6.19191919191919
	4.39393939393939 6.18777102619406
	4.39763635724528 6.17171717171717
	4.40128221162602 6.15151515151515
	4.40401944648219 6.13131313131313
	4.40594610221196 6.11111111111111
	4.40712587218492 6.09090909090909
	4.40758961998347 6.07070707070707
	4.40733714885658 6.05050505050505
	4.40634018510962 6.03030303030303
	4.40454766851262 6.01010101010101
	4.40189431297974 5.98989898989899
	4.39831273811076 5.96969696969697
	4.39393939393939 5.95030835649957
	4.39377551683216 5.94949494949495
	4.38901462691096 5.92929292929293
	4.38340905023857 5.90909090909091
	4.37697398270473 5.88888888888889
	4.37373737373737 5.87966409734699
	4.37028429088047 5.86868686868687
	4.36332458944859 5.84848484848485
	4.35564325268513 5.82828282828283
	4.35353535353535 5.82308596590533
	4.34778274264652 5.80808080808081
	4.33928063607164 5.78787878787879
	4.33333333333333 5.77492522009472
	4.32998247402636 5.76767676767677
	4.31982607120386 5.74747474747475
	4.31313131313131 5.73534672372593
	4.30837787532289 5.72727272727273
	4.29539965819133 5.70707070707071
	4.29292929292929 5.70348615192645
	4.28021365230629 5.68686868686869
	4.27272727272727 5.6777472189713
	4.26243787474538 5.66666666666667
	4.25252525252525 5.65648325856446
	4.24151088991711 5.64646464646465
	4.23232323232323 5.63830004709177
	4.21731623383414 5.62626262626263
	4.21212121212121 5.62209874519672
	4.19191919191919 5.60713063853354
	4.19037115757056 5.60606060606061
	4.17171717171717 5.59295728718519
	4.16033831267123 5.58585858585859
	4.15151515151515 5.58022976284223
	4.13131313131313 5.56964729143315
	4.12063225296709 5.56565656565657
	4.11111111111111 5.5620021015054
	4.09090909090909 5.5576675379604
	4.07070707070707 5.55674691156574
	4.05050505050505 5.55877566933282
	4.03030303030303 5.56328599048695
	4.02315330627873 5.56565656565657
	4.01010101010101 5.56962492895089
	3.98989898989899 5.57777043131939
	3.97403623464369 5.58585858585859
	3.96969696969697 5.58797282999967
	3.94949494949495 5.59990457992968
	3.9406399896545 5.60606060606061
	3.92929292929293 5.61387358629883
	3.91352965683214 5.62626262626263
	3.90909090909091 5.62976740648312
	3.88990002568087 5.64646464646465
	3.88888888888889 5.6473548243304
	3.86868686868687 5.66652665249207
	3.86854863868348 5.66666666666667
	3.84903160355893 5.68686868686869
	3.84848484848485 5.68744927935368
	3.83120398639992 5.70707070707071
	3.82828282828283 5.71052910340691
	3.81490731828225 5.72727272727273
	3.80808080808081 5.73633750780779
	3.79993473820134 5.74747474747475
	3.78787878787879 5.76519222167011
	3.78617774209842 5.76767676767677
	3.77301177286978 5.78787878787879
	3.76767676767677 5.79677136801606
	3.76063097167016 5.80808080808081
	3.74926875761318 5.82828282828283
	3.74747474747475 5.83178140523492
	3.73847312389116 5.84848484848485
	3.72924050839517 5.86868686868687
	3.72727272727273 5.87370937814905
	3.72099325012784 5.88888888888889
	3.7143065083813 5.90909090909091
	3.70925957809793 5.92929292929293
	3.70707070707071 5.94148399458399
	3.70551523631656 5.94949494949495
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	3.76456321817537 5.96969696969697
	3.76270836413008 5.98989898989899
	3.76219486991668 6.01010101010101
	3.76285824533603 6.03030303030303
	3.764526195693 6.05050505050505
	3.76702773625074 6.07070707070707
	3.76767676767677 6.07489060688911
	3.77001345861044 6.09090909090909
	3.77345343394117 6.11111111111111
	3.77733266025196 6.13131313131313
	3.78165067257274 6.15151515151515
	3.78647495540676 6.17171717171717
	3.78787878787879 6.17705412258408
	3.7916745199406 6.19191919191919
	3.7976130935688 6.21212121212121
	3.80465710112543 6.23232323232323
	3.80808080808081 6.24076144469241
	3.81287341253882 6.25252525252525
	3.82268362134148 6.27272727272727
	3.82828282828283 6.28251817479757
	3.83442456183595 6.29292929292929
	3.84848484848485 6.31305295058897
	3.84854242497633 6.31313131313131
	3.86535276563956 6.33333333333333
	3.86868686868687 6.33688766691419
	3.88561142686865 6.35353535353535
	3.88888888888889 6.35648047295472
	3.90909090909091 6.37302397292955
	3.91004966031855 6.37373737373737
	3.92929292929293 6.38743938948734
	3.9396289098469 6.39393939393939
	3.94949494949495 6.40007375545313
	3.96969696969697 6.41100757092577
	3.97674533604513 6.41414141414141
	3.98989898989899 6.42014706636499
	4.01010101010101 6.42694090259208
	4.03030303030303 6.43101364217367
	4.05050505050505 6.43233266870933
	4.07070707070707 6.43113253881553
	4.09090909090909 6.42782990161879
	4.11111111111111 6.42284016944694
	4.13131313131313 6.41639881418405
	4.13724898901909 6.41414141414141
	4.15151515151515 6.40862345184885
	4.17171717171717 6.39898081067217
	4.18022188040571 6.39393939393939
	4.19191919191919 6.38672006923362
	4.20858381219349 6.37373737373737
	4.21212121212121 6.37082993918661
	4.22953753148662 6.35353535353535
	4.23232323232323 6.35057765916851
	4.24652577903089 6.33333333333333
	4.25252525252525 6.32542920656962
	4.26115382782876 6.31313131313131
	4.27272727272727 6.29496088438025
	4.27398600637751 6.29292929292929
	4.28554412209864 6.27272727272727
	4.29292929292929 6.25820311406716
	4.29587826012907 6.25252525252525
	4.30533532887934 6.23232323232323
	4.31313131313131 6.21333093267773
	4.31364732989392 6.21212121212121
	4.32126681890671 6.19191919191919
	4.32769394187376 6.17171717171717
	4.33295190437191 6.15151515151515
	4.33333333333333 6.14968369574657
	4.33717711934848 6.13131313131313
	4.34021330501536 6.11111111111111
	4.3421052824248 6.09090909090909
	4.34291841489043 6.07070707070707
	4.34271766620005 6.05050505050505
	4.34155901383489 6.03030303030303
	4.33948221162606 6.01010101010101
	4.33650730295966 5.98989898989899
	4.33333333333333 5.97328825881999
	4.33268904417679 5.96969696969697
	4.32830001570236 5.94949494949495
	4.32308480160378 5.92929292929293
	4.31699613470295 5.90909090909091
	4.31313131313131 5.8977326444326
	4.31011477071768 5.88888888888889
	4.30242802734512 5.86868686868687
	4.29367033858832 5.84848484848485
	4.29292929292929 5.84688501833188
	4.28373194177493 5.82828282828283
	4.27272727272727 5.80859667635764
	4.27241133467081 5.80808080808081
	4.25924584731468 5.78787878787879
	4.25252525252525 5.77846052016199
	4.2440134819311 5.76767676767677
	4.23232323232323 5.75394045899098
	4.22630422294817 5.74747474747475
	4.21212121212121 5.73314582946566
	4.20585227093574 5.72727272727273
	4.19191919191919 5.71483125612444
	4.18259521794011 5.70707070707071
	4.17171717171717 5.69831886040282
	4.15618124914785 5.68686868686869
	4.15151515151515 5.6834992889623
	4.13131313131313 5.67057918110685
	4.12373724549648 5.66666666666667
	4.11111111111111 5.66017174378608
	4.09090909090909 5.65287749743178
	4.07070707070707 5.64894924378728
	4.05050505050505 5.64819358786603
	4.03030303030303 5.65036768634982
	4.01010101010101 5.65533944350237
	3.98989898989899 5.66314808141926
	3.98314454865709 5.66666666666667
	3.96969696969697 5.67356903676353
	3.94949494949495 5.68676902279583
	3.94936315224208 5.68686868686869
	3.92929292929293 5.70210173039277
	3.9234750854263 5.70707070707071
	3.90909090909091 5.71944708144746
	3.90074021373361 5.72727272727273
	3.88888888888889 5.73854360532179
	3.88019156862104 5.74747474747475
	3.86868686868687 5.75965351691352
	3.86168223105309 5.76767676767677
	3.84848484848485 5.78360727155123
	3.84519181722902 5.78787878787879
	3.83057477074295 5.80808080808081
	3.82828282828283 5.81148985300058
	3.81746514284039 5.82828282828283
	3.80808080808081 5.84457721932261
	3.80584947685217 5.84848484848485
	3.79539885011356 5.86868686868687
	3.78787878787879 5.88572759917431
	3.78644970221819 5.88888888888889
	3.77863506513277 5.90909090909091
	3.77247654994209 5.92929292929293
	3.76789388319352 5.94949494949495
	3.76767676767677 5.95088207004558
	3.76456321817537 5.96969696969697
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	3.82313457823378 5.92929292929293
	3.81772968519336 5.94949494949495
	3.81399454736336 5.96969696969697
	3.81182051586626 5.98989898989899
	3.81107074753108 6.01010101010101
	3.81158094077625 6.03030303030303
	3.8131699608591 6.05050505050505
	3.81565978018133 6.07070707070707
	3.81890037539754 6.09090909090909
	3.82279312571494 6.11111111111111
	3.82730731304113 6.13131313131313
	3.82828282828283 6.13520290235181
	3.83230411090935 6.15151515151515
	3.83797658514855 6.17171717171717
	3.84455837760748 6.19191919191919
	3.84848484848485 6.20238494931692
	3.85218393908658 6.21212121212121
	3.86110827431884 6.23232323232323
	3.86868686868687 6.24681316951227
	3.87181142686804 6.25252525252525
	3.88462596584854 6.27272727272727
	3.88888888888889 6.27855921006668
	3.900301434439 6.29292929292929
	3.90909090909091 6.30266547004694
	3.91975692828647 6.31313131313131
	3.92929292929293 6.32165917056191
	3.94464160513817 6.33333333333333
	3.94949494949495 6.33682646456644
	3.96969696969697 6.34879969278427
	3.98020347768259 6.35353535353535
	3.98989898989899 6.35789357785129
	4.01010101010101 6.36411787552456
	4.03030303030303 6.3674625096086
	4.05050505050505 6.36801383085899
	4.07070707070707 6.36598781435163
	4.09090909090909 6.36166529230889
	4.11111111111111 6.35527038658578
	4.11538534510942 6.35353535353535
	4.13131313131313 6.34691193501661
	4.15151515151515 6.33635846160607
	4.15630169492716 6.33333333333333
	4.17171717171717 6.32301394266553
	4.18377346586891 6.31313131313131
	4.19191919191919 6.30587008900495
	4.20412404190568 6.29292929292929
	4.21212121212121 6.28344449277011
	4.22004206970612 6.27272727272727
	4.23232323232323 6.25364789864594
	4.23298872737109 6.25252525252525
	4.24362056938079 6.23232323232323
	4.25252525252525 6.21230987999522
	4.25260767914781 6.21212121212121
	4.26039349656039 6.19191919191919
	4.26709511380766 6.17171717171717
	4.27272727272727 6.15203201109896
	4.27287930318819 6.15151515151515
	4.27802772879397 6.13131313131313
	4.28227423370593 6.11111111111111
	4.28555299392254 6.09090909090909
	4.28777450404996 6.07070707070707
	4.28885526314919 6.05050505050505
	4.28873678580047 6.03030303030303
	4.28738895036235 6.01010101010101
	4.28480039690376 5.98989898989899
	4.28096284876944 5.96969696969697
	4.27585587537981 5.94949494949495
	4.27272727272727 5.93952098595422
	4.26935788008936 5.92929292929293
	4.26138714971737 5.90909090909091
	4.25252525252525 5.89009132988714
	4.25192297870396 5.88888888888889
	4.24060999250078 5.86868686868687
	4.23232323232323 5.85557210610162
	4.22751942325119 5.84848484848485
	4.21245972158752 5.82828282828283
	4.21212121212121 5.82785663457471
	4.19539395321454 5.80808080808081
	4.19191919191919 5.80424107898919
	4.17615992473279 5.78787878787879
	4.17171717171717 5.78351264759383
	4.15429216537926 5.76767676767677
	4.15151515151515 5.76526022527274
	4.13131313131313 5.74948536417356
	4.12826812297486 5.74747474747475
	4.11111111111111 5.73645810901961
	4.09191182856177 5.72727272727273
	4.09090909090909 5.72680054688076
	4.07070707070707 5.72056101086592
	4.05050505050505 5.71806396094317
	4.03030303030303 5.71920751235966
	4.01010101010101 5.72390828189761
	4.00174650901048 5.72727272727273
	3.98989898989899 5.73194488822867
	3.96969696969697 5.74320081466389
	3.96355836118143 5.74747474747475
	3.94949494949495 5.75729321150364
	3.93678678381422 5.76767676767677
	3.92929292929293 5.77389535877005
	3.91417397784951 5.78787878787879
	3.90909090909091 5.79274199306372
	3.89441093257936 5.80808080808081
	3.88888888888889 5.81420367518811
	3.87720652009391 5.82828282828283
	3.86868686868687 5.83951539837218
	3.86237897053387 5.84848484848485
	3.84974053090952 5.86868686868687
	3.84848484848485 5.87096518093597
	3.83907287764918 5.88888888888889
	3.83025925294923 5.90909090909091
	3.82828282828283 5.91464365658027
	3.82313457823378 5.92929292929293
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	3.86436849474479 5.94949494949495
	3.85986241499272 5.96969696969697
	3.85714044538248 5.98989898989899
	3.85602559047652 6.01010101010101
	3.85631491920113 6.03030303030303
	3.85779611109755 6.05050505050505
	3.86027458926747 6.07070707070707
	3.86360323611373 6.09090909090909
	3.86770591977872 6.11111111111111
	3.86868686868687 6.11520207565029
	3.8726335713629 6.13131313131313
	3.87840365229228 6.15151515151515
	3.88515715091914 6.17171717171717
	3.88888888888889 6.18132425671169
	3.89327174696425 6.19191919191919
	3.90301824666704 6.21212121212121
	3.90909090909091 6.22291734229554
	3.91505167063656 6.23232323232323
	3.92929292929293 6.2517275013649
	3.92999826537062 6.25252525252525
	3.94949494949495 6.27216975079963
	3.95021671983932 6.27272727272727
	3.96969696969697 6.28662960207301
	3.98229765756146 6.29292929292929
	3.98989898989899 6.29656818964194
	4.01010101010101 6.30257059356667
	4.03030303030303 6.30529870767123
	4.05050505050505 6.30515959339819
	4.07070707070707 6.30244669634664
	4.09090909090909 6.29727012503713
	4.1023623838281 6.29292929292929
	4.11111111111111 6.2894881431356
	4.13131313131313 6.27872856632708
	4.14008597392601 6.27272727272727
	4.15151515151515 6.26420761222033
	4.16405839535832 6.25252525252525
	4.17171717171717 6.24443170347952
	4.18128707040289 6.23232323232323
	4.19191919191919 6.21640599508188
	4.19443138426166 6.21212121212121
	4.20452244584245 6.19191919191919
	4.21212121212121 6.17318778528618
	4.21268410177506 6.17171717171717
	4.21927380418301 6.15151515151515
	4.22470573046496 6.13131313131313
	4.22914266039111 6.11111111111111
	4.23232323232323 6.09281985529541
	4.23266399274992 6.09090909090909
	4.23529232539484 6.07070707070707
	4.23679835571509 6.05050505050505
	4.23701565821573 6.03030303030303
	4.23577482711484 6.01010101010101
	4.23292982566043 5.98989898989899
	4.23232323232323 5.98717617543877
	4.22832832459571 5.96969696969697
	4.22184614186855 5.94949494949495
	4.21343119976053 5.92929292929293
	4.21212121212121 5.92666492491133
	4.20300782399753 5.90909090909091
	4.19191919191919 5.89104428787572
	4.1905439904457 5.88888888888889
	4.17602481383917 5.86868686868687
	4.17171717171717 5.8632756607197
	4.15925853428908 5.84848484848485
	4.15151515151515 5.84004660605914
	4.13973126835083 5.82828282828283
	4.13131313131313 5.82043626009458
	4.11601305993997 5.80808080808081
	4.11111111111111 5.80432804162106
	4.09090909090909 5.79193578226743
	4.08128276491936 5.78787878787879
	4.07070707070707 5.78355084720152
	4.05050505050505 5.77939036953948
	4.03030303030303 5.77953116183563
	4.01010101010101 5.78390035263649
	4.00053664951712 5.78787878787879
	3.98989898989899 5.79229892659009
	3.96969696969697 5.80445942379278
	3.9648927906938 5.80808080808081
	3.94949494949495 5.8201216129533
	3.94053103358295 5.82828282828283
	3.92929292929293 5.83920670949004
	3.92070034839712 5.84848484848485
	3.90909090909091 5.8623229461158
	3.9041826284449 5.86868686868687
	3.89053284811369 5.88888888888889
	3.88888888888889 5.89174610223996
	3.87956809164273 5.90909090909091
	3.87086260172157 5.92929292929293
	3.86868686868687 5.93584659534703
	3.86436849474479 5.94949494949495
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	3.907641846864 5.96969696969697
	3.9041608319666 5.98989898989899
	3.902526719409 6.01010101010101
	3.90248280239941 6.03030303030303
	3.90378023187868 6.05050505050505
	3.90621027082129 6.07070707070707
	3.90909090909091 6.08768921504613
	3.90967950595368 6.09090909090909
	3.91443091228839 6.11111111111111
	3.92029213003353 6.13131313131313
	3.92739532747245 6.15151515151515
	3.92929292929293 6.15605417891484
	3.93698188735402 6.17171717171717
	3.94891341281874 6.19191919191919
	3.94949494949495 6.1927659937259
	3.96676197010754 6.21212121212121
	3.96969696969697 6.21497731737335
	3.98989898989899 6.22856559541501
	3.99939587736466 6.23232323232323
	4.01010101010101 6.23619143900374
	4.03030303030303 6.23939280955438
	4.05050505050505 6.23921266781275
	4.07070707070707 6.23599707317019
	4.08239483597617 6.23232323232323
	4.09090909090909 6.2294834735432
	4.11111111111111 6.21888971700204
	4.12021695504774 6.21212121212121
	4.13131313131313 6.20281542692653
	4.1411165444916 6.19191919191919
	4.15151515151515 6.17817559449835
	4.15547583015562 6.17171717171717
	4.16567221971858 6.15151515151515
	4.17171717171717 6.13621673516078
	4.17343203680411 6.13131313131313
	4.17899971499275 6.11111111111111
	4.18304879573595 6.09090909090909
	4.18566651979224 6.07070707070707
	4.18684526246837 6.05050505050505
	4.18649804756641 6.03030303030303
	4.18448153520484 6.01010101010101
	4.18062380810744 5.98989898989899
	4.17475306439503 5.96969696969697
	4.17171717171717 5.96190300356441
	4.16673929999532 5.94949494949495
	4.15648566747755 5.92929292929293
	4.15151515151515 5.92113582209484
	4.14372911364766 5.90909090909091
	4.13131313131313 5.89264087271863
	4.12816579811974 5.88888888888889
	4.11111111111111 5.87088209228302
	4.10860812048006 5.86868686868687
	4.09090909090909 5.85455505429946
	4.08035645543054 5.84848484848485
	4.07070707070707 5.84329932886333
	4.05050505050505 5.83727745224391
	4.03030303030303 5.83648886103828
	4.01010101010101 5.84092479804575
	3.99393075684756 5.84848484848485
	3.98989898989899 5.85049715741626
	3.96969696969697 5.86535431879136
	3.96608788532806 5.86868686868687
	3.94949494949495 5.88597426123554
	3.94706305898344 5.88888888888889
	3.93267050403375 5.90909090909091
	3.92929292929293 5.91492730958036
	3.92165606553064 5.92929292929293
	3.91341698349445 5.94949494949495
	3.90909090909091 5.96438682383072
	3.907641846864 5.96969696969697
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	3.96261087221266 5.96969696969697
	3.95798209552693 5.98989898989899
	3.95585815995856 6.01010101010101
	3.95589652487261 6.03030303030303
	3.95783276121873 6.05050505050505
	3.96151691428199 6.07070707070707
	3.96693441604549 6.09090909090909
	3.96969696969697 6.09873688828928
	3.97528695370236 6.11111111111111
	3.98733999954574 6.13131313131313
	3.98989898989899 6.13474862780598
	4.00905594531322 6.15151515151515
	4.01010101010101 6.15226181207067
	4.03030303030303 6.15997562021395
	4.05050505050505 6.1615409049419
	4.07070707070707 6.15755475594592
	4.0830298885947 6.15151515151515
	4.09090909090909 6.14707546358465
	4.1072361691221 6.13131313131313
	4.11111111111111 6.12662331483577
	4.12002461226545 6.11111111111111
	4.12835358817567 6.09090909090909
	4.13131313131313 6.07967539872512
	4.13321535377208 6.07070707070707
	4.13526992628434 6.05050505050505
	4.13507979685197 6.03030303030303
	4.13265027839232 6.01010101010101
	4.13131313131313 6.00436491195272
	4.12757455263595 5.98989898989899
	4.11988573560937 5.96969696969697
	4.11111111111111 5.95234842946886
	4.10940301662646 5.94949494949495
	4.09443469912313 5.92929292929293
	4.09090909090909 5.9252855496023
	4.07173669401429 5.90909090909091
	4.07070707070707 5.90833102091768
	4.05050505050505 5.89982856154826
	4.03030303030303 5.8986361134597
	4.01010101010101 5.90510331811272
	4.00421747385355 5.90909090909091
	3.98989898989899 5.92097974000945
	3.98296677036435 5.92929292929293
	3.97019446919545 5.94949494949495
	3.96969696969697 5.95061756111337
	3.96261087221266 5.96969696969697
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	2 0
	2 8
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	3 0
	3 8
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	4 0
	4 8
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 2
	7 2
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 4
	7 4
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 6
	7 6
};		
   \nextgroupplot[
xlabel={TPSA},
xmin=20, xmax=200,
ylabel={SAS},
ymin=1.5, ymax=5,
xtick={0, 20, 40, 60, 80, 100, 120, 140, 160, 180, 200},
xticklabels={0, , 40, , 80, , 120, , 160, , 200},
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
yticklabels={0, , 2,  3, 4, , 6, , 8},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\footnotesize},
legend image post style={xscale=0.7},
legend cell align={left},
]
\addplot [draw=blue]
table{%
	x  y
	36.8768721086747 1.96969696969697
	36.7523240803031 1.98989898989899
	36.7127875678581 2.01010101010101
	36.7376960558535 2.03030303030303
	36.8229501355584 2.05050505050505
	36.969696969697 2.06543490253135
	37.0071376805286 2.07070707070707
	37.2310682986356 2.09090909090909
	37.3737373737374 2.10199701920277
	37.4975345072486 2.11111111111111
	37.7777777777778 2.13031719387692
	37.7953531601799 2.13131313131313
	38.149054740462 2.15151515151515
	38.1818181818182 2.15345270851523
	38.5717588175101 2.17171717171717
	38.5858585858586 2.17259156411382
	38.989898989899 2.18396107721618
	39.3939393939394 2.18149041727443
	39.7979797979798 2.1754020897591
	40.2020202020202 2.17793412620601
	40.6060606060606 2.18327566270894
	41.010101010101 2.18344774027794
	41.4141414141414 2.17966660970015
	41.8181818181818 2.17249808400324
	41.84275789063 2.17171717171717
	42.2222222222222 2.16060878348385
	42.376761312418 2.15151515151515
	42.6022518590296 2.13131313131313
	42.6262626262626 2.12937785119689
	42.8862749018823 2.11111111111111
	43.030303030303 2.09812079834841
	43.1541585993984 2.09090909090909
	43.3684529047857 2.07070707070707
	43.4343434343434 2.06175223539961
	43.5424663409648 2.05050505050505
	43.6427880259874 2.03030303030303
	43.6613463070353 2.01010101010101
	43.5125669566542 1.98989898989899
	43.4343434343434 1.98523335214016
	43.2280956005742 1.96969696969697
	43.030303030303 1.9577740147968
	42.9577778453299 1.94949494949495
	42.7085895792087 1.92929292929293
	42.6262626262626 1.92481975861308
	42.3949838799755 1.90909090909091
	42.2222222222222 1.90044193883836
	41.8181818181818 1.88898214310942
	41.8075055768554 1.88888888888889
	41.4141414141414 1.88377862745719
	41.010101010101 1.88301362442749
	40.6060606060606 1.8854681769278
	40.3953148143546 1.88888888888889
	40.2020202020202 1.89104709591361
	39.7979797979798 1.89154727385808
	39.6504789534446 1.88888888888889
	39.3939393939394 1.88292295304798
	38.989898989899 1.87550261186017
	38.5858585858586 1.87580794816645
	38.1818181818182 1.88574302569662
	38.1116278631957 1.88888888888889
	37.7777777777778 1.90156550104171
	37.6405777852666 1.90909090909091
	37.3737373737374 1.92510986028347
	37.3119238213355 1.92929292929293
	37.0585346107438 1.94949494949495
	36.969696969697 1.96092809224523
	36.8768721086747 1.96969696969697
};\addlegendentry{$(40.0, 2.0)$}
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.2641072965509 1.98989898989899
	37.2265345712445 2.01010101010101
	37.2442732309592 2.03030303030303
	37.3269323007963 2.05050505050505
	37.3737373737374 2.05554684597615
	37.5062186666278 2.07070707070707
	37.7777777777778 2.08949280507774
	37.8033223505814 2.09090909090909
	38.1818181818182 2.1100745322721
	38.2130988519646 2.11111111111111
	38.5858585858586 2.12562140514868
	38.8909691471178 2.13131313131313
	38.989898989899 2.13361097459985
	39.3939393939394 2.13202941813732
	39.4336609848224 2.13131313131313
	39.7979797979798 2.12526939797669
	40.2020202020202 2.12702341683397
	40.4914003487358 2.13131313131313
	40.6060606060606 2.13336038338311
	41.010101010101 2.13610645963481
	41.4141414141414 2.13456506840367
	41.6057489496458 2.13131313131313
	41.8181818181818 2.12833286489796
	42.2021641826564 2.11111111111111
	42.2222222222222 2.11024535088102
	42.5096544991633 2.09090909090909
	42.6262626262626 2.07794771057912
	42.7016104041608 2.07070707070707
	42.8396547092882 2.05050505050505
	42.9069695614731 2.03030303030303
	42.9032359764163 2.01010101010101
	42.8172758490077 1.98989898989899
	42.6262626262626 1.97034497316102
	42.6219114904118 1.96969696969697
	42.4268880057286 1.94949494949495
	42.2222222222222 1.93487088176575
	42.0987303683481 1.92929292929293
	41.8181818181818 1.91766745984054
	41.4141414141414 1.91278808584124
	41.010101010101 1.91255186946397
	40.6060606060606 1.9144336033302
	40.2020202020202 1.91967117299423
	39.7979797979798 1.92110649437329
	39.3939393939394 1.91407105858644
	39.0068522085423 1.90909090909091
	38.989898989899 1.90881250092303
	38.9360624126328 1.90909090909091
	38.5858585858586 1.91042280411531
	38.1818181818182 1.91866194934165
	37.922307691451 1.92929292929293
	37.7777777777778 1.93609504659183
	37.5721012943445 1.94949494949495
	37.3829980110217 1.96969696969697
	37.3737373737374 1.97155793108687
	37.2641072965509 1.98989898989899
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.7347410900347 1.96969696969697
	37.6017648643793 1.98989898989899
	37.5604002864768 2.01010101010101
	37.5840768084737 2.03030303030303
	37.688036179265 2.05050505050505
	37.7777777777778 2.05899920431809
	37.9329202038887 2.07070707070707
	38.1818181818182 2.08427382372358
	38.3736657235733 2.09090909090909
	38.5858585858586 2.09826668288197
	38.989898989899 2.10436326117381
	39.3939393939394 2.10024103832626
	39.7979797979798 2.09218921996739
	40.2020202020202 2.09804734290523
	40.6060606060606 2.10812914208825
	40.9634479577243 2.11111111111111
	41.010101010101 2.11153561258603
	41.1023628406033 2.11111111111111
	41.4141414141414 2.10998714608637
	41.8181818181818 2.10307005426312
	42.0882659470675 2.09090909090909
	42.2222222222222 2.08330465563365
	42.3722961929758 2.07070707070707
	42.5065370995166 2.05050505050505
	42.566168235647 2.03030303030303
	42.5715108827245 2.01010101010101
	42.5121946608026 1.98989898989899
	42.3536964289591 1.96969696969697
	42.2222222222222 1.95927420326122
	42.0390690014954 1.94949494949495
	41.8181818181818 1.9391832947328
	41.4141414141414 1.93341481390455
	41.010101010101 1.93298828128313
	40.6060606060606 1.93489850265105
	40.2020202020202 1.94063271701824
	39.7979797979798 1.94214676730373
	39.3939393939394 1.93510013892302
	38.989898989899 1.92989850269436
	38.5858585858586 1.9314479971221
	38.1818181818182 1.94125968219518
	38.0096056359314 1.94949494949495
	37.7777777777778 1.96589092531796
	37.7347410900347 1.96969696969697
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	38.0756468341445 1.96969696969697
	37.900788743946 1.98989898989899
	37.850181732115 2.01010101010101
	37.8916277484432 2.03030303030303
	38.0516463505538 2.05050505050505
	38.1818181818182 2.05956742008918
	38.4568766665617 2.07070707070707
	38.5858585858586 2.07529406548145
	38.989898989899 2.08027348367947
	39.3939393939394 2.07345655220788
	39.5268573267347 2.07070707070707
	39.7979797979798 2.06530761422195
	40.0579989518646 2.07070707070707
	40.2020202020202 2.0735394603218
	40.6060606060606 2.08724218622814
	40.8603735950691 2.09090909090909
	41.010101010101 2.09290368861395
	41.4141414141414 2.09198596973882
	41.467298603244 2.09090909090909
	41.8181818181818 2.08358604092326
	42.0525423798036 2.07070707070707
	42.2222222222222 2.05452543545974
	42.253795738585 2.05050505050505
	42.3360333342813 2.03030303030303
	42.3532139154876 2.01010101010101
	42.2887384942067 1.98989898989899
	42.2222222222222 1.98245177093577
	42.0785915218623 1.96969696969697
	41.8181818181818 1.95606341900176
	41.4141414141414 1.94968148135918
	41.1621764519792 1.94949494949495
	41.010101010101 1.94935346301191
	40.9894373004837 1.94949494949495
	40.6060606060606 1.95187935102608
	40.2020202020202 1.95860047294865
	39.7979797979798 1.96021638380105
	39.3939393939394 1.95209064664726
	39.2138013750129 1.94949494949495
	38.989898989899 1.94614005921814
	38.5858585858586 1.94887899844616
	38.5636817355748 1.94949494949495
	38.1818181818182 1.96283731112965
	38.0756468341445 1.96969696969697
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	38.1292423170006 2.01010101010101
	38.1818181818182 2.02562265605908
	38.2069090205426 2.03030303030303
	38.5367172718618 2.05050505050505
	38.5858585858586 2.05254620671419
	38.989898989899 2.05688968636556
	39.290772227109 2.05050505050505
	39.3939393939394 2.04823119762189
	39.7979797979798 2.03980827077484
	40.1888465841834 2.05050505050505
	40.2020202020202 2.05081856798186
	40.6060606060606 2.0670430388638
	40.7846009016006 2.07070707070707
	41.010101010101 2.07474399275847
	41.4141414141414 2.07468411683716
	41.5878659952726 2.07070707070707
	41.8181818181818 2.06359169731671
	41.9761781072039 2.05050505050505
	42.0973711251209 2.03030303030303
	42.1302162047125 2.01010101010101
	42.0570330708123 1.98989898989899
	41.8181818181818 1.97109798428478
	41.7682810322387 1.96969696969697
	41.4141414141414 1.96270348600526
	41.010101010101 1.96275268015487
	40.6060606060606 1.96674445169619
	40.459094798257 1.96969696969697
	40.2020202020202 1.9766069951634
	39.7979797979798 1.97967477934536
	39.4823498433366 1.96969696969697
	39.3939393939394 1.96770977109597
	38.989898989899 1.96137102254573
	38.5858585858586 1.9658087459068
	38.4845645475331 1.96969696969697
	38.1894492634622 1.98989898989899
	38.1818181818182 1.99195005400337
	38.1292423170006 2.01010101010101
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	38.5478908965253 1.98989898989899
	38.4774165307537 2.01010101010101
	38.5858585858586 2.02378001681299
	38.798217940547 2.03030303030303
	38.989898989899 2.03333210850471
	39.1230426568956 2.03030303030303
	39.3939393939394 2.02070746804078
	39.6154879326945 2.01010101010101
	39.454705080916 1.98989898989899
	39.3939393939394 1.98792288285394
	38.989898989899 1.97873110682387
	38.5858585858586 1.98745621732737
	38.5478908965253 1.98989898989899
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	40.0743819525099 2.01010101010101
	40.2020202020202 2.01746811924967
	40.2968614896297 2.03030303030303
	40.6060606060606 2.04552890640346
	40.8161919129099 2.05050505050505
	41.010101010101 2.05443686984329
	41.4141414141414 2.05431695823972
	41.5313337887959 2.05050505050505
	41.8181818181818 2.03493426782031
	41.8503658041279 2.03030303030303
	41.9001655597024 2.01010101010101
	41.8218313419677 1.98989898989899
	41.8181818181818 1.98961172024295
	41.4141414141414 1.97724357301711
	41.010101010101 1.97737549408924
	40.6060606060606 1.98333472077285
	40.3888234853644 1.98989898989899
	40.2020202020202 2.00508249912392
	40.0743819525099 2.01010101010101
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	40.7018099767799 2.01010101010101
	41.010101010101 2.0278628730747
	41.4141414141414 2.02171031803193
	41.499035936253 2.01010101010101
	41.4141414141414 2.00134151593904
	41.010101010101 1.99888427918296
	40.7018099767799 2.01010101010101
};
\addplot [draw=green]
table{%
	x  y
	36.1324619536891 3.01010101010101
	36.1387751183283 3.03030303030303
	36.1616161616162 3.03935171452081
	36.1814012417981 3.05050505050505
	36.2339689834879 3.07070707070707
	36.2937241496217 3.09090909090909
	36.3619737000626 3.11111111111111
	36.4464172126926 3.13131313131313
	36.5516820017623 3.15151515151515
	36.5656565656566 3.15400686242397
	36.6242657630125 3.17171717171717
	36.7002321592088 3.19191919191919
	36.7982246543991 3.21212121212121
	36.9383648961251 3.23232323232323
	36.969696969697 3.23600351927603
	37.1036994486669 3.25252525252525
	37.313032803892 3.27272727272727
	37.3737373737374 3.27859865951619
	37.5225989826147 3.29292929292929
	37.7120274462806 3.31313131313131
	37.7777777777778 3.3206320781977
	37.8811191292554 3.33333333333333
	38.0700140094952 3.35353535353535
	38.1818181818182 3.36288822949024
	38.4017122455125 3.37373737373737
	38.5858585858586 3.38153352805387
	38.989898989899 3.38040231446899
	39.2199670631756 3.37373737373737
	39.3939393939394 3.36929471382368
	39.7979797979798 3.36758671419373
	40.0321456195025 3.37373737373737
	40.2020202020202 3.37882210126398
	40.6060606060606 3.39065557774464
	41.010101010101 3.39342271047695
	41.4141414141414 3.38521683592409
	41.6230474867703 3.37373737373737
	41.8181818181818 3.36284774999164
	41.9333378756896 3.35353535353535
	42.1869690945594 3.33333333333333
	42.2222222222222 3.33059075926053
	42.4171485507925 3.31313131313131
	42.5903460996959 3.29292929292929
	42.6262626262626 3.28799426368179
	42.7472081304211 3.27272727272727
	42.8815182529169 3.25252525252525
	42.9975208323284 3.23232323232323
	43.030303030303 3.2263676848303
	43.1476078434114 3.21212121212121
	43.2899253549506 3.19191919191919
	43.398668659115 3.17171717171717
	43.4343434343434 3.16341944640887
	43.5117256538723 3.15151515151515
	43.6154406199261 3.13131313131313
	43.6965202392538 3.11111111111111
	43.7598472314819 3.09090909090909
	43.8066854388556 3.07070707070707
	43.8383838383838 3.05193162878888
	43.8418799816881 3.05050505050505
	43.8827939493676 3.03030303030303
	43.92156134667 3.01010101010101
	43.9520484354814 2.98989898989899
	43.9527983403413 2.96969696969697
	43.8972607378905 2.94949494949495
	43.8383838383838 2.94014322769957
	43.78108680028 2.92929292929293
	43.6138540631363 2.90909090909091
	43.4343434343434 2.89291199072228
	43.4009773327696 2.88888888888889
	43.2183237445335 2.86868686868687
	43.030303030303 2.84999001541282
	43.0205257295325 2.84848484848485
	42.8985099249178 2.82828282828283
	42.7584870557979 2.80808080808081
	42.6262626262626 2.7926591330433
	42.5912605504412 2.78787878787879
	42.4083426587969 2.76767676767677
	42.2222222222222 2.75232890839886
	42.145552449095 2.74747474747475
	41.8181818181818 2.72844055036647
	41.7817205967085 2.72727272727273
	41.4141414141414 2.71408052362637
	41.010101010101 2.70949465970889
	40.6060606060606 2.71514896113404
	40.3247916579004 2.72727272727273
	40.2020202020202 2.7321710159715
	39.8665570229955 2.74747474747475
	39.7979797979798 2.75024653633227
	39.3939393939394 2.75461362822532
	38.989898989899 2.7487833411977
	38.7850658395251 2.74747474747475
	38.5858585858586 2.7457203990112
	38.5244281243395 2.74747474747475
	38.1818181818182 2.75671178861503
	38.0099645594401 2.76767676767677
	37.7777777777778 2.78368994905123
	37.727924655054 2.78787878787879
	37.4883210362467 2.80808080808081
	37.3737373737374 2.81842323743357
	37.2577906685959 2.82828282828283
	37.0375368056031 2.84848484848485
	36.969696969697 2.85556561539782
	36.8198072064981 2.86868686868687
	36.6472172000373 2.88888888888889
	36.5656565656566 2.90272587680455
	36.5144493260892 2.90909090909091
	36.396753849329 2.92929292929293
	36.3088645448557 2.94949494949495
	36.2338382337672 2.96969696969697
	36.1728884162892 2.98989898989899
	36.1616161616162 2.99681105152845
	36.1324619536891 3.01010101010101
};\addlegendentry{$(40.0, 3.0)$}
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.2623448628485 2.90909090909091
	37.1592762350084 2.92929292929293
	37.0945475934296 2.94949494949495
	37.0509985339423 2.96969696969697
	37.0185467453184 2.98989898989899
	36.9954343243419 3.01010101010101
	36.984817352931 3.03030303030303
	36.9896833334302 3.05050505050505
	37.0103920620049 3.07070707070707
	37.0458496723166 3.09090909090909
	37.0951816295158 3.11111111111111
	37.1577225872142 3.13131313131313
	37.2336858675818 3.15151515151515
	37.3283820781168 3.17171717171717
	37.3737373737374 3.17943609862788
	37.4452063115491 3.19191919191919
	37.6174997650793 3.21212121212121
	37.7777777777778 3.22538394351607
	37.888259162424 3.23232323232323
	38.1818181818182 3.24924025091809
	38.2799320092576 3.25252525252525
	38.5858585858586 3.26578177501157
	38.989898989899 3.27245889467191
	39.0167480756928 3.27272727272727
	39.3939393939394 3.27728692390947
	39.7979797979798 3.29023179387029
	39.8522271751747 3.29292929292929
	40.2020202020202 3.30766045969084
	40.4339630835055 3.31313131313131
	40.6060606060606 3.31707290431028
	41.010101010101 3.31321907497848
	41.0127784010554 3.31313131313131
	41.4141414141414 3.30058538181956
	41.572975705272 3.29292929292929
	41.8181818181818 3.28135131607202
	41.9336220328302 3.27272727272727
	42.1677159681897 3.25252525252525
	42.2222222222222 3.24720000649725
	42.3460156316524 3.23232323232323
	42.4897767439741 3.21212121212121
	42.6098388404519 3.19191919191919
	42.6262626262626 3.18878980721052
	42.7330449260966 3.17171717171717
	42.8312697834175 3.15151515151515
	42.904929033554 3.13131313131313
	42.9604240909043 3.11111111111111
	43.0018386603088 3.09090909090909
	43.030303030303 3.0708212197204
	43.0305676434644 3.07070707070707
	43.0596210382965 3.05050505050505
	43.0733407543278 3.03030303030303
	43.0770941438625 3.01010101010101
	43.0715803224909 2.98989898989899
	43.0467083565176 2.96969696969697
	43.030303030303 2.96430344407702
	43.0030620016708 2.94949494949495
	42.9311515240702 2.92929292929293
	42.8167786580953 2.90909090909091
	42.6609539401516 2.88888888888889
	42.6262626262626 2.88479173709785
	42.518959085526 2.86868686868687
	42.3682240284448 2.84848484848485
	42.2222222222222 2.83117775534028
	42.1925061141613 2.82828282828283
	41.9663490820126 2.80808080808081
	41.8181818181818 2.79723009631201
	41.5606867589006 2.78787878787879
	41.4141414141414 2.78276545726576
	41.010101010101 2.77890294525592
	40.6060606060606 2.78422942078045
	40.5035158400836 2.78787878787879
	40.2020202020202 2.79765428831685
	39.8836194070768 2.80808080808081
	39.7979797979798 2.81061520280701
	39.3939393939394 2.81264030077197
	38.989898989899 2.80875963510724
	38.5858585858586 2.81035068539985
	38.1818181818182 2.82566960091407
	38.1417897896129 2.82828282828283
	37.8476772566167 2.84848484848485
	37.7777777777778 2.85385714857956
	37.60176864537 2.86868686868687
	37.4134582824877 2.88888888888889
	37.3737373737374 2.89458100234361
	37.2623448628485 2.90909090909091
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.7700538154706 2.90909090909091
	37.6391516608626 2.92929292929293
	37.5552931915994 2.94949494949495
	37.5010835482035 2.96969696969697
	37.4647857914407 2.98989898989899
	37.4414842843429 3.01010101010101
	37.4309028171666 3.03030303030303
	37.4342679460996 3.05050505050505
	37.4523613655177 3.07070707070707
	37.4855125983585 3.09090909090909
	37.5344207191974 3.11111111111111
	37.6011257697616 3.13131313131313
	37.6917213287827 3.15151515151515
	37.7777777777778 3.16542797481605
	37.8222388599669 3.17171717171717
	38.0270555376834 3.19191919191919
	38.1818181818182 3.20266983295511
	38.4403466098372 3.21212121212121
	38.5858585858586 3.21709523970776
	38.989898989899 3.22055561119542
	39.3939393939394 3.21971202675908
	39.7979797979798 3.22534898021166
	39.958262388527 3.23232323232323
	40.2020202020202 3.24452846005432
	40.4164943310207 3.25252525252525
	40.6060606060606 3.25915402766599
	41.010101010101 3.25799185197993
	41.2189823327609 3.25252525252525
	41.4141414141414 3.24786534265201
	41.7261711932849 3.23232323232323
	41.8181818181818 3.22755404500213
	41.9833752786356 3.21212121212121
	42.1703152339935 3.19191919191919
	42.2222222222222 3.18558603290898
	42.3154892672335 3.17171717171717
	42.4256812150002 3.15151515151515
	42.5085558592874 3.13131313131313
	42.5696293471142 3.11111111111111
	42.6142313591497 3.09090909090909
	42.6262626262626 3.08335236767391
	42.6539417848583 3.07070707070707
	42.6812117737592 3.05050505050505
	42.6915520532353 3.03030303030303
	42.6878059322893 3.01010101010101
	42.6712851194702 2.98989898989899
	42.6370898443772 2.96969696969697
	42.6262626262626 2.96609052359816
	42.5898028729481 2.94949494949495
	42.5144792101653 2.92929292929293
	42.4008588968374 2.90909090909091
	42.2489200131061 2.88888888888889
	42.2222222222222 2.88567020155294
	42.0586842472604 2.86868686868687
	41.8294602197485 2.84848484848485
	41.8181818181818 2.8475292504196
	41.4141414141414 2.82977679525089
	41.2854037156631 2.82828282828283
	41.010101010101 2.82488801545766
	40.716327478717 2.82828282828283
	40.6060606060606 2.82949440715844
	40.2020202020202 2.84201332255255
	39.9674400827575 2.84848484848485
	39.7979797979798 2.85295628458998
	39.3939393939394 2.85319504231198
	38.989898989899 2.84903406894976
	38.5858585858586 2.85248620126021
	38.2259670775374 2.86868686868687
	38.1818181818182 2.87089232867024
	37.9566329912091 2.88888888888889
	37.7777777777778 2.90818904604208
	37.7700538154706 2.90909090909091
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	38.0594081517787 2.92929292929293
	37.9422479573802 2.94949494949495
	37.8662418061655 2.96969696969697
	37.81938336298 2.98989898989899
	37.7948530259743 3.01010101010101
	37.78902252202 3.03030303030303
	37.7992749444188 3.05050505050505
	37.8237618123455 3.07070707070707
	37.8628415188167 3.09090909090909
	37.9200981194939 3.11111111111111
	38.0028475820091 3.13131313131313
	38.1252176418006 3.15151515151515
	38.1818181818182 3.15809466770239
	38.3843765455113 3.17171717171717
	38.5858585858586 3.18142908658395
	38.989898989899 3.18446604819085
	39.3939393939394 3.17812348617724
	39.7979797979798 3.17548696947499
	40.2020202020202 3.18866407765008
	40.2809751022299 3.19191919191919
	40.6060606060606 3.20534775715613
	41.010101010101 3.20939746110151
	41.4141414141414 3.20208629988545
	41.6046672635393 3.19191919191919
	41.8181818181818 3.17996524287956
	41.8956368248712 3.17171717171717
	42.0597679634882 3.15151515151515
	42.1842562513797 3.13131313131313
	42.2222222222222 3.12339096729554
	42.2738724675058 3.11111111111111
	42.3403655885941 3.09090909090909
	42.3873699796465 3.07070707070707
	42.4151316810726 3.05050505050505
	42.4247339876863 3.03030303030303
	42.4186726380971 3.01010101010101
	42.3983179551304 2.98989898989899
	42.3602490377562 2.96969696969697
	42.2952593019667 2.94949494949495
	42.2222222222222 2.93481769970557
	42.1921979600105 2.92929292929293
	42.0419977811977 2.90909090909091
	41.8420643003715 2.88888888888889
	41.8181818181818 2.88670471250169
	41.4375635590068 2.86868686868687
	41.4141414141414 2.8676147819857
	41.010101010101 2.86309726041121
	40.6107795766043 2.86868686868687
	40.6060606060606 2.86875264932643
	40.2020202020202 2.88194391976196
	39.9346490579277 2.88888888888889
	39.7979797979798 2.89251617779647
	39.3939393939394 2.89101519723586
	39.2423538934466 2.88888888888889
	38.989898989899 2.88556649995486
	38.6835921766667 2.88888888888889
	38.5858585858586 2.89001495264638
	38.2568429583495 2.90909090909091
	38.1818181818182 2.9146543479099
	38.0594081517787 2.92929292929293
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	38.1525781951389 2.98989898989899
	38.1237616458467 3.01010101010101
	38.1229847176394 3.03030303030303
	38.1445291890822 3.05050505050505
	38.1818181818182 3.07028249647733
	38.182921461525 3.07070707070707
	38.2546575598624 3.09090909090909
	38.3582831813384 3.11111111111111
	38.5131373740056 3.13131313131313
	38.5858585858586 3.13785934629502
	38.989898989899 3.14407995025627
	39.3939393939394 3.13376735079168
	39.6766743453355 3.13131313131313
	39.7979797979798 3.13032505344089
	39.8254063031898 3.13131313131313
	40.2020202020202 3.14373289931302
	40.3858537700315 3.15151515151515
	40.6060606060606 3.16081890094016
	41.010101010101 3.16741185906415
	41.4141414141414 3.16131407869149
	41.5803532302309 3.15151515151515
	41.8181818181818 3.13516355446341
	41.8472744650942 3.13131313131313
	41.9752401590567 3.11111111111111
	42.0681811551483 3.09090909090909
	42.131446612461 3.07070707070707
	42.1679518898836 3.05050505050505
	42.1800129760876 3.03030303030303
	42.1707766370137 3.01010101010101
	42.1420124723566 2.98989898989899
	42.0898830899013 2.96969696969697
	42.0037388669104 2.94949494949495
	41.8705291577574 2.92929292929293
	41.8181818181818 2.92322281064077
	41.5879088431346 2.90909090909091
	41.4141414141414 2.90012572390937
	41.010101010101 2.89627020453528
	40.6060606060606 2.9037330031367
	40.4616548904095 2.90909090909091
	40.2020202020202 2.91969272013495
	39.900148878284 2.92929292929293
	39.7979797979798 2.93306568048164
	39.3939393939394 2.93103781724695
	39.2994880596199 2.92929292929293
	38.989898989899 2.92407643555765
	38.6591504948184 2.92929292929293
	38.5858585858586 2.93067823025384
	38.3762112877471 2.94949494949495
	38.2279829933131 2.96969696969697
	38.1818181818182 2.98018337989418
	38.1525781951389 2.98989898989899
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	38.5407996776116 3.01010101010101
	38.5398043590307 3.03030303030303
	38.5818780966819 3.05050505050505
	38.5858585858586 3.05161124345699
	38.7775823183068 3.07070707070707
	38.989898989899 3.08390377415085
	39.3939393939394 3.07889659985389
	39.7979797979798 3.08240290788637
	39.9260985508115 3.09090909090909
	40.2020202020202 3.10373476974823
	40.3365258705347 3.11111111111111
	40.6060606060606 3.123542656506
	41.006024854238 3.13131313131313
	41.010101010101 3.13139036356738
	41.0147454735127 3.13131313131313
	41.4141414141414 3.12433690814391
	41.588476336027 3.11111111111111
	41.7848996682408 3.09090909090909
	41.8181818181818 3.08600367242311
	41.8789521090701 3.07070707070707
	41.9251224658924 3.05050505050505
	41.9398767991716 3.03030303030303
	41.9276262488061 3.01010101010101
	41.8901513302308 2.98989898989899
	41.8225779164583 2.96969696969697
	41.8181818181818 2.96881743407442
	41.650209630145 2.94949494949495
	41.4141414141414 2.93188442961404
	41.2193329270447 2.92929292929293
	41.010101010101 2.92686207238321
	40.9013575610358 2.92929292929293
	40.6060606060606 2.93658551671772
	40.3455579848118 2.94949494949495
	40.2020202020202 2.95863136790539
	39.975478922995 2.96969696969697
	39.7979797979798 2.98197489592922
	39.3939393939394 2.9813833560068
	38.989898989899 2.97142054503609
	38.6156144599259 2.98989898989899
	38.5858585858586 2.99333993352801
	38.5407996776116 3.01010101010101
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	40.4250932845893 2.98989898989899
	40.2850723226157 3.01010101010101
	40.232077636752 3.03030303030303
	40.2740658640524 3.05050505050505
	40.4277364329752 3.07070707070707
	40.6060606060606 3.08391250844077
	40.8259105761149 3.09090909090909
	41.010101010101 3.09533976644652
	41.193180125318 3.09090909090909
	41.4141414141414 3.08366386006362
	41.5144334998183 3.07070707070707
	41.6034712319547 3.05050505050505
	41.6323985491204 3.03030303030303
	41.6104742045753 3.01010101010101
	41.5396499849177 2.98989898989899
	41.4141414141414 2.9707099142948
	41.3872822192997 2.96969696969697
	41.010101010101 2.96058423980563
	40.7159303228722 2.96969696969697
	40.6060606060606 2.97427744141291
	40.4250932845893 2.98989898989899
};
\addplot [ draw=red]
table{%
	x  y
	36.100630298199 3.90909090909091
	36.0515708603297 3.92929292929293
	36.0219654746918 3.94949494949495
	36.0059584870978 3.96969696969697
	35.9985960115914 3.98989898989899
	35.9962593506567 4.01010101010101
	35.9970679728841 4.03030303030303
	36.0009817919218 4.05050505050505
	36.0093592628109 4.07070707070707
	36.0240460648357 4.09090909090909
	36.0464321552604 4.11111111111111
	36.0769283657442 4.13131313131313
	36.1149909475981 4.15151515151515
	36.1595616362318 4.17171717171717
	36.1616161616162 4.17257534905479
	36.1912796079588 4.19191919191919
	36.2262282076069 4.21212121212121
	36.2667733844104 4.23232323232323
	36.3159562049872 4.25252525252525
	36.377996205191 4.27272727272727
	36.4574795876057 4.29292929292929
	36.5582794080048 4.31313131313131
	36.5656565656566 4.31443421940095
	36.6505349544929 4.33333333333333
	36.7561772043646 4.35353535353535
	36.8754605765915 4.37373737373737
	36.969696969697 4.38856752244135
	37.002886305869 4.39393939393939
	37.1300169860362 4.41414141414141
	37.2707201134538 4.43434343434343
	37.3737373737374 4.44773220082696
	37.4255258402087 4.45454545454546
	37.5924499417777 4.47474747474747
	37.7777777777778 4.49377553784289
	37.7892724157325 4.49494949494949
	37.9979333756438 4.51515151515152
	38.1818181818182 4.53095377800072
	38.2706501205172 4.53535353535354
	38.5858585858586 4.55078019571851
	38.989898989899 4.54997461554812
	39.3939393939394 4.54414714867846
	39.7051441852827 4.55555555555556
	39.7979797979798 4.55907745028163
	40.0267726323955 4.57575757575758
	40.2020202020202 4.58705082905552
	40.4463974132884 4.5959595959596
	40.6060606060606 4.60165906139918
	41.010101010101 4.59833748520584
	41.0767022159917 4.5959595959596
	41.4141414141414 4.58351420396462
	41.5436361033108 4.57575757575758
	41.8181818181818 4.55712113916782
	41.8333623869858 4.55555555555556
	42.0133956219603 4.53535353535354
	42.1630679495309 4.51515151515152
	42.2222222222222 4.5060545548121
	42.2928753096952 4.49494949494949
	42.4126066237367 4.47474747474748
	42.5203700646113 4.45454545454546
	42.614524563498 4.43434343434343
	42.6262626262626 4.43156967643308
	42.7384943057925 4.41414141414142
	42.8511749098047 4.39393939393939
	42.945857053106 4.37373737373737
	43.026385279479 4.35353535353535
	43.030303030303 4.3525410919967
	43.1484410796871 4.33333333333333
	43.2746948256082 4.31313131313131
	43.4007986867032 4.29292929292929
	43.4343434343434 4.28769207310806
	43.5288705244958 4.27272727272727
	43.6548825602702 4.25252525252525
	43.767799170331 4.23232323232323
	43.8383838383838 4.21720738763016
	43.8589449374477 4.21212121212121
	43.9255911238194 4.19191919191919
	43.9731810742683 4.17171717171717
	44.003016097829 4.15151515151515
	44.0181746288773 4.13131313131313
	44.0230501781064 4.11111111111111
	44.0225573216529 4.09090909090909
	44.0211198505932 4.07070707070707
	44.0217859026616 4.05050505050505
	44.0257681022438 4.03030303030303
	44.0324138509025 4.01010101010101
	44.0393770094659 3.98989898989899
	44.0427850901245 3.96969696969697
	44.0373875201583 3.94949494949495
	44.0168304270652 3.92929292929293
	43.9742134441933 3.90909090909091
	43.9029461886963 3.88888888888889
	43.8383838383838 3.87606450598118
	43.8020916832734 3.86868686868687
	43.6763482233276 3.84848484848485
	43.5205272856996 3.82828282828283
	43.4343434343434 3.81821172078665
	43.368977172188 3.80808080808081
	43.2368838608807 3.78787878787879
	43.1024440007365 3.76767676767677
	43.030303030303 3.75649681454798
	42.9958959716132 3.74747474747475
	42.9210399828894 3.72727272727273
	42.8426497576055 3.70707070707071
	42.7568988949249 3.68686868686869
	42.6591871979876 3.66666666666667
	42.6262626262626 3.66041152903401
	42.5666789050728 3.64646464646465
	42.4667265278342 3.62626262626263
	42.3493365031746 3.60606060606061
	42.2222222222222 3.58681135114172
	42.2150945598835 3.58585858585859
	42.0622252643544 3.56565656565657
	41.8933943774031 3.54545454545455
	41.8181818181818 3.53692229516762
	41.6479617744895 3.52525252525253
	41.4141414141414 3.51026573666526
	41.0984466443267 3.50505050505051
	41.010101010101 3.50356121979373
	40.9554242374948 3.50505050505051
	40.6060606060606 3.51437566911269
	40.4285971419792 3.52525252525253
	40.2020202020202 3.5392277026599
	40.0818336030991 3.54545454545455
	39.7979797979798 3.55958879657648
	39.3939393939394 3.55692383933812
	39.1175396363755 3.54545454545455
	38.989898989899 3.53987765174434
	38.5858585858586 3.53575160920952
	38.4263844044904 3.54545454545454
	38.1818181818182 3.56034927131333
	38.1350148557193 3.56565656565657
	37.9601946575197 3.58585858585859
	37.8003412158552 3.60606060606061
	37.7777777777778 3.60897152223473
	37.6499619550944 3.62626262626263
	37.5161748904644 3.64646464646465
	37.3986232603429 3.66666666666667
	37.3737373737374 3.67122586221774
	37.2749652997034 3.68686868686869
	37.1602720171378 3.70707070707071
	37.0552006417516 3.72727272727273
	36.969696969697 3.74423360243232
	36.9496206852934 3.74747474747475
	36.8214683260214 3.76767676767677
	36.6994946360589 3.78787878787879
	36.5856490273717 3.80808080808081
	36.5656565656566 3.8117530006062
	36.4511696332289 3.82828282828283
	36.3334242282069 3.84848484848485
	36.2405728621062 3.86868686868687
	36.1707775088063 3.88888888888889
	36.1616161616162 3.89245134500278
	36.100630298199 3.90909090909091
};\addlegendentry{$(40.0, 4.0)$}
\addplot [ draw=red, forget plot]
table{%
	x  y
	36.9212238977192 3.90909090909091
	36.8691688231164 3.92929292929293
	36.8365527103696 3.94949494949495
	36.8184891933781 3.96969696969697
	36.8100763625245 3.98989898989899
	36.807203944579 4.01010101010101
	36.8072661225042 4.03030303030303
	36.8094739276192 4.05050505050505
	36.8146271724025 4.07070707070707
	36.8244867292751 4.09090909090909
	36.841047421289 4.11111111111111
	36.8659746765498 4.13131313131313
	36.9003447108799 4.15151515151515
	36.9447234454303 4.17171717171717
	36.969696969697 4.18117235880681
	36.9967521973837 4.19191919191919
	37.057147362622 4.21212121212121
	37.1300291005886 4.23232323232323
	37.2177727150035 4.25252525252525
	37.3228901783877 4.27272727272727
	37.3737373737374 4.28138376449584
	37.4419840030246 4.29292929292929
	37.5754921455584 4.31313131313131
	37.7258675007386 4.33333333333333
	37.7777777777778 4.33997013631218
	37.8806380363448 4.35353535353535
	38.045781968054 4.37373737373737
	38.1818181818182 4.38910029567921
	38.2472073821826 4.39393939393939
	38.5410285711868 4.41414141414141
	38.5858585858586 4.41702737586083
	38.989898989899 4.41673746371417
	39.0873614110451 4.41414141414141
	39.3939393939394 4.40640445449072
	39.708935373579 4.41414141414141
	39.7979797979798 4.41642341476471
	40.0240035916856 4.43434343434343
	40.2020202020202 4.44793464985243
	40.3315901858512 4.45454545454546
	40.6060606060606 4.46831044236862
	41.010101010101 4.4627724370723
	41.1415284175959 4.45454545454546
	41.4141414141414 4.43555862994149
	41.4259349471446 4.43434343434344
	41.6116043126127 4.41414141414141
	41.7695980148414 4.39393939393939
	41.8181818181818 4.38731281305225
	41.9046740075302 4.37373737373737
	42.0223457851486 4.35353535353535
	42.1278042317241 4.33333333333333
	42.2222222222222 4.31363565705127
	42.2249091701666 4.31313131313131
	42.3318130045439 4.29292929292929
	42.4285690556354 4.27272727272727
	42.5161240685698 4.25252525252525
	42.5945386291296 4.23232323232323
	42.6262626262626 4.22331401757259
	42.684471748482 4.21212121212121
	42.7743765177986 4.19191919191919
	42.8467336584149 4.17171717171717
	42.9036318593457 4.15151515151515
	42.9477266694322 4.13131313131313
	42.9819356539254 4.11111111111111
	43.0090014728503 4.09090909090909
	43.030303030303 4.07139533542648
	43.0314632106979 4.07070707070707
	43.0596244587534 4.05050505050505
	43.0810069579413 4.03030303030303
	43.0943698508029 4.01010101010101
	43.0970581470838 3.98989898989899
	43.0853839697823 3.96969696969697
	43.0550019138463 3.94949494949495
	43.030303030303 3.94000308145626
	43.01193961024 3.92929292929293
	42.9619905899196 3.90909090909091
	42.8961139362737 3.88888888888889
	42.8152650992399 3.86868686868687
	42.721455285625 3.84848484848485
	42.6262626262626 3.82996317939906
	42.6200155240087 3.82828282828283
	42.5430223196671 3.80808080808081
	42.4615758498744 3.78787878787879
	42.3746575035244 3.76767676767677
	42.2800421911996 3.74747474747475
	42.2222222222222 3.73598072558228
	42.174243737819 3.72727272727273
	42.0516522693947 3.70707070707071
	41.9066812021807 3.68686868686869
	41.8181818181818 3.67586517768856
	41.6887894760247 3.66666666666667
	41.4141414141414 3.64848009191174
	41.300608027384 3.64646464646465
	41.010101010101 3.64091993124003
	40.753948194508 3.64646464646465
	40.6060606060606 3.64946368650294
	40.261405100793 3.66666666666667
	40.2020202020202 3.66963928950141
	39.8178655665193 3.68686868686869
	39.7979797979798 3.68778486446219
	39.6092386728522 3.68686868686869
	39.3939393939394 3.68573549357269
	38.989898989899 3.66999901469435
	38.5858585858586 3.66768367770316
	38.2970528155181 3.68686868686869
	38.1818181818182 3.69526122553573
	38.0908406283215 3.70707070707071
	37.9484996923941 3.72727272727273
	37.8204997767743 3.74747474747475
	37.7777777777778 3.75447306220863
	37.6970754968066 3.76767676767677
	37.5748058626308 3.78787878787879
	37.4537930436297 3.80808080808081
	37.3737373737374 3.8214727237532
	37.3281930688297 3.82828282828283
	37.1998451334216 3.84848484848485
	37.0874736548694 3.86868686868687
	36.9949182369353 3.88888888888889
	36.969696969697 3.89591988926455
	36.9212238977192 3.90909090909091
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	37.3719279802691 4.01010101010101
	37.3617293224541 4.03030303030303
	37.3574047531914 4.05050505050505
	37.3602161946169 4.07070707070707
	37.3722087094821 4.09090909090909
	37.3737373737374 4.09225251902351
	37.3940017990124 4.11111111111111
	37.4282207026399 4.13131313131313
	37.4763594956687 4.15151515151515
	37.5393488937294 4.17171717171717
	37.6180525519716 4.19191919191919
	37.7137214702651 4.21212121212121
	37.7777777777778 4.22377167674921
	37.8242198164327 4.23232323232323
	37.9468553000042 4.25252525252525
	38.0873538723703 4.27272727272727
	38.1818181818182 4.28502481106512
	38.2691242734716 4.29292929292929
	38.5084308416228 4.31313131313131
	38.5858585858586 4.31927028358057
	38.989898989899 4.32296019215268
	39.3939393939394 4.31349989135071
	39.7979797979798 4.32465037537428
	39.8987954853071 4.33333333333333
	40.1492531946034 4.35353535353535
	40.2020202020202 4.35763455301368
	40.4980929409264 4.37373737373737
	40.6060606060606 4.37946598895635
	40.9255976669069 4.37373737373737
	41.010101010101 4.37222923090864
	41.2461044346368 4.35353535353535
	41.4141414141414 4.33917184328755
	41.4611325412899 4.33333333333333
	41.6162156920389 4.31313131313131
	41.7593276497744 4.29292929292929
	41.8181818181818 4.2842877917916
	41.88443861203 4.27272727272727
	41.992697041556 4.25252525252525
	42.0910565437126 4.23232323232323
	42.1793116133635 4.21212121212121
	42.2222222222222 4.20114503684119
	42.2598366805413 4.19191919191919
	42.3309901030228 4.17171717171717
	42.3892930294984 4.15151515151515
	42.4360561847394 4.13131313131313
	42.472970606724 4.11111111111111
	42.5018963705903 4.09090909090909
	42.5245420959644 4.07070707070707
	42.5420997567955 4.05050505050505
	42.5549164916983 4.03030303030303
	42.5623179210662 4.01010101010101
	42.5626974143261 3.98989898989899
	42.5539048744341 3.96969696969697
	42.5338306072043 3.94949494949495
	42.5009766460408 3.92929292929293
	42.4548092454571 3.90909090909091
	42.3957788984674 3.88888888888889
	42.3250186861009 3.86868686868687
	42.243836284367 3.84848484848485
	42.2222222222222 3.84352137898896
	42.1535527701298 3.82828282828283
	42.0546489942681 3.80808080808081
	41.945394797417 3.78787878787879
	41.8225651369446 3.76767676767677
	41.8181818181818 3.76699681118004
	41.6076108398415 3.74747474747475
	41.4141414141414 3.7319449377745
	41.1965563697244 3.72727272727273
	41.010101010101 3.72334080570013
	40.8295452140619 3.72727272727273
	40.6060606060606 3.73200582270358
	40.316820356229 3.74747474747475
	40.2020202020202 3.75388769180779
	39.9453170248681 3.76767676767677
	39.7979797979798 3.77623183555651
	39.3939393939394 3.77772319822131
	39.1228461978616 3.76767676767677
	38.989898989899 3.76266914484584
	38.5858585858586 3.76263862022822
	38.5245103884939 3.76767676767677
	38.2955138810622 3.78787878787879
	38.1818181818182 3.79886216434051
	38.120649904216 3.80808080808081
	37.9924122287748 3.82828282828283
	37.8721245662536 3.84848484848485
	37.7777777777778 3.86557589487858
	37.7596239384788 3.86868686868687
	37.6536559044603 3.88888888888889
	37.5650517549401 3.90909090909091
	37.4957834012754 3.92929292929293
	37.4452544478452 3.94949494949495
	37.4104602334387 3.96969696969697
	37.3872786665728 3.98989898989899
	37.3737373737374 4.00779416086173
	37.3719279802691 4.01010101010101
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	38.1617265756121 3.90909090909091
	38.078764735707 3.92929292929293
	38.0092119945469 3.94949494949495
	37.9527205887144 3.96969696969697
	37.9083408036422 3.98989898989899
	37.8751218699306 4.01010101010101
	37.8526840687075 4.03030303030303
	37.8414704280697 4.05050505050505
	37.8426655833741 4.07070707070707
	37.8578989560711 4.09090909090909
	37.8888545312352 4.11111111111111
	37.936898045751 4.13131313131313
	38.0028462610882 4.15151515151515
	38.0870046742388 4.17171717171717
	38.1818181818182 4.1904699233328
	38.1929533610411 4.19191919191919
	38.3661406555782 4.21212121212121
	38.5615133115399 4.23232323232323
	38.5858585858586 4.2346695147868
	38.989898989899 4.23707634145863
	39.115389374249 4.23232323232323
	39.3939393939394 4.22048879407592
	39.7272540973609 4.23232323232323
	39.7979797979798 4.23472712672747
	39.9494373854598 4.25252525252525
	40.1454381249396 4.27272727272727
	40.2020202020202 4.27805147600028
	40.4274993562475 4.29292929292929
	40.6060606060606 4.30379902213992
	41.010101010101 4.29546628206798
	41.0391461706218 4.29292929292929
	41.2623315912165 4.27272727272727
	41.4141414141414 4.25826515957185
	41.4551338807286 4.25252525252525
	41.5929029780841 4.23232323232323
	41.7202844929184 4.21212121212121
	41.8181818181818 4.19509933184608
	41.832858767374 4.19191919191919
	41.9167114987245 4.17171717171717
	41.9871732201728 4.15151515151515
	42.0443872610422 4.13131313131313
	42.0892320763213 4.11111111111111
	42.123193358713 4.09090909090909
	42.1480162178368 4.07070707070707
	42.1652503133867 4.05050505050505
	42.1757869453647 4.03030303030303
	42.1795027899748 4.01010101010101
	42.1751615952259 3.98989898989899
	42.1607084598306 3.96969696969697
	42.1339441535322 3.94949494949495
	42.0933170273719 3.92929292929293
	42.038408723237 3.90909090909091
	41.9698225136919 3.88888888888889
	41.8885524023305 3.86868686868687
	41.8181818181818 3.85336281973697
	41.7840196010846 3.84848484848485
	41.6256862952222 3.82828282828283
	41.4439350155397 3.80808080808081
	41.4141414141414 3.80507032102962
	41.010101010101 3.79161738179091
	40.6060606060606 3.79992452634357
	40.4725077689167 3.80808080808081
	40.2020202020202 3.82598197817401
	40.1680815168155 3.82828282828283
	39.9031257406506 3.84848484848485
	39.7979797979798 3.8579320061448
	39.3939393939394 3.86545026551758
	38.989898989899 3.84865128974119
	38.5858585858586 3.85207707745669
	38.4433747582416 3.86868686868687
	38.2891625289493 3.88888888888889
	38.1818181818182 3.90479472964432
	38.1617265756121 3.90909090909091
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	38.5034865292242 3.98989898989899
	38.4287764400139 4.01010101010101
	38.3771135259829 4.03030303030303
	38.3507064099459 4.05050505050505
	38.3517666020971 4.07070707070707
	38.3824993643523 4.09090909090909
	38.4447802527078 4.11111111111111
	38.5395877305879 4.13131313131313
	38.5858585858586 4.13888868213887
	38.989898989899 4.13972814234277
	39.1101610076738 4.13131313131313
	39.3433681032027 4.11111111111111
	39.3939393939394 4.10516684737632
	39.4729427221159 4.11111111111111
	39.7979797979798 4.12939047000492
	39.8063149522826 4.13131313131313
	39.913708274922 4.15151515151515
	40.0413896247958 4.17171717171717
	40.1885766868577 4.19191919191919
	40.2020202020202 4.19362224391403
	40.404211585886 4.21212121212121
	40.6060606060606 4.22845173315248
	41.010101010101 4.22007856283148
	41.090434701671 4.21212121212121
	41.2844286179122 4.19191919191919
	41.4141414141414 4.17725358771531
	41.44621166012 4.17171717171717
	41.5501967730106 4.15151515151515
	41.6359017958207 4.13131313131313
	41.7027276242818 4.11111111111111
	41.7515566228699 4.09090909090909
	41.7842494975788 4.07070707070707
	41.8028877524358 4.05050505050505
	41.8090098692572 4.03030303030303
	41.8030019707811 4.01010101010101
	41.7837993108862 3.98989898989899
	41.7490857949866 3.96969696969697
	41.6960830512037 3.94949494949495
	41.6226582886512 3.92929292929293
	41.5280407573968 3.90909090909091
	41.4141414141414 3.88916779538065
	41.4105234071222 3.88888888888889
	41.0924885801948 3.86868686868687
	41.010101010101 3.86433208711431
	40.7546831992406 3.86868686868687
	40.6060606060606 3.87125779407195
	40.3989234115688 3.88888888888889
	40.2020202020202 3.90786609509589
	40.1910207054443 3.90909090909091
	40.03255893446 3.92929292929293
	39.9020681273917 3.94949494949495
	39.7979797979798 3.96927521006167
	39.7900148846761 3.96969696969697
	39.4689510622366 3.98989898989899
	39.3939393939394 3.9959522267391
	39.3334983484304 3.98989898989899
	39.0616255143176 3.96969696969697
	38.989898989899 3.96522910607128
	38.7270385729897 3.96969696969697
	38.5858585858586 3.97233528089096
	38.5034865292242 3.98989898989899
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	40.5498529808467 3.96969696969697
	40.4146713956585 3.98989898989899
	40.3099767049675 4.01010101010101
	40.2395495507552 4.03030303030303
	40.206560733532 4.05050505050505
	40.2131022194893 4.07070707070707
	40.2601450121387 4.09090909090909
	40.3477216470051 4.11111111111111
	40.4751247630966 4.13131313131313
	40.6060606060606 4.14738653800933
	41.010101010101 4.13828002418851
	41.0608009594761 4.13131313131313
	41.1780819605609 4.11111111111111
	41.2610058792217 4.09090909090909
	41.3101963659846 4.07070707070707
	41.3273200096288 4.05050505050505
	41.3135212820755 4.03030303030303
	41.268132397345 4.01010101010101
	41.187919435887 3.98989898989899
	41.0670881180984 3.96969696969697
	41.010101010101 3.96240372998609
	40.6060606060606 3.96253684125774
	40.5498529808467 3.96969696969697
};
\addplot [ draw=purple]
table{%
	x  y
	100 1.16161616161616
	99.5959595959596 1.16161616161616
	99.1919191919192 1.16161616161616
	98.7878787878788 1.16161616161616
	98.3838383838384 1.16161616161616
	98.3838383838384 1.16161616161616
	97.979797979798 1.14141414141414
	97.5757575757576 1.14141414141414
	97.1717171717172 1.14141414141414
	96.7676767676768 1.14141414141414
	96.3636363636364 1.14141414141414
	95.959595959596 1.14141414141414
	95.5555555555556 1.14141414141414
	95.1515151515152 1.14141414141414
	94.7474747474747 1.14141414141414
	94.3434343434344 1.14141414141414
	93.9393939393939 1.14141414141414
	93.5353535353535 1.14141414141414
	93.1313131313131 1.14141414141414
	93.1313131313131 1.14141414141414
	92.7272727272727 1.12121212121212
	92.3232323232323 1.12121212121212
	91.9191919191919 1.12121212121212
	91.5151515151515 1.12121212121212
	91.5151515151515 1.12121212121212
	91.1111111111111 1.1010101010101
	90.7070707070707 1.1010101010101
	90.3030303030303 1.1010101010101
	89.8989898989899 1.1010101010101
	89.8989898989899 1.1010101010101
	89.4949494949495 1.08080808080808
	89.0909090909091 1.08080808080808
	88.6868686868687 1.08080808080808
	88.6868686868687 1.08080808080808
	88.2828282828283 1.06060606060606
	87.8787878787879 1.06060606060606
	87.4747474747475 1.06060606060606
	87.0707070707071 1.06060606060606
	87.0707070707071 1.06060606060606
	86.6666666666667 1.04040404040404
	86.2626262626263 1.04040404040404
	85.8585858585859 1.04040404040404
	85.4545454545455 1.04040404040404
	85.0505050505051 1.04040404040404
	85.0505050505051 1.04040404040404
	84.6464646464647 1.02020202020202
	84.2424242424242 1.02020202020202
	83.8383838383838 1.02020202020202
	83.4343434343434 1.02020202020202
	83.030303030303 1.02020202020202
	82.6262626262626 1.02020202020202
	82.2222222222222 1.02020202020202
	82.2222222222222 1.02020202020202
	81.8181818181818 1
	81.4141414141414 1
	81.010101010101 1
	80.6060606060606 1
	80.2020202020202 1
	79.7979797979798 1
	79.3939393939394 1
	79.3939393939394 1
};\addlegendentry{$(80.0, 2.0)$}
\addplot [ draw=purple, forget plot]
table{%
	x  y
	75.4988995503851 1.98989898989899
	75.4555313600934 2.01010101010101
	75.7575757575758 2.02707119790217
	75.8471768613356 2.03030303030303
	76.1616161616162 2.03853301779015
	76.5656565656566 2.04701151142362
	76.6940188658564 2.05050505050505
	76.969696969697 2.05937486079528
	77.2517945419848 2.07070707070707
	77.3737373737374 2.07556540264815
	77.7443970855197 2.09090909090909
	77.7777777777778 2.09204475325076
	78.1818181818182 2.10609103489495
	78.3683579373886 2.11111111111111
	78.5858585858586 2.11911761006417
	78.989898989899 2.12977335715165
	79.0742591771576 2.13131313131313
	79.3939393939394 2.13959156166649
	79.7979797979798 2.14601675914424
	80.2020202020202 2.14991802768766
	80.6060606060606 2.15088628591891
	81.010101010101 2.14779342363108
	81.4141414141414 2.14049821845736
	81.743014723335 2.13131313131313
	81.8181818181818 2.12957466061306
	82.2222222222222 2.11721324442529
	82.3932021602285 2.11111111111111
	82.6262626262626 2.10243043825941
	82.9353485503414 2.09090909090909
	83.030303030303 2.08675267648111
	83.4343434343434 2.0710170587282
	83.4433691793869 2.07070707070707
	83.8383838383838 2.05699605377192
	84.0470003375075 2.05050505050505
	84.2424242424242 2.04065453741215
	84.4164761856184 2.03030303030303
	84.509059617492 2.01010101010101
	84.2424242424242 1.99483909923423
	84.1075086645572 1.98989898989899
	83.8383838383838 1.98580458535871
	83.4343434343434 1.98003741007938
	83.030303030303 1.97017621486217
	83.0198176325938 1.96969696969697
	82.6262626262626 1.95619199107644
	82.4453373788369 1.94949494949495
	82.2222222222222 1.94130089653689
	81.8181818181818 1.93029360929368
	81.7632921373106 1.92929292929293
	81.4141414141414 1.9195617070817
	81.010101010101 1.914173576773
	80.6060606060606 1.91209882070022
	80.2020202020202 1.91151099737847
	79.7979797979798 1.91150769585132
	79.3939393939394 1.91202753707264
	78.989898989899 1.91373798939386
	78.5858585858586 1.91768071266087
	78.1818181818182 1.92499040497132
	78.0041359670792 1.92929292929293
	77.7777777777778 1.93382225554848
	77.3737373737374 1.94361137270544
	77.1392443938423 1.94949494949495
	76.969696969697 1.95427345781626
	76.5656565656566 1.96449048010773
	76.2951884193781 1.96969696969697
	76.1616161616162 1.97238555141275
	75.7575757575758 1.98005719107585
	75.4988995503851 1.98989898989899
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	77.2977745736022 1.98989898989899
	77.1996613069445 2.01010101010101
	77.3737373737374 2.02379439977989
	77.4316985863437 2.03030303030303
	77.7777777777778 2.04915233653638
	77.799000834101 2.05050505050505
	78.1818181818182 2.07014803935927
	78.1954191527169 2.07070707070707
	78.5858585858586 2.08486987356798
	78.8708830275446 2.09090909090909
	78.989898989899 2.09378044643982
	79.3939393939394 2.09998879723981
	79.7979797979798 2.10392961970336
	80.2020202020202 2.10630441814133
	80.6060606060606 2.10648326150202
	81.010101010101 2.10379395789572
	81.4141414141414 2.09765986252047
	81.6730113488688 2.09090909090909
	81.8181818181818 2.08728391653314
	82.2222222222222 2.07131856321449
	82.2354172859734 2.07070707070707
	82.6004153660653 2.05050505050505
	82.6262626262626 2.04770086571365
	82.8084271183459 2.03030303030303
	82.7566081368438 2.01010101010101
	82.6262626262626 1.99913697271732
	82.5460332909346 1.98989898989899
	82.2222222222222 1.97065873740948
	82.2057982341106 1.96969696969697
	81.8181818181818 1.95570974085501
	81.5413718419989 1.94949494949495
	81.4141414141414 1.94652521446083
	81.010101010101 1.94091133747986
	80.6060606060606 1.93789943502875
	80.2020202020202 1.93633545936349
	79.7979797979798 1.93570666968486
	79.3939393939394 1.93596231357634
	78.989898989899 1.93780956019563
	78.5858585858586 1.94270226481774
	78.2838459329015 1.94949494949495
	78.1818181818182 1.95169050749738
	77.7777777777778 1.96393161270809
	77.6172086338964 1.96969696969697
	77.3737373737374 1.98578511262186
	77.2977745736022 1.98989898989899
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	77.8710880106159 1.98989898989899
	77.8222123009198 2.01010101010101
	77.987558939618 2.03030303030303
	78.1818181818182 2.0420934242074
	78.3319585342797 2.05050505050505
	78.5858585858586 2.06151004119708
	78.9508227934869 2.07070707070707
	78.989898989899 2.07169928125316
	79.3939393939394 2.07739382157135
	79.7979797979798 2.07994504660972
	80.2020202020202 2.08071382216239
	80.6060606060606 2.07959094455532
	81.010101010101 2.07591012383271
	81.2973213385677 2.07070707070707
	81.4141414141414 2.06858237355183
	81.8181818181818 2.0555832590885
	81.9267037636107 2.05050505050505
	82.1697274680397 2.03030303030303
	82.1455341191813 2.01010101010101
	81.9779713330284 1.98989898989899
	81.8181818181818 1.9807083618452
	81.5611589146977 1.96969696969697
	81.4141414141414 1.96586139107921
	81.010101010101 1.95946429070103
	80.6060606060606 1.95565068680799
	80.2020202020202 1.95321590563814
	79.7979797979798 1.95186569484902
	79.3939393939394 1.95179989374316
	78.989898989899 1.95387588853601
	78.5858585858586 1.95964992768889
	78.2240694094785 1.96969696969697
	78.1818181818182 1.9716418326783
	77.8710880106159 1.98989898989899
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	78.293718307853 1.98989898989899
	78.2265282246946 2.01010101010101
	78.4062650629359 2.03030303030303
	78.5858585858586 2.04013410648788
	78.8677891444736 2.05050505050505
	78.989898989899 2.05412705121306
	79.3939393939394 2.05994958044407
	79.7979797979798 2.06155413387075
	80.2020202020202 2.06087338105972
	80.6060606060606 2.058300547739
	81.010101010101 2.05309612673325
	81.127325202473 2.05050505050505
	81.4141414141414 2.04017727168013
	81.5852861957504 2.03030303030303
	81.5849561068201 2.01010101010101
	81.4141414141414 1.99323455246275
	81.370047139159 1.98989898989899
	81.010101010101 1.97912479882255
	80.6060606060606 1.97173257806693
	80.4482610867834 1.96969696969697
	80.2020202020202 1.96739469891764
	79.7979797979798 1.96485925217226
	79.3939393939394 1.96431747991475
	78.989898989899 1.9669884868728
	78.8372609865086 1.96969696969697
	78.5858585858586 1.97616542968874
	78.293718307853 1.98989898989899
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	78.7348693905995 1.98989898989899
	78.5980431469565 2.01010101010101
	78.8446092506212 2.03030303030303
	78.989898989899 2.03592813389443
	79.3939393939394 2.04330360545986
	79.7979797979798 2.04449935404514
	80.2020202020202 2.04183200575957
	80.6060606060606 2.03568923176334
	80.8166591647801 2.03030303030303
	80.915554334532 2.01010101010101
	80.6060606060606 1.99287228527339
	80.5400422105951 1.98989898989899
	80.2020202020202 1.98376202159711
	79.7979797979798 1.97926296623956
	79.3939393939394 1.97818190810822
	78.989898989899 1.98233131547594
	78.7348693905995 1.98989898989899
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	79.1489383805337 2.01010101010101
	79.3939393939394 2.01996523356275
	79.7979797979798 2.01985280929476
	80.0598537545931 2.01010101010101
	79.7979797979798 2.00184523984588
	79.3939393939394 1.99927500623268
	79.1489383805337 2.01010101010101
};
\addplot [ draw=orange]
table{%
	x  y
	74.8501251134633 2.98989898989899
	74.7287615809348 3.01010101010101
	74.6574114300445 3.03030303030303
	74.6461741700944 3.05050505050505
	74.7073058533095 3.07070707070707
	74.862339816351 3.09090909090909
	74.9494949494949 3.09803553420672
	75.0968642487991 3.11111111111111
	75.3535353535353 3.12840114523217
	75.3943735039804 3.13131313131313
	75.6961694849506 3.15151515151515
	75.7575757575758 3.15550963033583
	75.982781834768 3.17171717171717
	76.1616161616162 3.18379038164408
	76.2711032965077 3.19191919191919
	76.5656565656566 3.21196970351901
	76.5677724521989 3.21212121212121
	76.8646359734173 3.23232323232323
	76.969696969697 3.23853415395598
	77.2093968400226 3.25252525252525
	77.3737373737374 3.26101907782058
	77.6094126199468 3.27272727272727
	77.7777777777778 3.280756761365
	78.055097682762 3.29292929292929
	78.1818181818182 3.29877864702275
	78.5501808685074 3.31313131313131
	78.5858585858586 3.31467394168012
	78.989898989899 3.32766537812234
	79.32324108961 3.33333333333333
	79.3939393939394 3.3347096400464
	79.7979797979798 3.33621485792482
	80.1113480507479 3.33333333333333
	80.2020202020202 3.33264929783714
	80.6060606060606 3.32715717061
	81.010101010101 3.32035587954922
	81.3546205372897 3.31313131313131
	81.4141414141414 3.31203809536607
	81.8181818181818 3.30179708403068
	82.0638504517742 3.29292929292929
	82.2222222222222 3.28693380789476
	82.5170955727642 3.27272727272727
	82.6262626262626 3.26677239665038
	82.8606646562097 3.25252525252525
	83.030303030303 3.24048042155045
	83.14524465593 3.23232323232323
	83.4070069921774 3.21212121212121
	83.4343434343434 3.20997596972968
	83.6931738393661 3.19191919191919
	83.8383838383838 3.18075369766828
	83.9694312285816 3.17171717171717
	84.2076393149875 3.15151515151515
	84.2424242424242 3.14761281114637
	84.3952720281212 3.13131313131313
	84.5274552447398 3.11111111111111
	84.6305083106323 3.09090909090909
	84.6464646464647 3.08782440938943
	84.7526402638439 3.07070707070707
	84.8873758048325 3.05050505050505
	85.0068874961127 3.03030303030303
	85.0505050505051 3.01672691118447
	85.0758443419324 3.01010101010101
	85.0514004483966 2.98989898989899
	85.0505050505051 2.98976409133977
	84.9409226810721 2.96969696969697
	84.7432885359851 2.94949494949495
	84.6464646464647 2.94218915488248
	84.4843506660483 2.92929292929293
	84.2424242424242 2.91414487640391
	84.1583750610997 2.90909090909091
	83.8383838383838 2.89271164675863
	83.7588100859488 2.88888888888889
	83.4343434343434 2.87456595115659
	83.2992564628622 2.86868686868687
	83.030303030303 2.85724696772724
	82.8252985871934 2.84848484848485
	82.6262626262626 2.83989897623782
	82.3367386727939 2.82828282828283
	82.2222222222222 2.82358047692007
	81.8181818181818 2.80968659187219
	81.7607130649212 2.80808080808081
	81.4141414141414 2.79760936448827
	81.010101010101 2.78859800944057
	80.9731477636799 2.78787878787879
	80.6060606060606 2.77950803643703
	80.2020202020202 2.77234870057898
	79.8300516475499 2.76767676767677
	79.7979797979798 2.76718444655811
	79.3939393939394 2.76379159180209
	78.989898989899 2.76423140155903
	78.7059721913358 2.76767676767677
	78.5858585858586 2.76891890760851
	78.1818181818182 2.77769997851318
	77.8948217457425 2.78787878787879
	77.7777777777778 2.79244760287151
	77.4641050459612 2.80808080808081
	77.3737373737374 2.8133263639131
	77.1216481640426 2.82828282828283
	76.969696969697 2.83782278454354
	76.7794636679612 2.84848484848485
	76.5656565656566 2.86076367074039
	76.40819157889 2.86868686868687
	76.1616161616162 2.88272944557682
	76.0422023727923 2.88888888888889
	75.7575757575758 2.90648069425639
	75.7133723648794 2.90909090909091
	75.4198386463791 2.92929292929293
	75.3535353535353 2.93468204537179
	75.1811566402459 2.94949494949495
	75.0010774847613 2.96969696969697
	74.9494949494949 2.97713698090792
	74.8501251134633 2.98989898989899
};\addlegendentry{$(80.0, 3.0)$}
\addplot [ draw=orange, forget plot]
table{%
	x  y
	76.0586223502464 3.01010101010101
	75.9742310424934 3.03030303030303
	75.9763744575793 3.05050505050505
	76.0804258164902 3.07070707070707
	76.1616161616162 3.07886226786932
	76.2742946395484 3.09090909090909
	76.5265751908045 3.11111111111111
	76.5656565656566 3.11404835549869
	76.7690129921567 3.13131313131313
	76.969696969697 3.14730249452523
	77.0181370886539 3.15151515151515
	77.2740118221595 3.17171717171717
	77.3737373737374 3.17867915684062
	77.5665682611375 3.19191919191919
	77.7777777777778 3.20474461884554
	77.9123394542922 3.21212121212121
	78.1818181818182 3.22574127224252
	78.3432508424086 3.23232323232323
	78.5858585858586 3.24189978141557
	78.9807710614187 3.25252525252525
	78.989898989899 3.25277970769623
	79.3939393939394 3.25938211442881
	79.7979797979798 3.26130158416736
	80.2020202020202 3.25959529666675
	80.6060606060606 3.25495565919887
	80.740738555728 3.25252525252525
	81.010101010101 3.2480561230026
	81.4141414141414 3.23781257948443
	81.5654931355305 3.23232323232323
	81.8181818181818 3.22302017734525
	82.0353686207556 3.21212121212121
	82.2222222222222 3.20170187580558
	82.372002337286 3.19191919191919
	82.6262626262626 3.17233115834842
	82.6342420537386 3.17171717171717
	82.8722428640084 3.15151515151515
	83.030303030303 3.13485547971604
	83.067779213657 3.13131313131313
	83.2471942777171 3.11111111111111
	83.3790614242348 3.09090909090909
	83.4343434343434 3.0797414772839
	83.4870812475605 3.07070707070707
	83.5798515988803 3.05050505050505
	83.6477087998374 3.03030303030303
	83.6818319640363 3.01010101010101
	83.6607050736868 2.98989898989899
	83.5552115660447 2.96969696969697
	83.4343434343434 2.95795094916502
	83.3539802248206 2.94949494949495
	83.0587121159734 2.92929292929293
	83.030303030303 2.92772886118944
	82.6998675341896 2.90909090909091
	82.6262626262626 2.90544692601861
	82.2847054024974 2.88888888888889
	82.2222222222222 2.88603119996124
	81.8181818181818 2.86929639469334
	81.800956705664 2.86868686868687
	81.4141414141414 2.85514752504033
	81.1709288937049 2.84848484848485
	81.010101010101 2.84397839876518
	80.6060606060606 2.83470576814565
	80.2485913823861 2.82828282828283
	80.2020202020202 2.82736967746727
	79.7979797979798 2.82154777709589
	79.3939393939394 2.81906034395813
	78.989898989899 2.82112129668572
	78.637635964667 2.82828282828283
	78.5858585858586 2.8293457057701
	78.1818181818182 2.84457477787565
	78.1065073174837 2.84848484848485
	77.7777777777778 2.86680306692386
	77.7469200791268 2.86868686868687
	77.4393980162009 2.88888888888889
	77.3737373737374 2.89394660486338
	77.1676559330741 2.90909090909091
	76.969696969697 2.92692913850547
	76.9393071776381 2.92929292929293
	76.6870675114318 2.94949494949495
	76.5656565656566 2.96004518366098
	76.4349806115798 2.96969696969697
	76.2165639127648 2.98989898989899
	76.1616161616162 2.99737552251153
	76.0586223502464 3.01010101010101
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	76.880172113098 3.01010101010101
	76.8093925918658 3.03030303030303
	76.8341899132368 3.05050505050505
	76.9617337671158 3.07070707070707
	76.969696969697 3.07149512971807
	77.1424858904559 3.09090909090909
	77.3737373737374 3.11106673052303
	77.3742086076097 3.11111111111111
	77.6027333876401 3.13131313131313
	77.7777777777778 3.14490421786202
	77.8677088653628 3.15151515151515
	78.1818181818182 3.17160616382247
	78.1838843497127 3.17171717171717
	78.5858585858586 3.1913647838378
	78.6014835193838 3.19191919191919
	78.989898989899 3.20510348540363
	79.3553179636454 3.21212121212121
	79.3939393939394 3.21286996169581
	79.7979797979798 3.21599801941422
	80.2020202020202 3.21486748324774
	80.4334673103897 3.21212121212121
	80.6060606060606 3.21021320477007
	81.010101010101 3.2021630817756
	81.3338973162032 3.19191919191919
	81.4141414141414 3.18914828763951
	81.7720339022017 3.17171717171717
	81.8181818181818 3.16905202789976
	82.0687024449706 3.15151515151515
	82.2222222222222 3.13844071406881
	82.3012300283904 3.13131313131313
	82.4903929490461 3.11111111111111
	82.6262626262626 3.09246694723309
	82.638147459572 3.09090909090909
	82.7583600737095 3.07070707070707
	82.841178452184 3.05050505050505
	82.8880439751613 3.03030303030303
	82.8919043855697 3.01010101010101
	82.8376491889173 2.98989898989899
	82.7023312679875 2.96969696969697
	82.6262626262626 2.96282879247808
	82.479938841531 2.94949494949495
	82.2222222222222 2.93304324487073
	82.1587988228951 2.92929292929293
	81.8181818181818 2.91244255525178
	81.7393327451767 2.90909090909091
	81.4141414141414 2.89622962101918
	81.1854578809611 2.88888888888889
	81.010101010101 2.88335282645359
	80.6060606060606 2.8730816320419
	80.3771106435843 2.86868686868687
	80.2020202020202 2.86514228737739
	79.7979797979798 2.85979581728678
	79.3939393939394 2.85843542294149
	78.989898989899 2.86255479086117
	78.7643166842232 2.86868686868687
	78.5858585858586 2.87361914960568
	78.2535732818093 2.88888888888889
	78.1818181818182 2.8925118355701
	77.9202391349353 2.90909090909091
	77.7777777777778 2.91974684090673
	77.6565563480269 2.92929292929293
	77.4327960923157 2.94949494949495
	77.3737373737374 2.95540714163258
	77.213396439943 2.96969696969697
	77.0258296490574 2.98989898989899
	76.969696969697 2.99857138990813
	76.880172113098 3.01010101010101
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	77.7611864972234 2.96969696969697
	77.5792870164414 2.98989898989899
	77.4584796203495 3.01010101010101
	77.41127161024 3.03030303030303
	77.4468189170195 3.05050505050505
	77.5668934914951 3.07070707070707
	77.7615551153072 3.09090909090909
	77.7777777777778 3.09232207694999
	77.9951451722061 3.11111111111111
	78.1818181818182 3.12496991838068
	78.2806344984755 3.13131313131313
	78.5858585858586 3.14890002915274
	78.6469187790628 3.15151515151515
	78.989898989899 3.16536033210385
	79.2475917385981 3.17171717171717
	79.3939393939394 3.17525718764402
	79.7979797979798 3.17955375893819
	80.2020202020202 3.17880987586189
	80.6060606060606 3.17335118630603
	80.6720740656107 3.17171717171717
	81.010101010101 3.16234728034234
	81.2631713040498 3.15151515151515
	81.4141414141414 3.14382435517077
	81.6029268553992 3.13131313131313
	81.8181818181818 3.11400316311918
	81.8494362995086 3.11111111111111
	82.0324102102751 3.09090909090909
	82.1685871444925 3.07070707070707
	82.2222222222222 3.05903021290966
	82.261211668116 3.05050505050505
	82.3081884610736 3.03030303030303
	82.2976019141337 3.01010101010101
	82.2222222222222 2.99197495992012
	82.2135891227305 2.98989898989899
	82.0448768244712 2.96969696969697
	81.8181818181818 2.95299574071278
	81.7644922873679 2.94949494949495
	81.4141414141414 2.93190232495449
	81.3517834191255 2.92929292929293
	81.010101010101 2.91656817077043
	80.755958889251 2.90909090909091
	80.6060606060606 2.90481305100603
	80.2020202020202 2.89609844294398
	79.7979797979798 2.89107976294844
	79.3939393939394 2.89062994177588
	78.989898989899 2.89629898952652
	78.6132796391965 2.90909090909091
	78.5858585858586 2.91010665348527
	78.2444357174341 2.92929292929293
	78.1818181818182 2.93342292452713
	77.9754577898707 2.94949494949495
	77.7777777777778 2.96815285323116
	77.7611864972234 2.96969696969697
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	78.0508472633549 2.98989898989899
	77.9340597835957 3.01010101010101
	77.8962892019509 3.03030303030303
	77.945534994351 3.05050505050505
	78.0821750431634 3.07070707070707
	78.1818181818182 3.08040793509886
	78.3024949884481 3.09090909090909
	78.5858585858586 3.11049895104426
	78.5976399363252 3.11111111111111
	78.989898989899 3.12949968396015
	79.053737421289 3.13131313131313
	79.3939393939394 3.14072611204631
	79.7979797979798 3.145219757818
	80.2020202020202 3.143463356519
	80.6060606060606 3.13521802072588
	80.7151482107462 3.13131313131313
	81.010101010101 3.11895287088259
	81.1417207609343 3.11111111111111
	81.4141414141414 3.09133786006386
	81.4189035911254 3.09090909090909
	81.6009856072492 3.07070707070707
	81.722280030293 3.05050505050505
	81.779337452678 3.03030303030303
	81.7611453066494 3.01010101010101
	81.6504315301466 2.98989898989899
	81.426038193029 2.96969696969697
	81.4141414141414 2.96894775844594
	81.049320257201 2.94949494949495
	81.010101010101 2.94781816958299
	80.6060606060606 2.9336566763086
	80.4328611004896 2.92929292929293
	80.2020202020202 2.9237992952455
	79.7979797979798 2.91855389974474
	79.3939393939394 2.91895285178415
	78.989898989899 2.92671523065702
	78.9231227185245 2.92929292929293
	78.5858585858586 2.94415279042357
	78.5019272944691 2.94949494949495
	78.2388787741263 2.96969696969697
	78.1818181818182 2.97548776267736
	78.0508472633549 2.98989898989899
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	78.5189342384563 2.98989898989899
	78.3943873217318 3.01010101010101
	78.3640915827985 3.03030303030303
	78.4338844239889 3.05050505050505
	78.5858585858586 3.06876520690597
	78.6071838676948 3.07070707070707
	78.9295536056762 3.09090909090909
	78.989898989899 3.09403706664816
	79.3939393939394 3.10647064455971
	79.7979797979798 3.11030612712242
	80.2020202020202 3.10601184356359
	80.6060606060606 3.09320124744622
	80.6513936807208 3.09090909090909
	80.9715451891021 3.07070707070707
	81.010101010101 3.06716384217988
	81.1515075193873 3.05050505050505
	81.2332523670677 3.03030303030303
	81.211308864694 3.01010101010101
	81.0664029366943 2.98989898989899
	81.010101010101 2.98570546804759
	80.7478439894396 2.96969696969697
	80.6060606060606 2.96356959289125
	80.2020202020202 2.95106753535679
	80.1002939826831 2.94949494949495
	79.7979797979798 2.94531998957377
	79.3939393939394 2.946682138904
	79.2760341850084 2.94949494949495
	78.989898989899 2.95765600551696
	78.7680312710055 2.96969696969697
	78.5858585858586 2.98338154825074
	78.5189342384563 2.98989898989899
};
\addplot [ draw=orange, forget plot]
table{%
	x  y
	78.9311003076328 3.01010101010101
	78.9092527545739 3.03030303030303
	78.989898989899 3.04476994032998
	79.0457254245976 3.05050505050505
	79.3939393939394 3.06779340742098
	79.6591073701926 3.07070707070707
	79.7979797979798 3.07189668293437
	79.866369416345 3.07070707070707
	80.2020202020202 3.06287235249472
	80.4223453037426 3.05050505050505
	80.5989376963698 3.03030303030303
	80.5714962665466 3.01010101010101
	80.322344648496 2.98989898989899
	80.2020202020202 2.98467348627656
	79.7979797979798 2.97631432067654
	79.3939393939394 2.97967162708975
	79.1507776943415 2.98989898989899
	78.989898989899 3.00248458389722
	78.9311003076328 3.01010101010101
};
\addplot [draw=brown]
table{%
	x  y
	74.1125534264988 3.90909090909091
	74.0284621022808 3.92929292929293
	73.9774323339441 3.94949494949495
	73.9495723206968 3.96969696969697
	73.9369732969693 3.98989898989899
	73.9344137743741 4.01010101010101
	73.9392068905667 4.03030303030303
	73.9506132866537 4.05050505050505
	73.9695872536996 4.07070707070707
	73.9991378353189 4.09090909090909
	74.0447430661934 4.11111111111111
	74.1141432907473 4.13131313131313
	74.1414141414141 4.13687780582088
	74.1997027414383 4.15151515151515
	74.3114049352722 4.17171717171717
	74.4612836008603 4.19191919191919
	74.5454545454546 4.20116544363043
	74.6283617865764 4.21212121212121
	74.8042178815448 4.23232323232323
	74.9494949494949 4.24716057400116
	74.9938620344806 4.25252525252525
	75.1684499327008 4.27272727272727
	75.3535353535353 4.292286930484
	75.3589906343606 4.29292929292929
	75.5357882054017 4.31313131313131
	75.7340660645763 4.33333333333333
	75.7575757575758 4.33564312907052
	75.9363710992899 4.35353535353535
	76.1616161616162 4.3734859501882
	76.1645252841228 4.37373737373737
	76.4038786856867 4.39393939393939
	76.5656565656566 4.40642583707463
	76.6682873937118 4.41414141414141
	76.9512164735391 4.43434343434343
	76.969696969697 4.43566213187816
	77.226846818176 4.45454545454546
	77.3737373737374 4.46503707895933
	77.503753679647 4.47474747474747
	77.7777777777778 4.49482448872667
	77.7795132072629 4.49494949494949
	78.0587867820873 4.51515151515152
	78.1818181818182 4.52342342754972
	78.3910597742023 4.53535353535354
	78.5858585858586 4.5455592743694
	78.8691213983816 4.55555555555556
	78.989898989899 4.55956627531459
	79.3939393939394 4.56616596696472
	79.7979797979798 4.56667117643014
	80.2020202020202 4.56223356261456
	80.5066034394306 4.55555555555556
	80.6060606060606 4.55331709134871
	81.010101010101 4.54010668482834
	81.121526996325 4.53535353535354
	81.4141414141414 4.52311060972373
	81.5756067336379 4.51515151515152
	81.8181818181818 4.50416718723928
	82.0028223031595 4.49494949494949
	82.2222222222222 4.48501938105187
	82.4329329880775 4.47474747474747
	82.6262626262626 4.46569114594014
	82.8476647229905 4.45454545454546
	83.030303030303 4.44474254108431
	83.2101862542437 4.43434343434343
	83.4343434343434 4.41876953459449
	83.4965216704258 4.41414141414141
	83.7160010284724 4.39393939393939
	83.8383838383838 4.37984281591712
	83.8909347693553 4.37373737373737
	84.0566399969769 4.35353535353535
	84.2236502159101 4.33333333333333
	84.2424242424242 4.33128880262965
	84.4209542844154 4.31313131313131
	84.6178278082699 4.29292929292929
	84.6464646464647 4.28992364535676
	84.8203533937578 4.27272727272727
	84.9908760118703 4.25252525252525
	85.0505050505051 4.2440962211605
	85.1427989301311 4.23232323232323
	85.2762609853721 4.21212121212121
	85.3873001381148 4.19191919191919
	85.4545454545455 4.17778443925017
	85.4902543248674 4.17171717171717
	85.594597135586 4.15151515151515
	85.6795221743974 4.13131313131313
	85.7456358999609 4.11111111111111
	85.7961398079075 4.09090909090909
	85.8360682575925 4.07070707070707
	85.8585858585859 4.05742616966171
	85.8734122531202 4.05050505050505
	85.9123349477334 4.03030303030303
	85.9448462986886 4.01010101010101
	85.9650659866293 3.98989898989899
	85.9649920657435 3.96969696969697
	85.9375833699106 3.94949494949495
	85.8788178858739 3.92929292929293
	85.8585858585859 3.92477061831711
	85.7988899937256 3.90909090909091
	85.6932373633988 3.88888888888889
	85.5556688505022 3.86868686868687
	85.4545454545455 3.85681645537688
	85.3890039107909 3.84848484848485
	85.1927498507987 3.82828282828283
	85.0505050505051 3.8163460008376
	84.9539166697367 3.80808080808081
	84.6755201645735 3.78787878787879
	84.6464646464647 3.78593809785641
	84.3760865633513 3.76767676767677
	84.2424242424242 3.75908206549327
	84.0665761471298 3.74747474747475
	83.8383838383838 3.73240504157774
	83.7617689291464 3.72727272727273
	83.4658732331153 3.70707070707071
	83.4343434343434 3.70486510968015
	83.1651351666031 3.68686868686869
	83.030303030303 3.67809526517548
	82.8363645631156 3.66666666666667
	82.6262626262626 3.65450517922301
	82.4693841545919 3.64646464646465
	82.2222222222222 3.63373048005353
	82.0563068219556 3.62626262626263
	81.8181818181818 3.61545741396869
	81.5683252155464 3.60606060606061
	81.4141414141414 3.60030932617105
	81.010101010101 3.58870575409859
	80.8769715751846 3.58585858585859
	80.6060606060606 3.58004891822082
	80.2020202020202 3.57404063593031
	79.7979797979798 3.5707643038148
	79.3939393939394 3.57085638929315
	78.989898989899 3.5758612270748
	78.6579020632434 3.58585858585859
	78.5858585858586 3.58805490920853
	78.227468185477 3.60606060606061
	78.1818181818182 3.60848579696405
	77.9152069190029 3.62626262626263
	77.7777777777778 3.63586466106259
	77.6298274843008 3.64646464646465
	77.3737373737374 3.66468639091364
	77.3423988986406 3.66666666666667
	77.0050121738591 3.68686868686869
	76.969696969697 3.68890290893162
	76.6109956823211 3.70707070707071
	76.5656565656566 3.70941131920375
	76.2108482642461 3.72727272727273
	76.1616161616162 3.72994583610148
	75.8605880270682 3.74747474747475
	75.7575757575758 3.75399958431463
	75.5582143261569 3.76767676767677
	75.3535353535353 3.78249919319787
	75.2824301953365 3.78787878787879
	75.0210367439589 3.80808080808081
	74.9494949494949 3.81393066056406
	74.7737024556939 3.82828282828283
	74.5607784456714 3.84848484848485
	74.5454545454545 3.85019626793712
	74.3670306609521 3.86868686868687
	74.2207267969974 3.88888888888889
	74.1414141414141 3.90436240126297
	74.1125534264988 3.90909090909091
}; \addlegendentry{$(80.0, 4.0)$}
\addplot [draw=brown,  forget plot]
table{%
	x  y
	75.6057504486236 3.90909090909091
	75.4970344252914 3.92929292929293
	75.4300310447427 3.94949494949495
	75.3943652699942 3.96969696969697
	75.3816482296199 3.98989898989899
	75.3858532653361 4.01010101010101
	75.4028051702642 4.03030303030303
	75.4296253043029 4.05050505050505
	75.4647762152059 4.07070707070707
	75.5087286049918 4.09090909090909
	75.5645367718589 4.11111111111111
	75.6373981128106 4.13131313131313
	75.7329235446786 4.15151515151515
	75.7575757575758 4.15573103511183
	75.8450098575663 4.17171717171717
	75.9790187141921 4.19191919191919
	76.1352291011483 4.21212121212121
	76.1616161616162 4.21527724135436
	76.2976898835202 4.23232323232323
	76.4759660029857 4.25252525252525
	76.5656565656566 4.26194574585437
	76.6648183030224 4.27272727272727
	76.8702529474208 4.29292929292929
	76.969696969697 4.3017853060786
	77.0936266915257 4.31313131313131
	77.3435216507753 4.33333333333333
	77.3737373737374 4.3355975819322
	77.611990394717 4.35353535353535
	77.7777777777778 4.36485111773882
	77.9150739910241 4.37373737373737
	78.1818181818182 4.39000671376519
	78.2580736148253 4.39393939393939
	78.5858585858586 4.41069301376946
	78.682044302524 4.41414141414141
	78.989898989899 4.42570297690832
	79.3939393939394 4.43333934620806
	79.7979797979798 4.43426586509315
	80.2020202020202 4.4297942906346
	80.6060606060606 4.42113541310733
	80.8481689969753 4.41414141414141
	81.010101010101 4.40957031290058
	81.4141414141414 4.39527774226855
	81.4461409253566 4.39393939393939
	81.8181818181818 4.37715474851747
	81.8808273006076 4.37373737373737
	82.2175540615689 4.35353535353535
	82.2222222222222 4.35324372685044
	82.5023847468556 4.33333333333333
	82.6262626262626 4.32436241613033
	82.7686502333049 4.31313131313131
	83.0266331452246 4.29292929292929
	83.030303030303 4.29265255044956
	83.2824797789938 4.27272727272727
	83.4343434343434 4.25995306016541
	83.520627214862 4.25252525252525
	83.7314109540613 4.23232323232323
	83.8383838383838 4.21993835766917
	83.9060472740425 4.21212121212121
	84.0476284207211 4.19191919191919
	84.1545975928147 4.17171717171717
	84.235659381963 4.15151515151515
	84.2424242424242 4.14936004875817
	84.3059854627839 4.13131313131313
	84.3618934935718 4.11111111111111
	84.4053329703217 4.09090909090909
	84.4368030524144 4.07070707070707
	84.4552106009066 4.05050505050505
	84.4589221981951 4.03030303030303
	84.4466369275822 4.01010101010101
	84.4177757889775 3.98989898989899
	84.372265719272 3.96969696969697
	84.3097568104525 3.94949494949495
	84.2424242424242 3.93262241613017
	84.2298805963579 3.92929292929293
	84.1355669156193 3.90909090909091
	84.0136416784458 3.88888888888889
	83.8553676160547 3.86868686868687
	83.8383838383838 3.86691270120367
	83.6680766512217 3.84848484848485
	83.4343434343434 3.82857124212364
	83.4310252713483 3.82828282828283
	83.1611466989753 3.80808080808081
	83.030303030303 3.79949902492966
	82.845261736876 3.78787878787879
	82.6262626262626 3.77528400257086
	82.4779834883434 3.76767676767677
	82.2222222222222 3.75513419577688
	82.0387909570598 3.74747474747475
	81.8181818181818 3.73824078797417
	81.5154152935283 3.72727272727273
	81.4141414141414 3.72343434661982
	81.010101010101 3.70940394316389
	80.9353711339539 3.70707070707071
	80.6060606060606 3.69610318753635
	80.243700339248 3.68686868686869
	80.2020202020202 3.68575862978077
	79.7979797979798 3.67970769811856
	79.3939393939394 3.68030695898002
	79.0804206024517 3.68686868686869
	78.989898989899 3.68864892395803
	78.5858585858586 3.70430333068571
	78.5342569349001 3.70707070707071
	78.1818181818182 3.72508773056997
	78.144400134592 3.72727272727273
	77.7877378587243 3.74747474747475
	77.7777777777778 3.74803031014758
	77.440671551317 3.76767676767677
	77.3737373737374 3.77179557245456
	77.1087390132495 3.78787878787879
	76.969696969697 3.7971735391826
	76.7980969542841 3.80808080808081
	76.5656565656566 3.82445248590751
	76.5078068112528 3.82828282828283
	76.2262757755582 3.84848484848485
	76.1616161616162 3.85373512925714
	75.9715312824536 3.86868686868687
	75.7660298587491 3.88888888888889
	75.7575757575758 3.88994423965234
	75.6057504486236 3.90909090909091
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	76.5383082014169 3.92929292929293
	76.4251568771854 3.94949494949495
	76.3556061149805 3.96969696969697
	76.321399146612 3.98989898989899
	76.3153591651327 4.01010101010101
	76.3315473740983 4.03030303030303
	76.3653005601375 4.05050505050505
	76.4135717365151 4.07070707070707
	76.4755158911679 4.09090909090909
	76.5527782087335 4.11111111111111
	76.5656565656566 4.11392301831548
	76.638457300817 4.13131313131313
	76.7431428312759 4.15151515151515
	76.8712786570722 4.17171717171717
	76.969696969697 4.18499326938855
	77.0171233797026 4.19191919191919
	77.1729702342057 4.21212121212121
	77.3519131695797 4.23232323232323
	77.3737373737374 4.23461547350858
	77.5374984118895 4.25252525252525
	77.7476215565041 4.27272727272727
	77.7777777777778 4.27541024742157
	77.9803885523177 4.29292929292929
	78.1818181818182 4.30831411392577
	78.2545921417469 4.31313131313131
	78.5858585858586 4.33299397806964
	78.5937199844265 4.33333333333333
	78.989898989899 4.349465727996
	79.1846891011108 4.35353535353535
	79.3939393939394 4.35790121980376
	79.7979797979798 4.35893055212067
	80.1960260969122 4.35353535353535
	80.2020202020202 4.35345463039066
	80.6060606060606 4.34276426051281
	80.8570078359129 4.33333333333333
	81.010101010101 4.32731703818571
	81.3099318410983 4.31313131313131
	81.4141414141414 4.30807209662197
	81.6937739043172 4.29292929292929
	81.8181818181818 4.28617095886557
	82.0444574542495 4.27272727272727
	82.2222222222222 4.26203595249277
	82.3664671919661 4.25252525252525
	82.6262626262626 4.23431465288468
	82.6523053125128 4.23232323232323
	82.890423356524 4.21212121212121
	83.030303030303 4.1975332380475
	83.0807212088344 4.19191919191919
	83.2234572999453 4.17171717171717
	83.3253149626988 4.15151515151515
	83.3947040792384 4.13131313131313
	83.4343434343434 4.11347397847224
	83.4398807270075 4.11111111111111
	83.4680475906931 4.09090909090909
	83.4792184776603 4.07070707070707
	83.4731475126384 4.05050505050505
	83.448467682034 4.03030303030303
	83.4343434343434 4.02366628003118
	83.4079349727305 4.01010101010101
	83.3533290716319 3.98989898989899
	83.2845035747383 3.96969696969697
	83.2014520164576 3.94949494949495
	83.1011466300917 3.92929292929293
	83.030303030303 3.91751191207821
	82.98269980283 3.90909090909091
	82.840512655697 3.88888888888889
	82.6545205834728 3.86868686868687
	82.6262626262626 3.86614135914146
	82.42339838475 3.84848484848485
	82.2222222222222 3.83446850703496
	82.1236168448456 3.82828282828283
	81.8181818181818 3.81192129967594
	81.7345606381913 3.80808080808081
	81.4141414141414 3.79459604371506
	81.2258470399161 3.78787878787879
	81.010101010101 3.78032375122796
	80.6060606060606 3.76840555477236
	80.5742778059898 3.76767676767677
	80.2020202020202 3.75864289162683
	79.7979797979798 3.75322009090982
	79.3939393939394 3.75353542861884
	78.989898989899 3.76053738153584
	78.7801023912062 3.76767676767677
	78.5858585858586 3.77398024612189
	78.2880267205132 3.78787878787879
	78.1818181818182 3.79289285502925
	77.9175048691343 3.80808080808081
	77.7777777777778 3.816713109786
	77.604685254866 3.82828282828283
	77.3737373737374 3.8456715751537
	77.3356867660455 3.84848484848485
	77.0888595673991 3.86868686868687
	76.969696969697 3.88020923152637
	76.8716526255336 3.88888888888889
	76.6832277983772 3.90909090909091
	76.5656565656566 3.92573178686723
	76.5383082014169 3.92929292929293
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	77.3083910262922 3.92929292929293
	77.1878860472278 3.94949494949495
	77.1069615128301 3.96969696969697
	77.0613303779446 3.98989898989899
	77.0463649973928 4.01010101010101
	77.0572296231773 4.03030303030303
	77.0894885041933 4.05050505050505
	77.1399679852869 4.07070707070707
	77.2074526258055 4.09090909090909
	77.2928193086596 4.11111111111111
	77.3737373737374 4.12675327589882
	77.3958261123405 4.13131313131313
	77.5105702114916 4.15151515151515
	77.6477910494902 4.17171717171717
	77.7777777777778 4.18817126324017
	77.8077553091414 4.19191919191919
	77.9859721228325 4.21212121212121
	78.1818181818182 4.23157733840594
	78.1903842387438 4.23232323232323
	78.4381915869241 4.25252525252525
	78.5858585858586 4.2634549091082
	78.7571110436465 4.27272727272727
	78.989898989899 4.28449421223983
	79.3073491799345 4.29292929292929
	79.3939393939394 4.29514358246549
	79.7979797979798 4.29635143302633
	79.9992090159316 4.29292929292929
	80.2020202020202 4.28942324254371
	80.6060606060606 4.2760470536379
	80.6828154019368 4.27272727272727
	81.010101010101 4.2583224973014
	81.1263151663662 4.25252525252525
	81.4141414141414 4.23782514563953
	81.5129792605768 4.23232323232323
	81.8181818181818 4.21425052688917
	81.850609537706 4.21212121212121
	82.1239889918321 4.19191919191919
	82.2222222222222 4.18308446255015
	82.3335288149835 4.17171717171717
	82.4831233258122 4.15151515151515
	82.5855335711028 4.13131313131313
	82.6262626262626 4.11865320285256
	82.6491106567701 4.11111111111111
	82.6835986594392 4.09090909090909
	82.6952408151578 4.07070707070707
	82.6863489015666 4.05050505050505
	82.6575131229982 4.03030303030303
	82.6262626262626 4.01725056047737
	82.610141046225 4.01010101010101
	82.5477090146389 3.98989898989899
	82.4683514155776 3.96969696969697
	82.3702004727688 3.94949494949495
	82.248478115559 3.92929292929293
	82.2222222222222 3.92565389732005
	82.0976394565204 3.90909090909091
	81.9030583742171 3.88888888888889
	81.8181818181818 3.88174240516338
	81.6422782353441 3.86868686868687
	81.4141414141414 3.85486209771119
	81.2885154552391 3.84848484848485
	81.010101010101 3.83612087870095
	80.7904273729364 3.82828282828283
	80.6060606060606 3.82212694616746
	80.2020202020202 3.81208102121669
	79.9104689400785 3.80808080808081
	79.7979797979798 3.80651885771503
	79.3939393939394 3.80661491757405
	79.3068683833316 3.80808080808081
	78.989898989899 3.8132805001378
	78.5858585858586 3.82703698627074
	78.5605838787439 3.82828282828283
	78.1818181818182 3.84816453446561
	78.1768689950848 3.84848484848485
	77.8914065860778 3.86868686868687
	77.7777777777778 3.87804549611678
	77.6547936881088 3.88888888888889
	77.463695819131 3.90909090909091
	77.3737373737374 3.92099539979552
	77.3083910262922 3.92929292929293
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	77.7348740119474 3.96969696969697
	77.6778214737688 3.98989898989899
	77.653804342074 4.01010101010101
	77.6588641719695 4.03030303030303
	77.6893547000183 4.05050505050505
	77.7426441687041 4.07070707070707
	77.7777777777778 4.08027595756041
	77.8167631625825 4.09090909090909
	77.9108342750923 4.11111111111111
	78.0268754452753 4.13131313131313
	78.1670261462379 4.15151515151515
	78.1818181818182 4.15339828608653
	78.3452693219533 4.17171717171717
	78.5533953971124 4.19191919191919
	78.5858585858586 4.19480836477254
	78.8510384975997 4.21212121212121
	78.989898989899 4.22049704304931
	79.359616484058 4.23232323232323
	79.3939393939394 4.23338398042553
	79.7979797979798 4.23498471787599
	79.9364459101002 4.23232323232323
	80.2020202020202 4.22710797833035
	80.604118893625 4.21212121212121
	80.6060606060606 4.2120442121159
	80.9999520767647 4.19191919191919
	81.010101010101 4.19133811980069
	81.3101872107278 4.17171717171717
	81.4141414141414 4.16351338445526
	81.5487873738578 4.15151515151515
	81.7220595492303 4.13131313131313
	81.8181818181818 4.11542116885687
	81.8410550894363 4.11111111111111
	81.9136630760123 4.09090909090909
	81.9535720054625 4.07070707070707
	81.9650602875327 4.05050505050505
	81.9499673663431 4.03030303030303
	81.9087246037593 4.01010101010101
	81.8410969362375 3.98989898989899
	81.8181818181818 3.98493879466855
	81.7436323791807 3.96969696969697
	81.6145636319745 3.94949494949495
	81.4486623882552 3.92929292929293
	81.4141414141414 3.92582292659948
	81.2195027681772 3.90909090909091
	81.010101010101 3.89457810937827
	80.9077516118597 3.88888888888889
	80.6060606060606 3.87461360151535
	80.4333806041064 3.86868686868687
	80.2020202020202 3.86155731520527
	79.7979797979798 3.85452956163882
	79.3939393939394 3.85410836837098
	78.989898989899 3.86136150597026
	78.7994721984602 3.86868686868687
	78.5858585858586 3.87772078815765
	78.4096949856518 3.88888888888889
	78.1818181818182 3.90596163377304
	78.1476971702812 3.90909090909091
	77.9664990767789 3.92929292929293
	77.8297711883279 3.94949494949495
	77.7777777777778 3.96032607994694
	77.7348740119474 3.96969696969697
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	78.5164503670047 3.94949494949495
	78.3826238692972 3.96969696969697
	78.2958378097373 3.98989898989899
	78.2515478223219 4.01010101010101
	78.2453688076914 4.03030303030303
	78.2733252082224 4.05050505050505
	78.3323744435493 4.07070707070707
	78.4208362426853 4.09090909090909
	78.5384647440816 4.11111111111111
	78.5858585858586 4.11771865347149
	78.7183159155175 4.13131313131313
	78.9520658785095 4.15151515151515
	78.989898989899 4.1544004493135
	79.3939393939394 4.17068273586475
	79.6467108452407 4.17171717171717
	79.7979797979798 4.17230372929852
	79.8220673499581 4.17171717171717
	80.2020202020202 4.161410237558
	80.3975489743631 4.15151515151515
	80.6060606060606 4.13899007474585
	80.705084824147 4.13131313131313
	80.9130137488243 4.11111111111111
	81.010101010101 4.09850141613003
	81.0601614052948 4.09090909090909
	81.1513632656197 4.07070707070707
	81.1992688202068 4.05050505050505
	81.2050118061484 4.03030303030303
	81.168176969694 4.01010101010101
	81.0878930357724 3.98989898989899
	81.010101010101 3.97723591304225
	80.9542479335707 3.96969696969697
	80.7512380363415 3.94949494949495
	80.6060606060606 3.93815231355363
	80.4520746998409 3.92929292929293
	80.2020202020202 3.91733888354261
	79.9017971355042 3.90909090909091
	79.7979797979798 3.90661155198874
	79.3939393939394 3.90547573201129
	79.2320362430483 3.90909090909091
	78.989898989899 3.91540796289939
	78.7528304888926 3.92929292929293
	78.5858585858586 3.9417808451498
	78.5164503670047 3.94949494949495
};
\addplot [draw=brown,  forget plot]
table{%
	x  y
	79.3306021215917 3.98989898989899
	79.134276412728 4.01010101010101
	79.0591576978598 4.03030303030303
	79.0922704889988 4.05050505050505
	79.2250757089408 4.07070707070707
	79.3939393939394 4.08581134525269
	79.7979797979798 4.08685474742897
	80.0210490471878 4.07070707070707
	80.1808222044471 4.05050505050505
	80.2020202020202 4.03755626540688
	80.2088533976839 4.03030303030303
	80.2020202020202 4.02793008919977
	80.1094897373888 4.01010101010101
	79.863835453951 3.98989898989899
	79.7979797979798 3.98636191311581
	79.3939393939394 3.98590780881891
	79.3306021215917 3.98989898989899
};
\addplot [ draw=pink]
table{%
	x  y
	140 1.18181818181818
	139.59595959596 1.18181818181818
	139.191919191919 1.18181818181818
	138.787878787879 1.18181818181818
	138.383838383838 1.18181818181818
	138.383838383838 1.18181818181818
	137.979797979798 1.16161616161616
	137.575757575758 1.16161616161616
	137.171717171717 1.16161616161616
	136.767676767677 1.16161616161616
	136.767676767677 1.16161616161616
	136.363636363636 1.14141414141414
	135.959595959596 1.14141414141414
	135.555555555556 1.14141414141414
	135.151515151515 1.14141414141414
	135.151515151515 1.14141414141414
	134.747474747475 1.12121212121212
	134.343434343434 1.12121212121212
	133.939393939394 1.12121212121212
	133.939393939394 1.12121212121212
	133.535353535354 1.1010101010101
	133.131313131313 1.1010101010101
	132.727272727273 1.1010101010101
	132.323232323232 1.1010101010101
	132.323232323232 1.1010101010101
	131.919191919192 1.08080808080808
	131.515151515152 1.08080808080808
	131.111111111111 1.08080808080808
	130.707070707071 1.08080808080808
	130.707070707071 1.08080808080808
	130.30303030303 1.06060606060606
	129.89898989899 1.06060606060606
	129.494949494949 1.06060606060606
	129.090909090909 1.06060606060606
	129.090909090909 1.06060606060606
	128.686868686869 1.04040404040404
	128.282828282828 1.04040404040404
	127.878787878788 1.04040404040404
	127.474747474747 1.04040404040404
	127.070707070707 1.04040404040404
	127.070707070707 1.04040404040404
	126.666666666667 1.02020202020202
	126.262626262626 1.02020202020202
	125.858585858586 1.02020202020202
	125.454545454545 1.02020202020202
	125.050505050505 1.02020202020202
	124.646464646465 1.02020202020202
	124.646464646465 1.02020202020202
	124.242424242424 1
	123.838383838384 1
	123.434343434343 1
	123.030303030303 1
	122.626262626263 1
	122.222222222222 1
	121.818181818182 1
	121.818181818182 1
}; \addlegendentry{$(120.0, 2.0)$}
\addplot [ draw=pink, forget plot]
table{%
	x  y
	114.399927708676 1.98989898989899
	114.395740592839 2.01010101010101
	114.545454545455 2.01587377871716
	114.880404271327 2.03030303030303
	114.949494949495 2.03210397439995
	115.353535353535 2.0432397437479
	115.634081710172 2.05050505050505
	115.757575757576 2.05384315875297
	116.161616161616 2.06441951476958
	116.413764937901 2.07070707070707
	116.565656565657 2.07626944990144
	116.966465778634 2.09090909090909
	116.969696969697 2.09101905632077
	117.373737373737 2.10577119016462
	117.535781926436 2.11111111111111
	117.777777777778 2.11766092939227
	118.181818181818 2.12677432003669
	118.467654941951 2.13131313131313
	118.585858585859 2.13344439357549
	118.989898989899 2.13800211871533
	119.393939393939 2.14014444886739
	119.79797979798 2.14103445384449
	120.20202020202 2.14184679807557
	120.606060606061 2.1430553167609
	121.010101010101 2.14427837778338
	121.414141414141 2.14470709698794
	121.818181818182 2.14347750242282
	122.222222222222 2.13989990542126
	122.626262626263 2.13363576517981
	122.741263469422 2.13131313131313
	123.030303030303 2.12641422392266
	123.434343434343 2.11617332242423
	123.589159980021 2.11111111111111
	123.838383838384 2.10379330044615
	124.242424242424 2.09178145433649
	124.275433244167 2.09090909090909
	124.646464646465 2.08130797931146
	125.007161886043 2.07070707070707
	125.050505050505 2.06893230722445
	125.453534158041 2.05050505050505
	125.454545454545 2.05040218569949
	125.639883231782 2.03030303030303
	125.552111944293 2.01010101010101
	125.454545454545 2.00484834994053
	125.158758803092 1.98989898989899
	125.050505050505 1.98671441014444
	124.646464646465 1.97761348353611
	124.242424242424 1.97092576346052
	124.177064514402 1.96969696969697
	123.838383838384 1.96386568263372
	123.434343434343 1.95537060110851
	123.187444510308 1.94949494949495
	123.030303030303 1.94509657150016
	122.626262626263 1.93436257829892
	122.365343624117 1.92929292929293
	122.222222222222 1.92585289645085
	121.818181818182 1.91967137458925
	121.414141414141 1.91731626103351
	121.010101010101 1.91768879563822
	120.606060606061 1.91916583543646
	120.20202020202 1.91927226097399
	119.79797979798 1.91669336759446
	119.393939393939 1.91289156280278
	118.989898989899 1.90998437256177
	118.585858585859 1.90909761037729
	118.181818181818 1.9108428413038
	117.777777777778 1.91594133437565
	117.373737373737 1.92508853046734
	117.214518662452 1.92929292929293
	116.969696969697 1.93473149549452
	116.565656565657 1.94285617528401
	116.189051958628 1.94949494949495
	116.161616161616 1.95000418040631
	115.757575757576 1.95686405867019
	115.353535353535 1.96555243000564
	115.162562310732 1.96969696969697
	114.949494949495 1.97577710032523
	114.545454545455 1.98620014948408
	114.399927708676 1.98989898989899
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	116.37932383904 1.98989898989899
	116.271358469793 2.01010101010101
	116.564189722757 2.03030303030303
	116.565656565657 2.03035135772092
	116.969696969697 2.04549349672707
	117.096127701617 2.05050505050505
	117.373737373737 2.06030574347693
	117.703541813014 2.07070707070707
	117.777777777778 2.0736162523323
	118.181818181818 2.08654052504451
	118.403128552005 2.09090909090909
	118.585858585859 2.09531067751866
	118.989898989899 2.10085741180693
	119.393939393939 2.10308666117685
	119.79797979798 2.10373899944089
	120.20202020202 2.10411371464475
	120.606060606061 2.10493710189129
	121.010101010101 2.10615152286188
	121.414141414141 2.10692740971392
	121.818181818182 2.10619497093134
	122.222222222222 2.10292598369842
	122.626262626263 2.09589127847749
	122.810705818814 2.09090909090909
	123.030303030303 2.08500552588901
	123.431335083579 2.07070707070707
	123.434343434343 2.07058094227319
	123.838383838384 2.05262188761225
	123.886245074819 2.05050505050505
	124.098101280557 2.03030303030303
	123.984539335624 2.01010101010101
	123.838383838384 2.00364863111645
	123.5761072199 1.98989898989899
	123.434343434343 1.98547062037812
	123.030303030303 1.97153631277297
	122.976233076722 1.96969696969697
	122.626262626263 1.95917265329884
	122.222222222222 1.95035473920175
	122.159638859246 1.94949494949495
	121.818181818182 1.94383993947703
	121.414141414141 1.94151033728792
	121.010101010101 1.94229002256269
	120.606060606061 1.94389097984365
	120.20202020202 1.94355454323274
	119.79797979798 1.94040797382227
	119.393939393939 1.93612355606438
	118.989898989899 1.93285894364046
	118.585858585859 1.93209693219986
	118.181818181818 1.93492005851423
	117.777777777778 1.9422524671528
	117.513156698915 1.94949494949495
	117.373737373737 1.95348530702541
	116.969696969697 1.96591201347883
	116.8378506747 1.96969696969697
	116.565656565657 1.98224537926376
	116.37932383904 1.98989898989899
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	117.159918025216 1.98989898989899
	117.083215826195 2.01010101010101
	117.316746946722 2.03030303030303
	117.373737373737 2.03267985148861
	117.777777777778 2.04947208757519
	117.806127994387 2.05050505050505
	118.181818181818 2.06242660966845
	118.585858585859 2.07066640979988
	118.589166100649 2.07070707070707
	118.989898989899 2.07688944983259
	119.393939393939 2.07927275085087
	119.79797979798 2.07950789213002
	120.20202020202 2.0791472703902
	120.606060606061 2.07964144872376
	121.010101010101 2.08132316697829
	121.414141414141 2.08287634460158
	121.818181818182 2.08244074584599
	122.222222222222 2.07838351034649
	122.566439773212 2.07070707070707
	122.626262626263 2.06932433866071
	123.030303030303 2.05511425639756
	123.135553071164 2.05050505050505
	123.368729300433 2.03030303030303
	123.28118418011 2.01010101010101
	123.030303030303 1.9959003677062
	122.92304483503 1.98989898989899
	122.626262626263 1.97902484974484
	122.293419504758 1.96969696969697
	122.222222222222 1.96788294641203
	121.818181818182 1.96137060358862
	121.414141414141 1.95925468949099
	121.010101010101 1.96020041551006
	120.606060606061 1.9617299977434
	120.20202020202 1.96108211781005
	119.79797979798 1.95751142428828
	119.393939393939 1.9527414674964
	119.023450407162 1.94949494949495
	118.989898989899 1.94916715143331
	118.585858585859 1.94877169714157
	118.518283604701 1.94949494949495
	118.181818181818 1.95303454375095
	117.777777777778 1.96248078997561
	117.554868852558 1.96969696969697
	117.373737373737 1.97885920835759
	117.159918025216 1.98989898989899
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	117.677721891655 1.98989898989899
	117.59198152201 2.01010101010101
	117.777777777778 2.02597298353172
	117.831637492416 2.03030303030303
	118.181818181818 2.04374002519291
	118.434771212257 2.05050505050505
	118.585858585859 2.05411922398616
	118.989898989899 2.05941156227807
	119.393939393939 2.06085205405135
	119.79797979798 2.05964762939892
	120.20202020202 2.05778627599348
	120.606060606061 2.05781612588192
	121.010101010101 2.06021663397694
	121.414141414141 2.06265533419237
	121.818181818182 2.06241357795399
	122.222222222222 2.0574962382446
	122.485085671816 2.05050505050505
	122.626262626263 2.04462959402288
	122.852613673811 2.03030303030303
	122.789453483831 2.01010101010101
	122.626262626263 2.00109422967499
	122.379814725136 1.98989898989899
	122.222222222222 1.98510690270517
	121.818181818182 1.97770371797426
	121.414141414141 1.97551183159635
	121.010101010101 1.97703990755528
	120.606060606061 1.97910340080481
	120.20202020202 1.97816155525694
	119.79797979798 1.97337151024483
	119.566804946267 1.96969696969697
	119.393939393939 1.96736839935428
	118.989898989899 1.96348618325284
	118.585858585859 1.9636401525595
	118.181818181818 1.96942416206604
	118.171332824029 1.96969696969697
	117.777777777778 1.98484908467337
	117.677721891655 1.98989898989899
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	118.17166616704 1.98989898989899
	118.044080015361 2.01010101010101
	118.181818181818 2.02075582610365
	118.350170145872 2.03030303030303
	118.585858585859 2.0369485790737
	118.989898989899 2.04248327154273
	119.393939393939 2.04251705697651
	119.79797979798 2.03820994073501
	120.20202020202 2.0331775454939
	120.606060606061 2.03259161713735
	121.010101010101 2.03700825360524
	121.414141414141 2.04160346117355
	121.818181818182 2.04158997168743
	122.222222222222 2.0334713479734
	122.295803749179 2.03030303030303
	122.278187180981 2.01010101010101
	122.222222222222 2.00754667560035
	121.818181818182 1.99644614039394
	121.414141414141 1.9937516343618
	121.010101010101 1.99793193705861
	120.606060606061 2.00286811000981
	120.20202020202 2.00121213817979
	119.79797979798 1.99130018806916
	119.756823606566 1.98989898989899
	119.393939393939 1.98367837619898
	118.989898989899 1.97908134529852
	118.585858585859 1.98012125542882
	118.181818181818 1.98948826760614
	118.17166616704 1.98989898989899
};
\addplot [ draw=pink, forget plot]
table{%
	x  y
	118.682753766094 2.01010101010101
	118.989898989899 2.0167291980637
	119.304442721196 2.01010101010101
	118.989898989899 2.0038169085305
	118.682753766094 2.01010101010101
};
\addplot [draw=gray]
table{%
	x  y
	113.305535682845 2.96969696969697
	113.204073276408 2.98989898989899
	113.160071988082 3.01010101010101
	113.149676372567 3.03030303030303
	113.193378467382 3.05050505050505
	113.333333333333 3.06825474621277
	113.350905324603 3.07070707070707
	113.613780978502 3.09090909090909
	113.737373737374 3.09835964465597
	113.939984561357 3.11111111111111
	114.141414141414 3.12316594162643
	114.273140720528 3.13131313131313
	114.545454545455 3.14716112220205
	114.618725678931 3.15151515151515
	114.949494949495 3.16838561410072
	115.014718579194 3.17171717171717
	115.353535353535 3.18653023876749
	115.479207753104 3.19191919191919
	115.757575757576 3.20292894053478
	116.001293912321 3.21212121212121
	116.161616161616 3.21814866998172
	116.565656565657 3.23208806392887
	116.573032134006 3.23232323232323
	116.969696969697 3.24602516484767
	117.193266705582 3.25252525252525
	117.373737373737 3.25856529060155
	117.777777777778 3.26987891644837
	117.903021941955 3.27272727272727
	118.181818181818 3.28011745810794
	118.585858585859 3.28822057410691
	118.920205352365 3.29292929292929
	118.989898989899 3.29408674592716
	119.393939393939 3.29899117538105
	119.79797979798 3.30206097785107
	120.20202020202 3.30353065600889
	120.606060606061 3.30345924971594
	121.010101010101 3.30171360873299
	121.414141414141 3.29795382355093
	121.738828432714 3.29292929292929
	121.818181818182 3.29193408628035
	122.222222222222 3.28441637544334
	122.626262626263 3.27328281598519
	122.642998406085 3.27272727272727
	123.030303030303 3.26066540718659
	123.255969356057 3.25252525252525
	123.434343434343 3.24643774157491
	123.837181085935 3.23232323232323
	123.838383838384 3.23228217308932
	124.242424242424 3.21900873174626
	124.446658872653 3.21212121212121
	124.646464646465 3.20489983570492
	124.973870877301 3.19191919191919
	125.050505050505 3.18830120899475
	125.366610035477 3.17171717171717
	125.454545454545 3.1652604107166
	125.632525493229 3.15151515151515
	125.805501728659 3.13131313131313
	125.858585858586 3.12432221106446
	125.966422877223 3.11111111111111
	126.153718992566 3.09090909090909
	126.262626262626 3.07941464739836
	126.35740376981 3.07070707070707
	126.515602857089 3.05050505050505
	126.564214631566 3.03030303030303
	126.515558594018 3.01010101010101
	126.383125619403 2.98989898989899
	126.262626262626 2.97954619096026
	126.157954211982 2.96969696969697
	125.858585858586 2.9509318056921
	125.837548433335 2.94949494949495
	125.497394177678 2.92929292929293
	125.454545454545 2.92665605838368
	125.179331593789 2.90909090909091
	125.050505050505 2.90122754708435
	124.842483377226 2.88888888888889
	124.646464646465 2.87939151845771
	124.404048165951 2.86868686868687
	124.242424242424 2.86269187957633
	123.838383838384 2.84939997453746
	123.808333389757 2.84848484848485
	123.434343434343 2.83734603821424
	123.060113029308 2.82828282828283
	123.030303030303 2.82749919290827
	122.626262626263 2.81794932467332
	122.222222222222 2.81065730881722
	122.039725326426 2.80808080808081
	121.818181818182 2.80422382885815
	121.414141414141 2.79885780425726
	121.010101010101 2.79503260310039
	120.606060606061 2.79250535335995
	120.20202020202 2.79119462602913
	119.79797979798 2.79113004102182
	119.393939393939 2.79238320714881
	118.989898989899 2.79502045990968
	118.585858585859 2.79911448516406
	118.181818181818 2.8048222388341
	118.000329857762 2.80808080808081
	117.777777777778 2.811930721657
	117.373737373737 2.82116201347348
	117.128251633846 2.82828282828283
	116.969696969697 2.83229153924444
	116.565656565657 2.84389087802162
	116.41655735533 2.84848484848485
	116.161616161616 2.8547167628878
	115.757575757576 2.86541302059099
	115.638703249682 2.86868686868687
	115.353535353535 2.87587717364968
	114.949494949495 2.88744536003423
	114.900245316568 2.88888888888889
	114.545454545455 2.89997886356014
	114.276584970423 2.90909090909091
	114.141414141414 2.91459812926195
	113.802045210803 2.92929292929293
	113.737373737374 2.93316417404556
	113.485021512218 2.94949494949495
	113.333333333333 2.96649394246145
	113.305535682845 2.96969696969697
};\addlegendentry{$(120.0, 3.0)$}
\addplot [draw=gray,  forget plot]
table{%
	x  y
	114.802099727694 2.98989898989899
	114.705589673611 3.01010101010101
	114.703311600025 3.03030303030303
	114.795321615091 3.05050505050505
	114.949494949495 3.06572206858105
	114.997551354734 3.07070707070707
	115.292605197668 3.09090909090909
	115.353535353535 3.09447030874173
	115.641810177958 3.11111111111111
	115.757575757576 3.11762539949588
	116.009161470235 3.13131313131313
	116.161616161616 3.1394324227966
	116.403849389494 3.15151515151515
	116.565656565657 3.15898013957495
	116.871555969423 3.17171717171717
	116.969696969697 3.17550920306331
	117.373737373737 3.18949777739736
	117.452570233611 3.19191919191919
	117.777777777778 3.20168725522697
	118.181818181818 3.21198561698848
	118.187844981223 3.21212121212121
	118.585858585859 3.22113592259033
	118.989898989899 3.22834512975819
	119.285336663371 3.23232323232323
	119.393939393939 3.2338789026731
	119.79797979798 3.23768210979853
	120.20202020202 3.23935411932772
	120.606060606061 3.23880506301651
	121.010101010101 3.23574262755729
	121.247352220296 3.23232323232323
	121.414141414141 3.22977367920512
	121.818181818182 3.2206069540466
	122.101501252077 3.21212121212121
	122.222222222222 3.20848416345843
	122.626262626263 3.19467030855384
	122.70242480661 3.19191919191919
	123.030303030303 3.18107601678388
	123.290600453368 3.17171717171717
	123.434343434343 3.16673789814008
	123.811259479276 3.15151515151515
	123.838383838384 3.15028923340375
	124.194926387993 3.13131313131313
	124.242424242424 3.12818031102837
	124.477679391195 3.11111111111111
	124.646464646465 3.09606431461178
	124.704166831492 3.09090909090909
	124.896434412366 3.07070707070707
	125.011340709998 3.05050505050505
	125.028598678957 3.03030303030303
	124.955500227312 3.01010101010101
	124.804990235509 2.98989898989899
	124.646464646465 2.97585143676248
	124.582001926968 2.96969696969697
	124.304907326309 2.94949494949495
	124.242424242424 2.94550956588236
	123.994178057538 2.92929292929293
	123.838383838384 2.92023686732916
	123.638079128457 2.90909090909091
	123.434343434343 2.89942650211197
	123.181337449492 2.88888888888889
	123.030303030303 2.88344673421708
	122.626262626263 2.87129513858041
	122.518856257062 2.86868686868687
	122.222222222222 2.86168697019951
	121.818181818182 2.85448570029519
	121.414141414141 2.84941101164467
	121.304959546046 2.84848484848485
	121.010101010101 2.84566804744826
	120.606060606061 2.84351276326315
	120.20202020202 2.84297192815965
	119.79797979798 2.84404986595557
	119.393939393939 2.84687240696114
	119.251399382426 2.84848484848485
	118.989898989899 2.85102812890508
	118.585858585859 2.85657817468815
	118.181818181818 2.86403149058367
	117.972803157048 2.86868686868687
	117.777777777778 2.87256238814222
	117.373737373737 2.88161813940436
	117.083156368499 2.88888888888889
	116.969696969697 2.89161579004923
	116.565656565657 2.90203256616452
	116.321513193675 2.90909090909091
	116.161616161616 2.91413406713328
	115.757575757576 2.92867729776688
	115.741624517071 2.92929292929293
	115.353535353535 2.94767309452522
	115.317181161134 2.94949494949495
	115.006968650588 2.96969696969697
	114.949494949495 2.97538659538106
	114.802099727694 2.98989898989899
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	115.728756423388 3.03030303030303
	115.757575757576 3.03718289983543
	115.810287033818 3.05050505050505
	116.019466764916 3.07070707070707
	116.161616161616 3.07966874117144
	116.342503957644 3.09090909090909
	116.565656565657 3.10252099261544
	116.739803296636 3.11111111111111
	116.969696969697 3.12190266240279
	117.193650265494 3.13131313131313
	117.373737373737 3.13873197853376
	117.74133529375 3.15151515151515
	117.777777777778 3.15277547491807
	118.181818181818 3.16492552771334
	118.466848988897 3.17171717171717
	118.585858585859 3.17470937261407
	118.989898989899 3.18287717656786
	119.393939393939 3.18858507592216
	119.79797979798 3.19172066867014
	119.968319328464 3.19191919191919
	120.20202020202 3.19222801963066
	120.251959971327 3.19191919191919
	120.606060606061 3.18993144676984
	121.010101010101 3.18485709173147
	121.414141414141 3.1769045497047
	121.614981268102 3.17171717171717
	121.818181818182 3.16724652490142
	122.222222222222 3.15640575969065
	122.38050056181 3.15151515151515
	122.626262626263 3.14419460131309
	122.985558517443 3.13131313131313
	123.030303030303 3.12952427998001
	123.42079642592 3.11111111111111
	123.434343434343 3.11032403591719
	123.734577772367 3.09090909090909
	123.838383838384 3.08158826378779
	123.956285208322 3.07070707070707
	124.083495532722 3.05050505050505
	124.107149255724 3.03030303030303
	124.035886159724 3.01010101010101
	123.877231480839 2.98989898989899
	123.838383838384 2.98653895355498
	123.649971324179 2.96969696969697
	123.434343434343 2.9551522760143
	123.347264932919 2.94949494949495
	123.030303030303 2.93192220949655
	122.976645197983 2.92929292929293
	122.626262626263 2.91395607538282
	122.48781425416 2.90909090909091
	122.222222222222 2.90063136002219
	121.818181818182 2.89100737442464
	121.696387534539 2.88888888888889
	121.414141414141 2.88408074033649
	121.010101010101 2.87946717716975
	120.606060606061 2.87693644091147
	120.20202020202 2.87629532026342
	119.79797979798 2.87747382053464
	119.393939393939 2.88049815115792
	118.989898989899 2.88545679441014
	118.784938666382 2.88888888888889
	118.585858585859 2.89204308518342
	118.181818181818 2.8999861437021
	117.797606177079 2.90909090909091
	117.777777777778 2.90956973425734
	117.373737373737 2.92017851270903
	117.069556918528 2.92929292929293
	116.969696969697 2.93273792390665
	116.565656565657 2.94822281749735
	116.535067872487 2.94949494949495
	116.163827073133 2.96969696969697
	116.161616161616 2.96987000838952
	115.910565360082 2.98989898989899
	115.767769034396 3.01010101010101
	115.757575757576 3.01548421074294
	115.728756423388 3.03030303030303
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	116.834707039767 2.98989898989899
	116.664820834002 3.01010101010101
	116.610751084084 3.03030303030303
	116.686666049727 3.05050505050505
	116.905635553955 3.07070707070707
	116.969696969697 3.07450854937964
	117.254721074336 3.09090909090909
	117.373737373737 3.09643363380171
	117.719672418734 3.11111111111111
	117.777777777778 3.11335445457792
	118.181818181818 3.12690202983231
	118.343957238587 3.13131313131313
	118.585858585859 3.13778026812986
	118.989898989899 3.14593003730834
	119.393939393939 3.15132557343317
	119.420195916154 3.15151515151515
	119.79797979798 3.15462199681873
	120.20202020202 3.15506400758201
	120.606060606061 3.15264104649919
	120.694080625624 3.15151515151515
	121.010101010101 3.14798034359009
	121.414141414141 3.14100440395051
	121.818181818182 3.13143935935981
	121.822680061486 3.13131313131313
	122.222222222222 3.11947833970479
	122.452989866975 3.11111111111111
	122.626262626263 3.1036242612366
	122.880442963238 3.09090909090909
	123.030303030303 3.08075719335893
	123.165255896635 3.07070707070707
	123.324737657043 3.05050505050505
	123.369738212746 3.03030303030303
	123.313265760301 3.01010101010101
	123.158752855869 2.98989898989899
	123.030303030303 2.97962487513158
	122.900654766811 2.96969696969697
	122.626262626263 2.95418380104265
	122.530362479638 2.94949494949495
	122.222222222222 2.93657976123878
	121.998011837745 2.92929292929293
	121.818181818182 2.92387649546078
	121.414141414141 2.91490338617768
	121.014487307689 2.90909090909091
	121.010101010101 2.90902784676732
	120.606060606061 2.90546955950437
	120.20202020202 2.90426174907452
	119.79797979798 2.90529214341677
	119.393939393939 2.90856063003079
	119.354015811896 2.90909090909091
	118.989898989899 2.91380718236735
	118.585858585859 2.92117394994265
	118.237701136815 2.92929292929293
	118.181818181818 2.93070500794875
	117.777777777778 2.9425815424797
	117.573078210913 2.94949494949495
	117.373737373737 2.95805063735006
	117.125618476337 2.96969696969697
	116.969696969697 2.98037243813057
	116.834707039767 2.98989898989899
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	117.668900604614 2.98989898989899
	117.485354020836 3.01010101010101
	117.431243063946 3.03030303030303
	117.515166232441 3.05050505050505
	117.751787102312 3.07070707070707
	117.777777777778 3.07211541080408
	118.153093922478 3.09090909090909
	118.181818181818 3.09202672368072
	118.585858585859 3.10564980344024
	118.792818208429 3.11111111111111
	118.989898989899 3.11571498907387
	119.393939393939 3.12231844043528
	119.79797979798 3.12589453262624
	120.20202020202 3.12653121841353
	120.606060606061 3.12424802788164
	121.010101010101 3.11900707485397
	121.396468308182 3.11111111111111
	121.414141414141 3.11069469325144
	121.818181818182 3.09827607498533
	122.011729717654 3.09090909090909
	122.222222222222 3.08037020286868
	122.389930737489 3.07070707070707
	122.606860460157 3.05050505050505
	122.626262626263 3.04593736709351
	122.686680295717 3.03030303030303
	122.648644072618 3.01010101010101
	122.626262626263 3.00725474907233
	122.483889253479 2.98989898989899
	122.222222222222 2.97258755601098
	122.171545391833 2.96969696969697
	121.818181818182 2.95528420042524
	121.631190548661 2.94949494949495
	121.414141414141 2.94366560947192
	121.010101010101 2.93612035613387
	120.606060606061 2.93164434289761
	120.20202020202 2.92988512202547
	119.79797979798 2.93073058828484
	119.393939393939 2.93419778670587
	118.989898989899 2.94035564259546
	118.585858585859 2.94929027187749
	118.578305949926 2.94949494949495
	118.181818181818 2.96272295235776
	118.006278440615 2.96969696969697
	117.777777777778 2.98306562986514
	117.668900604614 2.98989898989899
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	118.503310959967 2.98989898989899
	118.291302266633 3.01010101010101
	118.23982460001 3.03030303030303
	118.349531104957 3.05050505050505
	118.585858585859 3.06710318264234
	118.647254854991 3.07070707070707
	118.989898989899 3.08327550428373
	119.281225028698 3.09090909090909
	119.393939393939 3.09319481810865
	119.79797979798 3.09784391777688
	120.20202020202 3.09868582956972
	120.606060606061 3.09569246544326
	120.891224183292 3.09090909090909
	121.010101010101 3.0882872899808
	121.414141414141 3.07494959212985
	121.514490423599 3.07070707070707
	121.818181818182 3.05094578753345
	121.823939918546 3.05050505050505
	121.949366910607 3.03030303030303
	121.931968024631 3.01010101010101
	121.818181818182 2.99742596258523
	121.738650950712 2.98989898989899
	121.414141414141 2.97501290142608
	121.256864406517 2.96969696969697
	121.010101010101 2.96384525920696
	120.606060606061 2.95791341630091
	120.20202020202 2.9554824436309
	119.79797979798 2.9564786188114
	119.393939393939 2.96099140744828
	118.989898989899 2.96918850391076
	118.971817835589 2.96969696969697
	118.585858585859 2.9856843308605
	118.503310959967 2.98989898989899
};
\addplot [draw=gray,  forget plot]
table{%
	x  y
	119.319080129028 3.01010101010101
	119.255973612736 3.03030303030303
	119.393939393939 3.04489712439431
	119.488827151166 3.05050505050505
	119.79797979798 3.05800226256187
	120.20202020202 3.05941578672675
	120.606060606061 3.05241072959662
	120.658966700327 3.05050505050505
	120.92802907493 3.03030303030303
	120.911062988427 3.01010101010101
	120.606060606061 2.99553011103361
	120.318452398202 2.98989898989899
	120.20202020202 2.98883454784195
	119.952270469804 2.98989898989899
	119.79797979798 2.99124479663454
	119.393939393939 3.00560083251241
	119.319080129028 3.01010101010101
};
\addplot [ draw=yellow]
table{%
	x  y
	112.089693928421 3.90909090909091
	111.967695470159 3.92929292929293
	111.904517710746 3.94949494949495
	111.880766938798 3.96969696969697
	111.879727233231 3.98989898989899
	111.890043842748 4.01010101010101
	111.908647978089 4.03030303030303
	111.939828986945 4.05050505050505
	111.989606556916 4.07070707070707
	112.058945992229 4.09090909090909
	112.121212121212 4.10631525253438
	112.137739925294 4.11111111111111
	112.207788637339 4.13131313131313
	112.274849433189 4.15151515151515
	112.341530760314 4.17171717171717
	112.42332987585 4.19191919191919
	112.525252525253 4.20826294383306
	112.548118817123 4.21212121212121
	112.740980051643 4.23232323232323
	112.929292929293 4.24471998093728
	113.046783908732 4.25252525252525
	113.333333333333 4.266486444789
	113.462167841184 4.27272727272727
	113.737373737374 4.28390690481427
	113.960852576532 4.29292929292929
	114.141414141414 4.29974784775398
	114.495282044996 4.31313131313131
	114.545454545455 4.31506173369778
	114.949494949495 4.33091690551084
	115.01037284637 4.33333333333333
	115.353535353535 4.34782776075302
	115.490533375528 4.35353535353535
	115.757575757576 4.36552187239503
	115.948762263177 4.37373737373737
	116.161616161616 4.38340563550643
	116.414461973016 4.39393939393939
	116.565656565657 4.4003242798387
	116.94130829867 4.41414141414142
	116.969696969697 4.41515908524067
	117.373737373737 4.42804753066955
	117.616763408349 4.43434343434343
	117.777777777778 4.43849082299251
	118.181818181818 4.44735749764558
	118.585858585859 4.45436508863224
	118.598447936733 4.45454545454546
	118.989898989899 4.46076970632129
	119.393939393939 4.46569832641586
	119.79797979798 4.46905860503816
	120.20202020202 4.47074857296953
	120.606060606061 4.47064702602714
	121.010101010101 4.46860385964657
	121.414141414141 4.46440204506973
	121.818181818182 4.45769906037497
	121.955999390753 4.45454545454546
	122.222222222222 4.44907422738229
	122.626262626263 4.43765792853757
	122.720968504326 4.43434343434343
	123.030303030303 4.42363854256795
	123.259748959456 4.41414141414141
	123.434343434343 4.40698799170017
	123.728840661725 4.39393939393939
	123.838383838384 4.3893385111177
	124.20715511865 4.37373737373737
	124.242424242424 4.37234671341617
	124.646464646465 4.356829796577
	124.733394505787 4.35353535353535
	125.050505050505 4.34164539182954
	125.265071098649 4.33333333333333
	125.454545454545 4.32543464316852
	125.733470619817 4.31313131313131
	125.858585858586 4.30675506536994
	126.116667149758 4.29292929292929
	126.262626262626 4.28361077421694
	126.4292759972 4.27272727272727
	126.666666666667 4.25481524310279
	126.697405559118 4.25252525252525
	126.963383367425 4.23232323232323
	127.070707070707 4.22412937511655
	127.237470531686 4.21212121212121
	127.474747474747 4.19456900923701
	127.513683184429 4.19191919191919
	127.783720289202 4.17171717171717
	127.878787878788 4.16244625348733
	128.003511155928 4.15151515151515
	128.155057697226 4.13131313131313
	128.237883110831 4.11111111111111
	128.276540096674 4.09090909090909
	128.282828282828 4.08290435177779
	128.294510962073 4.07070707070707
	128.302103139917 4.05050505050505
	128.302264859613 4.03030303030303
	128.288983633096 4.01010101010101
	128.282828282828 4.0070299558737
	128.254093698132 3.98989898989899
	128.182015762673 3.96969696969697
	128.057558509499 3.94949494949495
	127.878787878788 3.9299713792048
	127.873203070572 3.92929292929293
	127.655975833303 3.90909090909091
	127.474747474747 3.8953134121921
	127.394289419724 3.88888888888889
	127.103145762426 3.86868686868687
	127.070707070707 3.8666070492914
	126.786093551448 3.84848484848485
	126.666666666667 3.84147702449352
	126.433427838195 3.82828282828283
	126.262626262626 3.81919258842698
	126.041801148793 3.80808080808081
	125.858585858586 3.79923072259527
	125.606708734042 3.78787878787879
	125.454545454545 3.78119622216263
	125.119515632331 3.76767676767677
	125.050505050505 3.76493518467092
	124.646464646465 3.75018491938889
	124.565161950602 3.74747474747475
	124.242424242424 3.73674074585352
	123.916482416074 3.72727272727273
	123.838383838384 3.72493399594335
	123.434343434343 3.71377273007245
	123.157129042742 3.70707070707071
	123.030303030303 3.70373246793667
	122.626262626263 3.69395697991703
	122.288672765803 3.68686868686869
	122.222222222222 3.68528305482719
	121.818181818182 3.6765072513707
	121.414141414141 3.66931695039517
	121.232285685053 3.66666666666667
	121.010101010101 3.66298481115917
	120.606060606061 3.65799859302531
	120.20202020202 3.65489397089067
	119.79797979798 3.65362478701532
	119.393939393939 3.65419749716343
	118.989898989899 3.65666196815622
	118.585858585859 3.66108323761893
	118.232374086143 3.66666666666667
	118.181818181818 3.66738553329325
	117.777777777778 3.67450678516398
	117.373737373737 3.68306097463978
	117.213810928274 3.68686868686869
	116.969696969697 3.69205694715552
	116.565656565657 3.70175487522565
	116.370422301095 3.70707070707071
	116.161616161616 3.71247119687992
	115.757575757576 3.72480990402737
	115.686392969672 3.72727272727273
	115.353535353535 3.73903127098423
	115.143541334886 3.74747474747475
	114.949494949495 3.7554738835544
	114.6721280651 3.76767676767677
	114.545454545455 3.77327161637087
	114.21892618164 3.78787878787879
	114.141414141414 3.79134788645608
	113.762639216815 3.80808080808081
	113.737373737374 3.8092286911643
	113.333333333333 3.82718501487124
	113.308214945492 3.82828282828283
	112.929292929293 3.84651456046664
	112.88864899545 3.84848484848485
	112.540636057996 3.86868686868687
	112.525252525253 3.86985577250328
	112.270458202821 3.88888888888889
	112.121212121212 3.90576813807118
	112.089693928421 3.90909090909091
};\addlegendentry{$(120.0, 4.0)$}
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	114.079384443358 3.92929292929293
	113.979322026948 3.94949494949495
	113.922259814696 3.96969696969697
	113.889612319296 3.98989898989899
	113.871813126547 4.01010101010101
	113.867812564801 4.03030303030303
	113.881127503247 4.05050505050505
	113.915597906368 4.07070707070707
	113.97350963901 4.09090909090909
	114.056460491811 4.11111111111111
	114.141414141414 4.1267268252182
	114.16448072201 4.13131313131313
	114.293209907304 4.15151515151515
	114.464115449656 4.17171717171717
	114.545454545455 4.17940275118257
	114.678067723637 4.19191919191919
	114.949494949495 4.21170013813337
	114.955472538043 4.21212121212121
	115.294105397142 4.23232323232323
	115.353535353535 4.23538215296412
	115.704843215372 4.25252525252525
	115.757575757576 4.25490164885468
	116.161616161616 4.27222307144958
	116.173990772318 4.27272727272727
	116.565656565657 4.28867726354738
	116.676486636106 4.29292929292929
	116.969696969697 4.30449224679278
	117.203174663607 4.31313131313131
	117.373737373737 4.31963284562359
	117.765688574285 4.33333333333333
	117.777777777778 4.33376255238148
	118.181818181818 4.34682943344021
	118.426685103571 4.35353535353535
	118.585858585859 4.35788794790915
	118.989898989899 4.36690980860815
	119.393939393939 4.3736228237254
	119.404017778145 4.37373737373737
	119.79797979798 4.37830916989742
	120.20202020202 4.38060242802318
	120.606060606061 4.38039378472877
	121.010101010101 4.37742491685748
	121.25946316349 4.37373737373737
	121.414141414141 4.37141252769411
	121.818181818182 4.36228171679662
	122.108822981666 4.35353535353535
	122.222222222222 4.35015441171334
	122.626262626263 4.33612170820246
	122.699798887383 4.33333333333333
	123.030303030303 4.32123973165787
	123.238417988099 4.31313131313131
	123.434343434343 4.3054966117525
	123.736371378716 4.29292929292929
	123.838383838384 4.28843274707558
	124.17084852566 4.27272727272727
	124.242424242424 4.26899508624391
	124.541624373396 4.25252525252525
	124.646464646465 4.24616168575074
	124.868160181151 4.23232323232323
	125.050505050505 4.22016826210771
	125.170399195719 4.21212121212121
	125.454545454545 4.19196669606999
	125.455217791428 4.19191919191919
	125.72233649639 4.17171717171717
	125.858585858586 4.1590357721467
	125.940785042706 4.15151515151515
	126.102971968795 4.13131313131313
	126.201505113642 4.11111111111111
	126.251396000395 4.09090909090909
	126.262626262626 4.07883183267227
	126.271030721132 4.07070707070707
	126.27227566687 4.05050505050505
	126.262626262626 4.03323924356107
	126.261167096916 4.03030303030303
	126.238436025066 4.01010101010101
	126.193845380669 3.98989898989899
	126.11364541039 3.96969696969697
	125.982503819514 3.94949494949495
	125.858585858586 3.93640550611751
	125.792576073491 3.92929292929293
	125.541744330891 3.90909090909091
	125.454545454545 3.90337314794882
	125.226945100356 3.88888888888889
	125.050505050505 3.8792166924402
	124.849421777494 3.86868686868687
	124.646464646465 3.85892178380357
	124.4179620105 3.84848484848485
	124.242424242424 3.84080561064283
	123.938836572597 3.82828282828283
	123.838383838384 3.82424178504443
	123.434343434343 3.80905308021104
	123.406765717074 3.80808080808081
	123.030303030303 3.79504380970865
	122.796309122776 3.78787878787879
	122.626262626263 3.78273337293211
	122.222222222222 3.77192668881996
	122.037068400662 3.76767676767677
	121.818181818182 3.76254990243828
	121.414141414141 3.75462930967221
	121.010101010101 3.74845234541248
	120.922940570233 3.74747474747475
	120.606060606061 3.74361071338146
	120.20202020202 3.74061795610815
	119.79797979798 3.7396290499437
	119.393939393939 3.74064676577274
	118.989898989899 3.74358579889807
	118.653041023763 3.74747474747475
	118.585858585859 3.74819078048672
	118.181818181818 3.75380758047846
	117.777777777778 3.76079152057818
	117.447049254287 3.76767676767677
	117.373737373737 3.76915838322605
	116.969696969697 3.77874880624041
	116.654670306232 3.78787878787879
	116.565656565657 3.79044511519328
	116.161616161616 3.80405964841186
	116.057139564562 3.80808080808081
	115.757575757576 3.81975325841484
	115.560640639863 3.82828282828283
	115.353535353535 3.83772020526882
	115.131639264793 3.84848484848485
	114.949494949495 3.85839111070912
	114.764053959423 3.86868686868687
	114.545454545455 3.88347363921949
	114.464412043525 3.88888888888889
	114.235108490374 3.90909090909091
	114.141414141414 3.92145681766098
	114.079384443358 3.92929292929293
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	115.258376024737 3.94949494949495
	115.160754587343 3.96969696969697
	115.094060345681 3.98989898989899
	115.0489491838 4.01010101010101
	115.023777620246 4.03030303030303
	115.021973632297 4.05050505050505
	115.048313853761 4.07070707070707
	115.106755214781 4.09090909090909
	115.200902633921 4.11111111111111
	115.336051198583 4.13131313131313
	115.353535353535 4.13334628524767
	115.511939802872 4.15151515151515
	115.746265086256 4.17171717171717
	115.757575757576 4.17253103633901
	116.045615140085 4.19191919191919
	116.161616161616 4.19848588522656
	116.425907401146 4.21212121212121
	116.565656565657 4.218622455299
	116.892405886004 4.23232323232323
	116.969696969697 4.23543885168209
	117.373737373737 4.25027131138762
	117.441793825851 4.25252525252525
	117.777777777778 4.26396577609552
	118.067073385111 4.27272727272727
	118.181818181818 4.27638804272688
	118.585858585859 4.28769850026879
	118.811194843919 4.29292929292929
	118.989898989899 4.29729934383995
	119.393939393939 4.30482781053805
	119.79797979798 4.30966539700798
	120.20202020202 4.31157319359886
	120.606060606061 4.31039834721042
	121.010101010101 4.30613937930289
	121.414141414141 4.2989538060895
	121.662487006867 4.29292929292929
	121.818181818182 4.2893198711391
	122.222222222222 4.27765831873915
	122.367239358815 4.27272727272727
	122.626262626263 4.26382817595158
	122.907876868568 4.25252525252525
	123.030303030303 4.24733208803154
	123.342070747835 4.23232323232323
	123.434343434343 4.22754116043715
	123.708316871358 4.21212121212121
	123.838383838384 4.20430427840334
	124.036231975641 4.19191919191919
	124.242424242424 4.17805843821037
	124.335023452377 4.17171717171717
	124.596057757431 4.15151515151515
	124.646464646465 4.14670092668098
	124.804928298817 4.13131313131313
	124.948652672306 4.11111111111111
	125.032719990304 4.09090909090909
	125.050505050505 4.08179603039023
	125.07312431613 4.07070707070707
	125.080668071467 4.05050505050505
	125.062444687935 4.03030303030303
	125.050505050505 4.02465419202119
	125.021502487803 4.01010101010101
	124.950803880117 3.98989898989899
	124.835598696946 3.96969696969697
	124.659024557462 3.94949494949495
	124.646464646465 3.94841842628706
	124.418968208712 3.92929292929293
	124.242424242424 3.91787251791662
	124.101149803725 3.90909090909091
	123.838383838384 3.89526665393732
	123.7103432008 3.88888888888889
	123.434343434343 3.87638328411979
	123.251998904898 3.86868686868687
	123.030303030303 3.85975940670021
	122.722050279435 3.84848484848485
	122.626262626263 3.84505292366585
	122.222222222222 3.83210651831927
	122.082992823379 3.82828282828283
	121.818181818182 3.82100807467343
	121.414141414141 3.81200441961124
	121.184406730652 3.80808080808081
	121.010101010101 3.80501596453164
	120.606060606061 3.80003461176121
	120.20202020202 3.79725873730728
	119.79797979798 3.79661465645802
	119.393939393939 3.79799980511036
	118.989898989899 3.80128261696516
	118.585858585859 3.80634045562011
	118.479167991228 3.80808080808081
	118.181818181818 3.81271826161415
	117.777777777778 3.82061999054595
	117.45896252874 3.82828282828283
	117.373737373737 3.83030826483502
	116.969696969697 3.84172651670797
	116.769741376899 3.84848484848485
	116.565656565657 3.85582495043398
	116.261156786319 3.86868686868687
	116.161616161616 3.87355412378136
	115.881457290756 3.88888888888889
	115.757575757576 3.89750134554768
	115.600152468024 3.90909090909091
	115.400218500026 3.92929292929293
	115.353535353535 3.9359672568861
	115.258376024737 3.94949494949495
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	116.148395666899 3.96969696969697
	116.051162807167 3.98989898989899
	115.984496265809 4.01010101010101
	115.945403546958 4.03030303030303
	115.93702545769 4.05050505050505
	115.965406814273 4.07070707070707
	116.036853908506 4.09090909090909
	116.157429575954 4.11111111111111
	116.161616161616 4.11161662240466
	116.334395357546 4.13131313131313
	116.565656565657 4.15058870535253
	116.577977919737 4.15151515151515
	116.907802866052 4.17171717171717
	116.969696969697 4.1749400179528
	117.343376962166 4.19191919191919
	117.373737373737 4.19317285093026
	117.777777777778 4.20780870123636
	117.917877778921 4.21212121212121
	118.181818181818 4.22011582315584
	118.585858585859 4.23039684408616
	118.679542099288 4.23232323232323
	118.989898989899 4.23895629697685
	119.393939393939 4.24538611301357
	119.79797979798 4.24939263675062
	120.20202020202 4.25080582548278
	120.606060606061 4.24951723548083
	121.010101010101 4.24545486224503
	121.414141414141 4.23852351469293
	121.668733663648 4.23232323232323
	121.818181818182 4.22865805057869
	122.222222222222 4.21557894000115
	122.309227971789 4.21212121212121
	122.626262626263 4.1988064807034
	122.766211829353 4.19191919191919
	123.030303030303 4.17800901944266
	123.138596001359 4.17171717171717
	123.434343434343 4.15284169499469
	123.453958539802 4.15151515151515
	123.714143560787 4.13131313131313
	123.838383838384 4.11867098383907
	123.909702782735 4.11111111111111
	124.039404506619 4.09090909090909
	124.108807801145 4.07070707070707
	124.129425035396 4.05050505050505
	124.109743242207 4.03030303030303
	124.051685481805 4.01010101010101
	123.949464340327 3.98989898989899
	123.838383838384 3.97550602964667
	123.792206846405 3.96969696969697
	123.568370329016 3.94949494949495
	123.434343434343 3.94029141075209
	123.263213595173 3.92929292929293
	123.030303030303 3.91691847840555
	122.869353767257 3.90909090909091
	122.626262626263 3.89856077189506
	122.37586554099 3.88888888888889
	122.222222222222 3.88332225268585
	121.818181818182 3.87067615273707
	121.741848300584 3.86868686868687
	121.414141414141 3.8603571988297
	121.010101010101 3.85250796928631
	120.710639277252 3.84848484848485
	120.606060606061 3.84706664991456
	120.20202020202 3.84394893514271
	119.79797979798 3.84318342241737
	119.393939393939 3.84462833799147
	118.989898989899 3.84814154900079
	118.964080832092 3.84848484848485
	118.585858585859 3.85340166316371
	118.181818181818 3.86057673297327
	117.828743632712 3.86868686868687
	117.777777777778 3.86992684732833
	117.373737373737 3.88206850069227
	117.189367757279 3.88888888888889
	116.969696969697 3.89856596476125
	116.767890492399 3.90909090909091
	116.565656565657 3.92288252348552
	116.48145442084 3.92929292929293
	116.285078836968 3.94949494949495
	116.161616161616 3.96767669930111
	116.148395666899 3.96969696969697
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	116.952931080368 3.98989898989899
	116.862958877255 4.01010101010101
	116.811201943665 4.03030303030303
	116.80039247709 4.05050505050505
	116.838392409133 4.07070707070707
	116.934988753561 4.09090909090909
	116.969696969697 4.09532076928767
	117.106177928791 4.11111111111111
	117.362814744227 4.13131313131313
	117.373737373737 4.13199403368676
	117.740642688742 4.15151515151515
	117.777777777778 4.15318239543848
	118.181818181818 4.16838480376022
	118.292481925884 4.17171717171717
	118.585858585859 4.17999239768185
	118.989898989899 4.1887655937028
	119.194106020104 4.19191919191919
	119.393939393939 4.19503592031313
	119.79797979798 4.19880743905941
	120.20202020202 4.19989066734593
	120.606060606061 4.19812686038476
	121.010101010101 4.19327483138132
	121.078594847834 4.19191919191919
	121.414141414141 4.18513091555737
	121.818181818182 4.17310971144351
	121.854755651604 4.17171717171717
	122.222222222222 4.1565650221197
	122.323632606151 4.15151515151515
	122.626262626263 4.13437883218007
	122.674227520356 4.13131313131313
	122.935110683901 4.11111111111111
	123.030303030303 4.1009308789274
	123.117055611735 4.09090909090909
	123.223362501057 4.07070707070707
	123.263315899056 4.05050505050505
	123.243815070967 4.03030303030303
	123.16709051811 4.01010101010101
	123.030303030303 3.99009635312261
	123.028860067546 3.98989898989899
	122.815082928224 3.96969696969697
	122.626262626263 3.95654139864502
	122.512491149191 3.94949494949495
	122.222222222222 3.93479834958068
	122.095670715168 3.92929292929293
	121.818181818182 3.91866584930694
	121.514510180758 3.90909090909091
	121.414141414141 3.90616279394155
	121.010101010101 3.89685367981758
	120.606060606061 3.89032126774156
	120.456030094221 3.88888888888889
	120.20202020202 3.88654023988803
	119.79797979798 3.88538627040285
	119.393939393939 3.8867393411247
	119.163864970274 3.88888888888889
	118.989898989899 3.89059027172049
	118.585858585859 3.89715268410946
	118.181818181818 3.90668087112566
	118.102903900914 3.90909090909091
	117.777777777778 3.921109113363
	117.603216789137 3.92929292929293
	117.373737373737 3.94355814980214
	117.292772219445 3.94949494949495
	117.091194783587 3.96969696969697
	116.969696969697 3.98727217742358
	116.952931080368 3.98989898989899
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	117.723247795646 4.03030303030303
	117.711283121981 4.05050505050505
	117.768842256718 4.07070707070707
	117.777777777778 4.07202317550342
	117.923750840424 4.09090909090909
	118.181818181818 4.11042229806951
	118.192909805141 4.11111111111111
	118.585858585859 4.12871819611595
	118.662516721936 4.13131313131313
	118.989898989899 4.14054165118583
	119.393939393939 4.14832138281292
	119.691139943799 4.15151515151515
	119.79797979798 4.15259821269407
	120.20202020202 4.15344279864909
	120.498953437699 4.15151515151515
	120.606060606061 4.1507678222706
	121.010101010101 4.14395696265525
	121.414141414141 4.13262495586574
	121.44857756337 4.13131313131313
	121.818181818182 4.11443459216168
	121.876687146144 4.11111111111111
	122.147355426829 4.09090909090909
	122.222222222222 4.08219215354113
	122.308528740489 4.07070707070707
	122.374060420729 4.05050505050505
	122.354610739499 4.03030303030303
	122.251487667182 4.01010101010101
	122.222222222222 4.00688041145414
	122.045050707584 3.98989898989899
	121.818181818182 3.9748964701556
	121.722769790824 3.96969696969697
	121.414141414141 3.95633457142939
	121.21030156868 3.94949494949495
	121.010101010101 3.94367971246284
	120.606060606061 3.93530707886702
	120.20202020202 3.93035903466685
	119.910666745907 3.92929292929293
	119.79797979798 3.92891409246129
	119.71846670196 3.92929292929293
	119.393939393939 3.93105751865646
	118.989898989899 3.93730768988694
	118.585858585859 3.94825361599186
	118.553202217129 3.94949494949495
	118.181818181818 3.96836646015171
	118.161547755339 3.96969696969697
	117.939212987174 3.98989898989899
	117.796171767569 4.01010101010101
	117.777777777778 4.01478934491829
	117.723247795646 4.03030303030303
};
\addplot [ draw=yellow, forget plot]
table{%
	x  y
	118.9008126957 4.03030303030303
	118.878329382592 4.05050505050505
	118.989898989899 4.06998944045027
	118.995695971146 4.07070707070707
	119.382439293425 4.09090909090909
	119.393939393939 4.09128716625639
	119.79797979798 4.09850992590123
	120.20202020202 4.09938172816068
	120.606060606061 4.09377122902262
	120.70173009284 4.09090909090909
	121.010101010101 4.07683226553672
	121.099247135688 4.07070707070707
	121.231440518317 4.05050505050505
	121.199059130816 4.03030303030303
	121.010101010101 4.01071885918957
	121.001312213217 4.01010101010101
	120.606060606061 3.99424098293159
	120.398253436631 3.98989898989899
	120.20202020202 3.98683779030823
	119.79797979798 3.98657206620071
	119.585178437384 3.98989898989899
	119.393939393939 3.99430781167072
	119.074548948506 4.01010101010101
	118.989898989899 4.0180760689567
	118.9008126957 4.03030303030303
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	40 0
	40 7
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	80 0
	80 7
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	120 0
	120 7
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 2
	200 2
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 3
	200 3
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 4
	200 4
};
   %\pgfplotsset{cycle list={blue, green, red, purple, orange, brown, pink, gray, yellow}}
\nextgroupplot[
xlabel={TPSA}, 
ylabel={$\log$P}, 
zlabel={SAS}, 
view={60}{40}, grid=major,
xmin=20, xmax=100,
xtick={0, 20, 40, 60, 80},
xticklabels={0, , 40, , 80},
ymin=1, ymax=11,
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
yticklabels={0, , 2, , 4, , 6, , 8, , ,},
zmin=0, zmax=6,
ztick={0, 1, 2, 3, 4, 5, 6},
zticklabels={0, , 2, , 4, , 6},
major grid style={dashed, gray}, % Major grid style
grid style={line width=0.2pt}, 
legend style={at={(1.10,1.05)}, anchor=north east, legend columns=1, font=\footnotesize},
legend image post style={xscale=0.7},
legend cell align={left},
%legend title={(TPSA, $\log$P, SAS)}
%grid=none
%scatter/use mapped color=false,
%cycle list name=my color list
]
%\addplot[blue,mark=none,opacity=0.1] table[x index=1, y index=0, col sep=comma] {./figures/new_imr90_data/data_1.csv};
%\draw[very thin, black, dash pattern=on 1.85pt off 0.8pt] (40,0,2) -- (40,8,2);
%\draw[very thin, black, dash pattern=on 1.85pt off 0.8pt] (80,0,2) -- (80,8,2);
%\foreach \i in {0,...,1} {
	%\addlegendentry{$(2.0, 2.0, 2.0)$}
	\addlegendimage{empty legend}
	\addlegendentry{\hspace{-.3cm}(TPSA, $\log$P, SAS)}
	\addplot3[only marks, blue, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_prop_data/tpsa_logp_sas_group_0.csv}; \addlegendentry{$(40.0, 2.0, 2.0)$}
	\addplot3[only marks, green, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_prop_data/tpsa_logp_sas_group_1.csv};\addlegendentry{$(40.0, 2.0, 4.0)$}
	\addplot3[only marks, red, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_prop_data/tpsa_logp_sas_group_2.csv};\addlegendentry{$(40.0, 6.0, 2.0)$}
	\addplot3[only marks, purple, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_prop_data/tpsa_logp_sas_group_3.csv};\addlegendentry{$(40.0, 6.0, 4.0)$}
	\addplot3[only marks, orange, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_prop_data/tpsa_logp_sas_group_4.csv};\addlegendentry{$(80.0, 2.0, 2.0)$}
	\addplot3[ only marks, brown, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_prop_data/tpsa_logp_sas_group_5.csv};\addlegendentry{$(80.0, 2.0, 4.0)$}
	\addplot3[ only marks, pink, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_prop_data/tpsa_logp_sas_group_6.csv};\addlegendentry{$(80.0, 6.0, 2.0)$}
	\addplot3[ only marks, gray, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_prop_data/tpsa_logp_sas_group_7.csv};\addlegendentry{$(80.0, 6.0, 4.0)$}
	%\addplot3[scatter, only marks, yellow] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_prop_data/tpsa_logp_sas_group_8.csv};
	%tpsa_logp_sas_group_0.csv
	%}
		
		%\tikzsetnextfilename{scaling_law}
\end{groupplot}
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		\begin{groupplot}[group style={group size=2 by 2, 		vertical sep=40pt,
				horizontal sep=60pt,}, 	width=0.49\textwidth,
			height=0.49\textwidth,
			every axis/.append style={
				font=\small
			}]

\nextgroupplot[
xlabel={TPSA},
xmin=20, xmax=140,
ylabel={$\log$P},
ymin=1, ymax=5,
xtick={0, 20, 40, 60, 80, 100, 120, 140, 160, 180, 200},
xticklabels={0, , 40, , 80, , 120, , 160, , 200},
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
yticklabels={0, , 2, 3, 4, , 6, , 8},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\footnotesize},
legend image post style={xscale=0.7},
legend cell align={left},
]
\addplot [draw=blue]
table{%
	x  y
	36.4510974972788 2.01010101010101
	36.3885169777273 2.03030303030303
	36.426259646432 2.05050505050505
	36.5656565656566 2.06721773431933
	36.5951755845799 2.07070707070707
	36.8459570867747 2.09090909090909
	36.969696969697 2.10210786445129
	37.0542404493358 2.11111111111111
	37.1559510980769 2.13131313131313
	37.2440041225709 2.15151515151515
	37.3512230394192 2.17171717171717
	37.3737373737374 2.17687297139353
	37.4412414696623 2.19191919191919
	37.4616852118885 2.21212121212121
	37.481197201338 2.23232323232323
	37.6123943930088 2.25252525252525
	37.7777777777778 2.26287923736766
	38.1818181818182 2.26473442758966
	38.4344752978501 2.25252525252525
	38.5858585858586 2.24522388559864
	38.7593140360432 2.23232323232323
	38.9000039608935 2.21212121212121
	38.9436265996921 2.19191919191919
	38.9017928214254 2.17171717171717
	38.8568003486604 2.15151515151515
	38.8874467632968 2.13131313131313
	38.9653525643088 2.11111111111111
	38.989898989899 2.10649244094188
	39.1004067367336 2.09090909090909
	39.2708556802518 2.07070707070707
	39.3939393939394 2.05929616563152
	39.5622923626161 2.05050505050505
	39.7979797979798 2.03826390828269
	40.1117376294531 2.03030303030303
	40.2020202020202 2.02760275423666
	40.6060606060606 2.02993131530852
	41.010101010101 2.01485703877566
	41.0336922106791 2.01010101010101
	41.2350308525834 1.98989898989899
	41.4141414141414 1.97593017205679
	41.4692267753402 1.96969696969697
	41.6567266071496 1.94949494949495
	41.7773306671749 1.92929292929293
	41.8061464944327 1.90909090909091
	41.5569298983102 1.88888888888889
	41.4141414141414 1.88479012759742
	41.010101010101 1.88851941264095
	40.9959386790502 1.88888888888889
	40.6060606060606 1.89736886062704
	40.2020202020202 1.90343618900025
	39.7979797979798 1.90559625968031
	39.3939393939394 1.90545810398516
	38.989898989899 1.89751803016816
	38.7446752698895 1.88888888888889
	38.5858585858586 1.8774170437031
	38.3113291549793 1.86868686868687
	38.1818181818182 1.86270080920035
	38.0572572414943 1.86868686868687
	37.7777777777778 1.88082020177217
	37.7085456849056 1.88888888888889
	37.4873887336549 1.90909090909091
	37.3737373737374 1.91689769850929
	37.2325534017848 1.92929292929293
	37.0025616605042 1.94949494949495
	36.969696969697 1.95238578959759
	36.7502145685621 1.96969696969697
	36.596574210596 1.98989898989899
	36.5656565656566 1.9962954232464
	36.4510974972788 2.01010101010101
};\addlegendentry{$(40.0, 2.0)$}
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.2095382656818 2.35353535353535
	37.0557917765364 2.37373737373737
	36.9906320107683 2.39393939393939
	37.03582649637 2.41414141414141
	37.3737373737374 2.43357489405355
	37.6425521275939 2.43434343434343
	37.7777777777778 2.43480875289018
	37.7943533283657 2.43434343434343
	38.1818181818182 2.42663864667696
	38.4503529370023 2.41414141414141
	38.5858585858586 2.40726686945158
	38.8129279535076 2.39393939393939
	38.989898989899 2.37620119975977
	39.0326706592744 2.37373737373737
	39.237375503112 2.35353535353535
	39.3806703441634 2.33333333333333
	39.3939393939394 2.3318047680323
	39.7979797979798 2.33048786344031
	39.907593971485 2.33333333333333
	39.989010796924 2.35353535353535
	39.8723632334676 2.37373737373737
	39.7979797979798 2.39154376996796
	39.7847385096179 2.39393939393939
	39.7979797979798 2.40203380508596
	39.8215617338203 2.41414141414141
	40.2020202020202 2.43164846644553
	40.6060606060606 2.42879187114856
	40.9573407441902 2.41414141414141
	41.010101010101 2.41125020040062
	41.2153593780368 2.39393939393939
	41.3372820158016 2.37373737373737
	41.3753825173143 2.35353535353535
	41.3203481303358 2.33333333333333
	41.2873611108932 2.31313131313131
	41.4137988501343 2.29292929292929
	41.4141414141414 2.29289729182922
	41.6075392785199 2.27272727272727
	41.7360022047895 2.25252525252525
	41.7959626032013 2.23232323232323
	41.7928564135099 2.21212121212121
	41.6806728424812 2.19191919191919
	41.4141414141414 2.1755738439971
	41.010101010101 2.17179444088909
	40.6060606060606 2.1782398779494
	40.2736751071217 2.19191919191919
	40.2020202020202 2.1945982530511
	39.8698592064801 2.21212121212121
	39.7979797979798 2.21747748330942
	39.5591685817139 2.23232323232323
	39.4135840672349 2.25252525252525
	39.3939393939394 2.25671716603834
	39.223714224411 2.27272727272727
	38.9980639266364 2.29292929292929
	38.989898989899 2.29331885884923
	38.5858585858586 2.29443309381241
	38.1818181818182 2.29698097870582
	37.8148483509997 2.31313131313131
	37.7777777777778 2.31436891940205
	37.4693677735271 2.33333333333333
	37.3737373737374 2.3405680242041
	37.2095382656818 2.35353535353535
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.7110152922374 2.53535353535354
	37.5523255765051 2.55555555555556
	37.520434836594 2.57575757575758
	37.6810700621216 2.5959595959596
	37.7777777777778 2.60465517587299
	38.1818181818182 2.61111296229848
	38.2555561162571 2.5959595959596
	38.4460080054195 2.57575757575758
	38.5858585858586 2.55738224669211
	38.5963084152199 2.55555555555556
	38.6244339115289 2.53535353535354
	38.5858585858586 2.52874424529051
	38.2514232868473 2.51515151515152
	38.1818181818182 2.51392205523144
	38.1490566396275 2.51515151515152
	37.7777777777778 2.53002311575454
	37.7110152922374 2.53535353535354
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	38.0288260136772 2.63636363636364
	37.8535072966524 2.65656565656566
	38.0343146530931 2.67676767676768
	38.1818181818182 2.67844658877421
	38.2099490672926 2.67676767676768
	38.3880696844424 2.65656565656566
	38.3331168532721 2.63636363636364
	38.1818181818182 2.62044718442756
	38.0288260136772 2.63636363636364
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	45.7768625748377 1.98989898989899
	45.8585858585859 2.00012223473401
	46.2626262626263 1.9936746772595
	46.3128977386541 1.98989898989899
	46.3997473529487 1.96969696969697
	46.2626262626263 1.95597074364741
	45.8723168001853 1.96969696969697
	45.8585858585859 1.97064108018909
	45.7768625748377 1.98989898989899
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	36.8573150736955 1.98989898989899
	36.7336526651426 2.01010101010101
	36.7086332127254 2.03030303030303
	36.8061339297597 2.05050505050505
	36.969696969697 2.06378419359481
	37.0994243196315 2.07070707070707
	37.3737373737374 2.08708543729705
	37.4650885494927 2.09090909090909
	37.7160852436462 2.11111111111111
	37.7777777777778 2.11788761416602
	38.1818181818182 2.12003310148246
	38.2756322502343 2.11111111111111
	38.5009392602836 2.09090909090909
	38.5858585858586 2.08493135009944
	38.7194025701149 2.07070707070707
	38.9626002033754 2.05050505050505
	38.989898989899 2.04880369598499
	39.290262677694 2.03030303030303
	39.3939393939394 2.02431641776489
	39.6637129376277 2.01010101010101
	39.7979797979798 2.00135345543476
	40.0223713989723 1.98989898989899
	40.2020202020202 1.97507559512662
	40.3300744279731 1.96969696969697
	40.5576292464811 1.94949494949495
	40.2020202020202 1.93949134279484
	39.7979797979798 1.93190408461139
	39.3939393939394 1.93009241901443
	39.2813234217614 1.92929292929293
	38.989898989899 1.92688611785171
	38.5858585858586 1.918420516007
	38.1818181818182 1.91520776541746
	37.7777777777778 1.92556712870005
	37.7162848634887 1.92929292929293
	37.3737373737374 1.94718229946223
	37.3410426530759 1.94949494949495
	37.0646439102774 1.96969696969697
	36.969696969697 1.97965006952818
	36.8573150736955 1.98989898989899
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.6351857572185 2.35353535353535
	37.4578653684928 2.37373737373737
	37.4442144678995 2.39393939393939
	37.7777777777778 2.40818709766129
	38.1818181818182 2.40021901012095
	38.3061454439291 2.39393939393939
	38.5858585858586 2.37466706574481
	38.5977979035936 2.37373737373737
	38.7198580965014 2.35353535353535
	38.6329738317121 2.33333333333333
	38.5858585858586 2.33084762166484
	38.1818181818182 2.32867900947332
	38.0551390661626 2.33333333333333
	37.7777777777778 2.34393696536687
	37.6351857572185 2.35353535353535
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	39.7430863915746 2.27272727272727
	39.7979797979798 2.28259385914544
	39.9216943431893 2.29292929292929
	40.2020202020202 2.30099031660588
	40.6060606060606 2.29811023726627
	40.7281518510184 2.29292929292929
	41.010101010101 2.28116014366512
	41.128808006812 2.27272727272727
	41.3226482577673 2.25252525252525
	41.4008992386235 2.23232323232323
	41.3218415355253 2.21212121212121
	41.010101010101 2.19843314126073
	40.6060606060606 2.2021965556277
	40.3592816663583 2.21212121212121
	40.2020202020202 2.21916537284558
	39.9995803313514 2.23232323232323
	39.8185408150043 2.25252525252525
	39.7979797979798 2.25909849108293
	39.7430863915746 2.27272727272727
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	36.9594313982379 2.01010101010101
	36.956636559571 2.03030303030303
	36.969696969697 2.03218990273954
	37.1618728741775 2.05050505050505
	37.3737373737374 2.06161566551545
	37.7577308467018 2.07070707070707
	37.7777777777778 2.07152657517929
	37.9042251449777 2.07070707070707
	38.1818181818182 2.06932917986325
	38.5492162041305 2.05050505050505
	38.5858585858586 2.04883570418228
	38.8882297213478 2.03030303030303
	38.989898989899 2.02422831032908
	39.2361165208205 2.01010101010101
	39.3939393939394 1.99922438443909
	39.5395965455238 1.98989898989899
	39.6844117671086 1.96969696969697
	39.3939393939394 1.95205702931945
	39.2623562704651 1.94949494949495
	38.989898989899 1.94659505902178
	38.5858585858586 1.93865067942946
	38.1818181818182 1.93497241877775
	37.7777777777778 1.94304206405279
	37.6524189784222 1.94949494949495
	37.3737373737374 1.9639105802812
	37.2914806924925 1.96969696969697
	37.0759960261497 1.98989898989899
	36.969696969697 2.00860614136495
	36.9594313982379 2.01010101010101
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	40.150464934355 2.25252525252525
	40.1955411693449 2.27272727272727
	40.2020202020202 2.2731317910967
	40.6060606060606 2.27419919615364
	40.6396659984875 2.27272727272727
	40.9611272198439 2.25252525252525
	41.010101010101 2.24056087561983
	41.0315785412289 2.23232323232323
	41.010101010101 2.22994630966833
	40.6060606060606 2.22358607055811
	40.4103180949432 2.23232323232323
	40.2020202020202 2.24694386932451
	40.150464934355 2.25252525252525
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.2628166024069 1.98989898989899
	37.1567727712397 2.01010101010101
	37.2125115848593 2.03030303030303
	37.3737373737374 2.04222958133855
	37.7777777777778 2.05048809475183
	38.1818181818182 2.04506417085826
	38.5009807723851 2.03030303030303
	38.5858585858586 2.02554153856254
	38.8421675688745 2.01010101010101
	38.989898989899 1.99618772550324
	39.0727934925496 1.98989898989899
	38.989898989899 1.97073573003105
	38.9842405409298 1.96969696969697
	38.5858585858586 1.95694739103782
	38.1818181818182 1.95003593928427
	37.7777777777778 1.95719381528932
	37.534546714618 1.96969696969697
	37.3737373737374 1.9801560894688
	37.2628166024069 1.98989898989899
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.3527595831097 2.01010101010101
	37.3737373737374 2.01462461534162
	37.6266715613597 2.03030303030303
	37.7777777777778 2.03396501241482
	37.9693481903836 2.03030303030303
	38.1818181818182 2.02506328437316
	38.4515268661904 2.01010101010101
	38.5858585858586 1.99180008459442
	38.6027850407004 1.98989898989899
	38.5858585858586 1.98801617525054
	38.3716512569364 1.96969696969697
	38.1818181818182 1.96500851944779
	37.8193796907201 1.96969696969697
	37.7777777777778 1.97034748295583
	37.4841608299772 1.98989898989899
	37.3737373737374 2.00588841441225
	37.3527595831097 2.01010101010101
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.7559582838303 1.98989898989899
	37.7250171659416 2.01010101010101
	37.7777777777778 2.01307032728516
	37.9031558801319 2.01010101010101
	38.160151340321 1.98989898989899
	37.7777777777778 1.98844606291161
	37.7559582838303 1.98989898989899
};
\addplot [draw=green]
table{%
	x  y
	37.1497954137593 3.64646464646465
	37.0155767597567 3.66666666666667
	37.1697541356599 3.68686868686869
	37.3737373737374 3.69538151080331
	37.7777777777778 3.69640422551752
	37.9958268418048 3.68686868686869
	38.1818181818182 3.67905817179328
	38.3540818627065 3.66666666666667
	38.4584677556726 3.64646464646465
	38.2774966792929 3.62626262626263
	38.1818181818182 3.62263282557785
	37.7777777777778 3.62164927803354
	37.6269630481586 3.62626262626263
	37.3737373737374 3.63392147056089
	37.1497954137593 3.64646464646465
};\addlegendentry{$(40.0, 4.0)$}
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.3273062220444 3.86868686868687
	37.2529615292856 3.88888888888889
	37.2119527644353 3.90909090909091
	37.1495225670173 3.92929292929293
	37.0738679785975 3.94949494949495
	37.0195231875256 3.96969696969697
	36.9926302541794 3.98989898989899
	36.9862497121118 4.01010101010101
	36.9882142227655 4.03030303030303
	36.9972421481362 4.05050505050505
	37.029722918292 4.07070707070707
	37.092458357572 4.09090909090909
	37.1660228874598 4.11111111111111
	37.2660729614439 4.13131313131313
	37.3737373737374 4.14479323129389
	37.4328056260177 4.15151515151515
	37.6243250167239 4.17171717171717
	37.7777777777778 4.18720689032879
	37.9660694239866 4.19191919191919
	38.1818181818182 4.1961514593441
	38.2838616677567 4.19191919191919
	38.5858585858586 4.17905257844483
	38.6828136669863 4.17171717171717
	38.9551409581751 4.15151515151515
	38.989898989899 4.14961525729704
	39.3089377817505 4.13131313131313
	39.3939393939394 4.12714347207991
	39.7142522984799 4.11111111111111
	39.7979797979798 4.10670232670862
	40.131165282796 4.09090909090909
	40.2020202020202 4.08682613018769
	40.6060606060606 4.07706025512761
	41.010101010101 4.07804020214556
	41.4141414141414 4.07864427201546
	41.8181818181818 4.0767725217674
	42.2222222222222 4.07842743214356
	42.6262626262626 4.08011834067641
	43.0069674789587 4.07070707070707
	43.030303030303 4.07031438254881
	43.4037654502747 4.05050505050505
	43.4343434343434 4.04845977132121
	43.6720002974703 4.03030303030303
	43.7963790464804 4.01010101010101
	43.8383838383838 3.99269285368791
	43.8525090567391 3.98989898989899
	43.8719068934861 3.96969696969697
	43.8762124480942 3.94949494949495
	43.8383838383838 3.9370239333311
	43.8185780667884 3.92929292929293
	43.5352903949178 3.90909090909091
	43.4343434343434 3.90505687996325
	43.030303030303 3.89506914205153
	42.8187480537578 3.88888888888889
	42.6262626262626 3.87569150011746
	42.4878169120546 3.86868686868687
	42.2222222222222 3.86174298247189
	41.8181818181818 3.85357213767818
	41.5400153279415 3.84848484848485
	41.4141414141414 3.84440787897278
	41.010101010101 3.83489311128798
	40.6060606060606 3.8317838340205
	40.2020202020202 3.84487562694197
	40.0407620143535 3.84848484848485
	39.7979797979798 3.85207429409314
	39.6798777152419 3.84848484848485
	39.3939393939394 3.83734266846005
	39.2943055747121 3.82828282828283
	39.0732792314827 3.80808080808081
	38.989898989899 3.80313640963785
	38.5911083486921 3.78787878787879
	38.5858585858586 3.78769856519306
	38.1818181818182 3.78624463211804
	38.1551439398052 3.78787878787879
	37.7777777777778 3.80783498403788
	37.7754175740257 3.80808080808081
	37.5764215359563 3.82828282828283
	37.4361203831999 3.84848484848485
	37.3737373737374 3.86114613599398
	37.3273062220444 3.86868686868687
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.3461686062933 3.94949494949495
	37.250595871442 3.96969696969697
	37.2149112897485 3.98989898989899
	37.2101963227752 4.01010101010101
	37.2131966263389 4.03030303030303
	37.235730983042 4.05050505050505
	37.3101285651658 4.07070707070707
	37.3737373737374 4.0818814888023
	37.4224773854776 4.09090909090909
	37.5334535532058 4.11111111111111
	37.7057711079443 4.13131313131313
	37.7777777777778 4.13741015792114
	38.1818181818182 4.14862787109114
	38.5858585858586 4.13805307383769
	38.7106953499752 4.13131313131313
	38.989898989899 4.11904455426732
	39.1510526813311 4.11111111111111
	39.3939393939394 4.1009530907959
	39.5880341271652 4.09090909090909
	39.7979797979798 4.07904027902881
	39.9508591635253 4.07070707070707
	40.2020202020202 4.05182743882245
	40.2425732426565 4.05050505050505
	40.6060606060606 4.03326033605285
	41.010101010101 4.03810937595058
	41.4141414141414 4.0484485032301
	41.8181818181818 4.04868031164682
	42.0459009254916 4.05050505050505
	42.2222222222222 4.05161546151766
	42.6262626262626 4.05478094599295
	42.8139567755477 4.05050505050505
	43.030303030303 4.0458367187308
	43.2874487789994 4.03030303030303
	43.4343434343434 4.01215719131184
	43.4516208977559 4.01010101010101
	43.4742363835373 3.98989898989899
	43.4343434343434 3.97113893141808
	43.4307186863437 3.96969696969697
	43.3521804265482 3.94949494949495
	43.030303030303 3.93240463987463
	42.6262626262626 3.93431665703769
	42.2222222222222 3.93622035548772
	42.1846523138454 3.92929292929293
	42.1127469701424 3.90909090909091
	41.8181818181818 3.89218163566523
	41.4545678358746 3.88888888888889
	41.4141414141414 3.88854545834202
	41.010101010101 3.8885102808792
	40.9464160376186 3.88888888888889
	40.6060606060606 3.89126530331374
	40.2188029110965 3.90909090909091
	40.2020202020202 3.91098440983369
	40.0092003674289 3.92929292929293
	39.963025501974 3.94949494949495
	39.7979797979798 3.96930736806416
	39.6788744415751 3.94949494949495
	39.5817539769741 3.92929292929293
	39.3939393939394 3.91057440123681
	39.387385704691 3.90909090909091
	39.1908617128538 3.88888888888889
	38.989898989899 3.87435502221222
	38.9323890903695 3.86868686868687
	38.7224736431377 3.84848484848485
	38.5858585858586 3.83952768667508
	38.1818181818182 3.83371583837716
	37.9073459893788 3.84848484848485
	37.7777777777778 3.85757102538176
	37.6913392460571 3.86868686868687
	37.6069792002367 3.88888888888889
	37.5440211491396 3.90909090909091
	37.450895966964 3.92929292929293
	37.3737373737374 3.94507590425671
	37.3461686062933 3.94949494949495
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.7704041019597 3.64646464646465
	37.7777777777778 3.65709814688266
	37.7866892188349 3.64646464646465
	37.7777777777778 3.64622970491911
	37.7704041019597 3.64646464646465
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.6642766855437 3.92929292929293
	37.528081442564 3.94949494949495
	37.4487152661527 3.96969696969697
	37.4203557735174 3.98989898989899
	37.417480863556 4.01010101010101
	37.4202978450578 4.03030303030303
	37.4497994422488 4.05050505050505
	37.5437979513647 4.07070707070707
	37.6884320618648 4.09090909090909
	37.7777777777778 4.10275586110399
	37.931098926753 4.11111111111111
	38.1818181818182 4.12095042318095
	38.5858585858586 4.11247068987198
	38.6166487143906 4.11111111111111
	38.989898989899 4.0976687752488
	39.1492229320356 4.09090909090909
	39.3939393939394 4.0816459831616
	39.5930451705706 4.07070707070707
	39.7979797979798 4.05508000215087
	39.8641334672588 4.05050505050505
	39.9958794293583 4.03030303030303
	39.8714979850783 4.01010101010101
	39.7979797979798 4.00678961761493
	39.3939393939394 3.99002898607447
	39.391963778607 3.98989898989899
	39.2263960810259 3.96969696969697
	39.1597333074412 3.94949494949495
	39.0790850305149 3.92929292929293
	38.989898989899 3.91926381126343
	38.8803262066436 3.90909090909091
	38.5878607464905 3.88888888888889
	38.5858585858586 3.88869071209434
	38.1818181818182 3.87109708549001
	38.0181664564981 3.88888888888889
	37.8372215395285 3.90909090909091
	37.7777777777778 3.9135060531377
	37.6642766855437 3.92929292929293
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	42.4450325900381 3.98989898989899
	42.2423510615337 4.01010101010101
	42.4115892359498 4.03030303030303
	42.6262626262626 4.0343315839593
	42.8154399948856 4.03030303030303
	43.030303030303 4.02160316701256
	43.1269197903592 4.01010101010101
	43.0921599693481 3.98989898989899
	43.030303030303 3.97682643240762
	42.6262626262626 3.97351379106917
	42.4450325900381 3.98989898989899
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.6998121962933 3.94949494949495
	37.6092373930729 3.96969696969697
	37.5836588085307 3.98989898989899
	37.5796547815183 4.01010101010101
	37.58285243119 4.03030303030303
	37.6303280335103 4.05050505050505
	37.7637547858406 4.07070707070707
	37.7777777777778 4.07247669068286
	38.1069507907786 4.09090909090909
	38.1818181818182 4.09490494413392
	38.4913628632099 4.09090909090909
	38.5858585858586 4.08984326028493
	38.989898989899 4.07832139375975
	39.1971582776235 4.07070707070707
	39.3939393939394 4.06160015970272
	39.5399008504036 4.05050505050505
	39.6018021161868 4.03030303030303
	39.3939393939394 4.01429270813755
	39.3288801879895 4.01010101010101
	39.0371387272259 3.98989898989899
	38.989898989899 3.98315228725409
	38.9287669475093 3.96969696969697
	38.8780068883172 3.94949494949495
	38.7579048577833 3.92929292929293
	38.5858585858586 3.9168160118962
	38.1818181818182 3.9117850498558
	37.9165934659536 3.92929292929293
	37.7777777777778 3.93954821094126
	37.6998121962933 3.94949494949495
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.7697595199931 3.96969696969697
	37.746961843544 3.98989898989899
	37.7418286994806 4.01010101010101
	37.7454070173223 4.03030303030303
	37.7777777777778 4.04082418599301
	37.8429118863766 4.05050505050505
	38.1797639324839 4.07070707070707
	38.1818181818182 4.07082028362217
	38.1927411783342 4.07070707070707
	38.5858585858586 4.06626455085261
	38.989898989899 4.0531619487912
	39.0482715084959 4.05050505050505
	39.1072232058514 4.03030303030303
	38.989898989899 4.02194263412381
	38.9059001785834 4.01010101010101
	38.7691076974453 3.98989898989899
	38.6985308988151 3.96969696969697
	38.6421452869966 3.94949494949495
	38.5858585858586 3.9423418734592
	38.1818181818182 3.93135856148961
	37.9274630810757 3.94949494949495
	37.7777777777778 3.96800369073258
	37.7697595199931 3.96969696969697
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	38.0670653388818 3.96969696969697
	38.0305460679657 3.98989898989899
	38.0010890213372 4.01010101010101
	38.0145540966983 4.03030303030303
	38.1818181818182 4.0489676894703
	38.5858585858586 4.0333244727088
	38.6173347799285 4.03030303030303
	38.5936442841595 4.01010101010101
	38.5858585858586 4.00845201741499
	38.4378987190553 3.98989898989899
	38.3533895262832 3.96969696969697
	38.1818181818182 3.95274300641496
	38.0670653388818 3.96969696969697
};
\addplot [ draw=red]
table{%
	x  y
	75.1792225286232 2.05050505050505
	75.0942335735454 2.07070707070707
	75.3535353535353 2.08965443358576
	75.3749217742072 2.09090909090909
	75.6665529359449 2.11111111111111
	75.7575757575758 2.12137739402516
	75.9221516703738 2.13131313131313
	75.7575757575758 2.14776637709728
	75.7411461847554 2.15151515151515
	75.5741690892564 2.17171717171717
	75.531705431325 2.19191919191919
	75.6561193754301 2.21212121212121
	75.7575757575758 2.21802804634038
	76.1616161616162 2.22561583840333
	76.5656565656566 2.22107729824617
	76.8791865892405 2.21212121212121
	76.969696969697 2.20939300475721
	77.3737373737374 2.19888738930747
	77.7777777777778 2.1956988186561
	78.1818181818182 2.20018378561359
	78.5858585858586 2.20382999111952
	78.989898989899 2.20333841165868
	79.3939393939394 2.20074570134855
	79.7979797979798 2.20046603416342
	80.2020202020202 2.20186270715607
	80.6060606060606 2.20612454726823
	80.8520697523819 2.21212121212121
	81.010101010101 2.22059404528989
	81.4141414141414 2.21899073942476
	81.5452278961867 2.21212121212121
	81.8181818181818 2.19529539030843
	81.8593490362098 2.19191919191919
	82.1265964520678 2.17171717171717
	82.2222222222222 2.1647503575614
	82.3871553576711 2.15151515151515
	82.5843906104602 2.13131313131313
	82.6262626262626 2.1278242618952
	82.8249157778751 2.11111111111111
	83.030303030303 2.09249437463897
	83.0528786114227 2.09090909090909
	83.3445157404788 2.07070707070707
	83.4343434343434 2.06284977078565
	83.7824151770339 2.05050505050505
	83.8383838383838 2.04755003701242
	84.2424242424242 2.03621652043172
	84.3611309090383 2.03030303030303
	84.4342761327303 2.01010101010101
	84.2424242424242 1.99271218465037
	84.2186751428151 1.98989898989899
	84.1114830333698 1.96969696969697
	84.0661286784298 1.94949494949495
	83.9522848264276 1.92929292929293
	83.8383838383838 1.91011408298353
	83.8349894535944 1.90909090909091
	83.8383838383838 1.90831419372144
	83.9933980000556 1.88888888888889
	84.2424242424242 1.87284284464224
	84.278472229378 1.86868686868687
	84.2424242424242 1.85459718310813
	83.8383838383838 1.85114434436406
	83.4343434343434 1.85872089310744
	83.030303030303 1.85477101105707
	82.9134070419857 1.84848484848485
	82.6545823816066 1.82828282828283
	82.6262626262626 1.82613152734697
	82.413729649546 1.80808080808081
	82.2222222222222 1.79233657887582
	82.0613611223301 1.78787878787879
	81.8181818181818 1.78380006004388
	81.5314260059296 1.78787878787879
	81.4141414141414 1.78904781548584
	81.010101010101 1.80155930935158
	80.8859268324995 1.80808080808081
	80.6060606060606 1.8237466466809
	80.5306840424127 1.82828282828283
	80.2791536051174 1.84848484848485
	80.2020202020202 1.85777610413333
	80.0226282306838 1.86868686868687
	79.7979797979798 1.87986714651054
	79.3939393939394 1.87923367788401
	78.989898989899 1.87777732563338
	78.5858585858586 1.88323573602856
	78.4398114602045 1.88888888888889
	78.1818181818182 1.89551153095698
	77.9204738800118 1.90909090909091
	77.7777777777778 1.9156513332619
	77.5345435907609 1.92929292929293
	77.3737373737374 1.94174104537806
	77.2386731904629 1.94949494949495
	77.0126663540516 1.96969696969697
	76.969696969697 1.97360232941748
	76.5843100196224 1.98989898989899
	76.5656565656566 1.99072300165948
	76.1616161616162 1.99469942795145
	75.7575757575758 2.00506196946511
	75.6793341155329 2.01010101010101
	75.3766148521028 2.03030303030303
	75.3535353535353 2.03248013858207
	75.1792225286232 2.05050505050505
};\addlegendentry{$(80.0, 2.0)$}
\addplot [ draw=red, forget plot]
table{%
	x  y
	76.9229836488818 2.11111111111111
	76.969696969697 2.11038059686762
	76.9915398465236 2.11111111111111
	76.969696969697 2.11210051518001
	76.9229836488818 2.11111111111111
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	76.7962126245373 2.03030303030303
	76.8685431780942 2.05050505050505
	76.969696969697 2.0550611621977
	77.3737373737374 2.0657576433409
	77.7777777777778 2.07057667681292
	77.7896731368602 2.07070707070707
	78.1818181818182 2.08512889470007
	78.305656308784 2.09090909090909
	78.5858585858586 2.1081488328891
	78.9329036383248 2.11111111111111
	78.989898989899 2.11362994047805
	79.2622154036915 2.13131313131313
	79.3939393939394 2.13275973558149
	79.7979797979798 2.15126746523588
	79.8022756163761 2.15151515151515
	80.2020202020202 2.16390648876493
	80.6060606060606 2.16812370273889
	81.010101010101 2.16649151614744
	81.4141414141414 2.1566600845676
	81.5276299315364 2.15151515151515
	81.8181818181818 2.14010527469659
	81.9732012705505 2.13131313131313
	82.2222222222222 2.11561062704915
	82.2915737709271 2.11111111111111
	82.5522817813774 2.09090909090909
	82.6262626262626 2.08143304601191
	82.7408573512657 2.07070707070707
	82.9151594967252 2.05050505050505
	83.030303030303 2.03877655845949
	83.1330066043746 2.03030303030303
	83.3136909832152 2.01010101010101
	83.380322986353 1.98989898989899
	83.3311723367788 1.96969696969697
	83.1684638141326 1.94949494949495
	83.030303030303 1.93042882390885
	83.0242287762663 1.92929292929293
	82.8667299500773 1.90909090909091
	82.6262626262626 1.89205271441173
	82.5822789809797 1.88888888888889
	82.2655508470222 1.86868686868687
	82.2222222222222 1.86546137479443
	81.9446789237848 1.84848484848485
	81.8181818181818 1.84047433458203
	81.4141414141414 1.83203958191702
	81.010101010101 1.84471810973031
	80.9554296291205 1.84848484848485
	80.7378169017478 1.86868686868687
	80.6060606060606 1.88096520696366
	80.5242959946219 1.88888888888889
	80.2707191418745 1.90909090909091
	80.2020202020202 1.91466947466285
	79.7979797979798 1.92364785138017
	79.3939393939394 1.91615703620461
	78.989898989899 1.91165423245197
	78.5858585858586 1.91448040490943
	78.1818181818182 1.92612217534224
	78.1150182000757 1.92929292929293
	77.7777777777778 1.9479205066667
	77.7533851855319 1.94949494949495
	77.4860710924796 1.96969696969697
	77.3737373737374 1.97950317623339
	77.2254098097171 1.98989898989899
	77.0013604364071 2.01010101010101
	76.969696969697 2.01607728322478
	76.7962126245373 2.03030303030303
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	77.2767729758716 2.01010101010101
	77.2020827887915 2.03030303030303
	77.3737373737374 2.04338755541094
	77.6725290344451 2.05050505050505
	77.7777777777778 2.05237610093273
	78.1818181818182 2.05340141019601
	78.4991840715343 2.05050505050505
	78.5858585858586 2.04990928672844
	78.989898989899 2.04846541285687
	79.0367004268613 2.05050505050505
	79.2043593518423 2.07070707070707
	79.3939393939394 2.07511041629477
	79.7979797979798 2.08054873238298
	80.0174213933494 2.09090909090909
	79.9546486594218 2.11111111111111
	79.9522074199308 2.13131313131313
	80.2020202020202 2.14468905367201
	80.5879777987857 2.15151515151515
	80.6060606060606 2.15181335342992
	80.6391805035907 2.15151515151515
	81.010101010101 2.14950730154515
	81.4141414141414 2.14014999876665
	81.6131584141368 2.13131313131313
	81.8181818181818 2.12086927864803
	81.9892931924633 2.11111111111111
	82.210519349131 2.09090909090909
	82.2222222222222 2.08870858001641
	82.3580441717996 2.07070707070707
	82.5165369169185 2.05050505050505
	82.6262626262626 2.04199325445915
	82.7686066098249 2.03030303030303
	82.963985410856 2.01010101010101
	83.030303030303 1.99103480543519
	83.0353165484114 1.98989898989899
	83.030303030303 1.98897796646926
	82.9198199848933 1.96969696969697
	82.7640811524796 1.94949494949495
	82.6262626262626 1.92971828514254
	82.6233918982374 1.92929292929293
	82.3843246820996 1.90909090909091
	82.2222222222222 1.89839450341075
	82.0496482769014 1.88888888888889
	81.8181818181818 1.87732030236772
	81.4141414141414 1.87166631397863
	81.010101010101 1.88416450395607
	80.9476925239541 1.88888888888889
	80.6609645248215 1.90909090909091
	80.6060606060606 1.9136475172161
	80.396736456227 1.92929292929293
	80.2256376954567 1.94949494949495
	80.2020202020202 1.95406618203264
	79.9045631567427 1.96969696969697
	79.8022671466483 1.98989898989899
	79.7979797979798 1.99069345638026
	79.7928022647429 1.98989898989899
	79.7544987377407 1.96969696969697
	79.6280131911071 1.94949494949495
	79.3939393939394 1.94049988990967
	78.989898989899 1.93206031726592
	78.5858585858586 1.93381560172996
	78.1818181818182 1.94610911804032
	78.1185687794299 1.94949494949495
	77.7822554715109 1.96969696969697
	77.7777777777778 1.96996714021252
	77.4999103743677 1.98989898989899
	77.3737373737374 2.00262300265028
	77.2767729758716 2.01010101010101
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	77.710530386854 1.98989898989899
	77.5099927042625 2.01010101010101
	77.5413753064956 2.03030303030303
	77.7777777777778 2.03881740805283
	78.1818181818182 2.04002472455461
	78.5858585858586 2.03284504393447
	78.6642046562196 2.03030303030303
	78.989898989899 2.01704718056717
	79.1145763168894 2.01010101010101
	79.2870680868285 1.98989898989899
	79.3147941573066 1.96969696969697
	79.0311458766179 1.94949494949495
	78.989898989899 1.94835861973377
	78.5858585858586 1.94936179310389
	78.5817049902281 1.94949494949495
	78.1818181818182 1.96122372373538
	78.0326507113864 1.96969696969697
	77.7777777777778 1.98507523269951
	77.710530386854 1.98989898989899
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	80.0696683373583 2.01010101010101
	79.9076800552301 2.03030303030303
	79.7992677990401 2.05050505050505
	80.2020202020202 2.06658975369675
	80.2958346154755 2.07070707070707
	80.3550217919478 2.09090909090909
	80.2316986890855 2.11111111111111
	80.2833346463838 2.13131313131313
	80.6060606060606 2.14116257679393
	81.010101010101 2.13970129377229
	81.2957589680016 2.13131313131313
	81.4141414141414 2.12745533530798
	81.7368233163762 2.11111111111111
	81.8181818181818 2.10307620852724
	81.9611666842699 2.09090909090909
	82.033883150029 2.07070707070707
	82.171661331663 2.05050505050505
	82.2222222222222 2.04735499897561
	82.4583618901934 2.03030303030303
	82.6262626262626 2.0161794457704
	82.6921180359044 2.01010101010101
	82.7338423111552 1.98989898989899
	82.6262626262626 1.97674722454836
	82.5660840966618 1.96969696969697
	82.4523172178866 1.94949494949495
	82.2777476711507 1.92929292929293
	82.2222222222222 1.92515234840454
	81.9588186852 1.90909090909091
	81.8181818181818 1.9014833530154
	81.4141414141414 1.89441758840761
	81.010101010101 1.90680102251363
	80.9760447114189 1.90909090909091
	80.721104085016 1.92929292929293
	80.6060606060606 1.94278411821085
	80.5427072407011 1.94949494949495
	80.38766076999 1.96969696969697
	80.2528383539766 1.98989898989899
	80.2020202020202 1.99772091976487
	80.0696683373583 2.01010101010101
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	77.7202858810888 2.01010101010101
	77.7777777777778 2.01901218002825
	78.1818181818182 2.02760939927707
	78.5858585858586 2.01890603943273
	78.7851495488339 2.01010101010101
	78.989898989899 1.99131283854585
	79.0042740806035 1.98989898989899
	78.989898989899 1.9702993046807
	78.9885739765011 1.96969696969697
	78.5858585858586 1.96315513276872
	78.3676310541737 1.96969696969697
	78.1818181818182 1.97540538667508
	77.9388859241503 1.98989898989899
	77.7777777777778 2.00431233050293
	77.7202858810888 2.01010101010101
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	80.4585206311975 1.98989898989899
	80.3357790055609 2.01010101010101
	80.2313159104925 2.03030303030303
	80.3442810053356 2.05050505050505
	80.6060606060606 2.06173514387887
	80.7634842855552 2.07070707070707
	80.6060606060606 2.08926822237366
	80.598277656427 2.09090909090909
	80.4395133628658 2.11111111111111
	80.6060606060606 2.12977614114418
	81.010101010101 2.12964943337244
	81.4141414141414 2.11657296057535
	81.5219740009691 2.11111111111111
	81.7084925730718 2.09090909090909
	81.6944976368215 2.07070707070707
	81.8181818181818 2.05192990614324
	81.8259068931086 2.05050505050505
	82.1490398900984 2.03030303030303
	82.2222222222222 2.02490243191573
	82.3958770068991 2.01010101010101
	82.3919687159044 1.98989898989899
	82.2521669605591 1.96969696969697
	82.2222222222222 1.96289706365558
	82.1655132091915 1.94949494949495
	81.9003854545712 1.92929292929293
	81.8181818181818 1.92438062253725
	81.4141414141414 1.91481401101887
	81.010101010101 1.9290896121737
	81.0075040384906 1.92929292929293
	80.8060597015626 1.94949494949495
	80.6317786959978 1.96969696969697
	80.6060606060606 1.97265765604133
	80.4585206311975 1.98989898989899
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	78.175560119201 1.98989898989899
	78.0810952576533 2.01010101010101
	78.1818181818182 2.01350436250058
	78.3488093769696 2.01010101010101
	78.5858585858586 1.99827742397786
	78.6681365749155 1.98989898989899
	78.5858585858586 1.98351381894059
	78.1818181818182 1.98952562706363
	78.175560119201 1.98989898989899
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	80.5554336975877 2.01010101010101
	80.5477932107027 2.03030303030303
	80.6060606060606 2.03539048788545
	81.010101010101 2.04883639771627
	81.4141414141414 2.04638999158375
	81.7867513863294 2.03030303030303
	81.8181818181818 2.0283037753718
	82.0408191159055 2.01010101010101
	82.0257335202097 1.98989898989899
	81.979257850928 1.96969696969697
	81.863882059945 1.94949494949495
	81.8181818181818 1.9462287617853
	81.4141414141414 1.93636975392337
	81.0998013321074 1.94949494949495
	81.010101010101 1.95322104168441
	80.840566121186 1.96969696969697
	80.671650201614 1.98989898989899
	80.6060606060606 2.00102741635997
	80.5554336975877 2.01010101010101
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	80.8903751342873 2.09090909090909
	80.7051491893989 2.11111111111111
	81.010101010101 2.11814307595787
	81.2327079102782 2.11111111111111
	81.4141414141414 2.09545713258081
	81.4513536091154 2.09090909090909
	81.4141414141414 2.08478401558371
	81.010101010101 2.08111320359884
	80.8903751342873 2.09090909090909
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	80.9036777758301 1.98989898989899
	80.8809568837285 2.01010101010101
	81.010101010101 2.02369702392142
	81.4141414141414 2.01905889481255
	81.5539810934208 2.01010101010101
	81.6480360414601 1.98989898989899
	81.6431920124124 1.96969696969697
	81.4141414141414 1.95767466016274
	81.116795889 1.96969696969697
	81.010101010101 1.9755701905547
	80.9036777758301 1.98989898989899
};
\addplot [ draw=purple]
table{%
	x  y
	74.1299621689383 4.01010101010101
	74.0438008633661 4.03030303030303
	74.0268076896947 4.05050505050505
	74.0924068010905 4.07070707070707
	74.1414141414141 4.07674813357061
	74.261888879684 4.09090909090909
	74.5454545454545 4.10891842282166
	74.5852521307348 4.11111111111111
	74.9494949494949 4.12447746905827
	75.2001432531423 4.13131313131313
	75.3535353535353 4.13454845815752
	75.7575757575758 4.14109280161283
	76.1616161616162 4.1459016314795
	76.5656565656566 4.14986264787078
	76.7348143849123 4.15151515151515
	76.969696969697 4.15374387938433
	77.3737373737374 4.15785785246688
	77.7777777777778 4.16191268756593
	78.1818181818182 4.16546834969365
	78.5858585858586 4.16817335118997
	78.989898989899 4.16991396110069
	79.3939393939394 4.17079694217114
	79.7979797979798 4.17104997715231
	80.2020202020202 4.17089532955618
	80.6060606060606 4.17041186951726
	81.010101010101 4.16940000683938
	81.4141414141414 4.16728273449745
	81.8181818181818 4.16309031093065
	82.2222222222222 4.15557447534905
	82.3678986967322 4.15151515151515
	82.6262626262626 4.14526755195617
	83.0240777467981 4.13131313131313
	83.030303030303 4.13111945051614
	83.4343434343434 4.1154358201004
	83.5275117898129 4.11111111111111
	83.8383838383838 4.09772425116901
	83.976958772845 4.09090909090909
	84.2424242424242 4.07848933267807
	84.392024280629 4.07070707070707
	84.6464646464647 4.05761646175496
	84.7731932631109 4.05050505050505
	85.0505050505051 4.03424995901036
	85.1138971343518 4.03030303030303
	85.4140295288236 4.01010101010101
	85.4545454545455 4.00701634690055
	85.6802570066617 3.98989898989899
	85.8585858585858 3.97277455130505
	85.8927232093356 3.96969696969697
	86.083215731116 3.94949494949495
	86.221688675755 3.92929292929293
	86.2626262626263 3.92110136814074
	86.3349946387713 3.90909090909091
	86.4147408578374 3.88888888888889
	86.4552077033974 3.86868686868687
	86.4591183800389 3.84848484848485
	86.4272814703913 3.82828282828283
	86.3600808345719 3.80808080808081
	86.2626262626263 3.78857461740916
	86.2592573681833 3.78787878787879
	86.1439078122541 3.76767676767677
	86.0083902617739 3.74747474747475
	85.8635195148617 3.72727272727273
	85.8585858585859 3.72650662898979
	85.7296514771729 3.70707070707071
	85.5939916292345 3.68686868686869
	85.4545454545455 3.66871950226117
	85.4365975995362 3.66666666666667
	85.2175652900116 3.64646464646465
	85.0505050505051 3.63583869803964
	84.8578905801899 3.62626262626263
	84.6464646464646 3.61804964410013
	84.2424242424242 3.6065553377967
	84.2200721700844 3.60606060606061
	83.8383838383838 3.59815437598298
	83.4343434343434 3.59167121419249
	83.030303030303 3.58676969919364
	82.9136444769588 3.58585858585859
	82.6262626262626 3.58350919024765
	82.2222222222222 3.58266528036011
	81.8181818181818 3.58460467727502
	81.7061187109416 3.58585858585859
	81.4141414141414 3.58889075580884
	81.010101010101 3.59494318531015
	80.6060606060606 3.6022268546711
	80.408859322506 3.60606060606061
	80.2020202020202 3.60995389584056
	79.7979797979798 3.618196782894
	79.469577400993 3.62626262626263
	79.3939393939394 3.62808155395268
	78.989898989899 3.64024629567735
	78.8318576801865 3.64646464646465
	78.5858585858586 3.65601640710327
	78.3663236027753 3.66666666666667
	78.1818181818182 3.67543514870909
	77.9747609429043 3.68686868686869
	77.7777777777778 3.69742076451866
	77.6117570075788 3.70707070707071
	77.3737373737374 3.72053384710947
	77.2577044383489 3.72727272727273
	76.969696969697 3.74399666798637
	76.9090240420113 3.74747474747475
	76.5729965554086 3.76767676767677
	76.5656565656566 3.76815493871298
	76.2513787452103 3.78787878787879
	76.1616161616162 3.79458988389283
	75.9691174930516 3.80808080808081
	75.7575757575757 3.82674019748396
	75.738423622911 3.82828282828283
	75.5274672995171 3.84848484848485
	75.3571260610113 3.86868686868687
	75.3535353535353 3.86917021093667
	75.1796648908883 3.88888888888889
	75.0125386662183 3.90909090909091
	74.9494949494949 3.91694960661552
	74.8280195107735 3.92929292929293
	74.6348958277656 3.94949494949495
	74.5454545454545 3.95966178833705
	74.4399311101802 3.96969696969697
	74.2623411622117 3.98989898989899
	74.1414141414141 4.00852062546204
	74.1299621689383 4.01010101010101
};\addlegendentry{$(80.0, 4.0)$}
\addplot [ draw=purple, forget plot]
table{%
	x  y
	76.9106581603337 3.90909090909091
	76.8235584951479 3.92929292929293
	76.7590352652608 3.94949494949495
	76.723221199555 3.96969696969697
	76.7297321884087 3.98989898989899
	76.8030972893201 4.01010101010101
	76.969696969697 4.02890656337793
	76.9828985533772 4.03030303030303
	77.2977760975465 4.05050505050505
	77.3737373737374 4.05389188367428
	77.7777777777778 4.07026117550123
	77.7896481163317 4.07070707070707
	78.1818181818182 4.0829680075493
	78.5070492099919 4.09090909090909
	78.5858585858586 4.09263623288843
	78.989898989899 4.09974059044745
	79.3939393939394 4.10421446363507
	79.7979797979798 4.10658082279223
	80.2020202020202 4.10731467608927
	80.6060606060606 4.10668003433664
	81.010101010101 4.10466127293248
	81.4141414141414 4.10093180167302
	81.8181818181818 4.09482284980811
	81.9982480582689 4.09090909090909
	82.2222222222222 4.08688966737674
	82.6262626262626 4.07662673724115
	82.8046079907712 4.07070707070707
	83.030303030303 4.06397664057321
	83.3818995046237 4.05050505050505
	83.4343434343434 4.04856985509408
	83.8383838383838 4.03109776488548
	83.8551054804451 4.03030303030303
	84.2424242424242 4.0107650618328
	84.2546625015521 4.01010101010101
	84.591034441359 3.98989898989899
	84.6464646464647 3.98572840180083
	84.8649841701463 3.96969696969697
	85.0505050505051 3.95086212352776
	85.0650139595168 3.94949494949495
	85.2234810760644 3.92929292929293
	85.3157764393206 3.90909090909091
	85.3494079374216 3.88888888888889
	85.3245579784445 3.86868686868687
	85.2380459388945 3.84848484848485
	85.088644270298 3.82828282828283
	85.0505050505051 3.82414180473211
	84.8818684109915 3.80808080808081
	84.6464646464647 3.78958744302716
	84.6205635850644 3.78787878787879
	84.30702078645 3.76767676767677
	84.2424242424242 3.76354016158469
	83.9447303179944 3.74747474747475
	83.8383838383838 3.74165295777806
	83.5187318331031 3.72727272727273
	83.4343434343434 3.72354195630318
	83.030303030303 3.7099000131248
	82.9026155883857 3.70707070707071
	82.6262626262626 3.70119670693849
	82.2222222222222 3.69723104995143
	81.8181818181818 3.69761384543167
	81.4141414141414 3.70174479570615
	81.1070561274588 3.70707070707071
	81.010101010101 3.70865658732838
	80.6060606060606 3.71676387473879
	80.2020202020202 3.72555226491704
	80.1250802852262 3.72727272727273
	79.7979797979798 3.73399333022516
	79.3939393939394 3.7431321236924
	79.2344994665908 3.74747474747475
	78.989898989899 3.75374516946372
	78.5858585858586 3.76718824245319
	78.5740576784011 3.76767676767677
	78.1818181818182 3.78435589648293
	78.113184541328 3.78787878787879
	77.7777777777778 3.80718177125641
	77.7638417398161 3.80808080808081
	77.4975932568011 3.82828282828283
	77.3737373737374 3.8403972030514
	77.2930275089194 3.84848484848485
	77.1340174224432 3.86868686868687
	77.013186410643 3.88888888888889
	76.969696969697 3.8979515690126
	76.9106581603337 3.90909090909091
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	78.1315188749584 3.88888888888889
	77.9875353276401 3.90909090909091
	77.8971078396811 3.92929292929293
	77.8623241906756 3.94949494949495
	77.8920024288582 3.96969696969697
	78.0015604480561 3.98989898989899
	78.1818181818182 4.00726901365846
	78.2116010143391 4.01010101010101
	78.5293501670283 4.03030303030303
	78.5858585858586 4.03296132525283
	78.989898989899 4.04972066738028
	79.0127308413753 4.05050505050505
	79.3939393939394 4.06091008657879
	79.7979797979798 4.06787872374309
	80.1009730152526 4.07070707070707
	80.2020202020202 4.07163223894738
	80.6060606060606 4.07292861439288
	81.010101010101 4.07171036528258
	81.116430256816 4.07070707070707
	81.4141414141414 4.06844674699565
	81.8181818181818 4.06307739180694
	82.2222222222222 4.05470262887708
	82.371906332383 4.05050505050505
	82.6262626262626 4.0439734663782
	83.0203538139427 4.03030303030303
	83.030303030303 4.02995466728683
	83.4343434343434 4.01341012080158
	83.5052568031701 4.01010101010101
	83.8383838383838 3.99237465833921
	83.8825378248439 3.98989898989899
	84.1774893822028 3.96969696969697
	84.2424242424242 3.96340328374075
	84.396894595613 3.94949494949495
	84.535424975706 3.92929292929293
	84.5952242748614 3.90909090909091
	84.5750654088663 3.88888888888889
	84.4623048483486 3.86868686868687
	84.2424242424242 3.84853319949371
	84.2417765614572 3.84848484848485
	83.8962594938502 3.82828282828283
	83.8383838383838 3.82526965240544
	83.4343434343434 3.80921196426966
	83.3948321284586 3.80808080808081
	83.030303030303 3.79640518710258
	82.6327912668114 3.78787878787879
	82.6262626262626 3.78771542609567
	82.2222222222222 3.78167586023425
	81.8181818181818 3.77995009545988
	81.4141414141414 3.78203763528273
	81.010101010101 3.787027845149
	80.9589243765972 3.78787878787879
	80.6060606060606 3.79318382354792
	80.2020202020202 3.80033895713559
	79.8191927013313 3.80808080808081
	79.7979797979798 3.80849755203939
	79.3939393939394 3.81802647943077
	79.0754404851733 3.82828282828283
	78.989898989899 3.83126957275983
	78.6297251337987 3.84848484848485
	78.5858585858586 3.8509675191503
	78.3391375169568 3.86868686868687
	78.1818181818182 3.88348342898844
	78.1315188749584 3.88888888888889
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	78.8522857324919 3.92929292929293
	78.8015482561133 3.94949494949495
	78.844184181355 3.96969696969697
	78.9852857460529 3.98989898989899
	78.989898989899 3.99028145497448
	79.2272047463773 4.01010101010101
	79.3939393939394 4.01876776011889
	79.6598151827077 4.03030303030303
	79.7979797979798 4.03453867287595
	80.2020202020202 4.04314028596898
	80.6060606060606 4.04724814083598
	81.010101010101 4.04782746735571
	81.4141414141414 4.0454388091649
	81.8181818181818 4.04014475465207
	82.2222222222222 4.03146713425546
	82.2626857256786 4.03030303030303
	82.6262626262626 4.01997681521381
	82.8917020554189 4.01010101010101
	83.030303030303 4.00436292535696
	83.3300012016903 3.98989898989899
	83.4343434343434 3.98348539788833
	83.6488956839612 3.96969696969697
	83.8383838383838 3.9516478638007
	83.8621657856045 3.94949494949495
	83.9869582153252 3.92929292929293
	84.0064876003191 3.90909090909091
	83.9084362442332 3.88888888888889
	83.8383838383838 3.88219899278166
	83.6570195877752 3.86868686868687
	83.4343434343434 3.85743897462657
	83.1656481778948 3.84848484848485
	83.030303030303 3.8441912549529
	82.6262626262626 3.8360728553003
	82.2222222222222 3.83217613191183
	81.8181818181818 3.83163401820662
	81.4141414141414 3.8340388570539
	81.010101010101 3.8391201865795
	80.6060606060606 3.84655147996529
	80.5169619533176 3.84848484848485
	80.2020202020202 3.85539395502867
	79.7979797979798 3.86686806377021
	79.7447390666479 3.86868686868687
	79.3939393939394 3.88290992996244
	79.2794660519735 3.88888888888889
	79.0016453624919 3.90909090909091
	78.989898989899 3.91052250767207
	78.8522857324919 3.92929292929293
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	79.7652769019789 3.92929292929293
	79.63668308178 3.94949494949495
	79.638685277871 3.96969696969697
	79.7734485102732 3.98989898989899
	79.7979797979798 3.99163948886851
	80.1022170815055 4.01010101010101
	80.2020202020202 4.01362174783939
	80.6060606060606 4.02287667524162
	81.010101010101 4.02624072453109
	81.4141414141414 4.0250827652453
	81.8181818181818 4.02011522408462
	82.2222222222222 4.0113089824401
	82.2619246673991 4.01010101010101
	82.6262626262626 3.9979510851755
	82.8165168245164 3.98989898989899
	83.030303030303 3.97838166901967
	83.1744934393416 3.96969696969697
	83.3944411764897 3.94949494949495
	83.4343434343434 3.94108805476712
	83.4930588941449 3.92929292929293
	83.4549364176229 3.90909090909091
	83.4343434343434 3.90671203814849
	83.223432477983 3.88888888888889
	83.030303030303 3.87984320269746
	82.6262626262626 3.86927443709286
	82.5727385564172 3.86868686868687
	82.2222222222222 3.86482923550457
	81.8181818181818 3.86493405487623
	81.4421338522124 3.86868686868687
	81.4141414141414 3.86895104411759
	81.010101010101 3.87586995892504
	80.6060606060606 3.88642648085064
	80.5282638356536 3.88888888888889
	80.2020202020202 3.90146164116415
	80.039757610083 3.90909090909091
	79.7979797979798 3.92664412638491
	79.7652769019789 3.92929292929293
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	80.5443871879962 3.92929292929293
	80.3481016850645 3.94949494949495
	80.3302875637788 3.96969696969697
	80.5307149591854 3.98989898989899
	80.6060606060606 3.99310563686578
	81.010101010101 4.00270848196203
	81.4141414141414 4.00416050912247
	81.8181818181818 3.99973202989208
	82.2222222222222 3.99041093348444
	82.23723028723 3.98989898989899
	82.6262626262626 3.97297639127158
	82.6873293719298 3.96969696969697
	82.9182739338526 3.94949494949495
	82.9825822466172 3.92929292929293
	82.8126824986924 3.90909090909091
	82.6262626262626 3.9006879215304
	82.2222222222222 3.89286086892299
	81.8181818181818 3.89255379955518
	81.4141414141414 3.89761422006186
	81.010101010101 3.90767451114025
	80.9684584105051 3.90909090909091
	80.6060606060606 3.92578894827567
	80.5443871879962 3.92929292929293
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	81.1182842688561 3.94949494949495
	81.1984966309661 3.96969696969697
	81.4141414141414 3.97504041532111
	81.8181818181818 3.97313387108652
	81.9447000095864 3.96969696969697
	82.2222222222222 3.95547407634797
	82.2978784474395 3.94949494949495
	82.2315533844898 3.92929292929293
	82.2222222222222 3.92886419963484
	81.8181818181818 3.92419146947886
	81.4756881650254 3.92929292929293
	81.4141414141414 3.93104870341371
	81.1182842688561 3.94949494949495
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	40 0
	40 8
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	80 0
	80 8
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 2
	200 2
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 4
	200 4
};

			\nextgroupplot[
xlabel={SAS},
xmin=1, xmax=6,
ylabel={$\log$P},
ymin=0, ymax=4,
xtick={2,3,4,5,6,7},
xticklabels={2,,4,,6,7},
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
yticklabels={0, 1 , ,  3, , , 6, , 8},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\footnotesize},
legend image post style={xscale=0.7},
legend cell align={left},
]
\addplot [draw=blue]
table{%
	x  y
	1.96319718407266 1.03030303030303
	1.96150854187591 1.05050505050505
	1.96969696969697 1.06858382559602
	1.97182575942808 1.07070707070707
	1.98989898989899 1.08084217004405
	1.99633550458663 1.09090909090909
	2.00359219125997 1.11111111111111
	2.00404899981642 1.13131313131313
	2.00101750400672 1.15151515151515
	1.99956111878624 1.17171717171717
	2.00242885792175 1.19191919191919
	2.01010101010101 1.20612915560241
	2.01960710476196 1.21212121212121
	2.03030303030303 1.21768168667414
	2.04516117397369 1.21212121212121
	2.05050505050505 1.20993692328382
	2.06240046148142 1.19191919191919
	2.06906734987295 1.17171717171717
	2.07070707070707 1.16808368572113
	2.08145068718402 1.15151515151515
	2.09090909090909 1.14064114415106
	2.11111111111111 1.13897146547955
	2.13131313131313 1.14852756405319
	2.15151515151515 1.14464811229655
	2.17171717171717 1.13676182997745
	2.19191919191919 1.13380468728607
	2.19374360063531 1.13131313131313
	2.20584345111539 1.11111111111111
	2.21212121212121 1.09282647738723
	2.21277189288716 1.09090909090909
	2.21607253927095 1.07070707070707
	2.21688191074346 1.05050505050505
	2.215655937861 1.03030303030303
	2.21212121212121 1.01369642157051
	2.21069038044365 1.01010101010101
	2.20263928186996 0.98989898989899
	2.20205480951003 0.96969696969697
	2.20245054796955 0.94949494949495
	2.19950681825014 0.92929292929293
	2.19424174552181 0.909090909090909
	2.1936040805576 0.888888888888889
	2.19855797129733 0.868686868686869
	2.19965686344094 0.848484848484849
	2.19191919191919 0.828445335872515
	2.19187825778492 0.828282828282828
	2.18132911939039 0.808080808080808
	2.17171717171717 0.795672172696113
	2.15151515151515 0.793357478804979
	2.13866680551187 0.808080808080808
	2.13131313131313 0.824679569107631
	2.12559606523342 0.828282828282828
	2.11189483240675 0.848484848484849
	2.11111111111111 0.85139315302903
	2.10671679872487 0.868686868686869
	2.1074056930724 0.888888888888889
	2.10608774663598 0.909090909090909
	2.10178243544929 0.929292929292929
	2.09568024093383 0.94949494949495
	2.09090909090909 0.957147801784797
	2.07070707070707 0.967943277918034
	2.06517947232003 0.96969696969697
	2.05050505050505 0.972378113663034
	2.03030303030303 0.978080508840644
	2.01500099027684 0.98989898989899
	2.01010101010101 0.994110631333773
	1.98989898989899 1.00080111268453
	1.97821252727706 1.01010101010101
	1.96969696969697 1.02016903398
	1.96319718407266 1.03030303030303
};\addlegendentry{$(2.0, 1.0)$}
\addplot [draw=blue,  forget plot]
table{%
	x  y
	1.98605301198608 0.848484848484849
	1.97932368077564 0.868686868686869
	1.97723595216998 0.888888888888889
	1.98002845899511 0.909090909090909
	1.98989898989899 0.92505804400435
	1.99415812152985 0.929292929292929
	2.01010101010101 0.941553394761194
	2.03030303030303 0.933953182376387
	2.03384517314968 0.929292929292929
	2.04788410882071 0.909090909090909
	2.05050505050505 0.901671642598413
	2.05917959367724 0.888888888888889
	2.06500821436166 0.868686868686869
	2.06508641929742 0.848484848484849
	2.05953696838626 0.828282828282828
	2.05050505050505 0.818254968252925
	2.04215152569463 0.808080808080808
	2.03030303030303 0.800703798168282
	2.01186568408586 0.808080808080808
	2.01010101010101 0.808558963620579
	1.99476071940923 0.828282828282829
	1.98989898989899 0.841840931912463
	1.98605301198608 0.848484848484849
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	2.00907863797341 0.828282828282828
	1.99781406054884 0.848484848484849
	1.99356974931243 0.868686868686869
	1.99389423809697 0.888888888888889
	2.00305864037191 0.909090909090909
	2.01010101010101 0.916115961021754
	2.0252786388919 0.909090909090909
	2.03030303030303 0.906878700302148
	2.04141238812666 0.888888888888889
	2.04586637220415 0.868686868686869
	2.04527276887762 0.848484848484848
	2.03716536609325 0.828282828282829
	2.03030303030303 0.820924712392003
	2.01010101010101 0.826968307594499
	2.00907863797341 0.828282828282828
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	2.02742038182111 1.01010101010101
	2.01426645981616 1.03030303030303
	2.01172111733515 1.05050505050505
	2.01267019631391 1.07070707070707
	2.0147957397021 1.09090909090909
	2.01748241050894 1.11111111111111
	2.01984727499296 1.13131313131313
	2.02080254405928 1.15151515151515
	2.02384076372258 1.17171717171717
	2.03030303030303 1.18157756126596
	2.04400768266575 1.17171717171717
	2.05050505050505 1.16806102340002
	2.0598065728645 1.15151515151515
	2.07070707070707 1.1388528367387
	2.07766266894394 1.13131313131313
	2.09090909090909 1.11833641945388
	2.1100470631903 1.11111111111111
	2.11111111111111 1.11063546646333
	2.11680900506347 1.11111111111111
	2.13131313131313 1.11285307635832
	2.13405119393737 1.11111111111111
	2.15151515151515 1.09391858287426
	2.15418102754378 1.09090909090909
	2.16174557967972 1.07070707070707
	2.15937999016217 1.05050505050505
	2.15151515151515 1.03875476299195
	2.14743677327379 1.03030303030303
	2.13934836600844 1.01010101010101
	2.14072703755226 0.98989898989899
	2.14896140432176 0.96969696969697
	2.15151515151515 0.96175236867078
	2.15581714117795 0.94949494949495
	2.15339383019388 0.929292929292929
	2.15151515151515 0.923912041436851
	2.13131313131313 0.915912842631361
	2.12412719747811 0.92929292929293
	2.11776854853257 0.94949494949495
	2.11174199419658 0.96969696969697
	2.11111111111111 0.970610406923831
	2.09090909090909 0.983620464041108
	2.07159964432723 0.98989898989899
	2.07070707070707 0.990086755307408
	2.05050505050505 0.994692539051178
	2.03030303030303 1.00742700182333
	2.02742038182111 1.01010101010101
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	2.00730903186824 0.848484848484849
	2.00233303367016 0.868686868686869
	2.00517607595285 0.888888888888889
	2.01010101010101 0.897011577813934
	2.02802155412022 0.888888888888889
	2.03030303030303 0.887326338731613
	2.03650753235948 0.868686868686869
	2.03494405787729 0.848484848484849
	2.03030303030303 0.839688128299079
	2.01010101010101 0.843626222138567
	2.00730903186824 0.848484848484849
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	2.02894202709893 1.03030303030303
	2.0215438995685 1.05050505050505
	2.02061623173414 1.07070707070707
	2.02261920487803 1.09090909090909
	2.02674461089529 1.11111111111111
	2.03030303030303 1.12549710857356
	2.03402678346909 1.13131313131313
	2.05050505050505 1.14353775474125
	2.06116554178113 1.13131313131313
	2.07070707070707 1.1245607511342
	2.08432863687069 1.11111111111111
	2.09090909090909 1.10361780649341
	2.10998808787302 1.09090909090909
	2.11111111111111 1.08942068293054
	2.13131313131313 1.07693003911579
	2.13414654190719 1.07070707070707
	2.13131313131313 1.05150833813174
	2.13120256102364 1.05050505050505
	2.12447115628105 1.03030303030303
	2.11409676960301 1.01010101010101
	2.11111111111111 1.00644622653341
	2.09090909090909 0.999646249732438
	2.07070707070707 1.00337432227937
	2.05050505050505 1.00981894455498
	2.05009045567151 1.01010101010101
	2.03030303030303 1.02839656013423
	2.02894202709893 1.03030303030303
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	2.02856226715438 1.07070707070707
	2.03030303030303 1.08938714465757
	2.03042202804848 1.09090909090909
	2.03645730122698 1.11111111111111
	2.05050505050505 1.12763704523155
	2.07070707070707 1.11358444009806
	2.07321201614668 1.11111111111111
	2.09090909090909 1.09095907125744
	2.09098412405528 1.09090909090909
	2.10808357087926 1.07070707070707
	2.11111111111111 1.05476594118107
	2.11240261570826 1.05050505050505
	2.11111111111111 1.04543784495468
	2.10821179347229 1.03030303030303
	2.09090909090909 1.01358633626856
	2.07070707070707 1.0152539227021
	2.05050505050505 1.02141749947156
	2.04122713271335 1.03030303030303
	2.03114047048047 1.05050505050505
	2.03030303030303 1.05718752954401
	2.02856226715438 1.07070707070707
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	2.03887419953132 1.05050505050505
	2.03516507268513 1.07070707070707
	2.03708900297027 1.09090909090909
	2.04645103884477 1.11111111111111
	2.05050505050505 1.11588029714193
	2.05744811829188 1.11111111111111
	2.07070707070707 1.10377016536422
	2.08235821764062 1.09090909090909
	2.09090909090909 1.07707015709025
	2.09630393534361 1.07070707070707
	2.10119283684761 1.05050505050505
	2.09408160865443 1.03030303030303
	2.09090909090909 1.0272379594984
	2.07070707070707 1.02568997398711
	2.05740837236683 1.03030303030303
	2.05050505050505 1.03297729989549
	2.03887419953132 1.05050505050505
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	2.04660792858216 1.05050505050505
	2.04139106234232 1.07070707070707
	2.04375597789205 1.09090909090909
	2.05050505050505 1.10363785979561
	2.07070707070707 1.09429390123109
	2.07377344922322 1.09090909090909
	2.0857537262117 1.07070707070707
	2.09031484810602 1.05050505050505
	2.07070707070707 1.03696349408581
	2.05050505050505 1.04463206826896
	2.04660792858216 1.05050505050505
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	2.0476170519995 1.07070707070707
	2.05042295281384 1.09090909090909
	2.05050505050505 1.09106392737293
	2.05088477814144 1.09090909090909
	2.07070707070707 1.08030621840023
	2.07624232384525 1.07070707070707
	2.07303045857679 1.05050505050505
	2.07070707070707 1.04890046844144
	2.06640010575665 1.05050505050505
	2.05050505050505 1.06094515517603
	2.0476170519995 1.07070707070707
};
\addplot [draw=green]
table{%
	x  y
	1.88532375739894 3.09090909090909
	1.88888888888889 3.09773018809504
	1.90909090909091 3.09662460910407
	1.92509184673222 3.09090909090909
	1.90909090909091 3.07459182710649
	1.88888888888889 3.0806975623469
	1.88532375739894 3.09090909090909
};\addlegendentry{$(2.0, 3.0)$}
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.90313554636487 2.96969696969697
	1.9043318429572 2.98989898989899
	1.90909090909091 3.0005845517317
	1.91240838857092 3.01010101010101
	1.92711656787374 3.03030303030303
	1.92929292929293 3.03567730042109
	1.93450671846231 3.05050505050505
	1.9318639049101 3.07070707070707
	1.92957918424146 3.09090909090909
	1.93144304725603 3.11111111111111
	1.94949494949495 3.13085447302021
	1.95024760182407 3.13131313131313
	1.96969696969697 3.14383746600955
	1.98989898989899 3.14673134416104
	2.01010101010101 3.14267034082397
	2.0281604013953 3.13131313131313
	2.03030303030303 3.12949275766505
	2.04627961232281 3.11111111111111
	2.05050505050505 3.10153541841455
	2.07070707070707 3.09176238913203
	2.09090909090909 3.09553284356406
	2.11111111111111 3.10201330771991
	2.13131313131313 3.10655398050001
	2.15151515151515 3.10251306964312
	2.17171717171717 3.09423775246584
	2.17476685805794 3.09090909090909
	2.18314318797367 3.07070707070707
	2.18979884662919 3.05050505050505
	2.19190725828627 3.03030303030303
	2.19191919191919 3.02936106032096
	2.19240033643124 3.01010101010101
	2.21212121212121 2.99654845571375
	2.21939898273865 2.98989898989899
	2.23232323232323 2.97071420886212
	2.23279878026672 2.96969696969697
	2.23361159747002 2.94949494949495
	2.23232323232323 2.9449617251484
	2.2275245931305 2.92929292929293
	2.2130447625999 2.90909090909091
	2.21212121212121 2.90830332281641
	2.1965801365391 2.88888888888889
	2.19191919191919 2.88329069399027
	2.1846004295568 2.86868686868687
	2.17171717171717 2.85687050371845
	2.15151515151515 2.85824937559563
	2.13131313131313 2.85697793009696
	2.11111111111111 2.85465192092548
	2.09090909090909 2.84885043459114
	2.08925685217846 2.84848484848485
	2.07070707070707 2.84162324459575
	2.05050505050505 2.84446358575292
	2.03030303030303 2.8371827320238
	2.01010101010101 2.84476064281672
	2.00431129852132 2.84848484848485
	1.98989898989899 2.85758283085138
	1.97523712794318 2.86868686868687
	1.96969696969697 2.87290340294588
	1.94949494949495 2.88186370708007
	1.94388349359829 2.88888888888889
	1.93174387275178 2.90909090909091
	1.92929292929293 2.91478759429035
	1.92141547518123 2.92929292929293
	1.91055018574734 2.94949494949495
	1.90909090909091 2.95481025042874
	1.90313554636487 2.96969696969697
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.96383981749103 3.21212121212121
	1.95862463155818 3.23232323232323
	1.96969696969697 3.2475985364557
	1.98989898989899 3.24866479689047
	2.01010101010101 3.24377884683775
	2.0162671364275 3.23232323232323
	2.01010101010101 3.21519609026635
	2.00830530923941 3.21212121212121
	1.98989898989899 3.20291601486207
	1.96969696969697 3.20479343629102
	1.96383981749103 3.21212121212121
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.92471851026733 2.96969696969697
	1.92606661885794 2.98989898989899
	1.92929292929293 2.99589152919029
	1.94949494949495 3.00931672912462
	1.9518031984025 3.01010101010101
	1.96776361377627 3.03030303030303
	1.96232854804712 3.05050505050505
	1.95174381076186 3.07070707070707
	1.94949494949495 3.07510656493746
	1.94164308224444 3.09090909090909
	1.94562634423122 3.11111111111111
	1.94949494949495 3.11534220392307
	1.96969696969697 3.12936994654904
	1.97899457992132 3.13131313131313
	1.98989898989899 3.13465491855675
	1.99795497597147 3.13131313131313
	2.01010101010101 3.12789381664683
	2.02770807637177 3.11111111111111
	2.03030303030303 3.10417764293282
	2.03880330937925 3.09090909090909
	2.04701063713744 3.07070707070707
	2.05050505050505 3.06250598189452
	2.07070707070707 3.05994349957703
	2.09090909090909 3.0685225574385
	2.10167331759273 3.05050505050505
	2.10428712361118 3.03030303030303
	2.11111111111111 3.02231119848566
	2.12889230813077 3.01010101010101
	2.13131313131313 3.00897898141508
	2.15151515151515 3.00111465743971
	2.17171717171717 2.99309077978703
	2.17602579003384 2.98989898989899
	2.19191919191919 2.97663771927897
	2.19970235989946 2.96969696969697
	2.19948496314601 2.94949494949495
	2.19302377691829 2.92929292929293
	2.19191919191919 2.92752236054276
	2.18413902904608 2.90909090909091
	2.17640713523394 2.88888888888889
	2.17171717171717 2.8812879128891
	2.15151515151515 2.88754548030427
	2.14923887441092 2.88888888888889
	2.15151515151515 2.89849297917044
	2.15316789773438 2.90909090909091
	2.1522798373295 2.92929292929293
	2.15151515151515 2.93202876148696
	2.1390322459986 2.94949494949495
	2.13131313131313 2.95151374366481
	2.12694184293882 2.94949494949495
	2.11111111111111 2.93975800867997
	2.10332757108085 2.92929292929293
	2.11111111111111 2.91078708300028
	2.11210931784766 2.90909090909091
	2.12288488993659 2.88888888888889
	2.11111111111111 2.87624918108452
	2.10385385113455 2.86868686868687
	2.09090909090909 2.86240789873631
	2.07070707070707 2.85429419897717
	2.05050505050505 2.86033246991522
	2.03030303030303 2.85611042016374
	2.01010101010101 2.8616164617203
	2.00178489452074 2.86868686868687
	1.98989898989899 2.87936783766684
	1.97929554958433 2.88888888888889
	1.96969696969697 2.90262239748722
	1.96206720658534 2.90909090909091
	1.94949494949495 2.92853219350583
	1.94907630947711 2.92929292929293
	1.93412247654818 2.94949494949495
	1.92929292929293 2.95933559864703
	1.92471851026733 2.96969696969697
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.94677064764511 2.96969696969697
	1.94949494949495 2.9758794261954
	1.96969696969697 2.97999612308737
	1.98332747046163 2.98989898989899
	1.98989898989899 2.99936013537226
	2.00218471109231 3.01010101010101
	2.01010101010101 3.02943512234019
	2.03030303030303 3.01899466861888
	2.05050505050505 3.02281369696024
	2.07070707070707 3.02615466580482
	2.09090909090909 3.01684896502231
	2.09679635239412 3.01010101010101
	2.11111111111111 3.0004469136247
	2.12867737581422 2.98989898989899
	2.1281710554108 2.96969696969697
	2.11111111111111 2.95866704450129
	2.09090909090909 2.95323657318678
	2.08177595403641 2.94949494949495
	2.07916405099529 2.92929292929293
	2.09090909090909 2.91867188067313
	2.09650910503674 2.90909090909091
	2.1008956473835 2.88888888888889
	2.09090909090909 2.8786352526303
	2.08233074257383 2.86868686868687
	2.07070707070707 2.86262594543239
	2.05734409747174 2.86868686868687
	2.05050505050505 2.87535615803618
	2.03030303030303 2.86964426175114
	2.01010101010101 2.8736486081942
	1.99383488478431 2.88888888888889
	1.98989898989899 2.89368556563349
	1.97725886761722 2.90909090909091
	1.97181480081461 2.92929292929293
	1.96969696969697 2.93782267940048
	1.95995302686174 2.94949494949495
	1.94949494949495 2.96345094927379
	1.94677064764511 2.96969696969697
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.96415464951065 3.07070707070707
	1.95247649318772 3.09090909090909
	1.9570514421454 3.11111111111111
	1.96969696969697 3.12113417017256
	1.98989898989899 3.12745912418043
	2.01010101010101 3.11969817629501
	2.01910986897912 3.11111111111111
	2.02774306756328 3.09090909090909
	2.03030303030303 3.07228815936475
	2.03088156893979 3.07070707070707
	2.03189066989617 3.05050505050505
	2.03030303030303 3.04445383102729
	2.01010101010101 3.03041641794743
	1.98989898989899 3.03651606629618
	1.98062201900256 3.05050505050505
	1.96969696969697 3.06228301395616
	1.96415464951065 3.07070707070707
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.96101608872126 3.09090909090909
	1.96744205607262 3.11111111111111
	1.96969696969697 3.11289839379609
	1.98989898989899 3.12213061159701
	2.01010101010101 3.11150253594319
	2.01051166158648 3.11111111111111
	2.02168316872661 3.09090909090909
	2.02082890368382 3.07070707070707
	2.01010101010101 3.05438512006036
	1.98989898989899 3.05516610878728
	1.97497095054008 3.07070707070707
	1.96969696969697 3.07782845370789
	1.96101608872126 3.09090909090909
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.98751603262268 2.90909090909091
	1.98362289639627 2.92929292929293
	1.98865994331974 2.94949494949495
	1.98989898989899 2.95158877160137
	2.01010101010101 2.95010519000606
	2.01091748918024 2.94949494949495
	2.02827966067718 2.92929292929293
	2.03030303030303 2.92212994602217
	2.03737117950556 2.90909090909091
	2.03326441460744 2.88888888888889
	2.03030303030303 2.88811306668629
	2.01010101010101 2.88325940385354
	2.00409259654959 2.88888888888889
	1.98989898989899 2.90618664325648
	1.98751603262268 2.90909090909091
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	2.03818898506854 2.96969696969697
	2.03893987602998 2.98989898989899
	2.05050505050505 2.99996237895867
	2.07070707070707 3.00476809373427
	2.09090909090909 2.99628533746199
	2.10121837304455 2.98989898989899
	2.10010606784455 2.96969696969697
	2.09090909090909 2.96723274457237
	2.07070707070707 2.95979837012838
	2.05050505050505 2.95984918877097
	2.03818898506854 2.96969696969697
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	2.0537539172769 2.88888888888889
	2.06228695818288 2.90909090909091
	2.07070707070707 2.91620805592621
	2.07834976901089 2.90909090909091
	2.08567141404107 2.88888888888889
	2.07070707070707 2.87224216325404
	2.0537539172769 2.88888888888889
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.9695556842548 3.09090909090909
	1.96969696969697 3.09132713299232
	1.9782425095356 3.11111111111111
	1.98989898989899 3.11680209901359
	2.00057891050439 3.11111111111111
	2.01010101010101 3.10078807799702
	2.01562326988994 3.09090909090909
	2.01100230364707 3.07070707070707
	2.01010101010101 3.06933579789723
	1.98989898989899 3.06508702380433
	1.98450059295316 3.07070707070707
	1.96969696969697 3.09069619735416
	1.9695556842548 3.09090909090909
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.99802368141461 2.90909090909091
	2.00050773815916 2.92929292929293
	2.01010101010101 2.93538674468153
	2.01551059732804 2.92929292929293
	2.02254421656629 2.90909090909091
	2.01010101010101 2.89426932801347
	1.99802368141461 2.90909090909091
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	2.06703856317128 2.88888888888889
	2.07070707070707 2.89513538642565
	2.07394521790576 2.88888888888889
	2.07070707070707 2.8852866895288
	2.06703856317128 2.88888888888889
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.97677144697237 3.09090909090909
	1.98915655527934 3.11111111111111
	1.98989898989899 3.11147358643017
	1.99057922463069 3.11111111111111
	2.00916439762619 3.09090909090909
	1.98989898989899 3.07458492653712
	1.97677144697237 3.09090909090909
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	2.00860713366284 2.90909090909091
	2.01010101010101 2.91306518209967
	2.01164014292057 2.90909090909091
	2.01010101010101 2.9072575888822
	2.00860713366284 2.90909090909091
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	1.98396493874464 3.09090909090909
	1.98989898989899 3.10039460382574
	1.99860754378465 3.09090909090909
	1.98989898989899 3.08353006903296
	1.98396493874464 3.09090909090909
};
\addplot [ draw=red]
table{%
	x  y
	2.93441441903553 1.73737373737374
	2.92676447927242 1.75757575757576
	2.92610829447326 1.77777777777778
	2.93793594836998 1.7979797979798
	2.94444444444444 1.80260699747059
	2.96464646464646 1.79955668922985
	2.96651197538579 1.7979797979798
	2.98440263738223 1.77777777777778
	2.98484848484848 1.77698042002991
	2.99197380380249 1.75757575757576
	2.99478657317611 1.73737373737374
	2.99141755918231 1.71717171717172
	2.98484848484848 1.70677637807103
	2.96464646464646 1.70488661087544
	2.94858614390169 1.71717171717172
	2.94444444444444 1.72072382596545
	2.93441441903553 1.73737373737374
};\addlegendentry{$(3.5, 1.0)$}
\addplot [ draw=red, forget plot]
table{%
	x  y
	2.98446899110455 1.31313131313131
	2.98178777046287 1.33333333333333
	2.98207369729976 1.35353535353535
	2.98484848484848 1.36242391869722
	2.99802278751192 1.37373737373737
	3.00505050505051 1.37653803168927
	3.02525252525253 1.38304245953505
	3.03886773790444 1.39393939393939
	3.04545454545455 1.39930080416583
	3.05720893053889 1.41414141414141
	3.06565656565657 1.42358917501738
	3.07617979099496 1.43434343434343
	3.08585858585859 1.4424234171559
	3.10606060606061 1.45439022774171
	3.1063892446551 1.45454545454545
	3.12626262626263 1.4641121510979
	3.14646464646465 1.47262627750918
	3.15106787516577 1.47474747474747
	3.16666666666667 1.48260775598689
	3.18469423400015 1.49494949494949
	3.18686868686869 1.49664081394572
	3.2010867839346 1.51515151515152
	3.20707070707071 1.52405056172324
	3.21229728557238 1.53535353535354
	3.2213549966859 1.55555555555556
	3.22727272727273 1.56841619324792
	3.23036217564093 1.57575757575758
	3.2393138672837 1.5959595959596
	3.24747474747475 1.61282997113589
	3.24904689165843 1.61616161616162
	3.25758645981576 1.63636363636364
	3.2655494675345 1.65656565656566
	3.26767676767677 1.66406108792569
	3.27190457329698 1.67676767676768
	3.27766141118836 1.6969696969697
	3.2842203552129 1.71717171717172
	3.28787878787879 1.72610271331746
	3.30808080808081 1.72807051932052
	3.32828282828283 1.72755021101547
	3.34848484848485 1.72991937727059
	3.36868686868687 1.73505943433108
	3.37963326833808 1.73737373737374
	3.38888888888889 1.73951210428099
	3.40909090909091 1.73756162336977
	3.40945499524098 1.73737373737374
	3.42929292929293 1.72905843463462
	3.44565945129521 1.71717171717172
	3.44949494949495 1.71473235623181
	3.46924946666355 1.6969696969697
	3.46969696969697 1.6965904929049
	3.48868033598777 1.67676767676768
	3.48989898989899 1.67548183100504
	3.5059076529771 1.65656565656566
	3.51010101010101 1.65133543663661
	3.52194161044737 1.63636363636364
	3.53030303030303 1.62542818521331
	3.53817743288884 1.61616161616162
	3.55050505050505 1.60252517023839
	3.55778758899335 1.5959595959596
	3.57070707070707 1.58610677082563
	3.58661189671781 1.57575757575758
	3.59090909090909 1.5734768435536
	3.61111111111111 1.5614632813696
	3.61868936480276 1.55555555555556
	3.63131313131313 1.54672781480245
	3.64346027664336 1.53535353535354
	3.65151515151515 1.52797030193286
	3.66301265063377 1.51515151515152
	3.67171717171717 1.50483396856236
	3.6794920888736 1.4949494949495
	3.69191919191919 1.47702578031186
	3.69356862048404 1.47474747474747
	3.70686101352929 1.45454545454545
	3.71212121212121 1.44518459231323
	3.71906653399083 1.43434343434343
	3.73024184860712 1.41414141414141
	3.73232323232323 1.41001895454779
	3.74199274063794 1.39393939393939
	3.75252525252525 1.37416015732862
	3.75278959572702 1.37373737373737
	3.76507626668217 1.35353535353535
	3.77272727272727 1.34009725899859
	3.77700202200859 1.33333333333333
	3.78929259957753 1.31313131313131
	3.79292929292929 1.30699324742284
	3.80157250059475 1.29292929292929
	3.81303484477238 1.27272727272727
	3.81313131313131 1.27255520883095
	3.82443281977088 1.25252525252525
	3.83333333333333 1.23491057404232
	3.83464725562361 1.23232323232323
	3.84451217603561 1.21212121212121
	3.85314589175459 1.19191919191919
	3.85353535353535 1.19093808638317
	3.86139605667669 1.17171717171717
	3.86852597985665 1.15151515151515
	3.87373737373737 1.1341084038679
	3.87462027576039 1.13131313131313
	3.88014486775491 1.11111111111111
	3.8845781160048 1.09090909090909
	3.88795520225901 1.07070707070707
	3.89034094325075 1.05050505050505
	3.89183806681973 1.03030303030303
	3.89258807785511 1.01010101010101
	3.89276217633226 0.98989898989899
	3.89253821372583 0.96969696969697
	3.89206419592643 0.94949494949495
	3.89141808900856 0.929292929292929
	3.89057790468916 0.909090909090909
	3.88941012856161 0.888888888888889
	3.88767613287526 0.868686868686869
	3.8850554216493 0.848484848484849
	3.88119138876847 0.828282828282828
	3.87576910715669 0.808080808080808
	3.87373737373737 0.802022185887423
	3.86886855518189 0.787878787878788
	3.86075019099214 0.767676767676768
	3.85353535353535 0.75121687997818
	3.85204143109569 0.747474747474748
	3.84418678182719 0.727272727272727
	3.83643463687575 0.707070707070707
	3.83333333333333 0.698999613244814
	3.82931023872202 0.686868686868687
	3.82223331578653 0.666666666666667
	3.81451077757714 0.646464646464647
	3.81313131313131 0.642944605717634
	3.80675867684576 0.626262626262626
	3.79877010588511 0.606060606060606
	3.79292929292929 0.591131880060159
	3.79072550098641 0.585858585858586
	3.78275697085364 0.565656565656566
	3.77478092296039 0.545454545454546
	3.77272727272727 0.540300331986356
	3.76630081610207 0.525252525252525
	3.75690385808767 0.505050505050505
	3.75252525252525 0.496679519363093
	3.74614243400096 0.484848484848485
	3.73348867672807 0.464646464646465
	3.73232323232323 0.46297364782713
	3.71863392363401 0.444444444444444
	3.71212121212121 0.436414807744529
	3.70164269801359 0.424242424242424
	3.69191919191919 0.413136726430253
	3.68409134566451 0.404040404040404
	3.67171717171717 0.389205517017837
	3.66740066885386 0.383838383838384
	3.65151515151515 0.364045404290056
	3.65115993192477 0.363636363636364
	3.63287902291617 0.343434343434343
	3.63131313131313 0.341788493625364
	3.61111111111111 0.325487160750683
	3.60704846933481 0.323232323232323
	3.59090909090909 0.313991753495132
	3.57070707070707 0.305974327864463
	3.56047949472623 0.303030303030303
	3.55050505050505 0.299569076664648
	3.53030303030303 0.295270378279372
	3.51010101010101 0.295016030027821
	3.48989898989899 0.299036755913604
	3.47833967593704 0.303030303030303
	3.46969696969697 0.305358669799192
	3.44949494949495 0.311345436913876
	3.42929292929293 0.315613867075711
	3.40909090909091 0.311372469272251
	3.40021336430615 0.303030303030303
	3.4041582431632 0.282828282828283
	3.40909090909091 0.27767872580733
	3.41698836981237 0.262626262626263
	3.42929292929293 0.244720659448551
	3.43062939406343 0.242424242424242
	3.4442522472023 0.222222222222222
	3.44949494949495 0.213319151532756
	3.45706598391717 0.202020202020202
	3.46675514670596 0.181818181818182
	3.46969696969697 0.172428018201488
	3.47485176301204 0.161616161616162
	3.47937706887554 0.141414141414141
	3.47975196978174 0.121212121212121
	3.47681627485403 0.101010101010101
	3.47018674312943 0.0808080808080808
	3.46969696969697 0.0798813265720161
	3.45964801072555 0.0606060606060606
	3.44949494949495 0.0495377483918526
	3.42929292929293 0.0422840444360016
	3.40909090909091 0.0488927325923338
	3.39656946429792 0.0606060606060606
	3.38888888888889 0.0681636685446844
	3.38053535785371 0.0808080808080808
	3.36959483240428 0.101010101010101
	3.36868686868687 0.103035278144034
	3.36137632003304 0.121212121212121
	3.35544921327239 0.141414141414141
	3.35120354320083 0.161616161616162
	3.34848484848485 0.18109198089153
	3.34836778130261 0.181818181818182
	3.34705090208438 0.202020202020202
	3.34736812869731 0.222222222222222
	3.34848484848485 0.235768565420694
	3.34939695201608 0.242424242424242
	3.35378519993439 0.262626262626263
	3.35908304440698 0.282828282828283
	3.36120069613932 0.303030303030303
	3.35509842159076 0.323232323232323
	3.34848484848485 0.333534148106456
	3.34513555143427 0.343434343434343
	3.33726596266968 0.363636363636364
	3.32985973309226 0.383838383838384
	3.32828282828283 0.38891411311696
	3.32480968174602 0.404040404040404
	3.32054183939931 0.424242424242424
	3.31619981768192 0.444444444444444
	3.3113536717379 0.464646464646465
	3.30808080808081 0.47617087687572
	3.30579119029547 0.484848484848485
	3.29903004605771 0.505050505050505
	3.29089233246157 0.525252525252525
	3.28787878787879 0.531564021929328
	3.2811885931041 0.545454545454546
	3.27006246392581 0.565656565656566
	3.26767676767677 0.569464361610016
	3.25637770649871 0.585858585858586
	3.24747474747475 0.597361266630694
	3.2392728783045 0.606060606060606
	3.22727272727273 0.61693410705886
	3.21348652442084 0.626262626262626
	3.20707070707071 0.629896991471568
	3.18686868686869 0.639723111575997
	3.17585052285821 0.646464646464647
	3.16666666666667 0.65140650389051
	3.14831178457316 0.666666666666667
	3.14646464646465 0.668146460799925
	3.13010879729334 0.686868686868687
	3.12626262626263 0.69161314317957
	3.11578893282364 0.707070707070707
	3.10606060606061 0.724469989910758
	3.1045028182455 0.727272727272727
	3.09481354988744 0.747474747474748
	3.08736007475743 0.767676767676768
	3.08585858585859 0.772463729169626
	3.08026295266138 0.787878787878788
	3.07417129628753 0.808080808080808
	3.0687735798514 0.828282828282828
	3.06565656565657 0.840315869897944
	3.06289899591508 0.848484848484849
	3.0560686324361 0.868686868686869
	3.04889208278289 0.888888888888889
	3.04545454545455 0.898240984926305
	3.04004753592653 0.909090909090909
	3.03021044489287 0.929292929292929
	3.02525252525253 0.940334125527922
	3.0198864732082 0.94949494949495
	3.00973793371225 0.96969696969697
	3.00505050505051 0.981388340801945
	3.00123296881074 0.98989898989899
	2.99446466648655 1.01010101010101
	2.98971541272941 1.03030303030303
	2.98704259988035 1.05050505050505
	2.98657814451897 1.07070707070707
	2.98837274179744 1.09090909090909
	2.99208291842093 1.11111111111111
	2.99676025379163 1.13131313131313
	3.00110674533612 1.15151515151515
	3.00406176954918 1.17171717171717
	3.00505050505051 1.18971128080548
	3.00514731103461 1.19191919191919
	3.00505050505051 1.19472942073141
	3.00444494180917 1.21212121212121
	3.00221893929731 1.23232323232323
	2.99881763410641 1.25252525252525
	2.9945225665376 1.27272727272727
	2.98956835458147 1.29292929292929
	2.98484848484849 1.31134934071882
	2.98446899110455 1.31313131313131
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	3.16293977611151 1.83838383838384
	3.16187390462358 1.85858585858586
	3.16521722932701 1.87878787878788
	3.16666666666667 1.88209568996311
	3.18686868686869 1.89725274888673
	3.20707070707071 1.89134022847094
	3.22555504868679 1.87878787878788
	3.22727272727273 1.87727930960929
	3.24687706370461 1.85858585858586
	3.24747474747475 1.8577150467234
	3.26462242690264 1.83838383838384
	3.26767676767677 1.83202640179522
	3.27759999220909 1.81818181818182
	3.28368670987721 1.7979797979798
	3.28492903531038 1.77777777777778
	3.28270242214082 1.75757575757576
	3.26767676767677 1.73886293195245
	3.24747474747475 1.74021761826837
	3.22727272727273 1.74553266342941
	3.20707070707071 1.75705913169022
	3.20661421858044 1.75757575757576
	3.18730129360037 1.77777777777778
	3.18686868686869 1.77822592158685
	3.17613247508144 1.7979797979798
	3.16748668627571 1.81818181818182
	3.16666666666667 1.82101417652625
	3.16293977611151 1.83838383838384
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	3.12514566858036 1.01010101010101
	3.12228809813951 1.03030303030303
	3.12136398770201 1.05050505050505
	3.12239307702613 1.07070707070707
	3.12543664986343 1.09090909090909
	3.12626262626263 1.09439442671676
	3.13041871106759 1.11111111111111
	3.13722120887072 1.13131313131313
	3.14548584340232 1.15151515151515
	3.14646464646465 1.15384641004836
	3.1537813873912 1.17171717171717
	3.16165333084178 1.19191919191919
	3.16666666666667 1.20637980105915
	3.16839379299621 1.21212121212121
	3.17349114229329 1.23232323232323
	3.17825405119316 1.25252525252525
	3.18361055129381 1.27272727272727
	3.18686868686869 1.28227948045674
	3.19016347234857 1.29292929292929
	3.1993176614836 1.31313131313131
	3.20707070707071 1.32483588926661
	3.21335018558106 1.33333333333333
	3.22727272727273 1.34782231198599
	3.23377896501276 1.35353535353535
	3.24747474747475 1.36544969082897
	3.25655512757783 1.37373737373737
	3.26767676767677 1.38665959421995
	3.27309369024513 1.39393939393939
	3.28413278179372 1.41414141414141
	3.28787878787879 1.42272915865949
	3.29336118649826 1.43434343434343
	3.30212149269789 1.45454545454545
	3.30808080808081 1.4686458392709
	3.31055378633581 1.47474747474747
	3.31788969713381 1.4949494949495
	3.32434114529693 1.51515151515152
	3.32828282828283 1.52697242956182
	3.33053994210996 1.53535353535354
	3.33757027430995 1.55555555555556
	3.34777705765384 1.57575757575758
	3.34848484848485 1.57680266258514
	3.3674259489385 1.5959595959596
	3.36868686868687 1.59690541601798
	3.38888888888889 1.60343520183826
	3.40909090909091 1.60157092393203
	3.42164394717001 1.5959595959596
	3.42929292929293 1.59237150975183
	3.44949494949495 1.57577149318111
	3.44950814483788 1.57575757575758
	3.4662644122229 1.55555555555556
	3.46969696969697 1.5504787319825
	3.47971925596778 1.53535353535354
	3.48989898989899 1.51719583456087
	3.49125641163262 1.51515151515152
	3.50378594658057 1.49494949494949
	3.51010101010101 1.48475286785728
	3.52060586784607 1.47474747474747
	3.53030303030303 1.46643772315119
	3.55050505050505 1.46029314790124
	3.57070707070707 1.45930260843954
	3.59090909090909 1.45761599100819
	3.60006301762481 1.45454545454545
	3.61111111111111 1.45077146098887
	3.63131313131313 1.43573463994927
	3.63252374059293 1.43434343434343
	3.6478780438968 1.41414141414141
	3.65151515151515 1.40846015078532
	3.65910223417654 1.39393939393939
	3.66787878863641 1.37373737373737
	3.67171717171717 1.36351630232779
	3.67541648489588 1.35353535353535
	3.68228481842117 1.33333333333333
	3.68930567126163 1.31313131313131
	3.69191919191919 1.30620522267744
	3.69738953231296 1.29292929292929
	3.70666297536398 1.27272727272727
	3.71212121212121 1.26196306418179
	3.71743492393149 1.25252525252525
	3.72938375566897 1.23232323232323
	3.73232323232323 1.22743415499189
	3.74209371088727 1.21212121212121
	3.75252525252525 1.19499879815453
	3.75440350140119 1.19191919191919
	3.76584556142094 1.17171717171717
	3.77272727272727 1.15789973375342
	3.77579461601794 1.15151515151515
	3.78416755742702 1.13131313131313
	3.79100331509318 1.11111111111111
	3.79292929292929 1.10396214404359
	3.79639150577172 1.09090909090909
	3.80047848632763 1.07070707070707
	3.8034122541634 1.05050505050505
	3.8053524603615 1.03030303030303
	3.8064433780246 1.01010101010101
	3.80677676036554 0.98989898989899
	3.80635946627725 0.96969696969697
	3.80510482097362 0.94949494949495
	3.80286059050882 0.92929292929293
	3.79948144501661 0.909090909090909
	3.79493949818345 0.888888888888889
	3.79292929292929 0.88140750665822
	3.78986322611921 0.868686868686869
	3.78467876367536 0.848484848484848
	3.77947216779453 0.828282828282828
	3.77434598186528 0.808080808080808
	3.77272727272727 0.801767382698622
	3.76940572285555 0.787878787878788
	3.76393000599926 0.767676767676768
	3.75725951159863 0.747474747474748
	3.75252525252525 0.735717041087186
	3.74838692444824 0.727272727272727
	3.73613636053371 0.707070707070707
	3.73232323232323 0.701587538525385
	3.71916397569033 0.686868686868687
	3.71212121212121 0.679077002246659
	3.69990918578204 0.666666666666667
	3.69191919191919 0.657581908275617
	3.68262562981114 0.646464646464647
	3.67171717171717 0.631913409301752
	3.66761259297867 0.626262626262626
	3.653376011246 0.606060606060606
	3.65151515151515 0.603342066527164
	3.63940983520873 0.585858585858586
	3.63131313131313 0.574182858866828
	3.62515513783386 0.565656565656566
	3.61111111111111 0.54636274754663
	3.61025137841333 0.545454545454546
	3.59090909090909 0.525418116076177
	3.590606520588 0.525252525252525
	3.57070707070707 0.513752693809487
	3.55050505050505 0.507306353712354
	3.54493758444535 0.505050505050505
	3.53030303030303 0.496358759203824
	3.52009542813245 0.484848484848485
	3.51010101010101 0.471331975923003
	3.50346655644487 0.464646464646465
	3.48989898989899 0.455878359991424
	3.46969696969697 0.462096471825034
	3.46763619708441 0.464646464646465
	3.45320589189915 0.484848484848485
	3.44949494949495 0.489561972084876
	3.4420624389588 0.505050505050505
	3.42929292929293 0.52465877528116
	3.4289772564643 0.525252525252525
	3.41506250623514 0.545454545454546
	3.40909090909091 0.551913312999964
	3.39799615639919 0.565656565656566
	3.38888888888889 0.575275013534381
	3.37956030638971 0.585858585858586
	3.36868686868687 0.597545480171699
	3.36112730245959 0.606060606060606
	3.34848484848485 0.620346909550279
	3.34341776776287 0.626262626262626
	3.32828282828283 0.644085992946352
	3.32628327413112 0.646464646464646
	3.30894614841409 0.666666666666667
	3.30808080808081 0.667642988821889
	3.29057460724393 0.686868686868687
	3.28787878787879 0.689702947221147
	3.27099026824745 0.707070707070707
	3.26767676767677 0.710439907273689
	3.25068289683996 0.727272727272727
	3.24747474747475 0.73066064407673
	3.23025947338327 0.747474747474748
	3.22727272727273 0.750946285847073
	3.21019459032232 0.767676767676768
	3.20707070707071 0.771897486082519
	3.19224174547485 0.787878787878788
	3.18686868686869 0.797698133325272
	3.18048412414663 0.808080808080808
	3.17363997470832 0.828282828282828
	3.16985532143144 0.848484848484849
	3.16667134876852 0.868686868686869
	3.16666666666667 0.868708600374288
	3.16197279076387 0.888888888888889
	3.15618237566155 0.909090909090909
	3.14964901393351 0.929292929292929
	3.14646464646465 0.938349202459116
	3.14239940529819 0.94949494949495
	3.13536409732339 0.96969696969697
	3.12956173186406 0.98989898989899
	3.12626262626263 1.0051600593229
	3.12514566858036 1.01010101010101
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	3.20397038167317 0.98989898989899
	3.19971922830251 1.01010101010101
	3.19791684713833 1.03030303030303
	3.1989840706004 1.05050505050505
	3.20278381276873 1.07070707070707
	3.20707070707071 1.08530366402874
	3.20871003663184 1.09090909090909
	3.21568692117348 1.11111111111111
	3.22264399980494 1.13131313131313
	3.22727272727273 1.14602023740837
	3.22877432532965 1.15151515151515
	3.23351794592348 1.17171717171717
	3.23749016127891 1.19191919191919
	3.24135939093268 1.21212121212121
	3.24609419177308 1.23232323232323
	3.24747474747475 1.23661931260872
	3.25336418376959 1.25252525252525
	3.26572377833724 1.27272727272727
	3.26767676767677 1.27504118431028
	3.28787878787879 1.29163346862447
	3.29023655977336 1.29292929292929
	3.30808080808081 1.3025174389832
	3.32828282828283 1.31017505292331
	3.34051347330626 1.31313131313131
	3.34848484848485 1.3155101211581
	3.36868686868687 1.31983094167079
	3.38888888888889 1.32505646482123
	3.40909090909091 1.33220043482092
	3.41277383965353 1.33333333333333
	3.42929292929293 1.34040840402695
	3.44949494949495 1.34160297916499
	3.46969696969697 1.33612637470489
	3.47651630793927 1.33333333333333
	3.48989898989899 1.32937854298449
	3.51010101010101 1.32355622863699
	3.53030303030303 1.31913825561445
	3.55050505050505 1.31610007522322
	3.57005389182606 1.31313131313131
	3.57070707070707 1.31303775933025
	3.59090909090909 1.30752072839531
	3.61035624838839 1.29292929292929
	3.61111111111111 1.29237792066911
	3.62707558384411 1.27272727272727
	3.63131313131313 1.26767336046095
	3.64095458027087 1.25252525252525
	3.65151515151515 1.23625458673133
	3.6537882505571 1.23232323232323
	3.66590557036412 1.21212121212121
	3.67171717171717 1.20190658170086
	3.67747228166284 1.19191919191919
	3.68832535602795 1.17171717171717
	3.69191919191919 1.16427526386682
	3.69862601340863 1.15151515151515
	3.70782300227987 1.13131313131313
	3.71212121212121 1.12002877287141
	3.71589745902591 1.11111111111111
	3.72299328446648 1.09090909090909
	3.72841739369925 1.07070707070707
	3.73232323232323 1.05084771565467
	3.73239864280762 1.05050505050505
	3.73563408191784 1.03030303030303
	3.73754977132874 1.01010101010101
	3.73823763895132 0.98989898989899
	3.73776142438015 0.96969696969697
	3.73618985106394 0.94949494949495
	3.73363510760649 0.92929292929293
	3.73232323232323 0.921345272013914
	3.73043365856261 0.909090909090909
	3.72662921040533 0.888888888888889
	3.72212254099483 0.868686868686869
	3.71678451509677 0.848484848484849
	3.71212121212121 0.833771812541737
	3.71001662431147 0.828282828282828
	3.70028655394472 0.808080808080808
	3.69191919191919 0.794855630160711
	3.68614088046854 0.787878787878788
	3.67171717171717 0.772995242970794
	3.66634293742102 0.767676767676768
	3.65151515151515 0.753292995186163
	3.64659742274586 0.747474747474748
	3.63131313131313 0.728679142764921
	3.63036518774605 0.727272727272727
	3.61680312326596 0.707070707070707
	3.61111111111111 0.698914126748936
	3.6023892880711 0.686868686868687
	3.59090909090909 0.672598134172223
	3.58435196864993 0.666666666666667
	3.57070707070707 0.655289335986792
	3.55050505050505 0.647375986529942
	3.53665270919768 0.646464646464647
	3.53030303030303 0.646024524084221
	3.52551598016194 0.646464646464647
	3.51010101010101 0.647845772720074
	3.48989898989899 0.649659187575814
	3.46969696969697 0.64949212596094
	3.44949494949495 0.648265861842375
	3.42929292929293 0.65056460652918
	3.40909090909091 0.660204816802505
	3.40146965459245 0.666666666666667
	3.38888888888889 0.677407134009184
	3.38039684227278 0.686868686868687
	3.36868686868687 0.699814102530183
	3.36264940147403 0.707070707070707
	3.34848484848485 0.723609464941069
	3.34525537570011 0.727272727272727
	3.32828282828283 0.745984243436652
	3.32684021787512 0.747474747474747
	3.30808080808081 0.766956282671835
	3.30737973830135 0.767676767676768
	3.28897646639718 0.787878787878788
	3.28787878787879 0.789225401125919
	3.27413788273765 0.808080808080808
	3.26767676767677 0.818555943288126
	3.2625243183218 0.828282828282828
	3.25350249314185 0.848484848484849
	3.24747474747475 0.86376815094173
	3.24572614245002 0.868686868686869
	3.23885920479761 0.888888888888889
	3.23185208223174 0.909090909090909
	3.22727272727273 0.921685654851573
	3.22457223621125 0.929292929292929
	3.21732505871663 0.94949494949495
	3.21014063173876 0.96969696969697
	3.20707070707071 0.979641883044173
	3.20397038167317 0.98989898989899
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	3.28781804978818 1.05050505050505
	3.28707877548878 1.07070707070707
	3.2870929305296 1.09090909090909
	3.28758137435334 1.11111111111111
	3.28787878787879 1.1183094568197
	3.2883424909744 1.13131313131313
	3.28952340162112 1.15151515151515
	3.29166647207121 1.17171717171717
	3.29583457428566 1.19191919191919
	3.30395654384787 1.21212121212121
	3.30808080808081 1.21831213878422
	3.32284801067661 1.23232323232323
	3.32828282828283 1.23590029964867
	3.34848484848485 1.24332186197597
	3.36868686868687 1.24676253121878
	3.38888888888889 1.24913325616383
	3.40909090909091 1.25248708488724
	3.40925525211255 1.25252525252525
	3.42929292929293 1.25740016124383
	3.44949494949495 1.26172043523843
	3.46969696969697 1.26357114913569
	3.48989898989899 1.262589429604
	3.51010101010101 1.2593012756981
	3.53030303030303 1.25410621368129
	3.53495657927609 1.25252525252525
	3.55050505050505 1.2475583849096
	3.57070707070707 1.23830158671605
	3.57993239757405 1.23232323232323
	3.59090909090909 1.22501268911397
	3.6049615184447 1.21212121212121
	3.61111111111111 1.20603606035475
	3.6226942921424 1.19191919191919
	3.63131313131313 1.18009405171635
	3.63681090011778 1.17171717171717
	3.64850889963446 1.15151515151515
	3.65151515151515 1.14555951226562
	3.65873530065389 1.13131313131313
	3.66728915599017 1.11111111111111
	3.67171717171717 1.09845195557617
	3.67457092099186 1.09090909090909
	3.68073969209696 1.07070707070707
	3.68532623788796 1.05050505050505
	3.68847218191814 1.03030303030303
	3.6902045805621 1.01010101010101
	3.69044776417263 0.98989898989899
	3.68906658909528 0.96969696969697
	3.68593049062068 0.94949494949495
	3.68096584832087 0.929292929292929
	3.67414618288669 0.909090909090909
	3.67171717171717 0.903099219316076
	3.66445382902094 0.888888888888889
	3.6519627413062 0.868686868686869
	3.65151515151515 0.868040030770944
	3.63679916379394 0.848484848484849
	3.63131313131313 0.841683565987143
	3.62150008129154 0.828282828282828
	3.61111111111111 0.814042286456169
	3.60723657336247 0.808080808080808
	3.59447745846077 0.787878787878788
	3.59090909090909 0.782151864472865
	3.58138957189008 0.767676767676768
	3.57070707070707 0.752661745668571
	3.56514000109219 0.747474747474748
	3.55050505050505 0.735823824491241
	3.53030303030303 0.731213308230771
	3.51010101010101 0.734626604746332
	3.48989898989899 0.742086272856312
	3.4771048364715 0.747474747474748
	3.46969696969697 0.750695777729462
	3.44949494949495 0.758806236791372
	3.42929292929293 0.767278308409063
	3.42852181365933 0.767676767676768
	3.40909090909091 0.778024971408334
	3.39604303426754 0.787878787878788
	3.38888888888889 0.793560135013013
	3.37455193714528 0.808080808080808
	3.36868686868687 0.814565818192448
	3.35779670748234 0.828282828282828
	3.34848484848485 0.841733496772993
	3.34401609972169 0.848484848484849
	3.33273884476618 0.868686868686869
	3.32828282828283 0.878391145055287
	3.32342950468693 0.888888888888889
	3.31569572914992 0.909090909090909
	3.30940908834498 0.929292929292929
	3.30808080808081 0.934345352010472
	3.30380727177563 0.94949494949495
	3.29888313201027 0.96969696969697
	3.29478486649797 0.98989898989899
	3.29156060161975 1.01010101010101
	3.28924655115966 1.03030303030303
	3.28787878787879 1.04974167976866
	3.28781804978818 1.05050505050505
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	3.34721804904632 1.05050505050505
	3.34438141640308 1.07070707070707
	3.34268971458011 1.09090909090909
	3.34229008331556 1.11111111111111
	3.3436605291638 1.13131313131313
	3.34793537509807 1.15151515151515
	3.34848484848485 1.1528568565463
	3.36082338884185 1.17171717171717
	3.36868686868687 1.17821192505717
	3.38888888888889 1.1877725431056
	3.39921474569663 1.19191919191919
	3.40909090909091 1.19509294425689
	3.42929292929293 1.20318384399016
	3.44949494949495 1.21127890274963
	3.45230135224618 1.21212121212121
	3.46969696969697 1.21683156532226
	3.48989898989899 1.2186510394711
	3.51010101010101 1.21674500396891
	3.5274484785704 1.21212121212121
	3.53030303030303 1.2113967210347
	3.55050505050505 1.20298789157096
	3.56830896852407 1.19191919191919
	3.57070707070707 1.19032017964904
	3.59090909090909 1.17247369975802
	3.59160388127457 1.17171717171717
	3.60803497580994 1.15151515151515
	3.61111111111111 1.14695590174997
	3.62069337036105 1.13131313131313
	3.63059190046369 1.11111111111111
	3.63131313131313 1.10925603621447
	3.63842524855982 1.09090909090909
	3.64420644047686 1.07070707070707
	3.64804815072857 1.05050505050505
	3.64986269864759 1.03030303030303
	3.64934986059854 1.01010101010101
	3.64606267866722 0.98989898989899
	3.63957201132842 0.96969696969697
	3.63131313131313 0.952453419039348
	3.6296384766222 0.94949494949495
	3.61636368866346 0.929292929292929
	3.61111111111111 0.921929155901738
	3.60151052177069 0.909090909090909
	3.59090909090909 0.894681823417279
	3.58630542357573 0.888888888888889
	3.5713715310162 0.868686868686869
	3.57070707070707 0.86772565639974
	3.55502129458542 0.848484848484849
	3.55050505050505 0.842658191011663
	3.53301017103621 0.828282828282828
	3.53030303030303 0.82623755603055
	3.51010101010101 0.82253393792062
	3.48989898989899 0.827961379724807
	3.4892967076338 0.828282828282828
	3.46969696969697 0.839421415298084
	3.45696808172848 0.848484848484848
	3.44949494949495 0.854440428647035
	3.43378475457183 0.868686868686869
	3.42929292929293 0.873361963011772
	3.41590135091636 0.888888888888889
	3.40909090909091 0.897863826381814
	3.40160477233382 0.909090909090909
	3.38945029188762 0.929292929292929
	3.38888888888889 0.930274801018168
	3.37946861341171 0.94949494949495
	3.37045427597955 0.96969696969697
	3.36868686868687 0.973948180447189
	3.36295854541761 0.98989898989899
	3.35661923758568 1.01010101010101
	3.35133288157489 1.03030303030303
	3.34848484848485 1.04391395018997
	3.34721804904632 1.05050505050505
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	3.41984431430798 1.03030303030303
	3.41326302812956 1.05050505050505
	3.40978992074766 1.07070707070707
	3.40973178035894 1.09090909090909
	3.41387160173059 1.11111111111111
	3.42390989234621 1.13131313131313
	3.42929292929293 1.13754586610376
	3.44017822424823 1.15151515151515
	3.44949494949495 1.15941521677022
	3.46671982116541 1.17171717171717
	3.46969696969697 1.17329937622311
	3.48989898989899 1.1795585881071
	3.51010101010101 1.17982038146709
	3.53030303030303 1.1746886713323
	3.53626192260444 1.17171717171717
	3.55050505050505 1.16401408789369
	3.56599467253206 1.15151515151515
	3.57070707070707 1.14697768609654
	3.58365160511599 1.13131313131313
	3.59090909090909 1.11987548356309
	3.59590842223952 1.11111111111111
	3.60427981918693 1.09090909090909
	3.60954107094108 1.07070707070707
	3.61111111111111 1.05568075425899
	3.61167000322447 1.05050505050505
	3.61111111111111 1.04114289497546
	3.61037372711672 1.03030303030303
	3.60504367589466 1.01010101010101
	3.59527450564354 0.98989898989899
	3.59090909090909 0.9830924335989
	3.58008608388058 0.96969696969697
	3.57070707070707 0.959208549923773
	3.55799291813341 0.94949494949495
	3.55050505050505 0.943409742719455
	3.53030303030303 0.934656914503458
	3.51010101010101 0.933397371710889
	3.48989898989899 0.940179594117944
	3.47733983070721 0.94949494949495
	3.46969696969697 0.955445855767488
	3.45670436715982 0.96969696969697
	3.44949494949495 0.978475025585742
	3.44139107034531 0.98989898989899
	3.42931724403472 1.01010101010101
	3.42929292929293 1.01015159700304
	3.41984431430798 1.03030303030303
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	3.46968184217989 1.07070707070707
	3.46860783611469 1.09090909090909
	3.46969696969697 1.09592664003409
	3.47356394174188 1.11111111111111
	3.48821627553051 1.13131313131313
	3.48989898989899 1.13262891934227
	3.51010101010101 1.13866397132599
	3.53030303030303 1.13437762111973
	3.53508596649728 1.13131313131313
	3.55050505050505 1.1187878572126
	3.55666881523228 1.11111111111111
	3.56754374971383 1.09090909090909
	3.57070707070707 1.07887943996214
	3.57249713968911 1.07070707070707
	3.57190511022952 1.05050505050505
	3.57070707070707 1.04615092436775
	3.56397922416228 1.03030303030303
	3.55050505050505 1.01393849763564
	3.54135908219409 1.01010101010101
	3.53030303030303 1.00619639731819
	3.51214894569363 1.01010101010101
	3.51010101010101 1.01059494226931
	3.48989898989899 1.02722668177676
	3.48749078909901 1.03030303030303
	3.47593399769851 1.05050505050505
	3.46969696969697 1.07065272314515
	3.46968184217989 1.07070707070707
};
\addplot [ draw=purple]
table{%
	x  y
	3.06467836330934 2.90909090909091
	3.05996201928694 2.92929292929293
	3.05837828684367 2.94949494949495
	3.05988019972041 2.96969696969697
	3.06445499290309 2.98989898989899
	3.06565656565657 2.99328493370475
	3.07165830997419 3.01010101010101
	3.08238318888632 3.03030303030303
	3.08585858585859 3.03537979174667
	3.09493083555012 3.05050505050505
	3.10606060606061 3.06606624447199
	3.10838485966913 3.07070707070707
	3.11993783660543 3.09090909090909
	3.12626262626263 3.10010233286282
	3.13186324125272 3.11111111111111
	3.14577941583606 3.13131313131313
	3.14646464646465 3.13218509852469
	3.16136945921009 3.15151515151515
	3.16666666666667 3.157212170523
	3.18251001617818 3.17171717171717
	3.18686868686869 3.17551372644102
	3.20707070707071 3.18996625635906
	3.21045413440373 3.19191919191919
	3.22727272727273 3.20377249547118
	3.24064474600754 3.21212121212121
	3.24747474747475 3.21809157419066
	3.26371529794189 3.23232323232323
	3.26767676767677 3.23820265338345
	3.27791481960677 3.25252525252525
	3.28257934157879 3.27272727272727
	3.27742010591863 3.29292929292929
	3.26899155954979 3.31313131313131
	3.26767676767677 3.31779399021786
	3.2647113635532 3.33333333333333
	3.26507242488547 3.35353535353535
	3.26767676767677 3.36316371907666
	3.27071098646951 3.37373737373737
	3.2830465933485 3.39393939393939
	3.28787878787879 3.39902860532209
	3.30808080808081 3.4114580756121
	3.32828282828283 3.41310698163341
	3.34848484848485 3.40207934062739
	3.35543512521 3.39393939393939
	3.36491271702435 3.37373737373737
	3.36868686868687 3.35473371673214
	3.36894743555102 3.35353535353535
	3.37066300251093 3.33333333333333
	3.37469446197467 3.31313131313131
	3.38888888888889 3.29733601492923
	3.39551215957866 3.29292929292929
	3.40909090909091 3.28686470337143
	3.42929292929293 3.27929779898685
	3.44949494949495 3.27378057626708
	3.4562384991323 3.27272727272727
	3.46969696969697 3.27071875442736
	3.48989898989899 3.26853024571785
	3.51010101010101 3.26495240697376
	3.53030303030303 3.25878438345562
	3.54555047648372 3.25252525252525
	3.55050505050505 3.25062828031721
	3.57070707070707 3.24237024005738
	3.59090909090909 3.23402681416444
	3.59469778370456 3.23232323232323
	3.61111111111111 3.22551079904018
	3.63131313131313 3.21431671432658
	3.63435027809546 3.21212121212121
	3.65151515151515 3.19962373093459
	3.65979509478546 3.19191919191919
	3.67171717171717 3.18008415015061
	3.67913179545116 3.17171717171717
	3.69191919191919 3.15548647183559
	3.69496818775714 3.15151515151515
	3.70834554458987 3.13131313131313
	3.71212121212121 3.12401849822079
	3.71915344159449 3.11111111111111
	3.72693095670241 3.09090909090909
	3.73160769063857 3.07070707070707
	3.73232323232323 3.06452193890016
	3.73425589543635 3.05050505050505
	3.73521191064784 3.03030303030303
	3.73522900819494 3.01010101010101
	3.73490595661697 2.98989898989899
	3.73416538878086 2.96969696969697
	3.73232323232323 2.95052181806265
	3.73224285419313 2.94949494949495
	3.72891164973618 2.92929292929293
	3.72330418843204 2.90909090909091
	3.71552465726735 2.88888888888889
	3.71212121212121 2.88147774532842
	3.70720640014794 2.86868686868687
	3.69824375644752 2.84848484848485
	3.69191919191919 2.83606847332865
	3.68818679653222 2.82828282828283
	3.67670415392553 2.80808080808081
	3.67171717171717 2.80058006600551
	3.66264366771714 2.78787878787879
	3.65151515151515 2.77387990460035
	3.64607004628518 2.76767676767677
	3.63131313131313 2.75090863553484
	3.6280959619199 2.74747474747475
	3.61111111111111 2.72877459391289
	3.60969274382386 2.72727272727273
	3.59090909090909 2.70751672937519
	3.59046185348127 2.70707070707071
	3.57070707070707 2.68829319428749
	3.56905910348148 2.68686868686869
	3.55050505050505 2.67154956246363
	3.54364517394703 2.66666666666667
	3.53030303030303 2.65720127015221
	3.51184786798578 2.64646464646465
	3.51010101010101 2.64540326645397
	3.48989898989899 2.63545785240237
	3.46969696969697 2.62816914905388
	3.46250913275141 2.62626262626263
	3.44949494949495 2.62258099480237
	3.42929292929293 2.61852743696129
	3.40909090909091 2.61611770276903
	3.38888888888889 2.6158459428486
	3.36868686868687 2.61798212692866
	3.34848484848485 2.62193913716312
	3.33021997807751 2.62626262626263
	3.32828282828283 2.62669228826658
	3.30808080808081 2.63167576842856
	3.28787878787879 2.63826498195639
	3.27095423034343 2.64646464646465
	3.26767676767677 2.64803831556968
	3.24747474747475 2.66067672086296
	3.23838193628761 2.66666666666667
	3.22727272727273 2.67415202552443
	3.20707070707071 2.68504694895688
	3.20234924594008 2.68686868686869
	3.18686868686869 2.69288662060404
	3.16666666666667 2.70144616420745
	3.15825390906663 2.70707070707071
	3.14646464646465 2.71638111209936
	3.13753958322411 2.72727272727273
	3.12626262626263 2.74456832624097
	3.12468268935095 2.74747474747475
	3.11534315913884 2.76767676767677
	3.10771121038215 2.78787878787879
	3.10606060606061 2.79296471610096
	3.1008122383496 2.80808080808081
	3.09421959316912 2.82828282828283
	3.08739461600561 2.84848484848485
	3.08585858585859 2.85251640863115
	3.07927791266753 2.86868686868687
	3.07130345220202 2.88888888888889
	3.06565656565657 2.90626072656565
	3.06467836330934 2.90909090909091
};\addlegendentry{$(3.5, 3.0)$}
\addplot [ draw=purple, forget plot]
table{%
	x  y
	3.18558519950941 2.90909090909091
	3.17913291491804 2.92929292929293
	3.1763195087929 2.94949494949495
	3.17513672402363 2.96969696969697
	3.1737926880971 2.98989898989899
	3.17210820078672 3.01010101010101
	3.17106630595652 3.03030303030303
	3.17177149192429 3.05050505050505
	3.17527375722748 3.07070707070707
	3.18298366466269 3.09090909090909
	3.18686868686869 3.09721950206933
	3.19651030258288 3.11111111111111
	3.20707070707071 3.12184071646125
	3.22078727647566 3.13131313131313
	3.22727272727273 3.13551539061154
	3.24747474747475 3.14373266324147
	3.26767676767677 3.148193954988
	3.28787878787879 3.1506680572804
	3.29697547790054 3.15151515151515
	3.30808080808081 3.15297536580732
	3.32828282828283 3.15660838064018
	3.34848484848485 3.16175601298709
	3.36868686868687 3.16660967973412
	3.38888888888889 3.16875503374116
	3.40909090909091 3.16772603395412
	3.42929292929293 3.16505550215543
	3.44949494949495 3.16260269315538
	3.46969696969697 3.1612516042819
	3.48989898989899 3.16057314810227
	3.51010101010101 3.15945487580736
	3.53030303030303 3.15707416275112
	3.55050505050505 3.15314645605611
	3.55629443275444 3.15151515151515
	3.57070707070707 3.14787718242308
	3.59090909090909 3.14012018351349
	3.60559173405475 3.13131313131313
	3.61111111111111 3.1275630282922
	3.6279179296665 3.11111111111111
	3.63131313131313 3.10651135797233
	3.6410686710642 3.09090909090909
	3.64871987882437 3.07070707070707
	3.65151515151515 3.05589939092475
	3.65258328045936 3.05050505050505
	3.6536691923467 3.03030303030303
	3.65279743203347 3.01010101010101
	3.65151515151515 2.99615804858625
	3.65095080856424 2.98989898989899
	3.64870749734362 2.96969696969697
	3.64588036958508 2.94949494949495
	3.64184781805014 2.92929292929293
	3.63583210914258 2.90909090909091
	3.63131313131313 2.89825611300866
	3.62697617039855 2.88888888888889
	3.61382814264056 2.86868686868687
	3.61111111111111 2.86534234912953
	3.59450781783268 2.84848484848485
	3.59090909090909 2.84529879238732
	3.57070707070707 2.8292494239437
	3.56945124127903 2.82828282828283
	3.55050505050505 2.81307410076564
	3.5439717432312 2.80808080808081
	3.53030303030303 2.79589536110362
	3.52052734090319 2.78787878787879
	3.51010101010101 2.77801413877378
	3.49655519563363 2.76767676767677
	3.48989898989899 2.7625773724038
	3.46969696969697 2.75265101384711
	3.44949494949495 2.74853808159994
	3.42929292929293 2.74851626495153
	3.40909090909091 2.75098465958947
	3.38888888888889 2.75498169209751
	3.36868686868687 2.76017197043294
	3.34848484848485 2.7666433542817
	3.34563874443341 2.76767676767677
	3.32828282828283 2.77477523735991
	3.30808080808081 2.78556731168531
	3.30446655581066 2.78787878787879
	3.28787878787879 2.79919473855772
	3.27661393956356 2.80808080808081
	3.26767676767677 2.81488273040556
	3.25219675818964 2.82828282828283
	3.24747474747475 2.83206396928407
	3.23022048038366 2.84848484848485
	3.22727272727273 2.85122857261324
	3.21143286617371 2.86868686868687
	3.20707070707071 2.87407013697659
	3.19631633954076 2.88888888888889
	3.18686868686869 2.90657745786511
	3.18558519950941 2.90909090909091
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	3.22578648923891 3.01010101010101
	3.21557782202231 3.03030303030303
	3.21163498364712 3.05050505050505
	3.21527605296001 3.07070707070707
	3.22727272727273 3.08959327951774
	3.22882316035059 3.09090909090909
	3.24747474747475 3.1008540452462
	3.26767676767677 3.10373037295746
	3.28787878787879 3.10135957598057
	3.30808080808081 3.09639439620148
	3.32828282828283 3.09150456412582
	3.33272421793687 3.09090909090909
	3.34848484848485 3.08786549139337
	3.36868686868687 3.08762862954601
	3.38888888888889 3.0898268314255
	3.39812217988017 3.09090909090909
	3.40909090909091 3.09195639119856
	3.42929292929293 3.09300370082815
	3.44949494949495 3.09339231305596
	3.46969696969697 3.09396311377467
	3.48989898989899 3.0951296997938
	3.51010101010101 3.09636358089916
	3.53030303030303 3.09632224472525
	3.55050505050505 3.09336406708412
	3.55714359448872 3.09090909090909
	3.57070707070707 3.08378059828397
	3.58391888000288 3.07070707070707
	3.59090909090909 3.05539478236181
	3.59253048592007 3.05050505050505
	3.59350511420048 3.03030303030303
	3.59126524890117 3.01010101010101
	3.59090909090909 3.00775262551379
	3.58846021846217 2.98989898989899
	3.58628746403765 2.96969696969697
	3.58375172452881 2.94949494949495
	3.57917330594994 2.92929292929293
	3.57070707070707 2.90955115099384
	3.57054493012341 2.90909090909091
	3.55865359951996 2.88888888888889
	3.55050505050505 2.87978233909403
	3.5399410746898 2.86868686868687
	3.53030303030303 2.86042793248761
	3.51229931645608 2.84848484848485
	3.51010101010101 2.84697134348766
	3.48989898989899 2.8365213920273
	3.46969696969697 2.8306279593219
	3.44960691196222 2.82828282828283
	3.44949494949495 2.82826369180228
	3.44916407324958 2.82828282828283
	3.42929292929293 2.82925543371561
	3.40909090909091 2.83427719914807
	3.38888888888889 2.84441195689734
	3.3827083112641 2.84848484848485
	3.36868686868687 2.8590869441223
	3.3572481741223 2.86868686868687
	3.34848484848485 2.87750596322233
	3.33599042654993 2.88888888888889
	3.32828282828283 2.89763330045585
	3.31630433965956 2.90909090909091
	3.30808080808081 2.91980211094104
	3.29980555406057 2.92929292929293
	3.28787878787879 2.94762046615004
	3.28659610975235 2.94949494949495
	3.27008872044923 2.96969696969697
	3.26767676767677 2.97133436524302
	3.24747474747475 2.98739467515621
	3.24542620858493 2.98989898989899
	3.22727272727273 3.00764255318627
	3.22578648923891 3.01010101010101
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	3.38593321851491 2.92929292929293
	3.38423534753979 2.94949494949495
	3.38829243639557 2.96969696969697
	3.38888888888889 2.97111657754641
	3.39581065182667 2.98989898989899
	3.40909090909091 3.00923042119372
	3.40982758227366 3.01010101010101
	3.42929292929293 3.02704711857266
	3.43672475001269 3.03030303030303
	3.44949494949495 3.03556903722884
	3.46969696969697 3.03838171876469
	3.48989898989899 3.03660372151308
	3.50711033882133 3.03030303030303
	3.51010101010101 3.02907649214436
	3.52955081040138 3.01010101010101
	3.53030303030303 3.00895901828265
	3.5391266365685 2.98989898989899
	3.5439344177484 2.96969696969697
	3.5450854569547 2.94949494949495
	3.54222700780703 2.92929292929293
	3.53388241089021 2.90909090909091
	3.53030303030303 2.90405398724137
	3.51779294798859 2.88888888888889
	3.51010101010101 2.8822366266115
	3.48989898989899 2.87096183176781
	3.48056023775712 2.86868686868687
	3.46969696969697 2.86578461249188
	3.44949494949495 2.86631590648019
	3.44182376969976 2.86868686868687
	3.42929292929293 2.87290841841225
	3.40909090909091 2.88750346741889
	3.40761810855558 2.88888888888889
	3.39304716743137 2.90909090909091
	3.38888888888889 2.92179828645695
	3.38593321851491 2.92929292929293
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	3.42120018227304 2.92929292929293
	3.41971279802993 2.94949494949495
	3.42572430822909 2.96969696969697
	3.42929292929293 2.97535671862447
	3.44331106776508 2.98989898989899
	3.44949494949495 2.99436454330858
	3.46969696969697 2.99927350654933
	3.48989898989899 2.99435194722082
	3.49575097504121 2.98989898989899
	3.51010101010101 2.97339363121504
	3.51205635134417 2.96969696969697
	3.51663106482733 2.94949494949495
	3.51401651176235 2.92929292929293
	3.51010101010101 2.92159589681912
	3.50118906133209 2.90909090909091
	3.48989898989899 2.90008584108233
	3.46969696969697 2.89382638774088
	3.44949494949495 2.89712732268832
	3.43231858046473 2.90909090909091
	3.42929292929293 2.91320639087994
	3.42120018227304 2.92929292929293
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	3.46678851061571 2.94949494949495
	3.46969696969697 2.951678369943
	3.47236118107958 2.94949494949495
	3.46969696969697 2.94216143461146
	3.46678851061571 2.94949494949495
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	2 0
	2 8
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	3.5 0
	3.5 8
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 1
	7 1
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 3
	7 3
};		
			\nextgroupplot[
xlabel={TPSA},
xmin=20, xmax=125,
ylabel={SAS},
ymin=1.5, ymax=4,
xtick={0, 20, 40, 60, 80, 100, 120, 140, 160, 180, 200},
xticklabels={0, , 40, , 80, , 120, , 160, , 200},
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
yticklabels={0, , 2,  3, 4, , 6, , 8},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\footnotesize},
legend image post style={xscale=0.7},
legend cell align={left},
]
\addplot [draw=blue]
table{%
	x  y
	60 1.12121212121212
	59.5959595959596 1.12121212121212
	59.5959595959596 1.12121212121212
	59.1919191919192 1.1010101010101
	58.7878787878788 1.1010101010101
	58.3838383838384 1.1010101010101
	58.3838383838384 1.1010101010101
	57.979797979798 1.08080808080808
	57.5757575757576 1.08080808080808
	57.1717171717172 1.08080808080808
	56.7676767676768 1.08080808080808
	56.7676767676768 1.08080808080808
	56.3636363636364 1.06060606060606
	55.959595959596 1.06060606060606
	55.5555555555556 1.06060606060606
	55.1515151515151 1.06060606060606
	55.1515151515151 1.06060606060606
	54.7474747474747 1.04040404040404
	54.3434343434343 1.04040404040404
	53.9393939393939 1.04040404040404
	53.5353535353535 1.04040404040404
	53.1313131313131 1.04040404040404
	53.1313131313131 1.04040404040404
	52.7272727272727 1.02020202020202
	52.3232323232323 1.02020202020202
	51.9191919191919 1.02020202020202
	51.5151515151515 1.02020202020202
	51.1111111111111 1.02020202020202
	50.7070707070707 1.02020202020202
	50.3030303030303 1.02020202020202
	50.3030303030303 1.02020202020202
	49.8989898989899 1
	49.4949494949495 1
	49.4949494949495 1
};\addlegendentry{$(40.0, 2.0)$}
\addplot [draw=blue,  forget plot]
table{%
	x  y
	36.8814771995411 1.94949494949495
	36.6126547944056 1.96969696969697
	36.5778414533875 1.98989898989899
	36.6854377910057 2.01010101010101
	36.969696969697 2.02950102442738
	36.9810528651484 2.03030303030303
	37.2538213474776 2.05050505050505
	37.3737373737374 2.05921408800938
	37.5747675902581 2.07070707070707
	37.7777777777778 2.08185796359781
	38.0244468953442 2.09090909090909
	38.1818181818182 2.09730862930879
	38.5858585858586 2.10888626945472
	38.6729080284022 2.11111111111111
	38.989898989899 2.11866941616871
	39.3939393939394 2.12180712081157
	39.7979797979798 2.1167652543274
	39.9426310181748 2.11111111111111
	40.0911018827394 2.09090909090909
	40.0833720504445 2.07070707070707
	40.0034074588797 2.05050505050505
	40.2020202020202 2.03708118835511
	40.6060606060606 2.04218568088516
	41.010101010101 2.03747128649116
	41.2009708333121 2.03030303030303
	41.3389023138466 2.01010101010101
	41.243386345141 1.98989898989899
	41.0463048491898 1.96969696969697
	41.010101010101 1.9670558923548
	40.6060606060606 1.95211511528498
	40.2020202020202 1.95484007720534
	39.7979797979798 1.96522395281873
	39.3939393939394 1.956675963432
	39.2648855732404 1.94949494949495
	38.989898989899 1.93406189927734
	38.9026587855273 1.92929292929293
	38.5858585858586 1.9121155007442
	38.473272277645 1.90909090909091
	38.1818181818182 1.90161653599173
	37.7777777777778 1.90439816842709
	37.6685733096715 1.90909090909091
	37.3737373737374 1.92328095854804
	37.2867240408377 1.92929292929293
	36.969696969697 1.94443533546661
	36.8814771995411 1.94949494949495
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.8383516344571 2.25252525252525
	38.1818181818182 2.27130629510894
	38.3120539268889 2.25252525252525
	38.1818181818182 2.24625382209192
	37.8383516344571 2.25252525252525
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	43.8491366472928 2.05050505050505
	43.8978525530956 2.07070707070707
	43.9655778476065 2.09090909090909
	44.2424242424242 2.1017132240572
	44.5045732215393 2.09090909090909
	44.5407444299697 2.07070707070707
	44.5901496979032 2.05050505050505
	44.2424242424242 2.03257034936324
	43.8491366472928 2.05050505050505
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	46.2305397332016 2.07070707070707
	46.2626262626263 2.07739339896592
	46.3249864238124 2.09090909090909
	46.522199321028 2.11111111111111
	46.6666666666667 2.12383760015316
	47.0707070707071 2.13050421429373
	47.4153492192743 2.11111111111111
	47.4747474747475 2.10658413637785
	47.5860570142399 2.09090909090909
	47.4873922626333 2.07070707070707
	47.4747474747475 2.07007891604654
	47.0707070707071 2.05615371043709
	46.6666666666667 2.05275536614123
	46.2626262626263 2.06796160075931
	46.2305397332016 2.07070707070707
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	36.9179769268194 1.96969696969697
	36.8134811797694 1.98989898989899
	36.969696969697 2.00798890289901
	36.9836769927043 2.01010101010101
	37.2787904691288 2.03030303030303
	37.3737373737374 2.03612310824465
	37.7134384195494 2.05050505050505
	37.7777777777778 2.05398374770982
	38.1818181818182 2.06657055331579
	38.4409809961039 2.07070707070707
	38.5858585858586 2.07490748052618
	38.989898989899 2.08495447388652
	39.322131948032 2.07070707070707
	39.2142745691304 2.05050505050505
	39.2068679548761 2.03030303030303
	39.3010547290438 2.01010101010101
	39.3339123561685 1.98989898989899
	39.1407244033267 1.96969696969697
	38.989898989899 1.96169380496569
	38.7375004135832 1.94949494949495
	38.5858585858586 1.94149757986826
	38.1818181818182 1.93188113938314
	37.7777777777778 1.93393894231814
	37.3737373737374 1.94601763499319
	37.3023507278894 1.94949494949495
	36.969696969697 1.96633160121191
	36.9179769268194 1.96969696969697
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.155514710057 1.96969696969697
	37.0243690825353 1.98989898989899
	37.1642912324716 2.01010101010101
	37.3737373737374 2.02282792724563
	37.5499972650767 2.03030303030303
	37.7777777777778 2.0405758535843
	38.1818181818182 2.04848696097694
	38.5858585858586 2.04809458397225
	38.8642485104132 2.03030303030303
	38.989898989899 2.01162941232179
	39.000025510186 2.01010101010101
	39.0391072025678 1.98989898989899
	38.989898989899 1.98555664850273
	38.8343729376765 1.96969696969697
	38.5858585858586 1.957523951203
	38.2339408885687 1.94949494949495
	38.1818181818182 1.94796440929477
	37.7777777777778 1.94903766007878
	37.7633545005184 1.94949494949495
	37.3737373737374 1.95870997874804
	37.155514710057 1.96969696969697
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.186573605316 1.98989898989899
	37.3449054722389 2.01010101010101
	37.3737373737374 2.01185296990927
	37.7777777777778 2.02924896511108
	37.848407005004 2.03030303030303
	38.1818181818182 2.03687201982024
	38.5307132370283 2.03030303030303
	38.5858585858586 2.02861342428039
	38.7892356970863 2.01010101010101
	38.8237138451211 1.98989898989899
	38.5858585858586 1.97012581490125
	38.5777193954825 1.96969696969697
	38.1818181818182 1.95794707426795
	37.7777777777778 1.95812928583139
	37.3812293984319 1.96969696969697
	37.3737373737374 1.9701177529754
	37.186573605316 1.98989898989899
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.3487781280967 1.98989898989899
	37.3737373737374 1.99302557967861
	37.5420962371988 2.01010101010101
	37.7777777777778 2.02045101252814
	38.1818181818182 2.02567371150131
	38.5802503843692 2.01010101010101
	38.5858585858586 2.00814939815554
	38.6242315675874 1.98989898989899
	38.5858585858586 1.98670900080536
	38.2629818030622 1.96969696969697
	38.1818181818182 1.96728812620434
	37.7777777777778 1.96703329467036
	37.6864651150893 1.96969696969697
	37.3737373737374 1.98726106079756
	37.3487781280967 1.98989898989899
};
\addplot [draw=blue,  forget plot]
table{%
	x  y
	37.5593089856859 1.98989898989899
	37.7424358055504 2.01010101010101
	37.7777777777778 2.0116530599452
	38.1818181818182 2.0150177898201
	38.3076154550451 2.01010101010101
	38.3953498024754 1.98989898989899
	38.1818181818182 1.97879780998969
	37.7777777777778 1.97804038117959
	37.5593089856859 1.98989898989899
};
\addplot [draw=green]
table{%
	x  y
	36.5460166988634 3.30808080808081
	36.4739286876289 3.32828282828283
	36.4157330487847 3.34848484848485
	36.3795189046802 3.36868686868687
	36.3676919593555 3.38888888888889
	36.3765811302952 3.40909090909091
	36.3983530711908 3.42929292929293
	36.4240184926103 3.44949494949495
	36.4479525049008 3.46969696969697
	36.47147662361 3.48989898989899
	36.501408778952 3.51010101010101
	36.545334869943 3.53030303030303
	36.5656565656566 3.5370329154139
	36.5890462752678 3.55050505050505
	36.634868170021 3.57070707070707
	36.6931423452096 3.59090909090909
	36.7666531555505 3.61111111111111
	36.8597041028382 3.63131313131313
	36.969696969697 3.65035957337251
	36.9756159289061 3.65151515151515
	37.0910216677815 3.67171717171717
	37.2345105082397 3.69191919191919
	37.3737373737374 3.70823376108758
	37.4199576195364 3.71212121212121
	37.6753023882346 3.73232323232323
	37.7777777777778 3.74000366975839
	38.1818181818182 3.75022808127549
	38.5858585858586 3.73827340174936
	38.6573635248216 3.73232323232323
	38.8850430814509 3.71212121212121
	38.989898989899 3.70222443475052
	39.0827584929449 3.69191919191919
	39.2675013588156 3.67171717171717
	39.3939393939394 3.65692859778495
	39.4540052471307 3.65151515151515
	39.640789866368 3.63131313131313
	39.7608162882939 3.61111111111111
	39.7979797979798 3.60212833882639
	39.9063916650322 3.59090909090909
	40.1485512924341 3.57070707070707
	40.2020202020202 3.56762181891089
	40.4594890344784 3.57070707070707
	40.6060606060606 3.57274356581561
	40.9922265939669 3.59090909090909
	41.010101010101 3.59170327627138
	41.4141414141414 3.61035468958153
	41.4346804631181 3.61111111111111
	41.8181818181818 3.62482450016862
	42.0785482267492 3.63131313131313
	42.2222222222222 3.63495832502332
	42.6262626262626 3.6397222283194
	43.030303030303 3.63616505816693
	43.1731872154658 3.63131313131313
	43.4343434343434 3.62216323639266
	43.6175570018505 3.61111111111111
	43.8383838383838 3.59601833759014
	43.8980648941645 3.59090909090909
	44.1064337103664 3.57070707070707
	44.2424242424242 3.55526264826998
	44.2835328959607 3.55050505050505
	44.4416468717261 3.53030303030303
	44.5731648076113 3.51010101010101
	44.6464646464647 3.4961367389294
	44.688705788761 3.48989898989899
	44.7946213664652 3.46969696969697
	44.8615840136577 3.44949494949495
	44.8959478793559 3.42929292929293
	44.907215637314 3.40909090909091
	44.9026233314807 3.38888888888889
	44.8837308438902 3.36868686868687
	44.8485140085359 3.34848484848485
	44.7976847891303 3.32828282828283
	44.7395971143239 3.30808080808081
	44.6859000644063 3.28787878787879
	44.6464646464647 3.27157660983385
	44.6394389354817 3.26767676767677
	44.5916447307595 3.24747474747475
	44.5119909082316 3.22727272727273
	44.3906821803353 3.20707070707071
	44.2424242424242 3.18860938585369
	44.2246212153707 3.18686868686869
	43.9662785771611 3.16666666666667
	43.8383838383838 3.15880044453011
	43.4343434343434 3.15016119005713
	43.030303030303 3.15075910075074
	42.6262626262626 3.15508816933706
	42.2222222222222 3.16072473488221
	41.8181818181818 3.16269261803479
	41.4141414141414 3.15195345532566
	41.3047659290631 3.14646464646465
	41.010101010101 3.1302482664963
	40.9038817835469 3.12626262626263
	40.6060606060606 3.11636623930109
	40.2020202020202 3.112659183132
	39.7979797979798 3.10892358018829
	39.695529566707 3.10606060606061
	39.3939393939394 3.09544498823024
	39.2496636265795 3.08585858585859
	39.0330008283009 3.06565656565657
	38.989898989899 3.06040538560572
	38.8803744399354 3.04545454545455
	38.7556586162822 3.02525252525253
	38.6451779287488 3.00505050505051
	38.5858585858586 2.99346288601982
	38.482497307052 2.98484848484848
	38.1818181818182 2.96522274833486
	37.8845376482613 2.98484848484848
	37.7777777777778 2.99149792169756
	37.7012796007204 3.00505050505051
	37.5951278044266 3.02525252525253
	37.4968026188702 3.04545454545455
	37.4091209708261 3.06565656565657
	37.3737373737374 3.07485094584501
	37.3413795622314 3.08585858585859
	37.2839489482536 3.10606060606061
	37.2176837263634 3.12626262626263
	37.1293114828359 3.14646464646465
	37.0176612420274 3.16666666666667
	36.969696969697 3.17459733034847
	36.8872443746967 3.18686868686869
	36.7753613003548 3.20707070707071
	36.7046960433121 3.22727272727273
	36.6619104941035 3.24747474747475
	36.6286041054326 3.26767676767677
	36.5938287026205 3.28787878787879
	36.5656565656566 3.30250121998133
	36.5460166988634 3.30808080808081
};\addlegendentry{$(40.0, 3.5)$}
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.310056904915 3.24747474747475
	37.2445530946905 3.26767676767677
	37.1915181789973 3.28787878787879
	37.1432844528624 3.30808080808081
	37.0978171493752 3.32828282828283
	37.0559813827302 3.34848484848485
	37.0230617689596 3.36868686868687
	37.0066131266662 3.38888888888889
	37.0093615591442 3.40909090909091
	37.0259774212288 3.42929292929293
	37.0474308480554 3.44949494949495
	37.067579007719 3.46969696969697
	37.0868607394213 3.48989898989899
	37.1111295778872 3.51010101010101
	37.1469022537947 3.53030303030303
	37.1975855339426 3.55050505050505
	37.2640561888675 3.57070707070707
	37.3483323115102 3.59090909090909
	37.3737373737374 3.59594640614991
	37.4755556519888 3.61111111111111
	37.6454433872081 3.63131313131313
	37.7777777777778 3.64410756707261
	38.0514749527402 3.65151515151515
	38.1818181818182 3.65483200985983
	38.2661171602776 3.65151515151515
	38.5858585858586 3.63781926605893
	38.6550528835971 3.63131313131313
	38.8189647842523 3.61111111111111
	38.9251315046055 3.59090909090909
	38.989898989899 3.57493869440417
	39.0065402943287 3.57070707070707
	39.099634944681 3.55050505050505
	39.2203036808022 3.53030303030303
	39.3706161647371 3.51010101010101
	39.3939393939394 3.50738432892989
	39.6018374297368 3.48989898989899
	39.7979797979798 3.47372090479495
	39.8709576481152 3.46969696969697
	40.2020202020202 3.45040922768315
	40.2253684413454 3.44949494949495
	40.6060606060606 3.43413146257198
	40.7942473897378 3.42929292929293
	41.010101010101 3.42299011282675
	41.4141414141414 3.42317256840574
	41.5331072618627 3.42929292929293
	41.8181818181818 3.44708726929649
	41.8464546667296 3.44949494949495
	42.1318762270274 3.46969696969697
	42.2222222222222 3.47489227187893
	42.6262626262626 3.48894716875515
	43.030303030303 3.48779745810641
	43.4012006789945 3.46969696969697
	43.4343434343434 3.46762764920395
	43.5828248743775 3.44949494949495
	43.6862573310922 3.42929292929293
	43.7400857354788 3.40909090909091
	43.754173066686 3.38888888888889
	43.7304135241634 3.36868686868687
	43.6656101938372 3.34848484848485
	43.5571729817185 3.32828282828283
	43.4343434343434 3.31143930682719
	43.3885428312244 3.30808080808081
	43.0579720958434 3.28787878787879
	43.030303030303 3.28635585524742
	42.6262626262626 3.28636266606255
	42.5767964150438 3.28787878787879
	42.2222222222222 3.29837760599328
	41.8181818181818 3.30633494144735
	41.4250706756921 3.28787878787879
	41.4141414141414 3.28742092214774
	41.2671050062688 3.26767676767677
	41.0466600093832 3.24747474747475
	41.010101010101 3.24495538657453
	40.8348417501844 3.22727272727273
	40.6060606060606 3.21289896870407
	40.5101817873907 3.20707070707071
	40.2020202020202 3.1925754708273
	40.0249689611571 3.18686868686869
	39.7979797979798 3.17926593459124
	39.3939393939394 3.17057212214244
	39.0851476046682 3.16666666666667
	38.989898989899 3.16474551534331
	38.5858585858586 3.16144901312239
	38.2275576255965 3.16666666666667
	38.1818181818182 3.16724021722763
	37.7777777777778 3.18646806417143
	37.7730232165583 3.18686868686869
	37.5426915587619 3.20707070707071
	37.4015982027815 3.22727272727273
	37.3737373737374 3.23361071390761
	37.310056904915 3.24747474747475
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	37.7686013333673 3.24747474747475
	37.6703715145256 3.26767676767677
	37.6049023856246 3.28787878787879
	37.5579421236876 3.30808080808081
	37.5240410887754 3.32828282828283
	37.4992574116515 3.34848484848485
	37.4819750793962 3.36868686868687
	37.4760834581658 3.38888888888889
	37.4873828520091 3.40909090909091
	37.5152080748961 3.42929292929293
	37.5520613301963 3.44949494949495
	37.5911111732984 3.46969696969697
	37.6323042506477 3.48989898989899
	37.6829732756953 3.51010101010101
	37.7521587867853 3.53030303030303
	37.7777777777778 3.53611242160998
	38.0379909746792 3.55050505050505
	38.1818181818182 3.55730977640502
	38.247544712621 3.55050505050505
	38.4403325621463 3.53030303030303
	38.5858585858586 3.51675580625334
	38.6268328289509 3.51010101010101
	38.76949652844 3.48989898989899
	38.9515696956285 3.46969696969697
	38.989898989899 3.46635673279221
	39.1769370067273 3.44949494949495
	39.3939393939394 3.43632051854214
	39.5184483710408 3.42929292929293
	39.7979797979798 3.41823037340768
	40.002948302735 3.40909090909091
	40.2020202020202 3.40099346529949
	40.4419479295594 3.38888888888889
	40.6060606060606 3.37711126763366
	40.7236937898694 3.36868686868687
	40.8653805680937 3.34848484848485
	40.8974340775024 3.32828282828283
	40.8681892608422 3.30808080808081
	40.7960222160621 3.28787878787879
	40.6761206941445 3.26767676767677
	40.6060606060606 3.259935762013
	40.5129627891704 3.24747474747475
	40.2526988653075 3.22727272727273
	40.2020202020202 3.22440122340307
	39.7979797979798 3.20717105583429
	39.7938112718244 3.20707070707071
	39.3939393939394 3.19711275274413
	38.989898989899 3.19363483559413
	38.5858585858586 3.19634984244047
	38.2369978029932 3.20707070707071
	38.1818181818182 3.20926756247658
	37.9223860741233 3.22727272727273
	37.7777777777778 3.24614245133463
	37.7686013333673 3.24747474747475
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	38.1622355092038 3.24747474747475
	38.0257676082887 3.26767676767677
	37.9475151656628 3.28787878787879
	37.9042893234025 3.30808080808081
	37.8907905846772 3.32828282828283
	37.9071690525849 3.34848484848485
	37.9567143352192 3.36868686868687
	38.0460342328369 3.38888888888889
	38.1785584055959 3.40909090909091
	38.1818181818182 3.40956767679633
	38.5858585858586 3.4176494789213
	38.989898989899 3.40915672847511
	38.9918677336823 3.40909090909091
	39.3939393939394 3.40130903358232
	39.7979797979798 3.3892505183355
	39.8064532192879 3.38888888888889
	40.2020202020202 3.37002568655368
	40.2231286887466 3.36868686868687
	40.4332181248062 3.34848484848485
	40.5072118313988 3.32828282828283
	40.5020467008224 3.30808080808081
	40.4439146489811 3.28787878787879
	40.3317228324348 3.26767676767677
	40.2020202020202 3.25397613182535
	40.1332934510246 3.24747474747475
	39.7979797979798 3.22793765472591
	39.7773911298041 3.22727272727273
	39.3939393939394 3.21669534001008
	38.989898989899 3.21431143317457
	38.5858585858586 3.22111887549437
	38.4428727663589 3.22727272727273
	38.1818181818182 3.24556298567225
	38.1622355092038 3.24747474747475
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	38.565934972357 3.24747474747475
	38.3645674507394 3.26767676767677
	38.2619101344291 3.28787878787879
	38.218146930184 3.30808080808081
	38.229713287614 3.32828282828283
	38.3139466160782 3.34848484848485
	38.5311775513632 3.36868686868687
	38.5858585858586 3.37197229706574
	38.989898989899 3.38064975107857
	39.3939393939394 3.37833925981807
	39.741572496425 3.36868686868687
	39.7979797979798 3.36687996595117
	40.0754481378999 3.34848484848485
	40.2018070336308 3.32828282828283
	40.2020202020202 3.32793636137397
	40.2135400186951 3.30808080808081
	40.2020202020202 3.30440848320976
	40.1503335614517 3.28787878787879
	40.0165333294099 3.26767676767677
	39.7979797979798 3.24930391625656
	39.7597723180132 3.24747474747475
	39.3939393939394 3.23493432496659
	38.989898989899 3.23347451374009
	38.5858585858586 3.24621109843779
	38.565934972357 3.24747474747475
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	38.5715120184133 3.28787878787879
	38.5254939536025 3.30808080808081
	38.5664897154994 3.32828282828283
	38.5858585858586 3.3311035888325
	38.794487444872 3.34848484848485
	38.989898989899 3.356474503337
	39.3939393939394 3.35738102493124
	39.6556254943768 3.34848484848485
	39.7979797979798 3.34007809802344
	39.8958549996683 3.32828282828283
	39.9281273838635 3.30808080808081
	39.8627494692881 3.28787878787879
	39.7979797979798 3.2791315342992
	39.6522910554006 3.26767676767677
	39.3939393939394 3.25525947453821
	38.989898989899 3.25525897652934
	38.7550705427442 3.26767676767677
	38.5858585858586 3.28548890963742
	38.5715120184133 3.28787878787879
};
\addplot [draw=green,  forget plot]
table{%
	x  y
	38.9251035434505 3.30808080808081
	38.989898989899 3.32252022540235
	39.1696750993105 3.32828282828283
	39.3939393939394 3.33063142506366
	39.4347502777223 3.32828282828283
	39.5333564809385 3.30808080808081
	39.4292691532472 3.28787878787879
	39.3939393939394 3.2851580117405
	39.087040407233 3.28787878787879
	38.989898989899 3.29056105666249
	38.9251035434505 3.30808080808081
};
\addplot [ draw=red]
table{%
	x  y
	100 1.04040404040404
	99.5959595959596 1.04040404040404
	99.5959595959596 1.04040404040404
	99.1919191919192 1.02020202020202
	98.7878787878788 1.02020202020202
	98.3838383838384 1.02020202020202
	98.3838383838384 1.02020202020202
	97.979797979798 1
	97.5757575757576 1
	97.1717171717172 1
	96.7676767676768 1
	96.7676767676768 1
};\addlegendentry{$(80.0, 2.0)$}
\addplot [ draw=red, forget plot]
table{%
	x  y
	74.7979083659555 2.15151515151515
	74.7790543330721 2.17171717171717
	74.9494949494949 2.18599555893644
	75.0287786452962 2.19191919191919
	75.3535353535353 2.20571894937032
	75.6772853331815 2.21212121212121
	75.7575757575758 2.21784840045242
	76.1616161616162 2.22626184839382
	76.5656565656566 2.2232533706379
	76.969696969697 2.21964866136609
	77.3737373737374 2.21898797679134
	77.7777777777778 2.2200102579713
	78.1818181818182 2.21909502703246
	78.5142327691436 2.21212121212121
	78.1818181818182 2.19523678520649
	78.1269282955575 2.19191919191919
	77.7777777777778 2.17879541602577
	77.6724581315695 2.17171717171717
	77.4769785668911 2.15151515151515
	77.3737373737374 2.14782685324003
	76.969696969697 2.13764546120034
	76.5656565656566 2.13254876064292
	76.407788217421 2.13131313131313
	76.1616161616162 2.12879386513608
	75.7575757575758 2.12812545194509
	75.4287962102737 2.13131313131313
	75.3535353535353 2.13200598918424
	74.9494949494949 2.14347180293892
	74.7979083659555 2.15151515151515
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	75.5227950732822 1.98989898989899
	75.7575757575758 2.00635472412547
	75.8656229073785 2.01010101010101
	76.1616161616162 2.01635364705357
	76.5656565656566 2.01815890142302
	76.969696969697 2.02131560716717
	77.2092089560689 2.03030303030303
	77.3737373737374 2.03580980142518
	77.6695085133899 2.05050505050505
	77.7777777777778 2.06042191657732
	77.895745553454 2.07070707070707
	78.1818181818182 2.09073381953806
	78.1864635926384 2.09090909090909
	78.5858585858586 2.09986978280067
	78.989898989899 2.10371803461308
	79.3939393939394 2.109552041291
	79.448259970922 2.11111111111111
	79.7979797979798 2.12137610244377
	80.1567907418109 2.13131313131313
	80.2020202020202 2.13420852832334
	80.4360467960566 2.15151515151515
	80.5676315713526 2.17171717171717
	80.6060606060606 2.17669224858571
	80.7290815819021 2.19191919191919
	80.9658402401536 2.21212121212121
	80.6060606060606 2.21686083091845
	80.2020202020202 2.2231745512636
	79.8237259842946 2.23232323232323
	79.7979797979798 2.2333259946589
	79.516128047466 2.25252525252525
	79.7979797979798 2.26786733139202
	79.8869389389697 2.27272727272727
	80.2020202020202 2.28163703512539
	80.6060606060606 2.28765250136182
	81.010101010101 2.28998927435495
	81.4141414141414 2.28941007764264
	81.8181818181818 2.28466136522007
	82.1888979379808 2.27272727272727
	82.2222222222222 2.26224414058253
	82.2602609291254 2.25252525252525
	82.2222222222222 2.24688223635581
	82.0456626038925 2.23232323232323
	82.2222222222222 2.22534680598476
	82.6262626262626 2.21801451754976
	82.9822899679494 2.21212121212121
	83.030303030303 2.21012394706006
	83.3152604293158 2.19191919191919
	83.4343434343434 2.17688147679206
	83.4719511931778 2.17171717171717
	83.8383838383838 2.16430948340259
	84.2324814883822 2.15151515151515
	84.2424242424242 2.15130022775439
	84.6464646464647 2.14355823097102
	85.0211427660887 2.13131313131313
	85.0505050505051 2.12617573153164
	85.2576470679389 2.11111111111111
	85.0505050505051 2.10748683228126
	84.6464646464647 2.09585650594574
	84.4855635205076 2.09090909090909
	84.2424242424242 2.0829356959003
	83.8751452375554 2.07070707070707
	83.8383838383838 2.06870969799512
	83.4960725347529 2.05050505050505
	83.4343434343434 2.04670707683084
	83.1451433831546 2.03030303030303
	83.0709901539284 2.01010101010101
	83.030303030303 2.00578687486915
	82.9149723361289 1.98989898989899
	82.6816333834229 1.96969696969697
	82.6262626262626 1.96400178236266
	82.498563888723 1.94949494949495
	82.2222222222222 1.93850699513285
	81.8701490300539 1.92929292929293
	81.8181818181818 1.92806533572611
	81.4141414141414 1.9222187720401
	81.010101010101 1.92079564406872
	80.6060606060606 1.92307025752699
	80.2020202020202 1.92873627111993
	80.1655705044521 1.92929292929293
	79.7979797979798 1.93380482772691
	79.3939393939394 1.93618888142449
	78.989898989899 1.93646279419316
	78.5858585858586 1.93688223268299
	78.1818181818182 1.93971517778206
	77.7777777777778 1.94680449780987
	77.6685530594199 1.94949494949495
	77.3737373737374 1.95770553003254
	76.969696969697 1.96682295308281
	76.5656565656566 1.96948848430117
	76.1616161616162 1.96955421372973
	76.1406791673208 1.96969696969697
	75.7575757575758 1.97582897570739
	75.5227950732822 1.98989898989899
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	85.6988175233643 2.11111111111111
	85.8585858585859 2.1139278484485
	86.2626262626263 2.12391713975027
	86.6666666666667 2.1297245275211
	87.0514194629768 2.13131313131313
	87.0707070707071 2.13141997548817
	87.0800316661049 2.13131313131313
	87.4747474747475 2.12625098215202
	87.784607696345 2.11111111111111
	87.4747474747475 2.09972288141242
	87.0707070707071 2.09147714547857
	86.9875440225792 2.09090909090909
	86.6666666666667 2.08916869234921
	86.3885761865855 2.09090909090909
	86.2626262626263 2.09252139395437
	85.8585858585858 2.10742583883906
	85.6988175233643 2.11111111111111
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	75.6047749304136 2.15151515151515
	75.4617912384733 2.17171717171717
	75.7575757575758 2.18495151208964
	76.1616161616162 2.19157409591588
	76.5656565656566 2.18492195975579
	76.7327377778237 2.17171717171717
	76.5656565656566 2.15951107680391
	76.3916404236067 2.15151515151515
	76.1616161616162 2.14822213493955
	75.7575757575758 2.14862431046251
	75.6047749304136 2.15151515151515
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	78.1713916920291 1.98989898989899
	78.1818181818182 1.99439146131613
	78.2150947768327 2.01010101010101
	78.5202641386715 2.03030303030303
	78.5858585858586 2.03272483437422
	78.989898989899 2.04233563494139
	79.3939393939394 2.04864234869158
	79.4911365352233 2.05050505050505
	79.600502812627 2.07070707070707
	79.7583039625507 2.09090909090909
	79.7979797979798 2.09231364251167
	80.2020202020202 2.10889983600694
	80.2536912487056 2.11111111111111
	80.6060606060606 2.12403343839092
	80.8548400377941 2.13131313131313
	81.010101010101 2.13924883474141
	81.3865147173244 2.15151515151515
	81.4141414141414 2.15282001425394
	81.8181818181818 2.16299808698796
	82.2222222222222 2.16504311086116
	82.6262626262626 2.16353811769866
	83.030303030303 2.15863290648697
	83.3312693037567 2.15151515151515
	83.4343434343434 2.14950085682012
	83.8383838383838 2.13966298397796
	84.1374648602223 2.13131313131313
	84.2424242424242 2.12059115123531
	84.3322975730612 2.11111111111111
	84.2424242424242 2.10792976955044
	83.8383838383838 2.0928896989084
	83.7920679168752 2.09090909090909
	83.4343434343434 2.07643263908204
	83.2772443019131 2.07070707070707
	83.030303030303 2.05897250171282
	82.8079743622767 2.05050505050505
	82.6262626262626 2.04159675065225
	82.3768611555997 2.03030303030303
	82.3287351775389 2.01010101010101
	82.2222222222222 1.99613324695769
	82.1718878307269 1.98989898989899
	81.8561809382992 1.96969696969697
	81.8181818181818 1.96691062072626
	81.4157765978767 1.94949494949495
	81.4141414141414 1.94946326891829
	81.010101010101 1.94770627247154
	80.8217180232785 1.94949494949495
	80.6060606060606 1.9525225966428
	80.2020202020202 1.96028679028698
	79.7979797979798 1.964903764502
	79.3939393939394 1.96612832770851
	78.989898989899 1.96653624763321
	78.5858585858586 1.9692198675176
	78.5575212178954 1.96969696969697
	78.1818181818182 1.98897428139068
	78.1713916920291 1.98989898989899
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	80.2070907934855 2.25252525252525
	80.6060606060606 2.26898209114036
	80.8082003315745 2.27272727272727
	81.010101010101 2.27448146330696
	81.2940516828343 2.27272727272727
	81.4141414141414 2.26957029683992
	81.5848880355736 2.25252525252525
	81.4141414141414 2.24653171716726
	81.010101010101 2.24102829963193
	80.6060606060606 2.24243239224659
	80.2070907934855 2.25252525252525
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	79.652835358354 2.01010101010101
	79.7979797979798 2.0137285165174
	80.2020202020202 2.02940528171578
	80.2199620757931 2.03030303030303
	80.6060606060606 2.04529673340571
	80.7100515316514 2.05050505050505
	80.6060606060606 2.05323318750938
	80.28209550398 2.07070707070707
	80.219264570875 2.09090909090909
	80.6060606060606 2.10788922446176
	80.6793003078043 2.11111111111111
	81.010101010101 2.12239496024862
	81.3424074857235 2.13131313131313
	81.4141414141414 2.13410520560798
	81.8181818181818 2.14450335555651
	82.2222222222222 2.14867648281374
	82.6262626262626 2.14850237424746
	83.030303030303 2.14386231740047
	83.4343434343434 2.13447111241603
	83.5463020683044 2.13131313131313
	83.8212746711843 2.11111111111111
	83.4343434343434 2.09429993025933
	83.3628319242634 2.09090909090909
	83.030303030303 2.07785337220748
	82.7886096250142 2.07070707070707
	82.6262626262626 2.06418627909195
	82.2222222222222 2.05257130024178
	82.1046817082209 2.05050505050505
	81.8181818181818 2.03832607480781
	81.6410922620928 2.03030303030303
	81.6282841369947 2.01010101010101
	81.4141414141414 1.99436214269821
	81.2372037487032 1.98989898989899
	81.010101010101 1.9865531326634
	80.6060606060606 1.98925449446561
	80.5649161875743 1.98989898989899
	80.2020202020202 1.9976697369107
	79.7979797979798 2.00679789640215
	79.652835358354 2.01010101010101
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	80.5835171694048 2.09090909090909
	80.6060606060606 2.09189873539955
	81.010101010101 2.10960670755146
	81.0423776090877 2.11111111111111
	81.4141414141414 2.12223923762438
	81.8181818181818 2.13129480110119
	81.8195055518776 2.13131313131313
	82.2222222222222 2.13734262587207
	82.6262626262626 2.137244378749
	83.0288571052726 2.13131313131313
	83.030303030303 2.1312779860214
	83.4252660287691 2.11111111111111
	83.030303030303 2.09238367322697
	82.9989420570706 2.09090909090909
	82.6262626262626 2.07869019652263
	82.2274676416309 2.07070707070707
	82.2222222222222 2.0705501055153
	81.8181818181818 2.06355158292744
	81.4141414141414 2.06204993641183
	81.010101010101 2.06725313236662
	80.9036804949126 2.07070707070707
	80.6060606060606 2.08835784565267
	80.5835171694048 2.09090909090909
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	80.9650012196604 2.09090909090909
	81.010101010101 2.09288060807557
	81.4012318552979 2.11111111111111
	81.4141414141414 2.11149753712163
	81.8181818181818 2.12081233929005
	82.2222222222222 2.12594741957127
	82.6262626262626 2.12471196599417
	83.030303030303 2.11270403823449
	83.0615000935955 2.11111111111111
	83.030303030303 2.10963188124086
	82.6321123567069 2.09090909090909
	82.6262626262626 2.09071729809044
	82.2222222222222 2.08177759772512
	81.8181818181818 2.07781421380176
	81.4141414141414 2.07863328809963
	81.010101010101 2.08844089676693
	80.9650012196604 2.09090909090909
};
\addplot [ draw=red, forget plot]
table{%
	x  y
	81.6369456276789 2.09090909090909
	81.8181818181818 2.10316887364877
	81.8998782615154 2.11111111111111
	82.2222222222222 2.11448247715512
	82.5944521199165 2.11111111111111
	82.2222222222222 2.09864171756713
	81.9744773322185 2.09090909090909
	81.8181818181818 2.08955805269408
	81.6369456276789 2.09090909090909
};
%\addplot [ draw=purple]
%table{%
%	x  y
%	60 3.46496708895647
%	60.4040404040404 3.45963645020704
%	60.7607035538264 3.44949494949495
%	60.8080808080808 3.44600998852633
%	60.9801855467121 3.42929292929293
%	60.9295370957332 3.40909090909091
%	60.8080808080808 3.3975306021858
%	60.7257880446149 3.38888888888889
%	60.4040404040404 3.37160590596913
%	60.3325805412946 3.36868686868687
%	60 3.35915968359474
%};
\addplot [ draw=purple]
table{%
	x  y
	71.6702405295933 3.38888888888889
	71.5261465535525 3.40909090909091
	71.4453469795403 3.42929292929293
	71.4364514927571 3.44949494949495
	71.4939459320983 3.46969696969697
	71.6066695191673 3.48989898989899
	71.7171717171717 3.50365960949311
	71.7687101028529 3.51010101010101
	71.9883678795607 3.53030303030303
	72.1212121212121 3.53979143781506
	72.2802936153432 3.55050505050505
	72.5252525252525 3.56431471824221
	72.6387757602987 3.57070707070707
	72.9292929292929 3.58564685722227
	73.0205033263439 3.59090909090909
	73.3333333333333 3.60817753111211
	73.3776114487421 3.61111111111111
	73.6929612020371 3.63131313131313
	73.7373737373737 3.63412238246616
	73.9772502123529 3.65151515151515
	74.1414141414141 3.6627356779497
	74.2651159089606 3.67171717171717
	74.5454545454545 3.69030781696579
	74.5704661888781 3.69191919191919
	74.9150160217245 3.71212121212121
	74.9494949494949 3.71391594098265
	75.3523925785096 3.73232323232323
	75.3535353535353 3.73237011143031
	75.7575757575758 3.74666549343837
	75.9659499037639 3.75252525252525
	76.1616161616162 3.75789112125618
	76.5656565656566 3.7674427668834
	76.810256139307 3.77272727272727
	76.969696969697 3.77639330461962
	77.3737373737374 3.78579589150743
	77.6914356052939 3.79292929292929
	77.7777777777778 3.79514563513523
	78.1818181818182 3.80521615582143
	78.5644327319415 3.81313131313131
	78.5858585858586 3.81365759455182
	78.989898989899 3.8212435627116
	79.3939393939394 3.82561803730155
	79.7979797979798 3.82684697241848
	80.2020202020202 3.82569876510287
	80.6060606060606 3.82350362302644
	81.010101010101 3.8216060135222
	81.4141414141414 3.82070220524292
	81.8181818181818 3.82060281540045
	82.2222222222222 3.82053284236916
	82.6262626262626 3.81958060117725
	83.030303030303 3.81695567883817
	83.3448358862528 3.81313131313131
	83.4343434343434 3.81219365807869
	83.8383838383838 3.8055912418973
	84.2424242424242 3.79612928269147
	84.3530173039506 3.79292929292929
	84.6464646464647 3.78472607656334
	84.9938152127883 3.77272727272727
	85.0505050505051 3.77074932330689
	85.4545454545455 3.75486350347525
	85.5111243433649 3.75252525252525
	85.8585858585859 3.73720921003207
	85.9691844890166 3.73232323232323
	86.2626262626263 3.71851575259794
	86.4077153183466 3.71212121212121
	86.6666666666667 3.69987869680569
	86.8516030626903 3.69191919191919
	87.0707070707071 3.68148880391795
	87.2941762915914 3.67171717171717
	87.4747474747475 3.66273378453283
	87.7196178431643 3.65151515151515
	87.8787878787879 3.64353147495116
	88.1502471176547 3.63131313131313
	88.2828282828283 3.62545623529148
	88.6423868236576 3.61111111111111
	88.6868686868687 3.6094476783922
	89.0909090909091 3.59428704154509
	89.1737470899664 3.59090909090909
	89.4949494949495 3.57756338658126
	89.6352369971478 3.57070707070707
	89.8989898989899 3.55750171395669
	90.0186353621384 3.55050505050505
	90.3030303030303 3.53259230964336
	90.3354631187238 3.53030303030303
	90.5688076619359 3.51010101010101
	90.7070707070707 3.48999672371723
	90.7077510209688 3.48989898989899
	90.7709658241436 3.46969696969697
	90.7697680909222 3.44949494949495
	90.7088380651275 3.42929292929293
	90.7070707070707 3.42900618043875
	90.584660633127 3.40909090909091
	90.3781747608965 3.38888888888889
	90.3030303030303 3.38318017084011
	90.1176168312165 3.36868686868687
	89.8989898989899 3.3526673848089
	89.8463615976701 3.34848484848485
	89.6287553594713 3.32828282828283
	89.4949494949495 3.31274051578151
	89.4601961224159 3.30808080808081
	89.3321582521624 3.28787878787879
	89.1764481603263 3.26767676767677
	89.0909090909091 3.25971726466983
	88.9736015800865 3.24747474747475
	88.7090434179358 3.22727272727273
	88.6868686868687 3.22583581814548
	88.4093697848919 3.20707070707071
	88.2828282828283 3.19948063692702
	88.0711752880339 3.18686868686869
	87.8787878787879 3.17624626445043
	87.6986807243428 3.16666666666667
	87.4747474747475 3.15525584293444
	87.2938838565266 3.14646464646465
	87.0707070707071 3.13561842496063
	86.8686873308193 3.12626262626263
	86.6666666666667 3.11644966021435
	86.4412010339938 3.10606060606061
	86.2626262626263 3.09712621550575
	86.0233325655171 3.08585858585859
	85.8585858585859 3.07746848896155
	85.6094326561895 3.06565656565657
	85.4545454545455 3.05819146915285
	85.164193174732 3.04545454545455
	85.0505050505051 3.04079135980459
	84.6464646464647 3.02612134966351
	84.6191324786544 3.02525252525253
	84.2424242424242 3.01408761806301
	83.8994319459425 3.00505050505051
	83.8383838383838 3.00345883133196
	83.4343434343434 2.99351903169209
	83.0672452749108 2.98484848484848
	83.030303030303 2.98391510876397
	82.6262626262626 2.97450425568122
	82.2222222222222 2.96653782022353
	82.0922470498382 2.96464646464646
	81.8181818181818 2.96048917652843
	81.4141414141414 2.95699908290833
	81.010101010101 2.9556083849322
	80.6060606060606 2.95530690142508
	80.2020202020202 2.95519412124544
	79.7979797979798 2.95500163643769
	79.3939393939394 2.95519851560885
	78.989898989899 2.95670118323143
	78.5858585858586 2.96052895748148
	78.3464225417424 2.96464646464646
	78.1818181818182 2.9676613649947
	77.7777777777778 2.97871711314413
	77.6020565685566 2.98484848484848
	77.3737373737374 2.9945333683255
	77.1515473315087 3.00505050505051
	76.969696969697 3.01617425246579
	76.8236697146295 3.02525252525253
	76.5656565656566 3.04441240760838
	76.5511673296981 3.04545454545455
	76.2454017872732 3.06565656565657
	76.1616161616162 3.07037822182528
	75.8765261590368 3.08585858585859
	75.7575757575758 3.09155595789505
	75.4549172760233 3.10606060606061
	75.3535353535353 3.1105426649002
	75.0055456277949 3.12626262626263
	74.9494949494949 3.12868252792983
	74.5493366636776 3.14646464646465
	74.5454545454545 3.14664806988533
	74.1414141414141 3.1660428376835
	74.1280550155181 3.16666666666667
	73.7827498864531 3.18686868686869
	73.7373737373737 3.19037215087094
	73.4993321509106 3.20707070707071
	73.3333333333333 3.22082997719852
	73.2470590076578 3.22727272727273
	72.9850979050103 3.24747474747475
	72.9292929292929 3.25199413742375
	72.7277172048112 3.26767676767677
	72.5252525252525 3.28658718940281
	72.5112255111229 3.28787878787879
	72.3214772680558 3.30808080808081
	72.16553571279 3.32828282828283
	72.1212121212121 3.3343440538623
	72.0071456853771 3.34848484848485
	71.8387984376376 3.36868686868687
	71.7171717171717 3.3835264620832
	71.6702405295933 3.38888888888889
};\addlegendentry{$(80.0, 3.5)$}
\addplot [ draw=purple, forget plot]
table{%
	x  y
	74.4735385406316 3.32828282828283
	74.3968968187548 3.34848484848485
	74.3476188270577 3.36868686868687
	74.3100771419272 3.38888888888889
	74.2758679491852 3.40909090909091
	74.245132538602 3.42929292929293
	74.2291333563762 3.44949494949495
	74.2447774279819 3.46969696969697
	74.3018903554467 3.48989898989899
	74.3980900710339 3.51010101010101
	74.5264691556721 3.53030303030303
	74.5454545454546 3.5327054452721
	74.6661987173276 3.55050505050505
	74.8373839801998 3.57070707070707
	74.9494949494949 3.58130474251432
	75.0474398300077 3.59090909090909
	75.3062884167397 3.61111111111111
	75.3535353535353 3.61430482843035
	75.6252521475706 3.63131313131313
	75.7575757575758 3.63863145054227
	76.0182156910239 3.65151515151515
	76.1616161616162 3.65809227012772
	76.4916174864691 3.67171717171717
	76.5656565656566 3.67461273697336
	76.969696969697 3.68945787491335
	77.0397195010094 3.69191919191919
	77.3737373737374 3.70309381858858
	77.6764994907005 3.71212121212121
	77.7777777777778 3.71506556591156
	78.1818181818182 3.72537754560773
	78.5449633808806 3.73232323232323
	78.5858585858586 3.73314932471173
	78.989898989899 3.738870854134
	79.3939393939394 3.74183645297696
	79.7979797979798 3.74257989955009
	80.2020202020202 3.74196089734401
	80.6060606060606 3.74110337860603
	81.010101010101 3.74105656113968
	81.4141414141414 3.74228339540654
	81.8181818181818 3.74441086083613
	82.2222222222222 3.74649263048982
	82.6262626262626 3.7474813647685
	83.030303030303 3.74649363547662
	83.4343434343434 3.74278610216503
	83.8383838383838 3.73558914409312
	83.960967792926 3.73232323232323
	84.2424242424242 3.72495938898239
	84.5870225231625 3.71212121212121
	84.6464646464647 3.70965355646133
	84.998829128733 3.69191919191919
	85.0505050505051 3.68870057100675
	85.3131797945082 3.67171717171717
	85.4545454545455 3.65978960797548
	85.5614800880705 3.65151515151515
	85.765233605584 3.63131313131313
	85.8585858585859 3.61931184014694
	85.9358772180011 3.61111111111111
	86.1014223995823 3.59090909090909
	86.2626262626263 3.57158873820972
	86.2723645451384 3.57070707070707
	86.535467450292 3.55050505050505
	86.6666666666667 3.5418958852915
	86.8979213567891 3.53030303030303
	87.0707070707071 3.52199853630591
	87.3701915825555 3.51010101010101
	87.4747474747475 3.50535934003504
	87.8373120616304 3.48989898989899
	87.8787878787879 3.48708603539444
	88.1155263255579 3.46969696969697
	88.1867388693888 3.44949494949495
	88.1390993990671 3.42929292929293
	88.0387969898032 3.40909090909091
	87.9123317223278 3.38888888888889
	87.8787878787879 3.3843604624947
	87.7733734469537 3.36868686868687
	87.6279312870665 3.34848484848485
	87.4837925530505 3.32828282828283
	87.4747474747475 3.32696816461228
	87.3472103158327 3.30808080808081
	87.1960066781958 3.28787878787879
	87.0707070707071 3.27453196984171
	87.0041930865748 3.26767676767677
	86.749054403896 3.24747474747475
	86.6666666666667 3.24219967877617
	86.4246666253404 3.22727272727273
	86.2626262626263 3.21854293314641
	86.0411456980013 3.20707070707071
	85.8585858585859 3.19826131852593
	85.6081974987698 3.18686868686869
	85.4545454545454 3.18019532927498
	85.1126172817738 3.16666666666667
	85.0505050505051 3.16431394719609
	84.6464646464647 3.15056607115913
	84.510700255846 3.14646464646465
	84.2424242424242 3.13852154802221
	83.8383838383838 3.12784093212017
	83.7741599210901 3.12626262626263
	83.4343434343434 3.11764308662532
	83.030303030303 3.10860981196924
	82.8955006564334 3.10606060606061
	82.6262626262626 3.10057029420922
	82.2222222222222 3.09447214965434
	81.8181818181818 3.09073319832345
	81.4141414141414 3.08912654394516
	81.010101010101 3.08902950281177
	80.6060606060606 3.08948941925351
	80.2020202020202 3.08962134929082
	79.7979797979798 3.08928986845598
	79.3939393939394 3.08950377392817
	78.989898989899 3.09201405706711
	78.5858585858586 3.09847938036284
	78.3156676236822 3.10606060606061
	78.1818181818182 3.10943489526133
	77.7777777777778 3.12380283375482
	77.7207883415338 3.12626262626263
	77.3737373737374 3.14007725875305
	77.2289700526896 3.14646464646465
	76.969696969697 3.15718440761202
	76.7486556335621 3.16666666666667
	76.5656565656566 3.17440075594886
	76.2798519611168 3.18686868686869
	76.1616161616162 3.19253397165265
	75.8770107919582 3.20707070707071
	75.7575757575758 3.21423121710089
	75.5538993743496 3.22727272727273
	75.3535353535353 3.24138744064808
	75.2703669032732 3.24747474747475
	75.0033326632613 3.26767676767677
	74.9494949494949 3.27224106561161
	74.7667071971854 3.28787878787879
	74.592990340863 3.30808080808081
	74.5454545454545 3.31652538904134
	74.4735385406316 3.32828282828283
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	75.695123670584 3.32828282828283
	75.5908862008567 3.34848484848485
	75.5406251205542 3.36868686868687
	75.5290871426512 3.38888888888889
	75.5399192314232 3.40909090909091
	75.5561031503033 3.42929292929293
	75.5693905941556 3.44949494949495
	75.586893044378 3.46969696969697
	75.621429540957 3.48989898989899
	75.6790883375079 3.51010101010101
	75.7575757575758 3.52911987019581
	75.7621429776308 3.53030303030303
	75.8765558528196 3.55050505050505
	76.0517599713031 3.57070707070707
	76.1616161616162 3.57958107301914
	76.3061013357516 3.59090909090909
	76.5656565656566 3.60620968474699
	76.6523679030577 3.61111111111111
	76.969696969697 3.62635629551957
	77.0778445969324 3.63131313131313
	77.3737373737374 3.64388925603526
	77.5674467747678 3.65151515151515
	77.7777777777778 3.65946215636409
	78.1555089675138 3.67171717171717
	78.1818181818182 3.67253812499719
	78.5858585858586 3.68257605978265
	78.989898989899 3.68905875090535
	79.3527635336574 3.69191919191919
	79.3939393939394 3.69224585821583
	79.7979797979798 3.692823101171
	80.2020202020202 3.69197327725896
	80.2319925750644 3.69191919191919
	80.6060606060606 3.69125824499238
	80.9958966463775 3.69191919191919
	81.010101010101 3.69194317587193
	81.4141414141414 3.69443525045841
	81.8181818181818 3.69800887352402
	82.2222222222222 3.70135821690748
	82.6262626262626 3.70316914547441
	83.030303030303 3.70232971862118
	83.4343434343434 3.69780708129662
	83.6960587349974 3.69191919191919
	83.8383838383838 3.68834406571594
	84.2424242424242 3.67213916960012
	84.2505943706418 3.67171717171717
	84.5630096895287 3.65151515151515
	84.6464646464647 3.64422806169783
	84.7848594139559 3.63131313131313
	84.9463951924105 3.61111111111111
	85.0505050505051 3.59358564242257
	85.067959297075 3.59090909090909
	85.1788734620391 3.57070707070707
	85.287224762071 3.55050505050505
	85.4139608081173 3.53030303030303
	85.4545454545455 3.52479579017291
	85.5917129690578 3.51010101010101
	85.7912998605692 3.48989898989899
	85.8585858585859 3.48207794804576
	85.9878186125849 3.46969696969697
	86.1288457163666 3.44949494949495
	86.1958837613101 3.42929292929293
	86.2053573311643 3.40909090909091
	86.1754558205938 3.38888888888889
	86.1158122420604 3.36868686868687
	86.0288955369045 3.34848484848485
	85.9111695580433 3.32828282828283
	85.8585858585859 3.3215454646484
	85.7556347934517 3.30808080808081
	85.543483921948 3.28787878787879
	85.4545454545455 3.28127876966385
	85.2629216045279 3.26767676767677
	85.0505050505051 3.2554192681627
	84.9028117362556 3.24747474747475
	84.6464646464647 3.23542739234757
	84.457081813515 3.22727272727273
	84.2424242424242 3.21875035351314
	83.9168288886102 3.20707070707071
	83.8383838383838 3.20438197168309
	83.4343434343434 3.19180203109862
	83.2446899206523 3.18686868686869
	83.030303030303 3.18130140416353
	82.6262626262626 3.17330051639425
	82.2222222222222 3.1684676382802
	81.8181818181818 3.16697962099731
	81.4141414141414 3.1685477751157
	81.010101010101 3.17215997732017
	80.6060606060606 3.17607505834429
	80.2020202020202 3.17848681032531
	79.7979797979798 3.17873183237084
	79.3939393939394 3.17790898403245
	78.989898989899 3.17815515442388
	78.5858585858586 3.18142505405309
	78.289522793306 3.18686868686869
	78.1818181818182 3.18873756668683
	77.7777777777778 3.19996993727849
	77.5854166700821 3.20707070707071
	77.3737373737374 3.21529870024519
	77.1169854984764 3.22727272727273
	76.969696969697 3.23481955785751
	76.7449689179418 3.24747474747475
	76.5656565656566 3.25821508421703
	76.4133898514023 3.26767676767677
	76.1616161616162 3.28447751422143
	76.1123357222225 3.28787878787879
	75.8657934629661 3.30808080808081
	75.7575757575758 3.32068272872093
	75.695123670584 3.32828282828283
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	76.563594851793 3.34848484848485
	76.4568546480075 3.36868686868687
	76.4157859813485 3.38888888888889
	76.4209016194904 3.40909090909091
	76.4482376877617 3.42929292929293
	76.4809361959262 3.44949494949495
	76.5190770301452 3.46969696969697
	76.5656565656566 3.48698556340262
	76.5729270407175 3.48989898989899
	76.6441535194868 3.51010101010101
	76.7441501891786 3.53030303030303
	76.8893227200431 3.55050505050505
	76.969696969697 3.55826718860369
	77.1012962594982 3.57070707070707
	77.3737373737374 3.58871798499811
	77.4097803393191 3.59090909090909
	77.7777777777778 3.6089163852158
	77.83078466553 3.61111111111111
	78.1818181818182 3.62434664098892
	78.4271410005069 3.63131313131313
	78.5858585858586 3.63574396245634
	78.989898989899 3.64303742475257
	79.3939393939394 3.64636354614398
	79.7979797979798 3.64665375377016
	80.2020202020202 3.64554185457863
	80.6060606060606 3.64505195978008
	81.010101010101 3.64675748271248
	81.4141414141414 3.65094073434322
	81.4547868885604 3.65151515151515
	81.8181818181818 3.65638606202578
	82.2222222222222 3.661258372367
	82.6262626262626 3.66373150235393
	83.030303030303 3.66209893631015
	83.4343434343434 3.65459629546423
	83.5226061384056 3.65151515151515
	83.8383838383838 3.6375210268976
	83.9344607775493 3.63131313131313
	84.1695118293498 3.61111111111111
	84.2424242424242 3.60227382817708
	84.3253696113267 3.59090909090909
	84.4290670419974 3.57070707070707
	84.5026763267045 3.55050505050505
	84.5675469884916 3.53030303030303
	84.6444197136562 3.51010101010101
	84.6464646464647 3.50964723600334
	84.7499213465384 3.48989898989899
	84.8575085139375 3.46969696969697
	84.9357406042619 3.44949494949495
	84.9673845854996 3.42929292929293
	84.9552037930485 3.40909090909091
	84.910091288628 3.38888888888889
	84.8402033383488 3.36868686868687
	84.7453753674014 3.34848484848485
	84.6464646464647 3.33317934714693
	84.616167445418 3.32828282828283
	84.4351423484576 3.30808080808081
	84.2424242424242 3.29351194275415
	84.1647528883771 3.28787878787879
	83.8383838383838 3.27008835841234
	83.7885611988506 3.26767676767677
	83.4343434343434 3.25305823274982
	83.265215305301 3.24747474747475
	83.030303030303 3.24013515327002
	82.6262626262626 3.23124258858708
	82.2821527687676 3.22727272727273
	82.2222222222222 3.22654332970728
	81.8181818181818 3.22602337827942
	81.6693630856396 3.22727272727273
	81.4141414141414 3.22938016132616
	81.010101010101 3.23537401053342
	80.6060606060606 3.24206734097804
	80.2020202020202 3.24680957878533
	79.9553321360134 3.24747474747475
	79.7979797979798 3.24790243492565
	79.6915788279457 3.24747474747475
	79.3939393939394 3.24626065698704
	78.989898989899 3.24483160009808
	78.5858585858586 3.24668618644531
	78.5408142126095 3.24747474747475
	78.1818181818182 3.25381646919276
	77.7777777777778 3.26705570778403
	77.7641115832576 3.26767676767677
	77.3737373737374 3.28597389346489
	77.339890133899 3.28787878787879
	77.0050257458195 3.30808080808081
	76.969696969697 3.3105249584274
	76.7444160403319 3.32828282828283
	76.5656565656566 3.3482343415399
	76.563594851793 3.34848484848485
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	77.2904641517084 3.36868686868687
	77.1839908383527 3.38888888888889
	77.1545815899645 3.40909090909091
	77.1709305844975 3.42929292929293
	77.2076097430058 3.44949494949495
	77.2570034793687 3.46969696969697
	77.3270244487759 3.48989898989899
	77.3737373737374 3.49940439400546
	77.4290098699371 3.51010101010101
	77.5712273938808 3.53030303030303
	77.7705386046225 3.55050505050505
	77.7777777777778 3.55106318299326
	78.0815240415624 3.57070707070707
	78.1818181818182 3.57573391371588
	78.5858585858586 3.59059270951848
	78.6001600710784 3.59090909090909
	78.989898989899 3.59869539412304
	79.3939393939394 3.60192666107332
	79.7979797979798 3.60163162954075
	80.2020202020202 3.59993758894454
	80.6060606060606 3.59931295766286
	81.010101010101 3.60145319743497
	81.4141414141414 3.60643362291991
	81.7084451872624 3.61111111111111
	81.8181818181818 3.61281993071514
	82.2222222222222 3.61816357957991
	82.6262626262626 3.61992055211635
	83.030303030303 3.61514062611342
	83.1498100395827 3.61111111111111
	83.4343434343434 3.59831945175024
	83.5307709615309 3.59090909090909
	83.7050463812649 3.57070707070707
	83.7988511367971 3.55050505050505
	83.8383838383838 3.533743582468
	83.8458915168827 3.53030303030303
	83.8824505245803 3.51010101010101
	83.9370716575164 3.48989898989899
	84.0101129252313 3.46969696969697
	84.0753432994571 3.44949494949495
	84.1048064830546 3.42929292929293
	84.0880925240713 3.40909090909091
	84.0279228565352 3.38888888888889
	83.9290030641858 3.36868686868687
	83.8383838383838 3.35511607818658
	83.7924275332853 3.34848484848485
	83.607281307968 3.32828282828283
	83.4343434343434 3.31473641251846
	83.3307706001947 3.30808080808081
	83.030303030303 3.29327890680767
	82.8668489631126 3.28787878787879
	82.6262626262626 3.28100660740451
	82.2222222222222 3.27543291290764
	81.8181818181818 3.27578755451146
	81.4141414141414 3.28140734602253
	81.1306494673278 3.28787878787879
	81.010101010101 3.2907229689543
	80.6060606060606 3.30055237994581
	80.2020202020202 3.30771268353849
	80.1439777159254 3.30808080808081
	79.7979797979798 3.31020026349994
	79.3939393939394 3.30924913393127
	79.0401347898532 3.30808080808081
	78.989898989899 3.30790277125194
	78.9496858429205 3.30808080808081
	78.5858585858586 3.30962856919915
	78.1818181818182 3.31713328115385
	77.8784747344366 3.32828282828283
	77.7777777777778 3.33231927262166
	77.5107667624869 3.34848484848485
	77.3737373737374 3.35984331939766
	77.2904641517084 3.36868686868687
};
\addplot [ draw=purple, forget plot]
table{%
	x  y
	78.067592779006 3.38888888888889
	77.9362985612611 3.40909090909091
	77.9153475137704 3.42929292929293
	77.9508980507743 3.44949494949495
	78.016120448429 3.46969696969697
	78.1111263766019 3.48989898989899
	78.1818181818182 3.50030588277912
	78.2720457431578 3.51010101010101
	78.5292774377856 3.53030303030303
	78.5858585858586 3.53365007874887
	78.989898989899 3.54766491233636
	79.2155660120182 3.55050505050505
	79.3939393939394 3.55231827803723
	79.7979797979798 3.55152190553972
	79.9744638682277 3.55050505050505
	80.2020202020202 3.54883345572963
	80.6060606060606 3.54805626441476
	80.8787393029143 3.55050505050505
	81.010101010101 3.55142099766319
	81.4141414141414 3.55715378428242
	81.8181818181818 3.56372985086502
	82.2222222222222 3.56766656436715
	82.6262626262626 3.56286054739794
	82.8508729843809 3.55050505050505
	83.0002915854623 3.53030303030303
	83.030303030303 3.51993779832445
	83.0496295366241 3.51010101010101
	83.0948700499538 3.48989898989899
	83.1723490190273 3.46969696969697
	83.2636772098258 3.44949494949495
	83.3249593185469 3.42929292929293
	83.3245635818902 3.40909090909091
	83.2540506294094 3.38888888888889
	83.1145490148731 3.36868686868687
	83.030303030303 3.36029207920354
	82.8671899087933 3.34848484848485
	82.6262626262626 3.33547621507151
	82.3524399610205 3.32828282828283
	82.2222222222222 3.32542863967079
	81.8181818181818 3.32512929310907
	81.6272449800202 3.32828282828283
	81.4141414141414 3.33208794413177
	81.010101010101 3.34356752814727
	80.8359496457099 3.34848484848485
	80.6060606060606 3.35589278757379
	80.2020202020202 3.3638314366103
	79.7979797979798 3.36571154471087
	79.3939393939394 3.36408822687499
	78.989898989899 3.36293418924216
	78.5858585858586 3.36627081273408
	78.497060314877 3.36868686868687
	78.1818181818182 3.38049318627498
	78.067592779006 3.38888888888889
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	40 0
	40 7
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	80 0
	80 7
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 2
	200 2
};
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt, forget plot]
table {%
	0 3.5
	200 3.5
};	
			%\pgfplotsset{cycle list={blue, green, red, purple, orange, brown, pink, gray, yellow}}
\nextgroupplot[
xlabel={TPSA}, 
ylabel={$\log$P}, 
zlabel={SAS}, 
view={60}{40}, grid=major,
xmin=20, xmax=100,
xtick={0, 20, 40, 60, 80},
xticklabels={0, , 40, , 80},
ymin=1, ymax=5.5,
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
yticklabels={0, , 2, , 4, , 6, , 8, , ,},
zmin=0, zmax=6,
ztick={0, 1, 2, 3, 4, 5, 6},
zticklabels={0, , 2, , 4, , 6},
major grid style={dashed, gray}, % Major grid style
grid style={line width=0.2pt}, 
legend style={at={(1.10,1.05)}, anchor=north east, legend columns=1, font=\footnotesize},
legend image post style={xscale=0.7},
legend cell align={left},
%legend title={(TPSA, $\log$P, SAS)}
%grid=none
%scatter/use mapped color=false,
%cycle list name=my color list
]
%\addplot[blue,mark=none,opacity=0.1] table[x index=1, y index=0, col sep=comma] {./figures/new_imr90_data/data_1.csv};
%\draw[very thin, black, dash pattern=on 1.85pt off 0.8pt] (40,0,2) -- (40,8,2);
%\draw[very thin, black, dash pattern=on 1.85pt off 0.8pt] (80,0,2) -- (80,8,2);
%\foreach \i in {0,...,1} {
	%\addlegendentry{$(2.0, 2.0, 2.0)$}
	\addlegendimage{empty legend}
	\addlegendentry{\hspace{-.3cm}(TPSA, $\log$P, SAS)}
	\addplot3[only marks, blue, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_scaffold_prop_data/tpsa_logp_sas_group_0.csv}; \addlegendentry{$(40.0, 1.0, 2.0)$}
	\addplot3[only marks, green, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_scaffold_prop_data/tpsa_logp_sas_group_1.csv};\addlegendentry{$(40.0, 1.0, 3.5)$}
	\addplot3[only marks, red, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_scaffold_prop_data/tpsa_logp_sas_group_2.csv};\addlegendentry{$(40.0, 3.0, 2.0)$}
	\addplot3[only marks, purple, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_scaffold_prop_data/tpsa_logp_sas_group_3.csv};\addlegendentry{$(40.0, 3.0, 3.5)$}
	\addplot3[only marks, orange, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_scaffold_prop_data/tpsa_logp_sas_group_4.csv};\addlegendentry{$(80.0, 1.0, 2.0)$}
	\addplot3[ only marks, brown, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_scaffold_prop_data/tpsa_logp_sas_group_5.csv};\addlegendentry{$(80.0, 1.0, 3.5)$}
	\addplot3[ only marks, pink, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_scaffold_prop_data/tpsa_logp_sas_group_6.csv};\addlegendentry{$(80.0, 3.0, 2.0)$}
	\addplot3[ only marks, gray, mark size=0.5pt] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_scaffold_prop_data/tpsa_logp_sas_group_7.csv};\addlegendentry{$(80.0, 3.0, 3.5)$}
	%\addplot3[scatter, only marks, yellow] table[x index=0, y index=1, z index=2, col sep=comma] {./figures/mol_gen_prop_data/tpsa_logp_sas_group_8.csv};
	%tpsa_logp_sas_group_0.csv
	%}
			
			%\tikzsetnextfilename{scaling_law}
			
		\end{groupplot}
	\end{tikzpicture}

==> figures/admet_radar_1.tex <==
%
% 
\newcommand{\D}{11} % number of dimensions (config option)
\newcommand{\U}{3} % number of scale units (config option)
%%
\newdimen\R % maximal diagram radius (config option)
\R=3.5cm 
\newdimen\L % radius to put dimension labels (config option)
\L=4.1cm
\newcommand{\calangle}{360/\D} % calculated angle between dimension axes 

\definecolor{c1}{HTML}{f28522}
\definecolor{c2}{HTML}{ffc61e}
\definecolor{c3}{HTML}{af58ba}
\definecolor{c4}{HTML}{009ade}
\definecolor{c5}{HTML}{ff1f5b}


\begin{tikzpicture}[scale=0.5]
	\def\twodimlist{{{0.34, 0.33, 0.32}, {0.6, 0.8, 1.0},
			         {0.47, 0.46, 0.45}, {0.80, 0.75, 0.70},
					 {0.6, 0.8, 1.0}, {0.6, 0.8, 1.0}, 
			         {0.6, 0.8, 1.0}, {8.00, 7.75, 7.50},
			{0.5, 0.6, 0.7}, {0.750, 0.775, 0.800}, {0.65, 0.70, 0.75}}}
%	\def\moleculenet{{0.690, 0.806, 0.763, 0.10970}, {0.70, 0.13675, 0.829, 0.6380}, {0.83265, 0.580, 1.150, 0.655, 1.44070, 0.75}}}
	\def\prebest{{0.330, 0.672, 0.467, 0.761, 0.981, 0.929, 0.897, 7.788, 0.561, 0.777, 0.673}}
	\def\chemfm{{0.325, 0.715, 0.459, 0.721, 0.985, 0.931, 0.909, 7.570, 0.656, 0.788, 0.702}}
	
	
	\path (0:0cm) coordinate (O); % define coordinate for origin
	
	% draw the spiderweb
	\foreach \X in {1,...,\D}{
		\pgfmathsetmacro{\value}{3.5/3}
		\draw (\X*\calangle:1.1666) -- (\X*\calangle:\R);
		\draw[dashed] (\X*\calangle:0) -- (\X*\calangle:1.1666);
	}
	
	% print the label
	\foreach \Y in {1,...,\U}{
		\foreach \X in {1,...,\D}{
			\path (\X*\calangle:\Y*\R/\U) coordinate (D\X-\Y);
			\fill (D\X-\Y) circle (1pt);
			%			\ifthenelse{\Y>1}{
				%				\pgfmathsetmacro{\value}{\twodimlist[\X-1][\Y-1]}
				%				\pgfmathsetmacro{\coeff}{(\U-\Y+1)}
				%				\path (\X*\calangle+3*\coeff:\Y*\R/\U-0.2cm) coordinate (Label\X-\Y) node (){\tiny {\value}};
				%			}
			%			{}	
		}
		\draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
			-- (\X*\calangle:\Y*\R/\U)
		} -- cycle;
	}
	
	% define labels for each dimension axis (names config option)
	\path (1*\calangle:\L+0.2cm) node[align=center,font=\tiny] (L1) {Caco2 \\ (MAE)};	
	\path (2*\calangle:\L) node[align=center,font=\tiny] (L2) {Bioavailability \\ (ROC-AUC)};
	\path (3*\calangle:\L) node[align=center,font=\tiny] (L3) {Lipophilicity \\ (MAE)};
	\path (4*\calangle:\L) node[align=center,font=\tiny] (L4) {Solubility  \\ (MAE)};
	\path (5*\calangle:\L+0.8cm) node[align=center,font=\tiny] (L5) {HIA \\ (ROC-AUC)};
	\path (6*\calangle:\L+0.5cm) node[align=center,font=\tiny] (L6) {Pgp \\ (ROC-AUC)};
	\path (7*\calangle:\L+0.8cm) node[align=center,font=\tiny] (L7) {BBB \\ (ROC-AUC)};
	\path (8*\calangle:\L) node[align=center,font=\tiny] (L8) {PPBR \\ (MAE)};
	\path (9*\calangle:\L) node[align=center,font=\tiny] (L9) {VDss \\ (Spearman)};
	\path (10*\calangle:\L+0.6cm) node[align=center,font=\tiny] (L10) {CYP2C9\_Veith \\ (PRC-AUC)};
	\path (11*\calangle:\L+0.8cm) node[align=center,font=\tiny] (L11) {CYP2D6\_Veith \\ (PRC-AUC)};
	
%	\foreach \i in {1,...,\D} {
%		\pgfmathsetmacro{\value}{\moleculenet[\i-1]}
%		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
%		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
%		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
%		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
%		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\value}}; % Replace this with your actual point calculation
%	}	
%	
%	\draw [color=c1,line width=1pt]
%	(data1) -- (data2) -- (data3) -- (data4) --
%	(data5) -- (data6) -- (data7) -- (data8) --
%	(data9) -- (data10) -- (data11) -- (data12) --cycle;
%	
%	\foreach \i in {1,...,\D} {
%		\pgfmathsetmacro{\value}{\chemprop[\i-1]}
%		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
%		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
%		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
%		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
%		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\value}}; % Replace this with your actual point calculation
%	}	
%	
%	\draw [color=c2,line width=1pt]
%	(data1) -- (data2) -- (data3) -- (data4) --
%	(data5) -- (data6) -- (data7) -- (data8) --
%	(data9) -- (data10) -- (data11) -- (data12) --cycle;
%	
%	\foreach \i in {1,...,\D} {
%		\pgfmathsetmacro{\value}{\mmnb[\i-1]}
%		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
%		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
%		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
%		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
%		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\value}}; % Replace this with your actual point calculation
%	}	
%	
%	\draw [color=c3,line width=1pt]
%	(data1) -- (data2) -- (data3) -- (data4) --
%	(data5) -- (data6) -- (data7) -- (data8) --
%	(data9) -- (data10) -- (data11) -- (data12) --cycle;
%	
%	
%	
	\foreach \i in {1,...,\D} {
		\pgfmathsetmacro{\value}{\prebest[\i-1]}
		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\ratio}}; % Replace this with your actual point calculation
	}	
	
	\draw [color=c4,line width=1pt]
	(data1) -- (data2) -- (data3) -- (data4) --
	(data5) -- (data6) -- (data7) -- (data8) --
	(data9) -- (data10) -- (data11) --cycle;	
	
	
	
	
	\foreach \i in {1,...,\D} {
		\pgfmathsetmacro{\value}{\chemfm[\i-1]}
		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\ratio}}; % Replace this with your actual point calculation
	}	
	
	\draw [color=c5, line width=1pt]
	(data1) -- (data2) -- (data3) -- (data4) --
	(data5) -- (data6) -- (data7) -- (data8) --
	(data9) -- (data10) -- (data11) --cycle;
	
	
	% print the label
	\foreach \Y in {1,...,\U}{
		\foreach \X in {1,...,\D}{
			\path (\X*\calangle:\Y*\R/\U) coordinate (D\X-\Y);
			%\fill (D\X-\Y) circle (1pt);
			\ifthenelse{\Y=2}{
				\pgfmathsetmacro{\value}{\twodimlist[\X-1][\Y-1]}
				\pgfmathsetmacro{\coeff}{(\U-\Y+1)}
				\path (\X*\calangle+4*\coeff:\Y*\R/\U-0.3cm) coordinate (Label\X-\Y) node (){\tiny {\value}};
			}
			{}
			\ifthenelse{\Y=3}{
				\pgfmathsetmacro{\value}{\twodimlist[\X-1][\Y-1]}
				\pgfmathsetmacro{\coeff}{(\U-\Y+1)}
				\path (\X*\calangle+6*\coeff:\Y*\R/\U-0.4cm) coordinate (Label\X-\Y) node (){\tiny {\value}};
			}
			{}		
		}
	}
\end{tikzpicture}

==> figures/admet_radar_2.tex <==
%
% 
\newcommand{\D}{11} % number of dimensions (config option)
\newcommand{\U}{3} % number of scale units (config option)
%%
\newdimen\R % maximal diagram radius (config option)
\R=3.5cm 
\newdimen\L % radius to put dimension labels (config option)
\L=4.1cm
\newcommand{\calangle}{360/\D} % calculated angle between dimension axes 

\definecolor{c1}{HTML}{f28522}
\definecolor{c2}{HTML}{ffc61e}
\definecolor{c3}{HTML}{af58ba}
\definecolor{c4}{HTML}{009ade}
\definecolor{c5}{HTML}{ff1f5b}


\begin{tikzpicture}[scale=0.5]
	\def\twodimlist{{{0.80, 0.85, 0.90}, {0.35, 0.40, 0.45}, {0.6, 0.7, 0.8}, {0.5, 0.6, 0.7},
		{0.30, 0.45, 0.60}, {0.40, 0.45, 0.50}, {0.5, 0.6, 0.7}, {0.7, 0.6, 0.5},
		{0.6, 0.8, 1.0}, {0.6, 0.8, 1.0}, {0.6, 0.8, 1.0}}}
	\def\prebest{{0.876, 0.400, 0.686, 0.619, 0.329, 0.439, 0.599, 0.606, 0.841, 0.850, 0.919}}
	\def\chemfm{{0.877, 0.414, 0.739, 0.685, 0.554, 0.496, 0.610, 0.545, 0.848, 0.854, 0.920}}
	
	
	\path (0:0cm) coordinate (O); % define coordinate for origin
	
	% draw the spiderweb
	\foreach \X in {1,...,\D}{
		\pgfmathsetmacro{\value}{3.5/3}
		\draw (\X*\calangle:1.1666) -- (\X*\calangle:\R);
		\draw[dashed] (\X*\calangle:0) -- (\X*\calangle:1.1666);
	}
	
	% print the label
	\foreach \Y in {1,...,\U}{
		\foreach \X in {1,...,\D}{
			\path (\X*\calangle:\Y*\R/\U) coordinate (D\X-\Y);
			\fill (D\X-\Y) circle (1pt);
			%			\ifthenelse{\Y>1}{
				%				\pgfmathsetmacro{\value}{\twodimlist[\X-1][\Y-1]}
				%				\pgfmathsetmacro{\coeff}{(\U-\Y+1)}
				%				\path (\X*\calangle+3*\coeff:\Y*\R/\U-0.2cm) coordinate (Label\X-\Y) node (){\tiny {\value}};
				%			}
			%			{}	
		}
		\draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
			-- (\X*\calangle:\Y*\R/\U)
		} -- cycle;
	}
	
	% define labels for each dimension axis (names config option)
	\path (1*\calangle:\L+0.4cm) node[align=center,font=\tiny] (L1) {CYP3A4\_Veith \\ (PRC-AUC)};	
	\path (2*\calangle:\L+0.1cm) node[align=center,font=\tiny] (L2) {CYP2C9\_\\Substrate \\ (PRC-AUC)};
	\path (3*\calangle:\L) node[align=center,font=\tiny] (L3) {CYP2D6\_\\Substrate \\ (PRC-AUC)};
	\path (4*\calangle:\L+0.4cm) node[align=center,font=\tiny] (L4) {CYP2A4\_\\Substrate \\ (ROC-AUC)};
	\path (5*\calangle:\L+0.6cm) node[align=center,font=\tiny] (L5) {Half\_Life \\ (Spearman)};
	\path (6*\calangle:\L+0.5cm) node[align=center,font=\tiny] (L6) {Clearance\_\\Hepatocyte \\ (Spearman)};
	\path (7*\calangle:\L+0.6cm) node[align=center,font=\tiny] (L7) {Clearance\_\\Microsome \\ (Spearman)};
	\path (8*\calangle:\L) node[align=center,font=\tiny] (L8) {LD50 \\ (MAE)};
	\path (9*\calangle:\L) node[align=center,font=\tiny] (L9) {hERG \\ (ROC-AUC)};
	\path (10*\calangle:\L+0.4cm) node[align=center,font=\tiny] (L10) {AMES \\ (ROC-AUC)};
	\path (11*\calangle:\L+0.6cm) node[align=center,font=\tiny] (L11) {DILI \\ (ROC-AUC)};
	
	%	\foreach \i in {1,...,\D} {
		%		\pgfmathsetmacro{\value}{\moleculenet[\i-1]}
		%		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
		%		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
		%		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
		%		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
		%		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\value}}; % Replace this with your actual point calculation
		%	}	
	%	
	%	\draw [color=c1,line width=1pt]
	%	(data1) -- (data2) -- (data3) -- (data4) --
	%	(data5) -- (data6) -- (data7) -- (data8) --
	%	(data9) -- (data10) -- (data11) -- (data12) --cycle;
	%	
	%	\foreach \i in {1,...,\D} {
		%		\pgfmathsetmacro{\value}{\chemprop[\i-1]}
		%		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
		%		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
		%		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
		%		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
		%		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\value}}; % Replace this with your actual point calculation
		%	}	
	%	
	%	\draw [color=c2,line width=1pt]
	%	(data1) -- (data2) -- (data3) -- (data4) --
	%	(data5) -- (data6) -- (data7) -- (data8) --
	%	(data9) -- (data10) -- (data11) -- (data12) --cycle;
	%	
	%	\foreach \i in {1,...,\D} {
		%		\pgfmathsetmacro{\value}{\mmnb[\i-1]}
		%		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
		%		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
		%		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
		%		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
		%		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\value}}; % Replace this with your actual point calculation
		%	}	
	%	
	%	\draw [color=c3,line width=1pt]
	%	(data1) -- (data2) -- (data3) -- (data4) --
	%	(data5) -- (data6) -- (data7) -- (data8) --
	%	(data9) -- (data10) -- (data11) -- (data12) --cycle;
	%	
	%	
	%	
		\foreach \i in {1,...,\D} {
				\pgfmathsetmacro{\value}{\prebest[\i-1]}
				\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
				\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
				\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
				\path (\i*\calangle:\R*\ratio) coordinate (data\i);
				%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\ratio}}; % Replace this with your actual point calculation
			}	
		
		\draw [color=c4,line width=1pt]
		(data1) -- (data2) -- (data3) -- (data4) --
		(data5) -- (data6) -- (data7) -- (data8) --
		(data9) -- (data10) -- (data11) --cycle;	
		
		
		
		
		\foreach \i in {1,...,\D} {
				\pgfmathsetmacro{\value}{\chemfm[\i-1]}
				\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
				\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
				\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
				\path (\i*\calangle:\R*\ratio) coordinate (data\i);
				%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\ratio}}; % Replace this with your actual point calculation
			}	
		
		\draw [color=c5, line width=1pt]
		(data1) -- (data2) -- (data3) -- (data4) --
		(data5) -- (data6) -- (data7) -- (data8) --
		(data9) -- (data10) -- (data11) --cycle;
		
		
		% print the label
		\foreach \Y in {1,...,\U}{
				\foreach \X in {1,...,\D}{
						\path (\X*\calangle:\Y*\R/\U) coordinate (D\X-\Y);
						%\fill (D\X-\Y) circle (1pt);
						\ifthenelse{\Y=2}{
								\pgfmathsetmacro{\value}{\twodimlist[\X-1][\Y-1]}
								\pgfmathsetmacro{\coeff}{(\U-\Y+1)}
								\path (\X*\calangle+4*\coeff:\Y*\R/\U-0.3cm) coordinate (Label\X-\Y) node (){\tiny {\value}};
							}
						{}
						\ifthenelse{\Y=3}{
								\pgfmathsetmacro{\value}{\twodimlist[\X-1][\Y-1]}
								\pgfmathsetmacro{\coeff}{(\U-\Y+1)}
								\path (\X*\calangle+6*\coeff:\Y*\R/\U-0.4cm) coordinate (Label\X-\Y) node (){\tiny {\value}};
							}
						{}		
					}
			}
\end{tikzpicture}

==> figures/antibiotics.tex <==
%\begin{figure}[!ht]
	%\centering
\noindent
\refstepcounter{supfigure}
\begin{minipage}{0.92\textwidth}
	\tikzsetnextfilename{antibiotics}
	\definecolor{c2}{HTML}{9ecbe2}
	\definecolor{c4}{HTML}{fd9272}
	\begin{tikzpicture}
			\begin{groupplot}[group style={group size=2 by 2, 		vertical sep=60pt,
				horizontal sep=60pt,}, 	width=0.45\textwidth,
			height=0.45\textwidth,
			every axis/.append style={
				font=\small
			},
		clip=false,
		]	
			\nextgroupplot[
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)},
				anchor=north east,
				legend columns=1},
			tick pos=left,
			xlabel={Recall},
			xmin=-0.00, xmax=1.00,
			xtick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
			xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
			ylabel={Precision},
			ymin=-0.00, ymax=1.01,
			ytick={0.2, 0.4, 0.6, 0.8, 1.0},
			yticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
			title={Antibiotic activity}
			%scaled x ticks=false
			]
			\foreach \i in {0,...,99}{
					\addplot[blue,mark=none,opacity=0.1] table[x index=1, y index=0, col sep=comma] {./figures/new_antibiotics_data/data_\i.csv};
			}	
			\addplot[black,mark=none, line width=1pt] table [x index=1, y index=0, col sep=comma] {./figures/new_antibiotics_data/data_main.csv};
			\node[anchor=north east, align=right, font=\footnotesize] at (rel axis cs:1,1) 
%			{PRC-AUC: $0.613$ \\ $95\%$ CI: $[0.482, 0.713]$};
			{PRC-AUC: $0.428$ \\ $95\%$ CI: $[0.331, 0.551]$};
			\node[anchor=north west, font=\small] at (rel axis cs:-0.15,1.12) {\textbf{a}};	
		\nextgroupplot[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)},
			anchor=north east,
			legend columns=1},
		tick pos=left,
		xlabel={Recall},
		xmin=-0.00, xmax=1.00,
		xtick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
		xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
		ylabel={Precision},
		ymin=-0.00, ymax=1.01,
		ytick={0.2, 0.4, 0.6, 0.8, 1.0},
		yticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
		%scaled x ticks=false
		title={HepG2 cytotoxicity}
		]
		\foreach \i in {0,...,99}{
			\addplot[blue,mark=none,opacity=0.1] table[x index=1, y index=0, col sep=comma] {./figures/new_hepg2_data/data_\i.csv};}
		\addplot[black,mark=none,line width=1pt] table [x index=1, y index=0, col sep=comma] {./figures/new_hepg2_data/data_main.csv};
		\node[anchor=north east, align=right, font=\footnotesize] at (rel axis cs:1,1) 
%		{PRC-AUC: $0.496$ \\ $95\%$ CI: $[0.434, 0.549]$};	
		{PRC-AUC: $0.461$ \\ $95\%$ CI: $[0.421, 0.500]$};
		\node[anchor=north west, font=\small] at (rel axis cs:-0.15,1.12) {\textbf{b}};	
	
\nextgroupplot[
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)},
		anchor=north east,
		legend columns=1},
	tick pos=left,
	xlabel={Recall},
	xmin=-0.00, xmax=1.00,
	xtick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
	xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
	ylabel={Precision},
	ymin=-0.00, ymax=1.01,
	ytick={0.2, 0.4, 0.6, 0.8, 1.0},
	yticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
	%scaled x ticks=false
	title={HSkMC cytotoxicity}
	]
	\foreach \i in {0,...,99}{
		\addplot[blue,mark=none,opacity=0.1] table[x index=1, y index=0, col sep=comma] {./figures/new_hskmc_data/data_\i.csv};
	}	
	\addplot[black,mark=none, line width=1pt] table [x index=1, y index=0, col sep=comma] {./figures/new_hskmc_data/data_main.csv};
\node[anchor=north east, align=right, font=\footnotesize] at (rel axis cs:1,1) 
%{PRC-AUC: $0.474$ \\ $95\%$ CI: $[0.379, 0.556]$};
{PRC-AUC: $0.459$ \\ $95\%$ CI: $[0.395, 0.527]$};
\node[anchor=north west, font=\small] at (rel axis cs:-0.15,1.12) {\textbf{c}};	

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)},
	anchor=north east,
	legend columns=1},
tick pos=left,
xlabel={Recall},
xmin=-0.00, xmax=1.00,
xtick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
ylabel={Precision},
ymin=-0.00, ymax=1.01,
ytick={0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
%scaled x ticks=false
title={IMR-90 cytotoxicity}
]
\foreach \i in {0,...,99}{
	\addplot[blue,mark=none,opacity=0.1] table[x index=1, y index=0, col sep=comma] {./figures/new_imr90_data/data_\i.csv};
}	
\addplot[black,mark=none,line width=1pt] table [x index=1, y index=0, col sep=comma] {./figures/new_imr90_data/data_main.csv};
\node[anchor=north east, align=right, font=\footnotesize] at (rel axis cs:1,1) 
%{PRC-AUC: $0.405$ \\ $95\%$ CI: $[0.355, 0.459]$};
{PRC-AUC: $0.414$ \\ $95\%$ CI: $[0.380, 0.448]$};
\node[anchor=north west, font=\small] at (rel axis cs:-0.15,1.12) {\textbf{d}};	

%        \nextgroupplot[title={Performance Comparison}, 
%        			   ylabel={Performance Metric},
%        			   xmin=-0.00, xmax=12.00, 
%        			   ymin=-0.00, ymax=1.00,
%        			   width=0.80\textwidth,
%        			   height=0.45\textwidth,]
%        \addplot[ybar,c2]coordinates{(1,0.739)}; %\addlegendentry{MMNB\citemethods{MMNB}};
%        \addplot[ybar,c4]coordinates{(2,0.745)}; %\addlegendentry{ChemFM-1B};
%        
%        \addplot[ybar,c2]coordinates{(4,0.739)}; %\addlegendentry{MMNB\citemethods{MMNB}};
%        \addplot[ybar,c4]coordinates{(5,0.745)}; %\addlegendentry{ChemFM-1B};
%        
%        \addplot[ybar,c2]coordinates{(7,0.739)}; %\addlegendentry{MMNB\citemethods{MMNB}};
%        \addplot[ybar,c4]coordinates{(8,0.745)}; %\addlegendentry{ChemFM-1B};
%        
%        \addplot[ybar,c2]coordinates{(10,0.739)}; %\addlegendentry{MMNB\citemethods{MMNB}};
%        \addplot[ybar,c4]coordinates{(11,0.745)}; %\addlegendentry{ChemFM-1B};
%		%\addplot[style={blue,fill=blue,mark=none}] coordinates {(1,0.8) (2,0.7) (3,0.65) (4,0.75)};
%		%\addplot[style={red,fill=red,mark=none}] coordinates {(1,0.9) (2,0.85) (3,0.8) (4,0.78)};
%		%\legend{Chemprop, ChemFM}
%		%\xtick={1, 2, 3, 4}
%		%\xticklabels={Antibiotic, HepG2, Primary skeletal muscle cell, IMR-90}
	\end{groupplot}
	\end{tikzpicture}
\tikzsetnextfilename{antibiotics_compare}
\begin{tikzpicture}
	\begin{axis}[
					   %title={Performance Comparison}, 
        			   ylabel={PRC-AUC $\uparrow$},
        			   xmin=-0.00, xmax=12.00, 
        			   ymin=-0.00, ymax=0.8,
        			   width=0.80\textwidth,
        			   height=0.3\textwidth,
        			   clip=false,
        			   x tick label style={align=center, text width=1.5cm},
        			   xtick style={draw=none},
        			   	every axis plot/.append style={
        			   	ybar,
        			   	bar width=18pt,
        			   	bar shift=0pt,
        			   	fill
        			   },
        		   		nodes near coords={
        		   		\pgfmathprintnumber[zerofill, precision=3]{\pgfplotspointmeta}
        	   			},
        		   		nodes near coords style={font=\scriptsize},
        		   		xtick={1.5, 4.5, 7.5, 10.5},
        		   		xticklabels={Antibiotics\\activity, HepG2\\cytotoxicity, HSkMC\\cytotoxicity, IMR-90\\cytotoxicity},
        		   		ytick={0.0, 0.2, 0.4, 0.6, 0.8},
        		   		yticklabels={0.0, 0.2, 0.4, 0.6, 0.8},
        		   		%xtick=\empty,
        		   		legend style={at={(1,1)}, anchor=north east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}}, % Legend at top right
        		   		font=\footnotesize,
        		   		legend cell align={left},
        		   		legend image code/.code={
        		   			\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.20cm);},
		]
        \addplot[ybar,c2]coordinates{(1.1,0.364)}; \addlegendentry{Chemprop};
        %\addplot[ybar,c4]coordinates{(1.9,0.613)}; \addlegendentry{ChemFM-1B};
        \addplot[ybar,c4]coordinates{(1.9,0.428)}; \addlegendentry{ChemFM-1B};
        
        \addplot[ybar,c2]coordinates{(4.1,0.176)}; %\addlegendentry{MMNB\citemethods{MMNB}};
%        \addplot[ybar,c4]coordinates{(4.9,0.496)}; %\addlegendentry{ChemFM-1B};
        \addplot[ybar,c4]coordinates{(4.9,0.461)}; %\addlegendentry{ChemFM-1B};
        
        \addplot[ybar,c2]coordinates{(7.1,0.168)}; %\addlegendentry{MMNB\citemethods{MMNB}};
%        \addplot[ybar,c4]coordinates{(7.9,0.474)}; %\addlegendentry{ChemFM-1B};
		\addplot[ybar,c4]coordinates{(7.9,0.459)}; %\addlegendentry{ChemFM-1B};
        
        \addplot[ybar,c2]coordinates{(10.1,0.335)}; %\addlegendentry{MMNB\citemethods{MMNB}};
%        \addplot[ybar,c4]coordinates{(10.9,0.405)}; %\addlegendentry{ChemFM-1B};
		\addplot[ybar,c4]coordinates{(10.9,0.414)}; %\addlegendentry{ChemFM-1B};
        \node[anchor=north west, font=\small] at (rel axis cs:-0.1,1.1) {\textbf{e}};	
	\end{axis}
\end{tikzpicture}
	\captionof{figure}{
	\textbf{Precision-recall curve for ChemFM model for predicting antibiotic activity and human cell cytotoxicity.}
	\textbf{a}, Precision-recall curve for antibiotic activity prediction based on \textit{S. aureus} RN4220 growth inhibition.
	\textbf{b, c, d}, Precision-recall curves for human cell cytotoxicity prediction in human liver carcinoma cells (HepG2) (\textbf{b}), human primary skeletal muscle cells (HSkMC) (\textbf{c}), and human lung fibroblasts cells (IMR-90)  (\textbf{d}).
	The black lines represent precision-recall curves for the ChemFM models, while blue curves with $95\%$ confidence intervals (CI) show the variation from $100$ bootstrapping iterations. 
	%
	The datasets are obtained from previous work\protect\citemethods{antibiotics_methods} by screening $\num{39312}$ compounds.
	%
	In the original study, ten Chemprop\protect\citemethods{dmpnn_methods} models were trained and ensembled for each property.
	%
	Here, we trained a single ChemFM model per property using the same datasets for direct performance comparison.
	%	
	\textbf{e}, Comparison of PRC-AUC values between ChemFM and Chemprop models for all four properties.}
	\label{fig:precision-recall-antibiotics}
\end{minipage}
%\end{figure}

==> figures/data_efficient.tex <==
%\begin{figure}[!ht]
%\centering
\noindent
\refstepcounter{supfigure}
\begin{minipage}{0.98\textwidth}
	\tikzsetnextfilename{data_efficiency}
	\definecolor{c2}{HTML}{9ecbe2}
	\definecolor{c4}{HTML}{fd9272}
\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=2 by 1,      % 2 columns, 1 row
			horizontal sep=1.5cm      % space between the two plots
		},
		width=8cm,
		height=6cm,
		xlabel={Percentage of training data},
		ylabel={PRC-AUC ($\uparrow$)},
		xtick={10, 20, 50, 100}, % explicit x-ticks
		grid=major,
		    legend style={
			at={(axis description cs:0,1), font=\small},
			anchor=north west,
			legend cell align={left},
		}
%		legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\footnotesize},
%		legend image post style={xscale=0.7},
%		legend cell align={left},
		]
		
		%----- First subplot (Figure 1) -----
		\nextgroupplot[
		%title={Figure 1},
		ymin=0.5, ymax=0.8,      % optional, just to ensure some range
		xmin=0, xmax=105,    % optional
		]
		% data_1
		\addplot[mark=o,blue] coordinates {
			(10,0.5934305493670986)
			(20,0.6524737296120472)
			(50,0.6848537463703128)
			(100,0.739)
		};
		% data_2
		\addplot[mark=square,red] coordinates {
			(10,0.553)
			(20,0.601)
			(50,0.593)
			(100,0.686)
		};
		\legend{ChemFM-3B, Chemprop-RDKit}
		
		%----- Second subplot (Figure 2) -----
		\nextgroupplot[
		%title={Figure 2},
		ymin=0, ymax=0.65,   % optional
		xmin=0, xmax=105, % optional
		xlabel={Percentage of training data},
		ylabel={Spearman ($\uparrow$)},
		]
		% data_1
		\addplot[mark=o,blue] coordinates {
			(10,0.34729745929346223)
			(20,0.4407433315717449)
			(50,0.47131015781941255)
			(100,0.551)
		};
		% data_2
		\addplot[mark=square,red] coordinates {
			(10,0.05)
			(20,0.142)
			(50,0.189)
			(100,0.329)
		};
		\legend{ChemFM-3B, DeepPurpose}
		
	\end{groupplot}
\end{tikzpicture}
% This file was created with tikzplotlib v0.10.1.
	\captionof{figure}{
		\textbf{Comparison between ChemFM-3B and the previous best method across different percentages of the training dataset.}
		\textbf{a}, CYP2D6\_Substrate\_CarbonMangels classification task, compared with Chemprop-RDKit.%~\citemethods{chemprop-rdkit}.
		\textbf{b},Half\_Life\_Obach regression task, compared with DeepPurpose.}
	\label{fig:data_efficiency}
\end{minipage}
%\end{figure}

==> figures/finetune.tex <==

	\begin{tikzpicture}
		% canonicalized smiles: 'OCc1cn2c(n1)OC(Cl)=CC2'
		% augmented smiles: 'C1=C(Cl)Oc2nc(CO)cn2C1', 'ClC1=CCn2c(nc(CO)c2)O1', 'n1c(CO)cn2c1OC(Cl)=CC2', 'OCc1nc2n(c1)CC=C(Cl)O2', 'c12n(cc(CO)n1)CC=C(Cl)O2'
		
		% pretraining
		
		\definecolor{color_chemFM}{HTML}{BBDEFB}
		\definecolor{color_activate_token}{HTML}{B9F6CA}
		\definecolor{color_tokenize_example}{HTML}{F44336}
		\definecolor{color_property_prediction_bg}{HTML}{B2EBF2}
		\definecolor{color_molecular_generation_bg}{HTML}{E1BEE7}
		\definecolor{color_reaction_bg}{HTML}{FFCDD2}
		
		
		\input{figures/property_prediction}
		\input{figures/reaction_prediction}
		\input{figures/conditional_generation}
		\draw [rounded corners=6] (0,0.25) -- (0,8.05) -- (16,8.05) 
		-- (16, 0.25) -- cycle;
		
		
%		\node[minimum width=2.5cm, minimum height=1cm] (pretraining) at (1.65,10.1) {\large \ttfamily \bfseries Pre-training};
%		%\draw [rounded corners = 6.0, ] (0,0.5) rectangle (9.2,10.5);
%		\draw [rounded corners=6] (0,0.5) -- (0,10.5) -- (3.2,10.5) 
%		-- (3.6,9.8) -- (9.2,9.8) -- (9.2,0.5) -- cycle;
%		\draw[dotted] (0, 9.8) -- (3.6, 9.8);
%		%\fill[white] (0,10.1) -- (0,9.6) arc[start angle=270,end angle=360,radius=0.5cm] -- (2.1,10.1) -- cycle;
%		
%		% fine-tuning
%		%\draw [rounded corners = 6.0] (9,0) rectangle (16,10);
%		\node[minimum width=2.5cm, minimum height=1cm] (finetuning) at (10.8,10.1) {\large \ttfamily \bfseries Fine-tuning};
%		\draw [rounded corners=6] (9.25,0.5) -- (9.25,10.5) -- (12.1,10.5) 
%		-- (12.5,9.8) -- (16.,9.8) -- (16.,0.5) -- cycle;
%		\draw[dotted] (9.25, 9.8) -- (12.6, 9.8);
		

		
%		
%		%	\node[anchor=base, align=left] (text1) at (10.7, 7) {
%			%		        \fontsize{5.5}{6.5}\selectfont
%			%				\textbullet Single label classification\\
%			%				\fontsize{5.5}{6.5}\selectfont
%			%				\textbullet Single label regression\\
%			%				\fontsize{5.5}{6.5}\selectfont
%			%				\textbullet Multi label classification\\
%			%				\fontsize{5.5}{6.5}\selectfont
%			%				\textbullet Multi label regression
%			%			};
%		%\node[anchor=west] (2d_structure) at (12, 9.2) {\includegraphics[scale=0.25]{./figures/main_fig_elements/pp_smiles}};
%		
%		
%		%\node[anchor=east, align=center, font=\scriptsize] at (ChemFM-PP.west) {Single label \\ classification};
%		
%		
%		
%		%% molecular generation
%		\node[draw=none, fill=color_molecular_generation_bg, rounded corners=6.0, minimum width=6.65cm, minimum height=3.03cm, opacity=0.3, anchor=north west] (molecular_generation) at (9.3, 6.66) {};
%		\node[anchor=north west] at (molecular_generation.north west) {\small \ttfamily \bfseries Molecular Generation};
%		
%		
%		
%		\node[draw=none, fill=color_reaction_bg, rounded corners=6.0, minimum width=6.65cm, minimum height=3.03cm, opacity=0.3, anchor=north west] (reaction) at (9.3, 3.58) {};
%		\node[anchor=north west] at (reaction.north west) {\small \ttfamily \bfseries Reaction Prediction};
%		\node[anchor=base] (icon1) at (9.6, 2.69) {\includegraphics[height=1em]{./figures/main_fig_elements/think_emoji}};
%		\node[anchor=base, right=-2mm of icon1] (reactant_1) at (icon1.east) {\includegraphics[height=3.6em,page=1]{./figures/main_fig_elements/reactant_1.pdf}};
%		\node[anchor=base, right=-3mm of reactant_1] (text) at (reactant_1.east) {$+$};
%		\node[anchor=base, right=-3mm of text] (reactant_2) at (text.east) {\includegraphics[height=3.6em,page=1]{./figures/main_fig_elements/reactant_2.pdf}};
%		\node[anchor=base, right=-3mm of reactant_2] (text_1) at (reactant_2.east) {$=$ ?};
%		
%		%	\draw [rounded corners = 6.0, draw=none, fill=color_reaction_bg, opacity=0.3] (9.3,0.55) rectangle (15.95,3.58);
%		%	\node[minimum width=2.5cm, minimum height=1cm, align=center] (reaction) at (11.0,3.3) {\small \ttfamily \bfseries Reaction Prediction};
%		
%		
%		\node[draw, fill=color_chemFM, text centered, rounded corners, minimum width=6.6cm, minimum height=0.5cm, align=center] (ChemFM-RP) at (12.65, 1.6) {\footnotesize ChemFM};
%		\foreach \token [count=\i] in {C, C, N, $($, C, C, $)$, C, C, $.$, C, C, O, $.$, Cl} {
%			\node[rectangle, draw, fill=none,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM-RP.south) + (\i*0.35 -3.5, -0.4cm)$) (token-\i) {\token};
%			\draw[-stealth] (token-\i.north) -- ([xshift=0cm]token-\i.north |- ChemFM-RP.south);
%		}
%		\node[draw=myred, rectangle, fill=none, right=of token-15, xshift=-0.90cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-16) {\textcolor{myred}{\textsc{EOS}}};
%		\draw[-stealth] (token-16.north) -- ([xshift=0cm]token-16.north |- ChemFM-RP.south);
%		
%		\foreach \token [count=\i] in {O, Cl} {
%			\node[rectangle, draw, fill=color_activate_token,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM-RP.north) + (\i*0.35 +1.88, +0.4cm)$) (token-\i) {\token};
%			\draw[-stealth] ([xshift=0cm]token-\i.south |- ChemFM-RP.north) -- (token-\i.south);
%		}
%		\node[draw=myred, rectangle, fill=color_activate_token, right=of token-2, xshift=-0.90cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-3) {\textcolor{myred}{\textsc{EOS}}};
%		\draw[-stealth]([xshift=0cm]token-3.south |- ChemFM-RP.north) -- (token-3.south);
		
		%\draw [rounded corners = 6.0, draw=none, fill=red!20] (9.3,0.55) rectangle (15.95,4.);
		
%		\draw[help lines](0,0) grid (16,8);
	\end{tikzpicture}

==> figures/finetune_dataset.tex <==
\begin{figure*}[!ht]
	%\DeclareRobustCommand\dashed{\tikz[baseline=-0.6ex]\draw[dashed] (0,0)--(0.54,0);}
	%\DeclareRobustCommand\dashdottednode{\tikz[baseline=-0.6ex]\draw[densely dashdotted, rectangle, minimum width=0.2cm, minimum height=0.2cm]{};}	
	%	draw, densely dashdotted, rectangle, fill=blue!20, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center
	\centering
	%\tikzsetnextfilename{method_illustration_diagram}
	%\input{figures/illustration_diagram}
	\tikzstyle{every node}=[draw=black,thick,anchor=west]
	\tikzstyle{interleave}=[draw=red,fill=red!30]
	\tikzstyle{concatenate}=[draw=red,fill=red!30]
	\tikzstyle{text}=[draw=none]
	
	\begin{tikzpicture}[%
		grow via three points={one child at (0.5,-0.7) and
			two children at (0.5,-0.7) and (0.5,-1.4)},
		edge from parent path={(\tikzparentnode.south) |- (\tikzchildnode.west)}]
		\node [interleave] (int0){Interleave}
		child { node (mose2){MOSES2} node[right=0.15cm of mose2, draw=none] {In total: $26929343$. (1) rctSyn: $2045175$; (2) rctRetroSyn: $2045175$} }		
		child { node (guacamol2){GUACAMOL2} node[right=0.15cm of guacamol2, draw=none] {In total: $21429044$. (1) rctSyn: $2045175$; (2) rctRetroSyn: $2045175$}}
		child { node [interleave] (int1) {Interleaved}
				child {node [concatenate](concate){Concatenated}
					child {node(uspto_mit) {USPTO-MIT} node[right=0.15cm of uspto_mit, draw=none] {In total: $4090350$. (1) rctSyn: $2045175$; (2) rctRetroSyn: $2045175$}}
					child {node (uspto_50k){USPTO-50K} node[right=0.15cm of uspto_50k, draw=none] {In total: $1600320$. (1) rctSyn: $800160$; (2) rctRetroSyn: $800160$}}
				} 
				child [missing] {}
				child [missing] {}
				child {node(uspto_full){USPTO-FULL} node[right=0.15cm of uspto_full, draw=none] {In total: $8104936$. (1) rctSyn: $4052480$; (2) rctRetroSyn: $4052480$}}
				node[right=0.15cm of concate, draw=none] {In total: $4090350+1600320=5690670$}
				node[right=0.15cm of int1, draw=none] {In total: $8104936\times2=16209872$}
		} 
		child [missing] {}
		child [missing] {}
		child [missing] {}
		child [missing] {}
		child { node [interleave](int2) {Interleaved}  
					child {node(bace){BACE} node[right=0.15cm of bace, draw=none] {In total: $48400$. (1) PropPred: $24200$; (2) molGenOnProp: $24200$}} 
				    child {node(bbbp){BBBP} node[right=0.15cm of bbbp, draw=none] {In total: $32620$. (1) PropPred: $16310$; (2) molGenOnProp: $16310$}}
				    child {node(clearance){Clearance} node[right=0.15cm of clearance, draw=none] {In total: $26760$. (1) PropPred: $13380$; (2) molGenOnProp: $13380$}}
				    child {node(clintox){ClinTox} node[right=0.15cm of clintox, draw=none] {In total: $47160$. (1) PropPred: $23580$; (2) molGenOnProp: $23580$}}
				    child {node(delaney){Delaney}  node[right=0.15cm of delaney, draw=none] {In total: $36080$. (1) PropPred: $18040$; (2) molGenOnProp: $18040$}}
				    child {node(freesolv){FreeSolv} node[right=0.15cm of freesolv, draw=none] {In total: $20520$. (1) PropPred: $10260$; (2) molGenOnProp: $10260$}}
				    child {node(hiv){HIV} node[right=0.15cm of hiv, draw=none] {In total: $65802$. (1) PropPred: $65802$.}}
				    child {node(hopv){HOPV} node[right=0.15cm of hopv, draw=none] {In total: $37180$. (1) PropPred: $18590$; (2) molGenOnProp: $18590$}}
				    child {node(hppb){HPPB} node[right=0.15cm of hppb, draw=none] {In total: $25820$. (1) PropPred: $12910$; (2) molGenOnProp: $12910$}}
				    child {node(lipo){LIPO} node[right=0.15cm of lipo, draw=none] {In total: $33600$. (1) PropPred: $16800$; (2) molGenOnProp: $16800$}}
				    child {node(muv){MUV} node[right=0.15cm of muv, draw=none] {In total: $74469$. (1) PropPred: $74469$}}
				    child {node(nci){NCI} node[right=0.15cm of nci, draw=none] {In total: $30542$. (1) PropPred: $15271$; (2) molGenOnProp: $15271$}}
				    child {node(pcba){PCBA} node[right=0.15cm of pcba, draw=none] {In total: $350343$. (1) PropPred: $350343$}}
				    child {node(pdbbind){PDBBind} node[right=0.15cm of pdbbind, draw=none] {In total: $79020$. (1) PropPred: $39510$; (2) molGenOnProp: $39510$}}
				    child {node(ppb){PPB} node[right=0.15cm of ppb, draw=none] {In total: $25820$. (1) PropPred: $12910$; (2) molGenOnProp: $12910$}}
				    child {node(qm7){QM7} node[right=0.15cm of qm7, draw=none] {In total: $21872$. (1) PropPred: $10936$; (2) molGenOnProp: $10936$}}
				    child {node(qm8){QM8} node[right=0.15cm of qm8, draw=none] {In total: $34856$. (1) PropPred: $34856$}}
				    child {node(qm9){QM9} node[right=0.15cm of qm9, draw=none] {In total: $107108$. (1) PropPred: $107108$}}
				    child {node(sampl){SAMPL} node[right=0.15cm of sampl, draw=none] {In total: $20520$. (1) PropPred: $10260$; (2) molGenOnProp: $10260$}}
				    child {node(sider){Sider} node[right=0.15cm of sider, draw=none] {In total: $63896$. (1) PropPred: $61614$; (2) molGenOnProp: $2282$}}
				    child {node(thermosol){Thermosol} node[right=0.15cm of thermosol, draw=none] {In total: $28200$. (1) PropPred: $14100$; (2) molGenOnProp: $14100$}}
				    child {node(tox21){TOX21} node[right=0.15cm of tox21, draw=none] {In total: $342835$. (1) PropPred: $311515$; (2) molGenOnProp: $31320$}}
				    child {node(toxcast){Toxcast} node[right=0.15cm of toxcast, draw=none] {In total: $68610$. (1) PropPred: $34305$; (2) molGenOnProp: $34305$}}
				    child {node(suzuki_couplings){Suzuki Couplings} node[right=0.15cm of suzuki_couplings, draw=none] {In total: $4032$. (1) rctSyn: $4032$}}
				    child {node(buchwald_hartwig){Buchwald Hartwig} node[right=0.15cm of buchwald_hartwig, draw=none] {In total: $3955$. (1) rctSyn: $3955$}}
			  } node[right=0.15cm of int2, draw=none] {In total: $350343\times25=8758575$}
		  node[right=0.15cm of int0, draw=none] {In total: $26929343\times3=80788029$}
		   ;				
	\end{tikzpicture}
	
	
	%\includegraphics{tikz/method_illustration}
	\caption{The composition of the fine-tuning dataset. 
		%Nodes enclosed within a larger node are composed together for computation.
		%Passing through the dashed node \tikzsetnextfilename{node0}\protect\tikz \protect\node [rectangle,draw,  dashed, fill = none, minimum width=0.3cm, minimum height=0.3cm] at (2.5,-2) {}; 
		%results in one-step error, while passing through the rounded node \tikzsetnextfilename{node1}\protect\tikz \protect\node [rectangle,draw, rounded corners=0.5mm, fill = none, minimum width=0.3cm, minimum height=0.3cm] at (2.5,-2) {}; 
		%leads to multi-step error.
	}
	\label{fig:finetune_dataset}
\end{figure*}

==> figures/main_antibiotics.tex <==
\begin{tikzpicture}
	% canonicalized smiles: 'OCc1cn2c(n1)OC(Cl)=CC2'
	% augmented smiles: 'C1=C(Cl)Oc2nc(CO)cn2C1', 'ClC1=CCn2c(nc(CO)c2)O1', 'n1c(CO)cn2c1OC(Cl)=CC2', 'OCc1nc2n(c1)CC=C(Cl)O2', 'c12n(cc(CO)n1)CC=C(Cl)O2'
	
	% pretraining
	
%	\definecolor{color_chemFM}{HTML}{BBDEFB}
%	\definecolor{color_activate_token}{HTML}{B9F6CA}
%	\definecolor{color_tokenize_example}{HTML}{F44336}
%	
%	\definecolor{color_property_prediction_bg}{HTML}{B2EBF2}
%	\definecolor{color_molecular_generation_bg}{HTML}{E1BEE7}
%	\definecolor{color_reaction_bg}{HTML}{FFCDD2}
%	\node[anchor=north west] at (0.05, 9.7) {\small \bfseries a};
%	\node[anchor=north west] at (0.05, 4.2) {\small \bfseries b};
%	\node[anchor=north west] at (9.45, 9.7) {\small \bfseries c};
%	\node[anchor=north west] at (9.45, 5.3) {\small \bfseries d};

    \coordinate (A) at (0.9325, 0); % Bottom-left
	\coordinate (B) at (1.3125, 0); % Bottom-right
	\coordinate (C) at (1.8, 6.75); % Top-right
	\coordinate (D) at (0.45, 6.75); % Top-left
	
	\filldraw[fill=gray!50, draw=none, thick]
     (A) -- (B) % Bottom edge
			.. controls (1.35, 3.75) and (1.725, 6.375) .. (C) % Right curved edge
-- (D) % Top edge
.. controls (0.525, 6.375) and (0.75, 3.75) .. (A);
    \filldraw[fill=white, draw=none] 
			(0.45, 1.275) rectangle (1.8, 1.425);
    	\node[align=left, anchor=north west] at (1.95, 1.25) {\footnotesize \spaceskip=1pt \parbox{5.5cm}{\textbf{Structure novelty:}
	\\\textbf{7,994 compounds}
																			\\\tiny Mcule purchasable database, 7,317 compounds
																			\\\tiny Broad Institute database, 677 compounds}};
	%\node[align=left, anchor=north west] at (1.95, 1.25) {\footnotesize \spaceskip=1pt \parbox{5.5cm}{\textbf{Structure novelty:}
	%																							 \\\textbf{1261 compounds}
	%																		\\\tiny Mcule purchasable database, 11,277,225 compounds
	%																		\\\tiny Broad institute database, 799,140 compounds}};
	\filldraw[fill=white, draw=none] 
			(0.45, 2.625) rectangle (1.8, 2.775);
	\filldraw[fill=white, draw=none] 
(0.45, 2.625) rectangle (1.8, 2.775);
\node[align=left, anchor=north west] at (1.95, 2.6) {\footnotesize \spaceskip=1pt \parbox{6.5cm}{\textbf{No unfavourable (PAINS/Brenk) substructures:}
		\\\textbf{9,329 compounds}
		\\\tiny Mcule purchasable database, 8,286 compounds
		\\\tiny Broad Institute database, 1,043 compounds}};			
			
	\filldraw[fill=white, draw=none] 
			(0.45, 3.975) rectangle (1.8, 4.125);
	\node[align=left, anchor=north west] at (1.95, 3.95) {\footnotesize \spaceskip=1pt \parbox{5.5cm}{\textbf{Low cytotoxicity prediction score}
		\\\textbf{15,930 compounds}
		\\\tiny Mcule purchasable database, 13,936 compounds
\\\tiny Broad Institute database, 1,994 compounds}};	
	\filldraw[fill=white, draw=none] 
			(0.45, 5.325) rectangle (1.8, 5.475);
		\node[align=left, anchor=north west] at (1.95, 5.3) {\footnotesize \spaceskip=1pt \parbox{5.5cm}{\textbf{High antibiotic prediction score:}
			\\\textbf{41,240 compounds}
		\\\tiny Mcule purchasable database, 36,730 compounds
\\\tiny Broad Institute database, 4,510 compounds}};	

		\node[align=left, anchor=north west] at (1.95, 6.65) {\footnotesize \spaceskip=1pt \parbox{5.5cm}{\textbf{12,076,365 compounds}
		\\\tiny Mcule purchasable database, 11,277,225 compounds
		\\\tiny Broad Institute database, 799,140 compounds}};

	%\draw[help lines](0,0) grid (16,5);
\end{tikzpicture}

==> figures/main_fig.tex <==
\begin{figure}[!ht]
	%\DeclareRobustCommand\dashed{\tikz[baseline=-0.6ex]\draw[dashed] (0,0)--(0.54,0);}
	%\DeclareRobustCommand\dashdottednode{\tikz[baseline=-0.6ex]\draw[densely dashdotted, rectangle, minimum width=0.2cm, minimum height=0.2cm]{};}	
	%	draw, densely dashdotted, rectangle, fill=blue!20, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center
	\centering
	%\tikzsetnextfilename{method_illustration_diagram}
	%\input{figures/illustration_diagram}
	%\tikzsetnextfilename{main_figure}
	\begin{tikzpicture}
	% canonicalized smiles: 'OCc1cn2c(n1)OC(Cl)=CC2'
	% augmented smiles: 'C1=C(Cl)Oc2nc(CO)cn2C1', 'ClC1=CCn2c(nc(CO)c2)O1', 'n1c(CO)cn2c1OC(Cl)=CC2', 'OCc1nc2n(c1)CC=C(Cl)O2', 'c12n(cc(CO)n1)CC=C(Cl)O2'
	
	% pretraining
	
	\definecolor{color_chemFM}{HTML}{BBDEFB}
	\definecolor{color_activate_token}{HTML}{B9F6CA}
	\definecolor{color_tokenize_example}{HTML}{F44336}
	
	\definecolor{color_property_prediction_bg}{HTML}{B2EBF2}
	\definecolor{color_molecular_generation_bg}{HTML}{E1BEE7}
	\definecolor{color_reaction_bg}{HTML}{FFCDD2}
	
	
	\draw [rounded corners = 6.0, draw=none, fill=gray!20, opacity=0.3] (0.05,0.55) rectangle (9.15,9.75);
	
	\node[anchor=east] (2d_structure_text) at (4,9) {\textbf{$2$D Structure:}};
	\node[anchor=west] (2d_structure) at (4, 8.6) {\includegraphics[scale=0.8]{./figures/main_fig_elements/cano_smiles.pdf}};
	\node[anchor=east, align=center] (cano_smiles_text) at (4, 7.5) {\textbf{Canonical SMILES:}};
	\node[anchor=west, align=center] at (4, 7.47) {OCc1cn2c(n1)OC(Cl)=CC2};
	\node[anchor=east, align=right] (aug_smiles_text) at (4, 5.67) {\textbf{Augmented SMILES:}\\($20\times$Augment)};
	\node[anchor=north west, align=left] at (4, 7.1) {\begin{minipage}[t]{10cm}
														\begin{itemize}
															\item C1=C(Cl)Oc2nc(CO)cn2C1
															\item ClC1=CCn2c(nc(CO)c2)O1
															\item[] \hspace{1.8cm} $\ldots$
															\item n1c(CO)cn2c1OC(Cl)=CC2
															\item OCc1nc2n(c1)CC=C(Cl)O2
															\item c12n(cc(CO)n1)CC=C(Cl)O2
														\end{itemize}
													\end{minipage}
												  	 };
    %\draw[color_tokenize_example] (4.4, 4.55) rectangle (9.1, 5.05); 
    \node (tokenizeExampleBox) at (6.75, 4.7) [draw=color_tokenize_example, minimum width=4.7cm, minimum height=0.5cm] {};

   %\draw[-stealth] (2d_structure_text.south) -- ([xshift=0cm]2d_structure_text.south |- cano_smiles_text.north);
   \draw[-stealth] (2.7, 8.75) -- (2.7, 7.7);
   \draw[-stealth] (2.7, 7.25) -- (2.7, 6.2);
   %\draw[-stealth] (2.7, 6.2) -- (2.7, 4.65);
   
	%\node[anchor=east, align=center] (aug_smiles_text) at (4, 4.40) {\textbf{Tokenization:}};

   
%	\node[draw, fill=color_chemFM, text centered, rounded corners, minimum width=9cm, minimum height=1.5cm, align=center] (ChemFM) at (4.6, 2.0) {\textbf{ChemFM}\\ \small (Causal Language Modeling)};

	\node[draw, fill=color_chemFM, text centered, rounded corners, minimum width=9cm, minimum height=0.6cm, align=center] (ChemFM) at (4.6, 2.0) {\small {ChemFM}};
	
	
	
	% put a $$\ldots$ in the middle of the block
%	\node[rectangle, above=of ChemFM.north, yshift=-0.8cm](ldots){$\ldots$};
% 
%	\foreach \token [count=\i] in {c, 1, 2, n, $($, c, c, $($, C, O, $)$, n, 1, $)$, C, C, $=$, C, $($, Cl, $)$, O, 2} {
%		\node[rectangle, draw, fill=none, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (pre-token-\i) at (0.35+\i*0.35, 3.7) {\token};
%	}


	
%	\foreach \token [count=\i] in {c, 1, 2, n, $($, c, c, $($, C, O} {
%		\node[rectangle, fill=gray!30, left=of ldots.west, xshift=\i*0.35cm - 2.5cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-\i) {\token};
%		\draw[-stealth] (token-\i.south) -- ([xshift=0cm]token-\i.south |- ChemFM.north);
%	}

	%\path (ChemFM.north) ++(0, +0.8cm) coordinate (ChemFM_shifted);
	%\pgfextracty{\ycoord}{\pgfpointanchor{ChemFM_shifted}{center}}
	
	%\pgfextracty{\ycoord}{ChemFM_shifted}
	%\pgfmathsetmacro{\ycoord}{\pgfpointy{ChemFM_shifted}};
	%\pgfmathsetmacro{\ycoord}{\ycoord}
	\foreach \token [count=\i] in {c, 1, 2, n, $($, c, c, $($, C, O, $)$, n, 1, $)$, C, C, $=$, C, $($, Cl, $)$, O, 2} {
			\ifnum\i>10
			\node[rectangle, draw, fill=none,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt, opacity=0.2] at ($ (ChemFM.north) + (\i*0.35 -4.5, 0.38cm)$) (token-\i) {\token};
			\else
			\node[rectangle, draw, fill=none,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM.north) + (\i*0.35 -4.5, 0.38cm)$) (token-\i) {\token};
			\draw[-stealth] (token-\i.south) -- ($([xshift=0cm]token-\i.south |- ChemFM.north) + (0, -0.0)$);
			%\draw[dashed] ($([xshift=0cm]token-\i.south |- ChemFM.north) + (0, 0.0)$) -- ($([xshift=0cm]token-\i.south |- ChemFM.north) + (0, -0.5)$);
%			
			%\draw [dashed](token-\i.south) -- ($([xshift=0cm]token-\i.south |- ChemFM.north) + (0, 0.0)$) -- ($([xshift=0cm]token-\i.south |- ChemFM.north) + (0, -0.5)$);
			\fi
			%\draw[-stealth] (token-\i.south) -- ([xshift=0cm]token-\i.south |- ChemFM.north);
	}
	%\draw [] ($([xshift=0cm]token-1.south |- ChemFM.north) + (0, -0.2)$) -- ($([xshift=0cm]token-10.south |- ChemFM.north) + (0, -0.2)$);
	
	
%	\foreach \token [count=\i] in {C, $=$, C, $($, Cl, $)$, O, 2} {
%	\node[rectangle, fill=gray!30, left=of ldots.west, xshift=\i*0.35cm + 1.6cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-\the\numexpr\i+10\relax) {\token};
%	\draw[-stealth] (token-\the\numexpr\i+10\relax.south) -- ([xshift=0cm]token-\the\numexpr\i+10\relax.south |- ChemFM.north);
%	}
	\node[draw=myred, rectangle, fill=none, right=of token-23, xshift=-0.90cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt, opacity=0.2] (token-24) {\textcolor{myred}{\textsc{EOS}}};
	%\draw[-stealth] (token-24.south) -- ([xshift=0cm]token-24.south |- ChemFM.north);
	
	\node[draw=color_tokenize_example, rectangle, fit=(token-1)(token-24), inner sep=0.05cm, dashed] (tokenized_box) {};	
	\draw[-stealth] ($(tokenizeExampleBox.south) + (0, -.1)$) -- ([xshift=0cm, yshift=0.1cm]tokenizeExampleBox.south |- tokenized_box.north) node[midway, right] {Tokenization};
	
%	\foreach \token [count=\i] in {1, 2, n, $($, c, c, $($, C, O, $)$, n, 1, $)$, C, C, $=$, C, $($, Cl, $)$, O, 2} {
%		\node[rectangle, fill=color_activate_token,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM.south) + (\i*0.35 -4.5, -0.4cm)$) (token-\i-below) {\token};
%		\draw[-stealth]  ([xshift=0cm]token-\i-below.north |- ChemFM.south) -- (token-\i-below.north);
%	}
	\foreach \token [count=\i] in {1, 2, n, $($, c, c, $($, C, O, $)$, n, 1, $)$, C, C, $=$, C, $($, Cl, $)$, O, 2} {
	\ifnum\i=10
	\node[rectangle, fill=color_activate_token,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM.south) + (\i*0.35 -4.5, -0.4cm)$) (token-\i-below) {\token};
	%\draw[-stealth]  ([xshift=0cm]token-\i-below.north |- ChemFM.south) -- (token-\i-below.north);
	\else
	\node[rectangle, fill=color_activate_token,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt, opacity=0.2] at ($ (ChemFM.south) + (\i*0.35 -4.5, -0.4cm)$) (token-\i-below) {\token};
	\fi
	}
	\draw[-stealth]  ([xshift=0cm]token-10-below.north |- ChemFM.south) -- (token-10-below.north);
	%\draw[]  ($([xshift=0cm]token-10.south |- ChemFM.north) + (0, -0.0)$) -- ([xshift=0cm]token-10-below.north |- ChemFM.south);
	
	%\node[rectangle, below=of ChemFM.south, yshift=+0.8cm](ldots_below){$\ldots$};
%	\foreach \token [count=\i] in {1, 2, n, $($, c, c, $($, C, O, $)$} {
%		\node[rectangle, fill=green!30, left=of ldots_below.west, xshift=\i*0.35cm - 2.5cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-\i-below) {\token};
%		\draw[-stealth] ([xshift=0cm]token-\i-below.north |- ChemFM.south) -- (token-\i-below.north);
%	}
%	\foreach \token [count=\i] in {$=$, C, $($, Cl, $)$, O, 2} {
%	\node[rectangle, fill=green!30, left=of ldots_below.west, xshift=\i*0.35cm + 1.6cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-\the\numexpr\i+10\relax-below) {\token};
%	\draw[-stealth] ([xshift=0cm]token-\the\numexpr\i+10\relax-below.north |- ChemFM.south) -- (token-\the\numexpr\i+10\relax-below.north);
%	}
	\node[draw=myred, rectangle, fill=color_activate_token, right=of token-22-below, xshift=-0.90cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt, opacity=0.2] (token-23-below) {\textcolor{myred}{\textsc{EOS}}};
	%\draw[-stealth] ([xshift=0cm]token-23-below.north |- ChemFM.south) -- (token-23-below.north);
	


	\node[minimum width=2.5cm, minimum height=1cm] (pretraining) at (1.65,10.1) {\large \ttfamily \bfseries Pre-training};
	%\draw [rounded corners = 6.0, ] (0,0.5) rectangle (9.2,10.5);
	\draw [rounded corners=6] (0,0.5) -- (0,10.5) -- (3.2,10.5) 
	-- (3.6,9.8) -- (9.2,9.8) -- (9.2,0.5) -- cycle;
	\draw[dotted] (0, 9.8) -- (3.6, 9.8);
	%\fill[white] (0,10.1) -- (0,9.6) arc[start angle=270,end angle=360,radius=0.5cm] -- (2.1,10.1) -- cycle;
	
	% fine-tuning
	%\draw [rounded corners = 6.0] (9,0) rectangle (16,10);
	\node[minimum width=2.5cm, minimum height=1cm] (finetuning) at (10.8,10.1) {\large \ttfamily \bfseries Fine-tuning};
	\draw [rounded corners=6] (9.25,0.5) -- (9.25,10.5) -- (12.1,10.5) 
	-- (12.5,9.8) -- (16.,9.8) -- (16.,0.5) -- cycle;
	\draw[dotted] (9.25, 9.8) -- (12.6, 9.8);
	
	%% property prediction

	\node[draw=none, fill=color_property_prediction_bg, rounded corners=6.0, minimum width=6.65cm, minimum height=3.03cm, opacity=0.3, anchor=north west] (property_prediction) at (9.3, 9.74) {};
	\node[anchor=north west] at (property_prediction.north west) {\small \ttfamily \bfseries Property Prediction};
	
	\node[draw, fill=color_chemFM, text centered, rounded corners, minimum width=4cm, minimum height=0.5cm, align=center] (ChemFM-PP) at (12.8, 7.66) {\footnotesize ChemFM};
	\foreach \token [count=\i] in {S, $=$, C, 1, N, C, C, S, 1} {
		\node[rectangle, draw, fill=none,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM-PP.south) + (\i*0.35 -2.0, -0.4cm)$) (token-\i) {\token};
		\draw[-stealth] (token-\i.north) -- ([xshift=0cm]token-\i.north |- ChemFM-PP.south);
	}
	\node[draw=myred, rectangle, fill=none, right=of token-9, xshift=-0.90cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-10) {\textcolor{myred}{\textsc{EOS}}};
	\draw[-stealth] (token-10.north) -- ([xshift=0cm]token-10.north |- ChemFM-PP.south);
	
	\node[rectangle, draw, fill=color_activate_token, minimum height=0.4cm, minimum width=0.6cm, inner sep=1pt, outer sep=0pt, font={\tiny}, rounded corners=2.0] (mlp) at ($(token-10.north) + (0, 1.2)$) {MLP};
	\draw[-stealth] ([xshift=0cm]mlp.south |- ChemFM-PP.north) -- (mlp.south);
	\draw[-stealth] (mlp.north) -- ($(mlp.north) + (0.0, 0.2)$ );
	
	\node[anchor=base] (icon1) at (9.6, 8.85) {\includegraphics[height=1em]{./figures/main_fig_elements/think_emoji}};
	\node[anchor=base, right=-1mm of icon1] (text) at (icon1.east) {\fontsize{6.5}{7.5}\selectfont HIV replication inhibition of};
	\node[anchor=base, right=-5mm of text] (icon2) at (text.east) {\includegraphics[height=3.6em,page=1]{./figures/main_fig_elements/pp_smiles.pdf}};
	
	
%	\node[anchor=base, align=left] (text1) at (10.7, 7) {
%		        \fontsize{5.5}{6.5}\selectfont
%				\textbullet Single label classification\\
%				\fontsize{5.5}{6.5}\selectfont
%				\textbullet Single label regression\\
%				\fontsize{5.5}{6.5}\selectfont
%				\textbullet Multi label classification\\
%				\fontsize{5.5}{6.5}\selectfont
%				\textbullet Multi label regression
%			};
	%\node[anchor=west] (2d_structure) at (12, 9.2) {\includegraphics[scale=0.25]{./figures/main_fig_elements/pp_smiles}};
	
	
	%\node[anchor=east, align=center, font=\scriptsize] at (ChemFM-PP.west) {Single label \\ classification};
	

	
	%% molecular generation
	\node[draw=none, fill=color_molecular_generation_bg, rounded corners=6.0, minimum width=6.65cm, minimum height=3.03cm, opacity=0.3, anchor=north west] (molecular_generation) at (9.3, 6.66) {};
	\node[anchor=north west] at (molecular_generation.north west) {\small \ttfamily \bfseries Molecular Generation};
	
	
	
	\node[draw=none, fill=color_reaction_bg, rounded corners=6.0, minimum width=6.65cm, minimum height=3.03cm, opacity=0.3, anchor=north west] (reaction) at (9.3, 3.58) {};
	\node[anchor=north west] at (reaction.north west) {\small \ttfamily \bfseries Reaction Prediction};
	\node[anchor=base] (icon1) at (9.6, 2.69) {\includegraphics[height=1em]{./figures/main_fig_elements/think_emoji}};
	\node[anchor=base, right=-2mm of icon1] (reactant_1) at (icon1.east) {\includegraphics[height=3.6em,page=1]{./figures/main_fig_elements/reactant_1.pdf}};
	\node[anchor=base, right=-3mm of reactant_1] (text) at (reactant_1.east) {$+$};
	\node[anchor=base, right=-3mm of text] (reactant_2) at (text.east) {\includegraphics[height=3.6em,page=1]{./figures/main_fig_elements/reactant_2.pdf}};
	\node[anchor=base, right=-3mm of reactant_2] (text_1) at (reactant_2.east) {$=$ ?};
	
%	\draw [rounded corners = 6.0, draw=none, fill=color_reaction_bg, opacity=0.3] (9.3,0.55) rectangle (15.95,3.58);
%	\node[minimum width=2.5cm, minimum height=1cm, align=center] (reaction) at (11.0,3.3) {\small \ttfamily \bfseries Reaction Prediction};
	
	
	\node[draw, fill=color_chemFM, text centered, rounded corners, minimum width=6.6cm, minimum height=0.5cm, align=center] (ChemFM-RP) at (12.65, 1.6) {\footnotesize ChemFM};
	\foreach \token [count=\i] in {C, C, N, $($, C, C, $)$, C, C, $.$, C, C, O, $.$, Cl} {
		\node[rectangle, draw, fill=none,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM-RP.south) + (\i*0.35 -3.5, -0.4cm)$) (token-\i) {\token};
		\draw[-stealth] (token-\i.north) -- ([xshift=0cm]token-\i.north |- ChemFM-RP.south);
	}
	\node[draw=myred, rectangle, fill=none, right=of token-15, xshift=-0.90cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-16) {\textcolor{myred}{\textsc{EOS}}};
	\draw[-stealth] (token-16.north) -- ([xshift=0cm]token-16.north |- ChemFM-RP.south);
	
	\foreach \token [count=\i] in {O, Cl} {
		\node[rectangle, draw, fill=color_activate_token,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM-RP.north) + (\i*0.35 +1.88, +0.4cm)$) (token-\i) {\token};
		\draw[-stealth] ([xshift=0cm]token-\i.south |- ChemFM-RP.north) -- (token-\i.south);
	}
	\node[draw=myred, rectangle, fill=color_activate_token, right=of token-2, xshift=-0.90cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-3) {\textcolor{myred}{\textsc{EOS}}};
	\draw[-stealth]([xshift=0cm]token-3.south |- ChemFM-RP.north) -- (token-3.south);
	
	%\draw [rounded corners = 6.0, draw=none, fill=red!20] (9.3,0.55) rectangle (15.95,4.);
	

	
	
%	\node[draw, rectangle, fill=none, align=center, minimum height=1.5cm, minimum width=13.0cm] (AIChemy-pre) at (9, 8) {AIChemy};
%	
%	 \foreach \token [count=\i] in {C, 1, 2, n, $($, c, c, $($, C, O, $)$, n, 1, $)$, C, C, $=$, C, $($, Cl, $)$, O, 2} {
%		\node[draw, rectangle, fill=gray!30, above=of AIChemy-pre.north, xshift=\i*0.55cm - 6.6cm, yshift=-0.7cm, minimum height=0.5cm, minimum width=0.5cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-\i) {\token};
%		\draw (token-\i.south) -> ($(AIChemy-pre.north) + (\i*0.55cm - 6.6cm, 0)$);
%	}
%	\foreach \token [count=\i] in {1, 2, n, $($, c, c, $($, C, O, $)$, n, 1, $)$, C, C, $=$, C, $($, Cl, $)$, O, 2} {
%	\node[draw, rectangle, fill=gray!30, below=of AIChemy-pre.south, xshift=\i*0.55cm - 6.6cm, yshift=0.7cm, minimum height=0.5cm, minimum width=0.5cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-\i) {\token};
%	}
%	\node[draw=myred, rectangle, fill=none, below=of AIChemy-pre.south, xshift=23*0.55cm-6.6cm, yshift=0.7cm, minimum height=0.5cm, minimum width=0.5cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-25) {\textcolor{myred}{\textsc{EOS}}};
		
	%\draw[help lines](0,0) grid (16,10);
	\end{tikzpicture}
	%\includegraphics{tikz/method_illustration}
	\caption{\textbf{Pre-training and fine-tuning pipelines for ChemFM.}
	}
	\label{fig:main_fig}
\end{figure}

==> figures/moleculenet_radar.tex <==
%
% 
\newcommand{\D}{12} % number of dimensions (config option)
\newcommand{\U}{3} % number of scale units (config option)
%%
\newdimen\R % maximal diagram radius (config option)
\R=3.5cm 
\newdimen\L % radius to put dimension labels (config option)
\L=4.1cm
\newcommand{\calangle}{360/\D} % calculated angle between dimension axes 

\definecolor{c1}{HTML}{af58ba}
\definecolor{c2}{HTML}{009ade}
\definecolor{c3}{HTML}{5E9432}

\definecolor{c4}{HTML}{f28522}
\definecolor{c5}{HTML}{ff1f5b}

%\definecolor{c1}{HTML}{007D82FF}
%\definecolor{c2}{HTML}{0F542FFF}
%\definecolor{c3}{HTML}{388F30FF}
%
%\definecolor{c4}{HTML}{E04B28FF}
%\definecolor{c5}{HTML}{950404FF}


\begin{tikzpicture}[scale=0.5]
	\def\twodimlist{{{0.6, 0.8, 1.0}, {0.6, 0.8, 1.0}, {0.6, 0.8, 1.0}, {0.0, 0.1, 0.2},
			{0.0, 0.2, 0.4}, {0.6, 0.8, 1.0}, {0.6, 0.8, 1.0}, {0.6, 0.8, 1.0},
			{0.8, 0.6, 0.4}, {1.2, 1.0, 0.8}, {0.8, 0.6, 0.4}, {1.6, 1.1, 0.6}}}
	\def\moleculenet{{0.690, 0.806, 0.763, 0.109, 0.136, 0.829, 0.638, 0.832, 0.580, 1.150, 0.655, 1.440}}
	\def\chemprop{{0.738, 0.6, 0.776, 0.041, 0.335, 0.851, 0.676, 0.864, 0.555, 1.075, 0.555, 1.391}}
	\def\mmnb{{0.739, 0.835, 0.777, 0.096, 0.276, 0.845, 0.680, 0.888, 0.575, 1.155, 0.625, 0.721}}
	\def\chemfma{{0.745, 0.857, 0.785, 0.122, 0.322, 0.863, 0.702, 0.899, 0.529, 0.906, 0.547, 0.700}}
	\def\chemfmb{{0.751, 0.869, 0.807, 0.135, 0.346, 0.869, 0.709, 0.918, 0.516, 0.830, 0.545, 0.697}}
	
	
	\path (0:0cm) coordinate (O); % define coordinate for origin
	
	% draw the spiderweb
	\foreach \X in {1,...,\D}{
		\pgfmathsetmacro{\value}{3.5/3}
		\draw (\X*\calangle:1.1666) -- (\X*\calangle:\R);
		\draw[dashed] (\X*\calangle:0) -- (\X*\calangle:1.1666);
	}
	
	% print the label
	\foreach \Y in {1,...,\U}{
		\foreach \X in {1,...,\D}{
			\path (\X*\calangle:\Y*\R/\U) coordinate (D\X-\Y);
			\fill (D\X-\Y) circle (1pt);
			%			\ifthenelse{\Y>1}{
				%				\pgfmathsetmacro{\value}{\twodimlist[\X-1][\Y-1]}
				%				\pgfmathsetmacro{\coeff}{(\U-\Y+1)}
				%				\path (\X*\calangle+3*\coeff:\Y*\R/\U-0.2cm) coordinate (Label\X-\Y) node (){\tiny {\value}};
				%			}
			%			{}	
		}
		\draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
			-- (\X*\calangle:\Y*\R/\U)
		} -- cycle;
	}
	
	% define labels for each dimension axis (names config option)
	\path (1*\calangle:\L+0.4cm) node[align=center,font=\tiny] (L1) {BBBP \\ (ROC-AUC)};	
	\path (2*\calangle:\L) node[align=center,font=\tiny] (L2) {BACE \\ (ROC-AUC)};
	\path (3*\calangle:\L) node[align=center,font=\tiny] (L3) {HIV \\ (ROC-AUC)};
	\path (4*\calangle:\L) node[align=center,font=\tiny] (L4) {MUV  \\ (PRC-AUC)};
	\path (5*\calangle:\L+0.4cm) node[align=center,font=\tiny] (L5) {PCBA \\ (PRC-AUC)};
	\path (6*\calangle:\L+0.5cm) node[align=center,font=\tiny] (L6) {Tox21 \\ (ROC-AUC)};
	\path (7*\calangle:\L+0.4cm) node[align=center,font=\tiny] (L7) {SIDER \\ (ROC-AUC)};
	\path (8*\calangle:\L) node[align=center,font=\tiny] (L8) {ClinTox \\ (ROC-AUC)};
	\path (9*\calangle:\L) node[align=center,font=\tiny] (L9) {ESOL \\ (RMSE)};
	\path (10*\calangle:\L) node[align=center,font=\tiny] (L10) {FreeSolv \\ (RMSE)};
	\path (11*\calangle:\L+0.4cm) node[align=center,font=\tiny] (L11) {Lipophilicity \\ (RMSE)};
	\path (12*\calangle:\L+0.5cm) node[align=center,font=\tiny] (L12) {PDBbind \\ Full \\ (RMSE)};
	
	\foreach \i in {1,...,\D} {
		\pgfmathsetmacro{\value}{\moleculenet[\i-1]}
		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\value}}; % Replace this with your actual point calculation
	}	
	
	\draw [color=c1,line width=1pt]
	(data1) -- (data2) -- (data3) -- (data4) --
	(data5) -- (data6) -- (data7) -- (data8) --
	(data9) -- (data10) -- (data11) -- (data12) --cycle;
	
	\foreach \i in {1,...,\D} {
		\pgfmathsetmacro{\value}{\chemprop[\i-1]}
		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\value}}; % Replace this with your actual point calculation
	}	
	
	\draw [color=c2,line width=1pt]
	(data1) -- (data2) -- (data3) -- (data4) --
	(data5) -- (data6) -- (data7) -- (data8) --
	(data9) -- (data10) -- (data11) -- (data12) --cycle;
	
	\foreach \i in {1,...,\D} {
		\pgfmathsetmacro{\value}{\mmnb[\i-1]}
		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\value}}; % Replace this with your actual point calculation
	}	
	
	\draw [color=c3,line width=1pt]
	(data1) -- (data2) -- (data3) -- (data4) --
	(data5) -- (data6) -- (data7) -- (data8) --
	(data9) -- (data10) -- (data11) -- (data12) --cycle;
	
	
	
	\foreach \i in {1,...,\D} {
		\pgfmathsetmacro{\value}{\chemfma[\i-1]}
		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\ratio}}; % Replace this with your actual point calculation
	}	
	
	\draw [color=c4,line width=1pt]
	(data1) -- (data2) -- (data3) -- (data4) --
	(data5) -- (data6) -- (data7) -- (data8) --
	(data9) -- (data10) -- (data11) -- (data12) --cycle;	
	
	
	
	
	\foreach \i in {1,...,\D} {
		\pgfmathsetmacro{\value}{\chemfmb[\i-1]}
		\pgfmathsetmacro{\xi}{\twodimlist[\i-1][0]}
		\pgfmathsetmacro{\xo}{\twodimlist[\i-1][2]}
		\pgfmathsetmacro{\ratio}{(\value-\xi)/(\xo-\xi)*0.6666+0.3333}
		\path (\i*\calangle:\R*\ratio) coordinate (data\i);
		%\coordinate (data\i) at (\i*\calangle:\R*\ratio) node (){\tiny {\ratio}}; % Replace this with your actual point calculation
	}	
	
	\draw [color=c5, line width=1pt]
	(data1) -- (data2) -- (data3) -- (data4) --
	(data5) -- (data6) -- (data7) -- (data8) --
	(data9) -- (data10) -- (data11) -- (data12) --cycle;
	
%	\draw [color=c5, line width=1pt] (12,1) -- (13,1);
%	% Add text for the legend
%	\node at (14,1) {Your Data Series Name};
	
	% print the label
	\foreach \Y in {1,...,\U}{
		\foreach \X in {1,...,\D}{
			\path (\X*\calangle:\Y*\R/\U) coordinate (D\X-\Y);
			%\fill (D\X-\Y) circle (1pt);
			\ifthenelse{\Y=2}{
				\pgfmathsetmacro{\value}{\twodimlist[\X-1][\Y-1]}
				\pgfmathsetmacro{\coeff}{(\U-\Y+1)}
				\path (\X*\calangle+4*\coeff:\Y*\R/\U-0.3cm) coordinate (Label\X-\Y) node (){\tiny {\value}};
			}
			{}
			\ifthenelse{\Y=3}{
				\pgfmathsetmacro{\value}{\twodimlist[\X-1][\Y-1]}
				\pgfmathsetmacro{\coeff}{(\U-\Y+1)}
				\path (\X*\calangle+6*\coeff:\Y*\R/\U-0.4cm) coordinate (Label\X-\Y) node (){\tiny {\value}};
			}
			{}		
		}
	}
\end{tikzpicture}

==> figures/pretrain.tex <==
\begin{tikzpicture}
		% canonicalized smiles: 'OCc1cn2c(n1)OC(Cl)=CC2'
		% augmented smiles: 'C1=C(Cl)Oc2nc(CO)cn2C1', 'ClC1=CCn2c(nc(CO)c2)O1', 'n1c(CO)cn2c1OC(Cl)=CC2', 'OCc1nc2n(c1)CC=C(Cl)O2', 'c12n(cc(CO)n1)CC=C(Cl)O2'
		
		% pretraining
		
		\definecolor{color_chemFM}{HTML}{BBDEFB}
		\definecolor{color_activate_token}{HTML}{B9F6CA}
		\definecolor{color_tokenize_example}{HTML}{F44336}
		
		\definecolor{color_property_prediction_bg}{HTML}{B2EBF2}
		\definecolor{color_molecular_generation_bg}{HTML}{E1BEE7}
		\definecolor{color_reaction_bg}{HTML}{FFCDD2}
		\node[anchor=north west] at (0.05, 9.7) {\small \bfseries a};
		\node[anchor=north west] at (0.05, 4.2) {\small \bfseries b};
		\node[anchor=north west] at (9.45, 9.7) {\small \bfseries c};
		\node[anchor=north west] at (9.45, 5.3) {\small \bfseries d};
		
		\draw [rounded corners = 6.0, draw=none, fill=gray!20, opacity=0.3] (0.05,4.45) rectangle (9.25,9.75);
		\draw [rounded corners = 6.0, draw=none, fill=color_property_prediction_bg, opacity=0.3] (0.05,1.05) rectangle (9.25,4.35);
		\draw [rounded corners = 6.0, draw=none, fill=color_molecular_generation_bg, opacity=0.3] (9.45,1.0 5) rectangle (15.95,5.35);
		\draw [rounded corners = 6.0, draw=none, fill=color_reaction_bg, opacity=0.3] (9.45,5.45) rectangle (15.95,9.75);
		
		
		\node[anchor=east, font=\footnotesize] (2d_structure_text) at (4,9) {\textbf{$2$D Structure:}};
		\node[anchor=west] (2d_structure) at (4.5, 8.6) {\includegraphics[scale=0.8]{./figures/main_fig_elements/cano_smiles.pdf}};
		\node[anchor=east, align=center, font=\footnotesize] (cano_smiles_text) at (4, 7.5) {\textbf{Canonical SMILES:}};
		\node[anchor=west, align=center, font=\footnotesize] at (4.5, 7.47) {OCc1cn2c(n1)OC(Cl)=CC2};
		\node[anchor=east, align=right, font=\footnotesize] (aug_smiles_text) at (4, 5.67) {\textbf{Augmented SMILES:}\\($10\times$Augment)};
		\node[anchor=north west, align=left] at (4.5, 7.1) {\begin{minipage}[t]{4.1cm}
				\begin{itemize}
					\item {\footnotesize C1=C(Cl)Oc2nc(CO)cn2C1}
					\item {\footnotesize ClC1=CCn2c(nc(CO)c2)O1}
					\item[] \hspace{1.8cm} $\ldots$
					\item {\footnotesize n1c(CO)cn2c1OC(Cl)=CC2}
					\item {\footnotesize OCc1nc2n(c1)CC=C(Cl)O2}
					\item {\footnotesize c12n(cc(CO)n1)CC=C(Cl)O2}
				\end{itemize}
			\end{minipage}
		};
		%\draw[color_tokenize_example] (4.4, 4.55) rectangle (9.1, 5.05); 
		%\node (tokenizeExampleBox) at (6.75, 4.7) [draw=color_tokenize_example, minimum width=4.7cm, minimum height=0.5cm] {};
		\node (tokenizeExampleBox) at (6.6, 5.8) [draw, rounded corners, dashed, minimum width=4.2cm, minimum height=2.5cm] {};
		
		%\draw[-stealth] (2d_structure_text.south) -- ([xshift=0cm]2d_structure_text.south |- cano_smiles_text.north);
		\draw[-stealth] (2.7, 8.75) -- (2.7, 7.7);
		\draw[-stealth] (2.7, 7.25) -- (2.7, 6.2);
		%\draw[-stealth] (2.7, 6.2) -- (2.7, 4.65);
		
		%\node[anchor=east, align=center] (aug_smiles_text) at (4, 4.40) {\textbf{Tokenization:}};
		
		
		%	\node[draw, fill=color_chemFM, text centered, rounded corners, minimum width=9cm, minimum height=1.5cm, align=center] (ChemFM) at (4.6, 2.0) {\textbf{ChemFM}\\ \footnotesize (Causal Language Modeling)};
		
		%\node[anchor=east, align=right, font=\footnotesize] (aug_smiles_text) at (4, 3.2) {\textbf{Tokens:}};
		\node[draw, fill=color_chemFM, text centered, rounded corners, minimum width=9cm, minimum height=0.6cm, align=center] (ChemFM) at (4.7, 2.4) {\footnotesize {ChemFM}};
		
		
		
		% put a $$\ldots$ in the middle of the block
		%	\node[rectangle, above=of ChemFM.north, yshift=-0.8cm](ldots){$\ldots$};
		% 
		%	\foreach \token [count=\i] in {c, 1, 2, n, $($, c, c, $($, C, O, $)$, n, 1, $)$, C, C, $=$, C, $($, Cl, $)$, O, 2} {
			%		\node[rectangle, draw, fill=none, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (pre-token-\i) at (0.35+\i*0.35, 3.7) {\token};
			%	}
		
		
		
		%	\foreach \token [count=\i] in {c, 1, 2, n, $($, c, c, $($, C, O} {
			%		\node[rectangle, fill=gray!30, left=of ldots.west, xshift=\i*0.35cm - 2.5cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-\i) {\token};
			%		\draw[-stealth] (token-\i.south) -- ([xshift=0cm]token-\i.south |- ChemFM.north);
			%	}
		
		%\path (ChemFM.north) ++(0, +0.8cm) coordinate (ChemFM_shifted);
		%\pgfextracty{\ycoord}{\pgfpointanchor{ChemFM_shifted}{center}}
		
		%\pgfextracty{\ycoord}{ChemFM_shifted}
		%\pgfmathsetmacro{\ycoord}{\pgfpointy{ChemFM_shifted}};
		%\pgfmathsetmacro{\ycoord}{\ycoord}
		\foreach \token [count=\i] in {c, 1, 2, n, $($, c, c, $($, C, O, $)$, n, 1, $)$, C, C, $=$, C, $($, Cl, $)$, O, 2} {
			\ifnum\i>10
			\node[rectangle, draw, fill=none,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt, opacity=0.5] at ($ (ChemFM.north) + (\i*0.35 -4.5, 0.45cm)$) (token-\i) {\token};
			\else
			\node[rectangle, draw, fill=none,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM.north) + (\i*0.35 -4.5, 0.45cm)$) (token-\i) {\token};
			\draw[-stealth] (token-\i.south) -- ($([xshift=0cm]token-\i.south |- ChemFM.north) + (0, -0.0)$);
			%\draw[dashed] ($([xshift=0cm]token-\i.south |- ChemFM.north) + (0, 0.0)$) -- ($([xshift=0cm]token-\i.south |- ChemFM.north) + (0, -0.5)$);
			%			
			%\draw [dashed](token-\i.south) -- ($([xshift=0cm]token-\i.south |- ChemFM.north) + (0, 0.0)$) -- ($([xshift=0cm]token-\i.south |- ChemFM.north) + (0, -0.5)$);
			\fi
			%\draw[-stealth] (token-\i.south) -- ([xshift=0cm]token-\i.south |- ChemFM.north);
		}
		%\draw [] ($([xshift=0cm]token-1.south |- ChemFM.north) + (0, -0.2)$) -- ($([xshift=0cm]token-10.south |- ChemFM.north) + (0, -0.2)$);
		
		
		%	\foreach \token [count=\i] in {C, $=$, C, $($, Cl, $)$, O, 2} {
			%	\node[rectangle, fill=gray!30, left=of ldots.west, xshift=\i*0.35cm + 1.6cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-\the\numexpr\i+10\relax) {\token};
			%	\draw[-stealth] (token-\the\numexpr\i+10\relax.south) -- ([xshift=0cm]token-\the\numexpr\i+10\relax.south |- ChemFM.north);
			%	}
		\node[draw=myred, rectangle, fill=none, right=of token-23, xshift=-0.90cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt, opacity=0.2] (token-24) {\textcolor{myred}{\textsc{EOS}}};
		%\draw[-stealth] (token-24.south) -- ([xshift=0cm]token-24.south |- ChemFM.north);
		
		\node[draw=none, rectangle, fit=(token-1)(token-24), inner sep=0.05cm, dashed] (tokenized_box) {};	
		\draw[-stealth] ($(tokenizeExampleBox.south) + (0, -.1)$) -- ([xshift=0cm, yshift=0.1cm]tokenizeExampleBox.south |- tokenized_box.north) node[midway, right,font=\footnotesize] {Tokenization};
		
		%	\foreach \token [count=\i] in {1, 2, n, $($, c, c, $($, C, O, $)$, n, 1, $)$, C, C, $=$, C, $($, Cl, $)$, O, 2} {
			%		\node[rectangle, fill=color_activate_token,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM.south) + (\i*0.35 -4.5, -0.4cm)$) (token-\i-below) {\token};
			%		\draw[-stealth]  ([xshift=0cm]token-\i-below.north |- ChemFM.south) -- (token-\i-below.north);
			%	}
		\foreach \token [count=\i] in {1, 2, n, $($, c, c, $($, C, O, $)$, n, 1, $)$, C, C, $=$, C, $($, Cl, $)$, O, 2} {
			\ifnum\i=10
			\node[rectangle, fill=color_activate_token,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] at ($ (ChemFM.south) + (\i*0.35 -4.5, -0.47cm)$) (token-\i-below) {\token};
			%\draw[-stealth]  ([xshift=0cm]token-\i-below.north |- ChemFM.south) -- (token-\i-below.north);
			\else
			\node[rectangle, fill=color_activate_token,  minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt, opacity=0.45] at ($ (ChemFM.south) + (\i*0.35 -4.5, -0.47cm)$) (token-\i-below) {\token};
			\fi
		}
		\draw[-stealth]  ([xshift=0cm]token-10-below.north |- ChemFM.south) -- (token-10-below.north);
		%\draw[]  ($([xshift=0cm]token-10.south |- ChemFM.north) + (0, -0.0)$) -- ([xshift=0cm]token-10-below.north |- ChemFM.south);
		
		%\node[rectangle, below=of ChemFM.south, yshift=+0.8cm](ldots_below){$\ldots$};
		%	\foreach \token [count=\i] in {1, 2, n, $($, c, c, $($, C, O, $)$} {
			%		\node[rectangle, fill=green!30, left=of ldots_below.west, xshift=\i*0.35cm - 2.5cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-\i-below) {\token};
			%		\draw[-stealth] ([xshift=0cm]token-\i-below.north |- ChemFM.south) -- (token-\i-below.north);
			%	}
		%	\foreach \token [count=\i] in {$=$, C, $($, Cl, $)$, O, 2} {
			%	\node[rectangle, fill=green!30, left=of ldots_below.west, xshift=\i*0.35cm + 1.6cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt] (token-\the\numexpr\i+10\relax-below) {\token};
			%	\draw[-stealth] ([xshift=0cm]token-\the\numexpr\i+10\relax-below.north |- ChemFM.south) -- (token-\the\numexpr\i+10\relax-below.north);
			%	}
		\node[draw=myred, rectangle, fill=color_activate_token, right=of token-22-below, xshift=-0.90cm, minimum height=0.3cm, minimum width=0.3cm, font={\tiny}, inner sep=1pt, outer sep=0pt, opacity=0.45] (token-23-below) {\textcolor{myred}{\textsc{EOS}}};
		%\draw[-stealth] ([xshift=0cm]token-23-below.north |- ChemFM.south) -- (token-23-below.north);
		
		
		
%		\node[minimum width=2.5cm, minimum height=1cm] (pretraining) at (1.65,10.1) {\large \ttfamily \bfseries Pre-training};
%		%\draw [rounded corners = 6.0, ] (0,0.5) rectangle (9.2,10.5);
%		\draw [rounded corners=6] (0,0.5) -- (0,10.5) -- (3.2,10.5) 
%		-- (3.6,9.8) -- (9.3,9.8) -- (9.3,0.5) -- cycle;
%		\draw[dotted] (0, 9.8) -- (3.6, 9.8);
		\draw [rounded corners=6] (0,1.0) -- (0,9.8) -- (9.3,9.8) -- (9.3,1.0) -- cycle;
		%\draw[dotted] (0, 9.8) -- (3.6, 9.8);
		
		%\fill[white] (0,10.1) -- (0,9.6) arc[start angle=270,end angle=360,radius=0.5cm] -- (2.1,10.1) -- cycle;
		
%		\node[minimum width=2.5cm, minimum height=1cm] (pretraining) at (1.65,10.1) {\large \ttfamily \bfseries Pre-training};
%		%\draw [rounded corners = 6.0, ] (0,0.5) rectangle (9.2,10.5);
%		\draw [rounded corners=6] (0,0.5) -- (0,4.4) -- (3.2,4.4) 
%		-- (3.6,4.2) -- (9.3,4.2) -- (9.3,0.5) -- cycle;
		
		
		% fine-tuning
		%\draw [rounded corners = 6.0] (9,0) rectangle (16,10);
%		\node[minimum width=2.5cm, minimum height=1cm] (finetuning) at (10.8,10.1) {\large \ttfamily \bfseries Fine-tuning};
%		\draw [rounded corners=6] (9.4,0.5) -- (9.4,10.5) -- (12.1,10.5) 
%		-- (12.5,9.8) -- (16.,9.8) -- (16.,0.5) -- cycle;
%		\draw[dotted] (9.25, 9.8) -- (12.6, 9.8);
		\draw [rounded corners=6] (9.4,1.0) -- (9.4,9.8) -- (16.,9.8) -- (16.,1.0) -- cycle;
		
		\input{./figures/pretrain_loss}
		%\input{./figures/benchmark_pretrain}
		%\input{./figures/benchmark_pretrain_bar}
		
		
		\definecolor{barcolor}{HTML}{9575CD}
\begin{axis}[
	%title={Performance Comparison}, 
	%ylabel={AUC-PRC $\uparrow$},
	at={(10.1cm,1.58cm)},
	xmin=-0.00, xmax=12.00, 
	ymin=-0.00, ymax=1.14,
	width=0.45\textwidth,
	height=0.3\textwidth,
	clip=false,
	x tick label style={align=center, text width=1.5cm},
	xtick style={draw=none},
	every axis plot/.append style={
		ybar,
		bar width=18pt,
		bar shift=0pt,
		fill
	},
	nodes near coords={
		\pgfmathprintnumber[zerofill, precision=3]{\pgfplotspointmeta}
	},
	nodes near coords style={font=\footnotesize},
	tick label style={font=\footnotesize},
	scaled x ticks=false,
	font=\footnotesize,
	xtick={1, 3, 5, 7, 9, 11},
	xticklabels={Validity, Uniqueness, Novelty, IntDiv$_1$, IntDiv$_2$, KLSim},
	ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
	yticklabels={, 0.2, , 0.6, , 1.0},
	%xtick=\empty,
	legend style={at={(1,1)}, anchor=north east, legend columns=1, /tikz/every even column/.append style={column sep=0.5cm}}, % Legend at top right
	legend cell align={left},
	legend image code/.code={
		\draw [#1] (0cm,-0.15cm) rectangle (0.2cm,0.25cm);},
	xticklabel style={rotate=20, anchor=north, yshift=-3pt, font=\tiny}
	]
	\addplot[ybar,barcolor]coordinates{(1,0.996)};
	\addplot[ybar,barcolor]coordinates{(3,1.000)};
	\addplot[ybar,barcolor]coordinates{(5,0.558)};
	\addplot[ybar,barcolor]coordinates{(7,0.904)};
	\addplot[ybar,barcolor]coordinates{(9,0.896)};
	\addplot[ybar,barcolor]coordinates{(11,0.993)};
	
	 %\addlegendentry{Chemprop\cite{dmpnn}};
%	\addplot[ybar,red]coordinates{(1.9,0.613)}; \addlegendentry{ChemFM-1B};
%	
%	\addplot[ybar,blue]coordinates{(4.1,0.176)}; %\addlegendentry{MMNB\cite{MMNB}};
%	\addplot[ybar,red]coordinates{(4.9,0.496)}; %\addlegendentry{ChemFM-1B};
%	
%	\addplot[ybar,blue]coordinates{(7.1,0.168)}; %\addlegendentry{MMNB\cite{MMNB}};
%	\addplot[ybar,red]coordinates{(7.9,0.474)}; %\addlegendentry{ChemFM-1B};
%	
%	\addplot[ybar,blue]coordinates{(10.1,0.335)}; %\addlegendentry{MMNB\cite{MMNB}};
%	\addplot[ybar,red]coordinates{(10.9,0.405)}; %\addlegendentry{ChemFM-1B};	
\end{axis}
		
		
		
		
		
		
		
%		 \node[font=\tiny] at (12.3, 4.5) { % You can adjust these coordinates as needed
%			\begin{tabular}{cccccc}
%				\toprule
%				Model &
%				Valid & Unique & Novelty  & IntDiv$_2$ & KLDiv \\
%				\midrule
%				1B & $0.995$ & $1.000$ & $0.577$ & $0.895$ &  $0.993$ \\
%				3B & $0.996$ & $1.000$ & $0.558$ & $0.896$ & $0.993$ \\
%				\botrule
%			\end{tabular}
%		};

		
		%\draw[help lines](0,0) grid (16,10);
	\end{tikzpicture}

==> figures/pretrain_loss.tex <==
%\begin{figure}[!ht]
%	% This file was created with tikzplotlib v0.10.1.
%	\tikzsetnextfilename{pretrain_loss}
%	\begin{tikzpicture}
%		\pgfplotsset{compat = newest,		
%			scale only axis,
%			width=5.cm,
%			height=3.cm,
%			%every tick label/.append style={font=\scriptsize},
%		}
		\begin{axis}[
			%tick align=outside,
			at={(10.5cm,6.3cm)},
			width=6.8cm,
			height=4.5cm,
			tick pos=left,
			xlabel={Processed tokens (Billions)},
			xmin=0, xmax=850000000000,
			xtick style={color=black},
			xtick={0,200000000000,400000000000,600000000000,800000000000},
			xticklabels={0, 200, 400, 600, 800},
			ylabel={Validation Perplexity},
			ymin=1.7, ymax=2.0,
			yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
			tick label style={font=\footnotesize},
			scaled x ticks=false,
			font=\footnotesize,
			grid=none,  % Disables all grid lines initially
			ymajorgrids=true,  % Enables major grid lines on y-axis
			%yminorgrids=true,  % Enables minor grid lines on y-axis
			%ytick distance=0.1,  % Sets major tick interval to 0.1
			%minor y tick num=9,  % Sets 4 minor ticks between major ticks (0.02 intervals)
			% Optionally, disable x-axis grids
			%xmajorgrids=false,
			%xminorgrids=false,
			% Customize grid line styles (optional)
			%major grid style={line width=0.5pt, color=gray!50},
			%minor grid style={line width=0.3pt, color=gray!30},
			]
			\addplot [semithick, blue]
			table {%
				2621964288 2.0399737452728
				5243404288 1.96270346856843
				7864844288 1.92636422149075
				10486284288 1.90425029938346
				13107724288 1.89020301549868
				15729164288 1.8796904178087
				18350604288 1.8712286715412
				20972044288 1.86519173074531
				23593484288 1.85982985505285
				26214924288 1.85577313129971
				28836364288 1.85150276078263
				31457804288 1.8484082581362
				34079244288 1.84637028728383
				36700684288 1.84383774263603
				39322124288 1.84130515969887
				41943564288 1.83923292321711
				44565004288 1.83754391134108
				47186444288 1.83556748033559
				49807884288 1.83492131898458
				52429324288 1.83334488355619
				55050764288 1.83148682463635
				57672204288 1.83032938524269
				60293644288 1.82892269505468
				62915084288 1.82807804492826
				65536524288 1.82713750954977
				68157964288 1.82614586397077
				70779404288 1.82603691159878
				73400844288 1.82523210628367
				76022284288 1.82363182057164
				78643724288 1.82267749395187
				81265164288 1.82245935779657
				83886604288 1.82130208699517
				86508044288 1.82061341631246
				89129484288 1.81980232382778
				91750924288 1.81892914364063
				94372364288 1.81872674106294
				96993804288 1.81845054721431
				99615244288 1.81712371085517
				102236684288 1.8169408944377
				104858124288 1.81618783713766
				107479564288 1.81548465206013
				107479564288 1.81537893268091
				110101004288 1.81567078506773
				112722444288 1.81503725339747
				115343884288 1.81427795601469
				117965324288 1.81350459980861
				120586764288 1.81362004712483
				123208204288 1.8129610800802
				125829644288 1.81256961770447
				128451084288 1.81119989502398
				131072524288 1.81833706841567
				133693964288 1.8107940262229
				136315404288 1.81052054786054
				138936844288 1.81025800864627
				141558284288 1.80946511891528
				144179724288 1.80915075611369
				146801164288 1.80877736624248
				149422604288 1.80878965679892
				152044044288 1.8090015203064
				154665484288 1.80766412364701
				157286924288 1.80847929191843
				159908364288 1.80717211838775
				162529804288 1.80709111788226
				165151244288 1.80677964444654
				167772684288 1.806268070012
				170394124288 1.80557722765658
				173015564288 1.80587934448497
				175637004288 1.80548446091939
				178258444288 1.80501478141166
				180879884288 1.80471625144121
				183501324288 1.8048718035997
				186122764288 1.80381783977461
				188744204288 1.80372408832739
				191365644288 1.80363270685876
				193987084288 1.80263759372838
				196608524288 1.80326582999838
				199229964288 1.80251639919579
				201851404288 1.80204996224183
				204472844288 1.80183214681559
				207094284288 1.80191903354055
				209715724288 1.80158794130295
				212337164288 1.80120290698222
				214958604288 1.80041419799545
				217580044288 1.80057989696716
				220201484288 1.80026621938288
				222822924288 1.79948607212085
				225444364288 1.79972291276911
				228065804288 1.79944960486281
				230687244288 1.7999700840713
				233308684288 1.79853816355522
				235930124288 1.79873628233635
				238551564288 1.79903435927476
				241173004288 1.79811701924413
				243794444288 1.79827532535074
				246415884288 1.79794168765038
				249037324288 1.79793064961968
				251658764288 1.79792893498021
				254280204288 1.79759096860538
				256901644288 1.79707535478436
				259523084288 1.7964555927396
				262144524288 1.79598012628154
				264765964288 1.79624295021005
				267387404288 1.79584846113637
				270008844288 1.7955236213584
				272630284288 1.79522944322562
				275251724288 1.79530188640421
				277873164288 1.79516224596296
				280494604288 1.79440495268431
				283116044288 1.79442848290994
				285737484288 1.79451929108275
				288358924288 1.79364487849148
				290980364288 1.79364487849148
				293601804288 1.79358682753665
				296223244288 1.79291846821665
				298844684288 1.79257140017341
				301466124288 1.79260644586673
				304087564288 1.7922092302432
				306709004288 1.7919210422788
				309330444288 1.79206694633076
				311951884288 1.79219726599574
				314573324288 1.79145788098006
				317194764288 1.79137598319758
				319816204288 1.79077323676143
				322437644288 1.79085862951945
				325059084288 1.79066212553144
				327680524288 1.78978063133667
				330301964288 1.7894763013452
				332923404288 1.78964206037012
				335544844288 1.78962797985625
				338166284288 1.78912232817073
				340787724288 1.78916498467957
				343409164288 1.78889093433373
				346030604288 1.78823700871943
				348652044288 1.7888521228148
				351273484288 1.78825971194389
				353894924288 1.78742680959147
				353894924288 1.78775817640688
				356516364288 1.78806807593716
				359137804288 1.78724080228118
				361759244288 1.7871435449976
				364380684288 1.78686650260526
				367002124288 1.78636386714911
				369623564288 1.78631063015054
				372245004288 1.78522653774397
				374866444288 1.78557165157251
				377487884288 1.7857339622043
				380109324288 1.78531070829292
				382730764288 1.78471202381138
				385352204288 1.78467989820841
				387973644288 1.78426667835751
				390595084288 1.784012943913
				393216524288 1.78340310798211
				395837964288 1.78366430401772
				398459404288 1.78362794476869
				401080844288 1.78283226684748
				403702284288 1.78238218477377
				406323724288 1.78262878082516
				408945164288 1.78203152678546
				411566604288 1.78151389858418
				414188044288 1.78167573416514
				416809484288 1.78166617653735
				419430924288 1.78126342223322
				422052364288 1.78106011527314
				424673804288 1.78014896948693
				427295244288 1.78043123155338
				429916684288 1.77973743519834
				432538124288 1.77970338364584
				435159564288 1.77933734408635
				437781004288 1.77894147820524
				440402444288 1.7791774176642
				443023884288 1.77868086775263
				445645324288 1.77849958682461
				448266764288 1.77807741171169
				450888204288 1.77791018049716
				453509644288 1.7768542741931
				456131084288 1.77710995635269
				458752524288 1.77684325971538
				461373964288 1.77671204441066
				463995404288 1.77618135142895
				466616844288 1.77624095648378
				469238284288 1.77600085453793
				471859724288 1.77546053216742
				474481164288 1.77493317524159
				477102604288 1.77468045074492
				479724044288 1.77472329183714
				479724044288 1.77480072576839
				482345484288 1.77385101838244
				484966924288 1.77376368775063
				487588364288 1.77376495644574
				490209804288 1.7735084870363
				492831244288 1.77277406491582
				495452684288 1.77305209282587
				498074124288 1.7723190217239
				500695564288 1.77211060932538
				503317004288 1.77188310547578
				505938444288 1.77132798773263
				508559884288 1.77107113173689
				511181324288 1.77108084365756
				513802764288 1.77058929733246
				516424204288 1.77014599884654
				519045644288 1.76986009275558
				521667084288 1.76941824242508
				524288524288 1.76911030982927
				526909964288 1.76919118967399
				529531404288 1.76865325530457
				532152844288 1.76834650985613
				534774284288 1.7682146572884
				537395724288 1.76793612339773
				540017164288 1.76830097692283
				542638604288 1.76712269318854
				545260044288 1.76680620872765
				547881484288 1.76667942020996
				550502924288 1.76609751025785
				553124364288 1.76583172953137
				555745804288 1.76530365511103
				558367244288 1.76517792133369
				560988684288 1.76475522690924
				563610124288 1.76441087627964
				566231564288 1.76393274634575
				568853004288 1.76371522802657
				571474444288 1.76329488077234
				574095884288 1.76294345950642
				576717324288 1.76295575386467
				579338764288 1.76223788601912
				581960204288 1.76207991660478
				584581644288 1.76158246849994
				584581644288 1.76165785903419
				587203084288 1.76168705010751
				589824524288 1.76076461511964
				592445964288 1.76048683504667
				595067404288 1.76046301537314
				597688844288 1.76019713834048
				600310284288 1.75970966155069
				602931724288 1.75937709671761
				605553164288 1.75901156816861
				608174604288 1.75915573630833
				610796044288 1.75807869281584
				613417484288 1.75820350172609
				616038924288 1.75747059884229
				618660364288 1.75737003844505
				621281804288 1.75752192876313
				623903244288 1.75728550931261
				626524684288 1.75688816165819
				629146124288 1.75614136197418
				631767564288 1.7557345405572
				634389004288 1.75556229521605
				637010444288 1.75535355149165
				639631884288 1.75455647306316
				642253324288 1.75424861739271
				644874764288 1.75418128116558
				647496204288 1.75375986110768
				650117644288 1.75347691517872
				652739084288 1.75340333790291
				655360524288 1.75300582319035
				657981964288 1.75250947436027
				660603404288 1.75211936825824
				663224844288 1.75190403764994
				665846284288 1.75189860773423
				668467724288 1.75148932407744
				671089164288 1.75127469720435
				673710604288 1.750933498803
				676332044288 1.75038442275986
				678953484288 1.75026611535687
				681574924288 1.7498518938153
				684196364288 1.74966374799267
				686817804288 1.74904563742471
				689439244288 1.74871644297978
				689439244288 1.74868361032695
				692060684288 1.74838762312981
				694682124288 1.74841732380869
				697303564288 1.74767172892328
				699925004288 1.74764068673189
				702546444288 1.74751058636429
				705167884288 1.74709191433951
				707789324288 1.74671144723958
				710410764288 1.74646399027172
				713032204288 1.74646034686772
				715653644288 1.74602850119807
				718275084288 1.74601341090904
				720896524288 1.74555535262306
				723517964288 1.74523336859837
				726139404288 1.74512393876549
				728760844288 1.74468150444635
				731382284288 1.74456493429382
				734003724288 1.74456587015163
				736625164288 1.7441867848454
				739246604288 1.7438850103318
				741868044288 1.7435816252206
				744489484288 1.74338698350539
				747110924288 1.74298353228165
				749732364288 1.74304337389952
				752353804288 1.74278490608386
				754975244288 1.7425975201108
				757596684288 1.7421789867482
				760218124288 1.74237484369244
				762839564288 1.74185939051438
				765461004288 1.74190019339599
				768082444288 1.74203672907184
				770703884288 1.74187787109044
				773325324288 1.74139930814843
				775946764288 1.74118633283339
				778568204288 1.7409797135531
				781189644288 1.74108296823991
				783811084288 1.74098874160804
				786432524288 1.74092554620658
				789053964288 1.74059756883137
				791675404288 1.74067455132694
				794296844288 1.74041436003616
				794296844288 1.74037390316231
				796918284288 1.7403993182681
				799539724288 1.74044942342089
				802161164288 1.74026301465542
				804782604288 1.74065348973983
				807404044288 1.74026073264622
				810025484288 1.74041975435706
				812646924288 1.74032473376633
				815268364288 1.74027452847474
				817889804288 1.7402029573194
			};
			\addlegendentry{ChemFM-1B} % Legend for the second plot
			\addplot [semithick, red]
			table {%
				2621702144 2.12198430036294
				5243142144 2.08191083433916
				7864582144 2.01386467364806
				10486022144 1.97303083166021
				13107462144 1.93923127782403
				15728902144 1.91587934251372
				18350342144 1.89869454378048
				20971782144 1.88446908849243
				23593222144 1.87448394041233
				26214662144 1.86687633381256
				28836102144 1.86107860659225
				31457542144 1.85508734870102
				34078982144 1.85083201502672
				36700422144 1.84808723980235
				39321862144 1.84378619964973
				41943302144 1.84192853737863
				44564742144 1.83842537010848
				47186182144 1.83617906545361
				49807622144 1.83509424083871
				52429062144 1.83372935637721
				55050502144 1.83042713798796
				57671942144 1.82864113799056
				60293382144 1.82727266674828
				62914822144 1.82645131356551
				65536262144 1.82528965832369
				68157702144 1.82433218062563
				70779142144 1.82259851435068
				73400582144 1.82186689360209
				76022022144 1.82025480289813
				78643462144 1.81899289373354
				81264902144 1.81849834699415
				83886342144 1.81728195721374
				86507782144 1.81630215614719
				89129222144 1.81607958713292
				91750662144 1.81507425292514
				94372102144 1.81442340932869
				96993542144 1.81445444808819
				99614982144 1.81333554977105
				102236422144 1.81216463011181
				104857862144 1.81167550331436
				107479302144 1.81169645238479
				110100742144 1.8104806195902
				112722182144 1.81038371626093
				115343622144 1.8104259084984
				117965062144 1.8089001677463
				120586502144 1.80861457815438
				123207942144 1.80806088492814
				125829382144 1.80755745906792
				128450822144 1.80737420462467
				131072262144 1.80644335219799
				133693702144 1.80687118535549
				136315142144 1.80518875840282
				138936582144 1.80553256558141
				141558022144 1.80479079862429
				144179462144 1.80439120577493
				146800902144 1.8040160025021
				149422342144 1.80334085470646
				152043782144 1.80311879922254
				154665222144 1.80243077286495
				157286662144 1.80234880316223
				159908102144 1.80282606311592
				162529542144 1.80203180995066
				165150982144 1.80113451992263
				167772422144 1.80111927543752
				170393862144 1.80071008438161
				173015302144 1.80015816726755
				175636742144 1.79986784286682
				178258182144 1.7995136375681
				180879622144 1.8000497997635
				183501062144 1.79887437802899
				186122502144 1.79801734820929
				188743942144 1.79809108280865
				191365382144 1.79789421388286
				193986822144 1.79768675858291
				196608262144 1.79773776293525
				199229702144 1.79672662531665
				201851142144 1.79770197401556
				204472582144 1.79620494274201
				207094022144 1.79612036562882
				209715462144 1.79615890660421
				212336902144 1.79575555203027
				214958342144 1.79459512851976
				217579782144 1.79546636574332
				220201222144 1.79424923315101
				222822662144 1.79406668631877
				225444102144 1.79426602368692
				228065542144 1.79433981835078
				230686982144 1.79406219506668
				233308422144 1.79366540524557
				235929862144 1.79270293190969
				238551302144 1.79273755275253
				241172742144 1.79259747068488
				243794182144 1.79189519521546
				246415622144 1.79156850765786
				249037062144 1.79238026361892
				251658502144 1.79126045709876
				254279942144 1.79119949392609
				256901382144 1.79120376448356
				259522822144 1.79048794773833
				262144262144 1.79051943082756
				264765702144 1.79021593555881
				267387142144 1.78949923362848
				270008582144 1.78928218867343
				272630022144 1.78879838517872
				275251462144 1.78913619142455
				277872902144 1.78857481555929
				280494342144 1.78867620203834
				283115782144 1.78865967703618
				285737222144 1.78808235733397
				288358662144 1.78774347136799
				290980102144 1.78733604071934
				293601542144 1.78731217736797
				296222982144 1.78694957886007
				298844422144 1.78628071165372
				301465862144 1.78604063652361
				304087302144 1.78593758978087
				306708742144 1.78596888640673
				309330182144 1.78553812695256
				311951622144 1.7852263249284
				314573062144 1.78486978806212
				317194502144 1.78488946967863
				319815942144 1.78538839133468
				322437382144 1.78426518944999
				325058822144 1.78411864448924
				327680262144 1.7837630730874
				330301702144 1.78376838912354
				332923142144 1.78346401841156
				335544582144 1.78310262571838
				338166022144 1.78231833672492
				340787462144 1.78230133929376
				343408902144 1.78246622121606
				346030342144 1.78161361050093
				348651782144 1.78155329421241
				351273222144 1.78145878864149
				353894662144 1.78144286122995
				356516102144 1.78119536755466
				359137542144 1.78070695778226
				361758982144 1.78009835805131
				364380422144 1.78045617039125
				367001862144 1.7801717822397
				369623302144 1.77947829911689
				372244742144 1.77959561106374
				374866182144 1.77824720245729
				377487622144 1.77866931186727
				380109062144 1.77852852692633
				382730502144 1.77801700318455
				385351942144 1.77811768520333
				387973382144 1.7771016942993
				390594822144 1.77710095283485
				393216262144 1.7769097712541
				395837702144 1.77663410350662
				398459142144 1.77676224185735
				401080582144 1.77644540748928
				403702022144 1.77610216343767
				406323462144 1.77571072173494
				408944902144 1.77552847356311
				411566342144 1.7750766380576
				414187782144 1.77502394903898
				416809222144 1.77471789697602
				419430662144 1.77395231038429
				422052102144 1.7746688150713
				424673542144 1.77345817010265
				427294982144 1.77367075830163
				429916422144 1.77369369947635
				432537862144 1.77238684290367
				435159302144 1.77293785411274
				437780742144 1.77155151337281
				437780742144 1.77141963300125
				440402182144 1.77200118414373
				443023622144 1.77130106519648
				445645062144 1.77108612189766
				448266502144 1.77088123216427
				450887942144 1.77095353727188
				453509382144 1.77069504690711
				456130822144 1.77017891793675
				458752262144 1.76987296281199
				461373702144 1.76904187592557
				463995142144 1.7692398037196
				466616582144 1.76920321124424
				469238022144 1.76890153670958
				471859462144 1.76825354803069
				474480902144 1.76838413865108
				477102342144 1.76794876870751
				479723782144 1.76770515165415
				482345222144 1.76761327712416
				484966662144 1.76674386639254
				487588102144 1.76630468907465
				490209542144 1.76648704338407
				492830982144 1.76574805635433
				495452422144 1.7653118623133
				498073862144 1.76543160762943
				500695302144 1.76511205934778
				503316742144 1.76441939483397
				505938182144 1.76472619536812
				508559622144 1.76441297962256
				511181062144 1.76448807060755
				513802502144 1.76367118094196
				516423942144 1.763303814343
				519045382144 1.76306829851328
				521666822144 1.76290132308289
				524288262144 1.76275632263859
				526909702144 1.76254283644748
				529531142144 1.76205933120812
				532152582144 1.76133668416591
				534774022144 1.76151443078765
				537395462144 1.76075286078694
				540016902144 1.76065484110379
				542638342144 1.75999340340542
				545259782144 1.76001900011427
				547881222144 1.76009358936825
				550502662144 1.75908380803587
				553124102144 1.75865030850597
				555745542144 1.75834278258203
				558366982144 1.75819124050871
				560988422144 1.75820402571165
				563609862144 1.75802619398206
				566231302144 1.75728938478489
				568852742144 1.75757388874044
				571474182144 1.75685768878228
				574095622144 1.75639720430943
				576717062144 1.75618647712614
				579338502144 1.75539665843759
				581959942144 1.75545797256783
				584581382144 1.75534235641428
				587202822144 1.7546136791
				589824262144 1.75423669743752
				592445702144 1.75440421160471
				595067142144 1.75372526127969
				597688582144 1.75334857500297
				600310022144 1.75295044580168
				602931462144 1.75250968327569
				605552902144 1.75250038656352
				608174342144 1.75227017809767
				610795782144 1.7515417321048
				613417222144 1.75174856076046
				616038662144 1.75087401246506
				618660102144 1.75104767648911
				621281542144 1.74999489399911
				623902982144 1.75037117276771
				626524422144 1.74962537039785
				629145862144 1.74921995419051
				631767302144 1.74902510005023
				634388742144 1.74889823237762
				637010182144 1.74803312976927
				639631622144 1.74792519133599
				642253062144 1.7477454823811
				644874502144 1.74781642614374
				647495942144 1.74682784846286
				650117382144 1.74680962772355
				652738822144 1.74639539145496
				655360262144 1.74544122095664
				657981702144 1.74614381612655
				660603142144 1.74613694697345
				663224582144 1.74502190058861
				665846022144 1.74474847601384
				668467462144 1.74426226262455
				671088902144 1.74427193150168
				673710342144 1.74398615043271
				676331782144 1.74373149232347
				678953222144 1.7428739318681
				681574662144 1.74282126378944
				684196102144 1.74284900003484
				686817542144 1.74259783171155
				689438982144 1.74167096212484
				692060422144 1.74131316002505
				694681862144 1.74140470552213
				697303302144 1.74070775237582
				699924742144 1.74061001859987
				702546182144 1.74046996383829
				705167622144 1.74053677374104
				707789062144 1.74001491554306
				710410502144 1.73961628855125
				713031942144 1.74009965110349
				715653382144 1.73947237387969
				718274822144 1.73916322570723
				720896262144 1.73844727459244
				723517702144 1.73829599665774
				726139142144 1.73796354230934
				728760582144 1.73748263723818
				731382022144 1.73704234725935
				734003462144 1.73712569557155
				736624902144 1.73669874595355
				739246342144 1.73667980275479
				741867782144 1.73630263803436
				744489222144 1.73631826535168
				747110662144 1.73572969902959
				749732102144 1.73555589904395
				752353542144 1.73600884995025
				754974982144 1.73523896578648
				757596422144 1.73504794422735
				760217862144 1.73471300916741
				762839302144 1.73505652785264
				765460742144 1.73476181321559
				768082182144 1.7345994830283
				770703622144 1.73429771332793
				773325062144 1.73427021654094
				775946502144 1.73391269463005
				778567942144 1.73426380757805
				781189382144 1.73438547854563
				783810822144 1.73360556786215
				786432262144 1.73353199779109
				789053702144 1.73358417848868
				791675142144 1.73343208388803
				794296582144 1.73372512588688
				796918022144 1.73337959781602
				799539462144 1.73345781090924
				802160902144 1.73277787798677
				804782342144 1.73322896748245
				807403782144 1.73306595434062
				810025222144 1.73265817873547
				812646662144 1.73274988889654
				815268102144 1.73271611668476
				817889542144 1.73268761221092
			};
			\addlegendentry{ChemFM-3B} % Legend for the second plot
		\end{axis}	
%	\end{tikzpicture}
%	
%\end{figure}

==> figures/results_PropPred.tex <==
%\begin{figure}[!ht]
\noindent
\begin{minipage}{1.0\textwidth}	
	%\centering
\tikzsetnextfilename{moleculenet_bar}
\begin{tikzpicture}
%%	\pgfplotsset{compat = newest,		
%%		scale only axis,
%%		width=0.8cm,
%%		height=0.8cm,
%%		every tick label/.append style={font=\scriptsize},
%%	}
\definecolor{c1}{HTML}{d7e3ef}
\definecolor{c2}{HTML}{9ecbe2}
\definecolor{c3}{HTML}{fee1d3}
\definecolor{c4}{HTML}{fd9272}
\definecolor{c5}{HTML}{cb181c}
%\begin{axis}[
%	scale only axis,
%%	nodes near coords, % This will display the value at the top of each bar
%%	nodes near coords style={
%%			/pgf/number format/.cd,
%%			fixed,
%%			fixed zerofill,
%%			precision=3,
%%			/tikz/.cd,
%%			text=black,
%%			font=\small, % Set font size to small
%%		},
%	title=BBBP,
%	title style={font=\small, yshift=-5pt},
%	separate axis lines,
%	axis on top,
%	xmin=0.5,
%	xmax=5.5,
%	xtick={1,2,3,4,5},
%	x tick style={draw=none},
%	xticklabels={MoleculeNet, Chemprop, MMNB, ChemFM-1B, ChemFM-3B},
%	xticklabel style={rotate=35, anchor=center, xshift=-10pt, yshift=-10pt, font=\footnotesize},
%	ylabel={ROC-AUC $\uparrow$}, % Label for the y-axis
%	ylabel style={yshift=-5pt, font=\small},
%	ymin=0.5,
%	ymax=1,
%	every axis plot/.append style={
%		%ybar,
%		bar width=18pt,
%		bar shift=0pt,
%		fill
%	},
%	yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
%	%enlarge x limits=0.15,
%	]
%	\addplot[ybar,c1]coordinates {(1,0.729)};
%	\addplot[ybar,c2]coordinates{(2,0.738)};
%	\addplot[ybar,c3]coordinates{(3,0.739)};
%	\addplot[ybar,c4]coordinates{(4,0.745)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.745) (4,0.745) (4.25,0.745)};
%	\addplot[ybar,c5]coordinates{(5,0.751)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.751) (5,0.751) (5.25,0.751)};
%\end{axis}
\begin{groupplot}[
	group style={
		group name=my plots,
		group size=4 by 3,
		xlabels at=edge bottom,
		ylabels at=edge left,
		vertical sep=30pt,
		horizontal sep=30pt,
	},
	width=0.18\textwidth,
	height=0.18\textwidth,
	scale only axis,
	separate axis lines,
	axis on top,
	%ymin=0.5,
	%ymax=1,
	xmin=0.5,
	xmax=5.5,
	xtick={1,2,3,4,5},
	xtick=\empty,
	x tick style={draw=none},
	%xticklabels={MoleculeNet, Chemprop, MMNB, ChemFM-1B, ChemFM-3B},
	xticklabel style={rotate=35, anchor=center, xshift=-10pt, yshift=-10pt, font=\footnotesize},
	%ylabel={ROC-AUC $\uparrow$},
	ylabel style={yshift=-5pt, font=\small},
	yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
	every axis plot/.append style={
		bar width=16pt,
		bar shift=0pt,
		fill
	},
    legend style={at={(2.4,1.2)}, anchor=south, legend columns=5, /tikz/every even column/.append style={column sep=0.5cm}}, % Legend at top right
	legend cell align={left},
	legend image code/.code={
		\draw [#1] (0cm,-0.15cm) rectangle (0.2cm,0.25cm);},
		every axis plot/.append style={
				%ybar,
				bar width=15pt,
				bar shift=0pt,
			},
	]	
	% BBBP
	\nextgroupplot[title=BBBP, title style={font=\small, yshift=-5pt}, ylabel={ROC-AUC $\uparrow$}, ymin=0.5, ymax=1.0]
	\addplot[ybar,c1]coordinates {(1,0.690)}; \addlegendentry{{MoleculeNet}};
	\addplot[ybar,c2]coordinates{(2,0.738)}; \addlegendentry{Chemprop};
	\addplot[ybar,c3]coordinates{(3,0.739)}; \addlegendentry{MMNB};
	\addplot[ybar,c4]coordinates{(4,0.745)}; \addlegendentry{ChemFM-1B};
	\addplot[ybar,c5]coordinates{(5,0.751)}; \addlegendentry{ChemFM-3B};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.745) (4,0.745) (4.25,0.745)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.751) (5,0.751) (5.25,0.751)};
%		\addplot+[
%only marks,  
%mark=*,
%mark options={blue,scale=0.8}, % center dot visible and black
%% invisible mark
%error bars/.cd, y dir=both, y explicit,
%error bar style={black},
%] coordinates {
%	(4,0.745) +- (0,0.01)
%	(5,0.751) +- (0,0.01)
%};
	
	% BACE
	\nextgroupplot[title=BACE, title style={font=\small, yshift=-5pt}, ylabel={ROC-AUC $\uparrow$}, ymin=0.5, ymax=1.0]
	\addplot[ybar,c1]coordinates {(1,0.806)};
	%\addplot[ybar,c2]coordinates{(2,0.738)};
	\addplot[ybar,c3]coordinates{(3,0.835)};
	\addplot[ybar,c4]coordinates{(4,0.857)};
	\addplot[ybar,c5]coordinates{(5,0.869)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.827) (4,0.827) (4.25,0.827)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.869) (5,0.869) (5.25,0.869)};
%		\addplot+[
%only marks,  
%mark=*,
%mark options={blue,scale=0.8}, % center dot visible and black
%% invisible mark
%error bars/.cd, y dir=both, y explicit,
%error bar style={black},
%] coordinates {
%	(4,0.857) +- (0,0.01)
%	(5,0.869) +- (0,0.01)
%};
	
	% HIV
	\nextgroupplot[title=HIV, title style={font=\small, yshift=-5pt}, ylabel={ROC-AUC $\uparrow$}, ymin=0.5, ymax=1.0]
	\addplot[ybar,c1]coordinates {(1,0.763)};
	\addplot[ybar,c2]coordinates{(2,0.776)};
	\addplot[ybar,c3]coordinates{(3,0.777)};
	\addplot[ybar,c4]coordinates{(4,0.785)};
	\addplot[ybar,c5]coordinates{(5,0.807)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.781) (4,0.777) (4.25,0.798)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.806) (5,0.802) (5.25,0.811)};
		\addplot+[
	only marks,  
	mark=*,
	mark options={blue,scale=0.8}, % center dot visible and black
	% invisible mark
	error bars/.cd, y dir=both, y explicit,
	error bar style={black},
	] coordinates {
		(4,0.785) +- (0,0.0112)
		(5,0.807) +- (0,0.0045)
	};
	
	% MUV
	\nextgroupplot[title=MUV, title style={font=\small, yshift=-5pt}, ylabel={PRC-AUC $\uparrow$}, ymin=0.0, ymax=0.2, ytick={0.1, 0.2}, set layers, axis on top,]
	\addplot[ybar,c1]coordinates {(1,0.109)};
	\addplot[ybar,c2]coordinates{(2,0.041)};
	\addplot[ybar,c3]coordinates{(3,0.096)};
	  % c4 with error bar (mean=0.1223, SD=0.0267)
%	\addplot+[ybar,c4, error bars/.cd, y dir=both, y explicit]
%	coordinates {(4,0.122) +- (-0.0267,0.0267)};
%	
%	% c5 with error bar (mean=0.1347, SD=0.0489)
%	\addplot+[ybar,c5, error bars/.cd, y dir=both, y explicit]
%	coordinates {(5,0.135) +- (-0.0489,0.0489)};
	\addplot[ybar,c4]coordinates{(4,0.122)};
	\addplot[ybar,c5]coordinates{(5,0.135)};
	\addplot+[
	only marks,  
	 mark=*,
	mark options={blue,scale=0.8}, % center dot visible and black
	% invisible mark
	error bars/.cd, y dir=both, y explicit,
	error bar style={black},
	] coordinates {
		(4,0.1223) +- (0,0.0267)
		(5,0.1347) +- (0,0.0489)
	};
%		\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.126) (4,0.147) (4.25,0.094)};
%		\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.188) (5,0.124) (5.25,0.092)};
	
	% PCBA
	\nextgroupplot[title=PCBA, title style={font=\small, yshift=-5pt}, ylabel={PRC-AUC $\uparrow$}, ymin=0.0, ymax=0.4, ytick={0.2, 0.4}]
	\addplot[ybar,c1]coordinates {(1,0.136)};
	\addplot[ybar,c2]coordinates{(2,0.335)};
	\addplot[ybar,c3]coordinates{(3,0.276)};
	\addplot[ybar,c4]coordinates{(4,0.322)};
	\addplot[ybar,c5]coordinates{(5,0.346)};
		\addplot+[
	only marks,  
	mark=*,
	mark options={blue,scale=0.8}, % center dot visible and black
	% invisible mark
	error bars/.cd, y dir=both, y explicit,
	error bar style={black},
	] coordinates {
		(4,0.322) +- (0,0.0081)
		(5,0.346) +- (0,0.0093)
	};
	%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.745) (4,0.745) (4.25,0.745)};
	%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.751) (5,0.751) (5.25,0.751)};
	
	
	
	
	% Tox21
	\nextgroupplot[title=Tox21, title style={font=\small, yshift=-5pt}, ylabel={ROC-AUC $\uparrow$}, ymin=0.5, ymax=1.0]
	\addplot[ybar,c1]coordinates {(1,0.829)};
	\addplot[ybar,c2]coordinates{(2,0.851)};
	\addplot[ybar,c3]coordinates{(3,0.845)};
	\addplot[ybar,c4]coordinates{(4,0.863)};
	\addplot[ybar,c5]coordinates{(5,0.869)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.859) (4,0.877) (4.25,0.851)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.867) (5,0.863) (5.25,0.859)};
		\addplot+[
only marks,  
mark=*,
mark options={blue,scale=0.8}, % center dot visible and black
% invisible mark
error bars/.cd, y dir=both, y explicit,
error bar style={black},
] coordinates {
	(4,0.8626) +- (0,0.0137)
	(5,0.8694) +- (0,0.0114)
};
	
	% SIDER
	\nextgroupplot[title=SIDER, title style={font=\small, yshift=-5pt}, ylabel={ROC-AUC $\uparrow$}, ymin=0.5, ymax=1.0]
	\addplot[ybar,c1]coordinates {(1,0.638)};
	\addplot[ybar,c2]coordinates{(2,0.676)};
	\addplot[ybar,c3]coordinates{(3,0.680)};
	\addplot[ybar,c4]coordinates{(4,0.702)};
	\addplot[ybar,c5]coordinates{(5,0.709)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.704) (4,0.687) (4.25,0.715)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.700) (5,0.714) (5.25,0.713)};
		\addplot+[
only marks,  
mark=*,
mark options={blue,scale=0.8}, % center dot visible and black
% invisible mark
error bars/.cd, y dir=both, y explicit,
error bar style={black},
] coordinates {
	(4,0.7020) +- (0,0.0141)
	(5,0.7090) +- (0,0.0078)
};
	
	% Clintox
	\nextgroupplot[title=ClinTox, title style={font=\small, yshift=-5pt}, ylabel={ROC-AUC $\uparrow$}, ymin=0.5, ymax=1.0]
	\addplot[ybar,c1]coordinates {(1,0.832)};
	\addplot[ybar,c2]coordinates{(2,0.864)};
	\addplot[ybar,c3]coordinates{(3,0.888)};
	\addplot[ybar,c4]coordinates{(4,0.899)};
	\addplot[ybar,c5]coordinates{(5,0.918)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.903) (4,0.899) (4.25,0.895)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.926) (5,0.889) (5.25,0.938)};
\addplot+[
	only marks,  
	mark=*,
	mark options={blue,scale=0.8}, % center dot visible and black
	% invisible mark
	error bars/.cd, y dir=both, y explicit,
	error bar style={black},
	] coordinates {
		(4,0.8990) +- (0,0.0040)
		(5,0.9177) +- (0,0.0255)
	};
	
	
	% ESOL
	\nextgroupplot[title=ESOL, title style={font=\small, yshift=-5pt}, ylabel={RMSE $\downarrow$}, ymin=0.3, ymax=0.8]
	\addplot[ybar,c1]coordinates {(1,0.580)};
	\addplot[ybar,c2]coordinates{(2,0.555)};
	\addplot[ybar,c3]coordinates{(3,0.575)};
	\addplot[ybar,c4]coordinates{(4,0.529)};
	\addplot[ybar,c5]coordinates{(5,0.516)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.531) (4,0.454) (4.25,0.603)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.505) (5,0.459) (5.25,0.584)};
\addplot+[
only marks,  
mark=*,
mark options={blue,scale=0.8}, % center dot visible and black
% invisible mark
error bars/.cd, y dir=both, y explicit,
error bar style={black},
] coordinates {
	(4,0.5293) +- (0,0.0747)
	(5,0.5160) +- (0,0.0646)
};
	
	% FreeSolv
	\nextgroupplot[title=FreeSolv, title style={font=\small, yshift=-5pt}, ylabel={RMSE $\downarrow$}, ymin=0.7, ymax=1.20, %ytick={0.7, 1.0, 1.3}
	]
	\addplot[ybar,c1]coordinates {(1,1.150)};
	\addplot[ybar,c2]coordinates{(2,1.075)};
	\addplot[ybar,c3]coordinates{(3,1.155)};
	\addplot[ybar,c4]coordinates{(4,0.906)};
	\addplot[ybar,c5]coordinates{(5,0.830)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.950) (4,0.769) (4.25,0.998)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.846) (5,0.575) (5.25,1.067)};
\addplot+[
only marks,  
mark=*,
mark options={blue,scale=0.8}, % center dot visible and black
% invisible mark
error bars/.cd, y dir=both, y explicit,
error bar style={black},
] coordinates {
	(4,0.9057) +- (0,0.1208)
	(5,0.8293) +- (0,0.1064)
};

	% Lipophilicity
	\nextgroupplot[title=Lipophilicity, title style={font=\small, yshift=-5pt}, ylabel={RMSE $\downarrow$}, ymin=0.3, ymax=0.8]
	\addplot[ybar,c1]coordinates {(1,0.655)};
	\addplot[ybar,c2]coordinates{(2,0.555)};
	\addplot[ybar,c3]coordinates{(3,0.625)};
	\addplot[ybar,c4]coordinates{(4,0.547)};
	\addplot[ybar,c5]coordinates{(5,0.545)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.582) (4,0.523) (4.25,0.534)};
%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.582) (5,0.525) (5.25,0.529)};
\addplot+[
only marks,  
mark=*,
mark options={blue,scale=0.8}, % center dot visible and black
% invisible mark
error bars/.cd, y dir=both, y explicit,
error bar style={black},
] coordinates {
	(4,0.5463) +- (0,0.0314)
	(5,0.5453) +- (0,0.0318)
};
	
	% PDBbind-Full
	\nextgroupplot[title=PDBbind-full, title style={font=\small, yshift=-5pt}, ylabel={RMSE $\downarrow$}, ymin=0.5, ymax=1.50, ytick={0.7, 1.1, 1.5}]
	\addplot[ybar,c1]coordinates {(1,1.440)};
	\addplot[ybar,c2]coordinates{(2,1.391)};
	\addplot[ybar,c3]coordinates{(3,0.721)};
	\addplot[ybar,c4]coordinates{(4,0.700)};
	%\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.745) (4,0.745) (4.25,0.745)};
	\addplot[ybar,c5]coordinates{(5,0.697)};
	%\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.751) (5,0.751) (5.25,0.751)};
%\addplot+[
%only marks,  
%mark=*,
%mark options={blue,scale=0.8}, % center dot visible and black
%% invisible mark
%error bars/.cd, y dir=both, y explicit,
%error bar style={black},
%] coordinates {
%	(4,0.5463) +- (0,0.0314)
%	(5,0.5453) +- (0,0.0318)
%};	
	
\end{groupplot}
%%\path (top)--(bot) coordinate[midway] (group center);
%%\node[above,rotate=90] at (group center -| current bounding box.west) {throughput};
%%\node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}
\captionof{figure}{\textbf{Performance comparison on 12 MoleculeNet\cite{moleculenet} benchmark datasets for molecular property prediction.}
All methods were evaluated using the \textit{same} datasets, 
where we employed identical splitting methods and random seeds for data splitting, 
ensuring that train/validation/test data are the same for each data fold.
%
Results for ChemFM (mean and standard deviation) are reported over three runs with different dataset folds, 
except for BBBP, BACE, and PDBbind-full, where only a single fold is provided in the original dataset.
%
Values for models other than ChemFM are sourced from MMNB paper\cite{MMNB}.
%
Metrics for classification tasks included ROC-AUC or PRC-AUC, while regression tasks were evaluated using RMSE. 
An upward arrow ($\uparrow$) indicates that higher values are better, while a downward arrow ($\downarrow$) indicates that lower values are better. 	
An empty bar (Chemprop method in the BACE dataset) indicates that the result was not reported in the original paper.
%
Empty standard deviation bars occur when only a single data fold is available.  
}

\label{fig:results_prop_pred}
%\end{figure}
\end{minipage}




==> figures/results_mol_gen_prop_distribution_1d_1.tex <==
	\nextgroupplot[
	xlabel={$\log$P},
	xmin=0, xmax=8,
	ylabel={Density},
	ymin=0, ymax=3,
	xtick={0, 2, 4, 6, 8},
	xticklabels={0, 2, 4, 6, 8},
	ytick={0, 1, 2, 3},
	yticklabels={, 1.0, 2.0, 3.0},
	legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\small},
	legend image post style={xscale=0.7},
	legend cell align={left},
	]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:-18,0)
--(axis cs:-18,0)
--(axis cs:-17.95995995996,0)
--(axis cs:-17.9199199199199,0)
--(axis cs:-17.8798798798799,0)
--(axis cs:-17.8398398398398,0)
--(axis cs:-17.7997997997998,0)
--(axis cs:-17.7597597597598,0)
--(axis cs:-17.7197197197197,0)
--(axis cs:-17.6796796796797,0)
--(axis cs:-17.6396396396396,0)
--(axis cs:-17.5995995995996,0)
--(axis cs:-17.5595595595596,0)
--(axis cs:-17.5195195195195,0)
--(axis cs:-17.4794794794795,0)
--(axis cs:-17.4394394394394,0)
--(axis cs:-17.3993993993994,0)
--(axis cs:-17.3593593593594,0)
--(axis cs:-17.3193193193193,0)
--(axis cs:-17.2792792792793,0)
--(axis cs:-17.2392392392392,0)
--(axis cs:-17.1991991991992,0)
--(axis cs:-17.1591591591592,0)
--(axis cs:-17.1191191191191,0)
--(axis cs:-17.0790790790791,0)
--(axis cs:-17.039039039039,0)
--(axis cs:-16.998998998999,0)
--(axis cs:-16.958958958959,0)
--(axis cs:-16.9189189189189,0)
--(axis cs:-16.8788788788789,0)
--(axis cs:-16.8388388388388,0)
--(axis cs:-16.7987987987988,0)
--(axis cs:-16.7587587587588,0)
--(axis cs:-16.7187187187187,0)
--(axis cs:-16.6786786786787,0)
--(axis cs:-16.6386386386386,0)
--(axis cs:-16.5985985985986,0)
--(axis cs:-16.5585585585586,0)
--(axis cs:-16.5185185185185,0)
--(axis cs:-16.4784784784785,0)
--(axis cs:-16.4384384384384,0)
--(axis cs:-16.3983983983984,0)
--(axis cs:-16.3583583583584,0)
--(axis cs:-16.3183183183183,0)
--(axis cs:-16.2782782782783,0)
--(axis cs:-16.2382382382382,0)
--(axis cs:-16.1981981981982,0)
--(axis cs:-16.1581581581582,0)
--(axis cs:-16.1181181181181,0)
--(axis cs:-16.0780780780781,0)
--(axis cs:-16.038038038038,0)
--(axis cs:-15.997997997998,0)
--(axis cs:-15.957957957958,0)
--(axis cs:-15.9179179179179,0)
--(axis cs:-15.8778778778779,0)
--(axis cs:-15.8378378378378,0)
--(axis cs:-15.7977977977978,0)
--(axis cs:-15.7577577577578,0)
--(axis cs:-15.7177177177177,0)
--(axis cs:-15.6776776776777,0)
--(axis cs:-15.6376376376376,0)
--(axis cs:-15.5975975975976,0)
--(axis cs:-15.5575575575576,0)
--(axis cs:-15.5175175175175,0)
--(axis cs:-15.4774774774775,0)
--(axis cs:-15.4374374374374,0)
--(axis cs:-15.3973973973974,0)
--(axis cs:-15.3573573573574,0)
--(axis cs:-15.3173173173173,0)
--(axis cs:-15.2772772772773,0)
--(axis cs:-15.2372372372372,0)
--(axis cs:-15.1971971971972,0)
--(axis cs:-15.1571571571572,0)
--(axis cs:-15.1171171171171,0)
--(axis cs:-15.0770770770771,0)
--(axis cs:-15.037037037037,0)
--(axis cs:-14.996996996997,0)
--(axis cs:-14.956956956957,0)
--(axis cs:-14.9169169169169,0)
--(axis cs:-14.8768768768769,0)
--(axis cs:-14.8368368368368,0)
--(axis cs:-14.7967967967968,0)
--(axis cs:-14.7567567567568,0)
--(axis cs:-14.7167167167167,0)
--(axis cs:-14.6766766766767,0)
--(axis cs:-14.6366366366366,0)
--(axis cs:-14.5965965965966,0)
--(axis cs:-14.5565565565566,0)
--(axis cs:-14.5165165165165,0)
--(axis cs:-14.4764764764765,0)
--(axis cs:-14.4364364364364,0)
--(axis cs:-14.3963963963964,0)
--(axis cs:-14.3563563563564,0)
--(axis cs:-14.3163163163163,0)
--(axis cs:-14.2762762762763,0)
--(axis cs:-14.2362362362362,0)
--(axis cs:-14.1961961961962,0)
--(axis cs:-14.1561561561562,0)
--(axis cs:-14.1161161161161,0)
--(axis cs:-14.0760760760761,0)
--(axis cs:-14.036036036036,0)
--(axis cs:-13.995995995996,0)
--(axis cs:-13.955955955956,0)
--(axis cs:-13.9159159159159,0)
--(axis cs:-13.8758758758759,0)
--(axis cs:-13.8358358358358,0)
--(axis cs:-13.7957957957958,0)
--(axis cs:-13.7557557557558,0)
--(axis cs:-13.7157157157157,0)
--(axis cs:-13.6756756756757,0)
--(axis cs:-13.6356356356356,0)
--(axis cs:-13.5955955955956,0)
--(axis cs:-13.5555555555556,0)
--(axis cs:-13.5155155155155,0)
--(axis cs:-13.4754754754755,0)
--(axis cs:-13.4354354354354,0)
--(axis cs:-13.3953953953954,0)
--(axis cs:-13.3553553553554,0)
--(axis cs:-13.3153153153153,0)
--(axis cs:-13.2752752752753,0)
--(axis cs:-13.2352352352352,0)
--(axis cs:-13.1951951951952,0)
--(axis cs:-13.1551551551552,0)
--(axis cs:-13.1151151151151,0)
--(axis cs:-13.0750750750751,0)
--(axis cs:-13.035035035035,0)
--(axis cs:-12.994994994995,0)
--(axis cs:-12.954954954955,0)
--(axis cs:-12.9149149149149,0)
--(axis cs:-12.8748748748749,0)
--(axis cs:-12.8348348348348,0)
--(axis cs:-12.7947947947948,0)
--(axis cs:-12.7547547547548,0)
--(axis cs:-12.7147147147147,0)
--(axis cs:-12.6746746746747,0)
--(axis cs:-12.6346346346346,0)
--(axis cs:-12.5945945945946,0)
--(axis cs:-12.5545545545546,0)
--(axis cs:-12.5145145145145,0)
--(axis cs:-12.4744744744745,0)
--(axis cs:-12.4344344344344,0)
--(axis cs:-12.3943943943944,0)
--(axis cs:-12.3543543543544,0)
--(axis cs:-12.3143143143143,0)
--(axis cs:-12.2742742742743,0)
--(axis cs:-12.2342342342342,0)
--(axis cs:-12.1941941941942,0)
--(axis cs:-12.1541541541542,0)
--(axis cs:-12.1141141141141,0)
--(axis cs:-12.0740740740741,0)
--(axis cs:-12.034034034034,0)
--(axis cs:-11.993993993994,0)
--(axis cs:-11.953953953954,0)
--(axis cs:-11.9139139139139,0)
--(axis cs:-11.8738738738739,0)
--(axis cs:-11.8338338338338,0)
--(axis cs:-11.7937937937938,0)
--(axis cs:-11.7537537537538,0)
--(axis cs:-11.7137137137137,0)
--(axis cs:-11.6736736736737,0)
--(axis cs:-11.6336336336336,0)
--(axis cs:-11.5935935935936,0)
--(axis cs:-11.5535535535536,0)
--(axis cs:-11.5135135135135,0)
--(axis cs:-11.4734734734735,0)
--(axis cs:-11.4334334334334,0)
--(axis cs:-11.3933933933934,0)
--(axis cs:-11.3533533533534,0)
--(axis cs:-11.3133133133133,0)
--(axis cs:-11.2732732732733,0)
--(axis cs:-11.2332332332332,0)
--(axis cs:-11.1931931931932,0)
--(axis cs:-11.1531531531532,0)
--(axis cs:-11.1131131131131,0)
--(axis cs:-11.0730730730731,0)
--(axis cs:-11.033033033033,0)
--(axis cs:-10.992992992993,0)
--(axis cs:-10.952952952953,0)
--(axis cs:-10.9129129129129,0)
--(axis cs:-10.8728728728729,0)
--(axis cs:-10.8328328328328,0)
--(axis cs:-10.7927927927928,0)
--(axis cs:-10.7527527527528,0)
--(axis cs:-10.7127127127127,0)
--(axis cs:-10.6726726726727,0)
--(axis cs:-10.6326326326326,0)
--(axis cs:-10.5925925925926,0)
--(axis cs:-10.5525525525526,0)
--(axis cs:-10.5125125125125,0)
--(axis cs:-10.4724724724725,0)
--(axis cs:-10.4324324324324,0)
--(axis cs:-10.3923923923924,0)
--(axis cs:-10.3523523523524,0)
--(axis cs:-10.3123123123123,0)
--(axis cs:-10.2722722722723,0)
--(axis cs:-10.2322322322322,0)
--(axis cs:-10.1921921921922,0)
--(axis cs:-10.1521521521522,0)
--(axis cs:-10.1121121121121,0)
--(axis cs:-10.0720720720721,0)
--(axis cs:-10.032032032032,0)
--(axis cs:-9.99199199199199,0)
--(axis cs:-9.95195195195195,0)
--(axis cs:-9.91191191191191,0)
--(axis cs:-9.87187187187187,0)
--(axis cs:-9.83183183183183,0)
--(axis cs:-9.79179179179179,0)
--(axis cs:-9.75175175175175,0)
--(axis cs:-9.71171171171171,0)
--(axis cs:-9.67167167167167,0)
--(axis cs:-9.63163163163163,0)
--(axis cs:-9.59159159159159,0)
--(axis cs:-9.55155155155155,0)
--(axis cs:-9.51151151151151,0)
--(axis cs:-9.47147147147147,0)
--(axis cs:-9.43143143143143,0)
--(axis cs:-9.39139139139139,0)
--(axis cs:-9.35135135135135,0)
--(axis cs:-9.31131131131131,0)
--(axis cs:-9.27127127127127,0)
--(axis cs:-9.23123123123123,0)
--(axis cs:-9.19119119119119,0)
--(axis cs:-9.15115115115115,0)
--(axis cs:-9.11111111111111,0)
--(axis cs:-9.07107107107107,0)
--(axis cs:-9.03103103103103,0)
--(axis cs:-8.99099099099099,0)
--(axis cs:-8.95095095095095,0)
--(axis cs:-8.91091091091091,0)
--(axis cs:-8.87087087087087,0)
--(axis cs:-8.83083083083083,0)
--(axis cs:-8.79079079079079,0)
--(axis cs:-8.75075075075075,0)
--(axis cs:-8.71071071071071,0)
--(axis cs:-8.67067067067067,0)
--(axis cs:-8.63063063063063,0)
--(axis cs:-8.59059059059059,0)
--(axis cs:-8.55055055055055,0)
--(axis cs:-8.51051051051051,0)
--(axis cs:-8.47047047047047,0)
--(axis cs:-8.43043043043043,0)
--(axis cs:-8.39039039039039,0)
--(axis cs:-8.35035035035035,0)
--(axis cs:-8.31031031031031,0)
--(axis cs:-8.27027027027027,0)
--(axis cs:-8.23023023023023,0)
--(axis cs:-8.19019019019019,0)
--(axis cs:-8.15015015015015,0)
--(axis cs:-8.11011011011011,0)
--(axis cs:-8.07007007007007,0)
--(axis cs:-8.03003003003003,0)
--(axis cs:-7.98998998998999,0)
--(axis cs:-7.94994994994995,0)
--(axis cs:-7.90990990990991,0)
--(axis cs:-7.86986986986987,0)
--(axis cs:-7.82982982982983,0)
--(axis cs:-7.78978978978979,0)
--(axis cs:-7.74974974974975,0)
--(axis cs:-7.70970970970971,0)
--(axis cs:-7.66966966966967,0)
--(axis cs:-7.62962962962963,0)
--(axis cs:-7.58958958958959,0)
--(axis cs:-7.54954954954955,0)
--(axis cs:-7.50950950950951,0)
--(axis cs:-7.46946946946947,0)
--(axis cs:-7.42942942942943,0)
--(axis cs:-7.38938938938939,0)
--(axis cs:-7.34934934934935,0)
--(axis cs:-7.30930930930931,0)
--(axis cs:-7.26926926926927,0)
--(axis cs:-7.22922922922923,0)
--(axis cs:-7.18918918918919,0)
--(axis cs:-7.14914914914915,0)
--(axis cs:-7.10910910910911,0)
--(axis cs:-7.06906906906907,0)
--(axis cs:-7.02902902902903,0)
--(axis cs:-6.98898898898899,0)
--(axis cs:-6.94894894894895,0)
--(axis cs:-6.90890890890891,0)
--(axis cs:-6.86886886886887,0)
--(axis cs:-6.82882882882883,0)
--(axis cs:-6.78878878878879,0)
--(axis cs:-6.74874874874875,0)
--(axis cs:-6.70870870870871,0)
--(axis cs:-6.66866866866867,0)
--(axis cs:-6.62862862862863,0)
--(axis cs:-6.58858858858859,0)
--(axis cs:-6.54854854854855,0)
--(axis cs:-6.50850850850851,0)
--(axis cs:-6.46846846846847,0)
--(axis cs:-6.42842842842843,0)
--(axis cs:-6.38838838838839,0)
--(axis cs:-6.34834834834835,0)
--(axis cs:-6.30830830830831,0)
--(axis cs:-6.26826826826827,0)
--(axis cs:-6.22822822822823,0)
--(axis cs:-6.18818818818819,0)
--(axis cs:-6.14814814814815,0)
--(axis cs:-6.10810810810811,0)
--(axis cs:-6.06806806806807,0)
--(axis cs:-6.02802802802803,0)
--(axis cs:-5.98798798798799,0)
--(axis cs:-5.94794794794795,0)
--(axis cs:-5.90790790790791,0)
--(axis cs:-5.86786786786787,0)
--(axis cs:-5.82782782782783,0)
--(axis cs:-5.78778778778779,0)
--(axis cs:-5.74774774774775,0)
--(axis cs:-5.70770770770771,0)
--(axis cs:-5.66766766766767,0)
--(axis cs:-5.62762762762763,0)
--(axis cs:-5.58758758758759,0)
--(axis cs:-5.54754754754755,0)
--(axis cs:-5.50750750750751,0)
--(axis cs:-5.46746746746747,0)
--(axis cs:-5.42742742742743,0)
--(axis cs:-5.38738738738739,0)
--(axis cs:-5.34734734734735,0)
--(axis cs:-5.30730730730731,0)
--(axis cs:-5.26726726726727,0)
--(axis cs:-5.22722722722723,0)
--(axis cs:-5.18718718718719,0)
--(axis cs:-5.14714714714715,0)
--(axis cs:-5.10710710710711,0)
--(axis cs:-5.06706706706707,0)
--(axis cs:-5.02702702702703,0)
--(axis cs:-4.98698698698699,0)
--(axis cs:-4.94694694694695,0)
--(axis cs:-4.90690690690691,0)
--(axis cs:-4.86686686686687,0)
--(axis cs:-4.82682682682683,0)
--(axis cs:-4.78678678678679,0)
--(axis cs:-4.74674674674675,0)
--(axis cs:-4.70670670670671,0)
--(axis cs:-4.66666666666667,0)
--(axis cs:-4.62662662662663,0)
--(axis cs:-4.58658658658659,0)
--(axis cs:-4.54654654654655,0)
--(axis cs:-4.50650650650651,0)
--(axis cs:-4.46646646646647,0)
--(axis cs:-4.42642642642643,0)
--(axis cs:-4.38638638638639,0)
--(axis cs:-4.34634634634635,0)
--(axis cs:-4.30630630630631,0)
--(axis cs:-4.26626626626627,0)
--(axis cs:-4.22622622622623,0)
--(axis cs:-4.18618618618619,0)
--(axis cs:-4.14614614614615,0)
--(axis cs:-4.10610610610611,0)
--(axis cs:-4.06606606606607,0)
--(axis cs:-4.02602602602603,0)
--(axis cs:-3.98598598598599,0)
--(axis cs:-3.94594594594595,0)
--(axis cs:-3.90590590590591,0)
--(axis cs:-3.86586586586587,0)
--(axis cs:-3.82582582582583,0)
--(axis cs:-3.78578578578579,0)
--(axis cs:-3.74574574574575,0)
--(axis cs:-3.70570570570571,0)
--(axis cs:-3.66566566566567,0)
--(axis cs:-3.62562562562563,0)
--(axis cs:-3.58558558558559,0)
--(axis cs:-3.54554554554555,0)
--(axis cs:-3.50550550550551,0)
--(axis cs:-3.46546546546547,0)
--(axis cs:-3.42542542542543,0)
--(axis cs:-3.38538538538539,0)
--(axis cs:-3.34534534534535,0)
--(axis cs:-3.30530530530531,0)
--(axis cs:-3.26526526526527,0)
--(axis cs:-3.22522522522523,0)
--(axis cs:-3.18518518518519,0)
--(axis cs:-3.14514514514515,0)
--(axis cs:-3.10510510510511,0)
--(axis cs:-3.06506506506507,0)
--(axis cs:-3.02502502502503,0)
--(axis cs:-2.98498498498498,0)
--(axis cs:-2.94494494494494,0)
--(axis cs:-2.9049049049049,0)
--(axis cs:-2.86486486486486,0)
--(axis cs:-2.82482482482482,0)
--(axis cs:-2.78478478478478,0)
--(axis cs:-2.74474474474474,0)
--(axis cs:-2.7047047047047,0)
--(axis cs:-2.66466466466466,0)
--(axis cs:-2.62462462462462,0)
--(axis cs:-2.58458458458458,0)
--(axis cs:-2.54454454454454,0)
--(axis cs:-2.5045045045045,0)
--(axis cs:-2.46446446446446,1.05630853212542e-309)
--(axis cs:-2.42442442442442,6.19348748579791e-294)
--(axis cs:-2.38438438438438,1.38982742761305e-278)
--(axis cs:-2.34434434434434,1.19362423653721e-263)
--(axis cs:-2.3043043043043,3.92333611484327e-249)
--(axis cs:-2.26426426426426,4.9354248154587e-235)
--(axis cs:-2.22422422422422,2.37615464338694e-221)
--(axis cs:-2.18418418418418,4.37830487873624e-208)
--(axis cs:-2.14414414414414,3.08758153552525e-195)
--(axis cs:-2.1041041041041,8.33320387533658e-183)
--(axis cs:-2.06406406406406,8.60769194946047e-171)
--(axis cs:-2.02402402402402,3.40284809248771e-159)
--(axis cs:-1.98398398398398,5.14848610408054e-148)
--(axis cs:-1.94394394394394,2.98124497708354e-137)
--(axis cs:-1.9039039039039,6.60688764472381e-127)
--(axis cs:-1.86386386386386,5.60373145942138e-117)
--(axis cs:-1.82382382382382,1.81902574391321e-107)
--(axis cs:-1.78378378378378,2.25985988466134e-98)
--(axis cs:-1.74374374374374,1.0744972722799e-89)
--(axis cs:-1.7037037037037,1.95528585559851e-81)
--(axis cs:-1.66366366366366,1.36174671679764e-73)
--(axis cs:-1.62362362362362,3.62963999687306e-66)
--(axis cs:-1.58358358358358,3.70264354255245e-59)
--(axis cs:-1.54354354354354,1.44557754368542e-52)
--(axis cs:-1.5035035035035,2.15999138489861e-46)
--(axis cs:-1.46346346346346,1.2352184837835e-40)
--(axis cs:-1.42342342342342,2.70343966550008e-35)
--(axis cs:-1.38338338338338,2.26449162203946e-30)
--(axis cs:-1.34334334334334,7.25948633137927e-26)
--(axis cs:-1.3033033033033,8.90681029423815e-22)
--(axis cs:-1.26326326326326,4.1823430268363e-18)
--(axis cs:-1.22322322322322,7.51619838037399e-15)
--(axis cs:-1.18318318318318,5.1696120802001e-12)
--(axis cs:-1.14314314314314,1.36081414135064e-09)
--(axis cs:-1.1031031031031,1.37094745248699e-07)
--(axis cs:-1.06306306306306,5.28596083429992e-06)
--(axis cs:-1.02302302302302,7.80024439233226e-05)
--(axis cs:-0.982982982982982,0.000440528099847541)
--(axis cs:-0.942942942942942,0.000952182419547649)
--(axis cs:-0.902902902902902,0.000787676408923265)
--(axis cs:-0.862862862862862,0.000249377148751224)
--(axis cs:-0.822822822822822,3.02166704951702e-05)
--(axis cs:-0.782782782782782,1.40125669068131e-06)
--(axis cs:-0.742742742742742,2.48696645104351e-08)
--(axis cs:-0.702702702702702,1.68928642102194e-10)
--(axis cs:-0.662662662662662,4.39154960167126e-13)
--(axis cs:-0.622622622622622,4.36931575332643e-16)
--(axis cs:-0.582582582582582,1.66375818785686e-19)
--(axis cs:-0.542542542542542,2.46280680017331e-23)
--(axis cs:-0.502502502502502,3.98027464539477e-21)
--(axis cs:-0.462462462462462,1.58882341538031e-17)
--(axis cs:-0.422422422422422,2.42728609167692e-14)
--(axis cs:-0.382382382382382,1.41923455762849e-11)
--(axis cs:-0.342342342342342,3.1761402436929e-09)
--(axis cs:-0.302302302302301,2.72126467418602e-07)
--(axis cs:-0.262262262262261,8.93712899768183e-06)
--(axis cs:-0.222222222222221,0.000113162026549884)
--(axis cs:-0.182182182182181,0.000568095927018974)
--(axis cs:-0.142142142142141,0.00128533130086411)
--(axis cs:-0.102102102102101,0.00194216210190049)
--(axis cs:-0.0620620620620613,0.00266845302840833)
--(axis cs:-0.0220220220220213,0.00272128616136514)
--(axis cs:0.0180180180180187,0.00268933605484516)
--(axis cs:0.0580580580580587,0.00313640967258565)
--(axis cs:0.0980980980980988,0.00206070885139115)
--(axis cs:0.138138138138139,0.000560216379793372)
--(axis cs:0.178178178178179,0.00010602080325938)
--(axis cs:0.218218218218219,0.000353749904755558)
--(axis cs:0.258258258258259,0.00115069460628442)
--(axis cs:0.298298298298299,0.00207224544677096)
--(axis cs:0.338338338338339,0.00305394247145382)
--(axis cs:0.378378378378379,0.00386628677146746)
--(axis cs:0.418418418418419,0.00380881074854626)
--(axis cs:0.458458458458459,0.0036251180472147)
--(axis cs:0.498498498498499,0.00312446998861471)
--(axis cs:0.538538538538539,0.00269504667832578)
--(axis cs:0.578578578578579,0.00242409276870583)
--(axis cs:0.618618618618619,0.00306991598559185)
--(axis cs:0.658658658658659,0.00352137020203753)
--(axis cs:0.698698698698699,0.00247433104822169)
--(axis cs:0.738738738738739,0.00238233289193179)
--(axis cs:0.778778778778779,0.00452461589236787)
--(axis cs:0.818818818818819,0.00614320447270924)
--(axis cs:0.858858858858859,0.00594378542296762)
--(axis cs:0.898898898898899,0.00550841994906134)
--(axis cs:0.938938938938939,0.00665882592332509)
--(axis cs:0.978978978978979,0.00841423420296058)
--(axis cs:1.01901901901902,0.0084079460964433)
--(axis cs:1.05905905905906,0.00952608898936699)
--(axis cs:1.0990990990991,0.0119893523935563)
--(axis cs:1.13913913913914,0.0131180748388727)
--(axis cs:1.17917917917918,0.0154501396156247)
--(axis cs:1.21921921921922,0.0203118736179884)
--(axis cs:1.25925925925926,0.0255081400553848)
--(axis cs:1.2992992992993,0.0318073662892728)
--(axis cs:1.33933933933934,0.036231616939877)
--(axis cs:1.37937937937938,0.0386037054522807)
--(axis cs:1.41941941941942,0.0458810384379556)
--(axis cs:1.45945945945946,0.0559974455839829)
--(axis cs:1.4994994994995,0.0723494737198481)
--(axis cs:1.53953953953954,0.103566144680741)
--(axis cs:1.57957957957958,0.146046839805525)
--(axis cs:1.61961961961962,0.189741560815642)
--(axis cs:1.65965965965966,0.241766702230804)
--(axis cs:1.6996996996997,0.324459109730127)
--(axis cs:1.73973973973974,0.450264812645028)
--(axis cs:1.77977977977978,0.635630620052244)
--(axis cs:1.81981981981982,0.885137480289139)
--(axis cs:1.85985985985986,1.1823411190548)
--(axis cs:1.8998998998999,1.52922010774134)
--(axis cs:1.93993993993994,1.85855058668248)
--(axis cs:1.97997997997998,2.07782102904848)
--(axis cs:2.02002002002002,2.18409852483562)
--(axis cs:2.06006006006006,2.1697582379998)
--(axis cs:2.1001001001001,2.03404934915344)
--(axis cs:2.14014014014014,1.77809420174577)
--(axis cs:2.18018018018018,1.46724156530258)
--(axis cs:2.22022022022022,1.18376421958073)
--(axis cs:2.26026026026026,0.938259346592538)
--(axis cs:2.3003003003003,0.718747328527386)
--(axis cs:2.34034034034034,0.535748578129252)
--(axis cs:2.38038038038038,0.396904967208549)
--(axis cs:2.42042042042042,0.306551625907389)
--(axis cs:2.46046046046046,0.245014062050221)
--(axis cs:2.5005005005005,0.183799725718171)
--(axis cs:2.54054054054054,0.135605666164869)
--(axis cs:2.58058058058058,0.104236160017444)
--(axis cs:2.62062062062062,0.0818255522253351)
--(axis cs:2.66066066066066,0.0700717899818624)
--(axis cs:2.7007007007007,0.0587030267244347)
--(axis cs:2.74074074074074,0.0412669580513342)
--(axis cs:2.78078078078078,0.0296009938333274)
--(axis cs:2.82082082082082,0.026319668145243)
--(axis cs:2.86086086086086,0.0258046441281859)
--(axis cs:2.9009009009009,0.0247073110799602)
--(axis cs:2.94094094094094,0.0208497986286239)
--(axis cs:2.98098098098098,0.0163350493862335)
--(axis cs:3.02102102102102,0.0122238093420397)
--(axis cs:3.06106106106106,0.00903706773890823)
--(axis cs:3.1011011011011,0.00829067208965172)
--(axis cs:3.14114114114114,0.00867030541158905)
--(axis cs:3.18118118118118,0.00810356954435926)
--(axis cs:3.22122122122122,0.0054578444910222)
--(axis cs:3.26126126126126,0.00261203410526949)
--(axis cs:3.3013013013013,0.00231089026087343)
--(axis cs:3.34134134134134,0.00377551774271108)
--(axis cs:3.38138138138138,0.00420982199538482)
--(axis cs:3.42142142142142,0.00316978944482917)
--(axis cs:3.46146146146146,0.00154724421951317)
--(axis cs:3.5015015015015,0.000757600650074318)
--(axis cs:3.54154154154154,0.00144419496980989)
--(axis cs:3.58158158158158,0.00206138060264315)
--(axis cs:3.62162162162162,0.00155276592806572)
--(axis cs:3.66166166166166,0.00119436956192017)
--(axis cs:3.7017017017017,0.000761134103206193)
--(axis cs:3.74174174174174,0.000218098335316366)
--(axis cs:3.78178178178178,2.43751899715604e-05)
--(axis cs:3.82182182182182,1.04568534240154e-06)
--(axis cs:3.86186186186186,1.34047213626127e-07)
--(axis cs:3.9019019019019,5.45294425154203e-06)
--(axis cs:3.94194194194194,9.75052332831832e-05)
--(axis cs:3.98198198198198,0.000668440297349131)
--(axis cs:4.02202202202202,0.00175683841121641)
--(axis cs:4.06206206206206,0.00177026552678608)
--(axis cs:4.1021021021021,0.000683995015831764)
--(axis cs:4.14214214214214,0.00010582176579959)
--(axis cs:4.18218218218218,7.58091876057445e-05)
--(axis cs:4.22222222222222,0.000414481537670755)
--(axis cs:4.26226226226226,0.000937934797729211)
--(axis cs:4.3023023023023,0.000812552592175463)
--(axis cs:4.34234234234234,0.000269408893831973)
--(axis cs:4.38238238238238,3.41864115098504e-05)
--(axis cs:4.42242242242242,1.66026051921614e-06)
--(axis cs:4.46246246246246,3.08598850001848e-08)
--(axis cs:4.5025025025025,5.61930957099041e-10)
--(axis cs:4.54254254254254,4.44676547237548e-08)
--(axis cs:4.58258258258258,2.21006218418482e-06)
--(axis cs:4.62262262262262,4.2038939085186e-05)
--(axis cs:4.66266266266266,0.000306041746865041)
--(axis cs:4.7027027027027,0.000852736794409894)
--(axis cs:4.74274274274274,0.000911658645107576)
--(axis cs:4.78278278278278,0.000415871656980904)
--(axis cs:4.82282282282282,0.000376096516638185)
--(axis cs:4.86286286286286,0.000868017011145176)
--(axis cs:4.9029029029029,0.000899258228626819)
--(axis cs:4.94294294294294,0.000357924819716617)
--(axis cs:4.98298298298298,5.50611872045628e-05)
--(axis cs:5.02302302302302,1.80306641712214e-05)
--(axis cs:5.06306306306306,0.000157633611723594)
--(axis cs:5.1031031031031,0.00063975624433275)
--(axis cs:5.14314314314314,0.000994159436842013)
--(axis cs:5.18318318318318,0.000591260806679409)
--(axis cs:5.22322322322322,0.000134580854546111)
--(axis cs:5.26326326326326,1.17238056017283e-05)
--(axis cs:5.3033033033033,3.90872460330917e-07)
--(axis cs:5.34334334334334,4.98749729633502e-09)
--(axis cs:5.38338338338338,2.43563054018161e-11)
--(axis cs:5.42342342342342,4.55219948858182e-14)
--(axis cs:5.46346346346346,3.25620918670699e-17)
--(axis cs:5.5035035035035,8.9142425292916e-21)
--(axis cs:5.54354354354354,9.33980332687722e-25)
--(axis cs:5.58358358358358,3.74517532606943e-29)
--(axis cs:5.62362362362362,5.74761557245442e-34)
--(axis cs:5.66366366366366,3.37585985411359e-39)
--(axis cs:5.7037037037037,7.58861014503356e-45)
--(axis cs:5.74374374374374,6.52861730923761e-51)
--(axis cs:5.78378378378378,2.14961814376727e-57)
--(axis cs:5.82382382382382,2.70883506728672e-64)
--(axis cs:5.86386386386386,1.30642638744271e-71)
--(axis cs:5.9039039039039,2.41139558542752e-79)
--(axis cs:5.94394394394394,1.70346461299908e-87)
--(axis cs:5.98398398398398,4.60552249335046e-96)
--(axis cs:6.02402402402402,4.76547105727355e-105)
--(axis cs:6.06406406406406,1.8871825043919e-114)
--(axis cs:6.1041041041041,2.86024413670598e-124)
--(axis cs:6.14414414414414,1.65910336159339e-134)
--(axis cs:6.18418418418418,3.68319675616009e-145)
--(axis cs:6.22422422422422,3.12937445115593e-156)
--(axis cs:6.26426426426426,1.0175863732788e-167)
--(axis cs:6.3043043043043,1.26638620076466e-179)
--(axis cs:6.34434434434434,6.03173417490334e-192)
--(axis cs:6.38438438438438,1.09951043204138e-204)
--(axis cs:6.42442442442442,7.67074687808637e-218)
--(axis cs:6.46446446446446,2.04812796121373e-231)
--(axis cs:6.5045045045045,2.09294424069923e-245)
--(axis cs:6.54454454454454,8.18538981396041e-260)
--(axis cs:6.58458458458458,1.22518652634806e-274)
--(axis cs:6.62462462462462,7.01853054735287e-290)
--(axis cs:6.66466466466466,1.53876150731508e-305)
--(axis cs:6.7047047047047,1.28951133564565e-321)
--(axis cs:6.74474474474474,0)
--(axis cs:6.78478478478478,0)
--(axis cs:6.82482482482482,0)
--(axis cs:6.86486486486486,0)
--(axis cs:6.9049049049049,0)
--(axis cs:6.94494494494494,0)
--(axis cs:6.98498498498498,0)
--(axis cs:7.02502502502502,0)
--(axis cs:7.06506506506506,0)
--(axis cs:7.1051051051051,0)
--(axis cs:7.14514514514514,0)
--(axis cs:7.18518518518518,0)
--(axis cs:7.22522522522522,0)
--(axis cs:7.26526526526526,0)
--(axis cs:7.3053053053053,0)
--(axis cs:7.34534534534534,0)
--(axis cs:7.38538538538538,0)
--(axis cs:7.42542542542542,0)
--(axis cs:7.46546546546546,0)
--(axis cs:7.5055055055055,0)
--(axis cs:7.54554554554554,0)
--(axis cs:7.58558558558558,0)
--(axis cs:7.62562562562562,0)
--(axis cs:7.66566566566567,0)
--(axis cs:7.70570570570571,0)
--(axis cs:7.74574574574575,0)
--(axis cs:7.78578578578579,0)
--(axis cs:7.82582582582583,0)
--(axis cs:7.86586586586587,0)
--(axis cs:7.90590590590591,0)
--(axis cs:7.94594594594595,0)
--(axis cs:7.98598598598599,0)
--(axis cs:8.02602602602603,0)
--(axis cs:8.06606606606607,0)
--(axis cs:8.10610610610611,0)
--(axis cs:8.14614614614615,0)
--(axis cs:8.18618618618619,0)
--(axis cs:8.22622622622623,0)
--(axis cs:8.26626626626627,0)
--(axis cs:8.30630630630631,0)
--(axis cs:8.34634634634635,0)
--(axis cs:8.38638638638639,0)
--(axis cs:8.42642642642643,0)
--(axis cs:8.46646646646647,0)
--(axis cs:8.50650650650651,0)
--(axis cs:8.54654654654655,0)
--(axis cs:8.58658658658659,0)
--(axis cs:8.62662662662663,0)
--(axis cs:8.66666666666667,0)
--(axis cs:8.70670670670671,0)
--(axis cs:8.74674674674675,0)
--(axis cs:8.78678678678679,0)
--(axis cs:8.82682682682683,0)
--(axis cs:8.86686686686687,0)
--(axis cs:8.90690690690691,0)
--(axis cs:8.94694694694695,0)
--(axis cs:8.98698698698699,0)
--(axis cs:9.02702702702703,0)
--(axis cs:9.06706706706707,0)
--(axis cs:9.10710710710711,0)
--(axis cs:9.14714714714715,0)
--(axis cs:9.18718718718719,0)
--(axis cs:9.22722722722723,0)
--(axis cs:9.26726726726727,0)
--(axis cs:9.30730730730731,0)
--(axis cs:9.34734734734735,0)
--(axis cs:9.38738738738739,0)
--(axis cs:9.42742742742743,0)
--(axis cs:9.46746746746747,0)
--(axis cs:9.50750750750751,0)
--(axis cs:9.54754754754755,0)
--(axis cs:9.58758758758759,0)
--(axis cs:9.62762762762763,0)
--(axis cs:9.66766766766767,0)
--(axis cs:9.70770770770771,0)
--(axis cs:9.74774774774775,0)
--(axis cs:9.78778778778779,0)
--(axis cs:9.82782782782783,0)
--(axis cs:9.86786786786787,0)
--(axis cs:9.90790790790791,0)
--(axis cs:9.94794794794795,0)
--(axis cs:9.98798798798799,0)
--(axis cs:10.028028028028,0)
--(axis cs:10.0680680680681,0)
--(axis cs:10.1081081081081,0)
--(axis cs:10.1481481481481,0)
--(axis cs:10.1881881881882,0)
--(axis cs:10.2282282282282,0)
--(axis cs:10.2682682682683,0)
--(axis cs:10.3083083083083,0)
--(axis cs:10.3483483483483,0)
--(axis cs:10.3883883883884,0)
--(axis cs:10.4284284284284,0)
--(axis cs:10.4684684684685,0)
--(axis cs:10.5085085085085,0)
--(axis cs:10.5485485485485,0)
--(axis cs:10.5885885885886,0)
--(axis cs:10.6286286286286,0)
--(axis cs:10.6686686686687,0)
--(axis cs:10.7087087087087,0)
--(axis cs:10.7487487487487,0)
--(axis cs:10.7887887887888,0)
--(axis cs:10.8288288288288,0)
--(axis cs:10.8688688688689,0)
--(axis cs:10.9089089089089,0)
--(axis cs:10.9489489489489,0)
--(axis cs:10.988988988989,0)
--(axis cs:11.029029029029,0)
--(axis cs:11.0690690690691,0)
--(axis cs:11.1091091091091,0)
--(axis cs:11.1491491491491,0)
--(axis cs:11.1891891891892,0)
--(axis cs:11.2292292292292,0)
--(axis cs:11.2692692692693,0)
--(axis cs:11.3093093093093,0)
--(axis cs:11.3493493493493,0)
--(axis cs:11.3893893893894,0)
--(axis cs:11.4294294294294,0)
--(axis cs:11.4694694694695,0)
--(axis cs:11.5095095095095,0)
--(axis cs:11.5495495495495,0)
--(axis cs:11.5895895895896,0)
--(axis cs:11.6296296296296,0)
--(axis cs:11.6696696696697,0)
--(axis cs:11.7097097097097,0)
--(axis cs:11.7497497497497,0)
--(axis cs:11.7897897897898,0)
--(axis cs:11.8298298298298,0)
--(axis cs:11.8698698698699,0)
--(axis cs:11.9099099099099,0)
--(axis cs:11.9499499499499,0)
--(axis cs:11.98998998999,0)
--(axis cs:12.03003003003,0)
--(axis cs:12.0700700700701,0)
--(axis cs:12.1101101101101,0)
--(axis cs:12.1501501501502,0)
--(axis cs:12.1901901901902,0)
--(axis cs:12.2302302302302,0)
--(axis cs:12.2702702702703,0)
--(axis cs:12.3103103103103,0)
--(axis cs:12.3503503503504,0)
--(axis cs:12.3903903903904,0)
--(axis cs:12.4304304304304,0)
--(axis cs:12.4704704704705,0)
--(axis cs:12.5105105105105,0)
--(axis cs:12.5505505505506,0)
--(axis cs:12.5905905905906,0)
--(axis cs:12.6306306306306,0)
--(axis cs:12.6706706706707,0)
--(axis cs:12.7107107107107,0)
--(axis cs:12.7507507507508,0)
--(axis cs:12.7907907907908,0)
--(axis cs:12.8308308308308,0)
--(axis cs:12.8708708708709,0)
--(axis cs:12.9109109109109,0)
--(axis cs:12.950950950951,0)
--(axis cs:12.990990990991,0)
--(axis cs:13.031031031031,0)
--(axis cs:13.0710710710711,0)
--(axis cs:13.1111111111111,0)
--(axis cs:13.1511511511512,0)
--(axis cs:13.1911911911912,0)
--(axis cs:13.2312312312312,0)
--(axis cs:13.2712712712713,0)
--(axis cs:13.3113113113113,0)
--(axis cs:13.3513513513514,0)
--(axis cs:13.3913913913914,0)
--(axis cs:13.4314314314314,0)
--(axis cs:13.4714714714715,0)
--(axis cs:13.5115115115115,0)
--(axis cs:13.5515515515516,0)
--(axis cs:13.5915915915916,0)
--(axis cs:13.6316316316316,0)
--(axis cs:13.6716716716717,0)
--(axis cs:13.7117117117117,0)
--(axis cs:13.7517517517518,0)
--(axis cs:13.7917917917918,0)
--(axis cs:13.8318318318318,0)
--(axis cs:13.8718718718719,0)
--(axis cs:13.9119119119119,0)
--(axis cs:13.951951951952,0)
--(axis cs:13.991991991992,0)
--(axis cs:14.032032032032,0)
--(axis cs:14.0720720720721,0)
--(axis cs:14.1121121121121,0)
--(axis cs:14.1521521521522,0)
--(axis cs:14.1921921921922,0)
--(axis cs:14.2322322322322,0)
--(axis cs:14.2722722722723,0)
--(axis cs:14.3123123123123,0)
--(axis cs:14.3523523523524,0)
--(axis cs:14.3923923923924,0)
--(axis cs:14.4324324324324,0)
--(axis cs:14.4724724724725,0)
--(axis cs:14.5125125125125,0)
--(axis cs:14.5525525525526,0)
--(axis cs:14.5925925925926,0)
--(axis cs:14.6326326326326,0)
--(axis cs:14.6726726726727,0)
--(axis cs:14.7127127127127,0)
--(axis cs:14.7527527527528,0)
--(axis cs:14.7927927927928,0)
--(axis cs:14.8328328328328,0)
--(axis cs:14.8728728728729,0)
--(axis cs:14.9129129129129,0)
--(axis cs:14.952952952953,0)
--(axis cs:14.992992992993,0)
--(axis cs:15.033033033033,0)
--(axis cs:15.0730730730731,0)
--(axis cs:15.1131131131131,0)
--(axis cs:15.1531531531532,0)
--(axis cs:15.1931931931932,0)
--(axis cs:15.2332332332332,0)
--(axis cs:15.2732732732733,0)
--(axis cs:15.3133133133133,0)
--(axis cs:15.3533533533534,0)
--(axis cs:15.3933933933934,0)
--(axis cs:15.4334334334334,0)
--(axis cs:15.4734734734735,0)
--(axis cs:15.5135135135135,0)
--(axis cs:15.5535535535536,0)
--(axis cs:15.5935935935936,0)
--(axis cs:15.6336336336336,0)
--(axis cs:15.6736736736737,0)
--(axis cs:15.7137137137137,0)
--(axis cs:15.7537537537538,0)
--(axis cs:15.7937937937938,0)
--(axis cs:15.8338338338338,0)
--(axis cs:15.8738738738739,0)
--(axis cs:15.9139139139139,0)
--(axis cs:15.953953953954,0)
--(axis cs:15.993993993994,0)
--(axis cs:16.034034034034,0)
--(axis cs:16.0740740740741,0)
--(axis cs:16.1141141141141,0)
--(axis cs:16.1541541541542,0)
--(axis cs:16.1941941941942,0)
--(axis cs:16.2342342342342,0)
--(axis cs:16.2742742742743,0)
--(axis cs:16.3143143143143,0)
--(axis cs:16.3543543543544,0)
--(axis cs:16.3943943943944,0)
--(axis cs:16.4344344344344,0)
--(axis cs:16.4744744744745,0)
--(axis cs:16.5145145145145,0)
--(axis cs:16.5545545545546,0)
--(axis cs:16.5945945945946,0)
--(axis cs:16.6346346346346,0)
--(axis cs:16.6746746746747,0)
--(axis cs:16.7147147147147,0)
--(axis cs:16.7547547547548,0)
--(axis cs:16.7947947947948,0)
--(axis cs:16.8348348348348,0)
--(axis cs:16.8748748748749,0)
--(axis cs:16.9149149149149,0)
--(axis cs:16.954954954955,0)
--(axis cs:16.994994994995,0)
--(axis cs:17.035035035035,0)
--(axis cs:17.0750750750751,0)
--(axis cs:17.1151151151151,0)
--(axis cs:17.1551551551552,0)
--(axis cs:17.1951951951952,0)
--(axis cs:17.2352352352352,0)
--(axis cs:17.2752752752753,0)
--(axis cs:17.3153153153153,0)
--(axis cs:17.3553553553554,0)
--(axis cs:17.3953953953954,0)
--(axis cs:17.4354354354354,0)
--(axis cs:17.4754754754755,0)
--(axis cs:17.5155155155155,0)
--(axis cs:17.5555555555556,0)
--(axis cs:17.5955955955956,0)
--(axis cs:17.6356356356356,0)
--(axis cs:17.6756756756757,0)
--(axis cs:17.7157157157157,0)
--(axis cs:17.7557557557558,0)
--(axis cs:17.7957957957958,0)
--(axis cs:17.8358358358358,0)
--(axis cs:17.8758758758759,0)
--(axis cs:17.9159159159159,0)
--(axis cs:17.955955955956,0)
--(axis cs:17.995995995996,0)
--(axis cs:18.036036036036,0)
--(axis cs:18.0760760760761,0)
--(axis cs:18.1161161161161,0)
--(axis cs:18.1561561561562,0)
--(axis cs:18.1961961961962,0)
--(axis cs:18.2362362362362,0)
--(axis cs:18.2762762762763,0)
--(axis cs:18.3163163163163,0)
--(axis cs:18.3563563563564,0)
--(axis cs:18.3963963963964,0)
--(axis cs:18.4364364364364,0)
--(axis cs:18.4764764764765,0)
--(axis cs:18.5165165165165,0)
--(axis cs:18.5565565565566,0)
--(axis cs:18.5965965965966,0)
--(axis cs:18.6366366366366,0)
--(axis cs:18.6766766766767,0)
--(axis cs:18.7167167167167,0)
--(axis cs:18.7567567567568,0)
--(axis cs:18.7967967967968,0)
--(axis cs:18.8368368368368,0)
--(axis cs:18.8768768768769,0)
--(axis cs:18.9169169169169,0)
--(axis cs:18.956956956957,0)
--(axis cs:18.996996996997,0)
--(axis cs:19.037037037037,0)
--(axis cs:19.0770770770771,0)
--(axis cs:19.1171171171171,0)
--(axis cs:19.1571571571572,0)
--(axis cs:19.1971971971972,0)
--(axis cs:19.2372372372372,0)
--(axis cs:19.2772772772773,0)
--(axis cs:19.3173173173173,0)
--(axis cs:19.3573573573574,0)
--(axis cs:19.3973973973974,0)
--(axis cs:19.4374374374374,0)
--(axis cs:19.4774774774775,0)
--(axis cs:19.5175175175175,0)
--(axis cs:19.5575575575576,0)
--(axis cs:19.5975975975976,0)
--(axis cs:19.6376376376376,0)
--(axis cs:19.6776776776777,0)
--(axis cs:19.7177177177177,0)
--(axis cs:19.7577577577578,0)
--(axis cs:19.7977977977978,0)
--(axis cs:19.8378378378378,0)
--(axis cs:19.8778778778779,0)
--(axis cs:19.9179179179179,0)
--(axis cs:19.957957957958,0)
--(axis cs:19.997997997998,0)
--(axis cs:20.038038038038,0)
--(axis cs:20.0780780780781,0)
--(axis cs:20.1181181181181,0)
--(axis cs:20.1581581581582,0)
--(axis cs:20.1981981981982,0)
--(axis cs:20.2382382382382,0)
--(axis cs:20.2782782782783,0)
--(axis cs:20.3183183183183,0)
--(axis cs:20.3583583583584,0)
--(axis cs:20.3983983983984,0)
--(axis cs:20.4384384384384,0)
--(axis cs:20.4784784784785,0)
--(axis cs:20.5185185185185,0)
--(axis cs:20.5585585585586,0)
--(axis cs:20.5985985985986,0)
--(axis cs:20.6386386386386,0)
--(axis cs:20.6786786786787,0)
--(axis cs:20.7187187187187,0)
--(axis cs:20.7587587587588,0)
--(axis cs:20.7987987987988,0)
--(axis cs:20.8388388388388,0)
--(axis cs:20.8788788788789,0)
--(axis cs:20.9189189189189,0)
--(axis cs:20.958958958959,0)
--(axis cs:20.998998998999,0)
--(axis cs:21.039039039039,0)
--(axis cs:21.0790790790791,0)
--(axis cs:21.1191191191191,0)
--(axis cs:21.1591591591592,0)
--(axis cs:21.1991991991992,0)
--(axis cs:21.2392392392392,0)
--(axis cs:21.2792792792793,0)
--(axis cs:21.3193193193193,0)
--(axis cs:21.3593593593594,0)
--(axis cs:21.3993993993994,0)
--(axis cs:21.4394394394394,0)
--(axis cs:21.4794794794795,0)
--(axis cs:21.5195195195195,0)
--(axis cs:21.5595595595596,0)
--(axis cs:21.5995995995996,0)
--(axis cs:21.6396396396396,0)
--(axis cs:21.6796796796797,0)
--(axis cs:21.7197197197197,0)
--(axis cs:21.7597597597598,0)
--(axis cs:21.7997997997998,0)
--(axis cs:21.8398398398398,0)
--(axis cs:21.8798798798799,0)
--(axis cs:21.9199199199199,0)
--(axis cs:21.95995995996,0)
--(axis cs:22,0)
--(axis cs:22,0)
--(axis cs:22,0)
--(axis cs:21.95995995996,0)
--(axis cs:21.9199199199199,0)
--(axis cs:21.8798798798799,0)
--(axis cs:21.8398398398398,0)
--(axis cs:21.7997997997998,0)
--(axis cs:21.7597597597598,0)
--(axis cs:21.7197197197197,0)
--(axis cs:21.6796796796797,0)
--(axis cs:21.6396396396396,0)
--(axis cs:21.5995995995996,0)
--(axis cs:21.5595595595596,0)
--(axis cs:21.5195195195195,0)
--(axis cs:21.4794794794795,0)
--(axis cs:21.4394394394394,0)
--(axis cs:21.3993993993994,0)
--(axis cs:21.3593593593594,0)
--(axis cs:21.3193193193193,0)
--(axis cs:21.2792792792793,0)
--(axis cs:21.2392392392392,0)
--(axis cs:21.1991991991992,0)
--(axis cs:21.1591591591592,0)
--(axis cs:21.1191191191191,0)
--(axis cs:21.0790790790791,0)
--(axis cs:21.039039039039,0)
--(axis cs:20.998998998999,0)
--(axis cs:20.958958958959,0)
--(axis cs:20.9189189189189,0)
--(axis cs:20.8788788788789,0)
--(axis cs:20.8388388388388,0)
--(axis cs:20.7987987987988,0)
--(axis cs:20.7587587587588,0)
--(axis cs:20.7187187187187,0)
--(axis cs:20.6786786786787,0)
--(axis cs:20.6386386386386,0)
--(axis cs:20.5985985985986,0)
--(axis cs:20.5585585585586,0)
--(axis cs:20.5185185185185,0)
--(axis cs:20.4784784784785,0)
--(axis cs:20.4384384384384,0)
--(axis cs:20.3983983983984,0)
--(axis cs:20.3583583583584,0)
--(axis cs:20.3183183183183,0)
--(axis cs:20.2782782782783,0)
--(axis cs:20.2382382382382,0)
--(axis cs:20.1981981981982,0)
--(axis cs:20.1581581581582,0)
--(axis cs:20.1181181181181,0)
--(axis cs:20.0780780780781,0)
--(axis cs:20.038038038038,0)
--(axis cs:19.997997997998,0)
--(axis cs:19.957957957958,0)
--(axis cs:19.9179179179179,0)
--(axis cs:19.8778778778779,0)
--(axis cs:19.8378378378378,0)
--(axis cs:19.7977977977978,0)
--(axis cs:19.7577577577578,0)
--(axis cs:19.7177177177177,0)
--(axis cs:19.6776776776777,0)
--(axis cs:19.6376376376376,0)
--(axis cs:19.5975975975976,0)
--(axis cs:19.5575575575576,0)
--(axis cs:19.5175175175175,0)
--(axis cs:19.4774774774775,0)
--(axis cs:19.4374374374374,0)
--(axis cs:19.3973973973974,0)
--(axis cs:19.3573573573574,0)
--(axis cs:19.3173173173173,0)
--(axis cs:19.2772772772773,0)
--(axis cs:19.2372372372372,0)
--(axis cs:19.1971971971972,0)
--(axis cs:19.1571571571572,0)
--(axis cs:19.1171171171171,0)
--(axis cs:19.0770770770771,0)
--(axis cs:19.037037037037,0)
--(axis cs:18.996996996997,0)
--(axis cs:18.956956956957,0)
--(axis cs:18.9169169169169,0)
--(axis cs:18.8768768768769,0)
--(axis cs:18.8368368368368,0)
--(axis cs:18.7967967967968,0)
--(axis cs:18.7567567567568,0)
--(axis cs:18.7167167167167,0)
--(axis cs:18.6766766766767,0)
--(axis cs:18.6366366366366,0)
--(axis cs:18.5965965965966,0)
--(axis cs:18.5565565565566,0)
--(axis cs:18.5165165165165,0)
--(axis cs:18.4764764764765,0)
--(axis cs:18.4364364364364,0)
--(axis cs:18.3963963963964,0)
--(axis cs:18.3563563563564,0)
--(axis cs:18.3163163163163,0)
--(axis cs:18.2762762762763,0)
--(axis cs:18.2362362362362,0)
--(axis cs:18.1961961961962,0)
--(axis cs:18.1561561561562,0)
--(axis cs:18.1161161161161,0)
--(axis cs:18.0760760760761,0)
--(axis cs:18.036036036036,0)
--(axis cs:17.995995995996,0)
--(axis cs:17.955955955956,0)
--(axis cs:17.9159159159159,0)
--(axis cs:17.8758758758759,0)
--(axis cs:17.8358358358358,0)
--(axis cs:17.7957957957958,0)
--(axis cs:17.7557557557558,0)
--(axis cs:17.7157157157157,0)
--(axis cs:17.6756756756757,0)
--(axis cs:17.6356356356356,0)
--(axis cs:17.5955955955956,0)
--(axis cs:17.5555555555556,0)
--(axis cs:17.5155155155155,0)
--(axis cs:17.4754754754755,0)
--(axis cs:17.4354354354354,0)
--(axis cs:17.3953953953954,0)
--(axis cs:17.3553553553554,0)
--(axis cs:17.3153153153153,0)
--(axis cs:17.2752752752753,0)
--(axis cs:17.2352352352352,0)
--(axis cs:17.1951951951952,0)
--(axis cs:17.1551551551552,0)
--(axis cs:17.1151151151151,0)
--(axis cs:17.0750750750751,0)
--(axis cs:17.035035035035,0)
--(axis cs:16.994994994995,0)
--(axis cs:16.954954954955,0)
--(axis cs:16.9149149149149,0)
--(axis cs:16.8748748748749,0)
--(axis cs:16.8348348348348,0)
--(axis cs:16.7947947947948,0)
--(axis cs:16.7547547547548,0)
--(axis cs:16.7147147147147,0)
--(axis cs:16.6746746746747,0)
--(axis cs:16.6346346346346,0)
--(axis cs:16.5945945945946,0)
--(axis cs:16.5545545545546,0)
--(axis cs:16.5145145145145,0)
--(axis cs:16.4744744744745,0)
--(axis cs:16.4344344344344,0)
--(axis cs:16.3943943943944,0)
--(axis cs:16.3543543543544,0)
--(axis cs:16.3143143143143,0)
--(axis cs:16.2742742742743,0)
--(axis cs:16.2342342342342,0)
--(axis cs:16.1941941941942,0)
--(axis cs:16.1541541541542,0)
--(axis cs:16.1141141141141,0)
--(axis cs:16.0740740740741,0)
--(axis cs:16.034034034034,0)
--(axis cs:15.993993993994,0)
--(axis cs:15.953953953954,0)
--(axis cs:15.9139139139139,0)
--(axis cs:15.8738738738739,0)
--(axis cs:15.8338338338338,0)
--(axis cs:15.7937937937938,0)
--(axis cs:15.7537537537538,0)
--(axis cs:15.7137137137137,0)
--(axis cs:15.6736736736737,0)
--(axis cs:15.6336336336336,0)
--(axis cs:15.5935935935936,0)
--(axis cs:15.5535535535536,0)
--(axis cs:15.5135135135135,0)
--(axis cs:15.4734734734735,0)
--(axis cs:15.4334334334334,0)
--(axis cs:15.3933933933934,0)
--(axis cs:15.3533533533534,0)
--(axis cs:15.3133133133133,0)
--(axis cs:15.2732732732733,0)
--(axis cs:15.2332332332332,0)
--(axis cs:15.1931931931932,0)
--(axis cs:15.1531531531532,0)
--(axis cs:15.1131131131131,0)
--(axis cs:15.0730730730731,0)
--(axis cs:15.033033033033,0)
--(axis cs:14.992992992993,0)
--(axis cs:14.952952952953,0)
--(axis cs:14.9129129129129,0)
--(axis cs:14.8728728728729,0)
--(axis cs:14.8328328328328,0)
--(axis cs:14.7927927927928,0)
--(axis cs:14.7527527527528,0)
--(axis cs:14.7127127127127,0)
--(axis cs:14.6726726726727,0)
--(axis cs:14.6326326326326,0)
--(axis cs:14.5925925925926,0)
--(axis cs:14.5525525525526,0)
--(axis cs:14.5125125125125,0)
--(axis cs:14.4724724724725,0)
--(axis cs:14.4324324324324,0)
--(axis cs:14.3923923923924,0)
--(axis cs:14.3523523523524,0)
--(axis cs:14.3123123123123,0)
--(axis cs:14.2722722722723,0)
--(axis cs:14.2322322322322,0)
--(axis cs:14.1921921921922,0)
--(axis cs:14.1521521521522,0)
--(axis cs:14.1121121121121,0)
--(axis cs:14.0720720720721,0)
--(axis cs:14.032032032032,0)
--(axis cs:13.991991991992,0)
--(axis cs:13.951951951952,0)
--(axis cs:13.9119119119119,0)
--(axis cs:13.8718718718719,0)
--(axis cs:13.8318318318318,0)
--(axis cs:13.7917917917918,0)
--(axis cs:13.7517517517518,0)
--(axis cs:13.7117117117117,0)
--(axis cs:13.6716716716717,0)
--(axis cs:13.6316316316316,0)
--(axis cs:13.5915915915916,0)
--(axis cs:13.5515515515516,0)
--(axis cs:13.5115115115115,0)
--(axis cs:13.4714714714715,0)
--(axis cs:13.4314314314314,0)
--(axis cs:13.3913913913914,0)
--(axis cs:13.3513513513514,0)
--(axis cs:13.3113113113113,0)
--(axis cs:13.2712712712713,0)
--(axis cs:13.2312312312312,0)
--(axis cs:13.1911911911912,0)
--(axis cs:13.1511511511512,0)
--(axis cs:13.1111111111111,0)
--(axis cs:13.0710710710711,0)
--(axis cs:13.031031031031,0)
--(axis cs:12.990990990991,0)
--(axis cs:12.950950950951,0)
--(axis cs:12.9109109109109,0)
--(axis cs:12.8708708708709,0)
--(axis cs:12.8308308308308,0)
--(axis cs:12.7907907907908,0)
--(axis cs:12.7507507507508,0)
--(axis cs:12.7107107107107,0)
--(axis cs:12.6706706706707,0)
--(axis cs:12.6306306306306,0)
--(axis cs:12.5905905905906,0)
--(axis cs:12.5505505505506,0)
--(axis cs:12.5105105105105,0)
--(axis cs:12.4704704704705,0)
--(axis cs:12.4304304304304,0)
--(axis cs:12.3903903903904,0)
--(axis cs:12.3503503503504,0)
--(axis cs:12.3103103103103,0)
--(axis cs:12.2702702702703,0)
--(axis cs:12.2302302302302,0)
--(axis cs:12.1901901901902,0)
--(axis cs:12.1501501501502,0)
--(axis cs:12.1101101101101,0)
--(axis cs:12.0700700700701,0)
--(axis cs:12.03003003003,0)
--(axis cs:11.98998998999,0)
--(axis cs:11.9499499499499,0)
--(axis cs:11.9099099099099,0)
--(axis cs:11.8698698698699,0)
--(axis cs:11.8298298298298,0)
--(axis cs:11.7897897897898,0)
--(axis cs:11.7497497497497,0)
--(axis cs:11.7097097097097,0)
--(axis cs:11.6696696696697,0)
--(axis cs:11.6296296296296,0)
--(axis cs:11.5895895895896,0)
--(axis cs:11.5495495495495,0)
--(axis cs:11.5095095095095,0)
--(axis cs:11.4694694694695,0)
--(axis cs:11.4294294294294,0)
--(axis cs:11.3893893893894,0)
--(axis cs:11.3493493493493,0)
--(axis cs:11.3093093093093,0)
--(axis cs:11.2692692692693,0)
--(axis cs:11.2292292292292,0)
--(axis cs:11.1891891891892,0)
--(axis cs:11.1491491491491,0)
--(axis cs:11.1091091091091,0)
--(axis cs:11.0690690690691,0)
--(axis cs:11.029029029029,0)
--(axis cs:10.988988988989,0)
--(axis cs:10.9489489489489,0)
--(axis cs:10.9089089089089,0)
--(axis cs:10.8688688688689,0)
--(axis cs:10.8288288288288,0)
--(axis cs:10.7887887887888,0)
--(axis cs:10.7487487487487,0)
--(axis cs:10.7087087087087,0)
--(axis cs:10.6686686686687,0)
--(axis cs:10.6286286286286,0)
--(axis cs:10.5885885885886,0)
--(axis cs:10.5485485485485,0)
--(axis cs:10.5085085085085,0)
--(axis cs:10.4684684684685,0)
--(axis cs:10.4284284284284,0)
--(axis cs:10.3883883883884,0)
--(axis cs:10.3483483483483,0)
--(axis cs:10.3083083083083,0)
--(axis cs:10.2682682682683,0)
--(axis cs:10.2282282282282,0)
--(axis cs:10.1881881881882,0)
--(axis cs:10.1481481481481,0)
--(axis cs:10.1081081081081,0)
--(axis cs:10.0680680680681,0)
--(axis cs:10.028028028028,0)
--(axis cs:9.98798798798799,0)
--(axis cs:9.94794794794795,0)
--(axis cs:9.90790790790791,0)
--(axis cs:9.86786786786787,0)
--(axis cs:9.82782782782783,0)
--(axis cs:9.78778778778779,0)
--(axis cs:9.74774774774775,0)
--(axis cs:9.70770770770771,0)
--(axis cs:9.66766766766767,0)
--(axis cs:9.62762762762763,0)
--(axis cs:9.58758758758759,0)
--(axis cs:9.54754754754755,0)
--(axis cs:9.50750750750751,0)
--(axis cs:9.46746746746747,0)
--(axis cs:9.42742742742743,0)
--(axis cs:9.38738738738739,0)
--(axis cs:9.34734734734735,0)
--(axis cs:9.30730730730731,0)
--(axis cs:9.26726726726727,0)
--(axis cs:9.22722722722723,0)
--(axis cs:9.18718718718719,0)
--(axis cs:9.14714714714715,0)
--(axis cs:9.10710710710711,0)
--(axis cs:9.06706706706707,0)
--(axis cs:9.02702702702703,0)
--(axis cs:8.98698698698699,0)
--(axis cs:8.94694694694695,0)
--(axis cs:8.90690690690691,0)
--(axis cs:8.86686686686687,0)
--(axis cs:8.82682682682683,0)
--(axis cs:8.78678678678679,0)
--(axis cs:8.74674674674675,0)
--(axis cs:8.70670670670671,0)
--(axis cs:8.66666666666667,0)
--(axis cs:8.62662662662663,0)
--(axis cs:8.58658658658659,0)
--(axis cs:8.54654654654655,0)
--(axis cs:8.50650650650651,0)
--(axis cs:8.46646646646647,0)
--(axis cs:8.42642642642643,0)
--(axis cs:8.38638638638639,0)
--(axis cs:8.34634634634635,0)
--(axis cs:8.30630630630631,0)
--(axis cs:8.26626626626627,0)
--(axis cs:8.22622622622623,0)
--(axis cs:8.18618618618619,0)
--(axis cs:8.14614614614615,0)
--(axis cs:8.10610610610611,0)
--(axis cs:8.06606606606607,0)
--(axis cs:8.02602602602603,0)
--(axis cs:7.98598598598599,0)
--(axis cs:7.94594594594595,0)
--(axis cs:7.90590590590591,0)
--(axis cs:7.86586586586587,0)
--(axis cs:7.82582582582583,0)
--(axis cs:7.78578578578579,0)
--(axis cs:7.74574574574575,0)
--(axis cs:7.70570570570571,0)
--(axis cs:7.66566566566567,0)
--(axis cs:7.62562562562562,0)
--(axis cs:7.58558558558558,0)
--(axis cs:7.54554554554554,0)
--(axis cs:7.5055055055055,0)
--(axis cs:7.46546546546546,0)
--(axis cs:7.42542542542542,0)
--(axis cs:7.38538538538538,0)
--(axis cs:7.34534534534534,0)
--(axis cs:7.3053053053053,0)
--(axis cs:7.26526526526526,0)
--(axis cs:7.22522522522522,0)
--(axis cs:7.18518518518518,0)
--(axis cs:7.14514514514514,0)
--(axis cs:7.1051051051051,0)
--(axis cs:7.06506506506506,0)
--(axis cs:7.02502502502502,0)
--(axis cs:6.98498498498498,0)
--(axis cs:6.94494494494494,0)
--(axis cs:6.9049049049049,0)
--(axis cs:6.86486486486486,0)
--(axis cs:6.82482482482482,0)
--(axis cs:6.78478478478478,0)
--(axis cs:6.74474474474474,0)
--(axis cs:6.7047047047047,0)
--(axis cs:6.66466466466466,0)
--(axis cs:6.62462462462462,0)
--(axis cs:6.58458458458458,0)
--(axis cs:6.54454454454454,0)
--(axis cs:6.5045045045045,0)
--(axis cs:6.46446446446446,0)
--(axis cs:6.42442442442442,0)
--(axis cs:6.38438438438438,0)
--(axis cs:6.34434434434434,0)
--(axis cs:6.3043043043043,0)
--(axis cs:6.26426426426426,0)
--(axis cs:6.22422422422422,0)
--(axis cs:6.18418418418418,0)
--(axis cs:6.14414414414414,0)
--(axis cs:6.1041041041041,0)
--(axis cs:6.06406406406406,0)
--(axis cs:6.02402402402402,0)
--(axis cs:5.98398398398398,0)
--(axis cs:5.94394394394394,0)
--(axis cs:5.9039039039039,0)
--(axis cs:5.86386386386386,0)
--(axis cs:5.82382382382382,0)
--(axis cs:5.78378378378378,0)
--(axis cs:5.74374374374374,0)
--(axis cs:5.7037037037037,0)
--(axis cs:5.66366366366366,0)
--(axis cs:5.62362362362362,0)
--(axis cs:5.58358358358358,0)
--(axis cs:5.54354354354354,0)
--(axis cs:5.5035035035035,0)
--(axis cs:5.46346346346346,0)
--(axis cs:5.42342342342342,0)
--(axis cs:5.38338338338338,0)
--(axis cs:5.34334334334334,0)
--(axis cs:5.3033033033033,0)
--(axis cs:5.26326326326326,0)
--(axis cs:5.22322322322322,0)
--(axis cs:5.18318318318318,0)
--(axis cs:5.14314314314314,0)
--(axis cs:5.1031031031031,0)
--(axis cs:5.06306306306306,0)
--(axis cs:5.02302302302302,0)
--(axis cs:4.98298298298298,0)
--(axis cs:4.94294294294294,0)
--(axis cs:4.9029029029029,0)
--(axis cs:4.86286286286286,0)
--(axis cs:4.82282282282282,0)
--(axis cs:4.78278278278278,0)
--(axis cs:4.74274274274274,0)
--(axis cs:4.7027027027027,0)
--(axis cs:4.66266266266266,0)
--(axis cs:4.62262262262262,0)
--(axis cs:4.58258258258258,0)
--(axis cs:4.54254254254254,0)
--(axis cs:4.5025025025025,0)
--(axis cs:4.46246246246246,0)
--(axis cs:4.42242242242242,0)
--(axis cs:4.38238238238238,0)
--(axis cs:4.34234234234234,0)
--(axis cs:4.3023023023023,0)
--(axis cs:4.26226226226226,0)
--(axis cs:4.22222222222222,0)
--(axis cs:4.18218218218218,0)
--(axis cs:4.14214214214214,0)
--(axis cs:4.1021021021021,0)
--(axis cs:4.06206206206206,0)
--(axis cs:4.02202202202202,0)
--(axis cs:3.98198198198198,0)
--(axis cs:3.94194194194194,0)
--(axis cs:3.9019019019019,0)
--(axis cs:3.86186186186186,0)
--(axis cs:3.82182182182182,0)
--(axis cs:3.78178178178178,0)
--(axis cs:3.74174174174174,0)
--(axis cs:3.7017017017017,0)
--(axis cs:3.66166166166166,0)
--(axis cs:3.62162162162162,0)
--(axis cs:3.58158158158158,0)
--(axis cs:3.54154154154154,0)
--(axis cs:3.5015015015015,0)
--(axis cs:3.46146146146146,0)
--(axis cs:3.42142142142142,0)
--(axis cs:3.38138138138138,0)
--(axis cs:3.34134134134134,0)
--(axis cs:3.3013013013013,0)
--(axis cs:3.26126126126126,0)
--(axis cs:3.22122122122122,0)
--(axis cs:3.18118118118118,0)
--(axis cs:3.14114114114114,0)
--(axis cs:3.1011011011011,0)
--(axis cs:3.06106106106106,0)
--(axis cs:3.02102102102102,0)
--(axis cs:2.98098098098098,0)
--(axis cs:2.94094094094094,0)
--(axis cs:2.9009009009009,0)
--(axis cs:2.86086086086086,0)
--(axis cs:2.82082082082082,0)
--(axis cs:2.78078078078078,0)
--(axis cs:2.74074074074074,0)
--(axis cs:2.7007007007007,0)
--(axis cs:2.66066066066066,0)
--(axis cs:2.62062062062062,0)
--(axis cs:2.58058058058058,0)
--(axis cs:2.54054054054054,0)
--(axis cs:2.5005005005005,0)
--(axis cs:2.46046046046046,0)
--(axis cs:2.42042042042042,0)
--(axis cs:2.38038038038038,0)
--(axis cs:2.34034034034034,0)
--(axis cs:2.3003003003003,0)
--(axis cs:2.26026026026026,0)
--(axis cs:2.22022022022022,0)
--(axis cs:2.18018018018018,0)
--(axis cs:2.14014014014014,0)
--(axis cs:2.1001001001001,0)
--(axis cs:2.06006006006006,0)
--(axis cs:2.02002002002002,0)
--(axis cs:1.97997997997998,0)
--(axis cs:1.93993993993994,0)
--(axis cs:1.8998998998999,0)
--(axis cs:1.85985985985986,0)
--(axis cs:1.81981981981982,0)
--(axis cs:1.77977977977978,0)
--(axis cs:1.73973973973974,0)
--(axis cs:1.6996996996997,0)
--(axis cs:1.65965965965966,0)
--(axis cs:1.61961961961962,0)
--(axis cs:1.57957957957958,0)
--(axis cs:1.53953953953954,0)
--(axis cs:1.4994994994995,0)
--(axis cs:1.45945945945946,0)
--(axis cs:1.41941941941942,0)
--(axis cs:1.37937937937938,0)
--(axis cs:1.33933933933934,0)
--(axis cs:1.2992992992993,0)
--(axis cs:1.25925925925926,0)
--(axis cs:1.21921921921922,0)
--(axis cs:1.17917917917918,0)
--(axis cs:1.13913913913914,0)
--(axis cs:1.0990990990991,0)
--(axis cs:1.05905905905906,0)
--(axis cs:1.01901901901902,0)
--(axis cs:0.978978978978979,0)
--(axis cs:0.938938938938939,0)
--(axis cs:0.898898898898899,0)
--(axis cs:0.858858858858859,0)
--(axis cs:0.818818818818819,0)
--(axis cs:0.778778778778779,0)
--(axis cs:0.738738738738739,0)
--(axis cs:0.698698698698699,0)
--(axis cs:0.658658658658659,0)
--(axis cs:0.618618618618619,0)
--(axis cs:0.578578578578579,0)
--(axis cs:0.538538538538539,0)
--(axis cs:0.498498498498499,0)
--(axis cs:0.458458458458459,0)
--(axis cs:0.418418418418419,0)
--(axis cs:0.378378378378379,0)
--(axis cs:0.338338338338339,0)
--(axis cs:0.298298298298299,0)
--(axis cs:0.258258258258259,0)
--(axis cs:0.218218218218219,0)
--(axis cs:0.178178178178179,0)
--(axis cs:0.138138138138139,0)
--(axis cs:0.0980980980980988,0)
--(axis cs:0.0580580580580587,0)
--(axis cs:0.0180180180180187,0)
--(axis cs:-0.0220220220220213,0)
--(axis cs:-0.0620620620620613,0)
--(axis cs:-0.102102102102101,0)
--(axis cs:-0.142142142142141,0)
--(axis cs:-0.182182182182181,0)
--(axis cs:-0.222222222222221,0)
--(axis cs:-0.262262262262261,0)
--(axis cs:-0.302302302302301,0)
--(axis cs:-0.342342342342342,0)
--(axis cs:-0.382382382382382,0)
--(axis cs:-0.422422422422422,0)
--(axis cs:-0.462462462462462,0)
--(axis cs:-0.502502502502502,0)
--(axis cs:-0.542542542542542,0)
--(axis cs:-0.582582582582582,0)
--(axis cs:-0.622622622622622,0)
--(axis cs:-0.662662662662662,0)
--(axis cs:-0.702702702702702,0)
--(axis cs:-0.742742742742742,0)
--(axis cs:-0.782782782782782,0)
--(axis cs:-0.822822822822822,0)
--(axis cs:-0.862862862862862,0)
--(axis cs:-0.902902902902902,0)
--(axis cs:-0.942942942942942,0)
--(axis cs:-0.982982982982982,0)
--(axis cs:-1.02302302302302,0)
--(axis cs:-1.06306306306306,0)
--(axis cs:-1.1031031031031,0)
--(axis cs:-1.14314314314314,0)
--(axis cs:-1.18318318318318,0)
--(axis cs:-1.22322322322322,0)
--(axis cs:-1.26326326326326,0)
--(axis cs:-1.3033033033033,0)
--(axis cs:-1.34334334334334,0)
--(axis cs:-1.38338338338338,0)
--(axis cs:-1.42342342342342,0)
--(axis cs:-1.46346346346346,0)
--(axis cs:-1.5035035035035,0)
--(axis cs:-1.54354354354354,0)
--(axis cs:-1.58358358358358,0)
--(axis cs:-1.62362362362362,0)
--(axis cs:-1.66366366366366,0)
--(axis cs:-1.7037037037037,0)
--(axis cs:-1.74374374374374,0)
--(axis cs:-1.78378378378378,0)
--(axis cs:-1.82382382382382,0)
--(axis cs:-1.86386386386386,0)
--(axis cs:-1.9039039039039,0)
--(axis cs:-1.94394394394394,0)
--(axis cs:-1.98398398398398,0)
--(axis cs:-2.02402402402402,0)
--(axis cs:-2.06406406406406,0)
--(axis cs:-2.1041041041041,0)
--(axis cs:-2.14414414414414,0)
--(axis cs:-2.18418418418418,0)
--(axis cs:-2.22422422422422,0)
--(axis cs:-2.26426426426426,0)
--(axis cs:-2.3043043043043,0)
--(axis cs:-2.34434434434434,0)
--(axis cs:-2.38438438438438,0)
--(axis cs:-2.42442442442442,0)
--(axis cs:-2.46446446446446,0)
--(axis cs:-2.5045045045045,0)
--(axis cs:-2.54454454454454,0)
--(axis cs:-2.58458458458458,0)
--(axis cs:-2.62462462462462,0)
--(axis cs:-2.66466466466466,0)
--(axis cs:-2.7047047047047,0)
--(axis cs:-2.74474474474474,0)
--(axis cs:-2.78478478478478,0)
--(axis cs:-2.82482482482482,0)
--(axis cs:-2.86486486486486,0)
--(axis cs:-2.9049049049049,0)
--(axis cs:-2.94494494494494,0)
--(axis cs:-2.98498498498498,0)
--(axis cs:-3.02502502502503,0)
--(axis cs:-3.06506506506507,0)
--(axis cs:-3.10510510510511,0)
--(axis cs:-3.14514514514515,0)
--(axis cs:-3.18518518518519,0)
--(axis cs:-3.22522522522523,0)
--(axis cs:-3.26526526526527,0)
--(axis cs:-3.30530530530531,0)
--(axis cs:-3.34534534534535,0)
--(axis cs:-3.38538538538539,0)
--(axis cs:-3.42542542542543,0)
--(axis cs:-3.46546546546547,0)
--(axis cs:-3.50550550550551,0)
--(axis cs:-3.54554554554555,0)
--(axis cs:-3.58558558558559,0)
--(axis cs:-3.62562562562563,0)
--(axis cs:-3.66566566566567,0)
--(axis cs:-3.70570570570571,0)
--(axis cs:-3.74574574574575,0)
--(axis cs:-3.78578578578579,0)
--(axis cs:-3.82582582582583,0)
--(axis cs:-3.86586586586587,0)
--(axis cs:-3.90590590590591,0)
--(axis cs:-3.94594594594595,0)
--(axis cs:-3.98598598598599,0)
--(axis cs:-4.02602602602603,0)
--(axis cs:-4.06606606606607,0)
--(axis cs:-4.10610610610611,0)
--(axis cs:-4.14614614614615,0)
--(axis cs:-4.18618618618619,0)
--(axis cs:-4.22622622622623,0)
--(axis cs:-4.26626626626627,0)
--(axis cs:-4.30630630630631,0)
--(axis cs:-4.34634634634635,0)
--(axis cs:-4.38638638638639,0)
--(axis cs:-4.42642642642643,0)
--(axis cs:-4.46646646646647,0)
--(axis cs:-4.50650650650651,0)
--(axis cs:-4.54654654654655,0)
--(axis cs:-4.58658658658659,0)
--(axis cs:-4.62662662662663,0)
--(axis cs:-4.66666666666667,0)
--(axis cs:-4.70670670670671,0)
--(axis cs:-4.74674674674675,0)
--(axis cs:-4.78678678678679,0)
--(axis cs:-4.82682682682683,0)
--(axis cs:-4.86686686686687,0)
--(axis cs:-4.90690690690691,0)
--(axis cs:-4.94694694694695,0)
--(axis cs:-4.98698698698699,0)
--(axis cs:-5.02702702702703,0)
--(axis cs:-5.06706706706707,0)
--(axis cs:-5.10710710710711,0)
--(axis cs:-5.14714714714715,0)
--(axis cs:-5.18718718718719,0)
--(axis cs:-5.22722722722723,0)
--(axis cs:-5.26726726726727,0)
--(axis cs:-5.30730730730731,0)
--(axis cs:-5.34734734734735,0)
--(axis cs:-5.38738738738739,0)
--(axis cs:-5.42742742742743,0)
--(axis cs:-5.46746746746747,0)
--(axis cs:-5.50750750750751,0)
--(axis cs:-5.54754754754755,0)
--(axis cs:-5.58758758758759,0)
--(axis cs:-5.62762762762763,0)
--(axis cs:-5.66766766766767,0)
--(axis cs:-5.70770770770771,0)
--(axis cs:-5.74774774774775,0)
--(axis cs:-5.78778778778779,0)
--(axis cs:-5.82782782782783,0)
--(axis cs:-5.86786786786787,0)
--(axis cs:-5.90790790790791,0)
--(axis cs:-5.94794794794795,0)
--(axis cs:-5.98798798798799,0)
--(axis cs:-6.02802802802803,0)
--(axis cs:-6.06806806806807,0)
--(axis cs:-6.10810810810811,0)
--(axis cs:-6.14814814814815,0)
--(axis cs:-6.18818818818819,0)
--(axis cs:-6.22822822822823,0)
--(axis cs:-6.26826826826827,0)
--(axis cs:-6.30830830830831,0)
--(axis cs:-6.34834834834835,0)
--(axis cs:-6.38838838838839,0)
--(axis cs:-6.42842842842843,0)
--(axis cs:-6.46846846846847,0)
--(axis cs:-6.50850850850851,0)
--(axis cs:-6.54854854854855,0)
--(axis cs:-6.58858858858859,0)
--(axis cs:-6.62862862862863,0)
--(axis cs:-6.66866866866867,0)
--(axis cs:-6.70870870870871,0)
--(axis cs:-6.74874874874875,0)
--(axis cs:-6.78878878878879,0)
--(axis cs:-6.82882882882883,0)
--(axis cs:-6.86886886886887,0)
--(axis cs:-6.90890890890891,0)
--(axis cs:-6.94894894894895,0)
--(axis cs:-6.98898898898899,0)
--(axis cs:-7.02902902902903,0)
--(axis cs:-7.06906906906907,0)
--(axis cs:-7.10910910910911,0)
--(axis cs:-7.14914914914915,0)
--(axis cs:-7.18918918918919,0)
--(axis cs:-7.22922922922923,0)
--(axis cs:-7.26926926926927,0)
--(axis cs:-7.30930930930931,0)
--(axis cs:-7.34934934934935,0)
--(axis cs:-7.38938938938939,0)
--(axis cs:-7.42942942942943,0)
--(axis cs:-7.46946946946947,0)
--(axis cs:-7.50950950950951,0)
--(axis cs:-7.54954954954955,0)
--(axis cs:-7.58958958958959,0)
--(axis cs:-7.62962962962963,0)
--(axis cs:-7.66966966966967,0)
--(axis cs:-7.70970970970971,0)
--(axis cs:-7.74974974974975,0)
--(axis cs:-7.78978978978979,0)
--(axis cs:-7.82982982982983,0)
--(axis cs:-7.86986986986987,0)
--(axis cs:-7.90990990990991,0)
--(axis cs:-7.94994994994995,0)
--(axis cs:-7.98998998998999,0)
--(axis cs:-8.03003003003003,0)
--(axis cs:-8.07007007007007,0)
--(axis cs:-8.11011011011011,0)
--(axis cs:-8.15015015015015,0)
--(axis cs:-8.19019019019019,0)
--(axis cs:-8.23023023023023,0)
--(axis cs:-8.27027027027027,0)
--(axis cs:-8.31031031031031,0)
--(axis cs:-8.35035035035035,0)
--(axis cs:-8.39039039039039,0)
--(axis cs:-8.43043043043043,0)
--(axis cs:-8.47047047047047,0)
--(axis cs:-8.51051051051051,0)
--(axis cs:-8.55055055055055,0)
--(axis cs:-8.59059059059059,0)
--(axis cs:-8.63063063063063,0)
--(axis cs:-8.67067067067067,0)
--(axis cs:-8.71071071071071,0)
--(axis cs:-8.75075075075075,0)
--(axis cs:-8.79079079079079,0)
--(axis cs:-8.83083083083083,0)
--(axis cs:-8.87087087087087,0)
--(axis cs:-8.91091091091091,0)
--(axis cs:-8.95095095095095,0)
--(axis cs:-8.99099099099099,0)
--(axis cs:-9.03103103103103,0)
--(axis cs:-9.07107107107107,0)
--(axis cs:-9.11111111111111,0)
--(axis cs:-9.15115115115115,0)
--(axis cs:-9.19119119119119,0)
--(axis cs:-9.23123123123123,0)
--(axis cs:-9.27127127127127,0)
--(axis cs:-9.31131131131131,0)
--(axis cs:-9.35135135135135,0)
--(axis cs:-9.39139139139139,0)
--(axis cs:-9.43143143143143,0)
--(axis cs:-9.47147147147147,0)
--(axis cs:-9.51151151151151,0)
--(axis cs:-9.55155155155155,0)
--(axis cs:-9.59159159159159,0)
--(axis cs:-9.63163163163163,0)
--(axis cs:-9.67167167167167,0)
--(axis cs:-9.71171171171171,0)
--(axis cs:-9.75175175175175,0)
--(axis cs:-9.79179179179179,0)
--(axis cs:-9.83183183183183,0)
--(axis cs:-9.87187187187187,0)
--(axis cs:-9.91191191191191,0)
--(axis cs:-9.95195195195195,0)
--(axis cs:-9.99199199199199,0)
--(axis cs:-10.032032032032,0)
--(axis cs:-10.0720720720721,0)
--(axis cs:-10.1121121121121,0)
--(axis cs:-10.1521521521522,0)
--(axis cs:-10.1921921921922,0)
--(axis cs:-10.2322322322322,0)
--(axis cs:-10.2722722722723,0)
--(axis cs:-10.3123123123123,0)
--(axis cs:-10.3523523523524,0)
--(axis cs:-10.3923923923924,0)
--(axis cs:-10.4324324324324,0)
--(axis cs:-10.4724724724725,0)
--(axis cs:-10.5125125125125,0)
--(axis cs:-10.5525525525526,0)
--(axis cs:-10.5925925925926,0)
--(axis cs:-10.6326326326326,0)
--(axis cs:-10.6726726726727,0)
--(axis cs:-10.7127127127127,0)
--(axis cs:-10.7527527527528,0)
--(axis cs:-10.7927927927928,0)
--(axis cs:-10.8328328328328,0)
--(axis cs:-10.8728728728729,0)
--(axis cs:-10.9129129129129,0)
--(axis cs:-10.952952952953,0)
--(axis cs:-10.992992992993,0)
--(axis cs:-11.033033033033,0)
--(axis cs:-11.0730730730731,0)
--(axis cs:-11.1131131131131,0)
--(axis cs:-11.1531531531532,0)
--(axis cs:-11.1931931931932,0)
--(axis cs:-11.2332332332332,0)
--(axis cs:-11.2732732732733,0)
--(axis cs:-11.3133133133133,0)
--(axis cs:-11.3533533533534,0)
--(axis cs:-11.3933933933934,0)
--(axis cs:-11.4334334334334,0)
--(axis cs:-11.4734734734735,0)
--(axis cs:-11.5135135135135,0)
--(axis cs:-11.5535535535536,0)
--(axis cs:-11.5935935935936,0)
--(axis cs:-11.6336336336336,0)
--(axis cs:-11.6736736736737,0)
--(axis cs:-11.7137137137137,0)
--(axis cs:-11.7537537537538,0)
--(axis cs:-11.7937937937938,0)
--(axis cs:-11.8338338338338,0)
--(axis cs:-11.8738738738739,0)
--(axis cs:-11.9139139139139,0)
--(axis cs:-11.953953953954,0)
--(axis cs:-11.993993993994,0)
--(axis cs:-12.034034034034,0)
--(axis cs:-12.0740740740741,0)
--(axis cs:-12.1141141141141,0)
--(axis cs:-12.1541541541542,0)
--(axis cs:-12.1941941941942,0)
--(axis cs:-12.2342342342342,0)
--(axis cs:-12.2742742742743,0)
--(axis cs:-12.3143143143143,0)
--(axis cs:-12.3543543543544,0)
--(axis cs:-12.3943943943944,0)
--(axis cs:-12.4344344344344,0)
--(axis cs:-12.4744744744745,0)
--(axis cs:-12.5145145145145,0)
--(axis cs:-12.5545545545546,0)
--(axis cs:-12.5945945945946,0)
--(axis cs:-12.6346346346346,0)
--(axis cs:-12.6746746746747,0)
--(axis cs:-12.7147147147147,0)
--(axis cs:-12.7547547547548,0)
--(axis cs:-12.7947947947948,0)
--(axis cs:-12.8348348348348,0)
--(axis cs:-12.8748748748749,0)
--(axis cs:-12.9149149149149,0)
--(axis cs:-12.954954954955,0)
--(axis cs:-12.994994994995,0)
--(axis cs:-13.035035035035,0)
--(axis cs:-13.0750750750751,0)
--(axis cs:-13.1151151151151,0)
--(axis cs:-13.1551551551552,0)
--(axis cs:-13.1951951951952,0)
--(axis cs:-13.2352352352352,0)
--(axis cs:-13.2752752752753,0)
--(axis cs:-13.3153153153153,0)
--(axis cs:-13.3553553553554,0)
--(axis cs:-13.3953953953954,0)
--(axis cs:-13.4354354354354,0)
--(axis cs:-13.4754754754755,0)
--(axis cs:-13.5155155155155,0)
--(axis cs:-13.5555555555556,0)
--(axis cs:-13.5955955955956,0)
--(axis cs:-13.6356356356356,0)
--(axis cs:-13.6756756756757,0)
--(axis cs:-13.7157157157157,0)
--(axis cs:-13.7557557557558,0)
--(axis cs:-13.7957957957958,0)
--(axis cs:-13.8358358358358,0)
--(axis cs:-13.8758758758759,0)
--(axis cs:-13.9159159159159,0)
--(axis cs:-13.955955955956,0)
--(axis cs:-13.995995995996,0)
--(axis cs:-14.036036036036,0)
--(axis cs:-14.0760760760761,0)
--(axis cs:-14.1161161161161,0)
--(axis cs:-14.1561561561562,0)
--(axis cs:-14.1961961961962,0)
--(axis cs:-14.2362362362362,0)
--(axis cs:-14.2762762762763,0)
--(axis cs:-14.3163163163163,0)
--(axis cs:-14.3563563563564,0)
--(axis cs:-14.3963963963964,0)
--(axis cs:-14.4364364364364,0)
--(axis cs:-14.4764764764765,0)
--(axis cs:-14.5165165165165,0)
--(axis cs:-14.5565565565566,0)
--(axis cs:-14.5965965965966,0)
--(axis cs:-14.6366366366366,0)
--(axis cs:-14.6766766766767,0)
--(axis cs:-14.7167167167167,0)
--(axis cs:-14.7567567567568,0)
--(axis cs:-14.7967967967968,0)
--(axis cs:-14.8368368368368,0)
--(axis cs:-14.8768768768769,0)
--(axis cs:-14.9169169169169,0)
--(axis cs:-14.956956956957,0)
--(axis cs:-14.996996996997,0)
--(axis cs:-15.037037037037,0)
--(axis cs:-15.0770770770771,0)
--(axis cs:-15.1171171171171,0)
--(axis cs:-15.1571571571572,0)
--(axis cs:-15.1971971971972,0)
--(axis cs:-15.2372372372372,0)
--(axis cs:-15.2772772772773,0)
--(axis cs:-15.3173173173173,0)
--(axis cs:-15.3573573573574,0)
--(axis cs:-15.3973973973974,0)
--(axis cs:-15.4374374374374,0)
--(axis cs:-15.4774774774775,0)
--(axis cs:-15.5175175175175,0)
--(axis cs:-15.5575575575576,0)
--(axis cs:-15.5975975975976,0)
--(axis cs:-15.6376376376376,0)
--(axis cs:-15.6776776776777,0)
--(axis cs:-15.7177177177177,0)
--(axis cs:-15.7577577577578,0)
--(axis cs:-15.7977977977978,0)
--(axis cs:-15.8378378378378,0)
--(axis cs:-15.8778778778779,0)
--(axis cs:-15.9179179179179,0)
--(axis cs:-15.957957957958,0)
--(axis cs:-15.997997997998,0)
--(axis cs:-16.038038038038,0)
--(axis cs:-16.0780780780781,0)
--(axis cs:-16.1181181181181,0)
--(axis cs:-16.1581581581582,0)
--(axis cs:-16.1981981981982,0)
--(axis cs:-16.2382382382382,0)
--(axis cs:-16.2782782782783,0)
--(axis cs:-16.3183183183183,0)
--(axis cs:-16.3583583583584,0)
--(axis cs:-16.3983983983984,0)
--(axis cs:-16.4384384384384,0)
--(axis cs:-16.4784784784785,0)
--(axis cs:-16.5185185185185,0)
--(axis cs:-16.5585585585586,0)
--(axis cs:-16.5985985985986,0)
--(axis cs:-16.6386386386386,0)
--(axis cs:-16.6786786786787,0)
--(axis cs:-16.7187187187187,0)
--(axis cs:-16.7587587587588,0)
--(axis cs:-16.7987987987988,0)
--(axis cs:-16.8388388388388,0)
--(axis cs:-16.8788788788789,0)
--(axis cs:-16.9189189189189,0)
--(axis cs:-16.958958958959,0)
--(axis cs:-16.998998998999,0)
--(axis cs:-17.039039039039,0)
--(axis cs:-17.0790790790791,0)
--(axis cs:-17.1191191191191,0)
--(axis cs:-17.1591591591592,0)
--(axis cs:-17.1991991991992,0)
--(axis cs:-17.2392392392392,0)
--(axis cs:-17.2792792792793,0)
--(axis cs:-17.3193193193193,0)
--(axis cs:-17.3593593593594,0)
--(axis cs:-17.3993993993994,0)
--(axis cs:-17.4394394394394,0)
--(axis cs:-17.4794794794795,0)
--(axis cs:-17.5195195195195,0)
--(axis cs:-17.5595595595596,0)
--(axis cs:-17.5995995995996,0)
--(axis cs:-17.6396396396396,0)
--(axis cs:-17.6796796796797,0)
--(axis cs:-17.7197197197197,0)
--(axis cs:-17.7597597597598,0)
--(axis cs:-17.7997997997998,0)
--(axis cs:-17.8398398398398,0)
--(axis cs:-17.8798798798799,0)
--(axis cs:-17.9199199199199,0)
--(axis cs:-17.95995995996,0)
--(axis cs:-18,0)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:-16,0)
--(axis cs:-16,0)
--(axis cs:-15.95995995996,0)
--(axis cs:-15.9199199199199,0)
--(axis cs:-15.8798798798799,0)
--(axis cs:-15.8398398398398,0)
--(axis cs:-15.7997997997998,0)
--(axis cs:-15.7597597597598,0)
--(axis cs:-15.7197197197197,0)
--(axis cs:-15.6796796796797,0)
--(axis cs:-15.6396396396396,0)
--(axis cs:-15.5995995995996,0)
--(axis cs:-15.5595595595596,0)
--(axis cs:-15.5195195195195,0)
--(axis cs:-15.4794794794795,0)
--(axis cs:-15.4394394394394,0)
--(axis cs:-15.3993993993994,0)
--(axis cs:-15.3593593593594,0)
--(axis cs:-15.3193193193193,0)
--(axis cs:-15.2792792792793,0)
--(axis cs:-15.2392392392392,0)
--(axis cs:-15.1991991991992,0)
--(axis cs:-15.1591591591592,0)
--(axis cs:-15.1191191191191,0)
--(axis cs:-15.0790790790791,0)
--(axis cs:-15.039039039039,0)
--(axis cs:-14.998998998999,0)
--(axis cs:-14.958958958959,0)
--(axis cs:-14.9189189189189,0)
--(axis cs:-14.8788788788789,0)
--(axis cs:-14.8388388388388,0)
--(axis cs:-14.7987987987988,0)
--(axis cs:-14.7587587587588,0)
--(axis cs:-14.7187187187187,0)
--(axis cs:-14.6786786786787,0)
--(axis cs:-14.6386386386386,0)
--(axis cs:-14.5985985985986,0)
--(axis cs:-14.5585585585586,0)
--(axis cs:-14.5185185185185,0)
--(axis cs:-14.4784784784785,0)
--(axis cs:-14.4384384384384,0)
--(axis cs:-14.3983983983984,0)
--(axis cs:-14.3583583583584,0)
--(axis cs:-14.3183183183183,0)
--(axis cs:-14.2782782782783,0)
--(axis cs:-14.2382382382382,0)
--(axis cs:-14.1981981981982,0)
--(axis cs:-14.1581581581582,0)
--(axis cs:-14.1181181181181,0)
--(axis cs:-14.0780780780781,0)
--(axis cs:-14.038038038038,0)
--(axis cs:-13.997997997998,0)
--(axis cs:-13.957957957958,0)
--(axis cs:-13.9179179179179,0)
--(axis cs:-13.8778778778779,0)
--(axis cs:-13.8378378378378,0)
--(axis cs:-13.7977977977978,0)
--(axis cs:-13.7577577577578,0)
--(axis cs:-13.7177177177177,0)
--(axis cs:-13.6776776776777,0)
--(axis cs:-13.6376376376376,0)
--(axis cs:-13.5975975975976,0)
--(axis cs:-13.5575575575576,0)
--(axis cs:-13.5175175175175,0)
--(axis cs:-13.4774774774775,0)
--(axis cs:-13.4374374374374,0)
--(axis cs:-13.3973973973974,0)
--(axis cs:-13.3573573573574,0)
--(axis cs:-13.3173173173173,0)
--(axis cs:-13.2772772772773,0)
--(axis cs:-13.2372372372372,0)
--(axis cs:-13.1971971971972,0)
--(axis cs:-13.1571571571572,0)
--(axis cs:-13.1171171171171,0)
--(axis cs:-13.0770770770771,0)
--(axis cs:-13.037037037037,0)
--(axis cs:-12.996996996997,0)
--(axis cs:-12.956956956957,0)
--(axis cs:-12.9169169169169,0)
--(axis cs:-12.8768768768769,0)
--(axis cs:-12.8368368368368,0)
--(axis cs:-12.7967967967968,0)
--(axis cs:-12.7567567567568,0)
--(axis cs:-12.7167167167167,0)
--(axis cs:-12.6766766766767,0)
--(axis cs:-12.6366366366366,0)
--(axis cs:-12.5965965965966,0)
--(axis cs:-12.5565565565566,0)
--(axis cs:-12.5165165165165,0)
--(axis cs:-12.4764764764765,0)
--(axis cs:-12.4364364364364,0)
--(axis cs:-12.3963963963964,0)
--(axis cs:-12.3563563563564,0)
--(axis cs:-12.3163163163163,0)
--(axis cs:-12.2762762762763,0)
--(axis cs:-12.2362362362362,0)
--(axis cs:-12.1961961961962,0)
--(axis cs:-12.1561561561562,0)
--(axis cs:-12.1161161161161,0)
--(axis cs:-12.0760760760761,0)
--(axis cs:-12.036036036036,0)
--(axis cs:-11.995995995996,0)
--(axis cs:-11.955955955956,0)
--(axis cs:-11.9159159159159,0)
--(axis cs:-11.8758758758759,0)
--(axis cs:-11.8358358358358,0)
--(axis cs:-11.7957957957958,0)
--(axis cs:-11.7557557557558,0)
--(axis cs:-11.7157157157157,0)
--(axis cs:-11.6756756756757,0)
--(axis cs:-11.6356356356356,0)
--(axis cs:-11.5955955955956,0)
--(axis cs:-11.5555555555556,0)
--(axis cs:-11.5155155155155,0)
--(axis cs:-11.4754754754755,0)
--(axis cs:-11.4354354354354,0)
--(axis cs:-11.3953953953954,0)
--(axis cs:-11.3553553553554,0)
--(axis cs:-11.3153153153153,0)
--(axis cs:-11.2752752752753,0)
--(axis cs:-11.2352352352352,0)
--(axis cs:-11.1951951951952,0)
--(axis cs:-11.1551551551552,0)
--(axis cs:-11.1151151151151,0)
--(axis cs:-11.0750750750751,0)
--(axis cs:-11.035035035035,0)
--(axis cs:-10.994994994995,0)
--(axis cs:-10.954954954955,0)
--(axis cs:-10.9149149149149,0)
--(axis cs:-10.8748748748749,0)
--(axis cs:-10.8348348348348,0)
--(axis cs:-10.7947947947948,0)
--(axis cs:-10.7547547547548,0)
--(axis cs:-10.7147147147147,0)
--(axis cs:-10.6746746746747,0)
--(axis cs:-10.6346346346346,0)
--(axis cs:-10.5945945945946,0)
--(axis cs:-10.5545545545546,0)
--(axis cs:-10.5145145145145,0)
--(axis cs:-10.4744744744745,0)
--(axis cs:-10.4344344344344,0)
--(axis cs:-10.3943943943944,0)
--(axis cs:-10.3543543543544,0)
--(axis cs:-10.3143143143143,0)
--(axis cs:-10.2742742742743,0)
--(axis cs:-10.2342342342342,0)
--(axis cs:-10.1941941941942,0)
--(axis cs:-10.1541541541542,0)
--(axis cs:-10.1141141141141,0)
--(axis cs:-10.0740740740741,0)
--(axis cs:-10.034034034034,0)
--(axis cs:-9.99399399399399,0)
--(axis cs:-9.95395395395395,0)
--(axis cs:-9.91391391391391,0)
--(axis cs:-9.87387387387387,0)
--(axis cs:-9.83383383383383,0)
--(axis cs:-9.79379379379379,0)
--(axis cs:-9.75375375375375,0)
--(axis cs:-9.71371371371371,0)
--(axis cs:-9.67367367367367,0)
--(axis cs:-9.63363363363363,0)
--(axis cs:-9.59359359359359,0)
--(axis cs:-9.55355355355355,0)
--(axis cs:-9.51351351351351,0)
--(axis cs:-9.47347347347347,0)
--(axis cs:-9.43343343343343,0)
--(axis cs:-9.39339339339339,0)
--(axis cs:-9.35335335335335,0)
--(axis cs:-9.31331331331331,0)
--(axis cs:-9.27327327327327,0)
--(axis cs:-9.23323323323323,0)
--(axis cs:-9.19319319319319,0)
--(axis cs:-9.15315315315315,0)
--(axis cs:-9.11311311311311,0)
--(axis cs:-9.07307307307307,0)
--(axis cs:-9.03303303303303,0)
--(axis cs:-8.99299299299299,0)
--(axis cs:-8.95295295295295,0)
--(axis cs:-8.91291291291291,0)
--(axis cs:-8.87287287287287,0)
--(axis cs:-8.83283283283283,0)
--(axis cs:-8.79279279279279,0)
--(axis cs:-8.75275275275275,0)
--(axis cs:-8.71271271271271,0)
--(axis cs:-8.67267267267267,0)
--(axis cs:-8.63263263263263,0)
--(axis cs:-8.59259259259259,0)
--(axis cs:-8.55255255255255,0)
--(axis cs:-8.51251251251251,0)
--(axis cs:-8.47247247247247,0)
--(axis cs:-8.43243243243243,0)
--(axis cs:-8.39239239239239,0)
--(axis cs:-8.35235235235235,0)
--(axis cs:-8.31231231231231,0)
--(axis cs:-8.27227227227227,0)
--(axis cs:-8.23223223223223,0)
--(axis cs:-8.19219219219219,0)
--(axis cs:-8.15215215215215,0)
--(axis cs:-8.11211211211211,0)
--(axis cs:-8.07207207207207,0)
--(axis cs:-8.03203203203203,0)
--(axis cs:-7.99199199199199,0)
--(axis cs:-7.95195195195195,0)
--(axis cs:-7.91191191191191,0)
--(axis cs:-7.87187187187187,0)
--(axis cs:-7.83183183183183,0)
--(axis cs:-7.79179179179179,0)
--(axis cs:-7.75175175175175,0)
--(axis cs:-7.71171171171171,0)
--(axis cs:-7.67167167167167,0)
--(axis cs:-7.63163163163163,0)
--(axis cs:-7.59159159159159,0)
--(axis cs:-7.55155155155155,0)
--(axis cs:-7.51151151151151,0)
--(axis cs:-7.47147147147147,0)
--(axis cs:-7.43143143143143,0)
--(axis cs:-7.39139139139139,0)
--(axis cs:-7.35135135135135,0)
--(axis cs:-7.31131131131131,0)
--(axis cs:-7.27127127127127,0)
--(axis cs:-7.23123123123123,0)
--(axis cs:-7.19119119119119,0)
--(axis cs:-7.15115115115115,0)
--(axis cs:-7.11111111111111,0)
--(axis cs:-7.07107107107107,0)
--(axis cs:-7.03103103103103,0)
--(axis cs:-6.99099099099099,0)
--(axis cs:-6.95095095095095,0)
--(axis cs:-6.91091091091091,0)
--(axis cs:-6.87087087087087,0)
--(axis cs:-6.83083083083083,0)
--(axis cs:-6.79079079079079,0)
--(axis cs:-6.75075075075075,0)
--(axis cs:-6.71071071071071,0)
--(axis cs:-6.67067067067067,0)
--(axis cs:-6.63063063063063,0)
--(axis cs:-6.59059059059059,0)
--(axis cs:-6.55055055055055,0)
--(axis cs:-6.51051051051051,0)
--(axis cs:-6.47047047047047,0)
--(axis cs:-6.43043043043043,0)
--(axis cs:-6.39039039039039,0)
--(axis cs:-6.35035035035035,0)
--(axis cs:-6.31031031031031,0)
--(axis cs:-6.27027027027027,0)
--(axis cs:-6.23023023023023,0)
--(axis cs:-6.19019019019019,0)
--(axis cs:-6.15015015015015,0)
--(axis cs:-6.11011011011011,0)
--(axis cs:-6.07007007007007,0)
--(axis cs:-6.03003003003003,0)
--(axis cs:-5.98998998998999,0)
--(axis cs:-5.94994994994995,0)
--(axis cs:-5.90990990990991,0)
--(axis cs:-5.86986986986987,0)
--(axis cs:-5.82982982982983,0)
--(axis cs:-5.78978978978979,0)
--(axis cs:-5.74974974974975,0)
--(axis cs:-5.70970970970971,0)
--(axis cs:-5.66966966966967,0)
--(axis cs:-5.62962962962963,0)
--(axis cs:-5.58958958958959,0)
--(axis cs:-5.54954954954955,0)
--(axis cs:-5.50950950950951,0)
--(axis cs:-5.46946946946947,0)
--(axis cs:-5.42942942942943,0)
--(axis cs:-5.38938938938939,0)
--(axis cs:-5.34934934934935,0)
--(axis cs:-5.30930930930931,0)
--(axis cs:-5.26926926926927,0)
--(axis cs:-5.22922922922923,0)
--(axis cs:-5.18918918918919,0)
--(axis cs:-5.14914914914915,0)
--(axis cs:-5.10910910910911,0)
--(axis cs:-5.06906906906907,0)
--(axis cs:-5.02902902902903,0)
--(axis cs:-4.98898898898899,0)
--(axis cs:-4.94894894894895,0)
--(axis cs:-4.90890890890891,0)
--(axis cs:-4.86886886886887,0)
--(axis cs:-4.82882882882883,0)
--(axis cs:-4.78878878878879,0)
--(axis cs:-4.74874874874875,0)
--(axis cs:-4.70870870870871,0)
--(axis cs:-4.66866866866867,0)
--(axis cs:-4.62862862862863,0)
--(axis cs:-4.58858858858859,0)
--(axis cs:-4.54854854854855,0)
--(axis cs:-4.50850850850851,0)
--(axis cs:-4.46846846846847,0)
--(axis cs:-4.42842842842843,0)
--(axis cs:-4.38838838838839,0)
--(axis cs:-4.34834834834835,0)
--(axis cs:-4.30830830830831,0)
--(axis cs:-4.26826826826827,0)
--(axis cs:-4.22822822822823,0)
--(axis cs:-4.18818818818819,0)
--(axis cs:-4.14814814814815,0)
--(axis cs:-4.10810810810811,0)
--(axis cs:-4.06806806806807,0)
--(axis cs:-4.02802802802803,0)
--(axis cs:-3.98798798798799,0)
--(axis cs:-3.94794794794795,0)
--(axis cs:-3.90790790790791,0)
--(axis cs:-3.86786786786787,0)
--(axis cs:-3.82782782782783,0)
--(axis cs:-3.78778778778779,0)
--(axis cs:-3.74774774774775,0)
--(axis cs:-3.70770770770771,0)
--(axis cs:-3.66766766766767,0)
--(axis cs:-3.62762762762763,0)
--(axis cs:-3.58758758758759,0)
--(axis cs:-3.54754754754755,0)
--(axis cs:-3.50750750750751,0)
--(axis cs:-3.46746746746747,0)
--(axis cs:-3.42742742742743,0)
--(axis cs:-3.38738738738739,0)
--(axis cs:-3.34734734734735,0)
--(axis cs:-3.30730730730731,0)
--(axis cs:-3.26726726726727,0)
--(axis cs:-3.22722722722723,0)
--(axis cs:-3.18718718718719,0)
--(axis cs:-3.14714714714715,0)
--(axis cs:-3.10710710710711,0)
--(axis cs:-3.06706706706707,0)
--(axis cs:-3.02702702702703,0)
--(axis cs:-2.98698698698699,0)
--(axis cs:-2.94694694694695,0)
--(axis cs:-2.90690690690691,0)
--(axis cs:-2.86686686686687,0)
--(axis cs:-2.82682682682683,0)
--(axis cs:-2.78678678678679,0)
--(axis cs:-2.74674674674675,0)
--(axis cs:-2.70670670670671,0)
--(axis cs:-2.66666666666667,0)
--(axis cs:-2.62662662662663,0)
--(axis cs:-2.58658658658659,0)
--(axis cs:-2.54654654654655,0)
--(axis cs:-2.50650650650651,0)
--(axis cs:-2.46646646646647,0)
--(axis cs:-2.42642642642643,0)
--(axis cs:-2.38638638638639,0)
--(axis cs:-2.34634634634635,0)
--(axis cs:-2.30630630630631,0)
--(axis cs:-2.26626626626627,0)
--(axis cs:-2.22622622622623,0)
--(axis cs:-2.18618618618619,0)
--(axis cs:-2.14614614614615,0)
--(axis cs:-2.10610610610611,0)
--(axis cs:-2.06606606606607,0)
--(axis cs:-2.02602602602603,0)
--(axis cs:-1.98598598598599,0)
--(axis cs:-1.94594594594595,0)
--(axis cs:-1.90590590590591,0)
--(axis cs:-1.86586586586587,0)
--(axis cs:-1.82582582582583,0)
--(axis cs:-1.78578578578579,0)
--(axis cs:-1.74574574574575,0)
--(axis cs:-1.70570570570571,0)
--(axis cs:-1.66566566566567,0)
--(axis cs:-1.62562562562563,0)
--(axis cs:-1.58558558558559,0)
--(axis cs:-1.54554554554555,0)
--(axis cs:-1.50550550550551,0)
--(axis cs:-1.46546546546547,0)
--(axis cs:-1.42542542542543,0)
--(axis cs:-1.38538538538539,0)
--(axis cs:-1.34534534534535,7.32699352782569e-321)
--(axis cs:-1.30530530530531,6.60369947006361e-305)
--(axis cs:-1.26526526526527,2.3067355857017e-289)
--(axis cs:-1.22522522522523,3.12198306307133e-274)
--(axis cs:-1.18518518518519,1.63713872756992e-259)
--(axis cs:-1.14514514514515,3.32630932964582e-245)
--(axis cs:-1.10510510510511,2.61855679525463e-231)
--(axis cs:-1.06506506506507,7.9869979753892e-218)
--(axis cs:-1.02502502502503,9.43902992599287e-205)
--(axis cs:-0.984984984984985,4.32208560010056e-192)
--(axis cs:-0.944944944944945,7.66799069511405e-180)
--(axis cs:-0.904904904904905,5.27098769960644e-168)
--(axis cs:-0.864864864864865,1.40386271746094e-156)
--(axis cs:-0.824824824824825,1.44870343781757e-145)
--(axis cs:-0.784784784784785,5.79237343546081e-135)
--(axis cs:-0.744744744744745,8.97337521570957e-125)
--(axis cs:-0.704704704704705,5.38613599662173e-115)
--(axis cs:-0.664664664664665,1.25262482421927e-105)
--(axis cs:-0.624624624624625,1.12872183317279e-96)
--(axis cs:-0.584584584584585,3.94071520602339e-88)
--(axis cs:-0.544544544544545,5.3307140397213e-80)
--(axis cs:-0.504504504504505,2.79394552626267e-72)
--(axis cs:-0.464464464464465,5.67378265336399e-65)
--(axis cs:-0.424424424424425,4.46426193394728e-58)
--(axis cs:-0.384384384384385,1.36097094491013e-51)
--(axis cs:-0.344344344344345,1.6075713266076e-45)
--(axis cs:-0.304304304304305,7.3572220075684e-40)
--(axis cs:-0.264264264264265,1.30460693720102e-34)
--(axis cs:-0.224224224224224,8.96329557653433e-30)
--(axis cs:-0.184184184184184,2.38604134582727e-25)
--(axis cs:-0.144144144144144,2.46099325888757e-21)
--(axis cs:-0.104104104104104,9.83479010346066e-18)
--(axis cs:-0.0640640640640644,1.52279688327998e-14)
--(axis cs:-0.0240240240240244,9.13568413100331e-12)
--(axis cs:0.0160160160160174,2.12354947440234e-09)
--(axis cs:0.0560560560560575,1.91251964243317e-07)
--(axis cs:0.0960960960960975,6.67377617441035e-06)
--(axis cs:0.136136136136138,9.0231791968519e-05)
--(axis cs:0.176176176176178,0.000472682735146509)
--(axis cs:0.216216216216218,0.000959405292024914)
--(axis cs:0.256256256256258,0.000754495565838508)
--(axis cs:0.296296296296298,0.000229897096400411)
--(axis cs:0.336336336336338,2.7141415454801e-05)
--(axis cs:0.376376376376378,1.24151997630399e-06)
--(axis cs:0.416416416416418,2.20037723498094e-08)
--(axis cs:0.456456456456458,1.51099416307909e-10)
--(axis cs:0.496496496496498,4.02022761610312e-13)
--(axis cs:0.536536536536538,4.14439089300729e-16)
--(axis cs:0.576576576576578,1.65536203703026e-19)
--(axis cs:0.616616616616618,2.56181372061504e-23)
--(axis cs:0.656656656656658,1.09135422063713e-25)
--(axis cs:0.696696696696698,1.19911946017406e-21)
--(axis cs:0.736736736736738,5.17770909681874e-18)
--(axis cs:0.776776776776778,8.66233657440038e-15)
--(axis cs:0.816816816816818,5.61506352849894e-12)
--(axis cs:0.856856856856858,1.41025129276217e-09)
--(axis cs:0.896896896896898,1.37233629996187e-07)
--(axis cs:0.936936936936938,5.17424284750513e-06)
--(axis cs:0.976976976976978,7.55884216828359e-05)
--(axis cs:1.01701701701702,0.00042784450514932)
--(axis cs:1.05705705705706,0.000938293812757163)
--(axis cs:1.0970970970971,0.000797285747905111)
--(axis cs:1.13713713713714,0.000262501780277937)
--(axis cs:1.17717717717718,3.42856554449661e-05)
--(axis cs:1.21721721721722,2.13191695294342e-05)
--(axis cs:1.25725725725726,0.000186806149851859)
--(axis cs:1.2972972972973,0.000687352619244245)
--(axis cs:1.33733733733734,0.000980088014243482)
--(axis cs:1.37737737737738,0.00054176650749015)
--(axis cs:1.41741741741742,0.000126629755521702)
--(axis cs:1.45745745745746,0.000160015584467921)
--(axis cs:1.4974974974975,0.000835422961746744)
--(axis cs:1.53753753753754,0.00184334054601912)
--(axis cs:1.57757757757758,0.00167674239874637)
--(axis cs:1.61761761761762,0.00100845029824951)
--(axis cs:1.65765765765766,0.00136611290110401)
--(axis cs:1.6976976976977,0.00176915537521908)
--(axis cs:1.73773773773774,0.00141029969310926)
--(axis cs:1.77777777777778,0.00144068369481919)
--(axis cs:1.81781781781782,0.0024748426718804)
--(axis cs:1.85785785785786,0.00336789220133167)
--(axis cs:1.8978978978979,0.00295023360682238)
--(axis cs:1.93793793793794,0.00214916395743507)
--(axis cs:1.97797797797798,0.00207579557047688)
--(axis cs:2.01801801801802,0.00212232677061318)
--(axis cs:2.05805805805806,0.0018611361184146)
--(axis cs:2.0980980980981,0.00282928105593326)
--(axis cs:2.13813813813814,0.00471358496716382)
--(axis cs:2.17817817817818,0.00542704878982631)
--(axis cs:2.21821821821822,0.00504540740583301)
--(axis cs:2.25825825825826,0.00491510809567432)
--(axis cs:2.2982982982983,0.00482910792158748)
--(axis cs:2.33833833833834,0.00350613416312511)
--(axis cs:2.37837837837838,0.00195991407235105)
--(axis cs:2.41841841841842,0.00258926893025974)
--(axis cs:2.45845845845846,0.00396604907525573)
--(axis cs:2.4984984984985,0.00481655327815094)
--(axis cs:2.53853853853854,0.00489514583319152)
--(axis cs:2.57857857857858,0.00355756277438471)
--(axis cs:2.61861861861862,0.0024826037815709)
--(axis cs:2.65865865865866,0.00278874023676113)
--(axis cs:2.6986986986987,0.0039768590486018)
--(axis cs:2.73873873873874,0.00576403037989964)
--(axis cs:2.77877877877878,0.00779979354131032)
--(axis cs:2.81881881881882,0.00855920029860601)
--(axis cs:2.85885885885886,0.00723744355421508)
--(axis cs:2.8988988988989,0.00645230900766986)
--(axis cs:2.93893893893894,0.00666369029717807)
--(axis cs:2.97897897897898,0.00553868548607401)
--(axis cs:3.01901901901902,0.0051210269918361)
--(axis cs:3.05905905905906,0.00803423148411924)
--(axis cs:3.0990990990991,0.0115752622349499)
--(axis cs:3.13913913913914,0.0132028240546087)
--(axis cs:3.17917917917918,0.0127218820104533)
--(axis cs:3.21921921921922,0.0149373526413437)
--(axis cs:3.25925925925926,0.0229298029969008)
--(axis cs:3.2992992992993,0.0306199590047048)
--(axis cs:3.33933933933934,0.034670819543588)
--(axis cs:3.37937937937938,0.0388211890431993)
--(axis cs:3.41941941941942,0.0465156442115851)
--(axis cs:3.45945945945946,0.0603133505874074)
--(axis cs:3.4994994994995,0.0768910898930378)
--(axis cs:3.53953953953954,0.0959115425371088)
--(axis cs:3.57957957957958,0.12872978338893)
--(axis cs:3.61961961961962,0.174711855542605)
--(axis cs:3.65965965965966,0.240569453712326)
--(axis cs:3.6996996996997,0.352298213169216)
--(axis cs:3.73973973973974,0.517230324222074)
--(axis cs:3.77977977977978,0.734423842967685)
--(axis cs:3.81981981981982,1.01432519376584)
--(axis cs:3.85985985985986,1.3509519029255)
--(axis cs:3.8998998998999,1.68647699926138)
--(axis cs:3.93993993993994,1.99088465404391)
--(axis cs:3.97997997997998,2.20686404031546)
--(axis cs:4.02002002002002,2.26606982837625)
--(axis cs:4.06006006006006,2.16720161589766)
--(axis cs:4.1001001001001,1.97067591465056)
--(axis cs:4.14014014014014,1.69664926989509)
--(axis cs:4.18018018018018,1.38625475532049)
--(axis cs:4.22022022022022,1.10165753471428)
--(axis cs:4.26026026026026,0.843244581482027)
--(axis cs:4.3003003003003,0.629400026042521)
--(axis cs:4.34034034034034,0.470275538185503)
--(axis cs:4.38038038038038,0.346858535520774)
--(axis cs:4.42042042042042,0.251116483775003)
--(axis cs:4.46046046046046,0.184248914985228)
--(axis cs:4.5005005005005,0.137476209353562)
--(axis cs:4.54054054054054,0.103404163263486)
--(axis cs:4.58058058058058,0.0759962962229667)
--(axis cs:4.62062062062062,0.0525385768742621)
--(axis cs:4.66066066066066,0.0405601019266855)
--(axis cs:4.7007007007007,0.0362763088329369)
--(axis cs:4.74074074074074,0.0313165815588179)
--(axis cs:4.78078078078078,0.0262908808880276)
--(axis cs:4.82082082082082,0.0214681266655143)
--(axis cs:4.86086086086086,0.0167624701672826)
--(axis cs:4.9009009009009,0.0135837797484616)
--(axis cs:4.94094094094094,0.0107176416822612)
--(axis cs:4.98098098098098,0.00877658818074076)
--(axis cs:5.02102102102102,0.00795544358403365)
--(axis cs:5.06106106106106,0.00785340905036346)
--(axis cs:5.1011011011011,0.00788455844862238)
--(axis cs:5.14114114114114,0.00734607249082561)
--(axis cs:5.18118118118118,0.00579304532119851)
--(axis cs:5.22122122122122,0.00435650348234845)
--(axis cs:5.26126126126126,0.00359438444925196)
--(axis cs:5.3013013013013,0.00308347926392773)
--(axis cs:5.34134134134134,0.00272104470437189)
--(axis cs:5.38138138138138,0.00198101248929778)
--(axis cs:5.42142142142142,0.00132686599921058)
--(axis cs:5.46146146146146,0.000719579565769568)
--(axis cs:5.5015015015015,0.000487405462092431)
--(axis cs:5.54154154154154,0.000880206184345309)
--(axis cs:5.58158158158158,0.000889648169146068)
--(axis cs:5.62162162162162,0.000354228354891722)
--(axis cs:5.66166166166166,5.46810550806969e-05)
--(axis cs:5.7017017017017,3.27156849360012e-06)
--(axis cs:5.74174174174174,1.80113787455804e-07)
--(axis cs:5.78178178178178,4.18936043414664e-06)
--(axis cs:5.82182182182182,6.51824137206826e-05)
--(axis cs:5.86186186186186,0.000394046876506118)
--(axis cs:5.9019019019019,0.00094530667567765)
--(axis cs:5.94194194194194,0.00106517974537511)
--(axis cs:5.98198198198198,0.00106085609125019)
--(axis cs:6.02202202202202,0.00110078943226338)
--(axis cs:6.06206206206206,0.000980717893068062)
--(axis cs:6.1021021021021,0.00106103657947071)
--(axis cs:6.14214214214214,0.000721417598450104)
--(axis cs:6.18218218218218,0.000203703939772352)
--(axis cs:6.22222222222222,2.24478147924383e-05)
--(axis cs:6.26226226226226,9.59153469225206e-07)
--(axis cs:6.3023023023023,1.77277415161323e-08)
--(axis cs:6.34234234234234,1.71358168041485e-07)
--(axis cs:6.38238238238238,6.17835961978339e-06)
--(axis cs:6.42242242242242,8.76634122106018e-05)
--(axis cs:6.46246246246246,0.000504766350877155)
--(axis cs:6.5025025025025,0.00127903151666877)
--(axis cs:6.54254254254254,0.00163452472019819)
--(axis cs:6.58258258258258,0.00112944180697044)
--(axis cs:6.62262262262262,0.000382907961713443)
--(axis cs:6.66266266266266,5.59213803568376e-05)
--(axis cs:6.7027027027027,3.28451942296261e-06)
--(axis cs:6.74274274274274,7.56409578759465e-08)
--(axis cs:6.78278278278278,6.77426624936406e-10)
--(axis cs:6.82282282282282,2.35330722879634e-12)
--(axis cs:6.86286286286286,3.16859212592315e-15)
--(axis cs:6.9029029029029,1.65318594941195e-18)
--(axis cs:6.94294294294294,3.34205143212352e-22)
--(axis cs:6.98298298298298,2.61776696185154e-26)
--(axis cs:7.02302302302302,7.94460542196956e-31)
--(axis cs:7.06306306306306,9.34192305706073e-36)
--(axis cs:7.1031031031031,4.25620532870597e-41)
--(axis cs:7.14314314314314,7.51330648110038e-47)
--(axis cs:7.18318318318318,5.13880173319857e-53)
--(axis cs:7.22322322322322,1.36180471865233e-59)
--(axis cs:7.26326326326326,1.3982667186021e-66)
--(axis cs:7.3033033033033,5.56272280739057e-74)
--(axis cs:7.34334334334334,8.57446497117666e-82)
--(axis cs:7.38338338338338,5.12093017147386e-90)
--(axis cs:7.42342342342342,1.18498510001893e-98)
--(axis cs:7.46346346346346,1.06242709405964e-107)
--(axis cs:7.5035035035035,3.69069025276531e-117)
--(axis cs:7.54354354354354,4.96750451402958e-127)
--(axis cs:7.58358358358358,2.59054508678791e-137)
--(axis cs:7.62362362362362,5.23439210780784e-148)
--(axis cs:7.66366366366366,4.09792081279476e-159)
--(axis cs:7.7037037037037,1.24303421722954e-170)
--(axis cs:7.74374374374374,1.46091456111133e-182)
--(axis cs:7.78378378378378,6.65255944761514e-195)
--(axis cs:7.82382382382382,1.17374815541344e-207)
--(axis cs:7.86386386386386,8.02385909806481e-221)
--(axis cs:7.9039039039039,2.12526885057494e-234)
--(axis cs:7.94394394394394,2.18105527665723e-248)
--(axis cs:7.98398398398398,8.67244751695928e-263)
--(axis cs:8.02402402402402,1.33609980442555e-277)
--(axis cs:8.06406406406406,7.97550759309256e-293)
--(axis cs:8.1041041041041,1.84459054224261e-308)
--(axis cs:8.14414414414414,0)
--(axis cs:8.18418418418418,0)
--(axis cs:8.22422422422422,0)
--(axis cs:8.26426426426426,0)
--(axis cs:8.3043043043043,0)
--(axis cs:8.34434434434434,0)
--(axis cs:8.38438438438438,0)
--(axis cs:8.42442442442442,0)
--(axis cs:8.46446446446446,0)
--(axis cs:8.5045045045045,0)
--(axis cs:8.54454454454454,0)
--(axis cs:8.58458458458458,0)
--(axis cs:8.62462462462462,0)
--(axis cs:8.66466466466466,0)
--(axis cs:8.7047047047047,0)
--(axis cs:8.74474474474474,0)
--(axis cs:8.78478478478478,0)
--(axis cs:8.82482482482482,0)
--(axis cs:8.86486486486486,0)
--(axis cs:8.9049049049049,0)
--(axis cs:8.94494494494494,0)
--(axis cs:8.98498498498498,0)
--(axis cs:9.02502502502502,0)
--(axis cs:9.06506506506506,0)
--(axis cs:9.1051051051051,0)
--(axis cs:9.14514514514514,0)
--(axis cs:9.18518518518518,0)
--(axis cs:9.22522522522522,0)
--(axis cs:9.26526526526526,0)
--(axis cs:9.3053053053053,0)
--(axis cs:9.34534534534534,0)
--(axis cs:9.38538538538538,0)
--(axis cs:9.42542542542542,0)
--(axis cs:9.46546546546546,0)
--(axis cs:9.5055055055055,0)
--(axis cs:9.54554554554554,0)
--(axis cs:9.58558558558558,0)
--(axis cs:9.62562562562562,0)
--(axis cs:9.66566566566567,0)
--(axis cs:9.70570570570571,0)
--(axis cs:9.74574574574575,0)
--(axis cs:9.78578578578579,0)
--(axis cs:9.82582582582583,0)
--(axis cs:9.86586586586587,0)
--(axis cs:9.90590590590591,0)
--(axis cs:9.94594594594595,0)
--(axis cs:9.98598598598599,0)
--(axis cs:10.026026026026,0)
--(axis cs:10.0660660660661,0)
--(axis cs:10.1061061061061,0)
--(axis cs:10.1461461461461,0)
--(axis cs:10.1861861861862,0)
--(axis cs:10.2262262262262,0)
--(axis cs:10.2662662662663,0)
--(axis cs:10.3063063063063,0)
--(axis cs:10.3463463463463,0)
--(axis cs:10.3863863863864,0)
--(axis cs:10.4264264264264,0)
--(axis cs:10.4664664664665,0)
--(axis cs:10.5065065065065,0)
--(axis cs:10.5465465465465,0)
--(axis cs:10.5865865865866,0)
--(axis cs:10.6266266266266,0)
--(axis cs:10.6666666666667,0)
--(axis cs:10.7067067067067,0)
--(axis cs:10.7467467467467,0)
--(axis cs:10.7867867867868,0)
--(axis cs:10.8268268268268,0)
--(axis cs:10.8668668668669,0)
--(axis cs:10.9069069069069,0)
--(axis cs:10.9469469469469,0)
--(axis cs:10.986986986987,0)
--(axis cs:11.027027027027,0)
--(axis cs:11.0670670670671,0)
--(axis cs:11.1071071071071,0)
--(axis cs:11.1471471471471,0)
--(axis cs:11.1871871871872,0)
--(axis cs:11.2272272272272,0)
--(axis cs:11.2672672672673,0)
--(axis cs:11.3073073073073,0)
--(axis cs:11.3473473473473,0)
--(axis cs:11.3873873873874,0)
--(axis cs:11.4274274274274,0)
--(axis cs:11.4674674674675,0)
--(axis cs:11.5075075075075,0)
--(axis cs:11.5475475475475,0)
--(axis cs:11.5875875875876,0)
--(axis cs:11.6276276276276,0)
--(axis cs:11.6676676676677,0)
--(axis cs:11.7077077077077,0)
--(axis cs:11.7477477477477,0)
--(axis cs:11.7877877877878,0)
--(axis cs:11.8278278278278,0)
--(axis cs:11.8678678678679,0)
--(axis cs:11.9079079079079,0)
--(axis cs:11.9479479479479,0)
--(axis cs:11.987987987988,0)
--(axis cs:12.028028028028,0)
--(axis cs:12.0680680680681,0)
--(axis cs:12.1081081081081,0)
--(axis cs:12.1481481481481,0)
--(axis cs:12.1881881881882,0)
--(axis cs:12.2282282282282,0)
--(axis cs:12.2682682682683,0)
--(axis cs:12.3083083083083,0)
--(axis cs:12.3483483483483,0)
--(axis cs:12.3883883883884,0)
--(axis cs:12.4284284284284,0)
--(axis cs:12.4684684684685,0)
--(axis cs:12.5085085085085,0)
--(axis cs:12.5485485485485,0)
--(axis cs:12.5885885885886,0)
--(axis cs:12.6286286286286,0)
--(axis cs:12.6686686686687,0)
--(axis cs:12.7087087087087,0)
--(axis cs:12.7487487487487,0)
--(axis cs:12.7887887887888,0)
--(axis cs:12.8288288288288,0)
--(axis cs:12.8688688688689,0)
--(axis cs:12.9089089089089,0)
--(axis cs:12.9489489489489,0)
--(axis cs:12.988988988989,0)
--(axis cs:13.029029029029,0)
--(axis cs:13.0690690690691,0)
--(axis cs:13.1091091091091,0)
--(axis cs:13.1491491491491,0)
--(axis cs:13.1891891891892,0)
--(axis cs:13.2292292292292,0)
--(axis cs:13.2692692692693,0)
--(axis cs:13.3093093093093,0)
--(axis cs:13.3493493493493,0)
--(axis cs:13.3893893893894,0)
--(axis cs:13.4294294294294,0)
--(axis cs:13.4694694694695,0)
--(axis cs:13.5095095095095,0)
--(axis cs:13.5495495495495,0)
--(axis cs:13.5895895895896,0)
--(axis cs:13.6296296296296,0)
--(axis cs:13.6696696696697,0)
--(axis cs:13.7097097097097,0)
--(axis cs:13.7497497497497,0)
--(axis cs:13.7897897897898,0)
--(axis cs:13.8298298298298,0)
--(axis cs:13.8698698698699,0)
--(axis cs:13.9099099099099,0)
--(axis cs:13.9499499499499,0)
--(axis cs:13.98998998999,0)
--(axis cs:14.03003003003,0)
--(axis cs:14.0700700700701,0)
--(axis cs:14.1101101101101,0)
--(axis cs:14.1501501501502,0)
--(axis cs:14.1901901901902,0)
--(axis cs:14.2302302302302,0)
--(axis cs:14.2702702702703,0)
--(axis cs:14.3103103103103,0)
--(axis cs:14.3503503503504,0)
--(axis cs:14.3903903903904,0)
--(axis cs:14.4304304304304,0)
--(axis cs:14.4704704704705,0)
--(axis cs:14.5105105105105,0)
--(axis cs:14.5505505505506,0)
--(axis cs:14.5905905905906,0)
--(axis cs:14.6306306306306,0)
--(axis cs:14.6706706706707,0)
--(axis cs:14.7107107107107,0)
--(axis cs:14.7507507507508,0)
--(axis cs:14.7907907907908,0)
--(axis cs:14.8308308308308,0)
--(axis cs:14.8708708708709,0)
--(axis cs:14.9109109109109,0)
--(axis cs:14.950950950951,0)
--(axis cs:14.990990990991,0)
--(axis cs:15.031031031031,0)
--(axis cs:15.0710710710711,0)
--(axis cs:15.1111111111111,0)
--(axis cs:15.1511511511512,0)
--(axis cs:15.1911911911912,0)
--(axis cs:15.2312312312312,0)
--(axis cs:15.2712712712713,0)
--(axis cs:15.3113113113113,0)
--(axis cs:15.3513513513514,0)
--(axis cs:15.3913913913914,0)
--(axis cs:15.4314314314314,0)
--(axis cs:15.4714714714715,0)
--(axis cs:15.5115115115115,0)
--(axis cs:15.5515515515516,0)
--(axis cs:15.5915915915916,0)
--(axis cs:15.6316316316316,0)
--(axis cs:15.6716716716717,0)
--(axis cs:15.7117117117117,0)
--(axis cs:15.7517517517518,0)
--(axis cs:15.7917917917918,0)
--(axis cs:15.8318318318318,0)
--(axis cs:15.8718718718719,0)
--(axis cs:15.9119119119119,0)
--(axis cs:15.951951951952,0)
--(axis cs:15.991991991992,0)
--(axis cs:16.032032032032,0)
--(axis cs:16.0720720720721,0)
--(axis cs:16.1121121121121,0)
--(axis cs:16.1521521521522,0)
--(axis cs:16.1921921921922,0)
--(axis cs:16.2322322322322,0)
--(axis cs:16.2722722722723,0)
--(axis cs:16.3123123123123,0)
--(axis cs:16.3523523523524,0)
--(axis cs:16.3923923923924,0)
--(axis cs:16.4324324324324,0)
--(axis cs:16.4724724724725,0)
--(axis cs:16.5125125125125,0)
--(axis cs:16.5525525525526,0)
--(axis cs:16.5925925925926,0)
--(axis cs:16.6326326326326,0)
--(axis cs:16.6726726726727,0)
--(axis cs:16.7127127127127,0)
--(axis cs:16.7527527527528,0)
--(axis cs:16.7927927927928,0)
--(axis cs:16.8328328328328,0)
--(axis cs:16.8728728728729,0)
--(axis cs:16.9129129129129,0)
--(axis cs:16.952952952953,0)
--(axis cs:16.992992992993,0)
--(axis cs:17.033033033033,0)
--(axis cs:17.0730730730731,0)
--(axis cs:17.1131131131131,0)
--(axis cs:17.1531531531532,0)
--(axis cs:17.1931931931932,0)
--(axis cs:17.2332332332332,0)
--(axis cs:17.2732732732733,0)
--(axis cs:17.3133133133133,0)
--(axis cs:17.3533533533534,0)
--(axis cs:17.3933933933934,0)
--(axis cs:17.4334334334334,0)
--(axis cs:17.4734734734735,0)
--(axis cs:17.5135135135135,0)
--(axis cs:17.5535535535536,0)
--(axis cs:17.5935935935936,0)
--(axis cs:17.6336336336336,0)
--(axis cs:17.6736736736737,0)
--(axis cs:17.7137137137137,0)
--(axis cs:17.7537537537538,0)
--(axis cs:17.7937937937938,0)
--(axis cs:17.8338338338338,0)
--(axis cs:17.8738738738739,0)
--(axis cs:17.9139139139139,0)
--(axis cs:17.953953953954,0)
--(axis cs:17.993993993994,0)
--(axis cs:18.034034034034,0)
--(axis cs:18.0740740740741,0)
--(axis cs:18.1141141141141,0)
--(axis cs:18.1541541541542,0)
--(axis cs:18.1941941941942,0)
--(axis cs:18.2342342342342,0)
--(axis cs:18.2742742742743,0)
--(axis cs:18.3143143143143,0)
--(axis cs:18.3543543543544,0)
--(axis cs:18.3943943943944,0)
--(axis cs:18.4344344344344,0)
--(axis cs:18.4744744744745,0)
--(axis cs:18.5145145145145,0)
--(axis cs:18.5545545545546,0)
--(axis cs:18.5945945945946,0)
--(axis cs:18.6346346346346,0)
--(axis cs:18.6746746746747,0)
--(axis cs:18.7147147147147,0)
--(axis cs:18.7547547547548,0)
--(axis cs:18.7947947947948,0)
--(axis cs:18.8348348348348,0)
--(axis cs:18.8748748748749,0)
--(axis cs:18.9149149149149,0)
--(axis cs:18.954954954955,0)
--(axis cs:18.994994994995,0)
--(axis cs:19.035035035035,0)
--(axis cs:19.0750750750751,0)
--(axis cs:19.1151151151151,0)
--(axis cs:19.1551551551552,0)
--(axis cs:19.1951951951952,0)
--(axis cs:19.2352352352352,0)
--(axis cs:19.2752752752753,0)
--(axis cs:19.3153153153153,0)
--(axis cs:19.3553553553554,0)
--(axis cs:19.3953953953954,0)
--(axis cs:19.4354354354354,0)
--(axis cs:19.4754754754755,0)
--(axis cs:19.5155155155155,0)
--(axis cs:19.5555555555556,0)
--(axis cs:19.5955955955956,0)
--(axis cs:19.6356356356356,0)
--(axis cs:19.6756756756757,0)
--(axis cs:19.7157157157157,0)
--(axis cs:19.7557557557558,0)
--(axis cs:19.7957957957958,0)
--(axis cs:19.8358358358358,0)
--(axis cs:19.8758758758759,0)
--(axis cs:19.9159159159159,0)
--(axis cs:19.955955955956,0)
--(axis cs:19.995995995996,0)
--(axis cs:20.036036036036,0)
--(axis cs:20.0760760760761,0)
--(axis cs:20.1161161161161,0)
--(axis cs:20.1561561561562,0)
--(axis cs:20.1961961961962,0)
--(axis cs:20.2362362362362,0)
--(axis cs:20.2762762762763,0)
--(axis cs:20.3163163163163,0)
--(axis cs:20.3563563563564,0)
--(axis cs:20.3963963963964,0)
--(axis cs:20.4364364364364,0)
--(axis cs:20.4764764764765,0)
--(axis cs:20.5165165165165,0)
--(axis cs:20.5565565565566,0)
--(axis cs:20.5965965965966,0)
--(axis cs:20.6366366366366,0)
--(axis cs:20.6766766766767,0)
--(axis cs:20.7167167167167,0)
--(axis cs:20.7567567567568,0)
--(axis cs:20.7967967967968,0)
--(axis cs:20.8368368368368,0)
--(axis cs:20.8768768768769,0)
--(axis cs:20.9169169169169,0)
--(axis cs:20.956956956957,0)
--(axis cs:20.996996996997,0)
--(axis cs:21.037037037037,0)
--(axis cs:21.0770770770771,0)
--(axis cs:21.1171171171171,0)
--(axis cs:21.1571571571572,0)
--(axis cs:21.1971971971972,0)
--(axis cs:21.2372372372372,0)
--(axis cs:21.2772772772773,0)
--(axis cs:21.3173173173173,0)
--(axis cs:21.3573573573574,0)
--(axis cs:21.3973973973974,0)
--(axis cs:21.4374374374374,0)
--(axis cs:21.4774774774775,0)
--(axis cs:21.5175175175175,0)
--(axis cs:21.5575575575576,0)
--(axis cs:21.5975975975976,0)
--(axis cs:21.6376376376376,0)
--(axis cs:21.6776776776777,0)
--(axis cs:21.7177177177177,0)
--(axis cs:21.7577577577578,0)
--(axis cs:21.7977977977978,0)
--(axis cs:21.8378378378378,0)
--(axis cs:21.8778778778779,0)
--(axis cs:21.9179179179179,0)
--(axis cs:21.957957957958,0)
--(axis cs:21.997997997998,0)
--(axis cs:22.038038038038,0)
--(axis cs:22.0780780780781,0)
--(axis cs:22.1181181181181,0)
--(axis cs:22.1581581581582,0)
--(axis cs:22.1981981981982,0)
--(axis cs:22.2382382382382,0)
--(axis cs:22.2782782782783,0)
--(axis cs:22.3183183183183,0)
--(axis cs:22.3583583583584,0)
--(axis cs:22.3983983983984,0)
--(axis cs:22.4384384384384,0)
--(axis cs:22.4784784784785,0)
--(axis cs:22.5185185185185,0)
--(axis cs:22.5585585585586,0)
--(axis cs:22.5985985985986,0)
--(axis cs:22.6386386386386,0)
--(axis cs:22.6786786786787,0)
--(axis cs:22.7187187187187,0)
--(axis cs:22.7587587587588,0)
--(axis cs:22.7987987987988,0)
--(axis cs:22.8388388388388,0)
--(axis cs:22.8788788788789,0)
--(axis cs:22.9189189189189,0)
--(axis cs:22.958958958959,0)
--(axis cs:22.998998998999,0)
--(axis cs:23.039039039039,0)
--(axis cs:23.0790790790791,0)
--(axis cs:23.1191191191191,0)
--(axis cs:23.1591591591592,0)
--(axis cs:23.1991991991992,0)
--(axis cs:23.2392392392392,0)
--(axis cs:23.2792792792793,0)
--(axis cs:23.3193193193193,0)
--(axis cs:23.3593593593594,0)
--(axis cs:23.3993993993994,0)
--(axis cs:23.4394394394394,0)
--(axis cs:23.4794794794795,0)
--(axis cs:23.5195195195195,0)
--(axis cs:23.5595595595596,0)
--(axis cs:23.5995995995996,0)
--(axis cs:23.6396396396396,0)
--(axis cs:23.6796796796797,0)
--(axis cs:23.7197197197197,0)
--(axis cs:23.7597597597598,0)
--(axis cs:23.7997997997998,0)
--(axis cs:23.8398398398398,0)
--(axis cs:23.8798798798799,0)
--(axis cs:23.9199199199199,0)
--(axis cs:23.95995995996,0)
--(axis cs:24,0)
--(axis cs:24,0)
--(axis cs:24,0)
--(axis cs:23.95995995996,0)
--(axis cs:23.9199199199199,0)
--(axis cs:23.8798798798799,0)
--(axis cs:23.8398398398398,0)
--(axis cs:23.7997997997998,0)
--(axis cs:23.7597597597598,0)
--(axis cs:23.7197197197197,0)
--(axis cs:23.6796796796797,0)
--(axis cs:23.6396396396396,0)
--(axis cs:23.5995995995996,0)
--(axis cs:23.5595595595596,0)
--(axis cs:23.5195195195195,0)
--(axis cs:23.4794794794795,0)
--(axis cs:23.4394394394394,0)
--(axis cs:23.3993993993994,0)
--(axis cs:23.3593593593594,0)
--(axis cs:23.3193193193193,0)
--(axis cs:23.2792792792793,0)
--(axis cs:23.2392392392392,0)
--(axis cs:23.1991991991992,0)
--(axis cs:23.1591591591592,0)
--(axis cs:23.1191191191191,0)
--(axis cs:23.0790790790791,0)
--(axis cs:23.039039039039,0)
--(axis cs:22.998998998999,0)
--(axis cs:22.958958958959,0)
--(axis cs:22.9189189189189,0)
--(axis cs:22.8788788788789,0)
--(axis cs:22.8388388388388,0)
--(axis cs:22.7987987987988,0)
--(axis cs:22.7587587587588,0)
--(axis cs:22.7187187187187,0)
--(axis cs:22.6786786786787,0)
--(axis cs:22.6386386386386,0)
--(axis cs:22.5985985985986,0)
--(axis cs:22.5585585585586,0)
--(axis cs:22.5185185185185,0)
--(axis cs:22.4784784784785,0)
--(axis cs:22.4384384384384,0)
--(axis cs:22.3983983983984,0)
--(axis cs:22.3583583583584,0)
--(axis cs:22.3183183183183,0)
--(axis cs:22.2782782782783,0)
--(axis cs:22.2382382382382,0)
--(axis cs:22.1981981981982,0)
--(axis cs:22.1581581581582,0)
--(axis cs:22.1181181181181,0)
--(axis cs:22.0780780780781,0)
--(axis cs:22.038038038038,0)
--(axis cs:21.997997997998,0)
--(axis cs:21.957957957958,0)
--(axis cs:21.9179179179179,0)
--(axis cs:21.8778778778779,0)
--(axis cs:21.8378378378378,0)
--(axis cs:21.7977977977978,0)
--(axis cs:21.7577577577578,0)
--(axis cs:21.7177177177177,0)
--(axis cs:21.6776776776777,0)
--(axis cs:21.6376376376376,0)
--(axis cs:21.5975975975976,0)
--(axis cs:21.5575575575576,0)
--(axis cs:21.5175175175175,0)
--(axis cs:21.4774774774775,0)
--(axis cs:21.4374374374374,0)
--(axis cs:21.3973973973974,0)
--(axis cs:21.3573573573574,0)
--(axis cs:21.3173173173173,0)
--(axis cs:21.2772772772773,0)
--(axis cs:21.2372372372372,0)
--(axis cs:21.1971971971972,0)
--(axis cs:21.1571571571572,0)
--(axis cs:21.1171171171171,0)
--(axis cs:21.0770770770771,0)
--(axis cs:21.037037037037,0)
--(axis cs:20.996996996997,0)
--(axis cs:20.956956956957,0)
--(axis cs:20.9169169169169,0)
--(axis cs:20.8768768768769,0)
--(axis cs:20.8368368368368,0)
--(axis cs:20.7967967967968,0)
--(axis cs:20.7567567567568,0)
--(axis cs:20.7167167167167,0)
--(axis cs:20.6766766766767,0)
--(axis cs:20.6366366366366,0)
--(axis cs:20.5965965965966,0)
--(axis cs:20.5565565565566,0)
--(axis cs:20.5165165165165,0)
--(axis cs:20.4764764764765,0)
--(axis cs:20.4364364364364,0)
--(axis cs:20.3963963963964,0)
--(axis cs:20.3563563563564,0)
--(axis cs:20.3163163163163,0)
--(axis cs:20.2762762762763,0)
--(axis cs:20.2362362362362,0)
--(axis cs:20.1961961961962,0)
--(axis cs:20.1561561561562,0)
--(axis cs:20.1161161161161,0)
--(axis cs:20.0760760760761,0)
--(axis cs:20.036036036036,0)
--(axis cs:19.995995995996,0)
--(axis cs:19.955955955956,0)
--(axis cs:19.9159159159159,0)
--(axis cs:19.8758758758759,0)
--(axis cs:19.8358358358358,0)
--(axis cs:19.7957957957958,0)
--(axis cs:19.7557557557558,0)
--(axis cs:19.7157157157157,0)
--(axis cs:19.6756756756757,0)
--(axis cs:19.6356356356356,0)
--(axis cs:19.5955955955956,0)
--(axis cs:19.5555555555556,0)
--(axis cs:19.5155155155155,0)
--(axis cs:19.4754754754755,0)
--(axis cs:19.4354354354354,0)
--(axis cs:19.3953953953954,0)
--(axis cs:19.3553553553554,0)
--(axis cs:19.3153153153153,0)
--(axis cs:19.2752752752753,0)
--(axis cs:19.2352352352352,0)
--(axis cs:19.1951951951952,0)
--(axis cs:19.1551551551552,0)
--(axis cs:19.1151151151151,0)
--(axis cs:19.0750750750751,0)
--(axis cs:19.035035035035,0)
--(axis cs:18.994994994995,0)
--(axis cs:18.954954954955,0)
--(axis cs:18.9149149149149,0)
--(axis cs:18.8748748748749,0)
--(axis cs:18.8348348348348,0)
--(axis cs:18.7947947947948,0)
--(axis cs:18.7547547547548,0)
--(axis cs:18.7147147147147,0)
--(axis cs:18.6746746746747,0)
--(axis cs:18.6346346346346,0)
--(axis cs:18.5945945945946,0)
--(axis cs:18.5545545545546,0)
--(axis cs:18.5145145145145,0)
--(axis cs:18.4744744744745,0)
--(axis cs:18.4344344344344,0)
--(axis cs:18.3943943943944,0)
--(axis cs:18.3543543543544,0)
--(axis cs:18.3143143143143,0)
--(axis cs:18.2742742742743,0)
--(axis cs:18.2342342342342,0)
--(axis cs:18.1941941941942,0)
--(axis cs:18.1541541541542,0)
--(axis cs:18.1141141141141,0)
--(axis cs:18.0740740740741,0)
--(axis cs:18.034034034034,0)
--(axis cs:17.993993993994,0)
--(axis cs:17.953953953954,0)
--(axis cs:17.9139139139139,0)
--(axis cs:17.8738738738739,0)
--(axis cs:17.8338338338338,0)
--(axis cs:17.7937937937938,0)
--(axis cs:17.7537537537538,0)
--(axis cs:17.7137137137137,0)
--(axis cs:17.6736736736737,0)
--(axis cs:17.6336336336336,0)
--(axis cs:17.5935935935936,0)
--(axis cs:17.5535535535536,0)
--(axis cs:17.5135135135135,0)
--(axis cs:17.4734734734735,0)
--(axis cs:17.4334334334334,0)
--(axis cs:17.3933933933934,0)
--(axis cs:17.3533533533534,0)
--(axis cs:17.3133133133133,0)
--(axis cs:17.2732732732733,0)
--(axis cs:17.2332332332332,0)
--(axis cs:17.1931931931932,0)
--(axis cs:17.1531531531532,0)
--(axis cs:17.1131131131131,0)
--(axis cs:17.0730730730731,0)
--(axis cs:17.033033033033,0)
--(axis cs:16.992992992993,0)
--(axis cs:16.952952952953,0)
--(axis cs:16.9129129129129,0)
--(axis cs:16.8728728728729,0)
--(axis cs:16.8328328328328,0)
--(axis cs:16.7927927927928,0)
--(axis cs:16.7527527527528,0)
--(axis cs:16.7127127127127,0)
--(axis cs:16.6726726726727,0)
--(axis cs:16.6326326326326,0)
--(axis cs:16.5925925925926,0)
--(axis cs:16.5525525525526,0)
--(axis cs:16.5125125125125,0)
--(axis cs:16.4724724724725,0)
--(axis cs:16.4324324324324,0)
--(axis cs:16.3923923923924,0)
--(axis cs:16.3523523523524,0)
--(axis cs:16.3123123123123,0)
--(axis cs:16.2722722722723,0)
--(axis cs:16.2322322322322,0)
--(axis cs:16.1921921921922,0)
--(axis cs:16.1521521521522,0)
--(axis cs:16.1121121121121,0)
--(axis cs:16.0720720720721,0)
--(axis cs:16.032032032032,0)
--(axis cs:15.991991991992,0)
--(axis cs:15.951951951952,0)
--(axis cs:15.9119119119119,0)
--(axis cs:15.8718718718719,0)
--(axis cs:15.8318318318318,0)
--(axis cs:15.7917917917918,0)
--(axis cs:15.7517517517518,0)
--(axis cs:15.7117117117117,0)
--(axis cs:15.6716716716717,0)
--(axis cs:15.6316316316316,0)
--(axis cs:15.5915915915916,0)
--(axis cs:15.5515515515516,0)
--(axis cs:15.5115115115115,0)
--(axis cs:15.4714714714715,0)
--(axis cs:15.4314314314314,0)
--(axis cs:15.3913913913914,0)
--(axis cs:15.3513513513514,0)
--(axis cs:15.3113113113113,0)
--(axis cs:15.2712712712713,0)
--(axis cs:15.2312312312312,0)
--(axis cs:15.1911911911912,0)
--(axis cs:15.1511511511512,0)
--(axis cs:15.1111111111111,0)
--(axis cs:15.0710710710711,0)
--(axis cs:15.031031031031,0)
--(axis cs:14.990990990991,0)
--(axis cs:14.950950950951,0)
--(axis cs:14.9109109109109,0)
--(axis cs:14.8708708708709,0)
--(axis cs:14.8308308308308,0)
--(axis cs:14.7907907907908,0)
--(axis cs:14.7507507507508,0)
--(axis cs:14.7107107107107,0)
--(axis cs:14.6706706706707,0)
--(axis cs:14.6306306306306,0)
--(axis cs:14.5905905905906,0)
--(axis cs:14.5505505505506,0)
--(axis cs:14.5105105105105,0)
--(axis cs:14.4704704704705,0)
--(axis cs:14.4304304304304,0)
--(axis cs:14.3903903903904,0)
--(axis cs:14.3503503503504,0)
--(axis cs:14.3103103103103,0)
--(axis cs:14.2702702702703,0)
--(axis cs:14.2302302302302,0)
--(axis cs:14.1901901901902,0)
--(axis cs:14.1501501501502,0)
--(axis cs:14.1101101101101,0)
--(axis cs:14.0700700700701,0)
--(axis cs:14.03003003003,0)
--(axis cs:13.98998998999,0)
--(axis cs:13.9499499499499,0)
--(axis cs:13.9099099099099,0)
--(axis cs:13.8698698698699,0)
--(axis cs:13.8298298298298,0)
--(axis cs:13.7897897897898,0)
--(axis cs:13.7497497497497,0)
--(axis cs:13.7097097097097,0)
--(axis cs:13.6696696696697,0)
--(axis cs:13.6296296296296,0)
--(axis cs:13.5895895895896,0)
--(axis cs:13.5495495495495,0)
--(axis cs:13.5095095095095,0)
--(axis cs:13.4694694694695,0)
--(axis cs:13.4294294294294,0)
--(axis cs:13.3893893893894,0)
--(axis cs:13.3493493493493,0)
--(axis cs:13.3093093093093,0)
--(axis cs:13.2692692692693,0)
--(axis cs:13.2292292292292,0)
--(axis cs:13.1891891891892,0)
--(axis cs:13.1491491491491,0)
--(axis cs:13.1091091091091,0)
--(axis cs:13.0690690690691,0)
--(axis cs:13.029029029029,0)
--(axis cs:12.988988988989,0)
--(axis cs:12.9489489489489,0)
--(axis cs:12.9089089089089,0)
--(axis cs:12.8688688688689,0)
--(axis cs:12.8288288288288,0)
--(axis cs:12.7887887887888,0)
--(axis cs:12.7487487487487,0)
--(axis cs:12.7087087087087,0)
--(axis cs:12.6686686686687,0)
--(axis cs:12.6286286286286,0)
--(axis cs:12.5885885885886,0)
--(axis cs:12.5485485485485,0)
--(axis cs:12.5085085085085,0)
--(axis cs:12.4684684684685,0)
--(axis cs:12.4284284284284,0)
--(axis cs:12.3883883883884,0)
--(axis cs:12.3483483483483,0)
--(axis cs:12.3083083083083,0)
--(axis cs:12.2682682682683,0)
--(axis cs:12.2282282282282,0)
--(axis cs:12.1881881881882,0)
--(axis cs:12.1481481481481,0)
--(axis cs:12.1081081081081,0)
--(axis cs:12.0680680680681,0)
--(axis cs:12.028028028028,0)
--(axis cs:11.987987987988,0)
--(axis cs:11.9479479479479,0)
--(axis cs:11.9079079079079,0)
--(axis cs:11.8678678678679,0)
--(axis cs:11.8278278278278,0)
--(axis cs:11.7877877877878,0)
--(axis cs:11.7477477477477,0)
--(axis cs:11.7077077077077,0)
--(axis cs:11.6676676676677,0)
--(axis cs:11.6276276276276,0)
--(axis cs:11.5875875875876,0)
--(axis cs:11.5475475475475,0)
--(axis cs:11.5075075075075,0)
--(axis cs:11.4674674674675,0)
--(axis cs:11.4274274274274,0)
--(axis cs:11.3873873873874,0)
--(axis cs:11.3473473473473,0)
--(axis cs:11.3073073073073,0)
--(axis cs:11.2672672672673,0)
--(axis cs:11.2272272272272,0)
--(axis cs:11.1871871871872,0)
--(axis cs:11.1471471471471,0)
--(axis cs:11.1071071071071,0)
--(axis cs:11.0670670670671,0)
--(axis cs:11.027027027027,0)
--(axis cs:10.986986986987,0)
--(axis cs:10.9469469469469,0)
--(axis cs:10.9069069069069,0)
--(axis cs:10.8668668668669,0)
--(axis cs:10.8268268268268,0)
--(axis cs:10.7867867867868,0)
--(axis cs:10.7467467467467,0)
--(axis cs:10.7067067067067,0)
--(axis cs:10.6666666666667,0)
--(axis cs:10.6266266266266,0)
--(axis cs:10.5865865865866,0)
--(axis cs:10.5465465465465,0)
--(axis cs:10.5065065065065,0)
--(axis cs:10.4664664664665,0)
--(axis cs:10.4264264264264,0)
--(axis cs:10.3863863863864,0)
--(axis cs:10.3463463463463,0)
--(axis cs:10.3063063063063,0)
--(axis cs:10.2662662662663,0)
--(axis cs:10.2262262262262,0)
--(axis cs:10.1861861861862,0)
--(axis cs:10.1461461461461,0)
--(axis cs:10.1061061061061,0)
--(axis cs:10.0660660660661,0)
--(axis cs:10.026026026026,0)
--(axis cs:9.98598598598599,0)
--(axis cs:9.94594594594595,0)
--(axis cs:9.90590590590591,0)
--(axis cs:9.86586586586587,0)
--(axis cs:9.82582582582583,0)
--(axis cs:9.78578578578579,0)
--(axis cs:9.74574574574575,0)
--(axis cs:9.70570570570571,0)
--(axis cs:9.66566566566567,0)
--(axis cs:9.62562562562562,0)
--(axis cs:9.58558558558558,0)
--(axis cs:9.54554554554554,0)
--(axis cs:9.5055055055055,0)
--(axis cs:9.46546546546546,0)
--(axis cs:9.42542542542542,0)
--(axis cs:9.38538538538538,0)
--(axis cs:9.34534534534534,0)
--(axis cs:9.3053053053053,0)
--(axis cs:9.26526526526526,0)
--(axis cs:9.22522522522522,0)
--(axis cs:9.18518518518518,0)
--(axis cs:9.14514514514514,0)
--(axis cs:9.1051051051051,0)
--(axis cs:9.06506506506506,0)
--(axis cs:9.02502502502502,0)
--(axis cs:8.98498498498498,0)
--(axis cs:8.94494494494494,0)
--(axis cs:8.9049049049049,0)
--(axis cs:8.86486486486486,0)
--(axis cs:8.82482482482482,0)
--(axis cs:8.78478478478478,0)
--(axis cs:8.74474474474474,0)
--(axis cs:8.7047047047047,0)
--(axis cs:8.66466466466466,0)
--(axis cs:8.62462462462462,0)
--(axis cs:8.58458458458458,0)
--(axis cs:8.54454454454454,0)
--(axis cs:8.5045045045045,0)
--(axis cs:8.46446446446446,0)
--(axis cs:8.42442442442442,0)
--(axis cs:8.38438438438438,0)
--(axis cs:8.34434434434434,0)
--(axis cs:8.3043043043043,0)
--(axis cs:8.26426426426426,0)
--(axis cs:8.22422422422422,0)
--(axis cs:8.18418418418418,0)
--(axis cs:8.14414414414414,0)
--(axis cs:8.1041041041041,0)
--(axis cs:8.06406406406406,0)
--(axis cs:8.02402402402402,0)
--(axis cs:7.98398398398398,0)
--(axis cs:7.94394394394394,0)
--(axis cs:7.9039039039039,0)
--(axis cs:7.86386386386386,0)
--(axis cs:7.82382382382382,0)
--(axis cs:7.78378378378378,0)
--(axis cs:7.74374374374374,0)
--(axis cs:7.7037037037037,0)
--(axis cs:7.66366366366366,0)
--(axis cs:7.62362362362362,0)
--(axis cs:7.58358358358358,0)
--(axis cs:7.54354354354354,0)
--(axis cs:7.5035035035035,0)
--(axis cs:7.46346346346346,0)
--(axis cs:7.42342342342342,0)
--(axis cs:7.38338338338338,0)
--(axis cs:7.34334334334334,0)
--(axis cs:7.3033033033033,0)
--(axis cs:7.26326326326326,0)
--(axis cs:7.22322322322322,0)
--(axis cs:7.18318318318318,0)
--(axis cs:7.14314314314314,0)
--(axis cs:7.1031031031031,0)
--(axis cs:7.06306306306306,0)
--(axis cs:7.02302302302302,0)
--(axis cs:6.98298298298298,0)
--(axis cs:6.94294294294294,0)
--(axis cs:6.9029029029029,0)
--(axis cs:6.86286286286286,0)
--(axis cs:6.82282282282282,0)
--(axis cs:6.78278278278278,0)
--(axis cs:6.74274274274274,0)
--(axis cs:6.7027027027027,0)
--(axis cs:6.66266266266266,0)
--(axis cs:6.62262262262262,0)
--(axis cs:6.58258258258258,0)
--(axis cs:6.54254254254254,0)
--(axis cs:6.5025025025025,0)
--(axis cs:6.46246246246246,0)
--(axis cs:6.42242242242242,0)
--(axis cs:6.38238238238238,0)
--(axis cs:6.34234234234234,0)
--(axis cs:6.3023023023023,0)
--(axis cs:6.26226226226226,0)
--(axis cs:6.22222222222222,0)
--(axis cs:6.18218218218218,0)
--(axis cs:6.14214214214214,0)
--(axis cs:6.1021021021021,0)
--(axis cs:6.06206206206206,0)
--(axis cs:6.02202202202202,0)
--(axis cs:5.98198198198198,0)
--(axis cs:5.94194194194194,0)
--(axis cs:5.9019019019019,0)
--(axis cs:5.86186186186186,0)
--(axis cs:5.82182182182182,0)
--(axis cs:5.78178178178178,0)
--(axis cs:5.74174174174174,0)
--(axis cs:5.7017017017017,0)
--(axis cs:5.66166166166166,0)
--(axis cs:5.62162162162162,0)
--(axis cs:5.58158158158158,0)
--(axis cs:5.54154154154154,0)
--(axis cs:5.5015015015015,0)
--(axis cs:5.46146146146146,0)
--(axis cs:5.42142142142142,0)
--(axis cs:5.38138138138138,0)
--(axis cs:5.34134134134134,0)
--(axis cs:5.3013013013013,0)
--(axis cs:5.26126126126126,0)
--(axis cs:5.22122122122122,0)
--(axis cs:5.18118118118118,0)
--(axis cs:5.14114114114114,0)
--(axis cs:5.1011011011011,0)
--(axis cs:5.06106106106106,0)
--(axis cs:5.02102102102102,0)
--(axis cs:4.98098098098098,0)
--(axis cs:4.94094094094094,0)
--(axis cs:4.9009009009009,0)
--(axis cs:4.86086086086086,0)
--(axis cs:4.82082082082082,0)
--(axis cs:4.78078078078078,0)
--(axis cs:4.74074074074074,0)
--(axis cs:4.7007007007007,0)
--(axis cs:4.66066066066066,0)
--(axis cs:4.62062062062062,0)
--(axis cs:4.58058058058058,0)
--(axis cs:4.54054054054054,0)
--(axis cs:4.5005005005005,0)
--(axis cs:4.46046046046046,0)
--(axis cs:4.42042042042042,0)
--(axis cs:4.38038038038038,0)
--(axis cs:4.34034034034034,0)
--(axis cs:4.3003003003003,0)
--(axis cs:4.26026026026026,0)
--(axis cs:4.22022022022022,0)
--(axis cs:4.18018018018018,0)
--(axis cs:4.14014014014014,0)
--(axis cs:4.1001001001001,0)
--(axis cs:4.06006006006006,0)
--(axis cs:4.02002002002002,0)
--(axis cs:3.97997997997998,0)
--(axis cs:3.93993993993994,0)
--(axis cs:3.8998998998999,0)
--(axis cs:3.85985985985986,0)
--(axis cs:3.81981981981982,0)
--(axis cs:3.77977977977978,0)
--(axis cs:3.73973973973974,0)
--(axis cs:3.6996996996997,0)
--(axis cs:3.65965965965966,0)
--(axis cs:3.61961961961962,0)
--(axis cs:3.57957957957958,0)
--(axis cs:3.53953953953954,0)
--(axis cs:3.4994994994995,0)
--(axis cs:3.45945945945946,0)
--(axis cs:3.41941941941942,0)
--(axis cs:3.37937937937938,0)
--(axis cs:3.33933933933934,0)
--(axis cs:3.2992992992993,0)
--(axis cs:3.25925925925926,0)
--(axis cs:3.21921921921922,0)
--(axis cs:3.17917917917918,0)
--(axis cs:3.13913913913914,0)
--(axis cs:3.0990990990991,0)
--(axis cs:3.05905905905906,0)
--(axis cs:3.01901901901902,0)
--(axis cs:2.97897897897898,0)
--(axis cs:2.93893893893894,0)
--(axis cs:2.8988988988989,0)
--(axis cs:2.85885885885886,0)
--(axis cs:2.81881881881882,0)
--(axis cs:2.77877877877878,0)
--(axis cs:2.73873873873874,0)
--(axis cs:2.6986986986987,0)
--(axis cs:2.65865865865866,0)
--(axis cs:2.61861861861862,0)
--(axis cs:2.57857857857858,0)
--(axis cs:2.53853853853854,0)
--(axis cs:2.4984984984985,0)
--(axis cs:2.45845845845846,0)
--(axis cs:2.41841841841842,0)
--(axis cs:2.37837837837838,0)
--(axis cs:2.33833833833834,0)
--(axis cs:2.2982982982983,0)
--(axis cs:2.25825825825826,0)
--(axis cs:2.21821821821822,0)
--(axis cs:2.17817817817818,0)
--(axis cs:2.13813813813814,0)
--(axis cs:2.0980980980981,0)
--(axis cs:2.05805805805806,0)
--(axis cs:2.01801801801802,0)
--(axis cs:1.97797797797798,0)
--(axis cs:1.93793793793794,0)
--(axis cs:1.8978978978979,0)
--(axis cs:1.85785785785786,0)
--(axis cs:1.81781781781782,0)
--(axis cs:1.77777777777778,0)
--(axis cs:1.73773773773774,0)
--(axis cs:1.6976976976977,0)
--(axis cs:1.65765765765766,0)
--(axis cs:1.61761761761762,0)
--(axis cs:1.57757757757758,0)
--(axis cs:1.53753753753754,0)
--(axis cs:1.4974974974975,0)
--(axis cs:1.45745745745746,0)
--(axis cs:1.41741741741742,0)
--(axis cs:1.37737737737738,0)
--(axis cs:1.33733733733734,0)
--(axis cs:1.2972972972973,0)
--(axis cs:1.25725725725726,0)
--(axis cs:1.21721721721722,0)
--(axis cs:1.17717717717718,0)
--(axis cs:1.13713713713714,0)
--(axis cs:1.0970970970971,0)
--(axis cs:1.05705705705706,0)
--(axis cs:1.01701701701702,0)
--(axis cs:0.976976976976978,0)
--(axis cs:0.936936936936938,0)
--(axis cs:0.896896896896898,0)
--(axis cs:0.856856856856858,0)
--(axis cs:0.816816816816818,0)
--(axis cs:0.776776776776778,0)
--(axis cs:0.736736736736738,0)
--(axis cs:0.696696696696698,0)
--(axis cs:0.656656656656658,0)
--(axis cs:0.616616616616618,0)
--(axis cs:0.576576576576578,0)
--(axis cs:0.536536536536538,0)
--(axis cs:0.496496496496498,0)
--(axis cs:0.456456456456458,0)
--(axis cs:0.416416416416418,0)
--(axis cs:0.376376376376378,0)
--(axis cs:0.336336336336338,0)
--(axis cs:0.296296296296298,0)
--(axis cs:0.256256256256258,0)
--(axis cs:0.216216216216218,0)
--(axis cs:0.176176176176178,0)
--(axis cs:0.136136136136138,0)
--(axis cs:0.0960960960960975,0)
--(axis cs:0.0560560560560575,0)
--(axis cs:0.0160160160160174,0)
--(axis cs:-0.0240240240240244,0)
--(axis cs:-0.0640640640640644,0)
--(axis cs:-0.104104104104104,0)
--(axis cs:-0.144144144144144,0)
--(axis cs:-0.184184184184184,0)
--(axis cs:-0.224224224224224,0)
--(axis cs:-0.264264264264265,0)
--(axis cs:-0.304304304304305,0)
--(axis cs:-0.344344344344345,0)
--(axis cs:-0.384384384384385,0)
--(axis cs:-0.424424424424425,0)
--(axis cs:-0.464464464464465,0)
--(axis cs:-0.504504504504505,0)
--(axis cs:-0.544544544544545,0)
--(axis cs:-0.584584584584585,0)
--(axis cs:-0.624624624624625,0)
--(axis cs:-0.664664664664665,0)
--(axis cs:-0.704704704704705,0)
--(axis cs:-0.744744744744745,0)
--(axis cs:-0.784784784784785,0)
--(axis cs:-0.824824824824825,0)
--(axis cs:-0.864864864864865,0)
--(axis cs:-0.904904904904905,0)
--(axis cs:-0.944944944944945,0)
--(axis cs:-0.984984984984985,0)
--(axis cs:-1.02502502502503,0)
--(axis cs:-1.06506506506507,0)
--(axis cs:-1.10510510510511,0)
--(axis cs:-1.14514514514515,0)
--(axis cs:-1.18518518518519,0)
--(axis cs:-1.22522522522523,0)
--(axis cs:-1.26526526526527,0)
--(axis cs:-1.30530530530531,0)
--(axis cs:-1.34534534534535,0)
--(axis cs:-1.38538538538539,0)
--(axis cs:-1.42542542542543,0)
--(axis cs:-1.46546546546547,0)
--(axis cs:-1.50550550550551,0)
--(axis cs:-1.54554554554555,0)
--(axis cs:-1.58558558558559,0)
--(axis cs:-1.62562562562563,0)
--(axis cs:-1.66566566566567,0)
--(axis cs:-1.70570570570571,0)
--(axis cs:-1.74574574574575,0)
--(axis cs:-1.78578578578579,0)
--(axis cs:-1.82582582582583,0)
--(axis cs:-1.86586586586587,0)
--(axis cs:-1.90590590590591,0)
--(axis cs:-1.94594594594595,0)
--(axis cs:-1.98598598598599,0)
--(axis cs:-2.02602602602603,0)
--(axis cs:-2.06606606606607,0)
--(axis cs:-2.10610610610611,0)
--(axis cs:-2.14614614614615,0)
--(axis cs:-2.18618618618619,0)
--(axis cs:-2.22622622622623,0)
--(axis cs:-2.26626626626627,0)
--(axis cs:-2.30630630630631,0)
--(axis cs:-2.34634634634635,0)
--(axis cs:-2.38638638638639,0)
--(axis cs:-2.42642642642643,0)
--(axis cs:-2.46646646646647,0)
--(axis cs:-2.50650650650651,0)
--(axis cs:-2.54654654654655,0)
--(axis cs:-2.58658658658659,0)
--(axis cs:-2.62662662662663,0)
--(axis cs:-2.66666666666667,0)
--(axis cs:-2.70670670670671,0)
--(axis cs:-2.74674674674675,0)
--(axis cs:-2.78678678678679,0)
--(axis cs:-2.82682682682683,0)
--(axis cs:-2.86686686686687,0)
--(axis cs:-2.90690690690691,0)
--(axis cs:-2.94694694694695,0)
--(axis cs:-2.98698698698699,0)
--(axis cs:-3.02702702702703,0)
--(axis cs:-3.06706706706707,0)
--(axis cs:-3.10710710710711,0)
--(axis cs:-3.14714714714715,0)
--(axis cs:-3.18718718718719,0)
--(axis cs:-3.22722722722723,0)
--(axis cs:-3.26726726726727,0)
--(axis cs:-3.30730730730731,0)
--(axis cs:-3.34734734734735,0)
--(axis cs:-3.38738738738739,0)
--(axis cs:-3.42742742742743,0)
--(axis cs:-3.46746746746747,0)
--(axis cs:-3.50750750750751,0)
--(axis cs:-3.54754754754755,0)
--(axis cs:-3.58758758758759,0)
--(axis cs:-3.62762762762763,0)
--(axis cs:-3.66766766766767,0)
--(axis cs:-3.70770770770771,0)
--(axis cs:-3.74774774774775,0)
--(axis cs:-3.78778778778779,0)
--(axis cs:-3.82782782782783,0)
--(axis cs:-3.86786786786787,0)
--(axis cs:-3.90790790790791,0)
--(axis cs:-3.94794794794795,0)
--(axis cs:-3.98798798798799,0)
--(axis cs:-4.02802802802803,0)
--(axis cs:-4.06806806806807,0)
--(axis cs:-4.10810810810811,0)
--(axis cs:-4.14814814814815,0)
--(axis cs:-4.18818818818819,0)
--(axis cs:-4.22822822822823,0)
--(axis cs:-4.26826826826827,0)
--(axis cs:-4.30830830830831,0)
--(axis cs:-4.34834834834835,0)
--(axis cs:-4.38838838838839,0)
--(axis cs:-4.42842842842843,0)
--(axis cs:-4.46846846846847,0)
--(axis cs:-4.50850850850851,0)
--(axis cs:-4.54854854854855,0)
--(axis cs:-4.58858858858859,0)
--(axis cs:-4.62862862862863,0)
--(axis cs:-4.66866866866867,0)
--(axis cs:-4.70870870870871,0)
--(axis cs:-4.74874874874875,0)
--(axis cs:-4.78878878878879,0)
--(axis cs:-4.82882882882883,0)
--(axis cs:-4.86886886886887,0)
--(axis cs:-4.90890890890891,0)
--(axis cs:-4.94894894894895,0)
--(axis cs:-4.98898898898899,0)
--(axis cs:-5.02902902902903,0)
--(axis cs:-5.06906906906907,0)
--(axis cs:-5.10910910910911,0)
--(axis cs:-5.14914914914915,0)
--(axis cs:-5.18918918918919,0)
--(axis cs:-5.22922922922923,0)
--(axis cs:-5.26926926926927,0)
--(axis cs:-5.30930930930931,0)
--(axis cs:-5.34934934934935,0)
--(axis cs:-5.38938938938939,0)
--(axis cs:-5.42942942942943,0)
--(axis cs:-5.46946946946947,0)
--(axis cs:-5.50950950950951,0)
--(axis cs:-5.54954954954955,0)
--(axis cs:-5.58958958958959,0)
--(axis cs:-5.62962962962963,0)
--(axis cs:-5.66966966966967,0)
--(axis cs:-5.70970970970971,0)
--(axis cs:-5.74974974974975,0)
--(axis cs:-5.78978978978979,0)
--(axis cs:-5.82982982982983,0)
--(axis cs:-5.86986986986987,0)
--(axis cs:-5.90990990990991,0)
--(axis cs:-5.94994994994995,0)
--(axis cs:-5.98998998998999,0)
--(axis cs:-6.03003003003003,0)
--(axis cs:-6.07007007007007,0)
--(axis cs:-6.11011011011011,0)
--(axis cs:-6.15015015015015,0)
--(axis cs:-6.19019019019019,0)
--(axis cs:-6.23023023023023,0)
--(axis cs:-6.27027027027027,0)
--(axis cs:-6.31031031031031,0)
--(axis cs:-6.35035035035035,0)
--(axis cs:-6.39039039039039,0)
--(axis cs:-6.43043043043043,0)
--(axis cs:-6.47047047047047,0)
--(axis cs:-6.51051051051051,0)
--(axis cs:-6.55055055055055,0)
--(axis cs:-6.59059059059059,0)
--(axis cs:-6.63063063063063,0)
--(axis cs:-6.67067067067067,0)
--(axis cs:-6.71071071071071,0)
--(axis cs:-6.75075075075075,0)
--(axis cs:-6.79079079079079,0)
--(axis cs:-6.83083083083083,0)
--(axis cs:-6.87087087087087,0)
--(axis cs:-6.91091091091091,0)
--(axis cs:-6.95095095095095,0)
--(axis cs:-6.99099099099099,0)
--(axis cs:-7.03103103103103,0)
--(axis cs:-7.07107107107107,0)
--(axis cs:-7.11111111111111,0)
--(axis cs:-7.15115115115115,0)
--(axis cs:-7.19119119119119,0)
--(axis cs:-7.23123123123123,0)
--(axis cs:-7.27127127127127,0)
--(axis cs:-7.31131131131131,0)
--(axis cs:-7.35135135135135,0)
--(axis cs:-7.39139139139139,0)
--(axis cs:-7.43143143143143,0)
--(axis cs:-7.47147147147147,0)
--(axis cs:-7.51151151151151,0)
--(axis cs:-7.55155155155155,0)
--(axis cs:-7.59159159159159,0)
--(axis cs:-7.63163163163163,0)
--(axis cs:-7.67167167167167,0)
--(axis cs:-7.71171171171171,0)
--(axis cs:-7.75175175175175,0)
--(axis cs:-7.79179179179179,0)
--(axis cs:-7.83183183183183,0)
--(axis cs:-7.87187187187187,0)
--(axis cs:-7.91191191191191,0)
--(axis cs:-7.95195195195195,0)
--(axis cs:-7.99199199199199,0)
--(axis cs:-8.03203203203203,0)
--(axis cs:-8.07207207207207,0)
--(axis cs:-8.11211211211211,0)
--(axis cs:-8.15215215215215,0)
--(axis cs:-8.19219219219219,0)
--(axis cs:-8.23223223223223,0)
--(axis cs:-8.27227227227227,0)
--(axis cs:-8.31231231231231,0)
--(axis cs:-8.35235235235235,0)
--(axis cs:-8.39239239239239,0)
--(axis cs:-8.43243243243243,0)
--(axis cs:-8.47247247247247,0)
--(axis cs:-8.51251251251251,0)
--(axis cs:-8.55255255255255,0)
--(axis cs:-8.59259259259259,0)
--(axis cs:-8.63263263263263,0)
--(axis cs:-8.67267267267267,0)
--(axis cs:-8.71271271271271,0)
--(axis cs:-8.75275275275275,0)
--(axis cs:-8.79279279279279,0)
--(axis cs:-8.83283283283283,0)
--(axis cs:-8.87287287287287,0)
--(axis cs:-8.91291291291291,0)
--(axis cs:-8.95295295295295,0)
--(axis cs:-8.99299299299299,0)
--(axis cs:-9.03303303303303,0)
--(axis cs:-9.07307307307307,0)
--(axis cs:-9.11311311311311,0)
--(axis cs:-9.15315315315315,0)
--(axis cs:-9.19319319319319,0)
--(axis cs:-9.23323323323323,0)
--(axis cs:-9.27327327327327,0)
--(axis cs:-9.31331331331331,0)
--(axis cs:-9.35335335335335,0)
--(axis cs:-9.39339339339339,0)
--(axis cs:-9.43343343343343,0)
--(axis cs:-9.47347347347347,0)
--(axis cs:-9.51351351351351,0)
--(axis cs:-9.55355355355355,0)
--(axis cs:-9.59359359359359,0)
--(axis cs:-9.63363363363363,0)
--(axis cs:-9.67367367367367,0)
--(axis cs:-9.71371371371371,0)
--(axis cs:-9.75375375375375,0)
--(axis cs:-9.79379379379379,0)
--(axis cs:-9.83383383383383,0)
--(axis cs:-9.87387387387387,0)
--(axis cs:-9.91391391391391,0)
--(axis cs:-9.95395395395395,0)
--(axis cs:-9.99399399399399,0)
--(axis cs:-10.034034034034,0)
--(axis cs:-10.0740740740741,0)
--(axis cs:-10.1141141141141,0)
--(axis cs:-10.1541541541542,0)
--(axis cs:-10.1941941941942,0)
--(axis cs:-10.2342342342342,0)
--(axis cs:-10.2742742742743,0)
--(axis cs:-10.3143143143143,0)
--(axis cs:-10.3543543543544,0)
--(axis cs:-10.3943943943944,0)
--(axis cs:-10.4344344344344,0)
--(axis cs:-10.4744744744745,0)
--(axis cs:-10.5145145145145,0)
--(axis cs:-10.5545545545546,0)
--(axis cs:-10.5945945945946,0)
--(axis cs:-10.6346346346346,0)
--(axis cs:-10.6746746746747,0)
--(axis cs:-10.7147147147147,0)
--(axis cs:-10.7547547547548,0)
--(axis cs:-10.7947947947948,0)
--(axis cs:-10.8348348348348,0)
--(axis cs:-10.8748748748749,0)
--(axis cs:-10.9149149149149,0)
--(axis cs:-10.954954954955,0)
--(axis cs:-10.994994994995,0)
--(axis cs:-11.035035035035,0)
--(axis cs:-11.0750750750751,0)
--(axis cs:-11.1151151151151,0)
--(axis cs:-11.1551551551552,0)
--(axis cs:-11.1951951951952,0)
--(axis cs:-11.2352352352352,0)
--(axis cs:-11.2752752752753,0)
--(axis cs:-11.3153153153153,0)
--(axis cs:-11.3553553553554,0)
--(axis cs:-11.3953953953954,0)
--(axis cs:-11.4354354354354,0)
--(axis cs:-11.4754754754755,0)
--(axis cs:-11.5155155155155,0)
--(axis cs:-11.5555555555556,0)
--(axis cs:-11.5955955955956,0)
--(axis cs:-11.6356356356356,0)
--(axis cs:-11.6756756756757,0)
--(axis cs:-11.7157157157157,0)
--(axis cs:-11.7557557557558,0)
--(axis cs:-11.7957957957958,0)
--(axis cs:-11.8358358358358,0)
--(axis cs:-11.8758758758759,0)
--(axis cs:-11.9159159159159,0)
--(axis cs:-11.955955955956,0)
--(axis cs:-11.995995995996,0)
--(axis cs:-12.036036036036,0)
--(axis cs:-12.0760760760761,0)
--(axis cs:-12.1161161161161,0)
--(axis cs:-12.1561561561562,0)
--(axis cs:-12.1961961961962,0)
--(axis cs:-12.2362362362362,0)
--(axis cs:-12.2762762762763,0)
--(axis cs:-12.3163163163163,0)
--(axis cs:-12.3563563563564,0)
--(axis cs:-12.3963963963964,0)
--(axis cs:-12.4364364364364,0)
--(axis cs:-12.4764764764765,0)
--(axis cs:-12.5165165165165,0)
--(axis cs:-12.5565565565566,0)
--(axis cs:-12.5965965965966,0)
--(axis cs:-12.6366366366366,0)
--(axis cs:-12.6766766766767,0)
--(axis cs:-12.7167167167167,0)
--(axis cs:-12.7567567567568,0)
--(axis cs:-12.7967967967968,0)
--(axis cs:-12.8368368368368,0)
--(axis cs:-12.8768768768769,0)
--(axis cs:-12.9169169169169,0)
--(axis cs:-12.956956956957,0)
--(axis cs:-12.996996996997,0)
--(axis cs:-13.037037037037,0)
--(axis cs:-13.0770770770771,0)
--(axis cs:-13.1171171171171,0)
--(axis cs:-13.1571571571572,0)
--(axis cs:-13.1971971971972,0)
--(axis cs:-13.2372372372372,0)
--(axis cs:-13.2772772772773,0)
--(axis cs:-13.3173173173173,0)
--(axis cs:-13.3573573573574,0)
--(axis cs:-13.3973973973974,0)
--(axis cs:-13.4374374374374,0)
--(axis cs:-13.4774774774775,0)
--(axis cs:-13.5175175175175,0)
--(axis cs:-13.5575575575576,0)
--(axis cs:-13.5975975975976,0)
--(axis cs:-13.6376376376376,0)
--(axis cs:-13.6776776776777,0)
--(axis cs:-13.7177177177177,0)
--(axis cs:-13.7577577577578,0)
--(axis cs:-13.7977977977978,0)
--(axis cs:-13.8378378378378,0)
--(axis cs:-13.8778778778779,0)
--(axis cs:-13.9179179179179,0)
--(axis cs:-13.957957957958,0)
--(axis cs:-13.997997997998,0)
--(axis cs:-14.038038038038,0)
--(axis cs:-14.0780780780781,0)
--(axis cs:-14.1181181181181,0)
--(axis cs:-14.1581581581582,0)
--(axis cs:-14.1981981981982,0)
--(axis cs:-14.2382382382382,0)
--(axis cs:-14.2782782782783,0)
--(axis cs:-14.3183183183183,0)
--(axis cs:-14.3583583583584,0)
--(axis cs:-14.3983983983984,0)
--(axis cs:-14.4384384384384,0)
--(axis cs:-14.4784784784785,0)
--(axis cs:-14.5185185185185,0)
--(axis cs:-14.5585585585586,0)
--(axis cs:-14.5985985985986,0)
--(axis cs:-14.6386386386386,0)
--(axis cs:-14.6786786786787,0)
--(axis cs:-14.7187187187187,0)
--(axis cs:-14.7587587587588,0)
--(axis cs:-14.7987987987988,0)
--(axis cs:-14.8388388388388,0)
--(axis cs:-14.8788788788789,0)
--(axis cs:-14.9189189189189,0)
--(axis cs:-14.958958958959,0)
--(axis cs:-14.998998998999,0)
--(axis cs:-15.039039039039,0)
--(axis cs:-15.0790790790791,0)
--(axis cs:-15.1191191191191,0)
--(axis cs:-15.1591591591592,0)
--(axis cs:-15.1991991991992,0)
--(axis cs:-15.2392392392392,0)
--(axis cs:-15.2792792792793,0)
--(axis cs:-15.3193193193193,0)
--(axis cs:-15.3593593593594,0)
--(axis cs:-15.3993993993994,0)
--(axis cs:-15.4394394394394,0)
--(axis cs:-15.4794794794795,0)
--(axis cs:-15.5195195195195,0)
--(axis cs:-15.5595595595596,0)
--(axis cs:-15.5995995995996,0)
--(axis cs:-15.6396396396396,0)
--(axis cs:-15.6796796796797,0)
--(axis cs:-15.7197197197197,0)
--(axis cs:-15.7597597597598,0)
--(axis cs:-15.7997997997998,0)
--(axis cs:-15.8398398398398,0)
--(axis cs:-15.8798798798799,0)
--(axis cs:-15.9199199199199,0)
--(axis cs:-15.95995995996,0)
--(axis cs:-16,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-14,0)
--(axis cs:-14,0)
--(axis cs:-13.95995995996,0)
--(axis cs:-13.9199199199199,0)
--(axis cs:-13.8798798798799,0)
--(axis cs:-13.8398398398398,0)
--(axis cs:-13.7997997997998,0)
--(axis cs:-13.7597597597598,0)
--(axis cs:-13.7197197197197,0)
--(axis cs:-13.6796796796797,0)
--(axis cs:-13.6396396396396,0)
--(axis cs:-13.5995995995996,0)
--(axis cs:-13.5595595595596,0)
--(axis cs:-13.5195195195195,0)
--(axis cs:-13.4794794794795,0)
--(axis cs:-13.4394394394394,0)
--(axis cs:-13.3993993993994,0)
--(axis cs:-13.3593593593594,0)
--(axis cs:-13.3193193193193,0)
--(axis cs:-13.2792792792793,0)
--(axis cs:-13.2392392392392,0)
--(axis cs:-13.1991991991992,0)
--(axis cs:-13.1591591591592,0)
--(axis cs:-13.1191191191191,0)
--(axis cs:-13.0790790790791,0)
--(axis cs:-13.039039039039,0)
--(axis cs:-12.998998998999,0)
--(axis cs:-12.958958958959,0)
--(axis cs:-12.9189189189189,0)
--(axis cs:-12.8788788788789,0)
--(axis cs:-12.8388388388388,0)
--(axis cs:-12.7987987987988,0)
--(axis cs:-12.7587587587588,0)
--(axis cs:-12.7187187187187,0)
--(axis cs:-12.6786786786787,0)
--(axis cs:-12.6386386386386,0)
--(axis cs:-12.5985985985986,0)
--(axis cs:-12.5585585585586,0)
--(axis cs:-12.5185185185185,0)
--(axis cs:-12.4784784784785,0)
--(axis cs:-12.4384384384384,0)
--(axis cs:-12.3983983983984,0)
--(axis cs:-12.3583583583584,0)
--(axis cs:-12.3183183183183,0)
--(axis cs:-12.2782782782783,0)
--(axis cs:-12.2382382382382,0)
--(axis cs:-12.1981981981982,0)
--(axis cs:-12.1581581581582,0)
--(axis cs:-12.1181181181181,0)
--(axis cs:-12.0780780780781,0)
--(axis cs:-12.038038038038,0)
--(axis cs:-11.997997997998,0)
--(axis cs:-11.957957957958,0)
--(axis cs:-11.9179179179179,0)
--(axis cs:-11.8778778778779,0)
--(axis cs:-11.8378378378378,0)
--(axis cs:-11.7977977977978,0)
--(axis cs:-11.7577577577578,0)
--(axis cs:-11.7177177177177,0)
--(axis cs:-11.6776776776777,0)
--(axis cs:-11.6376376376376,0)
--(axis cs:-11.5975975975976,0)
--(axis cs:-11.5575575575576,0)
--(axis cs:-11.5175175175175,0)
--(axis cs:-11.4774774774775,0)
--(axis cs:-11.4374374374374,0)
--(axis cs:-11.3973973973974,0)
--(axis cs:-11.3573573573574,0)
--(axis cs:-11.3173173173173,0)
--(axis cs:-11.2772772772773,0)
--(axis cs:-11.2372372372372,0)
--(axis cs:-11.1971971971972,0)
--(axis cs:-11.1571571571572,0)
--(axis cs:-11.1171171171171,0)
--(axis cs:-11.0770770770771,0)
--(axis cs:-11.037037037037,0)
--(axis cs:-10.996996996997,0)
--(axis cs:-10.956956956957,0)
--(axis cs:-10.9169169169169,0)
--(axis cs:-10.8768768768769,0)
--(axis cs:-10.8368368368368,0)
--(axis cs:-10.7967967967968,0)
--(axis cs:-10.7567567567568,0)
--(axis cs:-10.7167167167167,0)
--(axis cs:-10.6766766766767,0)
--(axis cs:-10.6366366366366,0)
--(axis cs:-10.5965965965966,0)
--(axis cs:-10.5565565565566,0)
--(axis cs:-10.5165165165165,0)
--(axis cs:-10.4764764764765,0)
--(axis cs:-10.4364364364364,0)
--(axis cs:-10.3963963963964,0)
--(axis cs:-10.3563563563564,0)
--(axis cs:-10.3163163163163,0)
--(axis cs:-10.2762762762763,0)
--(axis cs:-10.2362362362362,0)
--(axis cs:-10.1961961961962,0)
--(axis cs:-10.1561561561562,0)
--(axis cs:-10.1161161161161,0)
--(axis cs:-10.0760760760761,0)
--(axis cs:-10.036036036036,0)
--(axis cs:-9.995995995996,0)
--(axis cs:-9.95595595595596,0)
--(axis cs:-9.91591591591592,0)
--(axis cs:-9.87587587587588,0)
--(axis cs:-9.83583583583584,0)
--(axis cs:-9.7957957957958,0)
--(axis cs:-9.75575575575576,0)
--(axis cs:-9.71571571571572,0)
--(axis cs:-9.67567567567568,0)
--(axis cs:-9.63563563563564,0)
--(axis cs:-9.5955955955956,0)
--(axis cs:-9.55555555555556,0)
--(axis cs:-9.51551551551552,0)
--(axis cs:-9.47547547547548,0)
--(axis cs:-9.43543543543544,0)
--(axis cs:-9.3953953953954,0)
--(axis cs:-9.35535535535536,0)
--(axis cs:-9.31531531531532,0)
--(axis cs:-9.27527527527528,0)
--(axis cs:-9.23523523523524,0)
--(axis cs:-9.1951951951952,0)
--(axis cs:-9.15515515515516,0)
--(axis cs:-9.11511511511512,0)
--(axis cs:-9.07507507507508,0)
--(axis cs:-9.03503503503504,0)
--(axis cs:-8.99499499499499,0)
--(axis cs:-8.95495495495495,0)
--(axis cs:-8.91491491491491,0)
--(axis cs:-8.87487487487487,0)
--(axis cs:-8.83483483483483,0)
--(axis cs:-8.79479479479479,0)
--(axis cs:-8.75475475475475,0)
--(axis cs:-8.71471471471471,0)
--(axis cs:-8.67467467467467,0)
--(axis cs:-8.63463463463463,0)
--(axis cs:-8.59459459459459,0)
--(axis cs:-8.55455455455455,0)
--(axis cs:-8.51451451451451,0)
--(axis cs:-8.47447447447447,0)
--(axis cs:-8.43443443443443,0)
--(axis cs:-8.39439439439439,0)
--(axis cs:-8.35435435435435,0)
--(axis cs:-8.31431431431431,0)
--(axis cs:-8.27427427427427,0)
--(axis cs:-8.23423423423423,0)
--(axis cs:-8.19419419419419,0)
--(axis cs:-8.15415415415415,0)
--(axis cs:-8.11411411411411,0)
--(axis cs:-8.07407407407407,0)
--(axis cs:-8.03403403403403,0)
--(axis cs:-7.99399399399399,0)
--(axis cs:-7.95395395395395,0)
--(axis cs:-7.91391391391391,0)
--(axis cs:-7.87387387387387,0)
--(axis cs:-7.83383383383383,0)
--(axis cs:-7.79379379379379,0)
--(axis cs:-7.75375375375375,0)
--(axis cs:-7.71371371371371,0)
--(axis cs:-7.67367367367367,0)
--(axis cs:-7.63363363363363,0)
--(axis cs:-7.59359359359359,0)
--(axis cs:-7.55355355355355,0)
--(axis cs:-7.51351351351351,0)
--(axis cs:-7.47347347347347,0)
--(axis cs:-7.43343343343343,0)
--(axis cs:-7.39339339339339,0)
--(axis cs:-7.35335335335335,0)
--(axis cs:-7.31331331331331,0)
--(axis cs:-7.27327327327327,0)
--(axis cs:-7.23323323323323,0)
--(axis cs:-7.19319319319319,0)
--(axis cs:-7.15315315315315,0)
--(axis cs:-7.11311311311311,0)
--(axis cs:-7.07307307307307,0)
--(axis cs:-7.03303303303303,0)
--(axis cs:-6.99299299299299,0)
--(axis cs:-6.95295295295295,0)
--(axis cs:-6.91291291291291,0)
--(axis cs:-6.87287287287287,0)
--(axis cs:-6.83283283283283,0)
--(axis cs:-6.79279279279279,0)
--(axis cs:-6.75275275275275,0)
--(axis cs:-6.71271271271271,0)
--(axis cs:-6.67267267267267,0)
--(axis cs:-6.63263263263263,0)
--(axis cs:-6.59259259259259,0)
--(axis cs:-6.55255255255255,0)
--(axis cs:-6.51251251251251,0)
--(axis cs:-6.47247247247247,0)
--(axis cs:-6.43243243243243,0)
--(axis cs:-6.39239239239239,0)
--(axis cs:-6.35235235235235,0)
--(axis cs:-6.31231231231231,0)
--(axis cs:-6.27227227227227,0)
--(axis cs:-6.23223223223223,0)
--(axis cs:-6.19219219219219,0)
--(axis cs:-6.15215215215215,0)
--(axis cs:-6.11211211211211,0)
--(axis cs:-6.07207207207207,0)
--(axis cs:-6.03203203203203,0)
--(axis cs:-5.99199199199199,0)
--(axis cs:-5.95195195195195,0)
--(axis cs:-5.91191191191191,0)
--(axis cs:-5.87187187187187,0)
--(axis cs:-5.83183183183183,0)
--(axis cs:-5.79179179179179,0)
--(axis cs:-5.75175175175175,0)
--(axis cs:-5.71171171171171,0)
--(axis cs:-5.67167167167167,0)
--(axis cs:-5.63163163163163,0)
--(axis cs:-5.59159159159159,0)
--(axis cs:-5.55155155155155,0)
--(axis cs:-5.51151151151151,0)
--(axis cs:-5.47147147147147,0)
--(axis cs:-5.43143143143143,0)
--(axis cs:-5.39139139139139,0)
--(axis cs:-5.35135135135135,0)
--(axis cs:-5.31131131131131,0)
--(axis cs:-5.27127127127127,0)
--(axis cs:-5.23123123123123,0)
--(axis cs:-5.19119119119119,0)
--(axis cs:-5.15115115115115,0)
--(axis cs:-5.11111111111111,0)
--(axis cs:-5.07107107107107,0)
--(axis cs:-5.03103103103103,0)
--(axis cs:-4.99099099099099,0)
--(axis cs:-4.95095095095095,0)
--(axis cs:-4.91091091091091,0)
--(axis cs:-4.87087087087087,0)
--(axis cs:-4.83083083083083,0)
--(axis cs:-4.79079079079079,0)
--(axis cs:-4.75075075075075,0)
--(axis cs:-4.71071071071071,0)
--(axis cs:-4.67067067067067,0)
--(axis cs:-4.63063063063063,0)
--(axis cs:-4.59059059059059,0)
--(axis cs:-4.55055055055055,0)
--(axis cs:-4.51051051051051,0)
--(axis cs:-4.47047047047047,0)
--(axis cs:-4.43043043043043,0)
--(axis cs:-4.39039039039039,0)
--(axis cs:-4.35035035035035,0)
--(axis cs:-4.31031031031031,0)
--(axis cs:-4.27027027027027,0)
--(axis cs:-4.23023023023023,0)
--(axis cs:-4.19019019019019,0)
--(axis cs:-4.15015015015015,0)
--(axis cs:-4.11011011011011,0)
--(axis cs:-4.07007007007007,0)
--(axis cs:-4.03003003003003,0)
--(axis cs:-3.98998998998999,0)
--(axis cs:-3.94994994994995,0)
--(axis cs:-3.90990990990991,0)
--(axis cs:-3.86986986986987,0)
--(axis cs:-3.82982982982983,0)
--(axis cs:-3.78978978978979,0)
--(axis cs:-3.74974974974975,0)
--(axis cs:-3.70970970970971,0)
--(axis cs:-3.66966966966967,0)
--(axis cs:-3.62962962962963,0)
--(axis cs:-3.58958958958959,0)
--(axis cs:-3.54954954954955,0)
--(axis cs:-3.50950950950951,0)
--(axis cs:-3.46946946946947,0)
--(axis cs:-3.42942942942943,0)
--(axis cs:-3.38938938938939,0)
--(axis cs:-3.34934934934935,0)
--(axis cs:-3.30930930930931,0)
--(axis cs:-3.26926926926927,0)
--(axis cs:-3.22922922922923,0)
--(axis cs:-3.18918918918919,0)
--(axis cs:-3.14914914914915,0)
--(axis cs:-3.10910910910911,0)
--(axis cs:-3.06906906906907,0)
--(axis cs:-3.02902902902903,0)
--(axis cs:-2.98898898898899,0)
--(axis cs:-2.94894894894895,0)
--(axis cs:-2.90890890890891,0)
--(axis cs:-2.86886886886887,0)
--(axis cs:-2.82882882882883,0)
--(axis cs:-2.78878878878879,0)
--(axis cs:-2.74874874874875,0)
--(axis cs:-2.70870870870871,0)
--(axis cs:-2.66866866866867,0)
--(axis cs:-2.62862862862863,0)
--(axis cs:-2.58858858858859,0)
--(axis cs:-2.54854854854855,0)
--(axis cs:-2.50850850850851,0)
--(axis cs:-2.46846846846847,0)
--(axis cs:-2.42842842842843,0)
--(axis cs:-2.38838838838839,0)
--(axis cs:-2.34834834834835,0)
--(axis cs:-2.30830830830831,0)
--(axis cs:-2.26826826826827,0)
--(axis cs:-2.22822822822823,0)
--(axis cs:-2.18818818818819,0)
--(axis cs:-2.14814814814815,0)
--(axis cs:-2.10810810810811,0)
--(axis cs:-2.06806806806807,0)
--(axis cs:-2.02802802802803,0)
--(axis cs:-1.98798798798799,0)
--(axis cs:-1.94794794794795,0)
--(axis cs:-1.90790790790791,0)
--(axis cs:-1.86786786786787,0)
--(axis cs:-1.82782782782783,0)
--(axis cs:-1.78778778778779,0)
--(axis cs:-1.74774774774775,0)
--(axis cs:-1.70770770770771,0)
--(axis cs:-1.66766766766767,0)
--(axis cs:-1.62762762762763,5.95077772267319e-316)
--(axis cs:-1.58758758758759,1.20351704623137e-303)
--(axis cs:-1.54754754754755,1.37666815052625e-291)
--(axis cs:-1.50750750750751,8.90645308250869e-280)
--(axis cs:-1.46746746746747,3.25895830475371e-268)
--(axis cs:-1.42742742742743,6.74452430419129e-257)
--(axis cs:-1.38738738738739,7.89445846499326e-246)
--(axis cs:-1.34734734734735,5.22627026427644e-235)
--(axis cs:-1.30730730730731,1.9568605818161e-224)
--(axis cs:-1.26726726726727,4.14406354174785e-214)
--(axis cs:-1.22722722722723,4.96353886702657e-204)
--(axis cs:-1.18718718718719,3.36244313427493e-194)
--(axis cs:-1.14714714714715,1.28829989028561e-184)
--(axis cs:-1.10710710710711,2.79175621460379e-175)
--(axis cs:-1.06706706706707,3.42165732722149e-166)
--(axis cs:-1.02702702702703,2.37188722405486e-157)
--(axis cs:-0.986986986986986,9.29929571316758e-149)
--(axis cs:-0.946946946946946,2.06207558867085e-140)
--(axis cs:-0.906906906906906,2.58617318243853e-132)
--(axis cs:-0.866866866866866,1.83446371973507e-124)
--(axis cs:-0.826826826826826,7.35968371075284e-117)
--(axis cs:-0.786786786786786,1.66996617320181e-109)
--(axis cs:-0.746746746746746,2.14316050862384e-102)
--(axis cs:-0.706706706706706,1.55560819434338e-95)
--(axis cs:-0.666666666666666,6.38622545523116e-89)
--(axis cs:-0.626626626626626,1.48281431870903e-82)
--(axis cs:-0.586586586586586,1.94727727650886e-76)
--(axis cs:-0.546546546546546,1.44632975521332e-70)
--(axis cs:-0.506506506506506,6.07582625574391e-65)
--(axis cs:-0.466466466466466,1.44358337481132e-59)
--(axis cs:-0.426426426426426,1.9398890766772e-54)
--(axis cs:-0.386386386386386,1.47438336955843e-49)
--(axis cs:-0.346346346346346,6.3378572007296e-45)
--(axis cs:-0.306306306306306,1.54089475282535e-40)
--(axis cs:-0.266266266266266,2.11885873428336e-36)
--(axis cs:-0.226226226226226,1.64789497682965e-32)
--(axis cs:-0.186186186186186,7.24862374017321e-29)
--(axis cs:-0.146146146146146,1.80335025042609e-25)
--(axis cs:-0.106106106106106,2.53748282926768e-22)
--(axis cs:-0.0660660660660657,2.01941063925356e-19)
--(axis cs:-0.0260260260260257,9.08959782721594e-17)
--(axis cs:0.0140140140140144,2.31399915734665e-14)
--(axis cs:0.0540540540540544,3.33180998242695e-12)
--(axis cs:0.0940940940940944,2.71328712396309e-10)
--(axis cs:0.134134134134134,1.24971154788643e-08)
--(axis cs:0.174174174174174,3.25553457591554e-07)
--(axis cs:0.214214214214214,4.7965982174668e-06)
--(axis cs:0.254254254254255,3.99708028434518e-05)
--(axis cs:0.294294294294295,0.000188386987544647)
--(axis cs:0.334334334334335,0.000502177709743329)
--(axis cs:0.374374374374375,0.000757116066253074)
--(axis cs:0.414414414414415,0.00064560367347518)
--(axis cs:0.454454454454455,0.000311363731796066)
--(axis cs:0.494494494494495,8.49314531809498e-05)
--(axis cs:0.534534534534535,1.31029048213902e-05)
--(axis cs:0.574574574574575,1.1433129376929e-06)
--(axis cs:0.614614614614615,5.64236464879816e-08)
--(axis cs:0.654654654654655,1.57490978738218e-09)
--(axis cs:0.694694694694695,2.48627243082429e-11)
--(axis cs:0.734734734734735,2.21993494090101e-13)
--(axis cs:0.774774774774775,1.1210636724576e-15)
--(axis cs:0.814814814814815,3.20200339278364e-18)
--(axis cs:0.854854854854855,2.64412003331736e-20)
--(axis cs:0.894894894894895,1.16641017879429e-17)
--(axis cs:0.934934934934935,3.6179378166834e-15)
--(axis cs:0.974974974974975,6.34701568549051e-13)
--(axis cs:1.01501501501502,6.29762135761569e-11)
--(axis cs:1.05505505505506,3.53412591952678e-09)
--(axis cs:1.0950950950951,1.12172395185105e-07)
--(axis cs:1.13513513513514,2.01367077804176e-06)
--(axis cs:1.17517517517518,2.04451095682715e-05)
--(axis cs:1.21521521521522,0.000117405628347226)
--(axis cs:1.25525525525526,0.000381317636317152)
--(axis cs:1.2952952952953,0.000700460044856763)
--(axis cs:1.33533533533534,0.000727743513652294)
--(axis cs:1.37537537537538,0.000427633618696486)
--(axis cs:1.41541541541542,0.000142124168625569)
--(axis cs:1.45545545545546,2.67645923939267e-05)
--(axis cs:1.4954954954955,3.86862466981837e-06)
--(axis cs:1.53553553553554,1.2220340253737e-05)
--(axis cs:1.57557557557558,7.98517619550945e-05)
--(axis cs:1.61561561561562,0.000299249342563072)
--(axis cs:1.65565565565566,0.000634324771999522)
--(axis cs:1.6956956956957,0.000760481756091148)
--(axis cs:1.73573573573574,0.000515661168806718)
--(axis cs:1.77577577577578,0.00019776004750664)
--(axis cs:1.81581581581582,4.28954459355953e-05)
--(axis cs:1.85585585585586,5.26238145339144e-06)
--(axis cs:1.8958958958959,3.65146860283501e-07)
--(axis cs:1.93593593593594,1.52316978233845e-08)
--(axis cs:1.97597597597598,3.5391165268773e-08)
--(axis cs:2.01601601601602,7.70866945628922e-07)
--(axis cs:2.05605605605606,9.58316860314782e-06)
--(axis cs:2.0960960960961,6.74072009668723e-05)
--(axis cs:2.13613613613614,0.000268723723068353)
--(axis cs:2.17617617617618,0.000612730837902462)
--(axis cs:2.21621621621622,0.000837323336825537)
--(axis cs:2.25625625625626,0.000830369544827384)
--(axis cs:2.2962962962963,0.000857936681093334)
--(axis cs:2.33633633633634,0.000941423282814346)
--(axis cs:2.37637637637638,0.000968532253529219)
--(axis cs:2.41641641641642,0.00108580225719142)
--(axis cs:2.45645645645646,0.00125065108623586)
--(axis cs:2.4964964964965,0.00126901319044553)
--(axis cs:2.53653653653654,0.00117601777157942)
--(axis cs:2.57657657657658,0.00117054321160483)
--(axis cs:2.61661661661662,0.00125875603189803)
--(axis cs:2.65665665665666,0.00124610240347452)
--(axis cs:2.6966966966967,0.00108626822277516)
--(axis cs:2.73673673673674,0.000977854574939774)
--(axis cs:2.77677677677678,0.00103218499023485)
--(axis cs:2.81681681681682,0.00117103933128629)
--(axis cs:2.85685685685686,0.00150771425566759)
--(axis cs:2.8968968968969,0.0019619015751502)
--(axis cs:2.93693693693694,0.00204209255154128)
--(axis cs:2.97697697697698,0.00169724374006716)
--(axis cs:3.01701701701702,0.00154225601934094)
--(axis cs:3.05705705705706,0.0017958249153565)
--(axis cs:3.0970970970971,0.00192894591963856)
--(axis cs:3.13713713713714,0.00151461125574202)
--(axis cs:3.17717717717718,0.000864252064028784)
--(axis cs:3.21721721721722,0.000613017515822878)
--(axis cs:3.25725725725726,0.00088003408004541)
--(axis cs:3.2972972972973,0.0013610105133627)
--(axis cs:3.33733733733734,0.00202387115062554)
--(axis cs:3.37737737737738,0.00294602079538742)
--(axis cs:3.41741741741742,0.00383951035555409)
--(axis cs:3.45745745745746,0.00447366399398426)
--(axis cs:3.4974974974975,0.00467925524315281)
--(axis cs:3.53753753753754,0.00415469255607964)
--(axis cs:3.57757757757758,0.00313721757796263)
--(axis cs:3.61761761761762,0.00232851517983874)
--(axis cs:3.65765765765766,0.00225775312386689)
--(axis cs:3.6976976976977,0.00271514799270599)
--(axis cs:3.73773773773774,0.00288050242029679)
--(axis cs:3.77777777777778,0.00254959079857136)
--(axis cs:3.81781781781782,0.00222279153515781)
--(axis cs:3.85785785785786,0.00222209185447586)
--(axis cs:3.8978978978979,0.00257613122037766)
--(axis cs:3.93793793793794,0.00311519860941527)
--(axis cs:3.97797797797798,0.00362274270908764)
--(axis cs:4.01801801801802,0.00401994604016165)
--(axis cs:4.05805805805806,0.00400439987387417)
--(axis cs:4.0980980980981,0.00356853278712162)
--(axis cs:4.13813813813814,0.00315062224313738)
--(axis cs:4.17817817817818,0.00311420968966703)
--(axis cs:4.21821821821822,0.00365373728017617)
--(axis cs:4.25825825825826,0.00397069526601068)
--(axis cs:4.2982982982983,0.00337953779269965)
--(axis cs:4.33833833833834,0.00292416769104995)
--(axis cs:4.37837837837838,0.00341103942491714)
--(axis cs:4.41841841841842,0.00416421014233897)
--(axis cs:4.45845845845846,0.00500400401655941)
--(axis cs:4.4984984984985,0.00658569081327904)
--(axis cs:4.53853853853854,0.0080850767860698)
--(axis cs:4.57857857857858,0.00790880047785297)
--(axis cs:4.61861861861862,0.00678517174263714)
--(axis cs:4.65865865865866,0.00662523198301408)
--(axis cs:4.6986986986987,0.00750231948188235)
--(axis cs:4.73873873873874,0.00878489752633334)
--(axis cs:4.77877877877878,0.0107804478444732)
--(axis cs:4.81881881881882,0.0131889206760381)
--(axis cs:4.85885885885886,0.015291501589662)
--(axis cs:4.8988988988989,0.0174884329395967)
--(axis cs:4.93893893893894,0.0198905565588834)
--(axis cs:4.97897897897898,0.0217589218733032)
--(axis cs:5.01901901901902,0.0225174299945458)
--(axis cs:5.05905905905906,0.0219838552102193)
--(axis cs:5.0990990990991,0.0216159165874504)
--(axis cs:5.13913913913914,0.0232915426825148)
--(axis cs:5.17917917917918,0.0258694781011571)
--(axis cs:5.21921921921922,0.0269986685965616)
--(axis cs:5.25925925925926,0.0274533738629882)
--(axis cs:5.2992992992993,0.0310875913255954)
--(axis cs:5.33933933933934,0.0410907805681719)
--(axis cs:5.37937937937938,0.0561752483580291)
--(axis cs:5.41941941941942,0.0712288516230854)
--(axis cs:5.45945945945946,0.0847967167355151)
--(axis cs:5.4994994994995,0.104011220063805)
--(axis cs:5.53953953953954,0.135092686289727)
--(axis cs:5.57957957957958,0.178070847238506)
--(axis cs:5.61961961961962,0.234327956401191)
--(axis cs:5.65965965965966,0.308986592996957)
--(axis cs:5.6996996996997,0.413029309864236)
--(axis cs:5.73973973973974,0.560725250182445)
--(axis cs:5.77977977977978,0.755545033413163)
--(axis cs:5.81981981981982,0.987769401135661)
--(axis cs:5.85985985985986,1.23851531250645)
--(axis cs:5.8998998998999,1.48491220327945)
--(axis cs:5.93993993993994,1.70636866326392)
--(axis cs:5.97997997997998,1.87207396578436)
--(axis cs:6.02002002002002,1.94134354190122)
--(axis cs:6.06006006006006,1.90006582800465)
--(axis cs:6.1001001001001,1.77329620158771)
--(axis cs:6.14014014014014,1.59413182644819)
--(axis cs:6.18018018018018,1.38971455034181)
--(axis cs:6.22022022022022,1.18612792154542)
--(axis cs:6.26026026026026,0.992439995857993)
--(axis cs:6.3003003003003,0.800583435448808)
--(axis cs:6.34034034034034,0.617766427570987)
--(axis cs:6.38038038038038,0.462254807226747)
--(axis cs:6.42042042042042,0.341876561585863)
--(axis cs:6.46046046046046,0.257378855834473)
--(axis cs:6.5005005005005,0.201710056423867)
--(axis cs:6.54054054054054,0.160109826490469)
--(axis cs:6.58058058058058,0.12369923824388)
--(axis cs:6.62062062062062,0.0935349385106301)
--(axis cs:6.66066066066066,0.071709809889213)
--(axis cs:6.7007007007007,0.0578809421544061)
--(axis cs:6.74074074074074,0.0486550206402973)
--(axis cs:6.78078078078078,0.0395790351638611)
--(axis cs:6.82082082082082,0.0308782785858514)
--(axis cs:6.86086086086086,0.0247079530542566)
--(axis cs:6.9009009009009,0.0205631168570563)
--(axis cs:6.94094094094094,0.0164506754419572)
--(axis cs:6.98098098098098,0.0122691906275433)
--(axis cs:7.02102102102102,0.00964241628567671)
--(axis cs:7.06106106106106,0.00925015842862221)
--(axis cs:7.1011011011011,0.00983632695947742)
--(axis cs:7.14114114114114,0.00962463066492657)
--(axis cs:7.18118118118118,0.00859267597946076)
--(axis cs:7.22122122122122,0.00742330700831202)
--(axis cs:7.26126126126126,0.00584480839076141)
--(axis cs:7.3013013013013,0.00396435662035094)
--(axis cs:7.34134134134134,0.00259740331590841)
--(axis cs:7.38138138138138,0.00173893008430525)
--(axis cs:7.42142142142142,0.00124214017789857)
--(axis cs:7.46146146146146,0.00155371488871803)
--(axis cs:7.5015015015015,0.00253857984472104)
--(axis cs:7.54154154154154,0.00326915496584023)
--(axis cs:7.58158158158158,0.00333725319143397)
--(axis cs:7.62162162162162,0.00319173273054885)
--(axis cs:7.66166166166166,0.00290956250772451)
--(axis cs:7.7017017017017,0.00206783373251453)
--(axis cs:7.74174174174174,0.00096859238843192)
--(axis cs:7.78178178178178,0.000278137857174215)
--(axis cs:7.82182182182182,4.83347771329936e-05)
--(axis cs:7.86186186186186,1.40095327022789e-05)
--(axis cs:7.9019019019019,6.57267400975057e-05)
--(axis cs:7.94194194194194,0.000262831615509182)
--(axis cs:7.98198198198198,0.000596956701818989)
--(axis cs:8.02202202202202,0.00076687058830538)
--(axis cs:8.06206206206206,0.000557185703858549)
--(axis cs:8.1021021021021,0.000228968821844344)
--(axis cs:8.14214214214214,5.32171036559903e-05)
--(axis cs:8.18218218218218,6.99559436829092e-06)
--(axis cs:8.22222222222222,5.20111557942654e-07)
--(axis cs:8.26226226226226,2.1870911859405e-08)
--(axis cs:8.3023023023023,5.20158591515095e-10)
--(axis cs:8.34234234234234,6.9968596455825e-12)
--(axis cs:8.38238238238238,5.32315421941216e-14)
--(axis cs:8.42242242242242,2.290516554779e-16)
--(axis cs:8.46246246246246,5.57437680309722e-19)
--(axis cs:8.5025025025025,7.67286767910522e-22)
--(axis cs:8.54254254254254,5.97334496019861e-25)
--(axis cs:8.58258258258258,2.63012254136453e-28)
--(axis cs:8.62262262262262,6.54987287695693e-32)
--(axis cs:8.66266266266266,9.22546486096628e-36)
--(axis cs:8.7027027027027,7.34923521158976e-40)
--(axis cs:8.74274274274274,3.31126955095262e-44)
--(axis cs:8.78278278278278,8.43811469388903e-49)
--(axis cs:8.82282282282282,1.21617147529806e-53)
--(axis cs:8.86286286286286,9.91385818449119e-59)
--(axis cs:8.9029029029029,4.57076708689518e-64)
--(axis cs:8.94294294294294,1.19188397594173e-69)
--(axis cs:8.98298298298298,1.75783201867742e-75)
--(axis cs:9.02302302302302,1.466287934195e-81)
--(axis cs:9.06306306306306,6.9176669816789e-88)
--(axis cs:9.1031031031031,1.84585907742973e-94)
--(axis cs:9.14314314314314,2.78571018712516e-101)
--(axis cs:9.18318318318318,2.37778084073495e-108)
--(axis cs:9.22322322322322,1.14790570569053e-115)
--(axis cs:9.26326326326326,3.13428948717348e-123)
--(axis cs:9.3033033033033,4.84028013700608e-131)
--(axis cs:9.34334334334334,4.2276632777382e-139)
--(axis cs:9.38338338338338,2.0884725995005e-147)
--(axis cs:9.42342342342342,5.83519903480572e-156)
--(axis cs:9.46346346346346,9.22106464636667e-165)
--(axis cs:9.5035035035035,8.24147526656847e-174)
--(axis cs:9.54354354354354,4.1660775766503e-183)
--(axis cs:9.58358358358358,1.19110005862986e-192)
--(axis cs:9.62362362362362,1.92605036552102e-202)
--(axis cs:9.66366366366366,1.761511705087e-212)
--(axis cs:9.7037037037037,9.11175276840226e-223)
--(axis cs:9.74374374374374,2.66573406420142e-233)
--(axis cs:9.78378378378378,4.41093051233395e-244)
--(axis cs:9.82382382382382,4.12802302402673e-255)
--(axis cs:9.86386386386386,2.18500535598425e-266)
--(axis cs:9.9039039039039,6.54125984025976e-278)
--(axis cs:9.94394394394394,1.10756391179979e-289)
--(axis cs:9.98398398398398,1.06065633978859e-301)
--(axis cs:10.024024024024,5.74485521825958e-314)
--(axis cs:10.0640640640641,0)
--(axis cs:10.1041041041041,0)
--(axis cs:10.1441441441441,0)
--(axis cs:10.1841841841842,0)
--(axis cs:10.2242242242242,0)
--(axis cs:10.2642642642643,0)
--(axis cs:10.3043043043043,0)
--(axis cs:10.3443443443443,0)
--(axis cs:10.3843843843844,0)
--(axis cs:10.4244244244244,0)
--(axis cs:10.4644644644645,0)
--(axis cs:10.5045045045045,0)
--(axis cs:10.5445445445445,0)
--(axis cs:10.5845845845846,0)
--(axis cs:10.6246246246246,0)
--(axis cs:10.6646646646647,0)
--(axis cs:10.7047047047047,0)
--(axis cs:10.7447447447447,0)
--(axis cs:10.7847847847848,0)
--(axis cs:10.8248248248248,0)
--(axis cs:10.8648648648649,0)
--(axis cs:10.9049049049049,0)
--(axis cs:10.9449449449449,0)
--(axis cs:10.984984984985,0)
--(axis cs:11.025025025025,0)
--(axis cs:11.0650650650651,0)
--(axis cs:11.1051051051051,0)
--(axis cs:11.1451451451451,0)
--(axis cs:11.1851851851852,0)
--(axis cs:11.2252252252252,0)
--(axis cs:11.2652652652653,0)
--(axis cs:11.3053053053053,0)
--(axis cs:11.3453453453453,0)
--(axis cs:11.3853853853854,0)
--(axis cs:11.4254254254254,0)
--(axis cs:11.4654654654655,0)
--(axis cs:11.5055055055055,0)
--(axis cs:11.5455455455455,0)
--(axis cs:11.5855855855856,0)
--(axis cs:11.6256256256256,0)
--(axis cs:11.6656656656657,0)
--(axis cs:11.7057057057057,0)
--(axis cs:11.7457457457457,0)
--(axis cs:11.7857857857858,0)
--(axis cs:11.8258258258258,0)
--(axis cs:11.8658658658659,0)
--(axis cs:11.9059059059059,0)
--(axis cs:11.9459459459459,0)
--(axis cs:11.985985985986,0)
--(axis cs:12.026026026026,0)
--(axis cs:12.0660660660661,0)
--(axis cs:12.1061061061061,0)
--(axis cs:12.1461461461461,0)
--(axis cs:12.1861861861862,0)
--(axis cs:12.2262262262262,0)
--(axis cs:12.2662662662663,0)
--(axis cs:12.3063063063063,0)
--(axis cs:12.3463463463463,0)
--(axis cs:12.3863863863864,0)
--(axis cs:12.4264264264264,0)
--(axis cs:12.4664664664665,0)
--(axis cs:12.5065065065065,0)
--(axis cs:12.5465465465465,0)
--(axis cs:12.5865865865866,0)
--(axis cs:12.6266266266266,0)
--(axis cs:12.6666666666667,0)
--(axis cs:12.7067067067067,0)
--(axis cs:12.7467467467467,0)
--(axis cs:12.7867867867868,0)
--(axis cs:12.8268268268268,0)
--(axis cs:12.8668668668669,0)
--(axis cs:12.9069069069069,0)
--(axis cs:12.9469469469469,0)
--(axis cs:12.986986986987,0)
--(axis cs:13.027027027027,0)
--(axis cs:13.0670670670671,0)
--(axis cs:13.1071071071071,0)
--(axis cs:13.1471471471471,0)
--(axis cs:13.1871871871872,0)
--(axis cs:13.2272272272272,0)
--(axis cs:13.2672672672673,0)
--(axis cs:13.3073073073073,0)
--(axis cs:13.3473473473473,0)
--(axis cs:13.3873873873874,0)
--(axis cs:13.4274274274274,0)
--(axis cs:13.4674674674675,0)
--(axis cs:13.5075075075075,0)
--(axis cs:13.5475475475475,0)
--(axis cs:13.5875875875876,0)
--(axis cs:13.6276276276276,0)
--(axis cs:13.6676676676677,0)
--(axis cs:13.7077077077077,0)
--(axis cs:13.7477477477477,0)
--(axis cs:13.7877877877878,0)
--(axis cs:13.8278278278278,0)
--(axis cs:13.8678678678679,0)
--(axis cs:13.9079079079079,0)
--(axis cs:13.9479479479479,0)
--(axis cs:13.987987987988,0)
--(axis cs:14.028028028028,0)
--(axis cs:14.0680680680681,0)
--(axis cs:14.1081081081081,0)
--(axis cs:14.1481481481481,0)
--(axis cs:14.1881881881882,0)
--(axis cs:14.2282282282282,0)
--(axis cs:14.2682682682683,0)
--(axis cs:14.3083083083083,0)
--(axis cs:14.3483483483483,0)
--(axis cs:14.3883883883884,0)
--(axis cs:14.4284284284284,0)
--(axis cs:14.4684684684685,0)
--(axis cs:14.5085085085085,0)
--(axis cs:14.5485485485485,0)
--(axis cs:14.5885885885886,0)
--(axis cs:14.6286286286286,0)
--(axis cs:14.6686686686687,0)
--(axis cs:14.7087087087087,0)
--(axis cs:14.7487487487487,0)
--(axis cs:14.7887887887888,0)
--(axis cs:14.8288288288288,0)
--(axis cs:14.8688688688689,0)
--(axis cs:14.9089089089089,0)
--(axis cs:14.9489489489489,0)
--(axis cs:14.988988988989,0)
--(axis cs:15.029029029029,0)
--(axis cs:15.0690690690691,0)
--(axis cs:15.1091091091091,0)
--(axis cs:15.1491491491491,0)
--(axis cs:15.1891891891892,0)
--(axis cs:15.2292292292292,0)
--(axis cs:15.2692692692693,0)
--(axis cs:15.3093093093093,0)
--(axis cs:15.3493493493493,0)
--(axis cs:15.3893893893894,0)
--(axis cs:15.4294294294294,0)
--(axis cs:15.4694694694695,0)
--(axis cs:15.5095095095095,0)
--(axis cs:15.5495495495495,0)
--(axis cs:15.5895895895896,0)
--(axis cs:15.6296296296296,0)
--(axis cs:15.6696696696697,0)
--(axis cs:15.7097097097097,0)
--(axis cs:15.7497497497497,0)
--(axis cs:15.7897897897898,0)
--(axis cs:15.8298298298298,0)
--(axis cs:15.8698698698699,0)
--(axis cs:15.9099099099099,0)
--(axis cs:15.9499499499499,0)
--(axis cs:15.98998998999,0)
--(axis cs:16.03003003003,0)
--(axis cs:16.0700700700701,0)
--(axis cs:16.1101101101101,0)
--(axis cs:16.1501501501502,0)
--(axis cs:16.1901901901902,0)
--(axis cs:16.2302302302302,0)
--(axis cs:16.2702702702703,0)
--(axis cs:16.3103103103103,0)
--(axis cs:16.3503503503504,0)
--(axis cs:16.3903903903904,0)
--(axis cs:16.4304304304304,0)
--(axis cs:16.4704704704705,0)
--(axis cs:16.5105105105105,0)
--(axis cs:16.5505505505506,0)
--(axis cs:16.5905905905906,0)
--(axis cs:16.6306306306306,0)
--(axis cs:16.6706706706707,0)
--(axis cs:16.7107107107107,0)
--(axis cs:16.7507507507508,0)
--(axis cs:16.7907907907908,0)
--(axis cs:16.8308308308308,0)
--(axis cs:16.8708708708709,0)
--(axis cs:16.9109109109109,0)
--(axis cs:16.950950950951,0)
--(axis cs:16.990990990991,0)
--(axis cs:17.031031031031,0)
--(axis cs:17.0710710710711,0)
--(axis cs:17.1111111111111,0)
--(axis cs:17.1511511511512,0)
--(axis cs:17.1911911911912,0)
--(axis cs:17.2312312312312,0)
--(axis cs:17.2712712712713,0)
--(axis cs:17.3113113113113,0)
--(axis cs:17.3513513513514,0)
--(axis cs:17.3913913913914,0)
--(axis cs:17.4314314314314,0)
--(axis cs:17.4714714714715,0)
--(axis cs:17.5115115115115,0)
--(axis cs:17.5515515515516,0)
--(axis cs:17.5915915915916,0)
--(axis cs:17.6316316316316,0)
--(axis cs:17.6716716716717,0)
--(axis cs:17.7117117117117,0)
--(axis cs:17.7517517517518,0)
--(axis cs:17.7917917917918,0)
--(axis cs:17.8318318318318,0)
--(axis cs:17.8718718718719,0)
--(axis cs:17.9119119119119,0)
--(axis cs:17.951951951952,0)
--(axis cs:17.991991991992,0)
--(axis cs:18.032032032032,0)
--(axis cs:18.0720720720721,0)
--(axis cs:18.1121121121121,0)
--(axis cs:18.1521521521522,0)
--(axis cs:18.1921921921922,0)
--(axis cs:18.2322322322322,0)
--(axis cs:18.2722722722723,0)
--(axis cs:18.3123123123123,0)
--(axis cs:18.3523523523524,0)
--(axis cs:18.3923923923924,0)
--(axis cs:18.4324324324324,0)
--(axis cs:18.4724724724725,0)
--(axis cs:18.5125125125125,0)
--(axis cs:18.5525525525526,0)
--(axis cs:18.5925925925926,0)
--(axis cs:18.6326326326326,0)
--(axis cs:18.6726726726727,0)
--(axis cs:18.7127127127127,0)
--(axis cs:18.7527527527528,0)
--(axis cs:18.7927927927928,0)
--(axis cs:18.8328328328328,0)
--(axis cs:18.8728728728729,0)
--(axis cs:18.9129129129129,0)
--(axis cs:18.952952952953,0)
--(axis cs:18.992992992993,0)
--(axis cs:19.033033033033,0)
--(axis cs:19.0730730730731,0)
--(axis cs:19.1131131131131,0)
--(axis cs:19.1531531531532,0)
--(axis cs:19.1931931931932,0)
--(axis cs:19.2332332332332,0)
--(axis cs:19.2732732732733,0)
--(axis cs:19.3133133133133,0)
--(axis cs:19.3533533533534,0)
--(axis cs:19.3933933933934,0)
--(axis cs:19.4334334334334,0)
--(axis cs:19.4734734734735,0)
--(axis cs:19.5135135135135,0)
--(axis cs:19.5535535535536,0)
--(axis cs:19.5935935935936,0)
--(axis cs:19.6336336336336,0)
--(axis cs:19.6736736736737,0)
--(axis cs:19.7137137137137,0)
--(axis cs:19.7537537537538,0)
--(axis cs:19.7937937937938,0)
--(axis cs:19.8338338338338,0)
--(axis cs:19.8738738738739,0)
--(axis cs:19.9139139139139,0)
--(axis cs:19.953953953954,0)
--(axis cs:19.993993993994,0)
--(axis cs:20.034034034034,0)
--(axis cs:20.0740740740741,0)
--(axis cs:20.1141141141141,0)
--(axis cs:20.1541541541542,0)
--(axis cs:20.1941941941942,0)
--(axis cs:20.2342342342342,0)
--(axis cs:20.2742742742743,0)
--(axis cs:20.3143143143143,0)
--(axis cs:20.3543543543544,0)
--(axis cs:20.3943943943944,0)
--(axis cs:20.4344344344344,0)
--(axis cs:20.4744744744745,0)
--(axis cs:20.5145145145145,0)
--(axis cs:20.5545545545546,0)
--(axis cs:20.5945945945946,0)
--(axis cs:20.6346346346346,0)
--(axis cs:20.6746746746747,0)
--(axis cs:20.7147147147147,0)
--(axis cs:20.7547547547548,0)
--(axis cs:20.7947947947948,0)
--(axis cs:20.8348348348348,0)
--(axis cs:20.8748748748749,0)
--(axis cs:20.9149149149149,0)
--(axis cs:20.954954954955,0)
--(axis cs:20.994994994995,0)
--(axis cs:21.035035035035,0)
--(axis cs:21.0750750750751,0)
--(axis cs:21.1151151151151,0)
--(axis cs:21.1551551551552,0)
--(axis cs:21.1951951951952,0)
--(axis cs:21.2352352352352,0)
--(axis cs:21.2752752752753,0)
--(axis cs:21.3153153153153,0)
--(axis cs:21.3553553553554,0)
--(axis cs:21.3953953953954,0)
--(axis cs:21.4354354354354,0)
--(axis cs:21.4754754754755,0)
--(axis cs:21.5155155155155,0)
--(axis cs:21.5555555555556,0)
--(axis cs:21.5955955955956,0)
--(axis cs:21.6356356356356,0)
--(axis cs:21.6756756756757,0)
--(axis cs:21.7157157157157,0)
--(axis cs:21.7557557557558,0)
--(axis cs:21.7957957957958,0)
--(axis cs:21.8358358358358,0)
--(axis cs:21.8758758758759,0)
--(axis cs:21.9159159159159,0)
--(axis cs:21.955955955956,0)
--(axis cs:21.995995995996,0)
--(axis cs:22.036036036036,0)
--(axis cs:22.0760760760761,0)
--(axis cs:22.1161161161161,0)
--(axis cs:22.1561561561562,0)
--(axis cs:22.1961961961962,0)
--(axis cs:22.2362362362362,0)
--(axis cs:22.2762762762763,0)
--(axis cs:22.3163163163163,0)
--(axis cs:22.3563563563564,0)
--(axis cs:22.3963963963964,0)
--(axis cs:22.4364364364364,0)
--(axis cs:22.4764764764765,0)
--(axis cs:22.5165165165165,0)
--(axis cs:22.5565565565566,0)
--(axis cs:22.5965965965966,0)
--(axis cs:22.6366366366366,0)
--(axis cs:22.6766766766767,0)
--(axis cs:22.7167167167167,0)
--(axis cs:22.7567567567568,0)
--(axis cs:22.7967967967968,0)
--(axis cs:22.8368368368368,0)
--(axis cs:22.8768768768769,0)
--(axis cs:22.9169169169169,0)
--(axis cs:22.956956956957,0)
--(axis cs:22.996996996997,0)
--(axis cs:23.037037037037,0)
--(axis cs:23.0770770770771,0)
--(axis cs:23.1171171171171,0)
--(axis cs:23.1571571571572,0)
--(axis cs:23.1971971971972,0)
--(axis cs:23.2372372372372,0)
--(axis cs:23.2772772772773,0)
--(axis cs:23.3173173173173,0)
--(axis cs:23.3573573573574,0)
--(axis cs:23.3973973973974,0)
--(axis cs:23.4374374374374,0)
--(axis cs:23.4774774774775,0)
--(axis cs:23.5175175175175,0)
--(axis cs:23.5575575575576,0)
--(axis cs:23.5975975975976,0)
--(axis cs:23.6376376376376,0)
--(axis cs:23.6776776776777,0)
--(axis cs:23.7177177177177,0)
--(axis cs:23.7577577577578,0)
--(axis cs:23.7977977977978,0)
--(axis cs:23.8378378378378,0)
--(axis cs:23.8778778778779,0)
--(axis cs:23.9179179179179,0)
--(axis cs:23.957957957958,0)
--(axis cs:23.997997997998,0)
--(axis cs:24.038038038038,0)
--(axis cs:24.0780780780781,0)
--(axis cs:24.1181181181181,0)
--(axis cs:24.1581581581582,0)
--(axis cs:24.1981981981982,0)
--(axis cs:24.2382382382382,0)
--(axis cs:24.2782782782783,0)
--(axis cs:24.3183183183183,0)
--(axis cs:24.3583583583584,0)
--(axis cs:24.3983983983984,0)
--(axis cs:24.4384384384384,0)
--(axis cs:24.4784784784785,0)
--(axis cs:24.5185185185185,0)
--(axis cs:24.5585585585586,0)
--(axis cs:24.5985985985986,0)
--(axis cs:24.6386386386386,0)
--(axis cs:24.6786786786787,0)
--(axis cs:24.7187187187187,0)
--(axis cs:24.7587587587588,0)
--(axis cs:24.7987987987988,0)
--(axis cs:24.8388388388388,0)
--(axis cs:24.8788788788789,0)
--(axis cs:24.9189189189189,0)
--(axis cs:24.958958958959,0)
--(axis cs:24.998998998999,0)
--(axis cs:25.039039039039,0)
--(axis cs:25.0790790790791,0)
--(axis cs:25.1191191191191,0)
--(axis cs:25.1591591591592,0)
--(axis cs:25.1991991991992,0)
--(axis cs:25.2392392392392,0)
--(axis cs:25.2792792792793,0)
--(axis cs:25.3193193193193,0)
--(axis cs:25.3593593593594,0)
--(axis cs:25.3993993993994,0)
--(axis cs:25.4394394394394,0)
--(axis cs:25.4794794794795,0)
--(axis cs:25.5195195195195,0)
--(axis cs:25.5595595595596,0)
--(axis cs:25.5995995995996,0)
--(axis cs:25.6396396396396,0)
--(axis cs:25.6796796796797,0)
--(axis cs:25.7197197197197,0)
--(axis cs:25.7597597597598,0)
--(axis cs:25.7997997997998,0)
--(axis cs:25.8398398398398,0)
--(axis cs:25.8798798798799,0)
--(axis cs:25.9199199199199,0)
--(axis cs:25.95995995996,0)
--(axis cs:26,0)
--(axis cs:26,0)
--(axis cs:26,0)
--(axis cs:25.95995995996,0)
--(axis cs:25.9199199199199,0)
--(axis cs:25.8798798798799,0)
--(axis cs:25.8398398398398,0)
--(axis cs:25.7997997997998,0)
--(axis cs:25.7597597597598,0)
--(axis cs:25.7197197197197,0)
--(axis cs:25.6796796796797,0)
--(axis cs:25.6396396396396,0)
--(axis cs:25.5995995995996,0)
--(axis cs:25.5595595595596,0)
--(axis cs:25.5195195195195,0)
--(axis cs:25.4794794794795,0)
--(axis cs:25.4394394394394,0)
--(axis cs:25.3993993993994,0)
--(axis cs:25.3593593593594,0)
--(axis cs:25.3193193193193,0)
--(axis cs:25.2792792792793,0)
--(axis cs:25.2392392392392,0)
--(axis cs:25.1991991991992,0)
--(axis cs:25.1591591591592,0)
--(axis cs:25.1191191191191,0)
--(axis cs:25.0790790790791,0)
--(axis cs:25.039039039039,0)
--(axis cs:24.998998998999,0)
--(axis cs:24.958958958959,0)
--(axis cs:24.9189189189189,0)
--(axis cs:24.8788788788789,0)
--(axis cs:24.8388388388388,0)
--(axis cs:24.7987987987988,0)
--(axis cs:24.7587587587588,0)
--(axis cs:24.7187187187187,0)
--(axis cs:24.6786786786787,0)
--(axis cs:24.6386386386386,0)
--(axis cs:24.5985985985986,0)
--(axis cs:24.5585585585586,0)
--(axis cs:24.5185185185185,0)
--(axis cs:24.4784784784785,0)
--(axis cs:24.4384384384384,0)
--(axis cs:24.3983983983984,0)
--(axis cs:24.3583583583584,0)
--(axis cs:24.3183183183183,0)
--(axis cs:24.2782782782783,0)
--(axis cs:24.2382382382382,0)
--(axis cs:24.1981981981982,0)
--(axis cs:24.1581581581582,0)
--(axis cs:24.1181181181181,0)
--(axis cs:24.0780780780781,0)
--(axis cs:24.038038038038,0)
--(axis cs:23.997997997998,0)
--(axis cs:23.957957957958,0)
--(axis cs:23.9179179179179,0)
--(axis cs:23.8778778778779,0)
--(axis cs:23.8378378378378,0)
--(axis cs:23.7977977977978,0)
--(axis cs:23.7577577577578,0)
--(axis cs:23.7177177177177,0)
--(axis cs:23.6776776776777,0)
--(axis cs:23.6376376376376,0)
--(axis cs:23.5975975975976,0)
--(axis cs:23.5575575575576,0)
--(axis cs:23.5175175175175,0)
--(axis cs:23.4774774774775,0)
--(axis cs:23.4374374374374,0)
--(axis cs:23.3973973973974,0)
--(axis cs:23.3573573573574,0)
--(axis cs:23.3173173173173,0)
--(axis cs:23.2772772772773,0)
--(axis cs:23.2372372372372,0)
--(axis cs:23.1971971971972,0)
--(axis cs:23.1571571571572,0)
--(axis cs:23.1171171171171,0)
--(axis cs:23.0770770770771,0)
--(axis cs:23.037037037037,0)
--(axis cs:22.996996996997,0)
--(axis cs:22.956956956957,0)
--(axis cs:22.9169169169169,0)
--(axis cs:22.8768768768769,0)
--(axis cs:22.8368368368368,0)
--(axis cs:22.7967967967968,0)
--(axis cs:22.7567567567568,0)
--(axis cs:22.7167167167167,0)
--(axis cs:22.6766766766767,0)
--(axis cs:22.6366366366366,0)
--(axis cs:22.5965965965966,0)
--(axis cs:22.5565565565566,0)
--(axis cs:22.5165165165165,0)
--(axis cs:22.4764764764765,0)
--(axis cs:22.4364364364364,0)
--(axis cs:22.3963963963964,0)
--(axis cs:22.3563563563564,0)
--(axis cs:22.3163163163163,0)
--(axis cs:22.2762762762763,0)
--(axis cs:22.2362362362362,0)
--(axis cs:22.1961961961962,0)
--(axis cs:22.1561561561562,0)
--(axis cs:22.1161161161161,0)
--(axis cs:22.0760760760761,0)
--(axis cs:22.036036036036,0)
--(axis cs:21.995995995996,0)
--(axis cs:21.955955955956,0)
--(axis cs:21.9159159159159,0)
--(axis cs:21.8758758758759,0)
--(axis cs:21.8358358358358,0)
--(axis cs:21.7957957957958,0)
--(axis cs:21.7557557557558,0)
--(axis cs:21.7157157157157,0)
--(axis cs:21.6756756756757,0)
--(axis cs:21.6356356356356,0)
--(axis cs:21.5955955955956,0)
--(axis cs:21.5555555555556,0)
--(axis cs:21.5155155155155,0)
--(axis cs:21.4754754754755,0)
--(axis cs:21.4354354354354,0)
--(axis cs:21.3953953953954,0)
--(axis cs:21.3553553553554,0)
--(axis cs:21.3153153153153,0)
--(axis cs:21.2752752752753,0)
--(axis cs:21.2352352352352,0)
--(axis cs:21.1951951951952,0)
--(axis cs:21.1551551551552,0)
--(axis cs:21.1151151151151,0)
--(axis cs:21.0750750750751,0)
--(axis cs:21.035035035035,0)
--(axis cs:20.994994994995,0)
--(axis cs:20.954954954955,0)
--(axis cs:20.9149149149149,0)
--(axis cs:20.8748748748749,0)
--(axis cs:20.8348348348348,0)
--(axis cs:20.7947947947948,0)
--(axis cs:20.7547547547548,0)
--(axis cs:20.7147147147147,0)
--(axis cs:20.6746746746747,0)
--(axis cs:20.6346346346346,0)
--(axis cs:20.5945945945946,0)
--(axis cs:20.5545545545546,0)
--(axis cs:20.5145145145145,0)
--(axis cs:20.4744744744745,0)
--(axis cs:20.4344344344344,0)
--(axis cs:20.3943943943944,0)
--(axis cs:20.3543543543544,0)
--(axis cs:20.3143143143143,0)
--(axis cs:20.2742742742743,0)
--(axis cs:20.2342342342342,0)
--(axis cs:20.1941941941942,0)
--(axis cs:20.1541541541542,0)
--(axis cs:20.1141141141141,0)
--(axis cs:20.0740740740741,0)
--(axis cs:20.034034034034,0)
--(axis cs:19.993993993994,0)
--(axis cs:19.953953953954,0)
--(axis cs:19.9139139139139,0)
--(axis cs:19.8738738738739,0)
--(axis cs:19.8338338338338,0)
--(axis cs:19.7937937937938,0)
--(axis cs:19.7537537537538,0)
--(axis cs:19.7137137137137,0)
--(axis cs:19.6736736736737,0)
--(axis cs:19.6336336336336,0)
--(axis cs:19.5935935935936,0)
--(axis cs:19.5535535535536,0)
--(axis cs:19.5135135135135,0)
--(axis cs:19.4734734734735,0)
--(axis cs:19.4334334334334,0)
--(axis cs:19.3933933933934,0)
--(axis cs:19.3533533533534,0)
--(axis cs:19.3133133133133,0)
--(axis cs:19.2732732732733,0)
--(axis cs:19.2332332332332,0)
--(axis cs:19.1931931931932,0)
--(axis cs:19.1531531531532,0)
--(axis cs:19.1131131131131,0)
--(axis cs:19.0730730730731,0)
--(axis cs:19.033033033033,0)
--(axis cs:18.992992992993,0)
--(axis cs:18.952952952953,0)
--(axis cs:18.9129129129129,0)
--(axis cs:18.8728728728729,0)
--(axis cs:18.8328328328328,0)
--(axis cs:18.7927927927928,0)
--(axis cs:18.7527527527528,0)
--(axis cs:18.7127127127127,0)
--(axis cs:18.6726726726727,0)
--(axis cs:18.6326326326326,0)
--(axis cs:18.5925925925926,0)
--(axis cs:18.5525525525526,0)
--(axis cs:18.5125125125125,0)
--(axis cs:18.4724724724725,0)
--(axis cs:18.4324324324324,0)
--(axis cs:18.3923923923924,0)
--(axis cs:18.3523523523524,0)
--(axis cs:18.3123123123123,0)
--(axis cs:18.2722722722723,0)
--(axis cs:18.2322322322322,0)
--(axis cs:18.1921921921922,0)
--(axis cs:18.1521521521522,0)
--(axis cs:18.1121121121121,0)
--(axis cs:18.0720720720721,0)
--(axis cs:18.032032032032,0)
--(axis cs:17.991991991992,0)
--(axis cs:17.951951951952,0)
--(axis cs:17.9119119119119,0)
--(axis cs:17.8718718718719,0)
--(axis cs:17.8318318318318,0)
--(axis cs:17.7917917917918,0)
--(axis cs:17.7517517517518,0)
--(axis cs:17.7117117117117,0)
--(axis cs:17.6716716716717,0)
--(axis cs:17.6316316316316,0)
--(axis cs:17.5915915915916,0)
--(axis cs:17.5515515515516,0)
--(axis cs:17.5115115115115,0)
--(axis cs:17.4714714714715,0)
--(axis cs:17.4314314314314,0)
--(axis cs:17.3913913913914,0)
--(axis cs:17.3513513513514,0)
--(axis cs:17.3113113113113,0)
--(axis cs:17.2712712712713,0)
--(axis cs:17.2312312312312,0)
--(axis cs:17.1911911911912,0)
--(axis cs:17.1511511511512,0)
--(axis cs:17.1111111111111,0)
--(axis cs:17.0710710710711,0)
--(axis cs:17.031031031031,0)
--(axis cs:16.990990990991,0)
--(axis cs:16.950950950951,0)
--(axis cs:16.9109109109109,0)
--(axis cs:16.8708708708709,0)
--(axis cs:16.8308308308308,0)
--(axis cs:16.7907907907908,0)
--(axis cs:16.7507507507508,0)
--(axis cs:16.7107107107107,0)
--(axis cs:16.6706706706707,0)
--(axis cs:16.6306306306306,0)
--(axis cs:16.5905905905906,0)
--(axis cs:16.5505505505506,0)
--(axis cs:16.5105105105105,0)
--(axis cs:16.4704704704705,0)
--(axis cs:16.4304304304304,0)
--(axis cs:16.3903903903904,0)
--(axis cs:16.3503503503504,0)
--(axis cs:16.3103103103103,0)
--(axis cs:16.2702702702703,0)
--(axis cs:16.2302302302302,0)
--(axis cs:16.1901901901902,0)
--(axis cs:16.1501501501502,0)
--(axis cs:16.1101101101101,0)
--(axis cs:16.0700700700701,0)
--(axis cs:16.03003003003,0)
--(axis cs:15.98998998999,0)
--(axis cs:15.9499499499499,0)
--(axis cs:15.9099099099099,0)
--(axis cs:15.8698698698699,0)
--(axis cs:15.8298298298298,0)
--(axis cs:15.7897897897898,0)
--(axis cs:15.7497497497497,0)
--(axis cs:15.7097097097097,0)
--(axis cs:15.6696696696697,0)
--(axis cs:15.6296296296296,0)
--(axis cs:15.5895895895896,0)
--(axis cs:15.5495495495495,0)
--(axis cs:15.5095095095095,0)
--(axis cs:15.4694694694695,0)
--(axis cs:15.4294294294294,0)
--(axis cs:15.3893893893894,0)
--(axis cs:15.3493493493493,0)
--(axis cs:15.3093093093093,0)
--(axis cs:15.2692692692693,0)
--(axis cs:15.2292292292292,0)
--(axis cs:15.1891891891892,0)
--(axis cs:15.1491491491491,0)
--(axis cs:15.1091091091091,0)
--(axis cs:15.0690690690691,0)
--(axis cs:15.029029029029,0)
--(axis cs:14.988988988989,0)
--(axis cs:14.9489489489489,0)
--(axis cs:14.9089089089089,0)
--(axis cs:14.8688688688689,0)
--(axis cs:14.8288288288288,0)
--(axis cs:14.7887887887888,0)
--(axis cs:14.7487487487487,0)
--(axis cs:14.7087087087087,0)
--(axis cs:14.6686686686687,0)
--(axis cs:14.6286286286286,0)
--(axis cs:14.5885885885886,0)
--(axis cs:14.5485485485485,0)
--(axis cs:14.5085085085085,0)
--(axis cs:14.4684684684685,0)
--(axis cs:14.4284284284284,0)
--(axis cs:14.3883883883884,0)
--(axis cs:14.3483483483483,0)
--(axis cs:14.3083083083083,0)
--(axis cs:14.2682682682683,0)
--(axis cs:14.2282282282282,0)
--(axis cs:14.1881881881882,0)
--(axis cs:14.1481481481481,0)
--(axis cs:14.1081081081081,0)
--(axis cs:14.0680680680681,0)
--(axis cs:14.028028028028,0)
--(axis cs:13.987987987988,0)
--(axis cs:13.9479479479479,0)
--(axis cs:13.9079079079079,0)
--(axis cs:13.8678678678679,0)
--(axis cs:13.8278278278278,0)
--(axis cs:13.7877877877878,0)
--(axis cs:13.7477477477477,0)
--(axis cs:13.7077077077077,0)
--(axis cs:13.6676676676677,0)
--(axis cs:13.6276276276276,0)
--(axis cs:13.5875875875876,0)
--(axis cs:13.5475475475475,0)
--(axis cs:13.5075075075075,0)
--(axis cs:13.4674674674675,0)
--(axis cs:13.4274274274274,0)
--(axis cs:13.3873873873874,0)
--(axis cs:13.3473473473473,0)
--(axis cs:13.3073073073073,0)
--(axis cs:13.2672672672673,0)
--(axis cs:13.2272272272272,0)
--(axis cs:13.1871871871872,0)
--(axis cs:13.1471471471471,0)
--(axis cs:13.1071071071071,0)
--(axis cs:13.0670670670671,0)
--(axis cs:13.027027027027,0)
--(axis cs:12.986986986987,0)
--(axis cs:12.9469469469469,0)
--(axis cs:12.9069069069069,0)
--(axis cs:12.8668668668669,0)
--(axis cs:12.8268268268268,0)
--(axis cs:12.7867867867868,0)
--(axis cs:12.7467467467467,0)
--(axis cs:12.7067067067067,0)
--(axis cs:12.6666666666667,0)
--(axis cs:12.6266266266266,0)
--(axis cs:12.5865865865866,0)
--(axis cs:12.5465465465465,0)
--(axis cs:12.5065065065065,0)
--(axis cs:12.4664664664665,0)
--(axis cs:12.4264264264264,0)
--(axis cs:12.3863863863864,0)
--(axis cs:12.3463463463463,0)
--(axis cs:12.3063063063063,0)
--(axis cs:12.2662662662663,0)
--(axis cs:12.2262262262262,0)
--(axis cs:12.1861861861862,0)
--(axis cs:12.1461461461461,0)
--(axis cs:12.1061061061061,0)
--(axis cs:12.0660660660661,0)
--(axis cs:12.026026026026,0)
--(axis cs:11.985985985986,0)
--(axis cs:11.9459459459459,0)
--(axis cs:11.9059059059059,0)
--(axis cs:11.8658658658659,0)
--(axis cs:11.8258258258258,0)
--(axis cs:11.7857857857858,0)
--(axis cs:11.7457457457457,0)
--(axis cs:11.7057057057057,0)
--(axis cs:11.6656656656657,0)
--(axis cs:11.6256256256256,0)
--(axis cs:11.5855855855856,0)
--(axis cs:11.5455455455455,0)
--(axis cs:11.5055055055055,0)
--(axis cs:11.4654654654655,0)
--(axis cs:11.4254254254254,0)
--(axis cs:11.3853853853854,0)
--(axis cs:11.3453453453453,0)
--(axis cs:11.3053053053053,0)
--(axis cs:11.2652652652653,0)
--(axis cs:11.2252252252252,0)
--(axis cs:11.1851851851852,0)
--(axis cs:11.1451451451451,0)
--(axis cs:11.1051051051051,0)
--(axis cs:11.0650650650651,0)
--(axis cs:11.025025025025,0)
--(axis cs:10.984984984985,0)
--(axis cs:10.9449449449449,0)
--(axis cs:10.9049049049049,0)
--(axis cs:10.8648648648649,0)
--(axis cs:10.8248248248248,0)
--(axis cs:10.7847847847848,0)
--(axis cs:10.7447447447447,0)
--(axis cs:10.7047047047047,0)
--(axis cs:10.6646646646647,0)
--(axis cs:10.6246246246246,0)
--(axis cs:10.5845845845846,0)
--(axis cs:10.5445445445445,0)
--(axis cs:10.5045045045045,0)
--(axis cs:10.4644644644645,0)
--(axis cs:10.4244244244244,0)
--(axis cs:10.3843843843844,0)
--(axis cs:10.3443443443443,0)
--(axis cs:10.3043043043043,0)
--(axis cs:10.2642642642643,0)
--(axis cs:10.2242242242242,0)
--(axis cs:10.1841841841842,0)
--(axis cs:10.1441441441441,0)
--(axis cs:10.1041041041041,0)
--(axis cs:10.0640640640641,0)
--(axis cs:10.024024024024,0)
--(axis cs:9.98398398398398,0)
--(axis cs:9.94394394394394,0)
--(axis cs:9.9039039039039,0)
--(axis cs:9.86386386386386,0)
--(axis cs:9.82382382382382,0)
--(axis cs:9.78378378378378,0)
--(axis cs:9.74374374374374,0)
--(axis cs:9.7037037037037,0)
--(axis cs:9.66366366366366,0)
--(axis cs:9.62362362362362,0)
--(axis cs:9.58358358358358,0)
--(axis cs:9.54354354354354,0)
--(axis cs:9.5035035035035,0)
--(axis cs:9.46346346346346,0)
--(axis cs:9.42342342342342,0)
--(axis cs:9.38338338338338,0)
--(axis cs:9.34334334334334,0)
--(axis cs:9.3033033033033,0)
--(axis cs:9.26326326326326,0)
--(axis cs:9.22322322322322,0)
--(axis cs:9.18318318318318,0)
--(axis cs:9.14314314314314,0)
--(axis cs:9.1031031031031,0)
--(axis cs:9.06306306306306,0)
--(axis cs:9.02302302302302,0)
--(axis cs:8.98298298298298,0)
--(axis cs:8.94294294294294,0)
--(axis cs:8.9029029029029,0)
--(axis cs:8.86286286286286,0)
--(axis cs:8.82282282282282,0)
--(axis cs:8.78278278278278,0)
--(axis cs:8.74274274274274,0)
--(axis cs:8.7027027027027,0)
--(axis cs:8.66266266266266,0)
--(axis cs:8.62262262262262,0)
--(axis cs:8.58258258258258,0)
--(axis cs:8.54254254254254,0)
--(axis cs:8.5025025025025,0)
--(axis cs:8.46246246246246,0)
--(axis cs:8.42242242242242,0)
--(axis cs:8.38238238238238,0)
--(axis cs:8.34234234234234,0)
--(axis cs:8.3023023023023,0)
--(axis cs:8.26226226226226,0)
--(axis cs:8.22222222222222,0)
--(axis cs:8.18218218218218,0)
--(axis cs:8.14214214214214,0)
--(axis cs:8.1021021021021,0)
--(axis cs:8.06206206206206,0)
--(axis cs:8.02202202202202,0)
--(axis cs:7.98198198198198,0)
--(axis cs:7.94194194194194,0)
--(axis cs:7.9019019019019,0)
--(axis cs:7.86186186186186,0)
--(axis cs:7.82182182182182,0)
--(axis cs:7.78178178178178,0)
--(axis cs:7.74174174174174,0)
--(axis cs:7.7017017017017,0)
--(axis cs:7.66166166166166,0)
--(axis cs:7.62162162162162,0)
--(axis cs:7.58158158158158,0)
--(axis cs:7.54154154154154,0)
--(axis cs:7.5015015015015,0)
--(axis cs:7.46146146146146,0)
--(axis cs:7.42142142142142,0)
--(axis cs:7.38138138138138,0)
--(axis cs:7.34134134134134,0)
--(axis cs:7.3013013013013,0)
--(axis cs:7.26126126126126,0)
--(axis cs:7.22122122122122,0)
--(axis cs:7.18118118118118,0)
--(axis cs:7.14114114114114,0)
--(axis cs:7.1011011011011,0)
--(axis cs:7.06106106106106,0)
--(axis cs:7.02102102102102,0)
--(axis cs:6.98098098098098,0)
--(axis cs:6.94094094094094,0)
--(axis cs:6.9009009009009,0)
--(axis cs:6.86086086086086,0)
--(axis cs:6.82082082082082,0)
--(axis cs:6.78078078078078,0)
--(axis cs:6.74074074074074,0)
--(axis cs:6.7007007007007,0)
--(axis cs:6.66066066066066,0)
--(axis cs:6.62062062062062,0)
--(axis cs:6.58058058058058,0)
--(axis cs:6.54054054054054,0)
--(axis cs:6.5005005005005,0)
--(axis cs:6.46046046046046,0)
--(axis cs:6.42042042042042,0)
--(axis cs:6.38038038038038,0)
--(axis cs:6.34034034034034,0)
--(axis cs:6.3003003003003,0)
--(axis cs:6.26026026026026,0)
--(axis cs:6.22022022022022,0)
--(axis cs:6.18018018018018,0)
--(axis cs:6.14014014014014,0)
--(axis cs:6.1001001001001,0)
--(axis cs:6.06006006006006,0)
--(axis cs:6.02002002002002,0)
--(axis cs:5.97997997997998,0)
--(axis cs:5.93993993993994,0)
--(axis cs:5.8998998998999,0)
--(axis cs:5.85985985985986,0)
--(axis cs:5.81981981981982,0)
--(axis cs:5.77977977977978,0)
--(axis cs:5.73973973973974,0)
--(axis cs:5.6996996996997,0)
--(axis cs:5.65965965965966,0)
--(axis cs:5.61961961961962,0)
--(axis cs:5.57957957957958,0)
--(axis cs:5.53953953953954,0)
--(axis cs:5.4994994994995,0)
--(axis cs:5.45945945945946,0)
--(axis cs:5.41941941941942,0)
--(axis cs:5.37937937937938,0)
--(axis cs:5.33933933933934,0)
--(axis cs:5.2992992992993,0)
--(axis cs:5.25925925925926,0)
--(axis cs:5.21921921921922,0)
--(axis cs:5.17917917917918,0)
--(axis cs:5.13913913913914,0)
--(axis cs:5.0990990990991,0)
--(axis cs:5.05905905905906,0)
--(axis cs:5.01901901901902,0)
--(axis cs:4.97897897897898,0)
--(axis cs:4.93893893893894,0)
--(axis cs:4.8988988988989,0)
--(axis cs:4.85885885885886,0)
--(axis cs:4.81881881881882,0)
--(axis cs:4.77877877877878,0)
--(axis cs:4.73873873873874,0)
--(axis cs:4.6986986986987,0)
--(axis cs:4.65865865865866,0)
--(axis cs:4.61861861861862,0)
--(axis cs:4.57857857857858,0)
--(axis cs:4.53853853853854,0)
--(axis cs:4.4984984984985,0)
--(axis cs:4.45845845845846,0)
--(axis cs:4.41841841841842,0)
--(axis cs:4.37837837837838,0)
--(axis cs:4.33833833833834,0)
--(axis cs:4.2982982982983,0)
--(axis cs:4.25825825825826,0)
--(axis cs:4.21821821821822,0)
--(axis cs:4.17817817817818,0)
--(axis cs:4.13813813813814,0)
--(axis cs:4.0980980980981,0)
--(axis cs:4.05805805805806,0)
--(axis cs:4.01801801801802,0)
--(axis cs:3.97797797797798,0)
--(axis cs:3.93793793793794,0)
--(axis cs:3.8978978978979,0)
--(axis cs:3.85785785785786,0)
--(axis cs:3.81781781781782,0)
--(axis cs:3.77777777777778,0)
--(axis cs:3.73773773773774,0)
--(axis cs:3.6976976976977,0)
--(axis cs:3.65765765765766,0)
--(axis cs:3.61761761761762,0)
--(axis cs:3.57757757757758,0)
--(axis cs:3.53753753753754,0)
--(axis cs:3.4974974974975,0)
--(axis cs:3.45745745745746,0)
--(axis cs:3.41741741741742,0)
--(axis cs:3.37737737737738,0)
--(axis cs:3.33733733733734,0)
--(axis cs:3.2972972972973,0)
--(axis cs:3.25725725725726,0)
--(axis cs:3.21721721721722,0)
--(axis cs:3.17717717717718,0)
--(axis cs:3.13713713713714,0)
--(axis cs:3.0970970970971,0)
--(axis cs:3.05705705705706,0)
--(axis cs:3.01701701701702,0)
--(axis cs:2.97697697697698,0)
--(axis cs:2.93693693693694,0)
--(axis cs:2.8968968968969,0)
--(axis cs:2.85685685685686,0)
--(axis cs:2.81681681681682,0)
--(axis cs:2.77677677677678,0)
--(axis cs:2.73673673673674,0)
--(axis cs:2.6966966966967,0)
--(axis cs:2.65665665665666,0)
--(axis cs:2.61661661661662,0)
--(axis cs:2.57657657657658,0)
--(axis cs:2.53653653653654,0)
--(axis cs:2.4964964964965,0)
--(axis cs:2.45645645645646,0)
--(axis cs:2.41641641641642,0)
--(axis cs:2.37637637637638,0)
--(axis cs:2.33633633633634,0)
--(axis cs:2.2962962962963,0)
--(axis cs:2.25625625625626,0)
--(axis cs:2.21621621621622,0)
--(axis cs:2.17617617617618,0)
--(axis cs:2.13613613613614,0)
--(axis cs:2.0960960960961,0)
--(axis cs:2.05605605605606,0)
--(axis cs:2.01601601601602,0)
--(axis cs:1.97597597597598,0)
--(axis cs:1.93593593593594,0)
--(axis cs:1.8958958958959,0)
--(axis cs:1.85585585585586,0)
--(axis cs:1.81581581581582,0)
--(axis cs:1.77577577577578,0)
--(axis cs:1.73573573573574,0)
--(axis cs:1.6956956956957,0)
--(axis cs:1.65565565565566,0)
--(axis cs:1.61561561561562,0)
--(axis cs:1.57557557557558,0)
--(axis cs:1.53553553553554,0)
--(axis cs:1.4954954954955,0)
--(axis cs:1.45545545545546,0)
--(axis cs:1.41541541541542,0)
--(axis cs:1.37537537537538,0)
--(axis cs:1.33533533533534,0)
--(axis cs:1.2952952952953,0)
--(axis cs:1.25525525525526,0)
--(axis cs:1.21521521521522,0)
--(axis cs:1.17517517517518,0)
--(axis cs:1.13513513513514,0)
--(axis cs:1.0950950950951,0)
--(axis cs:1.05505505505506,0)
--(axis cs:1.01501501501502,0)
--(axis cs:0.974974974974975,0)
--(axis cs:0.934934934934935,0)
--(axis cs:0.894894894894895,0)
--(axis cs:0.854854854854855,0)
--(axis cs:0.814814814814815,0)
--(axis cs:0.774774774774775,0)
--(axis cs:0.734734734734735,0)
--(axis cs:0.694694694694695,0)
--(axis cs:0.654654654654655,0)
--(axis cs:0.614614614614615,0)
--(axis cs:0.574574574574575,0)
--(axis cs:0.534534534534535,0)
--(axis cs:0.494494494494495,0)
--(axis cs:0.454454454454455,0)
--(axis cs:0.414414414414415,0)
--(axis cs:0.374374374374375,0)
--(axis cs:0.334334334334335,0)
--(axis cs:0.294294294294295,0)
--(axis cs:0.254254254254255,0)
--(axis cs:0.214214214214214,0)
--(axis cs:0.174174174174174,0)
--(axis cs:0.134134134134134,0)
--(axis cs:0.0940940940940944,0)
--(axis cs:0.0540540540540544,0)
--(axis cs:0.0140140140140144,0)
--(axis cs:-0.0260260260260257,0)
--(axis cs:-0.0660660660660657,0)
--(axis cs:-0.106106106106106,0)
--(axis cs:-0.146146146146146,0)
--(axis cs:-0.186186186186186,0)
--(axis cs:-0.226226226226226,0)
--(axis cs:-0.266266266266266,0)
--(axis cs:-0.306306306306306,0)
--(axis cs:-0.346346346346346,0)
--(axis cs:-0.386386386386386,0)
--(axis cs:-0.426426426426426,0)
--(axis cs:-0.466466466466466,0)
--(axis cs:-0.506506506506506,0)
--(axis cs:-0.546546546546546,0)
--(axis cs:-0.586586586586586,0)
--(axis cs:-0.626626626626626,0)
--(axis cs:-0.666666666666666,0)
--(axis cs:-0.706706706706706,0)
--(axis cs:-0.746746746746746,0)
--(axis cs:-0.786786786786786,0)
--(axis cs:-0.826826826826826,0)
--(axis cs:-0.866866866866866,0)
--(axis cs:-0.906906906906906,0)
--(axis cs:-0.946946946946946,0)
--(axis cs:-0.986986986986986,0)
--(axis cs:-1.02702702702703,0)
--(axis cs:-1.06706706706707,0)
--(axis cs:-1.10710710710711,0)
--(axis cs:-1.14714714714715,0)
--(axis cs:-1.18718718718719,0)
--(axis cs:-1.22722722722723,0)
--(axis cs:-1.26726726726727,0)
--(axis cs:-1.30730730730731,0)
--(axis cs:-1.34734734734735,0)
--(axis cs:-1.38738738738739,0)
--(axis cs:-1.42742742742743,0)
--(axis cs:-1.46746746746747,0)
--(axis cs:-1.50750750750751,0)
--(axis cs:-1.54754754754755,0)
--(axis cs:-1.58758758758759,0)
--(axis cs:-1.62762762762763,0)
--(axis cs:-1.66766766766767,0)
--(axis cs:-1.70770770770771,0)
--(axis cs:-1.74774774774775,0)
--(axis cs:-1.78778778778779,0)
--(axis cs:-1.82782782782783,0)
--(axis cs:-1.86786786786787,0)
--(axis cs:-1.90790790790791,0)
--(axis cs:-1.94794794794795,0)
--(axis cs:-1.98798798798799,0)
--(axis cs:-2.02802802802803,0)
--(axis cs:-2.06806806806807,0)
--(axis cs:-2.10810810810811,0)
--(axis cs:-2.14814814814815,0)
--(axis cs:-2.18818818818819,0)
--(axis cs:-2.22822822822823,0)
--(axis cs:-2.26826826826827,0)
--(axis cs:-2.30830830830831,0)
--(axis cs:-2.34834834834835,0)
--(axis cs:-2.38838838838839,0)
--(axis cs:-2.42842842842843,0)
--(axis cs:-2.46846846846847,0)
--(axis cs:-2.50850850850851,0)
--(axis cs:-2.54854854854855,0)
--(axis cs:-2.58858858858859,0)
--(axis cs:-2.62862862862863,0)
--(axis cs:-2.66866866866867,0)
--(axis cs:-2.70870870870871,0)
--(axis cs:-2.74874874874875,0)
--(axis cs:-2.78878878878879,0)
--(axis cs:-2.82882882882883,0)
--(axis cs:-2.86886886886887,0)
--(axis cs:-2.90890890890891,0)
--(axis cs:-2.94894894894895,0)
--(axis cs:-2.98898898898899,0)
--(axis cs:-3.02902902902903,0)
--(axis cs:-3.06906906906907,0)
--(axis cs:-3.10910910910911,0)
--(axis cs:-3.14914914914915,0)
--(axis cs:-3.18918918918919,0)
--(axis cs:-3.22922922922923,0)
--(axis cs:-3.26926926926927,0)
--(axis cs:-3.30930930930931,0)
--(axis cs:-3.34934934934935,0)
--(axis cs:-3.38938938938939,0)
--(axis cs:-3.42942942942943,0)
--(axis cs:-3.46946946946947,0)
--(axis cs:-3.50950950950951,0)
--(axis cs:-3.54954954954955,0)
--(axis cs:-3.58958958958959,0)
--(axis cs:-3.62962962962963,0)
--(axis cs:-3.66966966966967,0)
--(axis cs:-3.70970970970971,0)
--(axis cs:-3.74974974974975,0)
--(axis cs:-3.78978978978979,0)
--(axis cs:-3.82982982982983,0)
--(axis cs:-3.86986986986987,0)
--(axis cs:-3.90990990990991,0)
--(axis cs:-3.94994994994995,0)
--(axis cs:-3.98998998998999,0)
--(axis cs:-4.03003003003003,0)
--(axis cs:-4.07007007007007,0)
--(axis cs:-4.11011011011011,0)
--(axis cs:-4.15015015015015,0)
--(axis cs:-4.19019019019019,0)
--(axis cs:-4.23023023023023,0)
--(axis cs:-4.27027027027027,0)
--(axis cs:-4.31031031031031,0)
--(axis cs:-4.35035035035035,0)
--(axis cs:-4.39039039039039,0)
--(axis cs:-4.43043043043043,0)
--(axis cs:-4.47047047047047,0)
--(axis cs:-4.51051051051051,0)
--(axis cs:-4.55055055055055,0)
--(axis cs:-4.59059059059059,0)
--(axis cs:-4.63063063063063,0)
--(axis cs:-4.67067067067067,0)
--(axis cs:-4.71071071071071,0)
--(axis cs:-4.75075075075075,0)
--(axis cs:-4.79079079079079,0)
--(axis cs:-4.83083083083083,0)
--(axis cs:-4.87087087087087,0)
--(axis cs:-4.91091091091091,0)
--(axis cs:-4.95095095095095,0)
--(axis cs:-4.99099099099099,0)
--(axis cs:-5.03103103103103,0)
--(axis cs:-5.07107107107107,0)
--(axis cs:-5.11111111111111,0)
--(axis cs:-5.15115115115115,0)
--(axis cs:-5.19119119119119,0)
--(axis cs:-5.23123123123123,0)
--(axis cs:-5.27127127127127,0)
--(axis cs:-5.31131131131131,0)
--(axis cs:-5.35135135135135,0)
--(axis cs:-5.39139139139139,0)
--(axis cs:-5.43143143143143,0)
--(axis cs:-5.47147147147147,0)
--(axis cs:-5.51151151151151,0)
--(axis cs:-5.55155155155155,0)
--(axis cs:-5.59159159159159,0)
--(axis cs:-5.63163163163163,0)
--(axis cs:-5.67167167167167,0)
--(axis cs:-5.71171171171171,0)
--(axis cs:-5.75175175175175,0)
--(axis cs:-5.79179179179179,0)
--(axis cs:-5.83183183183183,0)
--(axis cs:-5.87187187187187,0)
--(axis cs:-5.91191191191191,0)
--(axis cs:-5.95195195195195,0)
--(axis cs:-5.99199199199199,0)
--(axis cs:-6.03203203203203,0)
--(axis cs:-6.07207207207207,0)
--(axis cs:-6.11211211211211,0)
--(axis cs:-6.15215215215215,0)
--(axis cs:-6.19219219219219,0)
--(axis cs:-6.23223223223223,0)
--(axis cs:-6.27227227227227,0)
--(axis cs:-6.31231231231231,0)
--(axis cs:-6.35235235235235,0)
--(axis cs:-6.39239239239239,0)
--(axis cs:-6.43243243243243,0)
--(axis cs:-6.47247247247247,0)
--(axis cs:-6.51251251251251,0)
--(axis cs:-6.55255255255255,0)
--(axis cs:-6.59259259259259,0)
--(axis cs:-6.63263263263263,0)
--(axis cs:-6.67267267267267,0)
--(axis cs:-6.71271271271271,0)
--(axis cs:-6.75275275275275,0)
--(axis cs:-6.79279279279279,0)
--(axis cs:-6.83283283283283,0)
--(axis cs:-6.87287287287287,0)
--(axis cs:-6.91291291291291,0)
--(axis cs:-6.95295295295295,0)
--(axis cs:-6.99299299299299,0)
--(axis cs:-7.03303303303303,0)
--(axis cs:-7.07307307307307,0)
--(axis cs:-7.11311311311311,0)
--(axis cs:-7.15315315315315,0)
--(axis cs:-7.19319319319319,0)
--(axis cs:-7.23323323323323,0)
--(axis cs:-7.27327327327327,0)
--(axis cs:-7.31331331331331,0)
--(axis cs:-7.35335335335335,0)
--(axis cs:-7.39339339339339,0)
--(axis cs:-7.43343343343343,0)
--(axis cs:-7.47347347347347,0)
--(axis cs:-7.51351351351351,0)
--(axis cs:-7.55355355355355,0)
--(axis cs:-7.59359359359359,0)
--(axis cs:-7.63363363363363,0)
--(axis cs:-7.67367367367367,0)
--(axis cs:-7.71371371371371,0)
--(axis cs:-7.75375375375375,0)
--(axis cs:-7.79379379379379,0)
--(axis cs:-7.83383383383383,0)
--(axis cs:-7.87387387387387,0)
--(axis cs:-7.91391391391391,0)
--(axis cs:-7.95395395395395,0)
--(axis cs:-7.99399399399399,0)
--(axis cs:-8.03403403403403,0)
--(axis cs:-8.07407407407407,0)
--(axis cs:-8.11411411411411,0)
--(axis cs:-8.15415415415415,0)
--(axis cs:-8.19419419419419,0)
--(axis cs:-8.23423423423423,0)
--(axis cs:-8.27427427427427,0)
--(axis cs:-8.31431431431431,0)
--(axis cs:-8.35435435435435,0)
--(axis cs:-8.39439439439439,0)
--(axis cs:-8.43443443443443,0)
--(axis cs:-8.47447447447447,0)
--(axis cs:-8.51451451451451,0)
--(axis cs:-8.55455455455455,0)
--(axis cs:-8.59459459459459,0)
--(axis cs:-8.63463463463463,0)
--(axis cs:-8.67467467467467,0)
--(axis cs:-8.71471471471471,0)
--(axis cs:-8.75475475475475,0)
--(axis cs:-8.79479479479479,0)
--(axis cs:-8.83483483483483,0)
--(axis cs:-8.87487487487487,0)
--(axis cs:-8.91491491491491,0)
--(axis cs:-8.95495495495495,0)
--(axis cs:-8.99499499499499,0)
--(axis cs:-9.03503503503504,0)
--(axis cs:-9.07507507507508,0)
--(axis cs:-9.11511511511512,0)
--(axis cs:-9.15515515515516,0)
--(axis cs:-9.1951951951952,0)
--(axis cs:-9.23523523523524,0)
--(axis cs:-9.27527527527528,0)
--(axis cs:-9.31531531531532,0)
--(axis cs:-9.35535535535536,0)
--(axis cs:-9.3953953953954,0)
--(axis cs:-9.43543543543544,0)
--(axis cs:-9.47547547547548,0)
--(axis cs:-9.51551551551552,0)
--(axis cs:-9.55555555555556,0)
--(axis cs:-9.5955955955956,0)
--(axis cs:-9.63563563563564,0)
--(axis cs:-9.67567567567568,0)
--(axis cs:-9.71571571571572,0)
--(axis cs:-9.75575575575576,0)
--(axis cs:-9.7957957957958,0)
--(axis cs:-9.83583583583584,0)
--(axis cs:-9.87587587587588,0)
--(axis cs:-9.91591591591592,0)
--(axis cs:-9.95595595595596,0)
--(axis cs:-9.995995995996,0)
--(axis cs:-10.036036036036,0)
--(axis cs:-10.0760760760761,0)
--(axis cs:-10.1161161161161,0)
--(axis cs:-10.1561561561562,0)
--(axis cs:-10.1961961961962,0)
--(axis cs:-10.2362362362362,0)
--(axis cs:-10.2762762762763,0)
--(axis cs:-10.3163163163163,0)
--(axis cs:-10.3563563563564,0)
--(axis cs:-10.3963963963964,0)
--(axis cs:-10.4364364364364,0)
--(axis cs:-10.4764764764765,0)
--(axis cs:-10.5165165165165,0)
--(axis cs:-10.5565565565566,0)
--(axis cs:-10.5965965965966,0)
--(axis cs:-10.6366366366366,0)
--(axis cs:-10.6766766766767,0)
--(axis cs:-10.7167167167167,0)
--(axis cs:-10.7567567567568,0)
--(axis cs:-10.7967967967968,0)
--(axis cs:-10.8368368368368,0)
--(axis cs:-10.8768768768769,0)
--(axis cs:-10.9169169169169,0)
--(axis cs:-10.956956956957,0)
--(axis cs:-10.996996996997,0)
--(axis cs:-11.037037037037,0)
--(axis cs:-11.0770770770771,0)
--(axis cs:-11.1171171171171,0)
--(axis cs:-11.1571571571572,0)
--(axis cs:-11.1971971971972,0)
--(axis cs:-11.2372372372372,0)
--(axis cs:-11.2772772772773,0)
--(axis cs:-11.3173173173173,0)
--(axis cs:-11.3573573573574,0)
--(axis cs:-11.3973973973974,0)
--(axis cs:-11.4374374374374,0)
--(axis cs:-11.4774774774775,0)
--(axis cs:-11.5175175175175,0)
--(axis cs:-11.5575575575576,0)
--(axis cs:-11.5975975975976,0)
--(axis cs:-11.6376376376376,0)
--(axis cs:-11.6776776776777,0)
--(axis cs:-11.7177177177177,0)
--(axis cs:-11.7577577577578,0)
--(axis cs:-11.7977977977978,0)
--(axis cs:-11.8378378378378,0)
--(axis cs:-11.8778778778779,0)
--(axis cs:-11.9179179179179,0)
--(axis cs:-11.957957957958,0)
--(axis cs:-11.997997997998,0)
--(axis cs:-12.038038038038,0)
--(axis cs:-12.0780780780781,0)
--(axis cs:-12.1181181181181,0)
--(axis cs:-12.1581581581582,0)
--(axis cs:-12.1981981981982,0)
--(axis cs:-12.2382382382382,0)
--(axis cs:-12.2782782782783,0)
--(axis cs:-12.3183183183183,0)
--(axis cs:-12.3583583583584,0)
--(axis cs:-12.3983983983984,0)
--(axis cs:-12.4384384384384,0)
--(axis cs:-12.4784784784785,0)
--(axis cs:-12.5185185185185,0)
--(axis cs:-12.5585585585586,0)
--(axis cs:-12.5985985985986,0)
--(axis cs:-12.6386386386386,0)
--(axis cs:-12.6786786786787,0)
--(axis cs:-12.7187187187187,0)
--(axis cs:-12.7587587587588,0)
--(axis cs:-12.7987987987988,0)
--(axis cs:-12.8388388388388,0)
--(axis cs:-12.8788788788789,0)
--(axis cs:-12.9189189189189,0)
--(axis cs:-12.958958958959,0)
--(axis cs:-12.998998998999,0)
--(axis cs:-13.039039039039,0)
--(axis cs:-13.0790790790791,0)
--(axis cs:-13.1191191191191,0)
--(axis cs:-13.1591591591592,0)
--(axis cs:-13.1991991991992,0)
--(axis cs:-13.2392392392392,0)
--(axis cs:-13.2792792792793,0)
--(axis cs:-13.3193193193193,0)
--(axis cs:-13.3593593593594,0)
--(axis cs:-13.3993993993994,0)
--(axis cs:-13.4394394394394,0)
--(axis cs:-13.4794794794795,0)
--(axis cs:-13.5195195195195,0)
--(axis cs:-13.5595595595596,0)
--(axis cs:-13.5995995995996,0)
--(axis cs:-13.6396396396396,0)
--(axis cs:-13.6796796796797,0)
--(axis cs:-13.7197197197197,0)
--(axis cs:-13.7597597597598,0)
--(axis cs:-13.7997997997998,0)
--(axis cs:-13.8398398398398,0)
--(axis cs:-13.8798798798799,0)
--(axis cs:-13.9199199199199,0)
--(axis cs:-13.95995995996,0)
--(axis cs:-14,0)
--cycle;

\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	2 0
	2 12
};
\addplot [semithick, blue]
table {%
	-18 0
	-17.95995995996 0
	-17.9199199199199 0
	-17.8798798798799 0
	-17.8398398398398 0
	-17.7997997997998 0
	-17.7597597597598 0
	-17.7197197197197 0
	-17.6796796796797 0
	-17.6396396396396 0
	-17.5995995995996 0
	-17.5595595595596 0
	-17.5195195195195 0
	-17.4794794794795 0
	-17.4394394394394 0
	-17.3993993993994 0
	-17.3593593593594 0
	-17.3193193193193 0
	-17.2792792792793 0
	-17.2392392392392 0
	-17.1991991991992 0
	-17.1591591591592 0
	-17.1191191191191 0
	-17.0790790790791 0
	-17.039039039039 0
	-16.998998998999 0
	-16.958958958959 0
	-16.9189189189189 0
	-16.8788788788789 0
	-16.8388388388388 0
	-16.7987987987988 0
	-16.7587587587588 0
	-16.7187187187187 0
	-16.6786786786787 0
	-16.6386386386386 0
	-16.5985985985986 0
	-16.5585585585586 0
	-16.5185185185185 0
	-16.4784784784785 0
	-16.4384384384384 0
	-16.3983983983984 0
	-16.3583583583584 0
	-16.3183183183183 0
	-16.2782782782783 0
	-16.2382382382382 0
	-16.1981981981982 0
	-16.1581581581582 0
	-16.1181181181181 0
	-16.0780780780781 0
	-16.038038038038 0
	-15.997997997998 0
	-15.957957957958 0
	-15.9179179179179 0
	-15.8778778778779 0
	-15.8378378378378 0
	-15.7977977977978 0
	-15.7577577577578 0
	-15.7177177177177 0
	-15.6776776776777 0
	-15.6376376376376 0
	-15.5975975975976 0
	-15.5575575575576 0
	-15.5175175175175 0
	-15.4774774774775 0
	-15.4374374374374 0
	-15.3973973973974 0
	-15.3573573573574 0
	-15.3173173173173 0
	-15.2772772772773 0
	-15.2372372372372 0
	-15.1971971971972 0
	-15.1571571571572 0
	-15.1171171171171 0
	-15.0770770770771 0
	-15.037037037037 0
	-14.996996996997 0
	-14.956956956957 0
	-14.9169169169169 0
	-14.8768768768769 0
	-14.8368368368368 0
	-14.7967967967968 0
	-14.7567567567568 0
	-14.7167167167167 0
	-14.6766766766767 0
	-14.6366366366366 0
	-14.5965965965966 0
	-14.5565565565566 0
	-14.5165165165165 0
	-14.4764764764765 0
	-14.4364364364364 0
	-14.3963963963964 0
	-14.3563563563564 0
	-14.3163163163163 0
	-14.2762762762763 0
	-14.2362362362362 0
	-14.1961961961962 0
	-14.1561561561562 0
	-14.1161161161161 0
	-14.0760760760761 0
	-14.036036036036 0
	-13.995995995996 0
	-13.955955955956 0
	-13.9159159159159 0
	-13.8758758758759 0
	-13.8358358358358 0
	-13.7957957957958 0
	-13.7557557557558 0
	-13.7157157157157 0
	-13.6756756756757 0
	-13.6356356356356 0
	-13.5955955955956 0
	-13.5555555555556 0
	-13.5155155155155 0
	-13.4754754754755 0
	-13.4354354354354 0
	-13.3953953953954 0
	-13.3553553553554 0
	-13.3153153153153 0
	-13.2752752752753 0
	-13.2352352352352 0
	-13.1951951951952 0
	-13.1551551551552 0
	-13.1151151151151 0
	-13.0750750750751 0
	-13.035035035035 0
	-12.994994994995 0
	-12.954954954955 0
	-12.9149149149149 0
	-12.8748748748749 0
	-12.8348348348348 0
	-12.7947947947948 0
	-12.7547547547548 0
	-12.7147147147147 0
	-12.6746746746747 0
	-12.6346346346346 0
	-12.5945945945946 0
	-12.5545545545546 0
	-12.5145145145145 0
	-12.4744744744745 0
	-12.4344344344344 0
	-12.3943943943944 0
	-12.3543543543544 0
	-12.3143143143143 0
	-12.2742742742743 0
	-12.2342342342342 0
	-12.1941941941942 0
	-12.1541541541542 0
	-12.1141141141141 0
	-12.0740740740741 0
	-12.034034034034 0
	-11.993993993994 0
	-11.953953953954 0
	-11.9139139139139 0
	-11.8738738738739 0
	-11.8338338338338 0
	-11.7937937937938 0
	-11.7537537537538 0
	-11.7137137137137 0
	-11.6736736736737 0
	-11.6336336336336 0
	-11.5935935935936 0
	-11.5535535535536 0
	-11.5135135135135 0
	-11.4734734734735 0
	-11.4334334334334 0
	-11.3933933933934 0
	-11.3533533533534 0
	-11.3133133133133 0
	-11.2732732732733 0
	-11.2332332332332 0
	-11.1931931931932 0
	-11.1531531531532 0
	-11.1131131131131 0
	-11.0730730730731 0
	-11.033033033033 0
	-10.992992992993 0
	-10.952952952953 0
	-10.9129129129129 0
	-10.8728728728729 0
	-10.8328328328328 0
	-10.7927927927928 0
	-10.7527527527528 0
	-10.7127127127127 0
	-10.6726726726727 0
	-10.6326326326326 0
	-10.5925925925926 0
	-10.5525525525526 0
	-10.5125125125125 0
	-10.4724724724725 0
	-10.4324324324324 0
	-10.3923923923924 0
	-10.3523523523524 0
	-10.3123123123123 0
	-10.2722722722723 0
	-10.2322322322322 0
	-10.1921921921922 0
	-10.1521521521522 0
	-10.1121121121121 0
	-10.0720720720721 0
	-10.032032032032 0
	-9.99199199199199 0
	-9.95195195195195 0
	-9.91191191191191 0
	-9.87187187187187 0
	-9.83183183183183 0
	-9.79179179179179 0
	-9.75175175175175 0
	-9.71171171171171 0
	-9.67167167167167 0
	-9.63163163163163 0
	-9.59159159159159 0
	-9.55155155155155 0
	-9.51151151151151 0
	-9.47147147147147 0
	-9.43143143143143 0
	-9.39139139139139 0
	-9.35135135135135 0
	-9.31131131131131 0
	-9.27127127127127 0
	-9.23123123123123 0
	-9.19119119119119 0
	-9.15115115115115 0
	-9.11111111111111 0
	-9.07107107107107 0
	-9.03103103103103 0
	-8.99099099099099 0
	-8.95095095095095 0
	-8.91091091091091 0
	-8.87087087087087 0
	-8.83083083083083 0
	-8.79079079079079 0
	-8.75075075075075 0
	-8.71071071071071 0
	-8.67067067067067 0
	-8.63063063063063 0
	-8.59059059059059 0
	-8.55055055055055 0
	-8.51051051051051 0
	-8.47047047047047 0
	-8.43043043043043 0
	-8.39039039039039 0
	-8.35035035035035 0
	-8.31031031031031 0
	-8.27027027027027 0
	-8.23023023023023 0
	-8.19019019019019 0
	-8.15015015015015 0
	-8.11011011011011 0
	-8.07007007007007 0
	-8.03003003003003 0
	-7.98998998998999 0
	-7.94994994994995 0
	-7.90990990990991 0
	-7.86986986986987 0
	-7.82982982982983 0
	-7.78978978978979 0
	-7.74974974974975 0
	-7.70970970970971 0
	-7.66966966966967 0
	-7.62962962962963 0
	-7.58958958958959 0
	-7.54954954954955 0
	-7.50950950950951 0
	-7.46946946946947 0
	-7.42942942942943 0
	-7.38938938938939 0
	-7.34934934934935 0
	-7.30930930930931 0
	-7.26926926926927 0
	-7.22922922922923 0
	-7.18918918918919 0
	-7.14914914914915 0
	-7.10910910910911 0
	-7.06906906906907 0
	-7.02902902902903 0
	-6.98898898898899 0
	-6.94894894894895 0
	-6.90890890890891 0
	-6.86886886886887 0
	-6.82882882882883 0
	-6.78878878878879 0
	-6.74874874874875 0
	-6.70870870870871 0
	-6.66866866866867 0
	-6.62862862862863 0
	-6.58858858858859 0
	-6.54854854854855 0
	-6.50850850850851 0
	-6.46846846846847 0
	-6.42842842842843 0
	-6.38838838838839 0
	-6.34834834834835 0
	-6.30830830830831 0
	-6.26826826826827 0
	-6.22822822822823 0
	-6.18818818818819 0
	-6.14814814814815 0
	-6.10810810810811 0
	-6.06806806806807 0
	-6.02802802802803 0
	-5.98798798798799 0
	-5.94794794794795 0
	-5.90790790790791 0
	-5.86786786786787 0
	-5.82782782782783 0
	-5.78778778778779 0
	-5.74774774774775 0
	-5.70770770770771 0
	-5.66766766766767 0
	-5.62762762762763 0
	-5.58758758758759 0
	-5.54754754754755 0
	-5.50750750750751 0
	-5.46746746746747 0
	-5.42742742742743 0
	-5.38738738738739 0
	-5.34734734734735 0
	-5.30730730730731 0
	-5.26726726726727 0
	-5.22722722722723 0
	-5.18718718718719 0
	-5.14714714714715 0
	-5.10710710710711 0
	-5.06706706706707 0
	-5.02702702702703 0
	-4.98698698698699 0
	-4.94694694694695 0
	-4.90690690690691 0
	-4.86686686686687 0
	-4.82682682682683 0
	-4.78678678678679 0
	-4.74674674674675 0
	-4.70670670670671 0
	-4.66666666666667 0
	-4.62662662662663 0
	-4.58658658658659 0
	-4.54654654654655 0
	-4.50650650650651 0
	-4.46646646646647 0
	-4.42642642642643 0
	-4.38638638638639 0
	-4.34634634634635 0
	-4.30630630630631 0
	-4.26626626626627 0
	-4.22622622622623 0
	-4.18618618618619 0
	-4.14614614614615 0
	-4.10610610610611 0
	-4.06606606606607 0
	-4.02602602602603 0
	-3.98598598598599 0
	-3.94594594594595 0
	-3.90590590590591 0
	-3.86586586586587 0
	-3.82582582582583 0
	-3.78578578578579 0
	-3.74574574574575 0
	-3.70570570570571 0
	-3.66566566566567 0
	-3.62562562562563 0
	-3.58558558558559 0
	-3.54554554554555 0
	-3.50550550550551 0
	-3.46546546546547 0
	-3.42542542542543 0
	-3.38538538538539 0
	-3.34534534534535 0
	-3.30530530530531 0
	-3.26526526526527 0
	-3.22522522522523 0
	-3.18518518518519 0
	-3.14514514514515 0
	-3.10510510510511 0
	-3.06506506506507 0
	-3.02502502502503 0
	-2.98498498498498 0
	-2.94494494494494 0
	-2.9049049049049 0
	-2.86486486486486 0
	-2.82482482482482 0
	-2.78478478478478 0
	-2.74474474474474 0
	-2.7047047047047 0
	-2.66466466466466 0
	-2.62462462462462 0
	-2.58458458458458 0
	-2.54454454454454 0
	-2.5045045045045 0
	-2.46446446446446 1.05630853212542e-309
	-2.42442442442442 6.19348748579791e-294
	-2.38438438438438 1.38982742761305e-278
	-2.34434434434434 1.19362423653721e-263
	-2.3043043043043 3.92333611484327e-249
	-2.26426426426426 4.9354248154587e-235
	-2.22422422422422 2.37615464338694e-221
	-2.18418418418418 4.37830487873624e-208
	-2.14414414414414 3.08758153552525e-195
	-2.1041041041041 8.33320387533658e-183
	-2.06406406406406 8.60769194946047e-171
	-2.02402402402402 3.40284809248771e-159
	-1.98398398398398 5.14848610408054e-148
	-1.94394394394394 2.98124497708354e-137
	-1.9039039039039 6.60688764472381e-127
	-1.86386386386386 5.60373145942138e-117
	-1.82382382382382 1.81902574391321e-107
	-1.78378378378378 2.25985988466134e-98
	-1.74374374374374 1.0744972722799e-89
	-1.7037037037037 1.95528585559851e-81
	-1.66366366366366 1.36174671679764e-73
	-1.62362362362362 3.62963999687306e-66
	-1.58358358358358 3.70264354255245e-59
	-1.54354354354354 1.44557754368542e-52
	-1.5035035035035 2.15999138489861e-46
	-1.46346346346346 1.2352184837835e-40
	-1.42342342342342 2.70343966550008e-35
	-1.38338338338338 2.26449162203946e-30
	-1.34334334334334 7.25948633137927e-26
	-1.3033033033033 8.90681029423815e-22
	-1.26326326326326 4.1823430268363e-18
	-1.22322322322322 7.51619838037399e-15
	-1.18318318318318 5.1696120802001e-12
	-1.14314314314314 1.36081414135064e-09
	-1.1031031031031 1.37094745248699e-07
	-1.06306306306306 5.28596083429992e-06
	-1.02302302302302 7.80024439233226e-05
	-0.982982982982982 0.000440528099847541
	-0.942942942942942 0.000952182419547649
	-0.902902902902902 0.000787676408923265
	-0.862862862862862 0.000249377148751224
	-0.822822822822822 3.02166704951702e-05
	-0.782782782782782 1.40125669068131e-06
	-0.742742742742742 2.48696645104351e-08
	-0.702702702702702 1.68928642102194e-10
	-0.662662662662662 4.39154960167126e-13
	-0.622622622622622 4.36931575332643e-16
	-0.582582582582582 1.66375818785686e-19
	-0.542542542542542 2.46280680017331e-23
	-0.502502502502502 3.98027464539477e-21
	-0.462462462462462 1.58882341538031e-17
	-0.422422422422422 2.42728609167692e-14
	-0.382382382382382 1.41923455762849e-11
	-0.342342342342342 3.1761402436929e-09
	-0.302302302302301 2.72126467418602e-07
	-0.262262262262261 8.93712899768183e-06
	-0.222222222222221 0.000113162026549884
	-0.182182182182181 0.000568095927018974
	-0.142142142142141 0.00128533130086411
	-0.102102102102101 0.00194216210190049
	-0.0620620620620613 0.00266845302840833
	-0.0220220220220213 0.00272128616136514
	0.0180180180180187 0.00268933605484516
	0.0580580580580587 0.00313640967258565
	0.0980980980980988 0.00206070885139115
	0.138138138138139 0.000560216379793372
	0.178178178178179 0.00010602080325938
	0.218218218218219 0.000353749904755558
	0.258258258258259 0.00115069460628442
	0.298298298298299 0.00207224544677096
	0.338338338338339 0.00305394247145382
	0.378378378378379 0.00386628677146746
	0.418418418418419 0.00380881074854626
	0.458458458458459 0.0036251180472147
	0.498498498498499 0.00312446998861471
	0.538538538538539 0.00269504667832578
	0.578578578578579 0.00242409276870583
	0.618618618618619 0.00306991598559185
	0.658658658658659 0.00352137020203753
	0.698698698698699 0.00247433104822169
	0.738738738738739 0.00238233289193179
	0.778778778778779 0.00452461589236787
	0.818818818818819 0.00614320447270924
	0.858858858858859 0.00594378542296762
	0.898898898898899 0.00550841994906134
	0.938938938938939 0.00665882592332509
	0.978978978978979 0.00841423420296058
	1.01901901901902 0.0084079460964433
	1.05905905905906 0.00952608898936699
	1.0990990990991 0.0119893523935563
	1.13913913913914 0.0131180748388727
	1.17917917917918 0.0154501396156247
	1.21921921921922 0.0203118736179884
	1.25925925925926 0.0255081400553848
	1.2992992992993 0.0318073662892728
	1.33933933933934 0.036231616939877
	1.37937937937938 0.0386037054522807
	1.41941941941942 0.0458810384379556
	1.45945945945946 0.0559974455839829
	1.4994994994995 0.0723494737198481
	1.53953953953954 0.103566144680741
	1.57957957957958 0.146046839805525
	1.61961961961962 0.189741560815642
	1.65965965965966 0.241766702230804
	1.6996996996997 0.324459109730127
	1.73973973973974 0.450264812645028
	1.77977977977978 0.635630620052244
	1.81981981981982 0.885137480289139
	1.85985985985986 1.1823411190548
	1.8998998998999 1.52922010774134
	1.93993993993994 1.85855058668248
	1.97997997997998 2.07782102904848
	2.02002002002002 2.18409852483562
	2.06006006006006 2.1697582379998
	2.1001001001001 2.03404934915344
	2.14014014014014 1.77809420174577
	2.18018018018018 1.46724156530258
	2.22022022022022 1.18376421958073
	2.26026026026026 0.938259346592538
	2.3003003003003 0.718747328527386
	2.34034034034034 0.535748578129252
	2.38038038038038 0.396904967208549
	2.42042042042042 0.306551625907389
	2.46046046046046 0.245014062050221
	2.5005005005005 0.183799725718171
	2.54054054054054 0.135605666164869
	2.58058058058058 0.104236160017444
	2.62062062062062 0.0818255522253351
	2.66066066066066 0.0700717899818624
	2.7007007007007 0.0587030267244347
	2.74074074074074 0.0412669580513342
	2.78078078078078 0.0296009938333274
	2.82082082082082 0.026319668145243
	2.86086086086086 0.0258046441281859
	2.9009009009009 0.0247073110799602
	2.94094094094094 0.0208497986286239
	2.98098098098098 0.0163350493862335
	3.02102102102102 0.0122238093420397
	3.06106106106106 0.00903706773890823
	3.1011011011011 0.00829067208965172
	3.14114114114114 0.00867030541158905
	3.18118118118118 0.00810356954435926
	3.22122122122122 0.0054578444910222
	3.26126126126126 0.00261203410526949
	3.3013013013013 0.00231089026087343
	3.34134134134134 0.00377551774271108
	3.38138138138138 0.00420982199538482
	3.42142142142142 0.00316978944482917
	3.46146146146146 0.00154724421951317
	3.5015015015015 0.000757600650074318
	3.54154154154154 0.00144419496980989
	3.58158158158158 0.00206138060264315
	3.62162162162162 0.00155276592806572
	3.66166166166166 0.00119436956192017
	3.7017017017017 0.000761134103206193
	3.74174174174174 0.000218098335316366
	3.78178178178178 2.43751899715604e-05
	3.82182182182182 1.04568534240154e-06
	3.86186186186186 1.34047213626127e-07
	3.9019019019019 5.45294425154203e-06
	3.94194194194194 9.75052332831832e-05
	3.98198198198198 0.000668440297349131
	4.02202202202202 0.00175683841121641
	4.06206206206206 0.00177026552678608
	4.1021021021021 0.000683995015831764
	4.14214214214214 0.00010582176579959
	4.18218218218218 7.58091876057445e-05
	4.22222222222222 0.000414481537670755
	4.26226226226226 0.000937934797729211
	4.3023023023023 0.000812552592175463
	4.34234234234234 0.000269408893831973
	4.38238238238238 3.41864115098504e-05
	4.42242242242242 1.66026051921614e-06
	4.46246246246246 3.08598850001848e-08
	4.5025025025025 5.61930957099041e-10
	4.54254254254254 4.44676547237548e-08
	4.58258258258258 2.21006218418482e-06
	4.62262262262262 4.2038939085186e-05
	4.66266266266266 0.000306041746865041
	4.7027027027027 0.000852736794409894
	4.74274274274274 0.000911658645107576
	4.78278278278278 0.000415871656980904
	4.82282282282282 0.000376096516638185
	4.86286286286286 0.000868017011145176
	4.9029029029029 0.000899258228626819
	4.94294294294294 0.000357924819716617
	4.98298298298298 5.50611872045628e-05
	5.02302302302302 1.80306641712214e-05
	5.06306306306306 0.000157633611723594
	5.1031031031031 0.00063975624433275
	5.14314314314314 0.000994159436842013
	5.18318318318318 0.000591260806679409
	5.22322322322322 0.000134580854546111
	5.26326326326326 1.17238056017283e-05
	5.3033033033033 3.90872460330917e-07
	5.34334334334334 4.98749729633502e-09
	5.38338338338338 2.43563054018161e-11
	5.42342342342342 4.55219948858182e-14
	5.46346346346346 3.25620918670699e-17
	5.5035035035035 8.9142425292916e-21
	5.54354354354354 9.33980332687722e-25
	5.58358358358358 3.74517532606943e-29
	5.62362362362362 5.74761557245442e-34
	5.66366366366366 3.37585985411359e-39
	5.7037037037037 7.58861014503356e-45
	5.74374374374374 6.52861730923761e-51
	5.78378378378378 2.14961814376727e-57
	5.82382382382382 2.70883506728672e-64
	5.86386386386386 1.30642638744271e-71
	5.9039039039039 2.41139558542752e-79
	5.94394394394394 1.70346461299908e-87
	5.98398398398398 4.60552249335046e-96
	6.02402402402402 4.76547105727355e-105
	6.06406406406406 1.8871825043919e-114
	6.1041041041041 2.86024413670598e-124
	6.14414414414414 1.65910336159339e-134
	6.18418418418418 3.68319675616009e-145
	6.22422422422422 3.12937445115593e-156
	6.26426426426426 1.0175863732788e-167
	6.3043043043043 1.26638620076466e-179
	6.34434434434434 6.03173417490334e-192
	6.38438438438438 1.09951043204138e-204
	6.42442442442442 7.67074687808637e-218
	6.46446446446446 2.04812796121373e-231
	6.5045045045045 2.09294424069923e-245
	6.54454454454454 8.18538981396041e-260
	6.58458458458458 1.22518652634806e-274
	6.62462462462462 7.01853054735287e-290
	6.66466466466466 1.53876150731508e-305
	6.7047047047047 1.28951133564565e-321
	6.74474474474474 0
	6.78478478478478 0
	6.82482482482482 0
	6.86486486486486 0
	6.9049049049049 0
	6.94494494494494 0
	6.98498498498498 0
	7.02502502502502 0
	7.06506506506506 0
	7.1051051051051 0
	7.14514514514514 0
	7.18518518518518 0
	7.22522522522522 0
	7.26526526526526 0
	7.3053053053053 0
	7.34534534534534 0
	7.38538538538538 0
	7.42542542542542 0
	7.46546546546546 0
	7.5055055055055 0
	7.54554554554554 0
	7.58558558558558 0
	7.62562562562562 0
	7.66566566566567 0
	7.70570570570571 0
	7.74574574574575 0
	7.78578578578579 0
	7.82582582582583 0
	7.86586586586587 0
	7.90590590590591 0
	7.94594594594595 0
	7.98598598598599 0
	8.02602602602603 0
	8.06606606606607 0
	8.10610610610611 0
	8.14614614614615 0
	8.18618618618619 0
	8.22622622622623 0
	8.26626626626627 0
	8.30630630630631 0
	8.34634634634635 0
	8.38638638638639 0
	8.42642642642643 0
	8.46646646646647 0
	8.50650650650651 0
	8.54654654654655 0
	8.58658658658659 0
	8.62662662662663 0
	8.66666666666667 0
	8.70670670670671 0
	8.74674674674675 0
	8.78678678678679 0
	8.82682682682683 0
	8.86686686686687 0
	8.90690690690691 0
	8.94694694694695 0
	8.98698698698699 0
	9.02702702702703 0
	9.06706706706707 0
	9.10710710710711 0
	9.14714714714715 0
	9.18718718718719 0
	9.22722722722723 0
	9.26726726726727 0
	9.30730730730731 0
	9.34734734734735 0
	9.38738738738739 0
	9.42742742742743 0
	9.46746746746747 0
	9.50750750750751 0
	9.54754754754755 0
	9.58758758758759 0
	9.62762762762763 0
	9.66766766766767 0
	9.70770770770771 0
	9.74774774774775 0
	9.78778778778779 0
	9.82782782782783 0
	9.86786786786787 0
	9.90790790790791 0
	9.94794794794795 0
	9.98798798798799 0
	10.028028028028 0
	10.0680680680681 0
	10.1081081081081 0
	10.1481481481481 0
	10.1881881881882 0
	10.2282282282282 0
	10.2682682682683 0
	10.3083083083083 0
	10.3483483483483 0
	10.3883883883884 0
	10.4284284284284 0
	10.4684684684685 0
	10.5085085085085 0
	10.5485485485485 0
	10.5885885885886 0
	10.6286286286286 0
	10.6686686686687 0
	10.7087087087087 0
	10.7487487487487 0
	10.7887887887888 0
	10.8288288288288 0
	10.8688688688689 0
	10.9089089089089 0
	10.9489489489489 0
	10.988988988989 0
	11.029029029029 0
	11.0690690690691 0
	11.1091091091091 0
	11.1491491491491 0
	11.1891891891892 0
	11.2292292292292 0
	11.2692692692693 0
	11.3093093093093 0
	11.3493493493493 0
	11.3893893893894 0
	11.4294294294294 0
	11.4694694694695 0
	11.5095095095095 0
	11.5495495495495 0
	11.5895895895896 0
	11.6296296296296 0
	11.6696696696697 0
	11.7097097097097 0
	11.7497497497497 0
	11.7897897897898 0
	11.8298298298298 0
	11.8698698698699 0
	11.9099099099099 0
	11.9499499499499 0
	11.98998998999 0
	12.03003003003 0
	12.0700700700701 0
	12.1101101101101 0
	12.1501501501502 0
	12.1901901901902 0
	12.2302302302302 0
	12.2702702702703 0
	12.3103103103103 0
	12.3503503503504 0
	12.3903903903904 0
	12.4304304304304 0
	12.4704704704705 0
	12.5105105105105 0
	12.5505505505506 0
	12.5905905905906 0
	12.6306306306306 0
	12.6706706706707 0
	12.7107107107107 0
	12.7507507507508 0
	12.7907907907908 0
	12.8308308308308 0
	12.8708708708709 0
	12.9109109109109 0
	12.950950950951 0
	12.990990990991 0
	13.031031031031 0
	13.0710710710711 0
	13.1111111111111 0
	13.1511511511512 0
	13.1911911911912 0
	13.2312312312312 0
	13.2712712712713 0
	13.3113113113113 0
	13.3513513513514 0
	13.3913913913914 0
	13.4314314314314 0
	13.4714714714715 0
	13.5115115115115 0
	13.5515515515516 0
	13.5915915915916 0
	13.6316316316316 0
	13.6716716716717 0
	13.7117117117117 0
	13.7517517517518 0
	13.7917917917918 0
	13.8318318318318 0
	13.8718718718719 0
	13.9119119119119 0
	13.951951951952 0
	13.991991991992 0
	14.032032032032 0
	14.0720720720721 0
	14.1121121121121 0
	14.1521521521522 0
	14.1921921921922 0
	14.2322322322322 0
	14.2722722722723 0
	14.3123123123123 0
	14.3523523523524 0
	14.3923923923924 0
	14.4324324324324 0
	14.4724724724725 0
	14.5125125125125 0
	14.5525525525526 0
	14.5925925925926 0
	14.6326326326326 0
	14.6726726726727 0
	14.7127127127127 0
	14.7527527527528 0
	14.7927927927928 0
	14.8328328328328 0
	14.8728728728729 0
	14.9129129129129 0
	14.952952952953 0
	14.992992992993 0
	15.033033033033 0
	15.0730730730731 0
	15.1131131131131 0
	15.1531531531532 0
	15.1931931931932 0
	15.2332332332332 0
	15.2732732732733 0
	15.3133133133133 0
	15.3533533533534 0
	15.3933933933934 0
	15.4334334334334 0
	15.4734734734735 0
	15.5135135135135 0
	15.5535535535536 0
	15.5935935935936 0
	15.6336336336336 0
	15.6736736736737 0
	15.7137137137137 0
	15.7537537537538 0
	15.7937937937938 0
	15.8338338338338 0
	15.8738738738739 0
	15.9139139139139 0
	15.953953953954 0
	15.993993993994 0
	16.034034034034 0
	16.0740740740741 0
	16.1141141141141 0
	16.1541541541542 0
	16.1941941941942 0
	16.2342342342342 0
	16.2742742742743 0
	16.3143143143143 0
	16.3543543543544 0
	16.3943943943944 0
	16.4344344344344 0
	16.4744744744745 0
	16.5145145145145 0
	16.5545545545546 0
	16.5945945945946 0
	16.6346346346346 0
	16.6746746746747 0
	16.7147147147147 0
	16.7547547547548 0
	16.7947947947948 0
	16.8348348348348 0
	16.8748748748749 0
	16.9149149149149 0
	16.954954954955 0
	16.994994994995 0
	17.035035035035 0
	17.0750750750751 0
	17.1151151151151 0
	17.1551551551552 0
	17.1951951951952 0
	17.2352352352352 0
	17.2752752752753 0
	17.3153153153153 0
	17.3553553553554 0
	17.3953953953954 0
	17.4354354354354 0
	17.4754754754755 0
	17.5155155155155 0
	17.5555555555556 0
	17.5955955955956 0
	17.6356356356356 0
	17.6756756756757 0
	17.7157157157157 0
	17.7557557557558 0
	17.7957957957958 0
	17.8358358358358 0
	17.8758758758759 0
	17.9159159159159 0
	17.955955955956 0
	17.995995995996 0
	18.036036036036 0
	18.0760760760761 0
	18.1161161161161 0
	18.1561561561562 0
	18.1961961961962 0
	18.2362362362362 0
	18.2762762762763 0
	18.3163163163163 0
	18.3563563563564 0
	18.3963963963964 0
	18.4364364364364 0
	18.4764764764765 0
	18.5165165165165 0
	18.5565565565566 0
	18.5965965965966 0
	18.6366366366366 0
	18.6766766766767 0
	18.7167167167167 0
	18.7567567567568 0
	18.7967967967968 0
	18.8368368368368 0
	18.8768768768769 0
	18.9169169169169 0
	18.956956956957 0
	18.996996996997 0
	19.037037037037 0
	19.0770770770771 0
	19.1171171171171 0
	19.1571571571572 0
	19.1971971971972 0
	19.2372372372372 0
	19.2772772772773 0
	19.3173173173173 0
	19.3573573573574 0
	19.3973973973974 0
	19.4374374374374 0
	19.4774774774775 0
	19.5175175175175 0
	19.5575575575576 0
	19.5975975975976 0
	19.6376376376376 0
	19.6776776776777 0
	19.7177177177177 0
	19.7577577577578 0
	19.7977977977978 0
	19.8378378378378 0
	19.8778778778779 0
	19.9179179179179 0
	19.957957957958 0
	19.997997997998 0
	20.038038038038 0
	20.0780780780781 0
	20.1181181181181 0
	20.1581581581582 0
	20.1981981981982 0
	20.2382382382382 0
	20.2782782782783 0
	20.3183183183183 0
	20.3583583583584 0
	20.3983983983984 0
	20.4384384384384 0
	20.4784784784785 0
	20.5185185185185 0
	20.5585585585586 0
	20.5985985985986 0
	20.6386386386386 0
	20.6786786786787 0
	20.7187187187187 0
	20.7587587587588 0
	20.7987987987988 0
	20.8388388388388 0
	20.8788788788789 0
	20.9189189189189 0
	20.958958958959 0
	20.998998998999 0
	21.039039039039 0
	21.0790790790791 0
	21.1191191191191 0
	21.1591591591592 0
	21.1991991991992 0
	21.2392392392392 0
	21.2792792792793 0
	21.3193193193193 0
	21.3593593593594 0
	21.3993993993994 0
	21.4394394394394 0
	21.4794794794795 0
	21.5195195195195 0
	21.5595595595596 0
	21.5995995995996 0
	21.6396396396396 0
	21.6796796796797 0
	21.7197197197197 0
	21.7597597597598 0
	21.7997997997998 0
	21.8398398398398 0
	21.8798798798799 0
	21.9199199199199 0
	21.95995995996 0
	22 0
};
\addlegendentry{2.0}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	4 0
	4 12
};
\addplot [semithick, green]
table {%
	-16 0
	-15.95995995996 0
	-15.9199199199199 0
	-15.8798798798799 0
	-15.8398398398398 0
	-15.7997997997998 0
	-15.7597597597598 0
	-15.7197197197197 0
	-15.6796796796797 0
	-15.6396396396396 0
	-15.5995995995996 0
	-15.5595595595596 0
	-15.5195195195195 0
	-15.4794794794795 0
	-15.4394394394394 0
	-15.3993993993994 0
	-15.3593593593594 0
	-15.3193193193193 0
	-15.2792792792793 0
	-15.2392392392392 0
	-15.1991991991992 0
	-15.1591591591592 0
	-15.1191191191191 0
	-15.0790790790791 0
	-15.039039039039 0
	-14.998998998999 0
	-14.958958958959 0
	-14.9189189189189 0
	-14.8788788788789 0
	-14.8388388388388 0
	-14.7987987987988 0
	-14.7587587587588 0
	-14.7187187187187 0
	-14.6786786786787 0
	-14.6386386386386 0
	-14.5985985985986 0
	-14.5585585585586 0
	-14.5185185185185 0
	-14.4784784784785 0
	-14.4384384384384 0
	-14.3983983983984 0
	-14.3583583583584 0
	-14.3183183183183 0
	-14.2782782782783 0
	-14.2382382382382 0
	-14.1981981981982 0
	-14.1581581581582 0
	-14.1181181181181 0
	-14.0780780780781 0
	-14.038038038038 0
	-13.997997997998 0
	-13.957957957958 0
	-13.9179179179179 0
	-13.8778778778779 0
	-13.8378378378378 0
	-13.7977977977978 0
	-13.7577577577578 0
	-13.7177177177177 0
	-13.6776776776777 0
	-13.6376376376376 0
	-13.5975975975976 0
	-13.5575575575576 0
	-13.5175175175175 0
	-13.4774774774775 0
	-13.4374374374374 0
	-13.3973973973974 0
	-13.3573573573574 0
	-13.3173173173173 0
	-13.2772772772773 0
	-13.2372372372372 0
	-13.1971971971972 0
	-13.1571571571572 0
	-13.1171171171171 0
	-13.0770770770771 0
	-13.037037037037 0
	-12.996996996997 0
	-12.956956956957 0
	-12.9169169169169 0
	-12.8768768768769 0
	-12.8368368368368 0
	-12.7967967967968 0
	-12.7567567567568 0
	-12.7167167167167 0
	-12.6766766766767 0
	-12.6366366366366 0
	-12.5965965965966 0
	-12.5565565565566 0
	-12.5165165165165 0
	-12.4764764764765 0
	-12.4364364364364 0
	-12.3963963963964 0
	-12.3563563563564 0
	-12.3163163163163 0
	-12.2762762762763 0
	-12.2362362362362 0
	-12.1961961961962 0
	-12.1561561561562 0
	-12.1161161161161 0
	-12.0760760760761 0
	-12.036036036036 0
	-11.995995995996 0
	-11.955955955956 0
	-11.9159159159159 0
	-11.8758758758759 0
	-11.8358358358358 0
	-11.7957957957958 0
	-11.7557557557558 0
	-11.7157157157157 0
	-11.6756756756757 0
	-11.6356356356356 0
	-11.5955955955956 0
	-11.5555555555556 0
	-11.5155155155155 0
	-11.4754754754755 0
	-11.4354354354354 0
	-11.3953953953954 0
	-11.3553553553554 0
	-11.3153153153153 0
	-11.2752752752753 0
	-11.2352352352352 0
	-11.1951951951952 0
	-11.1551551551552 0
	-11.1151151151151 0
	-11.0750750750751 0
	-11.035035035035 0
	-10.994994994995 0
	-10.954954954955 0
	-10.9149149149149 0
	-10.8748748748749 0
	-10.8348348348348 0
	-10.7947947947948 0
	-10.7547547547548 0
	-10.7147147147147 0
	-10.6746746746747 0
	-10.6346346346346 0
	-10.5945945945946 0
	-10.5545545545546 0
	-10.5145145145145 0
	-10.4744744744745 0
	-10.4344344344344 0
	-10.3943943943944 0
	-10.3543543543544 0
	-10.3143143143143 0
	-10.2742742742743 0
	-10.2342342342342 0
	-10.1941941941942 0
	-10.1541541541542 0
	-10.1141141141141 0
	-10.0740740740741 0
	-10.034034034034 0
	-9.99399399399399 0
	-9.95395395395395 0
	-9.91391391391391 0
	-9.87387387387387 0
	-9.83383383383383 0
	-9.79379379379379 0
	-9.75375375375375 0
	-9.71371371371371 0
	-9.67367367367367 0
	-9.63363363363363 0
	-9.59359359359359 0
	-9.55355355355355 0
	-9.51351351351351 0
	-9.47347347347347 0
	-9.43343343343343 0
	-9.39339339339339 0
	-9.35335335335335 0
	-9.31331331331331 0
	-9.27327327327327 0
	-9.23323323323323 0
	-9.19319319319319 0
	-9.15315315315315 0
	-9.11311311311311 0
	-9.07307307307307 0
	-9.03303303303303 0
	-8.99299299299299 0
	-8.95295295295295 0
	-8.91291291291291 0
	-8.87287287287287 0
	-8.83283283283283 0
	-8.79279279279279 0
	-8.75275275275275 0
	-8.71271271271271 0
	-8.67267267267267 0
	-8.63263263263263 0
	-8.59259259259259 0
	-8.55255255255255 0
	-8.51251251251251 0
	-8.47247247247247 0
	-8.43243243243243 0
	-8.39239239239239 0
	-8.35235235235235 0
	-8.31231231231231 0
	-8.27227227227227 0
	-8.23223223223223 0
	-8.19219219219219 0
	-8.15215215215215 0
	-8.11211211211211 0
	-8.07207207207207 0
	-8.03203203203203 0
	-7.99199199199199 0
	-7.95195195195195 0
	-7.91191191191191 0
	-7.87187187187187 0
	-7.83183183183183 0
	-7.79179179179179 0
	-7.75175175175175 0
	-7.71171171171171 0
	-7.67167167167167 0
	-7.63163163163163 0
	-7.59159159159159 0
	-7.55155155155155 0
	-7.51151151151151 0
	-7.47147147147147 0
	-7.43143143143143 0
	-7.39139139139139 0
	-7.35135135135135 0
	-7.31131131131131 0
	-7.27127127127127 0
	-7.23123123123123 0
	-7.19119119119119 0
	-7.15115115115115 0
	-7.11111111111111 0
	-7.07107107107107 0
	-7.03103103103103 0
	-6.99099099099099 0
	-6.95095095095095 0
	-6.91091091091091 0
	-6.87087087087087 0
	-6.83083083083083 0
	-6.79079079079079 0
	-6.75075075075075 0
	-6.71071071071071 0
	-6.67067067067067 0
	-6.63063063063063 0
	-6.59059059059059 0
	-6.55055055055055 0
	-6.51051051051051 0
	-6.47047047047047 0
	-6.43043043043043 0
	-6.39039039039039 0
	-6.35035035035035 0
	-6.31031031031031 0
	-6.27027027027027 0
	-6.23023023023023 0
	-6.19019019019019 0
	-6.15015015015015 0
	-6.11011011011011 0
	-6.07007007007007 0
	-6.03003003003003 0
	-5.98998998998999 0
	-5.94994994994995 0
	-5.90990990990991 0
	-5.86986986986987 0
	-5.82982982982983 0
	-5.78978978978979 0
	-5.74974974974975 0
	-5.70970970970971 0
	-5.66966966966967 0
	-5.62962962962963 0
	-5.58958958958959 0
	-5.54954954954955 0
	-5.50950950950951 0
	-5.46946946946947 0
	-5.42942942942943 0
	-5.38938938938939 0
	-5.34934934934935 0
	-5.30930930930931 0
	-5.26926926926927 0
	-5.22922922922923 0
	-5.18918918918919 0
	-5.14914914914915 0
	-5.10910910910911 0
	-5.06906906906907 0
	-5.02902902902903 0
	-4.98898898898899 0
	-4.94894894894895 0
	-4.90890890890891 0
	-4.86886886886887 0
	-4.82882882882883 0
	-4.78878878878879 0
	-4.74874874874875 0
	-4.70870870870871 0
	-4.66866866866867 0
	-4.62862862862863 0
	-4.58858858858859 0
	-4.54854854854855 0
	-4.50850850850851 0
	-4.46846846846847 0
	-4.42842842842843 0
	-4.38838838838839 0
	-4.34834834834835 0
	-4.30830830830831 0
	-4.26826826826827 0
	-4.22822822822823 0
	-4.18818818818819 0
	-4.14814814814815 0
	-4.10810810810811 0
	-4.06806806806807 0
	-4.02802802802803 0
	-3.98798798798799 0
	-3.94794794794795 0
	-3.90790790790791 0
	-3.86786786786787 0
	-3.82782782782783 0
	-3.78778778778779 0
	-3.74774774774775 0
	-3.70770770770771 0
	-3.66766766766767 0
	-3.62762762762763 0
	-3.58758758758759 0
	-3.54754754754755 0
	-3.50750750750751 0
	-3.46746746746747 0
	-3.42742742742743 0
	-3.38738738738739 0
	-3.34734734734735 0
	-3.30730730730731 0
	-3.26726726726727 0
	-3.22722722722723 0
	-3.18718718718719 0
	-3.14714714714715 0
	-3.10710710710711 0
	-3.06706706706707 0
	-3.02702702702703 0
	-2.98698698698699 0
	-2.94694694694695 0
	-2.90690690690691 0
	-2.86686686686687 0
	-2.82682682682683 0
	-2.78678678678679 0
	-2.74674674674675 0
	-2.70670670670671 0
	-2.66666666666667 0
	-2.62662662662663 0
	-2.58658658658659 0
	-2.54654654654655 0
	-2.50650650650651 0
	-2.46646646646647 0
	-2.42642642642643 0
	-2.38638638638639 0
	-2.34634634634635 0
	-2.30630630630631 0
	-2.26626626626627 0
	-2.22622622622623 0
	-2.18618618618619 0
	-2.14614614614615 0
	-2.10610610610611 0
	-2.06606606606607 0
	-2.02602602602603 0
	-1.98598598598599 0
	-1.94594594594595 0
	-1.90590590590591 0
	-1.86586586586587 0
	-1.82582582582583 0
	-1.78578578578579 0
	-1.74574574574575 0
	-1.70570570570571 0
	-1.66566566566567 0
	-1.62562562562563 0
	-1.58558558558559 0
	-1.54554554554555 0
	-1.50550550550551 0
	-1.46546546546547 0
	-1.42542542542543 0
	-1.38538538538539 0
	-1.34534534534535 7.32699352782569e-321
	-1.30530530530531 6.60369947006361e-305
	-1.26526526526527 2.3067355857017e-289
	-1.22522522522523 3.12198306307133e-274
	-1.18518518518519 1.63713872756992e-259
	-1.14514514514515 3.32630932964582e-245
	-1.10510510510511 2.61855679525463e-231
	-1.06506506506507 7.9869979753892e-218
	-1.02502502502503 9.43902992599287e-205
	-0.984984984984985 4.32208560010056e-192
	-0.944944944944945 7.66799069511405e-180
	-0.904904904904905 5.27098769960644e-168
	-0.864864864864865 1.40386271746094e-156
	-0.824824824824825 1.44870343781757e-145
	-0.784784784784785 5.79237343546081e-135
	-0.744744744744745 8.97337521570957e-125
	-0.704704704704705 5.38613599662173e-115
	-0.664664664664665 1.25262482421927e-105
	-0.624624624624625 1.12872183317279e-96
	-0.584584584584585 3.94071520602339e-88
	-0.544544544544545 5.3307140397213e-80
	-0.504504504504505 2.79394552626267e-72
	-0.464464464464465 5.67378265336399e-65
	-0.424424424424425 4.46426193394728e-58
	-0.384384384384385 1.36097094491013e-51
	-0.344344344344345 1.6075713266076e-45
	-0.304304304304305 7.3572220075684e-40
	-0.264264264264265 1.30460693720102e-34
	-0.224224224224224 8.96329557653433e-30
	-0.184184184184184 2.38604134582727e-25
	-0.144144144144144 2.46099325888757e-21
	-0.104104104104104 9.83479010346066e-18
	-0.0640640640640644 1.52279688327998e-14
	-0.0240240240240244 9.13568413100331e-12
	0.0160160160160174 2.12354947440234e-09
	0.0560560560560575 1.91251964243317e-07
	0.0960960960960975 6.67377617441035e-06
	0.136136136136138 9.0231791968519e-05
	0.176176176176178 0.000472682735146509
	0.216216216216218 0.000959405292024914
	0.256256256256258 0.000754495565838508
	0.296296296296298 0.000229897096400411
	0.336336336336338 2.7141415454801e-05
	0.376376376376378 1.24151997630399e-06
	0.416416416416418 2.20037723498094e-08
	0.456456456456458 1.51099416307909e-10
	0.496496496496498 4.02022761610312e-13
	0.536536536536538 4.14439089300729e-16
	0.576576576576578 1.65536203703026e-19
	0.616616616616618 2.56181372061504e-23
	0.656656656656658 1.09135422063713e-25
	0.696696696696698 1.19911946017406e-21
	0.736736736736738 5.17770909681874e-18
	0.776776776776778 8.66233657440038e-15
	0.816816816816818 5.61506352849894e-12
	0.856856856856858 1.41025129276217e-09
	0.896896896896898 1.37233629996187e-07
	0.936936936936938 5.17424284750513e-06
	0.976976976976978 7.55884216828359e-05
	1.01701701701702 0.00042784450514932
	1.05705705705706 0.000938293812757163
	1.0970970970971 0.000797285747905111
	1.13713713713714 0.000262501780277937
	1.17717717717718 3.42856554449661e-05
	1.21721721721722 2.13191695294342e-05
	1.25725725725726 0.000186806149851859
	1.2972972972973 0.000687352619244245
	1.33733733733734 0.000980088014243482
	1.37737737737738 0.00054176650749015
	1.41741741741742 0.000126629755521702
	1.45745745745746 0.000160015584467921
	1.4974974974975 0.000835422961746744
	1.53753753753754 0.00184334054601912
	1.57757757757758 0.00167674239874637
	1.61761761761762 0.00100845029824951
	1.65765765765766 0.00136611290110401
	1.6976976976977 0.00176915537521908
	1.73773773773774 0.00141029969310926
	1.77777777777778 0.00144068369481919
	1.81781781781782 0.0024748426718804
	1.85785785785786 0.00336789220133167
	1.8978978978979 0.00295023360682238
	1.93793793793794 0.00214916395743507
	1.97797797797798 0.00207579557047688
	2.01801801801802 0.00212232677061318
	2.05805805805806 0.0018611361184146
	2.0980980980981 0.00282928105593326
	2.13813813813814 0.00471358496716382
	2.17817817817818 0.00542704878982631
	2.21821821821822 0.00504540740583301
	2.25825825825826 0.00491510809567432
	2.2982982982983 0.00482910792158748
	2.33833833833834 0.00350613416312511
	2.37837837837838 0.00195991407235105
	2.41841841841842 0.00258926893025974
	2.45845845845846 0.00396604907525573
	2.4984984984985 0.00481655327815094
	2.53853853853854 0.00489514583319152
	2.57857857857858 0.00355756277438471
	2.61861861861862 0.0024826037815709
	2.65865865865866 0.00278874023676113
	2.6986986986987 0.0039768590486018
	2.73873873873874 0.00576403037989964
	2.77877877877878 0.00779979354131032
	2.81881881881882 0.00855920029860601
	2.85885885885886 0.00723744355421508
	2.8988988988989 0.00645230900766986
	2.93893893893894 0.00666369029717807
	2.97897897897898 0.00553868548607401
	3.01901901901902 0.0051210269918361
	3.05905905905906 0.00803423148411924
	3.0990990990991 0.0115752622349499
	3.13913913913914 0.0132028240546087
	3.17917917917918 0.0127218820104533
	3.21921921921922 0.0149373526413437
	3.25925925925926 0.0229298029969008
	3.2992992992993 0.0306199590047048
	3.33933933933934 0.034670819543588
	3.37937937937938 0.0388211890431993
	3.41941941941942 0.0465156442115851
	3.45945945945946 0.0603133505874074
	3.4994994994995 0.0768910898930378
	3.53953953953954 0.0959115425371088
	3.57957957957958 0.12872978338893
	3.61961961961962 0.174711855542605
	3.65965965965966 0.240569453712326
	3.6996996996997 0.352298213169216
	3.73973973973974 0.517230324222074
	3.77977977977978 0.734423842967685
	3.81981981981982 1.01432519376584
	3.85985985985986 1.3509519029255
	3.8998998998999 1.68647699926138
	3.93993993993994 1.99088465404391
	3.97997997997998 2.20686404031546
	4.02002002002002 2.26606982837625
	4.06006006006006 2.16720161589766
	4.1001001001001 1.97067591465056
	4.14014014014014 1.69664926989509
	4.18018018018018 1.38625475532049
	4.22022022022022 1.10165753471428
	4.26026026026026 0.843244581482027
	4.3003003003003 0.629400026042521
	4.34034034034034 0.470275538185503
	4.38038038038038 0.346858535520774
	4.42042042042042 0.251116483775003
	4.46046046046046 0.184248914985228
	4.5005005005005 0.137476209353562
	4.54054054054054 0.103404163263486
	4.58058058058058 0.0759962962229667
	4.62062062062062 0.0525385768742621
	4.66066066066066 0.0405601019266855
	4.7007007007007 0.0362763088329369
	4.74074074074074 0.0313165815588179
	4.78078078078078 0.0262908808880276
	4.82082082082082 0.0214681266655143
	4.86086086086086 0.0167624701672826
	4.9009009009009 0.0135837797484616
	4.94094094094094 0.0107176416822612
	4.98098098098098 0.00877658818074076
	5.02102102102102 0.00795544358403365
	5.06106106106106 0.00785340905036346
	5.1011011011011 0.00788455844862238
	5.14114114114114 0.00734607249082561
	5.18118118118118 0.00579304532119851
	5.22122122122122 0.00435650348234845
	5.26126126126126 0.00359438444925196
	5.3013013013013 0.00308347926392773
	5.34134134134134 0.00272104470437189
	5.38138138138138 0.00198101248929778
	5.42142142142142 0.00132686599921058
	5.46146146146146 0.000719579565769568
	5.5015015015015 0.000487405462092431
	5.54154154154154 0.000880206184345309
	5.58158158158158 0.000889648169146068
	5.62162162162162 0.000354228354891722
	5.66166166166166 5.46810550806969e-05
	5.7017017017017 3.27156849360012e-06
	5.74174174174174 1.80113787455804e-07
	5.78178178178178 4.18936043414664e-06
	5.82182182182182 6.51824137206826e-05
	5.86186186186186 0.000394046876506118
	5.9019019019019 0.00094530667567765
	5.94194194194194 0.00106517974537511
	5.98198198198198 0.00106085609125019
	6.02202202202202 0.00110078943226338
	6.06206206206206 0.000980717893068062
	6.1021021021021 0.00106103657947071
	6.14214214214214 0.000721417598450104
	6.18218218218218 0.000203703939772352
	6.22222222222222 2.24478147924383e-05
	6.26226226226226 9.59153469225206e-07
	6.3023023023023 1.77277415161323e-08
	6.34234234234234 1.71358168041485e-07
	6.38238238238238 6.17835961978339e-06
	6.42242242242242 8.76634122106018e-05
	6.46246246246246 0.000504766350877155
	6.5025025025025 0.00127903151666877
	6.54254254254254 0.00163452472019819
	6.58258258258258 0.00112944180697044
	6.62262262262262 0.000382907961713443
	6.66266266266266 5.59213803568376e-05
	6.7027027027027 3.28451942296261e-06
	6.74274274274274 7.56409578759465e-08
	6.78278278278278 6.77426624936406e-10
	6.82282282282282 2.35330722879634e-12
	6.86286286286286 3.16859212592315e-15
	6.9029029029029 1.65318594941195e-18
	6.94294294294294 3.34205143212352e-22
	6.98298298298298 2.61776696185154e-26
	7.02302302302302 7.94460542196956e-31
	7.06306306306306 9.34192305706073e-36
	7.1031031031031 4.25620532870597e-41
	7.14314314314314 7.51330648110038e-47
	7.18318318318318 5.13880173319857e-53
	7.22322322322322 1.36180471865233e-59
	7.26326326326326 1.3982667186021e-66
	7.3033033033033 5.56272280739057e-74
	7.34334334334334 8.57446497117666e-82
	7.38338338338338 5.12093017147386e-90
	7.42342342342342 1.18498510001893e-98
	7.46346346346346 1.06242709405964e-107
	7.5035035035035 3.69069025276531e-117
	7.54354354354354 4.96750451402958e-127
	7.58358358358358 2.59054508678791e-137
	7.62362362362362 5.23439210780784e-148
	7.66366366366366 4.09792081279476e-159
	7.7037037037037 1.24303421722954e-170
	7.74374374374374 1.46091456111133e-182
	7.78378378378378 6.65255944761514e-195
	7.82382382382382 1.17374815541344e-207
	7.86386386386386 8.02385909806481e-221
	7.9039039039039 2.12526885057494e-234
	7.94394394394394 2.18105527665723e-248
	7.98398398398398 8.67244751695928e-263
	8.02402402402402 1.33609980442555e-277
	8.06406406406406 7.97550759309256e-293
	8.1041041041041 1.84459054224261e-308
	8.14414414414414 0
	8.18418418418418 0
	8.22422422422422 0
	8.26426426426426 0
	8.3043043043043 0
	8.34434434434434 0
	8.38438438438438 0
	8.42442442442442 0
	8.46446446446446 0
	8.5045045045045 0
	8.54454454454454 0
	8.58458458458458 0
	8.62462462462462 0
	8.66466466466466 0
	8.7047047047047 0
	8.74474474474474 0
	8.78478478478478 0
	8.82482482482482 0
	8.86486486486486 0
	8.9049049049049 0
	8.94494494494494 0
	8.98498498498498 0
	9.02502502502502 0
	9.06506506506506 0
	9.1051051051051 0
	9.14514514514514 0
	9.18518518518518 0
	9.22522522522522 0
	9.26526526526526 0
	9.3053053053053 0
	9.34534534534534 0
	9.38538538538538 0
	9.42542542542542 0
	9.46546546546546 0
	9.5055055055055 0
	9.54554554554554 0
	9.58558558558558 0
	9.62562562562562 0
	9.66566566566567 0
	9.70570570570571 0
	9.74574574574575 0
	9.78578578578579 0
	9.82582582582583 0
	9.86586586586587 0
	9.90590590590591 0
	9.94594594594595 0
	9.98598598598599 0
	10.026026026026 0
	10.0660660660661 0
	10.1061061061061 0
	10.1461461461461 0
	10.1861861861862 0
	10.2262262262262 0
	10.2662662662663 0
	10.3063063063063 0
	10.3463463463463 0
	10.3863863863864 0
	10.4264264264264 0
	10.4664664664665 0
	10.5065065065065 0
	10.5465465465465 0
	10.5865865865866 0
	10.6266266266266 0
	10.6666666666667 0
	10.7067067067067 0
	10.7467467467467 0
	10.7867867867868 0
	10.8268268268268 0
	10.8668668668669 0
	10.9069069069069 0
	10.9469469469469 0
	10.986986986987 0
	11.027027027027 0
	11.0670670670671 0
	11.1071071071071 0
	11.1471471471471 0
	11.1871871871872 0
	11.2272272272272 0
	11.2672672672673 0
	11.3073073073073 0
	11.3473473473473 0
	11.3873873873874 0
	11.4274274274274 0
	11.4674674674675 0
	11.5075075075075 0
	11.5475475475475 0
	11.5875875875876 0
	11.6276276276276 0
	11.6676676676677 0
	11.7077077077077 0
	11.7477477477477 0
	11.7877877877878 0
	11.8278278278278 0
	11.8678678678679 0
	11.9079079079079 0
	11.9479479479479 0
	11.987987987988 0
	12.028028028028 0
	12.0680680680681 0
	12.1081081081081 0
	12.1481481481481 0
	12.1881881881882 0
	12.2282282282282 0
	12.2682682682683 0
	12.3083083083083 0
	12.3483483483483 0
	12.3883883883884 0
	12.4284284284284 0
	12.4684684684685 0
	12.5085085085085 0
	12.5485485485485 0
	12.5885885885886 0
	12.6286286286286 0
	12.6686686686687 0
	12.7087087087087 0
	12.7487487487487 0
	12.7887887887888 0
	12.8288288288288 0
	12.8688688688689 0
	12.9089089089089 0
	12.9489489489489 0
	12.988988988989 0
	13.029029029029 0
	13.0690690690691 0
	13.1091091091091 0
	13.1491491491491 0
	13.1891891891892 0
	13.2292292292292 0
	13.2692692692693 0
	13.3093093093093 0
	13.3493493493493 0
	13.3893893893894 0
	13.4294294294294 0
	13.4694694694695 0
	13.5095095095095 0
	13.5495495495495 0
	13.5895895895896 0
	13.6296296296296 0
	13.6696696696697 0
	13.7097097097097 0
	13.7497497497497 0
	13.7897897897898 0
	13.8298298298298 0
	13.8698698698699 0
	13.9099099099099 0
	13.9499499499499 0
	13.98998998999 0
	14.03003003003 0
	14.0700700700701 0
	14.1101101101101 0
	14.1501501501502 0
	14.1901901901902 0
	14.2302302302302 0
	14.2702702702703 0
	14.3103103103103 0
	14.3503503503504 0
	14.3903903903904 0
	14.4304304304304 0
	14.4704704704705 0
	14.5105105105105 0
	14.5505505505506 0
	14.5905905905906 0
	14.6306306306306 0
	14.6706706706707 0
	14.7107107107107 0
	14.7507507507508 0
	14.7907907907908 0
	14.8308308308308 0
	14.8708708708709 0
	14.9109109109109 0
	14.950950950951 0
	14.990990990991 0
	15.031031031031 0
	15.0710710710711 0
	15.1111111111111 0
	15.1511511511512 0
	15.1911911911912 0
	15.2312312312312 0
	15.2712712712713 0
	15.3113113113113 0
	15.3513513513514 0
	15.3913913913914 0
	15.4314314314314 0
	15.4714714714715 0
	15.5115115115115 0
	15.5515515515516 0
	15.5915915915916 0
	15.6316316316316 0
	15.6716716716717 0
	15.7117117117117 0
	15.7517517517518 0
	15.7917917917918 0
	15.8318318318318 0
	15.8718718718719 0
	15.9119119119119 0
	15.951951951952 0
	15.991991991992 0
	16.032032032032 0
	16.0720720720721 0
	16.1121121121121 0
	16.1521521521522 0
	16.1921921921922 0
	16.2322322322322 0
	16.2722722722723 0
	16.3123123123123 0
	16.3523523523524 0
	16.3923923923924 0
	16.4324324324324 0
	16.4724724724725 0
	16.5125125125125 0
	16.5525525525526 0
	16.5925925925926 0
	16.6326326326326 0
	16.6726726726727 0
	16.7127127127127 0
	16.7527527527528 0
	16.7927927927928 0
	16.8328328328328 0
	16.8728728728729 0
	16.9129129129129 0
	16.952952952953 0
	16.992992992993 0
	17.033033033033 0
	17.0730730730731 0
	17.1131131131131 0
	17.1531531531532 0
	17.1931931931932 0
	17.2332332332332 0
	17.2732732732733 0
	17.3133133133133 0
	17.3533533533534 0
	17.3933933933934 0
	17.4334334334334 0
	17.4734734734735 0
	17.5135135135135 0
	17.5535535535536 0
	17.5935935935936 0
	17.6336336336336 0
	17.6736736736737 0
	17.7137137137137 0
	17.7537537537538 0
	17.7937937937938 0
	17.8338338338338 0
	17.8738738738739 0
	17.9139139139139 0
	17.953953953954 0
	17.993993993994 0
	18.034034034034 0
	18.0740740740741 0
	18.1141141141141 0
	18.1541541541542 0
	18.1941941941942 0
	18.2342342342342 0
	18.2742742742743 0
	18.3143143143143 0
	18.3543543543544 0
	18.3943943943944 0
	18.4344344344344 0
	18.4744744744745 0
	18.5145145145145 0
	18.5545545545546 0
	18.5945945945946 0
	18.6346346346346 0
	18.6746746746747 0
	18.7147147147147 0
	18.7547547547548 0
	18.7947947947948 0
	18.8348348348348 0
	18.8748748748749 0
	18.9149149149149 0
	18.954954954955 0
	18.994994994995 0
	19.035035035035 0
	19.0750750750751 0
	19.1151151151151 0
	19.1551551551552 0
	19.1951951951952 0
	19.2352352352352 0
	19.2752752752753 0
	19.3153153153153 0
	19.3553553553554 0
	19.3953953953954 0
	19.4354354354354 0
	19.4754754754755 0
	19.5155155155155 0
	19.5555555555556 0
	19.5955955955956 0
	19.6356356356356 0
	19.6756756756757 0
	19.7157157157157 0
	19.7557557557558 0
	19.7957957957958 0
	19.8358358358358 0
	19.8758758758759 0
	19.9159159159159 0
	19.955955955956 0
	19.995995995996 0
	20.036036036036 0
	20.0760760760761 0
	20.1161161161161 0
	20.1561561561562 0
	20.1961961961962 0
	20.2362362362362 0
	20.2762762762763 0
	20.3163163163163 0
	20.3563563563564 0
	20.3963963963964 0
	20.4364364364364 0
	20.4764764764765 0
	20.5165165165165 0
	20.5565565565566 0
	20.5965965965966 0
	20.6366366366366 0
	20.6766766766767 0
	20.7167167167167 0
	20.7567567567568 0
	20.7967967967968 0
	20.8368368368368 0
	20.8768768768769 0
	20.9169169169169 0
	20.956956956957 0
	20.996996996997 0
	21.037037037037 0
	21.0770770770771 0
	21.1171171171171 0
	21.1571571571572 0
	21.1971971971972 0
	21.2372372372372 0
	21.2772772772773 0
	21.3173173173173 0
	21.3573573573574 0
	21.3973973973974 0
	21.4374374374374 0
	21.4774774774775 0
	21.5175175175175 0
	21.5575575575576 0
	21.5975975975976 0
	21.6376376376376 0
	21.6776776776777 0
	21.7177177177177 0
	21.7577577577578 0
	21.7977977977978 0
	21.8378378378378 0
	21.8778778778779 0
	21.9179179179179 0
	21.957957957958 0
	21.997997997998 0
	22.038038038038 0
	22.0780780780781 0
	22.1181181181181 0
	22.1581581581582 0
	22.1981981981982 0
	22.2382382382382 0
	22.2782782782783 0
	22.3183183183183 0
	22.3583583583584 0
	22.3983983983984 0
	22.4384384384384 0
	22.4784784784785 0
	22.5185185185185 0
	22.5585585585586 0
	22.5985985985986 0
	22.6386386386386 0
	22.6786786786787 0
	22.7187187187187 0
	22.7587587587588 0
	22.7987987987988 0
	22.8388388388388 0
	22.8788788788789 0
	22.9189189189189 0
	22.958958958959 0
	22.998998998999 0
	23.039039039039 0
	23.0790790790791 0
	23.1191191191191 0
	23.1591591591592 0
	23.1991991991992 0
	23.2392392392392 0
	23.2792792792793 0
	23.3193193193193 0
	23.3593593593594 0
	23.3993993993994 0
	23.4394394394394 0
	23.4794794794795 0
	23.5195195195195 0
	23.5595595595596 0
	23.5995995995996 0
	23.6396396396396 0
	23.6796796796797 0
	23.7197197197197 0
	23.7597597597598 0
	23.7997997997998 0
	23.8398398398398 0
	23.8798798798799 0
	23.9199199199199 0
	23.95995995996 0
	24 0
};
\addlegendentry{4.0}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	6 0
	6 12
};
\addplot [semithick, red]
table {%
	-14 0
	-13.95995995996 0
	-13.9199199199199 0
	-13.8798798798799 0
	-13.8398398398398 0
	-13.7997997997998 0
	-13.7597597597598 0
	-13.7197197197197 0
	-13.6796796796797 0
	-13.6396396396396 0
	-13.5995995995996 0
	-13.5595595595596 0
	-13.5195195195195 0
	-13.4794794794795 0
	-13.4394394394394 0
	-13.3993993993994 0
	-13.3593593593594 0
	-13.3193193193193 0
	-13.2792792792793 0
	-13.2392392392392 0
	-13.1991991991992 0
	-13.1591591591592 0
	-13.1191191191191 0
	-13.0790790790791 0
	-13.039039039039 0
	-12.998998998999 0
	-12.958958958959 0
	-12.9189189189189 0
	-12.8788788788789 0
	-12.8388388388388 0
	-12.7987987987988 0
	-12.7587587587588 0
	-12.7187187187187 0
	-12.6786786786787 0
	-12.6386386386386 0
	-12.5985985985986 0
	-12.5585585585586 0
	-12.5185185185185 0
	-12.4784784784785 0
	-12.4384384384384 0
	-12.3983983983984 0
	-12.3583583583584 0
	-12.3183183183183 0
	-12.2782782782783 0
	-12.2382382382382 0
	-12.1981981981982 0
	-12.1581581581582 0
	-12.1181181181181 0
	-12.0780780780781 0
	-12.038038038038 0
	-11.997997997998 0
	-11.957957957958 0
	-11.9179179179179 0
	-11.8778778778779 0
	-11.8378378378378 0
	-11.7977977977978 0
	-11.7577577577578 0
	-11.7177177177177 0
	-11.6776776776777 0
	-11.6376376376376 0
	-11.5975975975976 0
	-11.5575575575576 0
	-11.5175175175175 0
	-11.4774774774775 0
	-11.4374374374374 0
	-11.3973973973974 0
	-11.3573573573574 0
	-11.3173173173173 0
	-11.2772772772773 0
	-11.2372372372372 0
	-11.1971971971972 0
	-11.1571571571572 0
	-11.1171171171171 0
	-11.0770770770771 0
	-11.037037037037 0
	-10.996996996997 0
	-10.956956956957 0
	-10.9169169169169 0
	-10.8768768768769 0
	-10.8368368368368 0
	-10.7967967967968 0
	-10.7567567567568 0
	-10.7167167167167 0
	-10.6766766766767 0
	-10.6366366366366 0
	-10.5965965965966 0
	-10.5565565565566 0
	-10.5165165165165 0
	-10.4764764764765 0
	-10.4364364364364 0
	-10.3963963963964 0
	-10.3563563563564 0
	-10.3163163163163 0
	-10.2762762762763 0
	-10.2362362362362 0
	-10.1961961961962 0
	-10.1561561561562 0
	-10.1161161161161 0
	-10.0760760760761 0
	-10.036036036036 0
	-9.995995995996 0
	-9.95595595595596 0
	-9.91591591591592 0
	-9.87587587587588 0
	-9.83583583583584 0
	-9.7957957957958 0
	-9.75575575575576 0
	-9.71571571571572 0
	-9.67567567567568 0
	-9.63563563563564 0
	-9.5955955955956 0
	-9.55555555555556 0
	-9.51551551551552 0
	-9.47547547547548 0
	-9.43543543543544 0
	-9.3953953953954 0
	-9.35535535535536 0
	-9.31531531531532 0
	-9.27527527527528 0
	-9.23523523523524 0
	-9.1951951951952 0
	-9.15515515515516 0
	-9.11511511511512 0
	-9.07507507507508 0
	-9.03503503503504 0
	-8.99499499499499 0
	-8.95495495495495 0
	-8.91491491491491 0
	-8.87487487487487 0
	-8.83483483483483 0
	-8.79479479479479 0
	-8.75475475475475 0
	-8.71471471471471 0
	-8.67467467467467 0
	-8.63463463463463 0
	-8.59459459459459 0
	-8.55455455455455 0
	-8.51451451451451 0
	-8.47447447447447 0
	-8.43443443443443 0
	-8.39439439439439 0
	-8.35435435435435 0
	-8.31431431431431 0
	-8.27427427427427 0
	-8.23423423423423 0
	-8.19419419419419 0
	-8.15415415415415 0
	-8.11411411411411 0
	-8.07407407407407 0
	-8.03403403403403 0
	-7.99399399399399 0
	-7.95395395395395 0
	-7.91391391391391 0
	-7.87387387387387 0
	-7.83383383383383 0
	-7.79379379379379 0
	-7.75375375375375 0
	-7.71371371371371 0
	-7.67367367367367 0
	-7.63363363363363 0
	-7.59359359359359 0
	-7.55355355355355 0
	-7.51351351351351 0
	-7.47347347347347 0
	-7.43343343343343 0
	-7.39339339339339 0
	-7.35335335335335 0
	-7.31331331331331 0
	-7.27327327327327 0
	-7.23323323323323 0
	-7.19319319319319 0
	-7.15315315315315 0
	-7.11311311311311 0
	-7.07307307307307 0
	-7.03303303303303 0
	-6.99299299299299 0
	-6.95295295295295 0
	-6.91291291291291 0
	-6.87287287287287 0
	-6.83283283283283 0
	-6.79279279279279 0
	-6.75275275275275 0
	-6.71271271271271 0
	-6.67267267267267 0
	-6.63263263263263 0
	-6.59259259259259 0
	-6.55255255255255 0
	-6.51251251251251 0
	-6.47247247247247 0
	-6.43243243243243 0
	-6.39239239239239 0
	-6.35235235235235 0
	-6.31231231231231 0
	-6.27227227227227 0
	-6.23223223223223 0
	-6.19219219219219 0
	-6.15215215215215 0
	-6.11211211211211 0
	-6.07207207207207 0
	-6.03203203203203 0
	-5.99199199199199 0
	-5.95195195195195 0
	-5.91191191191191 0
	-5.87187187187187 0
	-5.83183183183183 0
	-5.79179179179179 0
	-5.75175175175175 0
	-5.71171171171171 0
	-5.67167167167167 0
	-5.63163163163163 0
	-5.59159159159159 0
	-5.55155155155155 0
	-5.51151151151151 0
	-5.47147147147147 0
	-5.43143143143143 0
	-5.39139139139139 0
	-5.35135135135135 0
	-5.31131131131131 0
	-5.27127127127127 0
	-5.23123123123123 0
	-5.19119119119119 0
	-5.15115115115115 0
	-5.11111111111111 0
	-5.07107107107107 0
	-5.03103103103103 0
	-4.99099099099099 0
	-4.95095095095095 0
	-4.91091091091091 0
	-4.87087087087087 0
	-4.83083083083083 0
	-4.79079079079079 0
	-4.75075075075075 0
	-4.71071071071071 0
	-4.67067067067067 0
	-4.63063063063063 0
	-4.59059059059059 0
	-4.55055055055055 0
	-4.51051051051051 0
	-4.47047047047047 0
	-4.43043043043043 0
	-4.39039039039039 0
	-4.35035035035035 0
	-4.31031031031031 0
	-4.27027027027027 0
	-4.23023023023023 0
	-4.19019019019019 0
	-4.15015015015015 0
	-4.11011011011011 0
	-4.07007007007007 0
	-4.03003003003003 0
	-3.98998998998999 0
	-3.94994994994995 0
	-3.90990990990991 0
	-3.86986986986987 0
	-3.82982982982983 0
	-3.78978978978979 0
	-3.74974974974975 0
	-3.70970970970971 0
	-3.66966966966967 0
	-3.62962962962963 0
	-3.58958958958959 0
	-3.54954954954955 0
	-3.50950950950951 0
	-3.46946946946947 0
	-3.42942942942943 0
	-3.38938938938939 0
	-3.34934934934935 0
	-3.30930930930931 0
	-3.26926926926927 0
	-3.22922922922923 0
	-3.18918918918919 0
	-3.14914914914915 0
	-3.10910910910911 0
	-3.06906906906907 0
	-3.02902902902903 0
	-2.98898898898899 0
	-2.94894894894895 0
	-2.90890890890891 0
	-2.86886886886887 0
	-2.82882882882883 0
	-2.78878878878879 0
	-2.74874874874875 0
	-2.70870870870871 0
	-2.66866866866867 0
	-2.62862862862863 0
	-2.58858858858859 0
	-2.54854854854855 0
	-2.50850850850851 0
	-2.46846846846847 0
	-2.42842842842843 0
	-2.38838838838839 0
	-2.34834834834835 0
	-2.30830830830831 0
	-2.26826826826827 0
	-2.22822822822823 0
	-2.18818818818819 0
	-2.14814814814815 0
	-2.10810810810811 0
	-2.06806806806807 0
	-2.02802802802803 0
	-1.98798798798799 0
	-1.94794794794795 0
	-1.90790790790791 0
	-1.86786786786787 0
	-1.82782782782783 0
	-1.78778778778779 0
	-1.74774774774775 0
	-1.70770770770771 0
	-1.66766766766767 0
	-1.62762762762763 5.95077772267319e-316
	-1.58758758758759 1.20351704623137e-303
	-1.54754754754755 1.37666815052625e-291
	-1.50750750750751 8.90645308250869e-280
	-1.46746746746747 3.25895830475371e-268
	-1.42742742742743 6.74452430419129e-257
	-1.38738738738739 7.89445846499326e-246
	-1.34734734734735 5.22627026427644e-235
	-1.30730730730731 1.9568605818161e-224
	-1.26726726726727 4.14406354174785e-214
	-1.22722722722723 4.96353886702657e-204
	-1.18718718718719 3.36244313427493e-194
	-1.14714714714715 1.28829989028561e-184
	-1.10710710710711 2.79175621460379e-175
	-1.06706706706707 3.42165732722149e-166
	-1.02702702702703 2.37188722405486e-157
	-0.986986986986986 9.29929571316758e-149
	-0.946946946946946 2.06207558867085e-140
	-0.906906906906906 2.58617318243853e-132
	-0.866866866866866 1.83446371973507e-124
	-0.826826826826826 7.35968371075284e-117
	-0.786786786786786 1.66996617320181e-109
	-0.746746746746746 2.14316050862384e-102
	-0.706706706706706 1.55560819434338e-95
	-0.666666666666666 6.38622545523116e-89
	-0.626626626626626 1.48281431870903e-82
	-0.586586586586586 1.94727727650886e-76
	-0.546546546546546 1.44632975521332e-70
	-0.506506506506506 6.07582625574391e-65
	-0.466466466466466 1.44358337481132e-59
	-0.426426426426426 1.9398890766772e-54
	-0.386386386386386 1.47438336955843e-49
	-0.346346346346346 6.3378572007296e-45
	-0.306306306306306 1.54089475282535e-40
	-0.266266266266266 2.11885873428336e-36
	-0.226226226226226 1.64789497682965e-32
	-0.186186186186186 7.24862374017321e-29
	-0.146146146146146 1.80335025042609e-25
	-0.106106106106106 2.53748282926768e-22
	-0.0660660660660657 2.01941063925356e-19
	-0.0260260260260257 9.08959782721594e-17
	0.0140140140140144 2.31399915734665e-14
	0.0540540540540544 3.33180998242695e-12
	0.0940940940940944 2.71328712396309e-10
	0.134134134134134 1.24971154788643e-08
	0.174174174174174 3.25553457591554e-07
	0.214214214214214 4.7965982174668e-06
	0.254254254254255 3.99708028434518e-05
	0.294294294294295 0.000188386987544647
	0.334334334334335 0.000502177709743329
	0.374374374374375 0.000757116066253074
	0.414414414414415 0.00064560367347518
	0.454454454454455 0.000311363731796066
	0.494494494494495 8.49314531809498e-05
	0.534534534534535 1.31029048213902e-05
	0.574574574574575 1.1433129376929e-06
	0.614614614614615 5.64236464879816e-08
	0.654654654654655 1.57490978738218e-09
	0.694694694694695 2.48627243082429e-11
	0.734734734734735 2.21993494090101e-13
	0.774774774774775 1.1210636724576e-15
	0.814814814814815 3.20200339278364e-18
	0.854854854854855 2.64412003331736e-20
	0.894894894894895 1.16641017879429e-17
	0.934934934934935 3.6179378166834e-15
	0.974974974974975 6.34701568549051e-13
	1.01501501501502 6.29762135761569e-11
	1.05505505505506 3.53412591952678e-09
	1.0950950950951 1.12172395185105e-07
	1.13513513513514 2.01367077804176e-06
	1.17517517517518 2.04451095682715e-05
	1.21521521521522 0.000117405628347226
	1.25525525525526 0.000381317636317152
	1.2952952952953 0.000700460044856763
	1.33533533533534 0.000727743513652294
	1.37537537537538 0.000427633618696486
	1.41541541541542 0.000142124168625569
	1.45545545545546 2.67645923939267e-05
	1.4954954954955 3.86862466981837e-06
	1.53553553553554 1.2220340253737e-05
	1.57557557557558 7.98517619550945e-05
	1.61561561561562 0.000299249342563072
	1.65565565565566 0.000634324771999522
	1.6956956956957 0.000760481756091148
	1.73573573573574 0.000515661168806718
	1.77577577577578 0.00019776004750664
	1.81581581581582 4.28954459355953e-05
	1.85585585585586 5.26238145339144e-06
	1.8958958958959 3.65146860283501e-07
	1.93593593593594 1.52316978233845e-08
	1.97597597597598 3.5391165268773e-08
	2.01601601601602 7.70866945628922e-07
	2.05605605605606 9.58316860314782e-06
	2.0960960960961 6.74072009668723e-05
	2.13613613613614 0.000268723723068353
	2.17617617617618 0.000612730837902462
	2.21621621621622 0.000837323336825537
	2.25625625625626 0.000830369544827384
	2.2962962962963 0.000857936681093334
	2.33633633633634 0.000941423282814346
	2.37637637637638 0.000968532253529219
	2.41641641641642 0.00108580225719142
	2.45645645645646 0.00125065108623586
	2.4964964964965 0.00126901319044553
	2.53653653653654 0.00117601777157942
	2.57657657657658 0.00117054321160483
	2.61661661661662 0.00125875603189803
	2.65665665665666 0.00124610240347452
	2.6966966966967 0.00108626822277516
	2.73673673673674 0.000977854574939774
	2.77677677677678 0.00103218499023485
	2.81681681681682 0.00117103933128629
	2.85685685685686 0.00150771425566759
	2.8968968968969 0.0019619015751502
	2.93693693693694 0.00204209255154128
	2.97697697697698 0.00169724374006716
	3.01701701701702 0.00154225601934094
	3.05705705705706 0.0017958249153565
	3.0970970970971 0.00192894591963856
	3.13713713713714 0.00151461125574202
	3.17717717717718 0.000864252064028784
	3.21721721721722 0.000613017515822878
	3.25725725725726 0.00088003408004541
	3.2972972972973 0.0013610105133627
	3.33733733733734 0.00202387115062554
	3.37737737737738 0.00294602079538742
	3.41741741741742 0.00383951035555409
	3.45745745745746 0.00447366399398426
	3.4974974974975 0.00467925524315281
	3.53753753753754 0.00415469255607964
	3.57757757757758 0.00313721757796263
	3.61761761761762 0.00232851517983874
	3.65765765765766 0.00225775312386689
	3.6976976976977 0.00271514799270599
	3.73773773773774 0.00288050242029679
	3.77777777777778 0.00254959079857136
	3.81781781781782 0.00222279153515781
	3.85785785785786 0.00222209185447586
	3.8978978978979 0.00257613122037766
	3.93793793793794 0.00311519860941527
	3.97797797797798 0.00362274270908764
	4.01801801801802 0.00401994604016165
	4.05805805805806 0.00400439987387417
	4.0980980980981 0.00356853278712162
	4.13813813813814 0.00315062224313738
	4.17817817817818 0.00311420968966703
	4.21821821821822 0.00365373728017617
	4.25825825825826 0.00397069526601068
	4.2982982982983 0.00337953779269965
	4.33833833833834 0.00292416769104995
	4.37837837837838 0.00341103942491714
	4.41841841841842 0.00416421014233897
	4.45845845845846 0.00500400401655941
	4.4984984984985 0.00658569081327904
	4.53853853853854 0.0080850767860698
	4.57857857857858 0.00790880047785297
	4.61861861861862 0.00678517174263714
	4.65865865865866 0.00662523198301408
	4.6986986986987 0.00750231948188235
	4.73873873873874 0.00878489752633334
	4.77877877877878 0.0107804478444732
	4.81881881881882 0.0131889206760381
	4.85885885885886 0.015291501589662
	4.8988988988989 0.0174884329395967
	4.93893893893894 0.0198905565588834
	4.97897897897898 0.0217589218733032
	5.01901901901902 0.0225174299945458
	5.05905905905906 0.0219838552102193
	5.0990990990991 0.0216159165874504
	5.13913913913914 0.0232915426825148
	5.17917917917918 0.0258694781011571
	5.21921921921922 0.0269986685965616
	5.25925925925926 0.0274533738629882
	5.2992992992993 0.0310875913255954
	5.33933933933934 0.0410907805681719
	5.37937937937938 0.0561752483580291
	5.41941941941942 0.0712288516230854
	5.45945945945946 0.0847967167355151
	5.4994994994995 0.104011220063805
	5.53953953953954 0.135092686289727
	5.57957957957958 0.178070847238506
	5.61961961961962 0.234327956401191
	5.65965965965966 0.308986592996957
	5.6996996996997 0.413029309864236
	5.73973973973974 0.560725250182445
	5.77977977977978 0.755545033413163
	5.81981981981982 0.987769401135661
	5.85985985985986 1.23851531250645
	5.8998998998999 1.48491220327945
	5.93993993993994 1.70636866326392
	5.97997997997998 1.87207396578436
	6.02002002002002 1.94134354190122
	6.06006006006006 1.90006582800465
	6.1001001001001 1.77329620158771
	6.14014014014014 1.59413182644819
	6.18018018018018 1.38971455034181
	6.22022022022022 1.18612792154542
	6.26026026026026 0.992439995857993
	6.3003003003003 0.800583435448808
	6.34034034034034 0.617766427570987
	6.38038038038038 0.462254807226747
	6.42042042042042 0.341876561585863
	6.46046046046046 0.257378855834473
	6.5005005005005 0.201710056423867
	6.54054054054054 0.160109826490469
	6.58058058058058 0.12369923824388
	6.62062062062062 0.0935349385106301
	6.66066066066066 0.071709809889213
	6.7007007007007 0.0578809421544061
	6.74074074074074 0.0486550206402973
	6.78078078078078 0.0395790351638611
	6.82082082082082 0.0308782785858514
	6.86086086086086 0.0247079530542566
	6.9009009009009 0.0205631168570563
	6.94094094094094 0.0164506754419572
	6.98098098098098 0.0122691906275433
	7.02102102102102 0.00964241628567671
	7.06106106106106 0.00925015842862221
	7.1011011011011 0.00983632695947742
	7.14114114114114 0.00962463066492657
	7.18118118118118 0.00859267597946076
	7.22122122122122 0.00742330700831202
	7.26126126126126 0.00584480839076141
	7.3013013013013 0.00396435662035094
	7.34134134134134 0.00259740331590841
	7.38138138138138 0.00173893008430525
	7.42142142142142 0.00124214017789857
	7.46146146146146 0.00155371488871803
	7.5015015015015 0.00253857984472104
	7.54154154154154 0.00326915496584023
	7.58158158158158 0.00333725319143397
	7.62162162162162 0.00319173273054885
	7.66166166166166 0.00290956250772451
	7.7017017017017 0.00206783373251453
	7.74174174174174 0.00096859238843192
	7.78178178178178 0.000278137857174215
	7.82182182182182 4.83347771329936e-05
	7.86186186186186 1.40095327022789e-05
	7.9019019019019 6.57267400975057e-05
	7.94194194194194 0.000262831615509182
	7.98198198198198 0.000596956701818989
	8.02202202202202 0.00076687058830538
	8.06206206206206 0.000557185703858549
	8.1021021021021 0.000228968821844344
	8.14214214214214 5.32171036559903e-05
	8.18218218218218 6.99559436829092e-06
	8.22222222222222 5.20111557942654e-07
	8.26226226226226 2.1870911859405e-08
	8.3023023023023 5.20158591515095e-10
	8.34234234234234 6.9968596455825e-12
	8.38238238238238 5.32315421941216e-14
	8.42242242242242 2.290516554779e-16
	8.46246246246246 5.57437680309722e-19
	8.5025025025025 7.67286767910522e-22
	8.54254254254254 5.97334496019861e-25
	8.58258258258258 2.63012254136453e-28
	8.62262262262262 6.54987287695693e-32
	8.66266266266266 9.22546486096628e-36
	8.7027027027027 7.34923521158976e-40
	8.74274274274274 3.31126955095262e-44
	8.78278278278278 8.43811469388903e-49
	8.82282282282282 1.21617147529806e-53
	8.86286286286286 9.91385818449119e-59
	8.9029029029029 4.57076708689518e-64
	8.94294294294294 1.19188397594173e-69
	8.98298298298298 1.75783201867742e-75
	9.02302302302302 1.466287934195e-81
	9.06306306306306 6.9176669816789e-88
	9.1031031031031 1.84585907742973e-94
	9.14314314314314 2.78571018712516e-101
	9.18318318318318 2.37778084073495e-108
	9.22322322322322 1.14790570569053e-115
	9.26326326326326 3.13428948717348e-123
	9.3033033033033 4.84028013700608e-131
	9.34334334334334 4.2276632777382e-139
	9.38338338338338 2.0884725995005e-147
	9.42342342342342 5.83519903480572e-156
	9.46346346346346 9.22106464636667e-165
	9.5035035035035 8.24147526656847e-174
	9.54354354354354 4.1660775766503e-183
	9.58358358358358 1.19110005862986e-192
	9.62362362362362 1.92605036552102e-202
	9.66366366366366 1.761511705087e-212
	9.7037037037037 9.11175276840226e-223
	9.74374374374374 2.66573406420142e-233
	9.78378378378378 4.41093051233395e-244
	9.82382382382382 4.12802302402673e-255
	9.86386386386386 2.18500535598425e-266
	9.9039039039039 6.54125984025976e-278
	9.94394394394394 1.10756391179979e-289
	9.98398398398398 1.06065633978859e-301
	10.024024024024 5.74485521825958e-314
	10.0640640640641 0
	10.1041041041041 0
	10.1441441441441 0
	10.1841841841842 0
	10.2242242242242 0
	10.2642642642643 0
	10.3043043043043 0
	10.3443443443443 0
	10.3843843843844 0
	10.4244244244244 0
	10.4644644644645 0
	10.5045045045045 0
	10.5445445445445 0
	10.5845845845846 0
	10.6246246246246 0
	10.6646646646647 0
	10.7047047047047 0
	10.7447447447447 0
	10.7847847847848 0
	10.8248248248248 0
	10.8648648648649 0
	10.9049049049049 0
	10.9449449449449 0
	10.984984984985 0
	11.025025025025 0
	11.0650650650651 0
	11.1051051051051 0
	11.1451451451451 0
	11.1851851851852 0
	11.2252252252252 0
	11.2652652652653 0
	11.3053053053053 0
	11.3453453453453 0
	11.3853853853854 0
	11.4254254254254 0
	11.4654654654655 0
	11.5055055055055 0
	11.5455455455455 0
	11.5855855855856 0
	11.6256256256256 0
	11.6656656656657 0
	11.7057057057057 0
	11.7457457457457 0
	11.7857857857858 0
	11.8258258258258 0
	11.8658658658659 0
	11.9059059059059 0
	11.9459459459459 0
	11.985985985986 0
	12.026026026026 0
	12.0660660660661 0
	12.1061061061061 0
	12.1461461461461 0
	12.1861861861862 0
	12.2262262262262 0
	12.2662662662663 0
	12.3063063063063 0
	12.3463463463463 0
	12.3863863863864 0
	12.4264264264264 0
	12.4664664664665 0
	12.5065065065065 0
	12.5465465465465 0
	12.5865865865866 0
	12.6266266266266 0
	12.6666666666667 0
	12.7067067067067 0
	12.7467467467467 0
	12.7867867867868 0
	12.8268268268268 0
	12.8668668668669 0
	12.9069069069069 0
	12.9469469469469 0
	12.986986986987 0
	13.027027027027 0
	13.0670670670671 0
	13.1071071071071 0
	13.1471471471471 0
	13.1871871871872 0
	13.2272272272272 0
	13.2672672672673 0
	13.3073073073073 0
	13.3473473473473 0
	13.3873873873874 0
	13.4274274274274 0
	13.4674674674675 0
	13.5075075075075 0
	13.5475475475475 0
	13.5875875875876 0
	13.6276276276276 0
	13.6676676676677 0
	13.7077077077077 0
	13.7477477477477 0
	13.7877877877878 0
	13.8278278278278 0
	13.8678678678679 0
	13.9079079079079 0
	13.9479479479479 0
	13.987987987988 0
	14.028028028028 0
	14.0680680680681 0
	14.1081081081081 0
	14.1481481481481 0
	14.1881881881882 0
	14.2282282282282 0
	14.2682682682683 0
	14.3083083083083 0
	14.3483483483483 0
	14.3883883883884 0
	14.4284284284284 0
	14.4684684684685 0
	14.5085085085085 0
	14.5485485485485 0
	14.5885885885886 0
	14.6286286286286 0
	14.6686686686687 0
	14.7087087087087 0
	14.7487487487487 0
	14.7887887887888 0
	14.8288288288288 0
	14.8688688688689 0
	14.9089089089089 0
	14.9489489489489 0
	14.988988988989 0
	15.029029029029 0
	15.0690690690691 0
	15.1091091091091 0
	15.1491491491491 0
	15.1891891891892 0
	15.2292292292292 0
	15.2692692692693 0
	15.3093093093093 0
	15.3493493493493 0
	15.3893893893894 0
	15.4294294294294 0
	15.4694694694695 0
	15.5095095095095 0
	15.5495495495495 0
	15.5895895895896 0
	15.6296296296296 0
	15.6696696696697 0
	15.7097097097097 0
	15.7497497497497 0
	15.7897897897898 0
	15.8298298298298 0
	15.8698698698699 0
	15.9099099099099 0
	15.9499499499499 0
	15.98998998999 0
	16.03003003003 0
	16.0700700700701 0
	16.1101101101101 0
	16.1501501501502 0
	16.1901901901902 0
	16.2302302302302 0
	16.2702702702703 0
	16.3103103103103 0
	16.3503503503504 0
	16.3903903903904 0
	16.4304304304304 0
	16.4704704704705 0
	16.5105105105105 0
	16.5505505505506 0
	16.5905905905906 0
	16.6306306306306 0
	16.6706706706707 0
	16.7107107107107 0
	16.7507507507508 0
	16.7907907907908 0
	16.8308308308308 0
	16.8708708708709 0
	16.9109109109109 0
	16.950950950951 0
	16.990990990991 0
	17.031031031031 0
	17.0710710710711 0
	17.1111111111111 0
	17.1511511511512 0
	17.1911911911912 0
	17.2312312312312 0
	17.2712712712713 0
	17.3113113113113 0
	17.3513513513514 0
	17.3913913913914 0
	17.4314314314314 0
	17.4714714714715 0
	17.5115115115115 0
	17.5515515515516 0
	17.5915915915916 0
	17.6316316316316 0
	17.6716716716717 0
	17.7117117117117 0
	17.7517517517518 0
	17.7917917917918 0
	17.8318318318318 0
	17.8718718718719 0
	17.9119119119119 0
	17.951951951952 0
	17.991991991992 0
	18.032032032032 0
	18.0720720720721 0
	18.1121121121121 0
	18.1521521521522 0
	18.1921921921922 0
	18.2322322322322 0
	18.2722722722723 0
	18.3123123123123 0
	18.3523523523524 0
	18.3923923923924 0
	18.4324324324324 0
	18.4724724724725 0
	18.5125125125125 0
	18.5525525525526 0
	18.5925925925926 0
	18.6326326326326 0
	18.6726726726727 0
	18.7127127127127 0
	18.7527527527528 0
	18.7927927927928 0
	18.8328328328328 0
	18.8728728728729 0
	18.9129129129129 0
	18.952952952953 0
	18.992992992993 0
	19.033033033033 0
	19.0730730730731 0
	19.1131131131131 0
	19.1531531531532 0
	19.1931931931932 0
	19.2332332332332 0
	19.2732732732733 0
	19.3133133133133 0
	19.3533533533534 0
	19.3933933933934 0
	19.4334334334334 0
	19.4734734734735 0
	19.5135135135135 0
	19.5535535535536 0
	19.5935935935936 0
	19.6336336336336 0
	19.6736736736737 0
	19.7137137137137 0
	19.7537537537538 0
	19.7937937937938 0
	19.8338338338338 0
	19.8738738738739 0
	19.9139139139139 0
	19.953953953954 0
	19.993993993994 0
	20.034034034034 0
	20.0740740740741 0
	20.1141141141141 0
	20.1541541541542 0
	20.1941941941942 0
	20.2342342342342 0
	20.2742742742743 0
	20.3143143143143 0
	20.3543543543544 0
	20.3943943943944 0
	20.4344344344344 0
	20.4744744744745 0
	20.5145145145145 0
	20.5545545545546 0
	20.5945945945946 0
	20.6346346346346 0
	20.6746746746747 0
	20.7147147147147 0
	20.7547547547548 0
	20.7947947947948 0
	20.8348348348348 0
	20.8748748748749 0
	20.9149149149149 0
	20.954954954955 0
	20.994994994995 0
	21.035035035035 0
	21.0750750750751 0
	21.1151151151151 0
	21.1551551551552 0
	21.1951951951952 0
	21.2352352352352 0
	21.2752752752753 0
	21.3153153153153 0
	21.3553553553554 0
	21.3953953953954 0
	21.4354354354354 0
	21.4754754754755 0
	21.5155155155155 0
	21.5555555555556 0
	21.5955955955956 0
	21.6356356356356 0
	21.6756756756757 0
	21.7157157157157 0
	21.7557557557558 0
	21.7957957957958 0
	21.8358358358358 0
	21.8758758758759 0
	21.9159159159159 0
	21.955955955956 0
	21.995995995996 0
	22.036036036036 0
	22.0760760760761 0
	22.1161161161161 0
	22.1561561561562 0
	22.1961961961962 0
	22.2362362362362 0
	22.2762762762763 0
	22.3163163163163 0
	22.3563563563564 0
	22.3963963963964 0
	22.4364364364364 0
	22.4764764764765 0
	22.5165165165165 0
	22.5565565565566 0
	22.5965965965966 0
	22.6366366366366 0
	22.6766766766767 0
	22.7167167167167 0
	22.7567567567568 0
	22.7967967967968 0
	22.8368368368368 0
	22.8768768768769 0
	22.9169169169169 0
	22.956956956957 0
	22.996996996997 0
	23.037037037037 0
	23.0770770770771 0
	23.1171171171171 0
	23.1571571571572 0
	23.1971971971972 0
	23.2372372372372 0
	23.2772772772773 0
	23.3173173173173 0
	23.3573573573574 0
	23.3973973973974 0
	23.4374374374374 0
	23.4774774774775 0
	23.5175175175175 0
	23.5575575575576 0
	23.5975975975976 0
	23.6376376376376 0
	23.6776776776777 0
	23.7177177177177 0
	23.7577577577578 0
	23.7977977977978 0
	23.8378378378378 0
	23.8778778778779 0
	23.9179179179179 0
	23.957957957958 0
	23.997997997998 0
	24.038038038038 0
	24.0780780780781 0
	24.1181181181181 0
	24.1581581581582 0
	24.1981981981982 0
	24.2382382382382 0
	24.2782782782783 0
	24.3183183183183 0
	24.3583583583584 0
	24.3983983983984 0
	24.4384384384384 0
	24.4784784784785 0
	24.5185185185185 0
	24.5585585585586 0
	24.5985985985986 0
	24.6386386386386 0
	24.6786786786787 0
	24.7187187187187 0
	24.7587587587588 0
	24.7987987987988 0
	24.8388388388388 0
	24.8788788788789 0
	24.9189189189189 0
	24.958958958959 0
	24.998998998999 0
	25.039039039039 0
	25.0790790790791 0
	25.1191191191191 0
	25.1591591591592 0
	25.1991991991992 0
	25.2392392392392 0
	25.2792792792793 0
	25.3193193193193 0
	25.3593593593594 0
	25.3993993993994 0
	25.4394394394394 0
	25.4794794794795 0
	25.5195195195195 0
	25.5595595595596 0
	25.5995995995996 0
	25.6396396396396 0
	25.6796796796797 0
	25.7197197197197 0
	25.7597597597598 0
	25.7997997997998 0
	25.8398398398398 0
	25.8798798798799 0
	25.9199199199199 0
	25.95995995996 0
	26 0
};
\addlegendentry{6.0}
%\node[anchor=north west, font=\small] at (rel axis cs:-0.1,1.1) {\textbf{a}};

==> figures/results_mol_gen_prop_distribution_1d_2.tex <==


% tpsa
\nextgroupplot[
xlabel={TPSA},
xmin=10, xmax=150,
ylabel={Density},
ymin=0, ymax=.3,
xtick={0, 20, 40, 60, 80, 100, 120, 140},
xticklabels={0, , 40, , 80, , 120, },
ytick={0, .1, .2, .3},
yticklabels={, 0.1, 0.2, 0.3},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font={\small}},
legend image post style={xscale=0.7},
legend cell align={left},
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:-160,0)
--(axis cs:-160,0)
--(axis cs:-159.5995995996,0)
--(axis cs:-159.199199199199,0)
--(axis cs:-158.798798798799,0)
--(axis cs:-158.398398398398,0)
--(axis cs:-157.997997997998,0)
--(axis cs:-157.597597597598,0)
--(axis cs:-157.197197197197,0)
--(axis cs:-156.796796796797,0)
--(axis cs:-156.396396396396,0)
--(axis cs:-155.995995995996,0)
--(axis cs:-155.595595595596,0)
--(axis cs:-155.195195195195,0)
--(axis cs:-154.794794794795,0)
--(axis cs:-154.394394394394,0)
--(axis cs:-153.993993993994,0)
--(axis cs:-153.593593593594,0)
--(axis cs:-153.193193193193,0)
--(axis cs:-152.792792792793,0)
--(axis cs:-152.392392392392,0)
--(axis cs:-151.991991991992,0)
--(axis cs:-151.591591591592,0)
--(axis cs:-151.191191191191,0)
--(axis cs:-150.790790790791,0)
--(axis cs:-150.39039039039,0)
--(axis cs:-149.98998998999,0)
--(axis cs:-149.58958958959,0)
--(axis cs:-149.189189189189,0)
--(axis cs:-148.788788788789,0)
--(axis cs:-148.388388388388,0)
--(axis cs:-147.987987987988,0)
--(axis cs:-147.587587587588,0)
--(axis cs:-147.187187187187,0)
--(axis cs:-146.786786786787,0)
--(axis cs:-146.386386386386,0)
--(axis cs:-145.985985985986,0)
--(axis cs:-145.585585585586,0)
--(axis cs:-145.185185185185,0)
--(axis cs:-144.784784784785,0)
--(axis cs:-144.384384384384,0)
--(axis cs:-143.983983983984,0)
--(axis cs:-143.583583583584,0)
--(axis cs:-143.183183183183,0)
--(axis cs:-142.782782782783,0)
--(axis cs:-142.382382382382,0)
--(axis cs:-141.981981981982,0)
--(axis cs:-141.581581581582,0)
--(axis cs:-141.181181181181,0)
--(axis cs:-140.780780780781,0)
--(axis cs:-140.38038038038,0)
--(axis cs:-139.97997997998,0)
--(axis cs:-139.57957957958,0)
--(axis cs:-139.179179179179,0)
--(axis cs:-138.778778778779,0)
--(axis cs:-138.378378378378,0)
--(axis cs:-137.977977977978,0)
--(axis cs:-137.577577577578,0)
--(axis cs:-137.177177177177,0)
--(axis cs:-136.776776776777,0)
--(axis cs:-136.376376376376,0)
--(axis cs:-135.975975975976,0)
--(axis cs:-135.575575575576,0)
--(axis cs:-135.175175175175,0)
--(axis cs:-134.774774774775,0)
--(axis cs:-134.374374374374,0)
--(axis cs:-133.973973973974,0)
--(axis cs:-133.573573573574,0)
--(axis cs:-133.173173173173,0)
--(axis cs:-132.772772772773,0)
--(axis cs:-132.372372372372,0)
--(axis cs:-131.971971971972,0)
--(axis cs:-131.571571571572,0)
--(axis cs:-131.171171171171,0)
--(axis cs:-130.770770770771,0)
--(axis cs:-130.37037037037,0)
--(axis cs:-129.96996996997,0)
--(axis cs:-129.56956956957,0)
--(axis cs:-129.169169169169,0)
--(axis cs:-128.768768768769,0)
--(axis cs:-128.368368368368,0)
--(axis cs:-127.967967967968,0)
--(axis cs:-127.567567567568,0)
--(axis cs:-127.167167167167,0)
--(axis cs:-126.766766766767,0)
--(axis cs:-126.366366366366,0)
--(axis cs:-125.965965965966,0)
--(axis cs:-125.565565565566,0)
--(axis cs:-125.165165165165,0)
--(axis cs:-124.764764764765,0)
--(axis cs:-124.364364364364,0)
--(axis cs:-123.963963963964,0)
--(axis cs:-123.563563563564,0)
--(axis cs:-123.163163163163,0)
--(axis cs:-122.762762762763,0)
--(axis cs:-122.362362362362,0)
--(axis cs:-121.961961961962,0)
--(axis cs:-121.561561561562,0)
--(axis cs:-121.161161161161,0)
--(axis cs:-120.760760760761,0)
--(axis cs:-120.36036036036,0)
--(axis cs:-119.95995995996,0)
--(axis cs:-119.55955955956,0)
--(axis cs:-119.159159159159,0)
--(axis cs:-118.758758758759,0)
--(axis cs:-118.358358358358,0)
--(axis cs:-117.957957957958,0)
--(axis cs:-117.557557557558,0)
--(axis cs:-117.157157157157,0)
--(axis cs:-116.756756756757,0)
--(axis cs:-116.356356356356,0)
--(axis cs:-115.955955955956,0)
--(axis cs:-115.555555555556,0)
--(axis cs:-115.155155155155,0)
--(axis cs:-114.754754754755,0)
--(axis cs:-114.354354354354,0)
--(axis cs:-113.953953953954,0)
--(axis cs:-113.553553553554,0)
--(axis cs:-113.153153153153,0)
--(axis cs:-112.752752752753,0)
--(axis cs:-112.352352352352,0)
--(axis cs:-111.951951951952,0)
--(axis cs:-111.551551551552,0)
--(axis cs:-111.151151151151,0)
--(axis cs:-110.750750750751,0)
--(axis cs:-110.35035035035,0)
--(axis cs:-109.94994994995,0)
--(axis cs:-109.54954954955,0)
--(axis cs:-109.149149149149,0)
--(axis cs:-108.748748748749,0)
--(axis cs:-108.348348348348,0)
--(axis cs:-107.947947947948,0)
--(axis cs:-107.547547547548,0)
--(axis cs:-107.147147147147,0)
--(axis cs:-106.746746746747,0)
--(axis cs:-106.346346346346,0)
--(axis cs:-105.945945945946,0)
--(axis cs:-105.545545545546,0)
--(axis cs:-105.145145145145,0)
--(axis cs:-104.744744744745,0)
--(axis cs:-104.344344344344,0)
--(axis cs:-103.943943943944,0)
--(axis cs:-103.543543543544,0)
--(axis cs:-103.143143143143,0)
--(axis cs:-102.742742742743,0)
--(axis cs:-102.342342342342,0)
--(axis cs:-101.941941941942,0)
--(axis cs:-101.541541541542,0)
--(axis cs:-101.141141141141,0)
--(axis cs:-100.740740740741,0)
--(axis cs:-100.34034034034,0)
--(axis cs:-99.9399399399399,0)
--(axis cs:-99.5395395395395,0)
--(axis cs:-99.1391391391391,0)
--(axis cs:-98.7387387387387,0)
--(axis cs:-98.3383383383383,0)
--(axis cs:-97.9379379379379,0)
--(axis cs:-97.5375375375375,0)
--(axis cs:-97.1371371371371,0)
--(axis cs:-96.7367367367367,0)
--(axis cs:-96.3363363363363,0)
--(axis cs:-95.9359359359359,0)
--(axis cs:-95.5355355355355,0)
--(axis cs:-95.1351351351351,0)
--(axis cs:-94.7347347347347,0)
--(axis cs:-94.3343343343343,0)
--(axis cs:-93.9339339339339,0)
--(axis cs:-93.5335335335335,0)
--(axis cs:-93.1331331331331,0)
--(axis cs:-92.7327327327327,0)
--(axis cs:-92.3323323323323,0)
--(axis cs:-91.9319319319319,0)
--(axis cs:-91.5315315315315,0)
--(axis cs:-91.1311311311311,0)
--(axis cs:-90.7307307307307,0)
--(axis cs:-90.3303303303303,0)
--(axis cs:-89.9299299299299,0)
--(axis cs:-89.5295295295295,0)
--(axis cs:-89.1291291291291,0)
--(axis cs:-88.7287287287287,0)
--(axis cs:-88.3283283283283,0)
--(axis cs:-87.9279279279279,0)
--(axis cs:-87.5275275275275,0)
--(axis cs:-87.1271271271271,0)
--(axis cs:-86.7267267267267,0)
--(axis cs:-86.3263263263263,0)
--(axis cs:-85.9259259259259,0)
--(axis cs:-85.5255255255255,0)
--(axis cs:-85.1251251251251,0)
--(axis cs:-84.7247247247247,0)
--(axis cs:-84.3243243243243,0)
--(axis cs:-83.9239239239239,0)
--(axis cs:-83.5235235235235,0)
--(axis cs:-83.1231231231231,0)
--(axis cs:-82.7227227227227,0)
--(axis cs:-82.3223223223223,0)
--(axis cs:-81.9219219219219,0)
--(axis cs:-81.5215215215215,0)
--(axis cs:-81.1211211211211,0)
--(axis cs:-80.7207207207207,0)
--(axis cs:-80.3203203203203,0)
--(axis cs:-79.9199199199199,0)
--(axis cs:-79.5195195195195,0)
--(axis cs:-79.1191191191191,0)
--(axis cs:-78.7187187187187,0)
--(axis cs:-78.3183183183183,0)
--(axis cs:-77.9179179179179,0)
--(axis cs:-77.5175175175175,0)
--(axis cs:-77.1171171171171,0)
--(axis cs:-76.7167167167167,0)
--(axis cs:-76.3163163163163,0)
--(axis cs:-75.9159159159159,0)
--(axis cs:-75.5155155155155,0)
--(axis cs:-75.1151151151151,0)
--(axis cs:-74.7147147147147,0)
--(axis cs:-74.3143143143143,0)
--(axis cs:-73.9139139139139,0)
--(axis cs:-73.5135135135135,0)
--(axis cs:-73.1131131131131,0)
--(axis cs:-72.7127127127127,0)
--(axis cs:-72.3123123123123,0)
--(axis cs:-71.9119119119119,0)
--(axis cs:-71.5115115115115,0)
--(axis cs:-71.1111111111111,0)
--(axis cs:-70.7107107107107,0)
--(axis cs:-70.3103103103103,0)
--(axis cs:-69.9099099099099,0)
--(axis cs:-69.5095095095095,0)
--(axis cs:-69.1091091091091,0)
--(axis cs:-68.7087087087087,0)
--(axis cs:-68.3083083083083,0)
--(axis cs:-67.9079079079079,0)
--(axis cs:-67.5075075075075,0)
--(axis cs:-67.1071071071071,0)
--(axis cs:-66.7067067067067,0)
--(axis cs:-66.3063063063063,0)
--(axis cs:-65.9059059059059,0)
--(axis cs:-65.5055055055055,0)
--(axis cs:-65.1051051051051,0)
--(axis cs:-64.7047047047047,0)
--(axis cs:-64.3043043043043,0)
--(axis cs:-63.9039039039039,0)
--(axis cs:-63.5035035035035,0)
--(axis cs:-63.1031031031031,0)
--(axis cs:-62.7027027027027,0)
--(axis cs:-62.3023023023023,0)
--(axis cs:-61.9019019019019,0)
--(axis cs:-61.5015015015015,0)
--(axis cs:-61.1011011011011,0)
--(axis cs:-60.7007007007007,0)
--(axis cs:-60.3003003003003,0)
--(axis cs:-59.8998998998999,0)
--(axis cs:-59.4994994994995,0)
--(axis cs:-59.0990990990991,0)
--(axis cs:-58.6986986986987,0)
--(axis cs:-58.2982982982983,0)
--(axis cs:-57.8978978978979,0)
--(axis cs:-57.4974974974975,0)
--(axis cs:-57.0970970970971,0)
--(axis cs:-56.6966966966967,0)
--(axis cs:-56.2962962962963,0)
--(axis cs:-55.8958958958959,0)
--(axis cs:-55.4954954954955,0)
--(axis cs:-55.0950950950951,0)
--(axis cs:-54.6946946946947,0)
--(axis cs:-54.2942942942943,0)
--(axis cs:-53.8938938938939,0)
--(axis cs:-53.4934934934935,0)
--(axis cs:-53.0930930930931,0)
--(axis cs:-52.6926926926927,0)
--(axis cs:-52.2922922922923,0)
--(axis cs:-51.8918918918919,0)
--(axis cs:-51.4914914914915,0)
--(axis cs:-51.0910910910911,0)
--(axis cs:-50.6906906906907,0)
--(axis cs:-50.2902902902903,0)
--(axis cs:-49.8898898898899,0)
--(axis cs:-49.4894894894895,0)
--(axis cs:-49.0890890890891,0)
--(axis cs:-48.6886886886887,0)
--(axis cs:-48.2882882882883,0)
--(axis cs:-47.8878878878879,0)
--(axis cs:-47.4874874874875,0)
--(axis cs:-47.0870870870871,0)
--(axis cs:-46.6866866866867,0)
--(axis cs:-46.2862862862863,0)
--(axis cs:-45.8858858858859,0)
--(axis cs:-45.4854854854855,0)
--(axis cs:-45.0850850850851,0)
--(axis cs:-44.6846846846847,0)
--(axis cs:-44.2842842842843,0)
--(axis cs:-43.8838838838839,0)
--(axis cs:-43.4834834834835,0)
--(axis cs:-43.0830830830831,0)
--(axis cs:-42.6826826826827,0)
--(axis cs:-42.2822822822823,0)
--(axis cs:-41.8818818818819,0)
--(axis cs:-41.4814814814815,0)
--(axis cs:-41.0810810810811,0)
--(axis cs:-40.6806806806807,0)
--(axis cs:-40.2802802802803,0)
--(axis cs:-39.8798798798799,0)
--(axis cs:-39.4794794794795,0)
--(axis cs:-39.0790790790791,0)
--(axis cs:-38.6786786786787,0)
--(axis cs:-38.2782782782783,0)
--(axis cs:-37.8778778778779,0)
--(axis cs:-37.4774774774775,0)
--(axis cs:-37.0770770770771,0)
--(axis cs:-36.6766766766767,0)
--(axis cs:-36.2762762762763,0)
--(axis cs:-35.8758758758759,0)
--(axis cs:-35.4754754754755,0)
--(axis cs:-35.0750750750751,0)
--(axis cs:-34.6746746746747,0)
--(axis cs:-34.2742742742743,0)
--(axis cs:-33.8738738738739,0)
--(axis cs:-33.4734734734735,0)
--(axis cs:-33.0730730730731,0)
--(axis cs:-32.6726726726727,0)
--(axis cs:-32.2722722722723,0)
--(axis cs:-31.8718718718719,0)
--(axis cs:-31.4714714714715,0)
--(axis cs:-31.0710710710711,0)
--(axis cs:-30.6706706706707,0)
--(axis cs:-30.2702702702703,0)
--(axis cs:-29.8698698698699,0)
--(axis cs:-29.4694694694695,0)
--(axis cs:-29.0690690690691,0)
--(axis cs:-28.6686686686687,0)
--(axis cs:-28.2682682682683,0)
--(axis cs:-27.8678678678679,0)
--(axis cs:-27.4674674674675,0)
--(axis cs:-27.0670670670671,0)
--(axis cs:-26.6666666666667,0)
--(axis cs:-26.2662662662663,0)
--(axis cs:-25.8658658658659,0)
--(axis cs:-25.4654654654655,0)
--(axis cs:-25.0650650650651,0)
--(axis cs:-24.6646646646647,0)
--(axis cs:-24.2642642642643,0)
--(axis cs:-23.8638638638639,0)
--(axis cs:-23.4634634634635,0)
--(axis cs:-23.0630630630631,0)
--(axis cs:-22.6626626626627,0)
--(axis cs:-22.2622622622623,0)
--(axis cs:-21.8618618618619,0)
--(axis cs:-21.4614614614615,0)
--(axis cs:-21.0610610610611,0)
--(axis cs:-20.6606606606607,0)
--(axis cs:-20.2602602602603,0)
--(axis cs:-19.8598598598599,0)
--(axis cs:-19.4594594594595,0)
--(axis cs:-19.0590590590591,0)
--(axis cs:-18.6586586586587,0)
--(axis cs:-18.2582582582583,0)
--(axis cs:-17.8578578578579,0)
--(axis cs:-17.4574574574575,0)
--(axis cs:-17.0570570570571,0)
--(axis cs:-16.6566566566567,0)
--(axis cs:-16.2562562562563,0)
--(axis cs:-15.8558558558559,0)
--(axis cs:-15.4554554554554,0)
--(axis cs:-15.055055055055,0)
--(axis cs:-14.6546546546546,0)
--(axis cs:-14.2542542542542,7.49060926512002e-310)
--(axis cs:-13.8538538538538,5.98678962350739e-293)
--(axis cs:-13.4534534534534,1.57874906354573e-276)
--(axis cs:-13.053053053053,1.37364487302316e-260)
--(axis cs:-12.6526526526526,3.94346588410905e-245)
--(axis cs:-12.2522522522522,3.73528687066675e-230)
--(axis cs:-11.8518518518518,1.16737957258863e-215)
--(axis cs:-11.4514514514514,1.2037671086236e-201)
--(axis cs:-11.051051051051,4.09557714299732e-188)
--(axis cs:-10.6506506506506,4.59758750062111e-175)
--(axis cs:-10.2502502502502,1.70289218003522e-162)
--(axis cs:-9.84984984984985,2.08106935360566e-150)
--(axis cs:-9.44944944944945,8.39127996788167e-139)
--(axis cs:-9.04904904904905,1.11638019552463e-127)
--(axis cs:-8.64864864864865,4.90047627284355e-117)
--(axis cs:-8.24824824824825,7.09752143610291e-107)
--(axis cs:-7.84784784784785,3.39169967539892e-97)
--(axis cs:-7.44744744744744,5.34774046068924e-88)
--(axis cs:-7.04704704704704,2.78205369880219e-79)
--(axis cs:-6.64664664664664,4.77532517383745e-71)
--(axis cs:-6.24624624624624,2.70447297807926e-63)
--(axis cs:-5.84584584584584,5.05364345020243e-56)
--(axis cs:-5.44544544544544,3.11579448387838e-49)
--(axis cs:-5.04504504504504,6.33833610924593e-43)
--(axis cs:-4.64464464464464,4.25425953806822e-37)
--(axis cs:-4.24424424424424,9.42138935418933e-32)
--(axis cs:-3.84384384384384,6.88411596967625e-27)
--(axis cs:-3.44344344344344,1.65967731689983e-22)
--(axis cs:-3.04304304304304,1.32020506303e-18)
--(axis cs:-2.64264264264264,3.46498520302077e-15)
--(axis cs:-2.24224224224224,3.00056907933733e-12)
--(axis cs:-1.84184184184184,8.57330214633049e-10)
--(axis cs:-1.44144144144144,8.08229847583133e-08)
--(axis cs:-1.04104104104104,2.51399201881265e-06)
--(axis cs:-0.64064064064064,2.58009180511688e-05)
--(axis cs:-0.24024024024024,8.73672526265635e-05)
--(axis cs:0.16016016016016,9.76122792093843e-05)
--(axis cs:0.56056056056056,3.59834237229107e-05)
--(axis cs:0.960960960960961,4.37665956985516e-06)
--(axis cs:1.36136136136136,1.75640759459742e-07)
--(axis cs:1.76176176176176,2.32568076159321e-09)
--(axis cs:2.16216216216216,1.01608813662741e-11)
--(axis cs:2.56256256256256,4.22463643929085e-13)
--(axis cs:2.96296296296296,1.64809154403904e-10)
--(axis cs:3.36336336336336,2.19755187495678e-08)
--(axis cs:3.76376376376376,9.66805725281216e-07)
--(axis cs:4.16416416416416,1.40340023942963e-05)
--(axis cs:4.56456456456456,6.72149893070029e-05)
--(axis cs:4.96496496496496,0.000106216742056501)
--(axis cs:5.36536536536536,5.53811632598629e-05)
--(axis cs:5.76576576576576,9.52737865074884e-06)
--(axis cs:6.16616616616616,5.40787983686683e-07)
--(axis cs:6.56656656656656,1.01279813975739e-08)
--(axis cs:6.96696696696696,6.25836677818891e-11)
--(axis cs:7.36736736736736,1.27597270296657e-13)
--(axis cs:7.76776776776777,8.58349206861026e-17)
--(axis cs:8.16816816816817,1.90514875670074e-20)
--(axis cs:8.56856856856857,1.39519859743517e-24)
--(axis cs:8.96896896896897,9.00095783266291e-28)
--(axis cs:9.36936936936937,2.58653318398597e-23)
--(axis cs:9.76976976976977,2.54781613948011e-19)
--(axis cs:10.1701701701702,8.28057259750965e-16)
--(axis cs:10.5705705705706,8.87963079416721e-13)
--(axis cs:10.970970970971,3.14175057389915e-10)
--(axis cs:11.3713713713714,3.66767421801323e-08)
--(axis cs:11.7717717717718,1.41270686824567e-06)
--(axis cs:12.1721721721722,1.79537682804031e-05)
--(axis cs:12.5725725725726,7.52837822067222e-05)
--(axis cs:12.972972972973,0.000104157248439802)
--(axis cs:13.3733733733734,4.75466389371633e-05)
--(axis cs:13.7737737737738,7.16130879296628e-06)
--(axis cs:14.1741741741742,3.55882992875381e-07)
--(axis cs:14.5745745745746,5.83531598157344e-09)
--(axis cs:14.974974974975,3.23808472381603e-11)
--(axis cs:15.3753753753754,2.91712011281293e-10)
--(axis cs:15.7757757757758,3.4579542835841e-08)
--(axis cs:16.1761761761762,1.35272900701486e-06)
--(axis cs:16.5765765765766,1.7460477230062e-05)
--(axis cs:16.976976976977,7.4409623366186e-05)
--(axis cs:17.3773773773774,0.000106333364733307)
--(axis cs:17.7777777777778,6.97707876610938e-05)
--(axis cs:18.1781781781782,8.84583816446407e-05)
--(axis cs:18.5785785785786,0.000101978163242864)
--(axis cs:18.978978978979,4.20323583718304e-05)
--(axis cs:19.3793793793794,5.73551016210553e-06)
--(axis cs:19.7797797797798,2.58267028204391e-07)
--(axis cs:20.1801801801802,4.97010272756842e-09)
--(axis cs:20.5805805805806,1.00516303224527e-07)
--(axis cs:20.980980980981,2.94105659440267e-06)
--(axis cs:21.3813813813814,2.84040100289159e-05)
--(axis cs:21.7817817817818,9.08488062093e-05)
--(axis cs:22.1821821821822,0.000102691458314664)
--(axis cs:22.5825825825826,8.56727590590703e-05)
--(axis cs:22.982982982983,0.000143401565275788)
--(axis cs:23.3833833833834,0.000172772279345429)
--(axis cs:23.7837837837838,0.000123825185035372)
--(axis cs:24.1841841841842,0.000103477659329846)
--(axis cs:24.5845845845846,0.000108345285158084)
--(axis cs:24.984984984985,7.45233059859257e-05)
--(axis cs:25.3853853853854,0.000170170556993663)
--(axis cs:25.7857857857858,0.000393378558693218)
--(axis cs:26.1861861861862,0.000471146013363176)
--(axis cs:26.5865865865866,0.000378284635797029)
--(axis cs:26.986986986987,0.000324073831568409)
--(axis cs:27.3873873873874,0.000430304287461775)
--(axis cs:27.7877877877878,0.000473516137998172)
--(axis cs:28.1881881881882,0.000489099294899826)
--(axis cs:28.5885885885886,0.000905675134756667)
--(axis cs:28.988988988989,0.00148016738283649)
--(axis cs:29.3893893893894,0.00189043091562712)
--(axis cs:29.7897897897898,0.00177818501211648)
--(axis cs:30.1901901901902,0.00151824422242975)
--(axis cs:30.5905905905906,0.0013773313778178)
--(axis cs:30.990990990991,0.000995484499208373)
--(axis cs:31.3913913913914,0.000691275432166481)
--(axis cs:31.7917917917918,0.00103566562933752)
--(axis cs:32.1921921921922,0.00197851306204389)
--(axis cs:32.5925925925926,0.00300560036063543)
--(axis cs:32.992992992993,0.00296931095601571)
--(axis cs:33.3933933933934,0.00209104191702694)
--(axis cs:33.7937937937938,0.00194136289218509)
--(axis cs:34.1941941941942,0.00273803215972252)
--(axis cs:34.5945945945946,0.00323695383352383)
--(axis cs:34.994994994995,0.00506327423675899)
--(axis cs:35.3953953953954,0.00905137061552033)
--(axis cs:35.7957957957958,0.0119543763715562)
--(axis cs:36.1961961961962,0.0138048298003433)
--(axis cs:36.5965965965966,0.0201076996955783)
--(axis cs:36.996996996997,0.0399643035755557)
--(axis cs:37.3973973973974,0.0684983299705178)
--(axis cs:37.7977977977978,0.104776001686303)
--(axis cs:38.1981981981982,0.160369494076777)
--(axis cs:38.5985985985986,0.197768276304046)
--(axis cs:38.998998998999,0.197757954086937)
--(axis cs:39.3993993993994,0.174791864792382)
--(axis cs:39.7997997997998,0.155199419906772)
--(axis cs:40.2002002002002,0.174451056282113)
--(axis cs:40.6006006006006,0.205581471050635)
--(axis cs:41.001001001001,0.19347497761864)
--(axis cs:41.4014014014014,0.192873740254019)
--(axis cs:41.8018018018018,0.17573345990669)
--(axis cs:42.2022022022022,0.120994602661935)
--(axis cs:42.6026026026026,0.0650821789600183)
--(axis cs:43.003003003003,0.0407790772374369)
--(axis cs:43.4034034034034,0.0323077902177153)
--(axis cs:43.8038038038038,0.0220106534711059)
--(axis cs:44.2042042042042,0.0146458589017568)
--(axis cs:44.6046046046046,0.0109729392563449)
--(axis cs:45.005005005005,0.00882906419340272)
--(axis cs:45.4054054054054,0.00697480881786622)
--(axis cs:45.8058058058058,0.00619941411495153)
--(axis cs:46.2062062062062,0.0066928321417039)
--(axis cs:46.6066066066066,0.0057962583422637)
--(axis cs:47.007007007007,0.00307048658341963)
--(axis cs:47.4074074074074,0.00164364544153509)
--(axis cs:47.8078078078078,0.00160750524388712)
--(axis cs:48.2082082082082,0.00166027241813531)
--(axis cs:48.6086086086086,0.00133449202340699)
--(axis cs:49.009009009009,0.000836392872070381)
--(axis cs:49.4094094094094,0.00054288182658036)
--(axis cs:49.8098098098098,0.000694436306249016)
--(axis cs:50.2102102102102,0.000942978402796633)
--(axis cs:50.6106106106106,0.000890366855245871)
--(axis cs:51.011011011011,0.000589939813908484)
--(axis cs:51.4114114114114,0.000346764053043261)
--(axis cs:51.8118118118118,0.000376589567490097)
--(axis cs:52.2122122122122,0.000435836632401034)
--(axis cs:52.6126126126126,0.000477901602203387)
--(axis cs:53.013013013013,0.000671724058884601)
--(axis cs:53.4134134134134,0.000883222362787917)
--(axis cs:53.8138138138138,0.000664879922016552)
--(axis cs:54.2142142142142,0.000327468462379594)
--(axis cs:54.6146146146146,0.000222250838011559)
--(axis cs:55.015015015015,0.000180923644317474)
--(axis cs:55.4154154154154,0.00020385196006091)
--(axis cs:55.8158158158158,0.000212201497716503)
--(axis cs:56.2162162162162,0.000126946875378591)
--(axis cs:56.6166166166166,0.00011571338232883)
--(axis cs:57.017017017017,0.00010325441581164)
--(axis cs:57.4174174174174,0.000108258255709402)
--(axis cs:57.8178178178178,0.000141184879323365)
--(axis cs:58.2182182182182,0.000140197120786432)
--(axis cs:58.6186186186186,9.0047808939473e-05)
--(axis cs:59.019019019019,2.39927029439655e-05)
--(axis cs:59.4194194194194,2.20325848907165e-06)
--(axis cs:59.8198198198198,6.72296881351747e-08)
--(axis cs:60.2202202202202,6.77612399712745e-10)
--(axis cs:60.6206206206206,2.25382061181465e-12)
--(axis cs:61.021021021021,2.47349789351057e-15)
--(axis cs:61.4214214214214,5.94965725076176e-18)
--(axis cs:61.8218218218218,1.10959226175945e-14)
--(axis cs:62.2222222222222,8.03775683527025e-12)
--(axis cs:62.6226226226226,1.92109378317196e-09)
--(axis cs:63.023023023023,1.51497171545793e-07)
--(axis cs:63.4234234234234,3.94187399441478e-06)
--(axis cs:63.8238238238238,3.38410013560495e-05)
--(axis cs:64.2242242242242,9.58574624276252e-05)
--(axis cs:64.6246246246246,8.95882195343459e-05)
--(axis cs:65.025025025025,2.76260083017716e-05)
--(axis cs:65.4254254254254,2.81078498746983e-06)
--(axis cs:65.8258258258258,9.43581391383996e-08)
--(axis cs:66.2262262262262,1.04513734073325e-09)
--(axis cs:66.6266266266266,3.81952728207808e-12)
--(axis cs:67.027027027027,4.6056202213542e-15)
--(axis cs:67.4274274274274,1.83235190885597e-18)
--(axis cs:67.8278278278278,2.40531467806846e-22)
--(axis cs:68.2282282282282,1.04178277614945e-26)
--(axis cs:68.6286286286286,1.48876002605613e-31)
--(axis cs:69.029029029029,7.01963418771603e-37)
--(axis cs:69.4294294294294,1.092060041417e-42)
--(axis cs:69.8298298298298,5.60558325888562e-49)
--(axis cs:70.2302302302302,9.4937404269891e-56)
--(axis cs:70.6306306306306,5.30513150754758e-63)
--(axis cs:71.031031031031,9.7813141959143e-71)
--(axis cs:71.4314314314314,5.95032271144595e-79)
--(axis cs:71.8318318318318,1.1943347960807e-87)
--(axis cs:72.2322322322322,7.90958878841395e-97)
--(axis cs:72.6326326326326,1.72831930369769e-106)
--(axis cs:73.033033033033,1.24605241315338e-116)
--(axis cs:73.4334334334334,2.96408665055274e-127)
--(axis cs:73.8338338338338,2.32641792350948e-138)
--(axis cs:74.2342342342342,6.02458074925972e-150)
--(axis cs:74.6346346346346,5.14764014547821e-162)
--(axis cs:75.035035035035,1.45121508308786e-174)
--(axis cs:75.4354354354354,1.34988770820363e-187)
--(axis cs:75.8358358358358,4.1429124613026e-201)
--(axis cs:76.2362362362362,4.19523338274168e-215)
--(axis cs:76.6366366366366,1.40167959034459e-229)
--(axis cs:77.037037037037,1.5451961892303e-244)
--(axis cs:77.4374374374374,5.62031635888257e-260)
--(axis cs:77.8378378378378,6.74497198990072e-276)
--(axis cs:78.2382382382382,2.67080262162063e-292)
--(axis cs:78.6386386386386,3.48935930768457e-309)
--(axis cs:79.039039039039,0)
--(axis cs:79.4394394394395,0)
--(axis cs:79.8398398398399,0)
--(axis cs:80.2402402402403,0)
--(axis cs:80.6406406406407,0)
--(axis cs:81.0410410410411,0)
--(axis cs:81.4414414414415,0)
--(axis cs:81.8418418418419,0)
--(axis cs:82.2422422422423,0)
--(axis cs:82.6426426426427,0)
--(axis cs:83.0430430430431,0)
--(axis cs:83.4434434434435,0)
--(axis cs:83.8438438438439,0)
--(axis cs:84.2442442442443,0)
--(axis cs:84.6446446446447,0)
--(axis cs:85.0450450450451,0)
--(axis cs:85.4454454454455,0)
--(axis cs:85.8458458458459,0)
--(axis cs:86.2462462462463,0)
--(axis cs:86.6466466466467,0)
--(axis cs:87.0470470470471,0)
--(axis cs:87.4474474474475,0)
--(axis cs:87.8478478478479,0)
--(axis cs:88.2482482482483,0)
--(axis cs:88.6486486486487,0)
--(axis cs:89.0490490490491,0)
--(axis cs:89.4494494494495,0)
--(axis cs:89.8498498498499,0)
--(axis cs:90.2502502502503,0)
--(axis cs:90.6506506506507,0)
--(axis cs:91.0510510510511,0)
--(axis cs:91.4514514514515,0)
--(axis cs:91.8518518518519,0)
--(axis cs:92.2522522522523,0)
--(axis cs:92.6526526526527,0)
--(axis cs:93.0530530530531,0)
--(axis cs:93.4534534534535,0)
--(axis cs:93.8538538538539,0)
--(axis cs:94.2542542542543,0)
--(axis cs:94.6546546546547,0)
--(axis cs:95.0550550550551,0)
--(axis cs:95.4554554554555,0)
--(axis cs:95.8558558558559,0)
--(axis cs:96.2562562562563,0)
--(axis cs:96.6566566566567,0)
--(axis cs:97.0570570570571,0)
--(axis cs:97.4574574574575,0)
--(axis cs:97.8578578578579,0)
--(axis cs:98.2582582582583,0)
--(axis cs:98.6586586586587,0)
--(axis cs:99.0590590590591,0)
--(axis cs:99.4594594594595,0)
--(axis cs:99.8598598598599,0)
--(axis cs:100.26026026026,0)
--(axis cs:100.660660660661,0)
--(axis cs:101.061061061061,0)
--(axis cs:101.461461461461,0)
--(axis cs:101.861861861862,0)
--(axis cs:102.262262262262,0)
--(axis cs:102.662662662663,0)
--(axis cs:103.063063063063,0)
--(axis cs:103.463463463463,0)
--(axis cs:103.863863863864,0)
--(axis cs:104.264264264264,0)
--(axis cs:104.664664664665,0)
--(axis cs:105.065065065065,0)
--(axis cs:105.465465465465,0)
--(axis cs:105.865865865866,0)
--(axis cs:106.266266266266,0)
--(axis cs:106.666666666667,0)
--(axis cs:107.067067067067,0)
--(axis cs:107.467467467467,0)
--(axis cs:107.867867867868,0)
--(axis cs:108.268268268268,0)
--(axis cs:108.668668668669,0)
--(axis cs:109.069069069069,0)
--(axis cs:109.469469469469,0)
--(axis cs:109.86986986987,0)
--(axis cs:110.27027027027,0)
--(axis cs:110.670670670671,0)
--(axis cs:111.071071071071,0)
--(axis cs:111.471471471471,0)
--(axis cs:111.871871871872,0)
--(axis cs:112.272272272272,0)
--(axis cs:112.672672672673,0)
--(axis cs:113.073073073073,0)
--(axis cs:113.473473473474,0)
--(axis cs:113.873873873874,0)
--(axis cs:114.274274274274,0)
--(axis cs:114.674674674675,0)
--(axis cs:115.075075075075,0)
--(axis cs:115.475475475475,0)
--(axis cs:115.875875875876,0)
--(axis cs:116.276276276276,0)
--(axis cs:116.676676676677,0)
--(axis cs:117.077077077077,0)
--(axis cs:117.477477477478,0)
--(axis cs:117.877877877878,0)
--(axis cs:118.278278278278,0)
--(axis cs:118.678678678679,0)
--(axis cs:119.079079079079,0)
--(axis cs:119.479479479479,0)
--(axis cs:119.87987987988,0)
--(axis cs:120.28028028028,0)
--(axis cs:120.680680680681,0)
--(axis cs:121.081081081081,0)
--(axis cs:121.481481481482,0)
--(axis cs:121.881881881882,0)
--(axis cs:122.282282282282,0)
--(axis cs:122.682682682683,0)
--(axis cs:123.083083083083,0)
--(axis cs:123.483483483483,0)
--(axis cs:123.883883883884,0)
--(axis cs:124.284284284284,0)
--(axis cs:124.684684684685,0)
--(axis cs:125.085085085085,0)
--(axis cs:125.485485485486,0)
--(axis cs:125.885885885886,0)
--(axis cs:126.286286286286,0)
--(axis cs:126.686686686687,0)
--(axis cs:127.087087087087,0)
--(axis cs:127.487487487487,0)
--(axis cs:127.887887887888,0)
--(axis cs:128.288288288288,0)
--(axis cs:128.688688688689,0)
--(axis cs:129.089089089089,0)
--(axis cs:129.48948948949,0)
--(axis cs:129.88988988989,0)
--(axis cs:130.29029029029,0)
--(axis cs:130.690690690691,0)
--(axis cs:131.091091091091,0)
--(axis cs:131.491491491492,0)
--(axis cs:131.891891891892,0)
--(axis cs:132.292292292292,0)
--(axis cs:132.692692692693,0)
--(axis cs:133.093093093093,0)
--(axis cs:133.493493493494,0)
--(axis cs:133.893893893894,0)
--(axis cs:134.294294294294,0)
--(axis cs:134.694694694695,0)
--(axis cs:135.095095095095,0)
--(axis cs:135.495495495496,0)
--(axis cs:135.895895895896,0)
--(axis cs:136.296296296296,0)
--(axis cs:136.696696696697,0)
--(axis cs:137.097097097097,0)
--(axis cs:137.497497497498,0)
--(axis cs:137.897897897898,0)
--(axis cs:138.298298298298,0)
--(axis cs:138.698698698699,0)
--(axis cs:139.099099099099,0)
--(axis cs:139.4994994995,0)
--(axis cs:139.8998998999,0)
--(axis cs:140.3003003003,0)
--(axis cs:140.700700700701,0)
--(axis cs:141.101101101101,0)
--(axis cs:141.501501501502,0)
--(axis cs:141.901901901902,0)
--(axis cs:142.302302302302,0)
--(axis cs:142.702702702703,0)
--(axis cs:143.103103103103,0)
--(axis cs:143.503503503504,0)
--(axis cs:143.903903903904,0)
--(axis cs:144.304304304304,0)
--(axis cs:144.704704704705,0)
--(axis cs:145.105105105105,0)
--(axis cs:145.505505505506,0)
--(axis cs:145.905905905906,0)
--(axis cs:146.306306306306,0)
--(axis cs:146.706706706707,0)
--(axis cs:147.107107107107,0)
--(axis cs:147.507507507508,0)
--(axis cs:147.907907907908,0)
--(axis cs:148.308308308308,0)
--(axis cs:148.708708708709,0)
--(axis cs:149.109109109109,0)
--(axis cs:149.50950950951,0)
--(axis cs:149.90990990991,0)
--(axis cs:150.31031031031,0)
--(axis cs:150.710710710711,0)
--(axis cs:151.111111111111,0)
--(axis cs:151.511511511512,0)
--(axis cs:151.911911911912,0)
--(axis cs:152.312312312312,0)
--(axis cs:152.712712712713,0)
--(axis cs:153.113113113113,0)
--(axis cs:153.513513513514,0)
--(axis cs:153.913913913914,0)
--(axis cs:154.314314314314,0)
--(axis cs:154.714714714715,0)
--(axis cs:155.115115115115,0)
--(axis cs:155.515515515516,0)
--(axis cs:155.915915915916,0)
--(axis cs:156.316316316316,0)
--(axis cs:156.716716716717,0)
--(axis cs:157.117117117117,0)
--(axis cs:157.517517517518,0)
--(axis cs:157.917917917918,0)
--(axis cs:158.318318318318,0)
--(axis cs:158.718718718719,0)
--(axis cs:159.119119119119,0)
--(axis cs:159.51951951952,0)
--(axis cs:159.91991991992,0)
--(axis cs:160.32032032032,0)
--(axis cs:160.720720720721,0)
--(axis cs:161.121121121121,0)
--(axis cs:161.521521521522,0)
--(axis cs:161.921921921922,0)
--(axis cs:162.322322322322,0)
--(axis cs:162.722722722723,0)
--(axis cs:163.123123123123,0)
--(axis cs:163.523523523524,0)
--(axis cs:163.923923923924,0)
--(axis cs:164.324324324324,0)
--(axis cs:164.724724724725,0)
--(axis cs:165.125125125125,0)
--(axis cs:165.525525525526,0)
--(axis cs:165.925925925926,0)
--(axis cs:166.326326326326,0)
--(axis cs:166.726726726727,0)
--(axis cs:167.127127127127,0)
--(axis cs:167.527527527528,0)
--(axis cs:167.927927927928,0)
--(axis cs:168.328328328328,0)
--(axis cs:168.728728728729,0)
--(axis cs:169.129129129129,0)
--(axis cs:169.52952952953,0)
--(axis cs:169.92992992993,0)
--(axis cs:170.33033033033,0)
--(axis cs:170.730730730731,0)
--(axis cs:171.131131131131,0)
--(axis cs:171.531531531532,0)
--(axis cs:171.931931931932,0)
--(axis cs:172.332332332332,0)
--(axis cs:172.732732732733,0)
--(axis cs:173.133133133133,0)
--(axis cs:173.533533533534,0)
--(axis cs:173.933933933934,0)
--(axis cs:174.334334334334,0)
--(axis cs:174.734734734735,0)
--(axis cs:175.135135135135,0)
--(axis cs:175.535535535536,0)
--(axis cs:175.935935935936,0)
--(axis cs:176.336336336336,0)
--(axis cs:176.736736736737,0)
--(axis cs:177.137137137137,0)
--(axis cs:177.537537537538,0)
--(axis cs:177.937937937938,0)
--(axis cs:178.338338338338,0)
--(axis cs:178.738738738739,0)
--(axis cs:179.139139139139,0)
--(axis cs:179.53953953954,0)
--(axis cs:179.93993993994,0)
--(axis cs:180.34034034034,0)
--(axis cs:180.740740740741,0)
--(axis cs:181.141141141141,0)
--(axis cs:181.541541541542,0)
--(axis cs:181.941941941942,0)
--(axis cs:182.342342342342,0)
--(axis cs:182.742742742743,0)
--(axis cs:183.143143143143,0)
--(axis cs:183.543543543544,0)
--(axis cs:183.943943943944,0)
--(axis cs:184.344344344344,0)
--(axis cs:184.744744744745,0)
--(axis cs:185.145145145145,0)
--(axis cs:185.545545545546,0)
--(axis cs:185.945945945946,0)
--(axis cs:186.346346346346,0)
--(axis cs:186.746746746747,0)
--(axis cs:187.147147147147,0)
--(axis cs:187.547547547548,0)
--(axis cs:187.947947947948,0)
--(axis cs:188.348348348348,0)
--(axis cs:188.748748748749,0)
--(axis cs:189.149149149149,0)
--(axis cs:189.54954954955,0)
--(axis cs:189.94994994995,0)
--(axis cs:190.35035035035,0)
--(axis cs:190.750750750751,0)
--(axis cs:191.151151151151,0)
--(axis cs:191.551551551552,0)
--(axis cs:191.951951951952,0)
--(axis cs:192.352352352352,0)
--(axis cs:192.752752752753,0)
--(axis cs:193.153153153153,0)
--(axis cs:193.553553553554,0)
--(axis cs:193.953953953954,0)
--(axis cs:194.354354354354,0)
--(axis cs:194.754754754755,0)
--(axis cs:195.155155155155,0)
--(axis cs:195.555555555556,0)
--(axis cs:195.955955955956,0)
--(axis cs:196.356356356356,0)
--(axis cs:196.756756756757,0)
--(axis cs:197.157157157157,0)
--(axis cs:197.557557557558,0)
--(axis cs:197.957957957958,0)
--(axis cs:198.358358358358,0)
--(axis cs:198.758758758759,0)
--(axis cs:199.159159159159,0)
--(axis cs:199.55955955956,0)
--(axis cs:199.95995995996,0)
--(axis cs:200.36036036036,0)
--(axis cs:200.760760760761,0)
--(axis cs:201.161161161161,0)
--(axis cs:201.561561561562,0)
--(axis cs:201.961961961962,0)
--(axis cs:202.362362362362,0)
--(axis cs:202.762762762763,0)
--(axis cs:203.163163163163,0)
--(axis cs:203.563563563564,0)
--(axis cs:203.963963963964,0)
--(axis cs:204.364364364364,0)
--(axis cs:204.764764764765,0)
--(axis cs:205.165165165165,0)
--(axis cs:205.565565565566,0)
--(axis cs:205.965965965966,0)
--(axis cs:206.366366366366,0)
--(axis cs:206.766766766767,0)
--(axis cs:207.167167167167,0)
--(axis cs:207.567567567568,0)
--(axis cs:207.967967967968,0)
--(axis cs:208.368368368368,0)
--(axis cs:208.768768768769,0)
--(axis cs:209.169169169169,0)
--(axis cs:209.56956956957,0)
--(axis cs:209.96996996997,0)
--(axis cs:210.37037037037,0)
--(axis cs:210.770770770771,0)
--(axis cs:211.171171171171,0)
--(axis cs:211.571571571572,0)
--(axis cs:211.971971971972,0)
--(axis cs:212.372372372372,0)
--(axis cs:212.772772772773,0)
--(axis cs:213.173173173173,0)
--(axis cs:213.573573573574,0)
--(axis cs:213.973973973974,0)
--(axis cs:214.374374374374,0)
--(axis cs:214.774774774775,0)
--(axis cs:215.175175175175,0)
--(axis cs:215.575575575576,0)
--(axis cs:215.975975975976,0)
--(axis cs:216.376376376376,0)
--(axis cs:216.776776776777,0)
--(axis cs:217.177177177177,0)
--(axis cs:217.577577577578,0)
--(axis cs:217.977977977978,0)
--(axis cs:218.378378378378,0)
--(axis cs:218.778778778779,0)
--(axis cs:219.179179179179,0)
--(axis cs:219.57957957958,0)
--(axis cs:219.97997997998,0)
--(axis cs:220.38038038038,0)
--(axis cs:220.780780780781,0)
--(axis cs:221.181181181181,0)
--(axis cs:221.581581581582,0)
--(axis cs:221.981981981982,0)
--(axis cs:222.382382382382,0)
--(axis cs:222.782782782783,0)
--(axis cs:223.183183183183,0)
--(axis cs:223.583583583584,0)
--(axis cs:223.983983983984,0)
--(axis cs:224.384384384384,0)
--(axis cs:224.784784784785,0)
--(axis cs:225.185185185185,0)
--(axis cs:225.585585585586,0)
--(axis cs:225.985985985986,0)
--(axis cs:226.386386386386,0)
--(axis cs:226.786786786787,0)
--(axis cs:227.187187187187,0)
--(axis cs:227.587587587588,0)
--(axis cs:227.987987987988,0)
--(axis cs:228.388388388388,0)
--(axis cs:228.788788788789,0)
--(axis cs:229.189189189189,0)
--(axis cs:229.58958958959,0)
--(axis cs:229.98998998999,0)
--(axis cs:230.39039039039,0)
--(axis cs:230.790790790791,0)
--(axis cs:231.191191191191,0)
--(axis cs:231.591591591592,0)
--(axis cs:231.991991991992,0)
--(axis cs:232.392392392392,0)
--(axis cs:232.792792792793,0)
--(axis cs:233.193193193193,0)
--(axis cs:233.593593593594,0)
--(axis cs:233.993993993994,0)
--(axis cs:234.394394394394,0)
--(axis cs:234.794794794795,0)
--(axis cs:235.195195195195,0)
--(axis cs:235.595595595596,0)
--(axis cs:235.995995995996,0)
--(axis cs:236.396396396396,0)
--(axis cs:236.796796796797,0)
--(axis cs:237.197197197197,0)
--(axis cs:237.597597597598,0)
--(axis cs:237.997997997998,0)
--(axis cs:238.398398398398,0)
--(axis cs:238.798798798799,0)
--(axis cs:239.199199199199,0)
--(axis cs:239.5995995996,0)
--(axis cs:240,0)
--(axis cs:240,0)
--(axis cs:240,0)
--(axis cs:239.5995995996,0)
--(axis cs:239.199199199199,0)
--(axis cs:238.798798798799,0)
--(axis cs:238.398398398398,0)
--(axis cs:237.997997997998,0)
--(axis cs:237.597597597598,0)
--(axis cs:237.197197197197,0)
--(axis cs:236.796796796797,0)
--(axis cs:236.396396396396,0)
--(axis cs:235.995995995996,0)
--(axis cs:235.595595595596,0)
--(axis cs:235.195195195195,0)
--(axis cs:234.794794794795,0)
--(axis cs:234.394394394394,0)
--(axis cs:233.993993993994,0)
--(axis cs:233.593593593594,0)
--(axis cs:233.193193193193,0)
--(axis cs:232.792792792793,0)
--(axis cs:232.392392392392,0)
--(axis cs:231.991991991992,0)
--(axis cs:231.591591591592,0)
--(axis cs:231.191191191191,0)
--(axis cs:230.790790790791,0)
--(axis cs:230.39039039039,0)
--(axis cs:229.98998998999,0)
--(axis cs:229.58958958959,0)
--(axis cs:229.189189189189,0)
--(axis cs:228.788788788789,0)
--(axis cs:228.388388388388,0)
--(axis cs:227.987987987988,0)
--(axis cs:227.587587587588,0)
--(axis cs:227.187187187187,0)
--(axis cs:226.786786786787,0)
--(axis cs:226.386386386386,0)
--(axis cs:225.985985985986,0)
--(axis cs:225.585585585586,0)
--(axis cs:225.185185185185,0)
--(axis cs:224.784784784785,0)
--(axis cs:224.384384384384,0)
--(axis cs:223.983983983984,0)
--(axis cs:223.583583583584,0)
--(axis cs:223.183183183183,0)
--(axis cs:222.782782782783,0)
--(axis cs:222.382382382382,0)
--(axis cs:221.981981981982,0)
--(axis cs:221.581581581582,0)
--(axis cs:221.181181181181,0)
--(axis cs:220.780780780781,0)
--(axis cs:220.38038038038,0)
--(axis cs:219.97997997998,0)
--(axis cs:219.57957957958,0)
--(axis cs:219.179179179179,0)
--(axis cs:218.778778778779,0)
--(axis cs:218.378378378378,0)
--(axis cs:217.977977977978,0)
--(axis cs:217.577577577578,0)
--(axis cs:217.177177177177,0)
--(axis cs:216.776776776777,0)
--(axis cs:216.376376376376,0)
--(axis cs:215.975975975976,0)
--(axis cs:215.575575575576,0)
--(axis cs:215.175175175175,0)
--(axis cs:214.774774774775,0)
--(axis cs:214.374374374374,0)
--(axis cs:213.973973973974,0)
--(axis cs:213.573573573574,0)
--(axis cs:213.173173173173,0)
--(axis cs:212.772772772773,0)
--(axis cs:212.372372372372,0)
--(axis cs:211.971971971972,0)
--(axis cs:211.571571571572,0)
--(axis cs:211.171171171171,0)
--(axis cs:210.770770770771,0)
--(axis cs:210.37037037037,0)
--(axis cs:209.96996996997,0)
--(axis cs:209.56956956957,0)
--(axis cs:209.169169169169,0)
--(axis cs:208.768768768769,0)
--(axis cs:208.368368368368,0)
--(axis cs:207.967967967968,0)
--(axis cs:207.567567567568,0)
--(axis cs:207.167167167167,0)
--(axis cs:206.766766766767,0)
--(axis cs:206.366366366366,0)
--(axis cs:205.965965965966,0)
--(axis cs:205.565565565566,0)
--(axis cs:205.165165165165,0)
--(axis cs:204.764764764765,0)
--(axis cs:204.364364364364,0)
--(axis cs:203.963963963964,0)
--(axis cs:203.563563563564,0)
--(axis cs:203.163163163163,0)
--(axis cs:202.762762762763,0)
--(axis cs:202.362362362362,0)
--(axis cs:201.961961961962,0)
--(axis cs:201.561561561562,0)
--(axis cs:201.161161161161,0)
--(axis cs:200.760760760761,0)
--(axis cs:200.36036036036,0)
--(axis cs:199.95995995996,0)
--(axis cs:199.55955955956,0)
--(axis cs:199.159159159159,0)
--(axis cs:198.758758758759,0)
--(axis cs:198.358358358358,0)
--(axis cs:197.957957957958,0)
--(axis cs:197.557557557558,0)
--(axis cs:197.157157157157,0)
--(axis cs:196.756756756757,0)
--(axis cs:196.356356356356,0)
--(axis cs:195.955955955956,0)
--(axis cs:195.555555555556,0)
--(axis cs:195.155155155155,0)
--(axis cs:194.754754754755,0)
--(axis cs:194.354354354354,0)
--(axis cs:193.953953953954,0)
--(axis cs:193.553553553554,0)
--(axis cs:193.153153153153,0)
--(axis cs:192.752752752753,0)
--(axis cs:192.352352352352,0)
--(axis cs:191.951951951952,0)
--(axis cs:191.551551551552,0)
--(axis cs:191.151151151151,0)
--(axis cs:190.750750750751,0)
--(axis cs:190.35035035035,0)
--(axis cs:189.94994994995,0)
--(axis cs:189.54954954955,0)
--(axis cs:189.149149149149,0)
--(axis cs:188.748748748749,0)
--(axis cs:188.348348348348,0)
--(axis cs:187.947947947948,0)
--(axis cs:187.547547547548,0)
--(axis cs:187.147147147147,0)
--(axis cs:186.746746746747,0)
--(axis cs:186.346346346346,0)
--(axis cs:185.945945945946,0)
--(axis cs:185.545545545546,0)
--(axis cs:185.145145145145,0)
--(axis cs:184.744744744745,0)
--(axis cs:184.344344344344,0)
--(axis cs:183.943943943944,0)
--(axis cs:183.543543543544,0)
--(axis cs:183.143143143143,0)
--(axis cs:182.742742742743,0)
--(axis cs:182.342342342342,0)
--(axis cs:181.941941941942,0)
--(axis cs:181.541541541542,0)
--(axis cs:181.141141141141,0)
--(axis cs:180.740740740741,0)
--(axis cs:180.34034034034,0)
--(axis cs:179.93993993994,0)
--(axis cs:179.53953953954,0)
--(axis cs:179.139139139139,0)
--(axis cs:178.738738738739,0)
--(axis cs:178.338338338338,0)
--(axis cs:177.937937937938,0)
--(axis cs:177.537537537538,0)
--(axis cs:177.137137137137,0)
--(axis cs:176.736736736737,0)
--(axis cs:176.336336336336,0)
--(axis cs:175.935935935936,0)
--(axis cs:175.535535535536,0)
--(axis cs:175.135135135135,0)
--(axis cs:174.734734734735,0)
--(axis cs:174.334334334334,0)
--(axis cs:173.933933933934,0)
--(axis cs:173.533533533534,0)
--(axis cs:173.133133133133,0)
--(axis cs:172.732732732733,0)
--(axis cs:172.332332332332,0)
--(axis cs:171.931931931932,0)
--(axis cs:171.531531531532,0)
--(axis cs:171.131131131131,0)
--(axis cs:170.730730730731,0)
--(axis cs:170.33033033033,0)
--(axis cs:169.92992992993,0)
--(axis cs:169.52952952953,0)
--(axis cs:169.129129129129,0)
--(axis cs:168.728728728729,0)
--(axis cs:168.328328328328,0)
--(axis cs:167.927927927928,0)
--(axis cs:167.527527527528,0)
--(axis cs:167.127127127127,0)
--(axis cs:166.726726726727,0)
--(axis cs:166.326326326326,0)
--(axis cs:165.925925925926,0)
--(axis cs:165.525525525526,0)
--(axis cs:165.125125125125,0)
--(axis cs:164.724724724725,0)
--(axis cs:164.324324324324,0)
--(axis cs:163.923923923924,0)
--(axis cs:163.523523523524,0)
--(axis cs:163.123123123123,0)
--(axis cs:162.722722722723,0)
--(axis cs:162.322322322322,0)
--(axis cs:161.921921921922,0)
--(axis cs:161.521521521522,0)
--(axis cs:161.121121121121,0)
--(axis cs:160.720720720721,0)
--(axis cs:160.32032032032,0)
--(axis cs:159.91991991992,0)
--(axis cs:159.51951951952,0)
--(axis cs:159.119119119119,0)
--(axis cs:158.718718718719,0)
--(axis cs:158.318318318318,0)
--(axis cs:157.917917917918,0)
--(axis cs:157.517517517518,0)
--(axis cs:157.117117117117,0)
--(axis cs:156.716716716717,0)
--(axis cs:156.316316316316,0)
--(axis cs:155.915915915916,0)
--(axis cs:155.515515515516,0)
--(axis cs:155.115115115115,0)
--(axis cs:154.714714714715,0)
--(axis cs:154.314314314314,0)
--(axis cs:153.913913913914,0)
--(axis cs:153.513513513514,0)
--(axis cs:153.113113113113,0)
--(axis cs:152.712712712713,0)
--(axis cs:152.312312312312,0)
--(axis cs:151.911911911912,0)
--(axis cs:151.511511511512,0)
--(axis cs:151.111111111111,0)
--(axis cs:150.710710710711,0)
--(axis cs:150.31031031031,0)
--(axis cs:149.90990990991,0)
--(axis cs:149.50950950951,0)
--(axis cs:149.109109109109,0)
--(axis cs:148.708708708709,0)
--(axis cs:148.308308308308,0)
--(axis cs:147.907907907908,0)
--(axis cs:147.507507507508,0)
--(axis cs:147.107107107107,0)
--(axis cs:146.706706706707,0)
--(axis cs:146.306306306306,0)
--(axis cs:145.905905905906,0)
--(axis cs:145.505505505506,0)
--(axis cs:145.105105105105,0)
--(axis cs:144.704704704705,0)
--(axis cs:144.304304304304,0)
--(axis cs:143.903903903904,0)
--(axis cs:143.503503503504,0)
--(axis cs:143.103103103103,0)
--(axis cs:142.702702702703,0)
--(axis cs:142.302302302302,0)
--(axis cs:141.901901901902,0)
--(axis cs:141.501501501502,0)
--(axis cs:141.101101101101,0)
--(axis cs:140.700700700701,0)
--(axis cs:140.3003003003,0)
--(axis cs:139.8998998999,0)
--(axis cs:139.4994994995,0)
--(axis cs:139.099099099099,0)
--(axis cs:138.698698698699,0)
--(axis cs:138.298298298298,0)
--(axis cs:137.897897897898,0)
--(axis cs:137.497497497498,0)
--(axis cs:137.097097097097,0)
--(axis cs:136.696696696697,0)
--(axis cs:136.296296296296,0)
--(axis cs:135.895895895896,0)
--(axis cs:135.495495495496,0)
--(axis cs:135.095095095095,0)
--(axis cs:134.694694694695,0)
--(axis cs:134.294294294294,0)
--(axis cs:133.893893893894,0)
--(axis cs:133.493493493494,0)
--(axis cs:133.093093093093,0)
--(axis cs:132.692692692693,0)
--(axis cs:132.292292292292,0)
--(axis cs:131.891891891892,0)
--(axis cs:131.491491491492,0)
--(axis cs:131.091091091091,0)
--(axis cs:130.690690690691,0)
--(axis cs:130.29029029029,0)
--(axis cs:129.88988988989,0)
--(axis cs:129.48948948949,0)
--(axis cs:129.089089089089,0)
--(axis cs:128.688688688689,0)
--(axis cs:128.288288288288,0)
--(axis cs:127.887887887888,0)
--(axis cs:127.487487487487,0)
--(axis cs:127.087087087087,0)
--(axis cs:126.686686686687,0)
--(axis cs:126.286286286286,0)
--(axis cs:125.885885885886,0)
--(axis cs:125.485485485486,0)
--(axis cs:125.085085085085,0)
--(axis cs:124.684684684685,0)
--(axis cs:124.284284284284,0)
--(axis cs:123.883883883884,0)
--(axis cs:123.483483483483,0)
--(axis cs:123.083083083083,0)
--(axis cs:122.682682682683,0)
--(axis cs:122.282282282282,0)
--(axis cs:121.881881881882,0)
--(axis cs:121.481481481482,0)
--(axis cs:121.081081081081,0)
--(axis cs:120.680680680681,0)
--(axis cs:120.28028028028,0)
--(axis cs:119.87987987988,0)
--(axis cs:119.479479479479,0)
--(axis cs:119.079079079079,0)
--(axis cs:118.678678678679,0)
--(axis cs:118.278278278278,0)
--(axis cs:117.877877877878,0)
--(axis cs:117.477477477478,0)
--(axis cs:117.077077077077,0)
--(axis cs:116.676676676677,0)
--(axis cs:116.276276276276,0)
--(axis cs:115.875875875876,0)
--(axis cs:115.475475475475,0)
--(axis cs:115.075075075075,0)
--(axis cs:114.674674674675,0)
--(axis cs:114.274274274274,0)
--(axis cs:113.873873873874,0)
--(axis cs:113.473473473474,0)
--(axis cs:113.073073073073,0)
--(axis cs:112.672672672673,0)
--(axis cs:112.272272272272,0)
--(axis cs:111.871871871872,0)
--(axis cs:111.471471471471,0)
--(axis cs:111.071071071071,0)
--(axis cs:110.670670670671,0)
--(axis cs:110.27027027027,0)
--(axis cs:109.86986986987,0)
--(axis cs:109.469469469469,0)
--(axis cs:109.069069069069,0)
--(axis cs:108.668668668669,0)
--(axis cs:108.268268268268,0)
--(axis cs:107.867867867868,0)
--(axis cs:107.467467467467,0)
--(axis cs:107.067067067067,0)
--(axis cs:106.666666666667,0)
--(axis cs:106.266266266266,0)
--(axis cs:105.865865865866,0)
--(axis cs:105.465465465465,0)
--(axis cs:105.065065065065,0)
--(axis cs:104.664664664665,0)
--(axis cs:104.264264264264,0)
--(axis cs:103.863863863864,0)
--(axis cs:103.463463463463,0)
--(axis cs:103.063063063063,0)
--(axis cs:102.662662662663,0)
--(axis cs:102.262262262262,0)
--(axis cs:101.861861861862,0)
--(axis cs:101.461461461461,0)
--(axis cs:101.061061061061,0)
--(axis cs:100.660660660661,0)
--(axis cs:100.26026026026,0)
--(axis cs:99.8598598598599,0)
--(axis cs:99.4594594594595,0)
--(axis cs:99.0590590590591,0)
--(axis cs:98.6586586586587,0)
--(axis cs:98.2582582582583,0)
--(axis cs:97.8578578578579,0)
--(axis cs:97.4574574574575,0)
--(axis cs:97.0570570570571,0)
--(axis cs:96.6566566566567,0)
--(axis cs:96.2562562562563,0)
--(axis cs:95.8558558558559,0)
--(axis cs:95.4554554554555,0)
--(axis cs:95.0550550550551,0)
--(axis cs:94.6546546546547,0)
--(axis cs:94.2542542542543,0)
--(axis cs:93.8538538538539,0)
--(axis cs:93.4534534534535,0)
--(axis cs:93.0530530530531,0)
--(axis cs:92.6526526526527,0)
--(axis cs:92.2522522522523,0)
--(axis cs:91.8518518518519,0)
--(axis cs:91.4514514514515,0)
--(axis cs:91.0510510510511,0)
--(axis cs:90.6506506506507,0)
--(axis cs:90.2502502502503,0)
--(axis cs:89.8498498498499,0)
--(axis cs:89.4494494494495,0)
--(axis cs:89.0490490490491,0)
--(axis cs:88.6486486486487,0)
--(axis cs:88.2482482482483,0)
--(axis cs:87.8478478478479,0)
--(axis cs:87.4474474474475,0)
--(axis cs:87.0470470470471,0)
--(axis cs:86.6466466466467,0)
--(axis cs:86.2462462462463,0)
--(axis cs:85.8458458458459,0)
--(axis cs:85.4454454454455,0)
--(axis cs:85.0450450450451,0)
--(axis cs:84.6446446446447,0)
--(axis cs:84.2442442442443,0)
--(axis cs:83.8438438438439,0)
--(axis cs:83.4434434434435,0)
--(axis cs:83.0430430430431,0)
--(axis cs:82.6426426426427,0)
--(axis cs:82.2422422422423,0)
--(axis cs:81.8418418418419,0)
--(axis cs:81.4414414414415,0)
--(axis cs:81.0410410410411,0)
--(axis cs:80.6406406406407,0)
--(axis cs:80.2402402402403,0)
--(axis cs:79.8398398398399,0)
--(axis cs:79.4394394394395,0)
--(axis cs:79.039039039039,0)
--(axis cs:78.6386386386386,0)
--(axis cs:78.2382382382382,0)
--(axis cs:77.8378378378378,0)
--(axis cs:77.4374374374374,0)
--(axis cs:77.037037037037,0)
--(axis cs:76.6366366366366,0)
--(axis cs:76.2362362362362,0)
--(axis cs:75.8358358358358,0)
--(axis cs:75.4354354354354,0)
--(axis cs:75.035035035035,0)
--(axis cs:74.6346346346346,0)
--(axis cs:74.2342342342342,0)
--(axis cs:73.8338338338338,0)
--(axis cs:73.4334334334334,0)
--(axis cs:73.033033033033,0)
--(axis cs:72.6326326326326,0)
--(axis cs:72.2322322322322,0)
--(axis cs:71.8318318318318,0)
--(axis cs:71.4314314314314,0)
--(axis cs:71.031031031031,0)
--(axis cs:70.6306306306306,0)
--(axis cs:70.2302302302302,0)
--(axis cs:69.8298298298298,0)
--(axis cs:69.4294294294294,0)
--(axis cs:69.029029029029,0)
--(axis cs:68.6286286286286,0)
--(axis cs:68.2282282282282,0)
--(axis cs:67.8278278278278,0)
--(axis cs:67.4274274274274,0)
--(axis cs:67.027027027027,0)
--(axis cs:66.6266266266266,0)
--(axis cs:66.2262262262262,0)
--(axis cs:65.8258258258258,0)
--(axis cs:65.4254254254254,0)
--(axis cs:65.025025025025,0)
--(axis cs:64.6246246246246,0)
--(axis cs:64.2242242242242,0)
--(axis cs:63.8238238238238,0)
--(axis cs:63.4234234234234,0)
--(axis cs:63.023023023023,0)
--(axis cs:62.6226226226226,0)
--(axis cs:62.2222222222222,0)
--(axis cs:61.8218218218218,0)
--(axis cs:61.4214214214214,0)
--(axis cs:61.021021021021,0)
--(axis cs:60.6206206206206,0)
--(axis cs:60.2202202202202,0)
--(axis cs:59.8198198198198,0)
--(axis cs:59.4194194194194,0)
--(axis cs:59.019019019019,0)
--(axis cs:58.6186186186186,0)
--(axis cs:58.2182182182182,0)
--(axis cs:57.8178178178178,0)
--(axis cs:57.4174174174174,0)
--(axis cs:57.017017017017,0)
--(axis cs:56.6166166166166,0)
--(axis cs:56.2162162162162,0)
--(axis cs:55.8158158158158,0)
--(axis cs:55.4154154154154,0)
--(axis cs:55.015015015015,0)
--(axis cs:54.6146146146146,0)
--(axis cs:54.2142142142142,0)
--(axis cs:53.8138138138138,0)
--(axis cs:53.4134134134134,0)
--(axis cs:53.013013013013,0)
--(axis cs:52.6126126126126,0)
--(axis cs:52.2122122122122,0)
--(axis cs:51.8118118118118,0)
--(axis cs:51.4114114114114,0)
--(axis cs:51.011011011011,0)
--(axis cs:50.6106106106106,0)
--(axis cs:50.2102102102102,0)
--(axis cs:49.8098098098098,0)
--(axis cs:49.4094094094094,0)
--(axis cs:49.009009009009,0)
--(axis cs:48.6086086086086,0)
--(axis cs:48.2082082082082,0)
--(axis cs:47.8078078078078,0)
--(axis cs:47.4074074074074,0)
--(axis cs:47.007007007007,0)
--(axis cs:46.6066066066066,0)
--(axis cs:46.2062062062062,0)
--(axis cs:45.8058058058058,0)
--(axis cs:45.4054054054054,0)
--(axis cs:45.005005005005,0)
--(axis cs:44.6046046046046,0)
--(axis cs:44.2042042042042,0)
--(axis cs:43.8038038038038,0)
--(axis cs:43.4034034034034,0)
--(axis cs:43.003003003003,0)
--(axis cs:42.6026026026026,0)
--(axis cs:42.2022022022022,0)
--(axis cs:41.8018018018018,0)
--(axis cs:41.4014014014014,0)
--(axis cs:41.001001001001,0)
--(axis cs:40.6006006006006,0)
--(axis cs:40.2002002002002,0)
--(axis cs:39.7997997997998,0)
--(axis cs:39.3993993993994,0)
--(axis cs:38.998998998999,0)
--(axis cs:38.5985985985986,0)
--(axis cs:38.1981981981982,0)
--(axis cs:37.7977977977978,0)
--(axis cs:37.3973973973974,0)
--(axis cs:36.996996996997,0)
--(axis cs:36.5965965965966,0)
--(axis cs:36.1961961961962,0)
--(axis cs:35.7957957957958,0)
--(axis cs:35.3953953953954,0)
--(axis cs:34.994994994995,0)
--(axis cs:34.5945945945946,0)
--(axis cs:34.1941941941942,0)
--(axis cs:33.7937937937938,0)
--(axis cs:33.3933933933934,0)
--(axis cs:32.992992992993,0)
--(axis cs:32.5925925925926,0)
--(axis cs:32.1921921921922,0)
--(axis cs:31.7917917917918,0)
--(axis cs:31.3913913913914,0)
--(axis cs:30.990990990991,0)
--(axis cs:30.5905905905906,0)
--(axis cs:30.1901901901902,0)
--(axis cs:29.7897897897898,0)
--(axis cs:29.3893893893894,0)
--(axis cs:28.988988988989,0)
--(axis cs:28.5885885885886,0)
--(axis cs:28.1881881881882,0)
--(axis cs:27.7877877877878,0)
--(axis cs:27.3873873873874,0)
--(axis cs:26.986986986987,0)
--(axis cs:26.5865865865866,0)
--(axis cs:26.1861861861862,0)
--(axis cs:25.7857857857858,0)
--(axis cs:25.3853853853854,0)
--(axis cs:24.984984984985,0)
--(axis cs:24.5845845845846,0)
--(axis cs:24.1841841841842,0)
--(axis cs:23.7837837837838,0)
--(axis cs:23.3833833833834,0)
--(axis cs:22.982982982983,0)
--(axis cs:22.5825825825826,0)
--(axis cs:22.1821821821822,0)
--(axis cs:21.7817817817818,0)
--(axis cs:21.3813813813814,0)
--(axis cs:20.980980980981,0)
--(axis cs:20.5805805805806,0)
--(axis cs:20.1801801801802,0)
--(axis cs:19.7797797797798,0)
--(axis cs:19.3793793793794,0)
--(axis cs:18.978978978979,0)
--(axis cs:18.5785785785786,0)
--(axis cs:18.1781781781782,0)
--(axis cs:17.7777777777778,0)
--(axis cs:17.3773773773774,0)
--(axis cs:16.976976976977,0)
--(axis cs:16.5765765765766,0)
--(axis cs:16.1761761761762,0)
--(axis cs:15.7757757757758,0)
--(axis cs:15.3753753753754,0)
--(axis cs:14.974974974975,0)
--(axis cs:14.5745745745746,0)
--(axis cs:14.1741741741742,0)
--(axis cs:13.7737737737738,0)
--(axis cs:13.3733733733734,0)
--(axis cs:12.972972972973,0)
--(axis cs:12.5725725725726,0)
--(axis cs:12.1721721721722,0)
--(axis cs:11.7717717717718,0)
--(axis cs:11.3713713713714,0)
--(axis cs:10.970970970971,0)
--(axis cs:10.5705705705706,0)
--(axis cs:10.1701701701702,0)
--(axis cs:9.76976976976977,0)
--(axis cs:9.36936936936937,0)
--(axis cs:8.96896896896897,0)
--(axis cs:8.56856856856857,0)
--(axis cs:8.16816816816817,0)
--(axis cs:7.76776776776777,0)
--(axis cs:7.36736736736736,0)
--(axis cs:6.96696696696696,0)
--(axis cs:6.56656656656656,0)
--(axis cs:6.16616616616616,0)
--(axis cs:5.76576576576576,0)
--(axis cs:5.36536536536536,0)
--(axis cs:4.96496496496496,0)
--(axis cs:4.56456456456456,0)
--(axis cs:4.16416416416416,0)
--(axis cs:3.76376376376376,0)
--(axis cs:3.36336336336336,0)
--(axis cs:2.96296296296296,0)
--(axis cs:2.56256256256256,0)
--(axis cs:2.16216216216216,0)
--(axis cs:1.76176176176176,0)
--(axis cs:1.36136136136136,0)
--(axis cs:0.960960960960961,0)
--(axis cs:0.56056056056056,0)
--(axis cs:0.16016016016016,0)
--(axis cs:-0.24024024024024,0)
--(axis cs:-0.64064064064064,0)
--(axis cs:-1.04104104104104,0)
--(axis cs:-1.44144144144144,0)
--(axis cs:-1.84184184184184,0)
--(axis cs:-2.24224224224224,0)
--(axis cs:-2.64264264264264,0)
--(axis cs:-3.04304304304304,0)
--(axis cs:-3.44344344344344,0)
--(axis cs:-3.84384384384384,0)
--(axis cs:-4.24424424424424,0)
--(axis cs:-4.64464464464464,0)
--(axis cs:-5.04504504504504,0)
--(axis cs:-5.44544544544544,0)
--(axis cs:-5.84584584584584,0)
--(axis cs:-6.24624624624624,0)
--(axis cs:-6.64664664664664,0)
--(axis cs:-7.04704704704704,0)
--(axis cs:-7.44744744744744,0)
--(axis cs:-7.84784784784785,0)
--(axis cs:-8.24824824824825,0)
--(axis cs:-8.64864864864865,0)
--(axis cs:-9.04904904904905,0)
--(axis cs:-9.44944944944945,0)
--(axis cs:-9.84984984984985,0)
--(axis cs:-10.2502502502502,0)
--(axis cs:-10.6506506506506,0)
--(axis cs:-11.051051051051,0)
--(axis cs:-11.4514514514514,0)
--(axis cs:-11.8518518518518,0)
--(axis cs:-12.2522522522522,0)
--(axis cs:-12.6526526526526,0)
--(axis cs:-13.053053053053,0)
--(axis cs:-13.4534534534534,0)
--(axis cs:-13.8538538538538,0)
--(axis cs:-14.2542542542542,0)
--(axis cs:-14.6546546546546,0)
--(axis cs:-15.055055055055,0)
--(axis cs:-15.4554554554554,0)
--(axis cs:-15.8558558558559,0)
--(axis cs:-16.2562562562563,0)
--(axis cs:-16.6566566566567,0)
--(axis cs:-17.0570570570571,0)
--(axis cs:-17.4574574574575,0)
--(axis cs:-17.8578578578579,0)
--(axis cs:-18.2582582582583,0)
--(axis cs:-18.6586586586587,0)
--(axis cs:-19.0590590590591,0)
--(axis cs:-19.4594594594595,0)
--(axis cs:-19.8598598598599,0)
--(axis cs:-20.2602602602603,0)
--(axis cs:-20.6606606606607,0)
--(axis cs:-21.0610610610611,0)
--(axis cs:-21.4614614614615,0)
--(axis cs:-21.8618618618619,0)
--(axis cs:-22.2622622622623,0)
--(axis cs:-22.6626626626627,0)
--(axis cs:-23.0630630630631,0)
--(axis cs:-23.4634634634635,0)
--(axis cs:-23.8638638638639,0)
--(axis cs:-24.2642642642643,0)
--(axis cs:-24.6646646646647,0)
--(axis cs:-25.0650650650651,0)
--(axis cs:-25.4654654654655,0)
--(axis cs:-25.8658658658659,0)
--(axis cs:-26.2662662662663,0)
--(axis cs:-26.6666666666667,0)
--(axis cs:-27.0670670670671,0)
--(axis cs:-27.4674674674675,0)
--(axis cs:-27.8678678678679,0)
--(axis cs:-28.2682682682683,0)
--(axis cs:-28.6686686686687,0)
--(axis cs:-29.0690690690691,0)
--(axis cs:-29.4694694694695,0)
--(axis cs:-29.8698698698699,0)
--(axis cs:-30.2702702702703,0)
--(axis cs:-30.6706706706707,0)
--(axis cs:-31.0710710710711,0)
--(axis cs:-31.4714714714715,0)
--(axis cs:-31.8718718718719,0)
--(axis cs:-32.2722722722723,0)
--(axis cs:-32.6726726726727,0)
--(axis cs:-33.0730730730731,0)
--(axis cs:-33.4734734734735,0)
--(axis cs:-33.8738738738739,0)
--(axis cs:-34.2742742742743,0)
--(axis cs:-34.6746746746747,0)
--(axis cs:-35.0750750750751,0)
--(axis cs:-35.4754754754755,0)
--(axis cs:-35.8758758758759,0)
--(axis cs:-36.2762762762763,0)
--(axis cs:-36.6766766766767,0)
--(axis cs:-37.0770770770771,0)
--(axis cs:-37.4774774774775,0)
--(axis cs:-37.8778778778779,0)
--(axis cs:-38.2782782782783,0)
--(axis cs:-38.6786786786787,0)
--(axis cs:-39.0790790790791,0)
--(axis cs:-39.4794794794795,0)
--(axis cs:-39.8798798798799,0)
--(axis cs:-40.2802802802803,0)
--(axis cs:-40.6806806806807,0)
--(axis cs:-41.0810810810811,0)
--(axis cs:-41.4814814814815,0)
--(axis cs:-41.8818818818819,0)
--(axis cs:-42.2822822822823,0)
--(axis cs:-42.6826826826827,0)
--(axis cs:-43.0830830830831,0)
--(axis cs:-43.4834834834835,0)
--(axis cs:-43.8838838838839,0)
--(axis cs:-44.2842842842843,0)
--(axis cs:-44.6846846846847,0)
--(axis cs:-45.0850850850851,0)
--(axis cs:-45.4854854854855,0)
--(axis cs:-45.8858858858859,0)
--(axis cs:-46.2862862862863,0)
--(axis cs:-46.6866866866867,0)
--(axis cs:-47.0870870870871,0)
--(axis cs:-47.4874874874875,0)
--(axis cs:-47.8878878878879,0)
--(axis cs:-48.2882882882883,0)
--(axis cs:-48.6886886886887,0)
--(axis cs:-49.0890890890891,0)
--(axis cs:-49.4894894894895,0)
--(axis cs:-49.8898898898899,0)
--(axis cs:-50.2902902902903,0)
--(axis cs:-50.6906906906907,0)
--(axis cs:-51.0910910910911,0)
--(axis cs:-51.4914914914915,0)
--(axis cs:-51.8918918918919,0)
--(axis cs:-52.2922922922923,0)
--(axis cs:-52.6926926926927,0)
--(axis cs:-53.0930930930931,0)
--(axis cs:-53.4934934934935,0)
--(axis cs:-53.8938938938939,0)
--(axis cs:-54.2942942942943,0)
--(axis cs:-54.6946946946947,0)
--(axis cs:-55.0950950950951,0)
--(axis cs:-55.4954954954955,0)
--(axis cs:-55.8958958958959,0)
--(axis cs:-56.2962962962963,0)
--(axis cs:-56.6966966966967,0)
--(axis cs:-57.0970970970971,0)
--(axis cs:-57.4974974974975,0)
--(axis cs:-57.8978978978979,0)
--(axis cs:-58.2982982982983,0)
--(axis cs:-58.6986986986987,0)
--(axis cs:-59.0990990990991,0)
--(axis cs:-59.4994994994995,0)
--(axis cs:-59.8998998998999,0)
--(axis cs:-60.3003003003003,0)
--(axis cs:-60.7007007007007,0)
--(axis cs:-61.1011011011011,0)
--(axis cs:-61.5015015015015,0)
--(axis cs:-61.9019019019019,0)
--(axis cs:-62.3023023023023,0)
--(axis cs:-62.7027027027027,0)
--(axis cs:-63.1031031031031,0)
--(axis cs:-63.5035035035035,0)
--(axis cs:-63.9039039039039,0)
--(axis cs:-64.3043043043043,0)
--(axis cs:-64.7047047047047,0)
--(axis cs:-65.1051051051051,0)
--(axis cs:-65.5055055055055,0)
--(axis cs:-65.9059059059059,0)
--(axis cs:-66.3063063063063,0)
--(axis cs:-66.7067067067067,0)
--(axis cs:-67.1071071071071,0)
--(axis cs:-67.5075075075075,0)
--(axis cs:-67.9079079079079,0)
--(axis cs:-68.3083083083083,0)
--(axis cs:-68.7087087087087,0)
--(axis cs:-69.1091091091091,0)
--(axis cs:-69.5095095095095,0)
--(axis cs:-69.9099099099099,0)
--(axis cs:-70.3103103103103,0)
--(axis cs:-70.7107107107107,0)
--(axis cs:-71.1111111111111,0)
--(axis cs:-71.5115115115115,0)
--(axis cs:-71.9119119119119,0)
--(axis cs:-72.3123123123123,0)
--(axis cs:-72.7127127127127,0)
--(axis cs:-73.1131131131131,0)
--(axis cs:-73.5135135135135,0)
--(axis cs:-73.9139139139139,0)
--(axis cs:-74.3143143143143,0)
--(axis cs:-74.7147147147147,0)
--(axis cs:-75.1151151151151,0)
--(axis cs:-75.5155155155155,0)
--(axis cs:-75.9159159159159,0)
--(axis cs:-76.3163163163163,0)
--(axis cs:-76.7167167167167,0)
--(axis cs:-77.1171171171171,0)
--(axis cs:-77.5175175175175,0)
--(axis cs:-77.9179179179179,0)
--(axis cs:-78.3183183183183,0)
--(axis cs:-78.7187187187187,0)
--(axis cs:-79.1191191191191,0)
--(axis cs:-79.5195195195195,0)
--(axis cs:-79.9199199199199,0)
--(axis cs:-80.3203203203203,0)
--(axis cs:-80.7207207207207,0)
--(axis cs:-81.1211211211211,0)
--(axis cs:-81.5215215215215,0)
--(axis cs:-81.9219219219219,0)
--(axis cs:-82.3223223223223,0)
--(axis cs:-82.7227227227227,0)
--(axis cs:-83.1231231231231,0)
--(axis cs:-83.5235235235235,0)
--(axis cs:-83.9239239239239,0)
--(axis cs:-84.3243243243243,0)
--(axis cs:-84.7247247247247,0)
--(axis cs:-85.1251251251251,0)
--(axis cs:-85.5255255255255,0)
--(axis cs:-85.9259259259259,0)
--(axis cs:-86.3263263263263,0)
--(axis cs:-86.7267267267267,0)
--(axis cs:-87.1271271271271,0)
--(axis cs:-87.5275275275275,0)
--(axis cs:-87.9279279279279,0)
--(axis cs:-88.3283283283283,0)
--(axis cs:-88.7287287287287,0)
--(axis cs:-89.1291291291291,0)
--(axis cs:-89.5295295295295,0)
--(axis cs:-89.9299299299299,0)
--(axis cs:-90.3303303303303,0)
--(axis cs:-90.7307307307307,0)
--(axis cs:-91.1311311311311,0)
--(axis cs:-91.5315315315315,0)
--(axis cs:-91.9319319319319,0)
--(axis cs:-92.3323323323323,0)
--(axis cs:-92.7327327327327,0)
--(axis cs:-93.1331331331331,0)
--(axis cs:-93.5335335335335,0)
--(axis cs:-93.9339339339339,0)
--(axis cs:-94.3343343343343,0)
--(axis cs:-94.7347347347347,0)
--(axis cs:-95.1351351351351,0)
--(axis cs:-95.5355355355355,0)
--(axis cs:-95.9359359359359,0)
--(axis cs:-96.3363363363363,0)
--(axis cs:-96.7367367367367,0)
--(axis cs:-97.1371371371371,0)
--(axis cs:-97.5375375375375,0)
--(axis cs:-97.9379379379379,0)
--(axis cs:-98.3383383383383,0)
--(axis cs:-98.7387387387387,0)
--(axis cs:-99.1391391391391,0)
--(axis cs:-99.5395395395395,0)
--(axis cs:-99.9399399399399,0)
--(axis cs:-100.34034034034,0)
--(axis cs:-100.740740740741,0)
--(axis cs:-101.141141141141,0)
--(axis cs:-101.541541541542,0)
--(axis cs:-101.941941941942,0)
--(axis cs:-102.342342342342,0)
--(axis cs:-102.742742742743,0)
--(axis cs:-103.143143143143,0)
--(axis cs:-103.543543543544,0)
--(axis cs:-103.943943943944,0)
--(axis cs:-104.344344344344,0)
--(axis cs:-104.744744744745,0)
--(axis cs:-105.145145145145,0)
--(axis cs:-105.545545545546,0)
--(axis cs:-105.945945945946,0)
--(axis cs:-106.346346346346,0)
--(axis cs:-106.746746746747,0)
--(axis cs:-107.147147147147,0)
--(axis cs:-107.547547547548,0)
--(axis cs:-107.947947947948,0)
--(axis cs:-108.348348348348,0)
--(axis cs:-108.748748748749,0)
--(axis cs:-109.149149149149,0)
--(axis cs:-109.54954954955,0)
--(axis cs:-109.94994994995,0)
--(axis cs:-110.35035035035,0)
--(axis cs:-110.750750750751,0)
--(axis cs:-111.151151151151,0)
--(axis cs:-111.551551551552,0)
--(axis cs:-111.951951951952,0)
--(axis cs:-112.352352352352,0)
--(axis cs:-112.752752752753,0)
--(axis cs:-113.153153153153,0)
--(axis cs:-113.553553553554,0)
--(axis cs:-113.953953953954,0)
--(axis cs:-114.354354354354,0)
--(axis cs:-114.754754754755,0)
--(axis cs:-115.155155155155,0)
--(axis cs:-115.555555555556,0)
--(axis cs:-115.955955955956,0)
--(axis cs:-116.356356356356,0)
--(axis cs:-116.756756756757,0)
--(axis cs:-117.157157157157,0)
--(axis cs:-117.557557557558,0)
--(axis cs:-117.957957957958,0)
--(axis cs:-118.358358358358,0)
--(axis cs:-118.758758758759,0)
--(axis cs:-119.159159159159,0)
--(axis cs:-119.55955955956,0)
--(axis cs:-119.95995995996,0)
--(axis cs:-120.36036036036,0)
--(axis cs:-120.760760760761,0)
--(axis cs:-121.161161161161,0)
--(axis cs:-121.561561561562,0)
--(axis cs:-121.961961961962,0)
--(axis cs:-122.362362362362,0)
--(axis cs:-122.762762762763,0)
--(axis cs:-123.163163163163,0)
--(axis cs:-123.563563563564,0)
--(axis cs:-123.963963963964,0)
--(axis cs:-124.364364364364,0)
--(axis cs:-124.764764764765,0)
--(axis cs:-125.165165165165,0)
--(axis cs:-125.565565565566,0)
--(axis cs:-125.965965965966,0)
--(axis cs:-126.366366366366,0)
--(axis cs:-126.766766766767,0)
--(axis cs:-127.167167167167,0)
--(axis cs:-127.567567567568,0)
--(axis cs:-127.967967967968,0)
--(axis cs:-128.368368368368,0)
--(axis cs:-128.768768768769,0)
--(axis cs:-129.169169169169,0)
--(axis cs:-129.56956956957,0)
--(axis cs:-129.96996996997,0)
--(axis cs:-130.37037037037,0)
--(axis cs:-130.770770770771,0)
--(axis cs:-131.171171171171,0)
--(axis cs:-131.571571571572,0)
--(axis cs:-131.971971971972,0)
--(axis cs:-132.372372372372,0)
--(axis cs:-132.772772772773,0)
--(axis cs:-133.173173173173,0)
--(axis cs:-133.573573573574,0)
--(axis cs:-133.973973973974,0)
--(axis cs:-134.374374374374,0)
--(axis cs:-134.774774774775,0)
--(axis cs:-135.175175175175,0)
--(axis cs:-135.575575575576,0)
--(axis cs:-135.975975975976,0)
--(axis cs:-136.376376376376,0)
--(axis cs:-136.776776776777,0)
--(axis cs:-137.177177177177,0)
--(axis cs:-137.577577577578,0)
--(axis cs:-137.977977977978,0)
--(axis cs:-138.378378378378,0)
--(axis cs:-138.778778778779,0)
--(axis cs:-139.179179179179,0)
--(axis cs:-139.57957957958,0)
--(axis cs:-139.97997997998,0)
--(axis cs:-140.38038038038,0)
--(axis cs:-140.780780780781,0)
--(axis cs:-141.181181181181,0)
--(axis cs:-141.581581581582,0)
--(axis cs:-141.981981981982,0)
--(axis cs:-142.382382382382,0)
--(axis cs:-142.782782782783,0)
--(axis cs:-143.183183183183,0)
--(axis cs:-143.583583583584,0)
--(axis cs:-143.983983983984,0)
--(axis cs:-144.384384384384,0)
--(axis cs:-144.784784784785,0)
--(axis cs:-145.185185185185,0)
--(axis cs:-145.585585585586,0)
--(axis cs:-145.985985985986,0)
--(axis cs:-146.386386386386,0)
--(axis cs:-146.786786786787,0)
--(axis cs:-147.187187187187,0)
--(axis cs:-147.587587587588,0)
--(axis cs:-147.987987987988,0)
--(axis cs:-148.388388388388,0)
--(axis cs:-148.788788788789,0)
--(axis cs:-149.189189189189,0)
--(axis cs:-149.58958958959,0)
--(axis cs:-149.98998998999,0)
--(axis cs:-150.39039039039,0)
--(axis cs:-150.790790790791,0)
--(axis cs:-151.191191191191,0)
--(axis cs:-151.591591591592,0)
--(axis cs:-151.991991991992,0)
--(axis cs:-152.392392392392,0)
--(axis cs:-152.792792792793,0)
--(axis cs:-153.193193193193,0)
--(axis cs:-153.593593593594,0)
--(axis cs:-153.993993993994,0)
--(axis cs:-154.394394394394,0)
--(axis cs:-154.794794794795,0)
--(axis cs:-155.195195195195,0)
--(axis cs:-155.595595595596,0)
--(axis cs:-155.995995995996,0)
--(axis cs:-156.396396396396,0)
--(axis cs:-156.796796796797,0)
--(axis cs:-157.197197197197,0)
--(axis cs:-157.597597597598,0)
--(axis cs:-157.997997997998,0)
--(axis cs:-158.398398398398,0)
--(axis cs:-158.798798798799,0)
--(axis cs:-159.199199199199,0)
--(axis cs:-159.5995995996,0)
--(axis cs:-160,0)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:-120,0)
--(axis cs:-120,0)
--(axis cs:-119.5995995996,0)
--(axis cs:-119.199199199199,0)
--(axis cs:-118.798798798799,0)
--(axis cs:-118.398398398398,0)
--(axis cs:-117.997997997998,0)
--(axis cs:-117.597597597598,0)
--(axis cs:-117.197197197197,0)
--(axis cs:-116.796796796797,0)
--(axis cs:-116.396396396396,0)
--(axis cs:-115.995995995996,0)
--(axis cs:-115.595595595596,0)
--(axis cs:-115.195195195195,0)
--(axis cs:-114.794794794795,0)
--(axis cs:-114.394394394394,0)
--(axis cs:-113.993993993994,0)
--(axis cs:-113.593593593594,0)
--(axis cs:-113.193193193193,0)
--(axis cs:-112.792792792793,0)
--(axis cs:-112.392392392392,0)
--(axis cs:-111.991991991992,0)
--(axis cs:-111.591591591592,0)
--(axis cs:-111.191191191191,0)
--(axis cs:-110.790790790791,0)
--(axis cs:-110.39039039039,0)
--(axis cs:-109.98998998999,0)
--(axis cs:-109.58958958959,0)
--(axis cs:-109.189189189189,0)
--(axis cs:-108.788788788789,0)
--(axis cs:-108.388388388388,0)
--(axis cs:-107.987987987988,0)
--(axis cs:-107.587587587588,0)
--(axis cs:-107.187187187187,0)
--(axis cs:-106.786786786787,0)
--(axis cs:-106.386386386386,0)
--(axis cs:-105.985985985986,0)
--(axis cs:-105.585585585586,0)
--(axis cs:-105.185185185185,0)
--(axis cs:-104.784784784785,0)
--(axis cs:-104.384384384384,0)
--(axis cs:-103.983983983984,0)
--(axis cs:-103.583583583584,0)
--(axis cs:-103.183183183183,0)
--(axis cs:-102.782782782783,0)
--(axis cs:-102.382382382382,0)
--(axis cs:-101.981981981982,0)
--(axis cs:-101.581581581582,0)
--(axis cs:-101.181181181181,0)
--(axis cs:-100.780780780781,0)
--(axis cs:-100.38038038038,0)
--(axis cs:-99.97997997998,0)
--(axis cs:-99.5795795795796,0)
--(axis cs:-99.1791791791792,0)
--(axis cs:-98.7787787787788,0)
--(axis cs:-98.3783783783784,0)
--(axis cs:-97.977977977978,0)
--(axis cs:-97.5775775775776,0)
--(axis cs:-97.1771771771772,0)
--(axis cs:-96.7767767767768,0)
--(axis cs:-96.3763763763764,0)
--(axis cs:-95.975975975976,0)
--(axis cs:-95.5755755755756,0)
--(axis cs:-95.1751751751752,0)
--(axis cs:-94.7747747747748,0)
--(axis cs:-94.3743743743744,0)
--(axis cs:-93.973973973974,0)
--(axis cs:-93.5735735735736,0)
--(axis cs:-93.1731731731732,0)
--(axis cs:-92.7727727727728,0)
--(axis cs:-92.3723723723724,0)
--(axis cs:-91.971971971972,0)
--(axis cs:-91.5715715715716,0)
--(axis cs:-91.1711711711712,0)
--(axis cs:-90.7707707707708,0)
--(axis cs:-90.3703703703704,0)
--(axis cs:-89.96996996997,0)
--(axis cs:-89.5695695695696,0)
--(axis cs:-89.1691691691692,0)
--(axis cs:-88.7687687687688,0)
--(axis cs:-88.3683683683684,0)
--(axis cs:-87.967967967968,0)
--(axis cs:-87.5675675675676,0)
--(axis cs:-87.1671671671672,0)
--(axis cs:-86.7667667667668,0)
--(axis cs:-86.3663663663664,0)
--(axis cs:-85.965965965966,0)
--(axis cs:-85.5655655655656,0)
--(axis cs:-85.1651651651652,0)
--(axis cs:-84.7647647647648,0)
--(axis cs:-84.3643643643644,0)
--(axis cs:-83.963963963964,0)
--(axis cs:-83.5635635635636,0)
--(axis cs:-83.1631631631632,0)
--(axis cs:-82.7627627627628,0)
--(axis cs:-82.3623623623624,0)
--(axis cs:-81.961961961962,0)
--(axis cs:-81.5615615615616,0)
--(axis cs:-81.1611611611612,0)
--(axis cs:-80.7607607607608,0)
--(axis cs:-80.3603603603604,0)
--(axis cs:-79.95995995996,0)
--(axis cs:-79.5595595595596,0)
--(axis cs:-79.1591591591592,0)
--(axis cs:-78.7587587587588,0)
--(axis cs:-78.3583583583584,0)
--(axis cs:-77.957957957958,0)
--(axis cs:-77.5575575575576,0)
--(axis cs:-77.1571571571571,0)
--(axis cs:-76.7567567567567,0)
--(axis cs:-76.3563563563563,0)
--(axis cs:-75.9559559559559,0)
--(axis cs:-75.5555555555555,0)
--(axis cs:-75.1551551551551,0)
--(axis cs:-74.7547547547547,0)
--(axis cs:-74.3543543543543,0)
--(axis cs:-73.9539539539539,0)
--(axis cs:-73.5535535535535,0)
--(axis cs:-73.1531531531531,0)
--(axis cs:-72.7527527527527,0)
--(axis cs:-72.3523523523523,0)
--(axis cs:-71.9519519519519,0)
--(axis cs:-71.5515515515515,0)
--(axis cs:-71.1511511511511,0)
--(axis cs:-70.7507507507507,0)
--(axis cs:-70.3503503503503,0)
--(axis cs:-69.9499499499499,0)
--(axis cs:-69.5495495495495,0)
--(axis cs:-69.1491491491491,0)
--(axis cs:-68.7487487487487,0)
--(axis cs:-68.3483483483483,0)
--(axis cs:-67.9479479479479,0)
--(axis cs:-67.5475475475475,0)
--(axis cs:-67.1471471471471,0)
--(axis cs:-66.7467467467467,0)
--(axis cs:-66.3463463463463,0)
--(axis cs:-65.9459459459459,0)
--(axis cs:-65.5455455455455,0)
--(axis cs:-65.1451451451451,0)
--(axis cs:-64.7447447447447,0)
--(axis cs:-64.3443443443443,0)
--(axis cs:-63.9439439439439,0)
--(axis cs:-63.5435435435435,0)
--(axis cs:-63.1431431431431,0)
--(axis cs:-62.7427427427427,0)
--(axis cs:-62.3423423423423,0)
--(axis cs:-61.9419419419419,0)
--(axis cs:-61.5415415415415,0)
--(axis cs:-61.1411411411411,0)
--(axis cs:-60.7407407407407,0)
--(axis cs:-60.3403403403403,0)
--(axis cs:-59.9399399399399,0)
--(axis cs:-59.5395395395395,0)
--(axis cs:-59.1391391391391,0)
--(axis cs:-58.7387387387387,0)
--(axis cs:-58.3383383383383,0)
--(axis cs:-57.9379379379379,0)
--(axis cs:-57.5375375375375,0)
--(axis cs:-57.1371371371371,0)
--(axis cs:-56.7367367367367,0)
--(axis cs:-56.3363363363363,0)
--(axis cs:-55.9359359359359,0)
--(axis cs:-55.5355355355355,0)
--(axis cs:-55.1351351351351,0)
--(axis cs:-54.7347347347347,0)
--(axis cs:-54.3343343343343,0)
--(axis cs:-53.9339339339339,0)
--(axis cs:-53.5335335335335,0)
--(axis cs:-53.1331331331331,0)
--(axis cs:-52.7327327327327,0)
--(axis cs:-52.3323323323323,0)
--(axis cs:-51.9319319319319,0)
--(axis cs:-51.5315315315315,0)
--(axis cs:-51.1311311311311,0)
--(axis cs:-50.7307307307307,0)
--(axis cs:-50.3303303303303,0)
--(axis cs:-49.9299299299299,0)
--(axis cs:-49.5295295295295,0)
--(axis cs:-49.1291291291291,0)
--(axis cs:-48.7287287287287,0)
--(axis cs:-48.3283283283283,0)
--(axis cs:-47.9279279279279,0)
--(axis cs:-47.5275275275275,0)
--(axis cs:-47.1271271271271,0)
--(axis cs:-46.7267267267267,0)
--(axis cs:-46.3263263263263,0)
--(axis cs:-45.9259259259259,0)
--(axis cs:-45.5255255255255,0)
--(axis cs:-45.1251251251251,0)
--(axis cs:-44.7247247247247,0)
--(axis cs:-44.3243243243243,0)
--(axis cs:-43.9239239239239,0)
--(axis cs:-43.5235235235235,0)
--(axis cs:-43.1231231231231,0)
--(axis cs:-42.7227227227227,0)
--(axis cs:-42.3223223223223,0)
--(axis cs:-41.9219219219219,0)
--(axis cs:-41.5215215215215,0)
--(axis cs:-41.1211211211211,0)
--(axis cs:-40.7207207207207,0)
--(axis cs:-40.3203203203203,0)
--(axis cs:-39.9199199199199,0)
--(axis cs:-39.5195195195195,0)
--(axis cs:-39.1191191191191,0)
--(axis cs:-38.7187187187187,0)
--(axis cs:-38.3183183183183,0)
--(axis cs:-37.9179179179179,0)
--(axis cs:-37.5175175175175,0)
--(axis cs:-37.1171171171171,0)
--(axis cs:-36.7167167167167,0)
--(axis cs:-36.3163163163163,0)
--(axis cs:-35.9159159159159,0)
--(axis cs:-35.5155155155155,0)
--(axis cs:-35.1151151151151,0)
--(axis cs:-34.7147147147147,0)
--(axis cs:-34.3143143143143,0)
--(axis cs:-33.9139139139139,0)
--(axis cs:-33.5135135135135,0)
--(axis cs:-33.1131131131131,0)
--(axis cs:-32.7127127127127,0)
--(axis cs:-32.3123123123123,0)
--(axis cs:-31.9119119119119,0)
--(axis cs:-31.5115115115115,0)
--(axis cs:-31.1111111111111,0)
--(axis cs:-30.7107107107107,0)
--(axis cs:-30.3103103103103,0)
--(axis cs:-29.9099099099099,0)
--(axis cs:-29.5095095095095,0)
--(axis cs:-29.1091091091091,0)
--(axis cs:-28.7087087087087,0)
--(axis cs:-28.3083083083083,0)
--(axis cs:-27.9079079079079,0)
--(axis cs:-27.5075075075075,0)
--(axis cs:-27.1071071071071,0)
--(axis cs:-26.7067067067067,0)
--(axis cs:-26.3063063063063,0)
--(axis cs:-25.9059059059059,0)
--(axis cs:-25.5055055055055,0)
--(axis cs:-25.1051051051051,0)
--(axis cs:-24.7047047047047,0)
--(axis cs:-24.3043043043043,0)
--(axis cs:-23.9039039039039,0)
--(axis cs:-23.5035035035035,0)
--(axis cs:-23.1031031031031,0)
--(axis cs:-22.7027027027027,0)
--(axis cs:-22.3023023023023,0)
--(axis cs:-21.9019019019019,0)
--(axis cs:-21.5015015015015,0)
--(axis cs:-21.1011011011011,0)
--(axis cs:-20.7007007007007,0)
--(axis cs:-20.3003003003003,0)
--(axis cs:-19.8998998998999,0)
--(axis cs:-19.4994994994995,0)
--(axis cs:-19.0990990990991,0)
--(axis cs:-18.6986986986987,0)
--(axis cs:-18.2982982982983,0)
--(axis cs:-17.8978978978979,0)
--(axis cs:-17.4974974974975,0)
--(axis cs:-17.0970970970971,0)
--(axis cs:-16.6966966966967,0)
--(axis cs:-16.2962962962963,0)
--(axis cs:-15.8958958958959,0)
--(axis cs:-15.4954954954955,0)
--(axis cs:-15.0950950950951,0)
--(axis cs:-14.6946946946947,0)
--(axis cs:-14.2942942942943,0)
--(axis cs:-13.8938938938939,0)
--(axis cs:-13.4934934934935,0)
--(axis cs:-13.0930930930931,0)
--(axis cs:-12.6926926926927,0)
--(axis cs:-12.2922922922923,0)
--(axis cs:-11.8918918918919,0)
--(axis cs:-11.4914914914915,0)
--(axis cs:-11.0910910910911,0)
--(axis cs:-10.6906906906907,0)
--(axis cs:-10.2902902902903,0)
--(axis cs:-9.88988988988989,1.36464156246636e-314)
--(axis cs:-9.48948948948949,6.4568675776435e-304)
--(axis cs:-9.08908908908909,1.9851838668591e-293)
--(axis cs:-8.68868868868869,3.96602243657901e-283)
--(axis cs:-8.28828828828829,5.14855277215512e-273)
--(axis cs:-7.88788788788789,4.34300913204517e-263)
--(axis cs:-7.48748748748748,2.38052029675673e-253)
--(axis cs:-7.08708708708708,8.47868707638776e-244)
--(axis cs:-6.68668668668668,1.96227963878903e-234)
--(axis cs:-6.28628628628628,2.95099694675269e-225)
--(axis cs:-5.88588588588588,2.88371406047363e-216)
--(axis cs:-5.48548548548548,1.83109637124231e-207)
--(axis cs:-5.08508508508508,7.55519679446363e-199)
--(axis cs:-4.68468468468468,2.02561046690371e-190)
--(axis cs:-4.28428428428428,3.52891872325019e-182)
--(axis cs:-3.88388388388388,3.99487276369831e-174)
--(axis cs:-3.48348348348348,2.93859556945535e-166)
--(axis cs:-3.08308308308308,1.40459869143307e-158)
--(axis cs:-2.68268268268268,4.3625485346989e-151)
--(axis cs:-2.28228228228228,8.80448293424361e-144)
--(axis cs:-1.88188188188188,1.15463046582667e-136)
--(axis cs:-1.48148148148148,9.83915361718066e-130)
--(axis cs:-1.08108108108108,5.44813727780765e-123)
--(axis cs:-0.68068068068068,1.96026106992184e-116)
--(axis cs:-0.280280280280266,4.58305807228666e-110)
--(axis cs:0.120120120120134,6.9626149395483e-104)
--(axis cs:0.520520520520535,6.8732947314726e-98)
--(axis cs:0.920920920920935,4.40892924061792e-92)
--(axis cs:1.32132132132134,1.83770950971499e-86)
--(axis cs:1.72172172172174,4.97732694065352e-81)
--(axis cs:2.12212212212214,8.75973659107733e-76)
--(axis cs:2.52252252252254,1.00175495050833e-70)
--(axis cs:2.92292292292294,7.44401980419018e-66)
--(axis cs:3.32332332332334,3.59442242079233e-61)
--(axis cs:3.72372372372374,1.12778491549638e-56)
--(axis cs:4.12412412412414,2.29931790120371e-52)
--(axis cs:4.52452452452454,3.04612226989932e-48)
--(axis cs:4.92492492492494,2.62223261695671e-44)
--(axis cs:5.32532532532534,1.46679922109468e-40)
--(axis cs:5.72572572572574,5.33145439215325e-37)
--(axis cs:6.12612612612614,1.25920459057436e-33)
--(axis cs:6.52652652652654,1.9325132058285e-30)
--(axis cs:6.92692692692694,1.92718858487472e-27)
--(axis cs:7.32732732732734,1.24882484697229e-24)
--(axis cs:7.72772772772774,5.25840968978548e-22)
--(axis cs:8.12812812812814,1.43874186254722e-19)
--(axis cs:8.52852852852854,2.55791973842708e-17)
--(axis cs:8.92892892892894,2.95506146287633e-15)
--(axis cs:9.32932932932934,2.21830723435529e-13)
--(axis cs:9.72972972972974,1.08206274560089e-11)
--(axis cs:10.1301301301301,3.42972079403727e-10)
--(axis cs:10.5305305305305,7.06383685468632e-09)
--(axis cs:10.9309309309309,9.45361967123814e-08)
--(axis cs:11.3313313313313,8.22112334769089e-07)
--(axis cs:11.7317317317317,4.64557819483112e-06)
--(axis cs:12.1321321321321,1.70578368781052e-05)
--(axis cs:12.5325325325325,4.06989974813398e-05)
--(axis cs:12.9329329329329,6.30985004710433e-05)
--(axis cs:13.3333333333333,6.35667401698725e-05)
--(axis cs:13.7337337337337,4.16118121609607e-05)
--(axis cs:14.1341341341341,1.77008310342776e-05)
--(axis cs:14.5345345345345,4.90411948873246e-06)
--(axis cs:14.9349349349349,1.02432830820823e-06)
--(axis cs:15.3353353353353,1.27216289736758e-06)
--(axis cs:15.7357357357357,6.11084928248961e-06)
--(axis cs:16.1361361361361,2.06936462755054e-05)
--(axis cs:16.5365365365365,4.55916275043721e-05)
--(axis cs:16.9369369369369,6.5270441807859e-05)
--(axis cs:17.3373373373373,6.07188719848803e-05)
--(axis cs:17.7377377377377,3.67034096544472e-05)
--(axis cs:18.1381381381381,1.44166614320956e-05)
--(axis cs:18.5385385385385,3.67958262933906e-06)
--(axis cs:18.9389389389389,6.10250287513054e-07)
--(axis cs:19.3393393393393,6.5764723363161e-08)
--(axis cs:19.7397397397397,4.60525385415127e-09)
--(axis cs:20.1401401401401,2.0955099337063e-10)
--(axis cs:20.5405405405405,6.19585785083251e-12)
--(axis cs:20.9409409409409,1.1903885446992e-13)
--(axis cs:21.3413413413413,1.48611221787627e-15)
--(axis cs:21.7417417417417,1.2055633665797e-17)
--(axis cs:22.1421421421421,6.35483169157617e-20)
--(axis cs:22.5425425425425,2.17667522916755e-22)
--(axis cs:22.9429429429429,4.84460964420564e-25)
--(axis cs:23.3433433433433,7.00647402018997e-28)
--(axis cs:23.7437437437437,6.58439406470336e-31)
--(axis cs:24.1441441441441,4.02075569451367e-34)
--(axis cs:24.5445445445446,1.59542223386352e-37)
--(axis cs:24.944944944945,9.95154570557588e-40)
--(axis cs:25.3453453453454,3.14866544872224e-36)
--(axis cs:25.7457457457458,6.75260910350838e-33)
--(axis cs:26.1461461461462,9.41005744010463e-30)
--(axis cs:26.5465465465466,8.52095969582818e-27)
--(axis cs:26.946946946947,5.01372281213754e-24)
--(axis cs:27.3473473473474,1.91693638631631e-21)
--(axis cs:27.7477477477478,4.76245247085325e-19)
--(axis cs:28.1481481481482,7.68827981243845e-17)
--(axis cs:28.5485485485486,8.06497979304964e-15)
--(axis cs:28.948948948949,5.49734478566083e-13)
--(axis cs:29.3493493493494,2.43488424830769e-11)
--(axis cs:29.7497497497498,7.00776598064718e-10)
--(axis cs:30.1501501501502,1.31056333713235e-08)
--(axis cs:30.5505505505506,1.5926453365848e-07)
--(axis cs:30.950950950951,1.25772951622748e-06)
--(axis cs:31.3513513513514,6.45612393783086e-06)
--(axis cs:31.7517517517518,2.15655365982571e-05)
--(axis cs:32.1521521521522,4.71099639263333e-05)
--(axis cs:32.5525525525526,6.87637367990688e-05)
--(axis cs:32.952952952953,7.28874799935478e-05)
--(axis cs:33.3533533533534,6.98340396254863e-05)
--(axis cs:33.7537537537538,7.27038394997752e-05)
--(axis cs:34.1541541541542,6.95093037881436e-05)
--(axis cs:34.5545545545546,4.86745975174474e-05)
--(axis cs:34.954954954955,2.28305648621368e-05)
--(axis cs:35.3553553553554,7.00723187362457e-06)
--(axis cs:35.7557557557558,1.39970804726574e-06)
--(axis cs:36.1561561561562,1.81783289512575e-07)
--(axis cs:36.5565565565566,1.64389296945813e-08)
--(axis cs:36.956956956957,2.0441635687012e-08)
--(axis cs:37.3573573573574,2.27742039021674e-07)
--(axis cs:37.7577577577578,1.73891765355667e-06)
--(axis cs:38.1581581581582,8.79463991444702e-06)
--(axis cs:38.5585585585586,2.97933249321438e-05)
--(axis cs:38.958958958959,6.86842864391123e-05)
--(axis cs:39.3593593593594,0.000110131354957818)
--(axis cs:39.7597597597598,0.000127779052884503)
--(axis cs:40.1601601601602,0.000119834385909923)
--(axis cs:40.5605605605606,0.000116693997985742)
--(axis cs:40.960960960961,0.000135194988386593)
--(axis cs:41.3613613613614,0.000152350528723165)
--(axis cs:41.7617617617618,0.000145082388024044)
--(axis cs:42.1621621621622,0.000117753918306051)
--(axis cs:42.5625625625626,8.23867580706185e-05)
--(axis cs:42.962962962963,5.30749749071136e-05)
--(axis cs:43.3633633633634,4.6673707586868e-05)
--(axis cs:43.7637637637638,6.03321339615064e-05)
--(axis cs:44.1641641641642,6.74086510923712e-05)
--(axis cs:44.5645645645646,5.21705181019301e-05)
--(axis cs:44.964964964965,3.15983556205858e-05)
--(axis cs:45.3653653653654,3.57534133123084e-05)
--(axis cs:45.7657657657658,8.35086984128695e-05)
--(axis cs:46.1661661661662,0.000158764939738612)
--(axis cs:46.5665665665666,0.000200093952647852)
--(axis cs:46.966966966967,0.00016439404328799)
--(axis cs:47.3673673673674,8.8412347899522e-05)
--(axis cs:47.7677677677678,3.48063246890016e-05)
--(axis cs:48.1681681681682,2.8708571936036e-05)
--(axis cs:48.5685685685686,7.64376203228089e-05)
--(axis cs:48.968968968969,0.000177356695394584)
--(axis cs:49.3693693693694,0.000285329451176936)
--(axis cs:49.7697697697698,0.000319436701288196)
--(axis cs:50.1701701701702,0.00026450723549134)
--(axis cs:50.5705705705706,0.000201925497184719)
--(axis cs:50.970970970971,0.000197791868231134)
--(axis cs:51.3713713713714,0.000239738199580373)
--(axis cs:51.7717717717718,0.000295764915103936)
--(axis cs:52.1721721721722,0.000337329553925041)
--(axis cs:52.5725725725726,0.000329525640447649)
--(axis cs:52.972972972973,0.000287505333782879)
--(axis cs:53.3733733733734,0.000279991664997964)
--(axis cs:53.7737737737738,0.000321458026125834)
--(axis cs:54.1741741741742,0.000354082245659794)
--(axis cs:54.5745745745746,0.000354256528657887)
--(axis cs:54.974974974975,0.000349623667103851)
--(axis cs:55.3753753753754,0.000337914937062428)
--(axis cs:55.7757757757758,0.000290695514391256)
--(axis cs:56.1761761761762,0.000224390520225528)
--(axis cs:56.5765765765766,0.000191489186234613)
--(axis cs:56.976976976977,0.000204018363038076)
--(axis cs:57.3773773773774,0.000218554489924119)
--(axis cs:57.7777777777778,0.00020399079488961)
--(axis cs:58.1781781781782,0.000178282490894674)
--(axis cs:58.5785785785786,0.000177984524554767)
--(axis cs:58.978978978979,0.000219787809258464)
--(axis cs:59.3793793793794,0.000282346536222168)
--(axis cs:59.7797797797798,0.00032011814073982)
--(axis cs:60.1801801801802,0.000306093405263459)
--(axis cs:60.5805805805806,0.000266351196849667)
--(axis cs:60.980980980981,0.000252773316850465)
--(axis cs:61.3813813813814,0.00027221296760412)
--(axis cs:61.7817817817818,0.000300052652966449)
--(axis cs:62.1821821821822,0.000351465469590457)
--(axis cs:62.5825825825826,0.000447673518721587)
--(axis cs:62.982982982983,0.000561704906253902)
--(axis cs:63.3833833833834,0.00065721817958356)
--(axis cs:63.7837837837838,0.000717792827704737)
--(axis cs:64.1841841841842,0.000751302185165063)
--(axis cs:64.5845845845846,0.000801056167995034)
--(axis cs:64.984984984985,0.000910378657813045)
--(axis cs:65.3853853853854,0.0010847388874063)
--(axis cs:65.7857857857858,0.00129102877681123)
--(axis cs:66.1861861861862,0.00146806918623054)
--(axis cs:66.5865865865866,0.00156697856891289)
--(axis cs:66.986986986987,0.00161340035895608)
--(axis cs:67.3873873873874,0.0017058443052492)
--(axis cs:67.7877877877878,0.0019199762738369)
--(axis cs:68.1881881881882,0.00222939625283109)
--(axis cs:68.5885885885886,0.00252896137193025)
--(axis cs:68.988988988989,0.00274442050609932)
--(axis cs:69.3893893893894,0.00288664124367953)
--(axis cs:69.7897897897898,0.00299084546255174)
--(axis cs:70.1901901901902,0.00313595936590812)
--(axis cs:70.5905905905906,0.00346134779158795)
--(axis cs:70.990990990991,0.0039742034175006)
--(axis cs:71.3913913913914,0.00451043982543893)
--(axis cs:71.7917917917918,0.00507407345138448)
--(axis cs:72.1921921921922,0.00586948728480265)
--(axis cs:72.5925925925926,0.00682911500539984)
--(axis cs:72.992992992993,0.00765410430167004)
--(axis cs:73.3933933933934,0.00837642112595973)
--(axis cs:73.7937937937938,0.00933376309907323)
--(axis cs:74.1941941941942,0.0107874507839448)
--(axis cs:74.5945945945946,0.0130928311383083)
--(axis cs:74.994994994995,0.01700021686606)
--(axis cs:75.3953953953954,0.0229979794971116)
--(axis cs:75.7957957957958,0.0304678846968667)
--(axis cs:76.1961961961962,0.0385796192486559)
--(axis cs:76.5965965965966,0.0477583937131956)
--(axis cs:76.996996996997,0.0592889030785056)
--(axis cs:77.3973973973974,0.074295435989032)
--(axis cs:77.7977977977978,0.0940115593484861)
--(axis cs:78.1981981981982,0.118991873045992)
--(axis cs:78.5985985985986,0.145833578194984)
--(axis cs:78.998998998999,0.167287223458572)
--(axis cs:79.3993993993994,0.178261237139316)
--(axis cs:79.7997997997998,0.179171708504896)
--(axis cs:80.2002002002002,0.173000030391371)
--(axis cs:80.6006006006006,0.162494276397898)
--(axis cs:81.001001001001,0.149703945898025)
--(axis cs:81.4014014014014,0.134811931847967)
--(axis cs:81.8018018018018,0.116165546602377)
--(axis cs:82.2022022022022,0.0938522516980313)
--(axis cs:82.6026026026026,0.0719299481974549)
--(axis cs:83.003003003003,0.0550527864503293)
--(axis cs:83.4034034034034,0.043955282835177)
--(axis cs:83.8038038038038,0.0361357880266042)
--(axis cs:84.2042042042042,0.0294991502505981)
--(axis cs:84.6046046046046,0.0235054690170723)
--(axis cs:85.005005005005,0.0183064957218353)
--(axis cs:85.4054054054054,0.0142056671911295)
--(axis cs:85.8058058058058,0.0113096341705406)
--(axis cs:86.2062062062062,0.00936568987381372)
--(axis cs:86.6066066066066,0.00796734050425767)
--(axis cs:87.007007007007,0.00674959282419938)
--(axis cs:87.4074074074074,0.00564378535400744)
--(axis cs:87.8078078078078,0.00482132440569397)
--(axis cs:88.2082082082082,0.00419784913744272)
--(axis cs:88.6086086086086,0.00348707183836757)
--(axis cs:89.009009009009,0.00272761896514313)
--(axis cs:89.4094094094094,0.0022206439814055)
--(axis cs:89.8098098098098,0.00202271087148115)
--(axis cs:90.2102102102102,0.00190039652486195)
--(axis cs:90.6106106106106,0.00167681154373981)
--(axis cs:91.011011011011,0.00139473244020986)
--(axis cs:91.4114114114114,0.00122171511413642)
--(axis cs:91.8118118118118,0.00122867091533291)
--(axis cs:92.2122122122122,0.00125965240414966)
--(axis cs:92.6126126126126,0.00112703834548369)
--(axis cs:93.013013013013,0.000884100061146662)
--(axis cs:93.4134134134134,0.000726810276883518)
--(axis cs:93.8138138138138,0.000707355500178723)
--(axis cs:94.2142142142142,0.000721094477882694)
--(axis cs:94.6146146146146,0.000680893782498741)
--(axis cs:95.015015015015,0.000565721476869645)
--(axis cs:95.4154154154154,0.000388851396959805)
--(axis cs:95.8158158158158,0.0002080089688806)
--(axis cs:96.2162162162162,9.71199946019859e-05)
--(axis cs:96.6166166166166,8.9077576401648e-05)
--(axis cs:97.017017017017,0.000165447144156066)
--(axis cs:97.4174174174174,0.00025812075049616)
--(axis cs:97.8178178178178,0.000284025901675895)
--(axis cs:98.2182182182182,0.000227838914909863)
--(axis cs:98.6186186186186,0.000142550522053729)
--(axis cs:99.019019019019,7.22215623334766e-05)
--(axis cs:99.4194194194194,2.86559514900706e-05)
--(axis cs:99.8198198198198,8.94956479454447e-06)
--(axis cs:100.22022022022,5.89781408460852e-06)
--(axis cs:100.620620620621,1.62941081584169e-05)
--(axis cs:101.021021021021,3.9287583325248e-05)
--(axis cs:101.421421421421,6.23098336665596e-05)
--(axis cs:101.821821821822,6.42487951216898e-05)
--(axis cs:102.222222222222,4.31342132079826e-05)
--(axis cs:102.622622622623,1.95635248511358e-05)
--(axis cs:103.023023023023,9.96837272672259e-06)
--(axis cs:103.423423423423,1.80918035854809e-05)
--(axis cs:103.823823823824,4.09012010781789e-05)
--(axis cs:104.224224224224,6.31527732622989e-05)
--(axis cs:104.624624624625,6.35243943386208e-05)
--(axis cs:105.025025025025,4.15260141720029e-05)
--(axis cs:105.425425425425,1.76391780521704e-05)
--(axis cs:105.825825825826,4.8686903402415e-06)
--(axis cs:106.226226226226,8.73215712579384e-07)
--(axis cs:106.626626626627,1.01766890021097e-07)
--(axis cs:107.027027027027,7.70667484539677e-09)
--(axis cs:107.427427427427,3.79230397501197e-10)
--(axis cs:107.827827827828,1.21259233532588e-11)
--(axis cs:108.228228228228,2.51942867767618e-13)
--(axis cs:108.628628628629,3.40145625725043e-15)
--(axis cs:109.029029029029,2.98403068235416e-17)
--(axis cs:109.429429429429,1.70105067064795e-19)
--(axis cs:109.82982982983,6.30096096107083e-22)
--(axis cs:110.23023023023,1.51660296037586e-24)
--(axis cs:110.630630630631,2.37198851611182e-27)
--(axis cs:111.031031031031,2.41062045250701e-30)
--(axis cs:111.431431431431,1.59191877903428e-33)
--(axis cs:111.831831831832,3.62119738984628e-36)
--(axis cs:112.232232232232,6.32489483441505e-33)
--(axis cs:112.632632632633,8.84742428238245e-30)
--(axis cs:113.033033033033,8.04185032213821e-27)
--(axis cs:113.433433433433,4.74974931505506e-24)
--(axis cs:113.833833833834,1.82289210566619e-21)
--(axis cs:114.234234234234,4.54597257826241e-19)
--(axis cs:114.634634634635,7.36661938300048e-17)
--(axis cs:115.035035035035,7.75684696400706e-15)
--(axis cs:115.435435435435,5.30735071649114e-13)
--(axis cs:115.835835835836,2.35964094492648e-11)
--(axis cs:116.236236236236,6.81694251730951e-10)
--(axis cs:116.636636636637,1.27970218786911e-08)
--(axis cs:117.037037037037,1.56100309869849e-07)
--(axis cs:117.437437437437,1.23729765565161e-06)
--(axis cs:117.837837837838,6.37265176651138e-06)
--(axis cs:118.238238238238,2.13275886755764e-05)
--(axis cs:118.638638638639,4.6380870744543e-05)
--(axis cs:119.039039039039,6.55407808576551e-05)
--(axis cs:119.439439439439,6.01810688827233e-05)
--(axis cs:119.83983983984,3.59073830723488e-05)
--(axis cs:120.24024024024,1.39214087471098e-05)
--(axis cs:120.640640640641,3.50718106083617e-06)
--(axis cs:121.041041041041,5.7412804479832e-07)
--(axis cs:121.441441441441,6.10709826844366e-08)
--(axis cs:121.841841841842,4.22120677948994e-09)
--(axis cs:122.242242242242,1.89589341388427e-10)
--(axis cs:122.642642642643,5.53307785280617e-12)
--(axis cs:123.043043043043,1.04928923235603e-13)
--(axis cs:123.443443443443,1.29300208039387e-15)
--(axis cs:123.843843843844,1.03533001146621e-17)
--(axis cs:124.244244244244,5.38683849520017e-20)
--(axis cs:124.644644644645,1.82122951089367e-22)
--(axis cs:125.045045045045,4.00102232825653e-25)
--(axis cs:125.445445445445,5.71153501078722e-28)
--(axis cs:125.845845845846,5.29797962473659e-31)
--(axis cs:126.246246246246,3.19332628907793e-34)
--(axis cs:126.646646646647,1.25069634624906e-37)
--(axis cs:127.047047047047,3.18299559838126e-41)
--(axis cs:127.447447447447,5.26375621453378e-45)
--(axis cs:127.847847847848,5.65628219412639e-49)
--(axis cs:128.248248248248,3.94949839707889e-53)
--(axis cs:128.648648648649,1.79196031514205e-57)
--(axis cs:129.049049049049,5.28311914860403e-62)
--(axis cs:129.449449449449,1.01211065115345e-66)
--(axis cs:129.84984984985,1.25991474154606e-71)
--(axis cs:130.25025025025,1.01913071723313e-76)
--(axis cs:130.650650650651,5.35666143838491e-82)
--(axis cs:131.051051051051,1.82950700540498e-87)
--(axis cs:131.451451451451,4.06021963966604e-93)
--(axis cs:131.851851851852,5.85518404285478e-99)
--(axis cs:132.252252252252,5.48664859512001e-105)
--(axis cs:132.652652652653,3.34079104622875e-111)
--(axis cs:133.053053053053,1.32180397174122e-117)
--(axis cs:133.453453453453,3.39828942588415e-124)
--(axis cs:133.853853853854,5.67713534338161e-131)
--(axis cs:134.254254254254,6.16273798919402e-138)
--(axis cs:134.654654654655,4.34704095757278e-145)
--(axis cs:135.055055055055,1.99245872016914e-152)
--(axis cs:135.455455455455,5.93417712237052e-160)
--(axis cs:135.855855855856,1.14843719454594e-167)
--(axis cs:136.256256256256,1.44420740155525e-175)
--(axis cs:136.656656656657,1.18012349128485e-183)
--(axis cs:137.057057057057,6.26615187162017e-192)
--(axis cs:137.457457457457,2.16197142694853e-200)
--(axis cs:137.857857857858,4.84701713958902e-209)
--(axis cs:138.258258258258,7.06113855060316e-218)
--(axis cs:138.658658658659,6.68421611260494e-227)
--(axis cs:139.059059059059,4.11151429893706e-236)
--(axis cs:139.459459459459,1.64334481605559e-245)
--(axis cs:139.85985985986,4.26806638249796e-255)
--(axis cs:140.26026026026,7.20293016302666e-265)
--(axis cs:140.660660660661,7.89883086871889e-275)
--(axis cs:141.061061061061,5.6284912799774e-285)
--(axis cs:141.461461461461,2.60613406289042e-295)
--(axis cs:141.861861861862,7.84110157493746e-306)
--(axis cs:142.262262262262,1.53296761735603e-316)
--(axis cs:142.662662662663,0)
--(axis cs:143.063063063063,0)
--(axis cs:143.463463463463,0)
--(axis cs:143.863863863864,0)
--(axis cs:144.264264264264,0)
--(axis cs:144.664664664665,0)
--(axis cs:145.065065065065,0)
--(axis cs:145.465465465465,0)
--(axis cs:145.865865865866,0)
--(axis cs:146.266266266266,0)
--(axis cs:146.666666666667,0)
--(axis cs:147.067067067067,0)
--(axis cs:147.467467467467,0)
--(axis cs:147.867867867868,0)
--(axis cs:148.268268268268,0)
--(axis cs:148.668668668669,0)
--(axis cs:149.069069069069,0)
--(axis cs:149.469469469469,0)
--(axis cs:149.86986986987,0)
--(axis cs:150.27027027027,0)
--(axis cs:150.670670670671,0)
--(axis cs:151.071071071071,0)
--(axis cs:151.471471471471,0)
--(axis cs:151.871871871872,0)
--(axis cs:152.272272272272,0)
--(axis cs:152.672672672673,0)
--(axis cs:153.073073073073,0)
--(axis cs:153.473473473474,0)
--(axis cs:153.873873873874,0)
--(axis cs:154.274274274274,0)
--(axis cs:154.674674674675,0)
--(axis cs:155.075075075075,0)
--(axis cs:155.475475475475,0)
--(axis cs:155.875875875876,0)
--(axis cs:156.276276276276,0)
--(axis cs:156.676676676677,0)
--(axis cs:157.077077077077,0)
--(axis cs:157.477477477478,0)
--(axis cs:157.877877877878,0)
--(axis cs:158.278278278278,0)
--(axis cs:158.678678678679,0)
--(axis cs:159.079079079079,0)
--(axis cs:159.479479479479,0)
--(axis cs:159.87987987988,0)
--(axis cs:160.28028028028,0)
--(axis cs:160.680680680681,0)
--(axis cs:161.081081081081,0)
--(axis cs:161.481481481482,0)
--(axis cs:161.881881881882,0)
--(axis cs:162.282282282282,0)
--(axis cs:162.682682682683,0)
--(axis cs:163.083083083083,0)
--(axis cs:163.483483483483,0)
--(axis cs:163.883883883884,0)
--(axis cs:164.284284284284,0)
--(axis cs:164.684684684685,0)
--(axis cs:165.085085085085,0)
--(axis cs:165.485485485486,0)
--(axis cs:165.885885885886,0)
--(axis cs:166.286286286286,0)
--(axis cs:166.686686686687,0)
--(axis cs:167.087087087087,0)
--(axis cs:167.487487487487,0)
--(axis cs:167.887887887888,0)
--(axis cs:168.288288288288,0)
--(axis cs:168.688688688689,0)
--(axis cs:169.089089089089,0)
--(axis cs:169.48948948949,0)
--(axis cs:169.88988988989,0)
--(axis cs:170.29029029029,0)
--(axis cs:170.690690690691,0)
--(axis cs:171.091091091091,0)
--(axis cs:171.491491491492,0)
--(axis cs:171.891891891892,0)
--(axis cs:172.292292292292,0)
--(axis cs:172.692692692693,0)
--(axis cs:173.093093093093,0)
--(axis cs:173.493493493494,0)
--(axis cs:173.893893893894,0)
--(axis cs:174.294294294294,0)
--(axis cs:174.694694694695,0)
--(axis cs:175.095095095095,0)
--(axis cs:175.495495495496,0)
--(axis cs:175.895895895896,0)
--(axis cs:176.296296296296,0)
--(axis cs:176.696696696697,0)
--(axis cs:177.097097097097,0)
--(axis cs:177.497497497498,0)
--(axis cs:177.897897897898,0)
--(axis cs:178.298298298298,0)
--(axis cs:178.698698698699,0)
--(axis cs:179.099099099099,0)
--(axis cs:179.4994994995,0)
--(axis cs:179.8998998999,0)
--(axis cs:180.3003003003,0)
--(axis cs:180.700700700701,0)
--(axis cs:181.101101101101,0)
--(axis cs:181.501501501502,0)
--(axis cs:181.901901901902,0)
--(axis cs:182.302302302302,0)
--(axis cs:182.702702702703,0)
--(axis cs:183.103103103103,0)
--(axis cs:183.503503503504,0)
--(axis cs:183.903903903904,0)
--(axis cs:184.304304304304,0)
--(axis cs:184.704704704705,0)
--(axis cs:185.105105105105,0)
--(axis cs:185.505505505506,0)
--(axis cs:185.905905905906,0)
--(axis cs:186.306306306306,0)
--(axis cs:186.706706706707,0)
--(axis cs:187.107107107107,0)
--(axis cs:187.507507507508,0)
--(axis cs:187.907907907908,0)
--(axis cs:188.308308308308,0)
--(axis cs:188.708708708709,0)
--(axis cs:189.109109109109,0)
--(axis cs:189.50950950951,0)
--(axis cs:189.90990990991,0)
--(axis cs:190.31031031031,0)
--(axis cs:190.710710710711,0)
--(axis cs:191.111111111111,0)
--(axis cs:191.511511511512,0)
--(axis cs:191.911911911912,0)
--(axis cs:192.312312312312,0)
--(axis cs:192.712712712713,0)
--(axis cs:193.113113113113,0)
--(axis cs:193.513513513514,0)
--(axis cs:193.913913913914,0)
--(axis cs:194.314314314314,0)
--(axis cs:194.714714714715,0)
--(axis cs:195.115115115115,0)
--(axis cs:195.515515515516,0)
--(axis cs:195.915915915916,0)
--(axis cs:196.316316316316,0)
--(axis cs:196.716716716717,0)
--(axis cs:197.117117117117,0)
--(axis cs:197.517517517518,0)
--(axis cs:197.917917917918,0)
--(axis cs:198.318318318318,0)
--(axis cs:198.718718718719,0)
--(axis cs:199.119119119119,0)
--(axis cs:199.51951951952,0)
--(axis cs:199.91991991992,0)
--(axis cs:200.32032032032,0)
--(axis cs:200.720720720721,0)
--(axis cs:201.121121121121,0)
--(axis cs:201.521521521522,0)
--(axis cs:201.921921921922,0)
--(axis cs:202.322322322322,0)
--(axis cs:202.722722722723,0)
--(axis cs:203.123123123123,0)
--(axis cs:203.523523523524,0)
--(axis cs:203.923923923924,0)
--(axis cs:204.324324324324,0)
--(axis cs:204.724724724725,0)
--(axis cs:205.125125125125,0)
--(axis cs:205.525525525526,0)
--(axis cs:205.925925925926,0)
--(axis cs:206.326326326326,0)
--(axis cs:206.726726726727,0)
--(axis cs:207.127127127127,0)
--(axis cs:207.527527527528,0)
--(axis cs:207.927927927928,0)
--(axis cs:208.328328328328,0)
--(axis cs:208.728728728729,0)
--(axis cs:209.129129129129,0)
--(axis cs:209.52952952953,0)
--(axis cs:209.92992992993,0)
--(axis cs:210.33033033033,0)
--(axis cs:210.730730730731,0)
--(axis cs:211.131131131131,0)
--(axis cs:211.531531531532,0)
--(axis cs:211.931931931932,0)
--(axis cs:212.332332332332,0)
--(axis cs:212.732732732733,0)
--(axis cs:213.133133133133,0)
--(axis cs:213.533533533534,0)
--(axis cs:213.933933933934,0)
--(axis cs:214.334334334334,0)
--(axis cs:214.734734734735,0)
--(axis cs:215.135135135135,0)
--(axis cs:215.535535535536,0)
--(axis cs:215.935935935936,0)
--(axis cs:216.336336336336,0)
--(axis cs:216.736736736737,0)
--(axis cs:217.137137137137,0)
--(axis cs:217.537537537538,0)
--(axis cs:217.937937937938,0)
--(axis cs:218.338338338338,0)
--(axis cs:218.738738738739,0)
--(axis cs:219.139139139139,0)
--(axis cs:219.53953953954,0)
--(axis cs:219.93993993994,0)
--(axis cs:220.34034034034,0)
--(axis cs:220.740740740741,0)
--(axis cs:221.141141141141,0)
--(axis cs:221.541541541542,0)
--(axis cs:221.941941941942,0)
--(axis cs:222.342342342342,0)
--(axis cs:222.742742742743,0)
--(axis cs:223.143143143143,0)
--(axis cs:223.543543543544,0)
--(axis cs:223.943943943944,0)
--(axis cs:224.344344344344,0)
--(axis cs:224.744744744745,0)
--(axis cs:225.145145145145,0)
--(axis cs:225.545545545546,0)
--(axis cs:225.945945945946,0)
--(axis cs:226.346346346346,0)
--(axis cs:226.746746746747,0)
--(axis cs:227.147147147147,0)
--(axis cs:227.547547547548,0)
--(axis cs:227.947947947948,0)
--(axis cs:228.348348348348,0)
--(axis cs:228.748748748749,0)
--(axis cs:229.149149149149,0)
--(axis cs:229.54954954955,0)
--(axis cs:229.94994994995,0)
--(axis cs:230.35035035035,0)
--(axis cs:230.750750750751,0)
--(axis cs:231.151151151151,0)
--(axis cs:231.551551551552,0)
--(axis cs:231.951951951952,0)
--(axis cs:232.352352352352,0)
--(axis cs:232.752752752753,0)
--(axis cs:233.153153153153,0)
--(axis cs:233.553553553554,0)
--(axis cs:233.953953953954,0)
--(axis cs:234.354354354354,0)
--(axis cs:234.754754754755,0)
--(axis cs:235.155155155155,0)
--(axis cs:235.555555555556,0)
--(axis cs:235.955955955956,0)
--(axis cs:236.356356356356,0)
--(axis cs:236.756756756757,0)
--(axis cs:237.157157157157,0)
--(axis cs:237.557557557558,0)
--(axis cs:237.957957957958,0)
--(axis cs:238.358358358358,0)
--(axis cs:238.758758758759,0)
--(axis cs:239.159159159159,0)
--(axis cs:239.55955955956,0)
--(axis cs:239.95995995996,0)
--(axis cs:240.36036036036,0)
--(axis cs:240.760760760761,0)
--(axis cs:241.161161161161,0)
--(axis cs:241.561561561562,0)
--(axis cs:241.961961961962,0)
--(axis cs:242.362362362362,0)
--(axis cs:242.762762762763,0)
--(axis cs:243.163163163163,0)
--(axis cs:243.563563563564,0)
--(axis cs:243.963963963964,0)
--(axis cs:244.364364364364,0)
--(axis cs:244.764764764765,0)
--(axis cs:245.165165165165,0)
--(axis cs:245.565565565566,0)
--(axis cs:245.965965965966,0)
--(axis cs:246.366366366366,0)
--(axis cs:246.766766766767,0)
--(axis cs:247.167167167167,0)
--(axis cs:247.567567567568,0)
--(axis cs:247.967967967968,0)
--(axis cs:248.368368368368,0)
--(axis cs:248.768768768769,0)
--(axis cs:249.169169169169,0)
--(axis cs:249.56956956957,0)
--(axis cs:249.96996996997,0)
--(axis cs:250.37037037037,0)
--(axis cs:250.770770770771,0)
--(axis cs:251.171171171171,0)
--(axis cs:251.571571571572,0)
--(axis cs:251.971971971972,0)
--(axis cs:252.372372372372,0)
--(axis cs:252.772772772773,0)
--(axis cs:253.173173173173,0)
--(axis cs:253.573573573574,0)
--(axis cs:253.973973973974,0)
--(axis cs:254.374374374374,0)
--(axis cs:254.774774774775,0)
--(axis cs:255.175175175175,0)
--(axis cs:255.575575575576,0)
--(axis cs:255.975975975976,0)
--(axis cs:256.376376376376,0)
--(axis cs:256.776776776777,0)
--(axis cs:257.177177177177,0)
--(axis cs:257.577577577578,0)
--(axis cs:257.977977977978,0)
--(axis cs:258.378378378378,0)
--(axis cs:258.778778778779,0)
--(axis cs:259.179179179179,0)
--(axis cs:259.57957957958,0)
--(axis cs:259.97997997998,0)
--(axis cs:260.38038038038,0)
--(axis cs:260.780780780781,0)
--(axis cs:261.181181181181,0)
--(axis cs:261.581581581582,0)
--(axis cs:261.981981981982,0)
--(axis cs:262.382382382382,0)
--(axis cs:262.782782782783,0)
--(axis cs:263.183183183183,0)
--(axis cs:263.583583583584,0)
--(axis cs:263.983983983984,0)
--(axis cs:264.384384384384,0)
--(axis cs:264.784784784785,0)
--(axis cs:265.185185185185,0)
--(axis cs:265.585585585586,0)
--(axis cs:265.985985985986,0)
--(axis cs:266.386386386386,0)
--(axis cs:266.786786786787,0)
--(axis cs:267.187187187187,0)
--(axis cs:267.587587587588,0)
--(axis cs:267.987987987988,0)
--(axis cs:268.388388388388,0)
--(axis cs:268.788788788789,0)
--(axis cs:269.189189189189,0)
--(axis cs:269.58958958959,0)
--(axis cs:269.98998998999,0)
--(axis cs:270.39039039039,0)
--(axis cs:270.790790790791,0)
--(axis cs:271.191191191191,0)
--(axis cs:271.591591591592,0)
--(axis cs:271.991991991992,0)
--(axis cs:272.392392392392,0)
--(axis cs:272.792792792793,0)
--(axis cs:273.193193193193,0)
--(axis cs:273.593593593594,0)
--(axis cs:273.993993993994,0)
--(axis cs:274.394394394394,0)
--(axis cs:274.794794794795,0)
--(axis cs:275.195195195195,0)
--(axis cs:275.595595595596,0)
--(axis cs:275.995995995996,0)
--(axis cs:276.396396396396,0)
--(axis cs:276.796796796797,0)
--(axis cs:277.197197197197,0)
--(axis cs:277.597597597598,0)
--(axis cs:277.997997997998,0)
--(axis cs:278.398398398398,0)
--(axis cs:278.798798798799,0)
--(axis cs:279.199199199199,0)
--(axis cs:279.5995995996,0)
--(axis cs:280,0)
--(axis cs:280,0)
--(axis cs:280,0)
--(axis cs:279.5995995996,0)
--(axis cs:279.199199199199,0)
--(axis cs:278.798798798799,0)
--(axis cs:278.398398398398,0)
--(axis cs:277.997997997998,0)
--(axis cs:277.597597597598,0)
--(axis cs:277.197197197197,0)
--(axis cs:276.796796796797,0)
--(axis cs:276.396396396396,0)
--(axis cs:275.995995995996,0)
--(axis cs:275.595595595596,0)
--(axis cs:275.195195195195,0)
--(axis cs:274.794794794795,0)
--(axis cs:274.394394394394,0)
--(axis cs:273.993993993994,0)
--(axis cs:273.593593593594,0)
--(axis cs:273.193193193193,0)
--(axis cs:272.792792792793,0)
--(axis cs:272.392392392392,0)
--(axis cs:271.991991991992,0)
--(axis cs:271.591591591592,0)
--(axis cs:271.191191191191,0)
--(axis cs:270.790790790791,0)
--(axis cs:270.39039039039,0)
--(axis cs:269.98998998999,0)
--(axis cs:269.58958958959,0)
--(axis cs:269.189189189189,0)
--(axis cs:268.788788788789,0)
--(axis cs:268.388388388388,0)
--(axis cs:267.987987987988,0)
--(axis cs:267.587587587588,0)
--(axis cs:267.187187187187,0)
--(axis cs:266.786786786787,0)
--(axis cs:266.386386386386,0)
--(axis cs:265.985985985986,0)
--(axis cs:265.585585585586,0)
--(axis cs:265.185185185185,0)
--(axis cs:264.784784784785,0)
--(axis cs:264.384384384384,0)
--(axis cs:263.983983983984,0)
--(axis cs:263.583583583584,0)
--(axis cs:263.183183183183,0)
--(axis cs:262.782782782783,0)
--(axis cs:262.382382382382,0)
--(axis cs:261.981981981982,0)
--(axis cs:261.581581581582,0)
--(axis cs:261.181181181181,0)
--(axis cs:260.780780780781,0)
--(axis cs:260.38038038038,0)
--(axis cs:259.97997997998,0)
--(axis cs:259.57957957958,0)
--(axis cs:259.179179179179,0)
--(axis cs:258.778778778779,0)
--(axis cs:258.378378378378,0)
--(axis cs:257.977977977978,0)
--(axis cs:257.577577577578,0)
--(axis cs:257.177177177177,0)
--(axis cs:256.776776776777,0)
--(axis cs:256.376376376376,0)
--(axis cs:255.975975975976,0)
--(axis cs:255.575575575576,0)
--(axis cs:255.175175175175,0)
--(axis cs:254.774774774775,0)
--(axis cs:254.374374374374,0)
--(axis cs:253.973973973974,0)
--(axis cs:253.573573573574,0)
--(axis cs:253.173173173173,0)
--(axis cs:252.772772772773,0)
--(axis cs:252.372372372372,0)
--(axis cs:251.971971971972,0)
--(axis cs:251.571571571572,0)
--(axis cs:251.171171171171,0)
--(axis cs:250.770770770771,0)
--(axis cs:250.37037037037,0)
--(axis cs:249.96996996997,0)
--(axis cs:249.56956956957,0)
--(axis cs:249.169169169169,0)
--(axis cs:248.768768768769,0)
--(axis cs:248.368368368368,0)
--(axis cs:247.967967967968,0)
--(axis cs:247.567567567568,0)
--(axis cs:247.167167167167,0)
--(axis cs:246.766766766767,0)
--(axis cs:246.366366366366,0)
--(axis cs:245.965965965966,0)
--(axis cs:245.565565565566,0)
--(axis cs:245.165165165165,0)
--(axis cs:244.764764764765,0)
--(axis cs:244.364364364364,0)
--(axis cs:243.963963963964,0)
--(axis cs:243.563563563564,0)
--(axis cs:243.163163163163,0)
--(axis cs:242.762762762763,0)
--(axis cs:242.362362362362,0)
--(axis cs:241.961961961962,0)
--(axis cs:241.561561561562,0)
--(axis cs:241.161161161161,0)
--(axis cs:240.760760760761,0)
--(axis cs:240.36036036036,0)
--(axis cs:239.95995995996,0)
--(axis cs:239.55955955956,0)
--(axis cs:239.159159159159,0)
--(axis cs:238.758758758759,0)
--(axis cs:238.358358358358,0)
--(axis cs:237.957957957958,0)
--(axis cs:237.557557557558,0)
--(axis cs:237.157157157157,0)
--(axis cs:236.756756756757,0)
--(axis cs:236.356356356356,0)
--(axis cs:235.955955955956,0)
--(axis cs:235.555555555556,0)
--(axis cs:235.155155155155,0)
--(axis cs:234.754754754755,0)
--(axis cs:234.354354354354,0)
--(axis cs:233.953953953954,0)
--(axis cs:233.553553553554,0)
--(axis cs:233.153153153153,0)
--(axis cs:232.752752752753,0)
--(axis cs:232.352352352352,0)
--(axis cs:231.951951951952,0)
--(axis cs:231.551551551552,0)
--(axis cs:231.151151151151,0)
--(axis cs:230.750750750751,0)
--(axis cs:230.35035035035,0)
--(axis cs:229.94994994995,0)
--(axis cs:229.54954954955,0)
--(axis cs:229.149149149149,0)
--(axis cs:228.748748748749,0)
--(axis cs:228.348348348348,0)
--(axis cs:227.947947947948,0)
--(axis cs:227.547547547548,0)
--(axis cs:227.147147147147,0)
--(axis cs:226.746746746747,0)
--(axis cs:226.346346346346,0)
--(axis cs:225.945945945946,0)
--(axis cs:225.545545545546,0)
--(axis cs:225.145145145145,0)
--(axis cs:224.744744744745,0)
--(axis cs:224.344344344344,0)
--(axis cs:223.943943943944,0)
--(axis cs:223.543543543544,0)
--(axis cs:223.143143143143,0)
--(axis cs:222.742742742743,0)
--(axis cs:222.342342342342,0)
--(axis cs:221.941941941942,0)
--(axis cs:221.541541541542,0)
--(axis cs:221.141141141141,0)
--(axis cs:220.740740740741,0)
--(axis cs:220.34034034034,0)
--(axis cs:219.93993993994,0)
--(axis cs:219.53953953954,0)
--(axis cs:219.139139139139,0)
--(axis cs:218.738738738739,0)
--(axis cs:218.338338338338,0)
--(axis cs:217.937937937938,0)
--(axis cs:217.537537537538,0)
--(axis cs:217.137137137137,0)
--(axis cs:216.736736736737,0)
--(axis cs:216.336336336336,0)
--(axis cs:215.935935935936,0)
--(axis cs:215.535535535536,0)
--(axis cs:215.135135135135,0)
--(axis cs:214.734734734735,0)
--(axis cs:214.334334334334,0)
--(axis cs:213.933933933934,0)
--(axis cs:213.533533533534,0)
--(axis cs:213.133133133133,0)
--(axis cs:212.732732732733,0)
--(axis cs:212.332332332332,0)
--(axis cs:211.931931931932,0)
--(axis cs:211.531531531532,0)
--(axis cs:211.131131131131,0)
--(axis cs:210.730730730731,0)
--(axis cs:210.33033033033,0)
--(axis cs:209.92992992993,0)
--(axis cs:209.52952952953,0)
--(axis cs:209.129129129129,0)
--(axis cs:208.728728728729,0)
--(axis cs:208.328328328328,0)
--(axis cs:207.927927927928,0)
--(axis cs:207.527527527528,0)
--(axis cs:207.127127127127,0)
--(axis cs:206.726726726727,0)
--(axis cs:206.326326326326,0)
--(axis cs:205.925925925926,0)
--(axis cs:205.525525525526,0)
--(axis cs:205.125125125125,0)
--(axis cs:204.724724724725,0)
--(axis cs:204.324324324324,0)
--(axis cs:203.923923923924,0)
--(axis cs:203.523523523524,0)
--(axis cs:203.123123123123,0)
--(axis cs:202.722722722723,0)
--(axis cs:202.322322322322,0)
--(axis cs:201.921921921922,0)
--(axis cs:201.521521521522,0)
--(axis cs:201.121121121121,0)
--(axis cs:200.720720720721,0)
--(axis cs:200.32032032032,0)
--(axis cs:199.91991991992,0)
--(axis cs:199.51951951952,0)
--(axis cs:199.119119119119,0)
--(axis cs:198.718718718719,0)
--(axis cs:198.318318318318,0)
--(axis cs:197.917917917918,0)
--(axis cs:197.517517517518,0)
--(axis cs:197.117117117117,0)
--(axis cs:196.716716716717,0)
--(axis cs:196.316316316316,0)
--(axis cs:195.915915915916,0)
--(axis cs:195.515515515516,0)
--(axis cs:195.115115115115,0)
--(axis cs:194.714714714715,0)
--(axis cs:194.314314314314,0)
--(axis cs:193.913913913914,0)
--(axis cs:193.513513513514,0)
--(axis cs:193.113113113113,0)
--(axis cs:192.712712712713,0)
--(axis cs:192.312312312312,0)
--(axis cs:191.911911911912,0)
--(axis cs:191.511511511512,0)
--(axis cs:191.111111111111,0)
--(axis cs:190.710710710711,0)
--(axis cs:190.31031031031,0)
--(axis cs:189.90990990991,0)
--(axis cs:189.50950950951,0)
--(axis cs:189.109109109109,0)
--(axis cs:188.708708708709,0)
--(axis cs:188.308308308308,0)
--(axis cs:187.907907907908,0)
--(axis cs:187.507507507508,0)
--(axis cs:187.107107107107,0)
--(axis cs:186.706706706707,0)
--(axis cs:186.306306306306,0)
--(axis cs:185.905905905906,0)
--(axis cs:185.505505505506,0)
--(axis cs:185.105105105105,0)
--(axis cs:184.704704704705,0)
--(axis cs:184.304304304304,0)
--(axis cs:183.903903903904,0)
--(axis cs:183.503503503504,0)
--(axis cs:183.103103103103,0)
--(axis cs:182.702702702703,0)
--(axis cs:182.302302302302,0)
--(axis cs:181.901901901902,0)
--(axis cs:181.501501501502,0)
--(axis cs:181.101101101101,0)
--(axis cs:180.700700700701,0)
--(axis cs:180.3003003003,0)
--(axis cs:179.8998998999,0)
--(axis cs:179.4994994995,0)
--(axis cs:179.099099099099,0)
--(axis cs:178.698698698699,0)
--(axis cs:178.298298298298,0)
--(axis cs:177.897897897898,0)
--(axis cs:177.497497497498,0)
--(axis cs:177.097097097097,0)
--(axis cs:176.696696696697,0)
--(axis cs:176.296296296296,0)
--(axis cs:175.895895895896,0)
--(axis cs:175.495495495496,0)
--(axis cs:175.095095095095,0)
--(axis cs:174.694694694695,0)
--(axis cs:174.294294294294,0)
--(axis cs:173.893893893894,0)
--(axis cs:173.493493493494,0)
--(axis cs:173.093093093093,0)
--(axis cs:172.692692692693,0)
--(axis cs:172.292292292292,0)
--(axis cs:171.891891891892,0)
--(axis cs:171.491491491492,0)
--(axis cs:171.091091091091,0)
--(axis cs:170.690690690691,0)
--(axis cs:170.29029029029,0)
--(axis cs:169.88988988989,0)
--(axis cs:169.48948948949,0)
--(axis cs:169.089089089089,0)
--(axis cs:168.688688688689,0)
--(axis cs:168.288288288288,0)
--(axis cs:167.887887887888,0)
--(axis cs:167.487487487487,0)
--(axis cs:167.087087087087,0)
--(axis cs:166.686686686687,0)
--(axis cs:166.286286286286,0)
--(axis cs:165.885885885886,0)
--(axis cs:165.485485485486,0)
--(axis cs:165.085085085085,0)
--(axis cs:164.684684684685,0)
--(axis cs:164.284284284284,0)
--(axis cs:163.883883883884,0)
--(axis cs:163.483483483483,0)
--(axis cs:163.083083083083,0)
--(axis cs:162.682682682683,0)
--(axis cs:162.282282282282,0)
--(axis cs:161.881881881882,0)
--(axis cs:161.481481481482,0)
--(axis cs:161.081081081081,0)
--(axis cs:160.680680680681,0)
--(axis cs:160.28028028028,0)
--(axis cs:159.87987987988,0)
--(axis cs:159.479479479479,0)
--(axis cs:159.079079079079,0)
--(axis cs:158.678678678679,0)
--(axis cs:158.278278278278,0)
--(axis cs:157.877877877878,0)
--(axis cs:157.477477477478,0)
--(axis cs:157.077077077077,0)
--(axis cs:156.676676676677,0)
--(axis cs:156.276276276276,0)
--(axis cs:155.875875875876,0)
--(axis cs:155.475475475475,0)
--(axis cs:155.075075075075,0)
--(axis cs:154.674674674675,0)
--(axis cs:154.274274274274,0)
--(axis cs:153.873873873874,0)
--(axis cs:153.473473473474,0)
--(axis cs:153.073073073073,0)
--(axis cs:152.672672672673,0)
--(axis cs:152.272272272272,0)
--(axis cs:151.871871871872,0)
--(axis cs:151.471471471471,0)
--(axis cs:151.071071071071,0)
--(axis cs:150.670670670671,0)
--(axis cs:150.27027027027,0)
--(axis cs:149.86986986987,0)
--(axis cs:149.469469469469,0)
--(axis cs:149.069069069069,0)
--(axis cs:148.668668668669,0)
--(axis cs:148.268268268268,0)
--(axis cs:147.867867867868,0)
--(axis cs:147.467467467467,0)
--(axis cs:147.067067067067,0)
--(axis cs:146.666666666667,0)
--(axis cs:146.266266266266,0)
--(axis cs:145.865865865866,0)
--(axis cs:145.465465465465,0)
--(axis cs:145.065065065065,0)
--(axis cs:144.664664664665,0)
--(axis cs:144.264264264264,0)
--(axis cs:143.863863863864,0)
--(axis cs:143.463463463463,0)
--(axis cs:143.063063063063,0)
--(axis cs:142.662662662663,0)
--(axis cs:142.262262262262,0)
--(axis cs:141.861861861862,0)
--(axis cs:141.461461461461,0)
--(axis cs:141.061061061061,0)
--(axis cs:140.660660660661,0)
--(axis cs:140.26026026026,0)
--(axis cs:139.85985985986,0)
--(axis cs:139.459459459459,0)
--(axis cs:139.059059059059,0)
--(axis cs:138.658658658659,0)
--(axis cs:138.258258258258,0)
--(axis cs:137.857857857858,0)
--(axis cs:137.457457457457,0)
--(axis cs:137.057057057057,0)
--(axis cs:136.656656656657,0)
--(axis cs:136.256256256256,0)
--(axis cs:135.855855855856,0)
--(axis cs:135.455455455455,0)
--(axis cs:135.055055055055,0)
--(axis cs:134.654654654655,0)
--(axis cs:134.254254254254,0)
--(axis cs:133.853853853854,0)
--(axis cs:133.453453453453,0)
--(axis cs:133.053053053053,0)
--(axis cs:132.652652652653,0)
--(axis cs:132.252252252252,0)
--(axis cs:131.851851851852,0)
--(axis cs:131.451451451451,0)
--(axis cs:131.051051051051,0)
--(axis cs:130.650650650651,0)
--(axis cs:130.25025025025,0)
--(axis cs:129.84984984985,0)
--(axis cs:129.449449449449,0)
--(axis cs:129.049049049049,0)
--(axis cs:128.648648648649,0)
--(axis cs:128.248248248248,0)
--(axis cs:127.847847847848,0)
--(axis cs:127.447447447447,0)
--(axis cs:127.047047047047,0)
--(axis cs:126.646646646647,0)
--(axis cs:126.246246246246,0)
--(axis cs:125.845845845846,0)
--(axis cs:125.445445445445,0)
--(axis cs:125.045045045045,0)
--(axis cs:124.644644644645,0)
--(axis cs:124.244244244244,0)
--(axis cs:123.843843843844,0)
--(axis cs:123.443443443443,0)
--(axis cs:123.043043043043,0)
--(axis cs:122.642642642643,0)
--(axis cs:122.242242242242,0)
--(axis cs:121.841841841842,0)
--(axis cs:121.441441441441,0)
--(axis cs:121.041041041041,0)
--(axis cs:120.640640640641,0)
--(axis cs:120.24024024024,0)
--(axis cs:119.83983983984,0)
--(axis cs:119.439439439439,0)
--(axis cs:119.039039039039,0)
--(axis cs:118.638638638639,0)
--(axis cs:118.238238238238,0)
--(axis cs:117.837837837838,0)
--(axis cs:117.437437437437,0)
--(axis cs:117.037037037037,0)
--(axis cs:116.636636636637,0)
--(axis cs:116.236236236236,0)
--(axis cs:115.835835835836,0)
--(axis cs:115.435435435435,0)
--(axis cs:115.035035035035,0)
--(axis cs:114.634634634635,0)
--(axis cs:114.234234234234,0)
--(axis cs:113.833833833834,0)
--(axis cs:113.433433433433,0)
--(axis cs:113.033033033033,0)
--(axis cs:112.632632632633,0)
--(axis cs:112.232232232232,0)
--(axis cs:111.831831831832,0)
--(axis cs:111.431431431431,0)
--(axis cs:111.031031031031,0)
--(axis cs:110.630630630631,0)
--(axis cs:110.23023023023,0)
--(axis cs:109.82982982983,0)
--(axis cs:109.429429429429,0)
--(axis cs:109.029029029029,0)
--(axis cs:108.628628628629,0)
--(axis cs:108.228228228228,0)
--(axis cs:107.827827827828,0)
--(axis cs:107.427427427427,0)
--(axis cs:107.027027027027,0)
--(axis cs:106.626626626627,0)
--(axis cs:106.226226226226,0)
--(axis cs:105.825825825826,0)
--(axis cs:105.425425425425,0)
--(axis cs:105.025025025025,0)
--(axis cs:104.624624624625,0)
--(axis cs:104.224224224224,0)
--(axis cs:103.823823823824,0)
--(axis cs:103.423423423423,0)
--(axis cs:103.023023023023,0)
--(axis cs:102.622622622623,0)
--(axis cs:102.222222222222,0)
--(axis cs:101.821821821822,0)
--(axis cs:101.421421421421,0)
--(axis cs:101.021021021021,0)
--(axis cs:100.620620620621,0)
--(axis cs:100.22022022022,0)
--(axis cs:99.8198198198198,0)
--(axis cs:99.4194194194194,0)
--(axis cs:99.019019019019,0)
--(axis cs:98.6186186186186,0)
--(axis cs:98.2182182182182,0)
--(axis cs:97.8178178178178,0)
--(axis cs:97.4174174174174,0)
--(axis cs:97.017017017017,0)
--(axis cs:96.6166166166166,0)
--(axis cs:96.2162162162162,0)
--(axis cs:95.8158158158158,0)
--(axis cs:95.4154154154154,0)
--(axis cs:95.015015015015,0)
--(axis cs:94.6146146146146,0)
--(axis cs:94.2142142142142,0)
--(axis cs:93.8138138138138,0)
--(axis cs:93.4134134134134,0)
--(axis cs:93.013013013013,0)
--(axis cs:92.6126126126126,0)
--(axis cs:92.2122122122122,0)
--(axis cs:91.8118118118118,0)
--(axis cs:91.4114114114114,0)
--(axis cs:91.011011011011,0)
--(axis cs:90.6106106106106,0)
--(axis cs:90.2102102102102,0)
--(axis cs:89.8098098098098,0)
--(axis cs:89.4094094094094,0)
--(axis cs:89.009009009009,0)
--(axis cs:88.6086086086086,0)
--(axis cs:88.2082082082082,0)
--(axis cs:87.8078078078078,0)
--(axis cs:87.4074074074074,0)
--(axis cs:87.007007007007,0)
--(axis cs:86.6066066066066,0)
--(axis cs:86.2062062062062,0)
--(axis cs:85.8058058058058,0)
--(axis cs:85.4054054054054,0)
--(axis cs:85.005005005005,0)
--(axis cs:84.6046046046046,0)
--(axis cs:84.2042042042042,0)
--(axis cs:83.8038038038038,0)
--(axis cs:83.4034034034034,0)
--(axis cs:83.003003003003,0)
--(axis cs:82.6026026026026,0)
--(axis cs:82.2022022022022,0)
--(axis cs:81.8018018018018,0)
--(axis cs:81.4014014014014,0)
--(axis cs:81.001001001001,0)
--(axis cs:80.6006006006006,0)
--(axis cs:80.2002002002002,0)
--(axis cs:79.7997997997998,0)
--(axis cs:79.3993993993994,0)
--(axis cs:78.998998998999,0)
--(axis cs:78.5985985985986,0)
--(axis cs:78.1981981981982,0)
--(axis cs:77.7977977977978,0)
--(axis cs:77.3973973973974,0)
--(axis cs:76.996996996997,0)
--(axis cs:76.5965965965966,0)
--(axis cs:76.1961961961962,0)
--(axis cs:75.7957957957958,0)
--(axis cs:75.3953953953954,0)
--(axis cs:74.994994994995,0)
--(axis cs:74.5945945945946,0)
--(axis cs:74.1941941941942,0)
--(axis cs:73.7937937937938,0)
--(axis cs:73.3933933933934,0)
--(axis cs:72.992992992993,0)
--(axis cs:72.5925925925926,0)
--(axis cs:72.1921921921922,0)
--(axis cs:71.7917917917918,0)
--(axis cs:71.3913913913914,0)
--(axis cs:70.990990990991,0)
--(axis cs:70.5905905905906,0)
--(axis cs:70.1901901901902,0)
--(axis cs:69.7897897897898,0)
--(axis cs:69.3893893893894,0)
--(axis cs:68.988988988989,0)
--(axis cs:68.5885885885886,0)
--(axis cs:68.1881881881882,0)
--(axis cs:67.7877877877878,0)
--(axis cs:67.3873873873874,0)
--(axis cs:66.986986986987,0)
--(axis cs:66.5865865865866,0)
--(axis cs:66.1861861861862,0)
--(axis cs:65.7857857857858,0)
--(axis cs:65.3853853853854,0)
--(axis cs:64.984984984985,0)
--(axis cs:64.5845845845846,0)
--(axis cs:64.1841841841842,0)
--(axis cs:63.7837837837838,0)
--(axis cs:63.3833833833834,0)
--(axis cs:62.982982982983,0)
--(axis cs:62.5825825825826,0)
--(axis cs:62.1821821821822,0)
--(axis cs:61.7817817817818,0)
--(axis cs:61.3813813813814,0)
--(axis cs:60.980980980981,0)
--(axis cs:60.5805805805806,0)
--(axis cs:60.1801801801802,0)
--(axis cs:59.7797797797798,0)
--(axis cs:59.3793793793794,0)
--(axis cs:58.978978978979,0)
--(axis cs:58.5785785785786,0)
--(axis cs:58.1781781781782,0)
--(axis cs:57.7777777777778,0)
--(axis cs:57.3773773773774,0)
--(axis cs:56.976976976977,0)
--(axis cs:56.5765765765766,0)
--(axis cs:56.1761761761762,0)
--(axis cs:55.7757757757758,0)
--(axis cs:55.3753753753754,0)
--(axis cs:54.974974974975,0)
--(axis cs:54.5745745745746,0)
--(axis cs:54.1741741741742,0)
--(axis cs:53.7737737737738,0)
--(axis cs:53.3733733733734,0)
--(axis cs:52.972972972973,0)
--(axis cs:52.5725725725726,0)
--(axis cs:52.1721721721722,0)
--(axis cs:51.7717717717718,0)
--(axis cs:51.3713713713714,0)
--(axis cs:50.970970970971,0)
--(axis cs:50.5705705705706,0)
--(axis cs:50.1701701701702,0)
--(axis cs:49.7697697697698,0)
--(axis cs:49.3693693693694,0)
--(axis cs:48.968968968969,0)
--(axis cs:48.5685685685686,0)
--(axis cs:48.1681681681682,0)
--(axis cs:47.7677677677678,0)
--(axis cs:47.3673673673674,0)
--(axis cs:46.966966966967,0)
--(axis cs:46.5665665665666,0)
--(axis cs:46.1661661661662,0)
--(axis cs:45.7657657657658,0)
--(axis cs:45.3653653653654,0)
--(axis cs:44.964964964965,0)
--(axis cs:44.5645645645646,0)
--(axis cs:44.1641641641642,0)
--(axis cs:43.7637637637638,0)
--(axis cs:43.3633633633634,0)
--(axis cs:42.962962962963,0)
--(axis cs:42.5625625625626,0)
--(axis cs:42.1621621621622,0)
--(axis cs:41.7617617617618,0)
--(axis cs:41.3613613613614,0)
--(axis cs:40.960960960961,0)
--(axis cs:40.5605605605606,0)
--(axis cs:40.1601601601602,0)
--(axis cs:39.7597597597598,0)
--(axis cs:39.3593593593594,0)
--(axis cs:38.958958958959,0)
--(axis cs:38.5585585585586,0)
--(axis cs:38.1581581581582,0)
--(axis cs:37.7577577577578,0)
--(axis cs:37.3573573573574,0)
--(axis cs:36.956956956957,0)
--(axis cs:36.5565565565566,0)
--(axis cs:36.1561561561562,0)
--(axis cs:35.7557557557558,0)
--(axis cs:35.3553553553554,0)
--(axis cs:34.954954954955,0)
--(axis cs:34.5545545545546,0)
--(axis cs:34.1541541541542,0)
--(axis cs:33.7537537537538,0)
--(axis cs:33.3533533533534,0)
--(axis cs:32.952952952953,0)
--(axis cs:32.5525525525526,0)
--(axis cs:32.1521521521522,0)
--(axis cs:31.7517517517518,0)
--(axis cs:31.3513513513514,0)
--(axis cs:30.950950950951,0)
--(axis cs:30.5505505505506,0)
--(axis cs:30.1501501501502,0)
--(axis cs:29.7497497497498,0)
--(axis cs:29.3493493493494,0)
--(axis cs:28.948948948949,0)
--(axis cs:28.5485485485486,0)
--(axis cs:28.1481481481482,0)
--(axis cs:27.7477477477478,0)
--(axis cs:27.3473473473474,0)
--(axis cs:26.946946946947,0)
--(axis cs:26.5465465465466,0)
--(axis cs:26.1461461461462,0)
--(axis cs:25.7457457457458,0)
--(axis cs:25.3453453453454,0)
--(axis cs:24.944944944945,0)
--(axis cs:24.5445445445446,0)
--(axis cs:24.1441441441441,0)
--(axis cs:23.7437437437437,0)
--(axis cs:23.3433433433433,0)
--(axis cs:22.9429429429429,0)
--(axis cs:22.5425425425425,0)
--(axis cs:22.1421421421421,0)
--(axis cs:21.7417417417417,0)
--(axis cs:21.3413413413413,0)
--(axis cs:20.9409409409409,0)
--(axis cs:20.5405405405405,0)
--(axis cs:20.1401401401401,0)
--(axis cs:19.7397397397397,0)
--(axis cs:19.3393393393393,0)
--(axis cs:18.9389389389389,0)
--(axis cs:18.5385385385385,0)
--(axis cs:18.1381381381381,0)
--(axis cs:17.7377377377377,0)
--(axis cs:17.3373373373373,0)
--(axis cs:16.9369369369369,0)
--(axis cs:16.5365365365365,0)
--(axis cs:16.1361361361361,0)
--(axis cs:15.7357357357357,0)
--(axis cs:15.3353353353353,0)
--(axis cs:14.9349349349349,0)
--(axis cs:14.5345345345345,0)
--(axis cs:14.1341341341341,0)
--(axis cs:13.7337337337337,0)
--(axis cs:13.3333333333333,0)
--(axis cs:12.9329329329329,0)
--(axis cs:12.5325325325325,0)
--(axis cs:12.1321321321321,0)
--(axis cs:11.7317317317317,0)
--(axis cs:11.3313313313313,0)
--(axis cs:10.9309309309309,0)
--(axis cs:10.5305305305305,0)
--(axis cs:10.1301301301301,0)
--(axis cs:9.72972972972974,0)
--(axis cs:9.32932932932934,0)
--(axis cs:8.92892892892894,0)
--(axis cs:8.52852852852854,0)
--(axis cs:8.12812812812814,0)
--(axis cs:7.72772772772774,0)
--(axis cs:7.32732732732734,0)
--(axis cs:6.92692692692694,0)
--(axis cs:6.52652652652654,0)
--(axis cs:6.12612612612614,0)
--(axis cs:5.72572572572574,0)
--(axis cs:5.32532532532534,0)
--(axis cs:4.92492492492494,0)
--(axis cs:4.52452452452454,0)
--(axis cs:4.12412412412414,0)
--(axis cs:3.72372372372374,0)
--(axis cs:3.32332332332334,0)
--(axis cs:2.92292292292294,0)
--(axis cs:2.52252252252254,0)
--(axis cs:2.12212212212214,0)
--(axis cs:1.72172172172174,0)
--(axis cs:1.32132132132134,0)
--(axis cs:0.920920920920935,0)
--(axis cs:0.520520520520535,0)
--(axis cs:0.120120120120134,0)
--(axis cs:-0.280280280280266,0)
--(axis cs:-0.68068068068068,0)
--(axis cs:-1.08108108108108,0)
--(axis cs:-1.48148148148148,0)
--(axis cs:-1.88188188188188,0)
--(axis cs:-2.28228228228228,0)
--(axis cs:-2.68268268268268,0)
--(axis cs:-3.08308308308308,0)
--(axis cs:-3.48348348348348,0)
--(axis cs:-3.88388388388388,0)
--(axis cs:-4.28428428428428,0)
--(axis cs:-4.68468468468468,0)
--(axis cs:-5.08508508508508,0)
--(axis cs:-5.48548548548548,0)
--(axis cs:-5.88588588588588,0)
--(axis cs:-6.28628628628628,0)
--(axis cs:-6.68668668668668,0)
--(axis cs:-7.08708708708708,0)
--(axis cs:-7.48748748748748,0)
--(axis cs:-7.88788788788789,0)
--(axis cs:-8.28828828828829,0)
--(axis cs:-8.68868868868869,0)
--(axis cs:-9.08908908908909,0)
--(axis cs:-9.48948948948949,0)
--(axis cs:-9.88988988988989,0)
--(axis cs:-10.2902902902903,0)
--(axis cs:-10.6906906906907,0)
--(axis cs:-11.0910910910911,0)
--(axis cs:-11.4914914914915,0)
--(axis cs:-11.8918918918919,0)
--(axis cs:-12.2922922922923,0)
--(axis cs:-12.6926926926927,0)
--(axis cs:-13.0930930930931,0)
--(axis cs:-13.4934934934935,0)
--(axis cs:-13.8938938938939,0)
--(axis cs:-14.2942942942943,0)
--(axis cs:-14.6946946946947,0)
--(axis cs:-15.0950950950951,0)
--(axis cs:-15.4954954954955,0)
--(axis cs:-15.8958958958959,0)
--(axis cs:-16.2962962962963,0)
--(axis cs:-16.6966966966967,0)
--(axis cs:-17.0970970970971,0)
--(axis cs:-17.4974974974975,0)
--(axis cs:-17.8978978978979,0)
--(axis cs:-18.2982982982983,0)
--(axis cs:-18.6986986986987,0)
--(axis cs:-19.0990990990991,0)
--(axis cs:-19.4994994994995,0)
--(axis cs:-19.8998998998999,0)
--(axis cs:-20.3003003003003,0)
--(axis cs:-20.7007007007007,0)
--(axis cs:-21.1011011011011,0)
--(axis cs:-21.5015015015015,0)
--(axis cs:-21.9019019019019,0)
--(axis cs:-22.3023023023023,0)
--(axis cs:-22.7027027027027,0)
--(axis cs:-23.1031031031031,0)
--(axis cs:-23.5035035035035,0)
--(axis cs:-23.9039039039039,0)
--(axis cs:-24.3043043043043,0)
--(axis cs:-24.7047047047047,0)
--(axis cs:-25.1051051051051,0)
--(axis cs:-25.5055055055055,0)
--(axis cs:-25.9059059059059,0)
--(axis cs:-26.3063063063063,0)
--(axis cs:-26.7067067067067,0)
--(axis cs:-27.1071071071071,0)
--(axis cs:-27.5075075075075,0)
--(axis cs:-27.9079079079079,0)
--(axis cs:-28.3083083083083,0)
--(axis cs:-28.7087087087087,0)
--(axis cs:-29.1091091091091,0)
--(axis cs:-29.5095095095095,0)
--(axis cs:-29.9099099099099,0)
--(axis cs:-30.3103103103103,0)
--(axis cs:-30.7107107107107,0)
--(axis cs:-31.1111111111111,0)
--(axis cs:-31.5115115115115,0)
--(axis cs:-31.9119119119119,0)
--(axis cs:-32.3123123123123,0)
--(axis cs:-32.7127127127127,0)
--(axis cs:-33.1131131131131,0)
--(axis cs:-33.5135135135135,0)
--(axis cs:-33.9139139139139,0)
--(axis cs:-34.3143143143143,0)
--(axis cs:-34.7147147147147,0)
--(axis cs:-35.1151151151151,0)
--(axis cs:-35.5155155155155,0)
--(axis cs:-35.9159159159159,0)
--(axis cs:-36.3163163163163,0)
--(axis cs:-36.7167167167167,0)
--(axis cs:-37.1171171171171,0)
--(axis cs:-37.5175175175175,0)
--(axis cs:-37.9179179179179,0)
--(axis cs:-38.3183183183183,0)
--(axis cs:-38.7187187187187,0)
--(axis cs:-39.1191191191191,0)
--(axis cs:-39.5195195195195,0)
--(axis cs:-39.9199199199199,0)
--(axis cs:-40.3203203203203,0)
--(axis cs:-40.7207207207207,0)
--(axis cs:-41.1211211211211,0)
--(axis cs:-41.5215215215215,0)
--(axis cs:-41.9219219219219,0)
--(axis cs:-42.3223223223223,0)
--(axis cs:-42.7227227227227,0)
--(axis cs:-43.1231231231231,0)
--(axis cs:-43.5235235235235,0)
--(axis cs:-43.9239239239239,0)
--(axis cs:-44.3243243243243,0)
--(axis cs:-44.7247247247247,0)
--(axis cs:-45.1251251251251,0)
--(axis cs:-45.5255255255255,0)
--(axis cs:-45.9259259259259,0)
--(axis cs:-46.3263263263263,0)
--(axis cs:-46.7267267267267,0)
--(axis cs:-47.1271271271271,0)
--(axis cs:-47.5275275275275,0)
--(axis cs:-47.9279279279279,0)
--(axis cs:-48.3283283283283,0)
--(axis cs:-48.7287287287287,0)
--(axis cs:-49.1291291291291,0)
--(axis cs:-49.5295295295295,0)
--(axis cs:-49.9299299299299,0)
--(axis cs:-50.3303303303303,0)
--(axis cs:-50.7307307307307,0)
--(axis cs:-51.1311311311311,0)
--(axis cs:-51.5315315315315,0)
--(axis cs:-51.9319319319319,0)
--(axis cs:-52.3323323323323,0)
--(axis cs:-52.7327327327327,0)
--(axis cs:-53.1331331331331,0)
--(axis cs:-53.5335335335335,0)
--(axis cs:-53.9339339339339,0)
--(axis cs:-54.3343343343343,0)
--(axis cs:-54.7347347347347,0)
--(axis cs:-55.1351351351351,0)
--(axis cs:-55.5355355355355,0)
--(axis cs:-55.9359359359359,0)
--(axis cs:-56.3363363363363,0)
--(axis cs:-56.7367367367367,0)
--(axis cs:-57.1371371371371,0)
--(axis cs:-57.5375375375375,0)
--(axis cs:-57.9379379379379,0)
--(axis cs:-58.3383383383383,0)
--(axis cs:-58.7387387387387,0)
--(axis cs:-59.1391391391391,0)
--(axis cs:-59.5395395395395,0)
--(axis cs:-59.9399399399399,0)
--(axis cs:-60.3403403403403,0)
--(axis cs:-60.7407407407407,0)
--(axis cs:-61.1411411411411,0)
--(axis cs:-61.5415415415415,0)
--(axis cs:-61.9419419419419,0)
--(axis cs:-62.3423423423423,0)
--(axis cs:-62.7427427427427,0)
--(axis cs:-63.1431431431431,0)
--(axis cs:-63.5435435435435,0)
--(axis cs:-63.9439439439439,0)
--(axis cs:-64.3443443443443,0)
--(axis cs:-64.7447447447447,0)
--(axis cs:-65.1451451451451,0)
--(axis cs:-65.5455455455455,0)
--(axis cs:-65.9459459459459,0)
--(axis cs:-66.3463463463463,0)
--(axis cs:-66.7467467467467,0)
--(axis cs:-67.1471471471471,0)
--(axis cs:-67.5475475475475,0)
--(axis cs:-67.9479479479479,0)
--(axis cs:-68.3483483483483,0)
--(axis cs:-68.7487487487487,0)
--(axis cs:-69.1491491491491,0)
--(axis cs:-69.5495495495495,0)
--(axis cs:-69.9499499499499,0)
--(axis cs:-70.3503503503503,0)
--(axis cs:-70.7507507507507,0)
--(axis cs:-71.1511511511511,0)
--(axis cs:-71.5515515515515,0)
--(axis cs:-71.9519519519519,0)
--(axis cs:-72.3523523523523,0)
--(axis cs:-72.7527527527527,0)
--(axis cs:-73.1531531531531,0)
--(axis cs:-73.5535535535535,0)
--(axis cs:-73.9539539539539,0)
--(axis cs:-74.3543543543543,0)
--(axis cs:-74.7547547547547,0)
--(axis cs:-75.1551551551551,0)
--(axis cs:-75.5555555555555,0)
--(axis cs:-75.9559559559559,0)
--(axis cs:-76.3563563563563,0)
--(axis cs:-76.7567567567567,0)
--(axis cs:-77.1571571571571,0)
--(axis cs:-77.5575575575576,0)
--(axis cs:-77.957957957958,0)
--(axis cs:-78.3583583583584,0)
--(axis cs:-78.7587587587588,0)
--(axis cs:-79.1591591591592,0)
--(axis cs:-79.5595595595596,0)
--(axis cs:-79.95995995996,0)
--(axis cs:-80.3603603603604,0)
--(axis cs:-80.7607607607608,0)
--(axis cs:-81.1611611611612,0)
--(axis cs:-81.5615615615616,0)
--(axis cs:-81.961961961962,0)
--(axis cs:-82.3623623623624,0)
--(axis cs:-82.7627627627628,0)
--(axis cs:-83.1631631631632,0)
--(axis cs:-83.5635635635636,0)
--(axis cs:-83.963963963964,0)
--(axis cs:-84.3643643643644,0)
--(axis cs:-84.7647647647648,0)
--(axis cs:-85.1651651651652,0)
--(axis cs:-85.5655655655656,0)
--(axis cs:-85.965965965966,0)
--(axis cs:-86.3663663663664,0)
--(axis cs:-86.7667667667668,0)
--(axis cs:-87.1671671671672,0)
--(axis cs:-87.5675675675676,0)
--(axis cs:-87.967967967968,0)
--(axis cs:-88.3683683683684,0)
--(axis cs:-88.7687687687688,0)
--(axis cs:-89.1691691691692,0)
--(axis cs:-89.5695695695696,0)
--(axis cs:-89.96996996997,0)
--(axis cs:-90.3703703703704,0)
--(axis cs:-90.7707707707708,0)
--(axis cs:-91.1711711711712,0)
--(axis cs:-91.5715715715716,0)
--(axis cs:-91.971971971972,0)
--(axis cs:-92.3723723723724,0)
--(axis cs:-92.7727727727728,0)
--(axis cs:-93.1731731731732,0)
--(axis cs:-93.5735735735736,0)
--(axis cs:-93.973973973974,0)
--(axis cs:-94.3743743743744,0)
--(axis cs:-94.7747747747748,0)
--(axis cs:-95.1751751751752,0)
--(axis cs:-95.5755755755756,0)
--(axis cs:-95.975975975976,0)
--(axis cs:-96.3763763763764,0)
--(axis cs:-96.7767767767768,0)
--(axis cs:-97.1771771771772,0)
--(axis cs:-97.5775775775776,0)
--(axis cs:-97.977977977978,0)
--(axis cs:-98.3783783783784,0)
--(axis cs:-98.7787787787788,0)
--(axis cs:-99.1791791791792,0)
--(axis cs:-99.5795795795796,0)
--(axis cs:-99.97997997998,0)
--(axis cs:-100.38038038038,0)
--(axis cs:-100.780780780781,0)
--(axis cs:-101.181181181181,0)
--(axis cs:-101.581581581582,0)
--(axis cs:-101.981981981982,0)
--(axis cs:-102.382382382382,0)
--(axis cs:-102.782782782783,0)
--(axis cs:-103.183183183183,0)
--(axis cs:-103.583583583584,0)
--(axis cs:-103.983983983984,0)
--(axis cs:-104.384384384384,0)
--(axis cs:-104.784784784785,0)
--(axis cs:-105.185185185185,0)
--(axis cs:-105.585585585586,0)
--(axis cs:-105.985985985986,0)
--(axis cs:-106.386386386386,0)
--(axis cs:-106.786786786787,0)
--(axis cs:-107.187187187187,0)
--(axis cs:-107.587587587588,0)
--(axis cs:-107.987987987988,0)
--(axis cs:-108.388388388388,0)
--(axis cs:-108.788788788789,0)
--(axis cs:-109.189189189189,0)
--(axis cs:-109.58958958959,0)
--(axis cs:-109.98998998999,0)
--(axis cs:-110.39039039039,0)
--(axis cs:-110.790790790791,0)
--(axis cs:-111.191191191191,0)
--(axis cs:-111.591591591592,0)
--(axis cs:-111.991991991992,0)
--(axis cs:-112.392392392392,0)
--(axis cs:-112.792792792793,0)
--(axis cs:-113.193193193193,0)
--(axis cs:-113.593593593594,0)
--(axis cs:-113.993993993994,0)
--(axis cs:-114.394394394394,0)
--(axis cs:-114.794794794795,0)
--(axis cs:-115.195195195195,0)
--(axis cs:-115.595595595596,0)
--(axis cs:-115.995995995996,0)
--(axis cs:-116.396396396396,0)
--(axis cs:-116.796796796797,0)
--(axis cs:-117.197197197197,0)
--(axis cs:-117.597597597598,0)
--(axis cs:-117.997997997998,0)
--(axis cs:-118.398398398398,0)
--(axis cs:-118.798798798799,0)
--(axis cs:-119.199199199199,0)
--(axis cs:-119.5995995996,0)
--(axis cs:-120,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-80,0)
--(axis cs:-80,0)
--(axis cs:-79.5995995995996,0)
--(axis cs:-79.1991991991992,0)
--(axis cs:-78.7987987987988,0)
--(axis cs:-78.3983983983984,0)
--(axis cs:-77.997997997998,0)
--(axis cs:-77.5975975975976,0)
--(axis cs:-77.1971971971972,0)
--(axis cs:-76.7967967967968,0)
--(axis cs:-76.3963963963964,0)
--(axis cs:-75.995995995996,0)
--(axis cs:-75.5955955955956,0)
--(axis cs:-75.1951951951952,0)
--(axis cs:-74.7947947947948,0)
--(axis cs:-74.3943943943944,0)
--(axis cs:-73.993993993994,0)
--(axis cs:-73.5935935935936,0)
--(axis cs:-73.1931931931932,0)
--(axis cs:-72.7927927927928,0)
--(axis cs:-72.3923923923924,0)
--(axis cs:-71.991991991992,0)
--(axis cs:-71.5915915915916,0)
--(axis cs:-71.1911911911912,0)
--(axis cs:-70.7907907907908,0)
--(axis cs:-70.3903903903904,0)
--(axis cs:-69.98998998999,0)
--(axis cs:-69.5895895895896,0)
--(axis cs:-69.1891891891892,0)
--(axis cs:-68.7887887887888,0)
--(axis cs:-68.3883883883884,0)
--(axis cs:-67.987987987988,0)
--(axis cs:-67.5875875875876,0)
--(axis cs:-67.1871871871872,0)
--(axis cs:-66.7867867867868,0)
--(axis cs:-66.3863863863864,0)
--(axis cs:-65.985985985986,0)
--(axis cs:-65.5855855855856,0)
--(axis cs:-65.1851851851852,0)
--(axis cs:-64.7847847847848,0)
--(axis cs:-64.3843843843844,0)
--(axis cs:-63.983983983984,0)
--(axis cs:-63.5835835835836,0)
--(axis cs:-63.1831831831832,0)
--(axis cs:-62.7827827827828,0)
--(axis cs:-62.3823823823824,0)
--(axis cs:-61.981981981982,0)
--(axis cs:-61.5815815815816,0)
--(axis cs:-61.1811811811812,0)
--(axis cs:-60.7807807807808,0)
--(axis cs:-60.3803803803804,0)
--(axis cs:-59.97997997998,0)
--(axis cs:-59.5795795795796,0)
--(axis cs:-59.1791791791792,0)
--(axis cs:-58.7787787787788,0)
--(axis cs:-58.3783783783784,0)
--(axis cs:-57.977977977978,0)
--(axis cs:-57.5775775775776,0)
--(axis cs:-57.1771771771772,0)
--(axis cs:-56.7767767767768,0)
--(axis cs:-56.3763763763764,0)
--(axis cs:-55.975975975976,0)
--(axis cs:-55.5755755755756,0)
--(axis cs:-55.1751751751752,0)
--(axis cs:-54.7747747747748,0)
--(axis cs:-54.3743743743744,0)
--(axis cs:-53.973973973974,0)
--(axis cs:-53.5735735735736,0)
--(axis cs:-53.1731731731732,0)
--(axis cs:-52.7727727727728,0)
--(axis cs:-52.3723723723724,0)
--(axis cs:-51.971971971972,0)
--(axis cs:-51.5715715715716,0)
--(axis cs:-51.1711711711712,0)
--(axis cs:-50.7707707707708,0)
--(axis cs:-50.3703703703704,0)
--(axis cs:-49.96996996997,0)
--(axis cs:-49.5695695695696,0)
--(axis cs:-49.1691691691692,0)
--(axis cs:-48.7687687687688,0)
--(axis cs:-48.3683683683684,0)
--(axis cs:-47.967967967968,0)
--(axis cs:-47.5675675675676,0)
--(axis cs:-47.1671671671672,0)
--(axis cs:-46.7667667667668,0)
--(axis cs:-46.3663663663664,0)
--(axis cs:-45.965965965966,0)
--(axis cs:-45.5655655655656,0)
--(axis cs:-45.1651651651652,0)
--(axis cs:-44.7647647647648,0)
--(axis cs:-44.3643643643644,0)
--(axis cs:-43.963963963964,0)
--(axis cs:-43.5635635635636,0)
--(axis cs:-43.1631631631632,0)
--(axis cs:-42.7627627627628,0)
--(axis cs:-42.3623623623624,0)
--(axis cs:-41.961961961962,0)
--(axis cs:-41.5615615615616,0)
--(axis cs:-41.1611611611612,0)
--(axis cs:-40.7607607607608,0)
--(axis cs:-40.3603603603604,0)
--(axis cs:-39.95995995996,0)
--(axis cs:-39.5595595595596,0)
--(axis cs:-39.1591591591592,0)
--(axis cs:-38.7587587587588,0)
--(axis cs:-38.3583583583584,0)
--(axis cs:-37.957957957958,0)
--(axis cs:-37.5575575575576,0)
--(axis cs:-37.1571571571572,0)
--(axis cs:-36.7567567567568,0)
--(axis cs:-36.3563563563564,0)
--(axis cs:-35.955955955956,0)
--(axis cs:-35.5555555555556,0)
--(axis cs:-35.1551551551551,0)
--(axis cs:-34.7547547547547,0)
--(axis cs:-34.3543543543543,0)
--(axis cs:-33.9539539539539,0)
--(axis cs:-33.5535535535535,0)
--(axis cs:-33.1531531531531,0)
--(axis cs:-32.7527527527527,0)
--(axis cs:-32.3523523523523,0)
--(axis cs:-31.9519519519519,0)
--(axis cs:-31.5515515515515,0)
--(axis cs:-31.1511511511511,0)
--(axis cs:-30.7507507507507,0)
--(axis cs:-30.3503503503503,0)
--(axis cs:-29.9499499499499,0)
--(axis cs:-29.5495495495495,0)
--(axis cs:-29.1491491491491,0)
--(axis cs:-28.7487487487487,0)
--(axis cs:-28.3483483483483,0)
--(axis cs:-27.9479479479479,0)
--(axis cs:-27.5475475475475,0)
--(axis cs:-27.1471471471471,0)
--(axis cs:-26.7467467467467,0)
--(axis cs:-26.3463463463463,0)
--(axis cs:-25.9459459459459,0)
--(axis cs:-25.5455455455455,0)
--(axis cs:-25.1451451451451,0)
--(axis cs:-24.7447447447447,0)
--(axis cs:-24.3443443443443,0)
--(axis cs:-23.9439439439439,0)
--(axis cs:-23.5435435435435,0)
--(axis cs:-23.1431431431431,0)
--(axis cs:-22.7427427427427,0)
--(axis cs:-22.3423423423423,0)
--(axis cs:-21.9419419419419,0)
--(axis cs:-21.5415415415415,0)
--(axis cs:-21.1411411411411,0)
--(axis cs:-20.7407407407407,0)
--(axis cs:-20.3403403403403,0)
--(axis cs:-19.9399399399399,0)
--(axis cs:-19.5395395395395,0)
--(axis cs:-19.1391391391391,0)
--(axis cs:-18.7387387387387,0)
--(axis cs:-18.3383383383383,0)
--(axis cs:-17.9379379379379,0)
--(axis cs:-17.5375375375375,0)
--(axis cs:-17.1371371371371,0)
--(axis cs:-16.7367367367367,0)
--(axis cs:-16.3363363363363,0)
--(axis cs:-15.9359359359359,0)
--(axis cs:-15.5355355355355,0)
--(axis cs:-15.1351351351351,0)
--(axis cs:-14.7347347347347,0)
--(axis cs:-14.3343343343343,0)
--(axis cs:-13.9339339339339,0)
--(axis cs:-13.5335335335335,0)
--(axis cs:-13.1331331331331,0)
--(axis cs:-12.7327327327327,0)
--(axis cs:-12.3323323323323,0)
--(axis cs:-11.9319319319319,0)
--(axis cs:-11.5315315315315,0)
--(axis cs:-11.1311311311311,0)
--(axis cs:-10.7307307307307,0)
--(axis cs:-10.3303303303303,5.45077923774355e-319)
--(axis cs:-9.92992992992993,3.64039689786095e-312)
--(axis cs:-9.52952952952953,2.04564687517231e-305)
--(axis cs:-9.12912912912913,9.671704197062e-299)
--(axis cs:-8.72872872872873,3.84738592155306e-292)
--(axis cs:-8.32832832832833,1.28771248060982e-285)
--(axis cs:-7.92792792792793,3.62628944440332e-279)
--(axis cs:-7.52752752752752,8.59204284685249e-273)
--(axis cs:-7.12712712712712,1.71285582845521e-266)
--(axis cs:-6.72672672672672,2.87299978143107e-260)
--(axis cs:-6.32632632632632,4.05453247716058e-254)
--(axis cs:-5.92592592592592,4.81433582698839e-248)
--(axis cs:-5.52552552552552,4.80974871043774e-242)
--(axis cs:-5.12512512512512,4.04295399665805e-236)
--(axis cs:-4.72472472472472,2.85933881587898e-230)
--(axis cs:-4.32432432432432,1.701464324933e-224)
--(axis cs:-3.92392392392392,8.51864426412857e-219)
--(axis cs:-3.52352352352352,3.58846343339388e-213)
--(axis cs:-3.12312312312312,1.27185316486645e-207)
--(axis cs:-2.72272272272272,3.79276410679287e-202)
--(axis cs:-2.32232232232232,9.51623365987867e-197)
--(axis cs:-1.92192192192192,2.00892983798061e-191)
--(axis cs:-1.52152152152152,3.56824650289564e-186)
--(axis cs:-1.12112112112112,5.33255490631077e-181)
--(axis cs:-0.72072072072072,6.70511499037554e-176)
--(axis cs:-0.32032032032032,7.09361366524477e-171)
--(axis cs:0.0800800800800801,6.3142131934501e-166)
--(axis cs:0.48048048048048,4.72891336860413e-161)
--(axis cs:0.880880880880881,2.97984642561237e-156)
--(axis cs:1.28128128128128,1.5798534890599e-151)
--(axis cs:1.68168168168168,7.04741996701541e-147)
--(axis cs:2.08208208208208,2.64505007859601e-142)
--(axis cs:2.48248248248248,8.35272249012661e-138)
--(axis cs:2.88288288288288,2.21928262938251e-133)
--(axis cs:3.28328328328328,4.96120968116972e-129)
--(axis cs:3.68368368368368,9.33153218974295e-125)
--(axis cs:4.08408408408408,1.47675599293829e-120)
--(axis cs:4.48448448448448,1.96632333357332e-116)
--(axis cs:4.88488488488488,2.20288350577189e-112)
--(axis cs:5.28528528528528,2.07643593798687e-108)
--(axis cs:5.6856856856857,1.64678138810316e-104)
--(axis cs:6.0860860860861,1.09886355685197e-100)
--(axis cs:6.4864864864865,6.16938677949588e-97)
--(axis cs:6.8868868868869,2.91427569194591e-93)
--(axis cs:7.2872872872873,1.1582696498089e-89)
--(axis cs:7.6876876876877,3.87328208284647e-86)
--(axis cs:8.0880880880881,1.08978037937998e-82)
--(axis cs:8.4884884884885,2.5798190749998e-79)
--(axis cs:8.8888888888889,5.13842381761224e-76)
--(axis cs:9.2892892892893,8.61114697735519e-73)
--(axis cs:9.6896896896897,1.21417836274354e-69)
--(axis cs:10.0900900900901,1.44043738336972e-66)
--(axis cs:10.4904904904905,1.43779406359977e-63)
--(axis cs:10.8908908908909,1.20750627337622e-60)
--(axis cs:11.2912912912913,8.53242565224306e-58)
--(axis cs:11.6916916916917,5.07278010748129e-55)
--(axis cs:12.0920920920921,2.5375228924577e-52)
--(axis cs:12.4924924924925,1.06798292253511e-49)
--(axis cs:12.8928928928929,3.78189141131111e-47)
--(axis cs:13.2932932932933,1.126793178037e-44)
--(axis cs:13.6936936936937,2.82468335299123e-42)
--(axis cs:14.0940940940941,5.9577975210359e-40)
--(axis cs:14.4944944944945,1.0572851094296e-37)
--(axis cs:14.8948948948949,1.57866107061122e-35)
--(axis cs:15.2952952952953,1.98324373340201e-33)
--(axis cs:15.6956956956957,2.09630123065671e-31)
--(axis cs:16.0960960960961,1.86432530885912e-29)
--(axis cs:16.4964964964965,1.39501895522436e-27)
--(axis cs:16.8968968968969,8.78271782171973e-26)
--(axis cs:17.2972972972973,4.65230477537078e-24)
--(axis cs:17.6976976976977,2.07347017870624e-22)
--(axis cs:18.0980980980981,7.77531220976486e-21)
--(axis cs:18.4984984984985,2.45317362761181e-19)
--(axis cs:18.8988988988989,6.51222122131665e-18)
--(axis cs:19.2992992992993,1.45452238891667e-16)
--(axis cs:19.6996996996997,2.73339303441252e-15)
--(axis cs:20.1001001001001,4.3218945226809e-14)
--(axis cs:20.5005005005005,5.74958701728158e-13)
--(axis cs:20.9009009009009,6.43560745728387e-12)
--(axis cs:21.3013013013013,6.06084041156007e-11)
--(axis cs:21.7017017017017,4.80249098842796e-10)
--(axis cs:22.1021021021021,3.20177401698263e-09)
--(axis cs:22.5025025025025,1.79599531996744e-08)
--(axis cs:22.9029029029029,8.47637443145512e-08)
--(axis cs:23.3033033033033,3.36593304184526e-07)
--(axis cs:23.7037037037037,1.12458223667477e-06)
--(axis cs:24.1041041041041,3.16131210095791e-06)
--(axis cs:24.5045045045045,7.47711285301871e-06)
--(axis cs:24.9049049049049,1.48795879512017e-05)
--(axis cs:25.3053053053053,2.49137029199712e-05)
--(axis cs:25.7057057057057,3.50974905307753e-05)
--(axis cs:26.1061061061061,4.16010466269216e-05)
--(axis cs:26.5065065065065,4.1488034058862e-05)
--(axis cs:26.9069069069069,3.48122314507966e-05)
--(axis cs:27.3073073073073,2.45771361893052e-05)
--(axis cs:27.7077077077077,1.45989323876886e-05)
--(axis cs:28.1081081081081,7.29627720789537e-06)
--(axis cs:28.5085085085085,3.06811731642921e-06)
--(axis cs:28.9089089089089,1.08550794302669e-06)
--(axis cs:29.3093093093093,3.23135356733946e-07)
--(axis cs:29.7097097097097,8.09333774806669e-08)
--(axis cs:30.1101101101101,1.70582491302041e-08)
--(axis cs:30.5105105105105,3.05368855681958e-09)
--(axis cs:30.9109109109109,7.00053368100382e-10)
--(axis cs:31.3113113113113,1.81254489463671e-09)
--(axis cs:31.7117117117117,1.04272689405169e-08)
--(axis cs:32.1121121121121,5.20394493712556e-08)
--(axis cs:32.5125125125125,2.18637956811079e-07)
--(axis cs:32.9129129129129,7.72881857899133e-07)
--(axis cs:33.3133133133133,2.29874686269134e-06)
--(axis cs:33.7137137137137,5.75253930516601e-06)
--(axis cs:34.1141141141141,1.21120720997311e-05)
--(axis cs:34.5145145145145,2.14569360812774e-05)
--(axis cs:34.9149149149149,3.19821293162394e-05)
--(axis cs:35.3153153153153,4.01085950854083e-05)
--(axis cs:35.7157157157157,4.23211959825968e-05)
--(axis cs:36.1161161161161,3.7572390027594e-05)
--(axis cs:36.5165165165165,2.80653278027178e-05)
--(axis cs:36.9169169169169,1.76385070808348e-05)
--(axis cs:37.3173173173173,9.32704209625457e-06)
--(axis cs:37.7177177177177,4.14969799453433e-06)
--(axis cs:38.1181181181181,1.55338994473941e-06)
--(axis cs:38.5185185185185,4.89290785366997e-07)
--(axis cs:38.9189189189189,1.29968689342015e-07)
--(axis cs:39.3193193193193,3.11012961825146e-08)
--(axis cs:39.7197197197197,1.81761123983175e-08)
--(axis cs:40.1201201201201,6.32339239775087e-08)
--(axis cs:40.5205205205205,2.56818959948835e-07)
--(axis cs:40.9209209209209,8.88863352469412e-07)
--(axis cs:41.3213213213213,2.58948491918954e-06)
--(axis cs:41.7217217217217,6.34728509985825e-06)
--(axis cs:42.1221221221221,1.30904117285847e-05)
--(axis cs:42.5225225225225,2.27148307255468e-05)
--(axis cs:42.9229229229229,3.31633840894552e-05)
--(axis cs:43.3233233233233,4.07393391950614e-05)
--(axis cs:43.7237237237237,4.21159240635404e-05)
--(axis cs:44.1241241241241,3.6673989223899e-05)
--(axis cs:44.5245245245245,2.70398085711889e-05)
--(axis cs:44.9249249249249,1.73643572200245e-05)
--(axis cs:45.3253253253253,1.10930138190702e-05)
--(axis cs:45.7257257257257,9.99296442548058e-06)
--(axis cs:46.1261261261261,1.43311802650809e-05)
--(axis cs:46.5265265265265,2.29816012998513e-05)
--(axis cs:46.9269269269269,3.31476646751418e-05)
--(axis cs:47.3273273273273,4.07836284041274e-05)
--(axis cs:47.7277277277277,4.25166380340095e-05)
--(axis cs:48.1281281281281,3.797459196059e-05)
--(axis cs:48.5285285285285,3.0375534082002e-05)
--(axis cs:48.9289289289289,2.46190495737627e-05)
--(axis cs:49.3293293293293,2.42966669605465e-05)
--(axis cs:49.7297297297297,2.96070827008131e-05)
--(axis cs:50.1301301301301,3.72439865331716e-05)
--(axis cs:50.5305305305305,4.23036268037133e-05)
--(axis cs:50.9309309309309,4.12570522839248e-05)
--(axis cs:51.3313313313313,3.40412757084267e-05)
--(axis cs:51.7317317317317,2.36722460902e-05)
--(axis cs:52.1321321321321,1.38844994217026e-05)
--(axis cs:52.5325325325325,6.98021169781779e-06)
--(axis cs:52.9329329329329,3.43269518996009e-06)
--(axis cs:53.3333333333333,2.92825291537982e-06)
--(axis cs:53.7337337337337,5.59230454048647e-06)
--(axis cs:54.1341341341341,1.24886666715363e-05)
--(axis cs:54.5345345345345,2.51329429973452e-05)
--(axis cs:54.9349349349349,4.42419392967422e-05)
--(axis cs:55.3353353353353,6.83765054502802e-05)
--(axis cs:55.7357357357357,9.34119661440586e-05)
--(axis cs:56.1361361361361,0.000113571250577389)
--(axis cs:56.5365365365365,0.000123978187219139)
--(axis cs:56.9369369369369,0.000123452934691961)
--(axis cs:57.3373373373373,0.00011540181802469)
--(axis cs:57.7377377377377,0.000105679487381059)
--(axis cs:58.1381381381381,9.89896793758792e-05)
--(axis cs:58.5385385385385,9.66764253620149e-05)
--(axis cs:58.9389389389389,9.70076540226402e-05)
--(axis cs:59.3393393393393,9.68822818003353e-05)
--(axis cs:59.7397397397397,9.37707820138143e-05)
--(axis cs:60.1401401401401,8.73525499255557e-05)
--(axis cs:60.5405405405405,8.00917921202745e-05)
--(axis cs:60.9409409409409,7.59823644128072e-05)
--(axis cs:61.3413413413413,7.80572588095325e-05)
--(axis cs:61.7417417417417,8.64872625642224e-05)
--(axis cs:62.1421421421421,9.83955481300427e-05)
--(axis cs:62.5425425425425,0.000109076166545386)
--(axis cs:62.9429429429429,0.00011410181651777)
--(axis cs:63.3433433433433,0.000111842680153149)
--(axis cs:63.7437437437437,0.000104774075422774)
--(axis cs:64.1441441441441,9.78149120685513e-05)
--(axis cs:64.5445445445446,9.46881295289072e-05)
--(axis cs:64.944944944945,9.56280398132308e-05)
--(axis cs:65.3453453453454,9.81572966051097e-05)
--(axis cs:65.7457457457458,9.94884283936957e-05)
--(axis cs:66.1461461461462,9.84464385577706e-05)
--(axis cs:66.5465465465466,9.61599519714104e-05)
--(axis cs:66.946946946947,9.54066089688983e-05)
--(axis cs:67.3473473473474,9.85422484387254e-05)
--(axis cs:67.7477477477478,0.000105075256123078)
--(axis cs:68.1481481481482,0.000111169626027235)
--(axis cs:68.5485485485486,0.000112049835473265)
--(axis cs:68.948948948949,0.000105281233402444)
--(axis cs:69.3493493493494,9.22333028185988e-05)
--(axis cs:69.7497497497498,7.74347643219307e-05)
--(axis cs:70.1501501501502,6.7112964684125e-05)
--(axis cs:70.5505505505506,6.71527222983152e-05)
--(axis cs:70.950950950951,8.0024807264708e-05)
--(axis cs:71.3513513513514,0.000102076614660831)
--(axis cs:71.7517517517518,0.000124330476949347)
--(axis cs:72.1521521521522,0.000137953156467711)
--(axis cs:72.5525525525526,0.000140683535390522)
--(axis cs:72.952952952953,0.000138273150652567)
--(axis cs:73.3533533533534,0.000139245026258983)
--(axis cs:73.7537537537538,0.000147979782466824)
--(axis cs:74.1541541541542,0.000162353955832809)
--(axis cs:74.5545545545546,0.000176808860370407)
--(axis cs:74.954954954955,0.000186953844801047)
--(axis cs:75.3553553553554,0.000192221473363571)
--(axis cs:75.7557557557558,0.000195609515507914)
--(axis cs:76.1561561561562,0.000200857901165972)
--(axis cs:76.5565565565566,0.000208699797801401)
--(axis cs:76.956956956957,0.000215323857628255)
--(axis cs:77.3573573573574,0.000214974965877413)
--(axis cs:77.7577577577578,0.000204738976187806)
--(axis cs:78.1581581581582,0.000187442008829489)
--(axis cs:78.5585585585586,0.00017053960531641)
--(axis cs:78.958958958959,0.000162269477189556)
--(axis cs:79.3593593593594,0.000167940215033131)
--(axis cs:79.7597597597598,0.000188317177640616)
--(axis cs:80.1601601601602,0.000219943983372229)
--(axis cs:80.5605605605606,0.000256014385516779)
--(axis cs:80.960960960961,0.000287340675268515)
--(axis cs:81.3613613613614,0.000304474692020655)
--(axis cs:81.7617617617618,0.000301309345476981)
--(axis cs:82.1621621621622,0.000278116412129932)
--(axis cs:82.5625625625626,0.000241635690661943)
--(axis cs:82.962962962963,0.000202272595866792)
--(axis cs:83.3633633633634,0.000170387469037121)
--(axis cs:83.7637637637638,0.000153240769975046)
--(axis cs:84.1641641641642,0.000153049108621795)
--(axis cs:84.5645645645646,0.000166462327733265)
--(axis cs:84.964964964965,0.000186142533841636)
--(axis cs:85.3653653653654,0.000204512209785929)
--(axis cs:85.7657657657658,0.000217744122676822)
--(axis cs:86.1661661661662,0.000226815218012289)
--(axis cs:86.5665665665666,0.000234415321829677)
--(axis cs:86.966966966967,0.000240571338145574)
--(axis cs:87.3673673673674,0.000241676680743285)
--(axis cs:87.7677677677678,0.000234411353593533)
--(axis cs:88.1681681681682,0.000220447034308282)
--(axis cs:88.5685685685686,0.000206393054575025)
--(axis cs:88.968968968969,0.000198798504874074)
--(axis cs:89.3693693693694,0.000199901916263814)
--(axis cs:89.7697697697698,0.0002085867705724)
--(axis cs:90.1701701701702,0.000224451752056956)
--(axis cs:90.5705705705706,0.000249510623249009)
--(axis cs:90.970970970971,0.00028530035167226)
--(axis cs:91.3713713713714,0.000328384723615073)
--(axis cs:91.7717717717718,0.000368843643670481)
--(axis cs:92.1721721721722,0.000393822598448359)
--(axis cs:92.5725725725726,0.000394380759908031)
--(axis cs:92.972972972973,0.000371149120185057)
--(axis cs:93.3733733733734,0.000334444495602653)
--(axis cs:93.7737737737738,0.000298509890827718)
--(axis cs:94.1741741741742,0.000274694368923115)
--(axis cs:94.5745745745746,0.000268593506459039)
--(axis cs:94.974974974975,0.00028080629982314)
--(axis cs:95.3753753753754,0.000307900375608719)
--(axis cs:95.7757757757758,0.000343514922063429)
--(axis cs:96.1761761761762,0.000382067188903085)
--(axis cs:96.5765765765766,0.000423636532081832)
--(axis cs:96.976976976977,0.00047474690897319)
--(axis cs:97.3773773773774,0.000543156464113797)
--(axis cs:97.7777777777778,0.000631001406196836)
--(axis cs:98.1781781781782,0.000731576402697869)
--(axis cs:98.5785785785786,0.000831176745143184)
--(axis cs:98.978978978979,0.00091451611861711)
--(axis cs:99.3793793793794,0.000971429061163121)
--(axis cs:99.7797797797798,0.00100183707704704)
--(axis cs:100.18018018018,0.00101643664310618)
--(axis cs:100.580580580581,0.00103370387035338)
--(axis cs:100.980980980981,0.00107582575328445)
--(axis cs:101.381381381381,0.00116339307468241)
--(axis cs:101.781781781782,0.00130621625005431)
--(axis cs:102.182182182182,0.00149329107031658)
--(axis cs:102.582582582583,0.00169339485216243)
--(axis cs:102.982982982983,0.00187283491650587)
--(axis cs:103.383383383383,0.00201785502504391)
--(axis cs:103.783783783784,0.00214014321142834)
--(axis cs:104.184184184184,0.00226052372194996)
--(axis cs:104.584584584585,0.00238899859319859)
--(axis cs:104.984984984985,0.00252041200864336)
--(axis cs:105.385385385385,0.00264589944290931)
--(axis cs:105.785785785786,0.0027661326585423)
--(axis cs:106.186186186186,0.00289536383986386)
--(axis cs:106.586586586587,0.00305511682195552)
--(axis cs:106.986986986987,0.00326233138868531)
--(axis cs:107.387387387387,0.00351937146463885)
--(axis cs:107.787787787788,0.0038138802893759)
--(axis cs:108.188188188188,0.00413115574308104)
--(axis cs:108.588588588589,0.00447023298141923)
--(axis cs:108.988988988989,0.00484740565515678)
--(axis cs:109.389389389389,0.0052802985520871)
--(axis cs:109.78978978979,0.00576814516291093)
--(axis cs:110.19019019019,0.0062942302513349)
--(axis cs:110.590590590591,0.00685691915770936)
--(axis cs:110.990990990991,0.00750529235947332)
--(axis cs:111.391391391391,0.00834665064474546)
--(axis cs:111.791791791792,0.00951105340089923)
--(axis cs:112.192192192192,0.0110866210552398)
--(axis cs:112.592592592593,0.0130665955482091)
--(axis cs:112.992992992993,0.015357993032026)
--(axis cs:113.393393393393,0.017868134559935)
--(axis cs:113.793793793794,0.0206189578420558)
--(axis cs:114.194194194194,0.0237974492848467)
--(axis cs:114.594594594595,0.0276838749658373)
--(axis cs:114.994994994995,0.0324927136643887)
--(axis cs:115.395395395395,0.0382420942215055)
--(axis cs:115.795795795796,0.044761246748113)
--(axis cs:116.196196196196,0.0518369420525122)
--(axis cs:116.596596596597,0.0593736171675625)
--(axis cs:116.996996996997,0.0674278326500947)
--(axis cs:117.397397397397,0.0760969261886708)
--(axis cs:117.797797797798,0.0853527141319513)
--(axis cs:118.198198198198,0.0949027861602949)
--(axis cs:118.598598598599,0.104117830919064)
--(axis cs:118.998998998999,0.112085708900281)
--(axis cs:119.399399399399,0.117848208158227)
--(axis cs:119.7997997998,0.120738244696752)
--(axis cs:120.2002002002,0.120601910180361)
--(axis cs:120.600600600601,0.11775775217689)
--(axis cs:121.001001001001,0.112753139882276)
--(axis cs:121.401401401401,0.106105007582919)
--(axis cs:121.801801801802,0.0981768487847122)
--(axis cs:122.202202202202,0.0892247949057594)
--(axis cs:122.602602602603,0.0795382696208156)
--(axis cs:123.003003003003,0.069556309649804)
--(axis cs:123.403403403403,0.0598655270714919)
--(axis cs:123.803803803804,0.0510555308738796)
--(axis cs:124.204204204204,0.0435020999801124)
--(axis cs:124.604604604605,0.0372280913534981)
--(axis cs:125.005005005005,0.0319670623760561)
--(axis cs:125.405405405405,0.0273946267159943)
--(axis cs:125.805805805806,0.0233395165631725)
--(axis cs:126.206206206206,0.0198141935662577)
--(axis cs:126.606606606607,0.0168846653816256)
--(axis cs:127.007007007007,0.0145312478556603)
--(axis cs:127.407407407407,0.0126187435378463)
--(axis cs:127.807807807808,0.0109711721949576)
--(axis cs:128.208208208208,0.0094671743609179)
--(axis cs:128.608608608609,0.0080830334508338)
--(axis cs:129.009009009009,0.00686754922091807)
--(axis cs:129.409409409409,0.0058811689942168)
--(axis cs:129.80980980981,0.0051450336523791)
--(axis cs:130.21021021021,0.00462633779941594)
--(axis cs:130.610610610611,0.00425569372098583)
--(axis cs:131.011011011011,0.00395578271395719)
--(axis cs:131.411411411411,0.00366602468600149)
--(axis cs:131.811811811812,0.00335853327272237)
--(axis cs:132.212212212212,0.00304149861318649)
--(axis cs:132.612612612613,0.00274546530170122)
--(axis cs:133.013013013013,0.00249786978862669)
--(axis cs:133.413413413413,0.0023028743291276)
--(axis cs:133.813813813814,0.0021404265042133)
--(axis cs:134.214214214214,0.00198286408227468)
--(axis cs:134.614614614615,0.0018152081752574)
--(axis cs:135.015015015015,0.00164441686360875)
--(axis cs:135.415415415415,0.00149120351237725)
--(axis cs:135.815815815816,0.00137112742806162)
--(axis cs:136.216216216216,0.00128068725509426)
--(axis cs:136.616616616617,0.00119937742175776)
--(axis cs:137.017017017017,0.00110393201387436)
--(axis cs:137.417417417417,0.000982074943020973)
--(axis cs:137.817817817818,0.000837244415912794)
--(axis cs:138.218218218218,0.000684563654618018)
--(axis cs:138.618618618619,0.000542648375503585)
--(axis cs:139.019019019019,0.000425709474126885)
--(axis cs:139.419419419419,0.000339058886837597)
--(axis cs:139.81981981982,0.000279341623918613)
--(axis cs:140.22022022022,0.000238653158114846)
--(axis cs:140.620620620621,0.000209821351139771)
--(axis cs:141.021021021021,0.000189479456245693)
--(axis cs:141.421421421421,0.000177343100650865)
--(axis cs:141.821821821822,0.000173503170237078)
--(axis cs:142.222222222222,0.000176752608152522)
--(axis cs:142.622622622623,0.000184562055001572)
--(axis cs:143.023023023023,0.000193168059432869)
--(axis cs:143.423423423423,0.000197297652933848)
--(axis cs:143.823823823824,0.000190972218833501)
--(axis cs:144.224224224224,0.000170303629301743)
--(axis cs:144.624624624625,0.000136609841055345)
--(axis cs:145.025025025025,9.67625603877254e-05)
--(axis cs:145.425425425425,5.97119701504619e-05)
--(axis cs:145.825825825826,3.18026485869618e-05)
--(axis cs:146.226226226226,1.45252255608741e-05)
--(axis cs:146.626626626627,5.66431778864666e-06)
--(axis cs:147.027027027027,1.88038013946557e-06)
--(axis cs:147.427427427427,5.30293575774191e-07)
--(axis cs:147.827827827828,1.268554572798e-07)
--(axis cs:148.228228228228,2.57117781308224e-08)
--(axis cs:148.628628628629,4.4115859102178e-09)
--(axis cs:149.029029029029,6.40284747608686e-10)
--(axis cs:149.429429429429,7.8557831429632e-11)
--(axis cs:149.82982982983,8.14329069641388e-12)
--(axis cs:150.23023023023,7.12833219255778e-13)
--(axis cs:150.630630630631,5.26696119919885e-14)
--(axis cs:151.031031031031,3.28384493681629e-15)
--(axis cs:151.431431431431,1.80448702483335e-16)
--(axis cs:151.831831831832,1.80002714935826e-16)
--(axis cs:152.232232232232,3.20778152379125e-15)
--(axis cs:152.632632632633,5.02246639812702e-14)
--(axis cs:153.033033033033,6.61695658106744e-13)
--(axis cs:153.433433433433,7.33482936445757e-12)
--(axis cs:153.833833833834,6.84088284098205e-11)
--(axis cs:154.234234234234,5.36815068049941e-10)
--(axis cs:154.634634634635,3.54427694872833e-09)
--(axis cs:155.035035035035,1.96888799112347e-08)
--(axis cs:155.435435435435,9.20247777830192e-08)
--(axis cs:155.835835835836,3.61891974556833e-07)
--(axis cs:156.236236236236,1.19741180188965e-06)
--(axis cs:156.636636636637,3.33348514322371e-06)
--(axis cs:157.037037037037,7.80807400433252e-06)
--(axis cs:157.437437437437,1.53879131089041e-05)
--(axis cs:157.837837837838,2.55156089249396e-05)
--(axis cs:158.238238238238,3.55977506296251e-05)
--(axis cs:158.638638638639,4.17858829195843e-05)
--(axis cs:159.039039039039,4.12692918874941e-05)
--(axis cs:159.439439439439,3.4293740614513e-05)
--(axis cs:159.83983983984,2.39769041758994e-05)
--(axis cs:160.24024024024,1.4104632142354e-05)
--(axis cs:160.640640640641,6.981051273031e-06)
--(axis cs:161.041041041041,2.90716913353606e-06)
--(axis cs:161.441441441441,1.01861525865893e-06)
--(axis cs:161.841841841842,3.00289719015791e-07)
--(axis cs:162.242242242242,7.44836853866964e-08)
--(axis cs:162.642642642643,1.55443389582899e-08)
--(axis cs:163.043043043043,2.72944134686926e-09)
--(axis cs:163.443443443443,4.03241927369044e-10)
--(axis cs:163.843843843844,5.01242635706869e-11)
--(axis cs:164.244244244244,5.24228629877495e-12)
--(axis cs:164.644644644645,4.61300444931951e-13)
--(axis cs:165.045045045045,3.41536732253638e-14)
--(axis cs:165.445445445445,2.12755782031786e-15)
--(axis cs:165.845845845846,1.11510491975147e-16)
--(axis cs:166.246246246246,4.91745619094686e-18)
--(axis cs:166.646646646647,1.82454960218297e-19)
--(axis cs:167.047047047047,5.69588558698488e-21)
--(axis cs:167.447447447447,1.49608837013364e-22)
--(axis cs:167.847847847848,3.30631056051786e-24)
--(axis cs:168.248248248248,6.14781016952226e-26)
--(axis cs:168.648648648649,9.61806396786414e-28)
--(axis cs:169.049049049049,1.26603374254742e-29)
--(axis cs:169.449449449449,1.4021462270936e-31)
--(axis cs:169.84984984985,1.30656717184904e-33)
--(axis cs:170.25025025025,1.02437880470036e-35)
--(axis cs:170.650650650651,6.75740320104831e-38)
--(axis cs:171.051051051051,3.75050276407159e-40)
--(axis cs:171.451451451451,1.75141697223076e-42)
--(axis cs:171.851851851852,6.88145105813102e-45)
--(axis cs:172.252252252252,2.27489263347315e-47)
--(axis cs:172.652652652653,6.32750053753688e-50)
--(axis cs:173.053053053053,1.48079140337109e-52)
--(axis cs:173.453453453453,2.91572114015894e-55)
--(axis cs:173.853853853854,4.83046004567045e-58)
--(axis cs:174.254254254254,6.73319838040469e-61)
--(axis cs:174.654654654655,7.89668353520881e-64)
--(axis cs:175.055055055055,7.7921708200256e-67)
--(axis cs:175.455455455455,6.46937912520643e-70)
--(axis cs:175.855855855856,4.51915407742942e-73)
--(axis cs:176.256256256256,2.65608581012423e-76)
--(axis cs:176.656656656657,1.31346184741441e-79)
--(axis cs:177.057057057057,5.46491271899792e-83)
--(axis cs:177.457457457457,1.91310763761827e-86)
--(axis cs:177.857857857858,5.63489708185326e-90)
--(axis cs:178.258258258258,1.39644224487715e-93)
--(axis cs:178.658658658659,2.91172513970385e-97)
--(axis cs:179.059059059059,5.1082033929098e-101)
--(axis cs:179.459459459459,7.54008763784412e-105)
--(axis cs:179.85985985986,9.36429342367763e-109)
--(axis cs:180.26026026026,9.78507234364823e-113)
--(axis cs:180.660660660661,8.60287228517566e-117)
--(axis cs:181.061061061061,6.36375304319247e-121)
--(axis cs:181.461461461461,3.96071476436334e-125)
--(axis cs:181.861861861862,2.07407388985005e-129)
--(axis cs:182.262262262262,9.13829741871028e-134)
--(axis cs:182.662662662663,3.38763616441438e-138)
--(axis cs:183.063063063063,1.05661954468297e-142)
--(axis cs:183.463463463463,2.77287904907642e-147)
--(axis cs:183.863863863864,6.12256804471364e-152)
--(axis cs:184.264264264264,1.13743535139272e-156)
--(axis cs:184.664664664665,1.77791187581048e-161)
--(axis cs:185.065065065065,2.33821341152479e-166)
--(axis cs:185.465465465465,2.58731002318623e-171)
--(axis cs:185.865865865866,2.40881364229651e-176)
--(axis cs:186.266266266266,1.88689763753288e-181)
--(axis cs:186.666666666667,1.24360908694797e-186)
--(axis cs:187.067067067067,6.89619987272462e-192)
--(axis cs:187.467467467467,3.21755664224188e-197)
--(axis cs:187.867867867868,1.26308613908127e-202)
--(axis cs:188.268268268268,4.17186402589043e-208)
--(axis cs:188.668668668669,1.1593584402506e-213)
--(axis cs:189.069069069069,2.71078902454823e-219)
--(axis cs:189.469469469469,5.33290830664949e-225)
--(axis cs:189.86986986987,8.82719909128199e-231)
--(axis cs:190.27027027027,1.22934034493217e-236)
--(axis cs:190.670670670671,1.44049499906353e-242)
--(axis cs:191.071071071071,1.42017473582973e-248)
--(axis cs:191.471471471471,1.17804591471565e-254)
--(axis cs:191.871871871872,8.22191646478364e-261)
--(axis cs:192.272272272272,4.82807835749806e-267)
--(axis cs:192.672672672673,2.38542610235171e-273)
--(axis cs:193.073073073073,9.91626289153127e-280)
--(axis cs:193.473473473474,3.46833073145645e-286)
--(axis cs:193.873873873874,1.02066537863206e-292)
--(axis cs:194.274274274274,2.52718287829317e-299)
--(axis cs:194.674674674675,5.26478166033861e-306)
--(axis cs:195.075075075075,9.228146208452e-313)
--(axis cs:195.475475475475,1.3609532280343e-319)
--(axis cs:195.875875875876,0)
--(axis cs:196.276276276276,0)
--(axis cs:196.676676676677,0)
--(axis cs:197.077077077077,0)
--(axis cs:197.477477477478,0)
--(axis cs:197.877877877878,0)
--(axis cs:198.278278278278,0)
--(axis cs:198.678678678679,0)
--(axis cs:199.079079079079,0)
--(axis cs:199.479479479479,0)
--(axis cs:199.87987987988,0)
--(axis cs:200.28028028028,0)
--(axis cs:200.680680680681,0)
--(axis cs:201.081081081081,0)
--(axis cs:201.481481481482,0)
--(axis cs:201.881881881882,0)
--(axis cs:202.282282282282,0)
--(axis cs:202.682682682683,0)
--(axis cs:203.083083083083,0)
--(axis cs:203.483483483483,0)
--(axis cs:203.883883883884,0)
--(axis cs:204.284284284284,0)
--(axis cs:204.684684684685,0)
--(axis cs:205.085085085085,0)
--(axis cs:205.485485485486,0)
--(axis cs:205.885885885886,0)
--(axis cs:206.286286286286,0)
--(axis cs:206.686686686687,0)
--(axis cs:207.087087087087,0)
--(axis cs:207.487487487487,0)
--(axis cs:207.887887887888,0)
--(axis cs:208.288288288288,0)
--(axis cs:208.688688688689,0)
--(axis cs:209.089089089089,0)
--(axis cs:209.48948948949,0)
--(axis cs:209.88988988989,0)
--(axis cs:210.29029029029,0)
--(axis cs:210.690690690691,0)
--(axis cs:211.091091091091,0)
--(axis cs:211.491491491492,0)
--(axis cs:211.891891891892,0)
--(axis cs:212.292292292292,0)
--(axis cs:212.692692692693,0)
--(axis cs:213.093093093093,0)
--(axis cs:213.493493493494,0)
--(axis cs:213.893893893894,0)
--(axis cs:214.294294294294,0)
--(axis cs:214.694694694695,0)
--(axis cs:215.095095095095,0)
--(axis cs:215.495495495496,0)
--(axis cs:215.895895895896,0)
--(axis cs:216.296296296296,0)
--(axis cs:216.696696696697,0)
--(axis cs:217.097097097097,0)
--(axis cs:217.497497497498,0)
--(axis cs:217.897897897898,0)
--(axis cs:218.298298298298,0)
--(axis cs:218.698698698699,0)
--(axis cs:219.099099099099,0)
--(axis cs:219.4994994995,0)
--(axis cs:219.8998998999,0)
--(axis cs:220.3003003003,0)
--(axis cs:220.700700700701,0)
--(axis cs:221.101101101101,0)
--(axis cs:221.501501501502,0)
--(axis cs:221.901901901902,0)
--(axis cs:222.302302302302,0)
--(axis cs:222.702702702703,0)
--(axis cs:223.103103103103,0)
--(axis cs:223.503503503504,0)
--(axis cs:223.903903903904,0)
--(axis cs:224.304304304304,0)
--(axis cs:224.704704704705,0)
--(axis cs:225.105105105105,0)
--(axis cs:225.505505505506,0)
--(axis cs:225.905905905906,0)
--(axis cs:226.306306306306,0)
--(axis cs:226.706706706707,0)
--(axis cs:227.107107107107,0)
--(axis cs:227.507507507508,0)
--(axis cs:227.907907907908,0)
--(axis cs:228.308308308308,0)
--(axis cs:228.708708708709,0)
--(axis cs:229.109109109109,0)
--(axis cs:229.50950950951,0)
--(axis cs:229.90990990991,0)
--(axis cs:230.31031031031,0)
--(axis cs:230.710710710711,0)
--(axis cs:231.111111111111,0)
--(axis cs:231.511511511512,0)
--(axis cs:231.911911911912,0)
--(axis cs:232.312312312312,0)
--(axis cs:232.712712712713,0)
--(axis cs:233.113113113113,0)
--(axis cs:233.513513513514,0)
--(axis cs:233.913913913914,0)
--(axis cs:234.314314314314,0)
--(axis cs:234.714714714715,0)
--(axis cs:235.115115115115,0)
--(axis cs:235.515515515516,0)
--(axis cs:235.915915915916,0)
--(axis cs:236.316316316316,0)
--(axis cs:236.716716716717,0)
--(axis cs:237.117117117117,0)
--(axis cs:237.517517517518,0)
--(axis cs:237.917917917918,0)
--(axis cs:238.318318318318,0)
--(axis cs:238.718718718719,0)
--(axis cs:239.119119119119,0)
--(axis cs:239.51951951952,0)
--(axis cs:239.91991991992,0)
--(axis cs:240.32032032032,0)
--(axis cs:240.720720720721,0)
--(axis cs:241.121121121121,0)
--(axis cs:241.521521521522,0)
--(axis cs:241.921921921922,0)
--(axis cs:242.322322322322,0)
--(axis cs:242.722722722723,0)
--(axis cs:243.123123123123,0)
--(axis cs:243.523523523524,0)
--(axis cs:243.923923923924,0)
--(axis cs:244.324324324324,0)
--(axis cs:244.724724724725,0)
--(axis cs:245.125125125125,0)
--(axis cs:245.525525525526,0)
--(axis cs:245.925925925926,0)
--(axis cs:246.326326326326,0)
--(axis cs:246.726726726727,0)
--(axis cs:247.127127127127,0)
--(axis cs:247.527527527528,0)
--(axis cs:247.927927927928,0)
--(axis cs:248.328328328328,0)
--(axis cs:248.728728728729,0)
--(axis cs:249.129129129129,0)
--(axis cs:249.52952952953,0)
--(axis cs:249.92992992993,0)
--(axis cs:250.33033033033,0)
--(axis cs:250.730730730731,0)
--(axis cs:251.131131131131,0)
--(axis cs:251.531531531532,0)
--(axis cs:251.931931931932,0)
--(axis cs:252.332332332332,0)
--(axis cs:252.732732732733,0)
--(axis cs:253.133133133133,0)
--(axis cs:253.533533533534,0)
--(axis cs:253.933933933934,0)
--(axis cs:254.334334334334,0)
--(axis cs:254.734734734735,0)
--(axis cs:255.135135135135,0)
--(axis cs:255.535535535536,0)
--(axis cs:255.935935935936,0)
--(axis cs:256.336336336336,0)
--(axis cs:256.736736736737,0)
--(axis cs:257.137137137137,0)
--(axis cs:257.537537537538,0)
--(axis cs:257.937937937938,0)
--(axis cs:258.338338338338,0)
--(axis cs:258.738738738739,0)
--(axis cs:259.139139139139,0)
--(axis cs:259.53953953954,0)
--(axis cs:259.93993993994,0)
--(axis cs:260.34034034034,0)
--(axis cs:260.740740740741,0)
--(axis cs:261.141141141141,0)
--(axis cs:261.541541541542,0)
--(axis cs:261.941941941942,0)
--(axis cs:262.342342342342,0)
--(axis cs:262.742742742743,0)
--(axis cs:263.143143143143,0)
--(axis cs:263.543543543544,0)
--(axis cs:263.943943943944,0)
--(axis cs:264.344344344344,0)
--(axis cs:264.744744744745,0)
--(axis cs:265.145145145145,0)
--(axis cs:265.545545545546,0)
--(axis cs:265.945945945946,0)
--(axis cs:266.346346346346,0)
--(axis cs:266.746746746747,0)
--(axis cs:267.147147147147,0)
--(axis cs:267.547547547548,0)
--(axis cs:267.947947947948,0)
--(axis cs:268.348348348348,0)
--(axis cs:268.748748748749,0)
--(axis cs:269.149149149149,0)
--(axis cs:269.54954954955,0)
--(axis cs:269.94994994995,0)
--(axis cs:270.35035035035,0)
--(axis cs:270.750750750751,0)
--(axis cs:271.151151151151,0)
--(axis cs:271.551551551552,0)
--(axis cs:271.951951951952,0)
--(axis cs:272.352352352352,0)
--(axis cs:272.752752752753,0)
--(axis cs:273.153153153153,0)
--(axis cs:273.553553553554,0)
--(axis cs:273.953953953954,0)
--(axis cs:274.354354354354,0)
--(axis cs:274.754754754755,0)
--(axis cs:275.155155155155,0)
--(axis cs:275.555555555556,0)
--(axis cs:275.955955955956,0)
--(axis cs:276.356356356356,0)
--(axis cs:276.756756756757,0)
--(axis cs:277.157157157157,0)
--(axis cs:277.557557557558,0)
--(axis cs:277.957957957958,0)
--(axis cs:278.358358358358,0)
--(axis cs:278.758758758759,0)
--(axis cs:279.159159159159,0)
--(axis cs:279.55955955956,0)
--(axis cs:279.95995995996,0)
--(axis cs:280.36036036036,0)
--(axis cs:280.760760760761,0)
--(axis cs:281.161161161161,0)
--(axis cs:281.561561561562,0)
--(axis cs:281.961961961962,0)
--(axis cs:282.362362362362,0)
--(axis cs:282.762762762763,0)
--(axis cs:283.163163163163,0)
--(axis cs:283.563563563564,0)
--(axis cs:283.963963963964,0)
--(axis cs:284.364364364364,0)
--(axis cs:284.764764764765,0)
--(axis cs:285.165165165165,0)
--(axis cs:285.565565565566,0)
--(axis cs:285.965965965966,0)
--(axis cs:286.366366366366,0)
--(axis cs:286.766766766767,0)
--(axis cs:287.167167167167,0)
--(axis cs:287.567567567568,0)
--(axis cs:287.967967967968,0)
--(axis cs:288.368368368368,0)
--(axis cs:288.768768768769,0)
--(axis cs:289.169169169169,0)
--(axis cs:289.56956956957,0)
--(axis cs:289.96996996997,0)
--(axis cs:290.37037037037,0)
--(axis cs:290.770770770771,0)
--(axis cs:291.171171171171,0)
--(axis cs:291.571571571572,0)
--(axis cs:291.971971971972,0)
--(axis cs:292.372372372372,0)
--(axis cs:292.772772772773,0)
--(axis cs:293.173173173173,0)
--(axis cs:293.573573573574,0)
--(axis cs:293.973973973974,0)
--(axis cs:294.374374374374,0)
--(axis cs:294.774774774775,0)
--(axis cs:295.175175175175,0)
--(axis cs:295.575575575576,0)
--(axis cs:295.975975975976,0)
--(axis cs:296.376376376376,0)
--(axis cs:296.776776776777,0)
--(axis cs:297.177177177177,0)
--(axis cs:297.577577577578,0)
--(axis cs:297.977977977978,0)
--(axis cs:298.378378378378,0)
--(axis cs:298.778778778779,0)
--(axis cs:299.179179179179,0)
--(axis cs:299.57957957958,0)
--(axis cs:299.97997997998,0)
--(axis cs:300.38038038038,0)
--(axis cs:300.780780780781,0)
--(axis cs:301.181181181181,0)
--(axis cs:301.581581581582,0)
--(axis cs:301.981981981982,0)
--(axis cs:302.382382382382,0)
--(axis cs:302.782782782783,0)
--(axis cs:303.183183183183,0)
--(axis cs:303.583583583584,0)
--(axis cs:303.983983983984,0)
--(axis cs:304.384384384384,0)
--(axis cs:304.784784784785,0)
--(axis cs:305.185185185185,0)
--(axis cs:305.585585585586,0)
--(axis cs:305.985985985986,0)
--(axis cs:306.386386386386,0)
--(axis cs:306.786786786787,0)
--(axis cs:307.187187187187,0)
--(axis cs:307.587587587588,0)
--(axis cs:307.987987987988,0)
--(axis cs:308.388388388388,0)
--(axis cs:308.788788788789,0)
--(axis cs:309.189189189189,0)
--(axis cs:309.58958958959,0)
--(axis cs:309.98998998999,0)
--(axis cs:310.39039039039,0)
--(axis cs:310.790790790791,0)
--(axis cs:311.191191191191,0)
--(axis cs:311.591591591592,0)
--(axis cs:311.991991991992,0)
--(axis cs:312.392392392392,0)
--(axis cs:312.792792792793,0)
--(axis cs:313.193193193193,0)
--(axis cs:313.593593593594,0)
--(axis cs:313.993993993994,0)
--(axis cs:314.394394394394,0)
--(axis cs:314.794794794795,0)
--(axis cs:315.195195195195,0)
--(axis cs:315.595595595596,0)
--(axis cs:315.995995995996,0)
--(axis cs:316.396396396396,0)
--(axis cs:316.796796796797,0)
--(axis cs:317.197197197197,0)
--(axis cs:317.597597597598,0)
--(axis cs:317.997997997998,0)
--(axis cs:318.398398398398,0)
--(axis cs:318.798798798799,0)
--(axis cs:319.199199199199,0)
--(axis cs:319.5995995996,0)
--(axis cs:320,0)
--(axis cs:320,0)
--(axis cs:320,0)
--(axis cs:319.5995995996,0)
--(axis cs:319.199199199199,0)
--(axis cs:318.798798798799,0)
--(axis cs:318.398398398398,0)
--(axis cs:317.997997997998,0)
--(axis cs:317.597597597598,0)
--(axis cs:317.197197197197,0)
--(axis cs:316.796796796797,0)
--(axis cs:316.396396396396,0)
--(axis cs:315.995995995996,0)
--(axis cs:315.595595595596,0)
--(axis cs:315.195195195195,0)
--(axis cs:314.794794794795,0)
--(axis cs:314.394394394394,0)
--(axis cs:313.993993993994,0)
--(axis cs:313.593593593594,0)
--(axis cs:313.193193193193,0)
--(axis cs:312.792792792793,0)
--(axis cs:312.392392392392,0)
--(axis cs:311.991991991992,0)
--(axis cs:311.591591591592,0)
--(axis cs:311.191191191191,0)
--(axis cs:310.790790790791,0)
--(axis cs:310.39039039039,0)
--(axis cs:309.98998998999,0)
--(axis cs:309.58958958959,0)
--(axis cs:309.189189189189,0)
--(axis cs:308.788788788789,0)
--(axis cs:308.388388388388,0)
--(axis cs:307.987987987988,0)
--(axis cs:307.587587587588,0)
--(axis cs:307.187187187187,0)
--(axis cs:306.786786786787,0)
--(axis cs:306.386386386386,0)
--(axis cs:305.985985985986,0)
--(axis cs:305.585585585586,0)
--(axis cs:305.185185185185,0)
--(axis cs:304.784784784785,0)
--(axis cs:304.384384384384,0)
--(axis cs:303.983983983984,0)
--(axis cs:303.583583583584,0)
--(axis cs:303.183183183183,0)
--(axis cs:302.782782782783,0)
--(axis cs:302.382382382382,0)
--(axis cs:301.981981981982,0)
--(axis cs:301.581581581582,0)
--(axis cs:301.181181181181,0)
--(axis cs:300.780780780781,0)
--(axis cs:300.38038038038,0)
--(axis cs:299.97997997998,0)
--(axis cs:299.57957957958,0)
--(axis cs:299.179179179179,0)
--(axis cs:298.778778778779,0)
--(axis cs:298.378378378378,0)
--(axis cs:297.977977977978,0)
--(axis cs:297.577577577578,0)
--(axis cs:297.177177177177,0)
--(axis cs:296.776776776777,0)
--(axis cs:296.376376376376,0)
--(axis cs:295.975975975976,0)
--(axis cs:295.575575575576,0)
--(axis cs:295.175175175175,0)
--(axis cs:294.774774774775,0)
--(axis cs:294.374374374374,0)
--(axis cs:293.973973973974,0)
--(axis cs:293.573573573574,0)
--(axis cs:293.173173173173,0)
--(axis cs:292.772772772773,0)
--(axis cs:292.372372372372,0)
--(axis cs:291.971971971972,0)
--(axis cs:291.571571571572,0)
--(axis cs:291.171171171171,0)
--(axis cs:290.770770770771,0)
--(axis cs:290.37037037037,0)
--(axis cs:289.96996996997,0)
--(axis cs:289.56956956957,0)
--(axis cs:289.169169169169,0)
--(axis cs:288.768768768769,0)
--(axis cs:288.368368368368,0)
--(axis cs:287.967967967968,0)
--(axis cs:287.567567567568,0)
--(axis cs:287.167167167167,0)
--(axis cs:286.766766766767,0)
--(axis cs:286.366366366366,0)
--(axis cs:285.965965965966,0)
--(axis cs:285.565565565566,0)
--(axis cs:285.165165165165,0)
--(axis cs:284.764764764765,0)
--(axis cs:284.364364364364,0)
--(axis cs:283.963963963964,0)
--(axis cs:283.563563563564,0)
--(axis cs:283.163163163163,0)
--(axis cs:282.762762762763,0)
--(axis cs:282.362362362362,0)
--(axis cs:281.961961961962,0)
--(axis cs:281.561561561562,0)
--(axis cs:281.161161161161,0)
--(axis cs:280.760760760761,0)
--(axis cs:280.36036036036,0)
--(axis cs:279.95995995996,0)
--(axis cs:279.55955955956,0)
--(axis cs:279.159159159159,0)
--(axis cs:278.758758758759,0)
--(axis cs:278.358358358358,0)
--(axis cs:277.957957957958,0)
--(axis cs:277.557557557558,0)
--(axis cs:277.157157157157,0)
--(axis cs:276.756756756757,0)
--(axis cs:276.356356356356,0)
--(axis cs:275.955955955956,0)
--(axis cs:275.555555555556,0)
--(axis cs:275.155155155155,0)
--(axis cs:274.754754754755,0)
--(axis cs:274.354354354354,0)
--(axis cs:273.953953953954,0)
--(axis cs:273.553553553554,0)
--(axis cs:273.153153153153,0)
--(axis cs:272.752752752753,0)
--(axis cs:272.352352352352,0)
--(axis cs:271.951951951952,0)
--(axis cs:271.551551551552,0)
--(axis cs:271.151151151151,0)
--(axis cs:270.750750750751,0)
--(axis cs:270.35035035035,0)
--(axis cs:269.94994994995,0)
--(axis cs:269.54954954955,0)
--(axis cs:269.149149149149,0)
--(axis cs:268.748748748749,0)
--(axis cs:268.348348348348,0)
--(axis cs:267.947947947948,0)
--(axis cs:267.547547547548,0)
--(axis cs:267.147147147147,0)
--(axis cs:266.746746746747,0)
--(axis cs:266.346346346346,0)
--(axis cs:265.945945945946,0)
--(axis cs:265.545545545546,0)
--(axis cs:265.145145145145,0)
--(axis cs:264.744744744745,0)
--(axis cs:264.344344344344,0)
--(axis cs:263.943943943944,0)
--(axis cs:263.543543543544,0)
--(axis cs:263.143143143143,0)
--(axis cs:262.742742742743,0)
--(axis cs:262.342342342342,0)
--(axis cs:261.941941941942,0)
--(axis cs:261.541541541542,0)
--(axis cs:261.141141141141,0)
--(axis cs:260.740740740741,0)
--(axis cs:260.34034034034,0)
--(axis cs:259.93993993994,0)
--(axis cs:259.53953953954,0)
--(axis cs:259.139139139139,0)
--(axis cs:258.738738738739,0)
--(axis cs:258.338338338338,0)
--(axis cs:257.937937937938,0)
--(axis cs:257.537537537538,0)
--(axis cs:257.137137137137,0)
--(axis cs:256.736736736737,0)
--(axis cs:256.336336336336,0)
--(axis cs:255.935935935936,0)
--(axis cs:255.535535535536,0)
--(axis cs:255.135135135135,0)
--(axis cs:254.734734734735,0)
--(axis cs:254.334334334334,0)
--(axis cs:253.933933933934,0)
--(axis cs:253.533533533534,0)
--(axis cs:253.133133133133,0)
--(axis cs:252.732732732733,0)
--(axis cs:252.332332332332,0)
--(axis cs:251.931931931932,0)
--(axis cs:251.531531531532,0)
--(axis cs:251.131131131131,0)
--(axis cs:250.730730730731,0)
--(axis cs:250.33033033033,0)
--(axis cs:249.92992992993,0)
--(axis cs:249.52952952953,0)
--(axis cs:249.129129129129,0)
--(axis cs:248.728728728729,0)
--(axis cs:248.328328328328,0)
--(axis cs:247.927927927928,0)
--(axis cs:247.527527527528,0)
--(axis cs:247.127127127127,0)
--(axis cs:246.726726726727,0)
--(axis cs:246.326326326326,0)
--(axis cs:245.925925925926,0)
--(axis cs:245.525525525526,0)
--(axis cs:245.125125125125,0)
--(axis cs:244.724724724725,0)
--(axis cs:244.324324324324,0)
--(axis cs:243.923923923924,0)
--(axis cs:243.523523523524,0)
--(axis cs:243.123123123123,0)
--(axis cs:242.722722722723,0)
--(axis cs:242.322322322322,0)
--(axis cs:241.921921921922,0)
--(axis cs:241.521521521522,0)
--(axis cs:241.121121121121,0)
--(axis cs:240.720720720721,0)
--(axis cs:240.32032032032,0)
--(axis cs:239.91991991992,0)
--(axis cs:239.51951951952,0)
--(axis cs:239.119119119119,0)
--(axis cs:238.718718718719,0)
--(axis cs:238.318318318318,0)
--(axis cs:237.917917917918,0)
--(axis cs:237.517517517518,0)
--(axis cs:237.117117117117,0)
--(axis cs:236.716716716717,0)
--(axis cs:236.316316316316,0)
--(axis cs:235.915915915916,0)
--(axis cs:235.515515515516,0)
--(axis cs:235.115115115115,0)
--(axis cs:234.714714714715,0)
--(axis cs:234.314314314314,0)
--(axis cs:233.913913913914,0)
--(axis cs:233.513513513514,0)
--(axis cs:233.113113113113,0)
--(axis cs:232.712712712713,0)
--(axis cs:232.312312312312,0)
--(axis cs:231.911911911912,0)
--(axis cs:231.511511511512,0)
--(axis cs:231.111111111111,0)
--(axis cs:230.710710710711,0)
--(axis cs:230.31031031031,0)
--(axis cs:229.90990990991,0)
--(axis cs:229.50950950951,0)
--(axis cs:229.109109109109,0)
--(axis cs:228.708708708709,0)
--(axis cs:228.308308308308,0)
--(axis cs:227.907907907908,0)
--(axis cs:227.507507507508,0)
--(axis cs:227.107107107107,0)
--(axis cs:226.706706706707,0)
--(axis cs:226.306306306306,0)
--(axis cs:225.905905905906,0)
--(axis cs:225.505505505506,0)
--(axis cs:225.105105105105,0)
--(axis cs:224.704704704705,0)
--(axis cs:224.304304304304,0)
--(axis cs:223.903903903904,0)
--(axis cs:223.503503503504,0)
--(axis cs:223.103103103103,0)
--(axis cs:222.702702702703,0)
--(axis cs:222.302302302302,0)
--(axis cs:221.901901901902,0)
--(axis cs:221.501501501502,0)
--(axis cs:221.101101101101,0)
--(axis cs:220.700700700701,0)
--(axis cs:220.3003003003,0)
--(axis cs:219.8998998999,0)
--(axis cs:219.4994994995,0)
--(axis cs:219.099099099099,0)
--(axis cs:218.698698698699,0)
--(axis cs:218.298298298298,0)
--(axis cs:217.897897897898,0)
--(axis cs:217.497497497498,0)
--(axis cs:217.097097097097,0)
--(axis cs:216.696696696697,0)
--(axis cs:216.296296296296,0)
--(axis cs:215.895895895896,0)
--(axis cs:215.495495495496,0)
--(axis cs:215.095095095095,0)
--(axis cs:214.694694694695,0)
--(axis cs:214.294294294294,0)
--(axis cs:213.893893893894,0)
--(axis cs:213.493493493494,0)
--(axis cs:213.093093093093,0)
--(axis cs:212.692692692693,0)
--(axis cs:212.292292292292,0)
--(axis cs:211.891891891892,0)
--(axis cs:211.491491491492,0)
--(axis cs:211.091091091091,0)
--(axis cs:210.690690690691,0)
--(axis cs:210.29029029029,0)
--(axis cs:209.88988988989,0)
--(axis cs:209.48948948949,0)
--(axis cs:209.089089089089,0)
--(axis cs:208.688688688689,0)
--(axis cs:208.288288288288,0)
--(axis cs:207.887887887888,0)
--(axis cs:207.487487487487,0)
--(axis cs:207.087087087087,0)
--(axis cs:206.686686686687,0)
--(axis cs:206.286286286286,0)
--(axis cs:205.885885885886,0)
--(axis cs:205.485485485486,0)
--(axis cs:205.085085085085,0)
--(axis cs:204.684684684685,0)
--(axis cs:204.284284284284,0)
--(axis cs:203.883883883884,0)
--(axis cs:203.483483483483,0)
--(axis cs:203.083083083083,0)
--(axis cs:202.682682682683,0)
--(axis cs:202.282282282282,0)
--(axis cs:201.881881881882,0)
--(axis cs:201.481481481482,0)
--(axis cs:201.081081081081,0)
--(axis cs:200.680680680681,0)
--(axis cs:200.28028028028,0)
--(axis cs:199.87987987988,0)
--(axis cs:199.479479479479,0)
--(axis cs:199.079079079079,0)
--(axis cs:198.678678678679,0)
--(axis cs:198.278278278278,0)
--(axis cs:197.877877877878,0)
--(axis cs:197.477477477478,0)
--(axis cs:197.077077077077,0)
--(axis cs:196.676676676677,0)
--(axis cs:196.276276276276,0)
--(axis cs:195.875875875876,0)
--(axis cs:195.475475475475,0)
--(axis cs:195.075075075075,0)
--(axis cs:194.674674674675,0)
--(axis cs:194.274274274274,0)
--(axis cs:193.873873873874,0)
--(axis cs:193.473473473474,0)
--(axis cs:193.073073073073,0)
--(axis cs:192.672672672673,0)
--(axis cs:192.272272272272,0)
--(axis cs:191.871871871872,0)
--(axis cs:191.471471471471,0)
--(axis cs:191.071071071071,0)
--(axis cs:190.670670670671,0)
--(axis cs:190.27027027027,0)
--(axis cs:189.86986986987,0)
--(axis cs:189.469469469469,0)
--(axis cs:189.069069069069,0)
--(axis cs:188.668668668669,0)
--(axis cs:188.268268268268,0)
--(axis cs:187.867867867868,0)
--(axis cs:187.467467467467,0)
--(axis cs:187.067067067067,0)
--(axis cs:186.666666666667,0)
--(axis cs:186.266266266266,0)
--(axis cs:185.865865865866,0)
--(axis cs:185.465465465465,0)
--(axis cs:185.065065065065,0)
--(axis cs:184.664664664665,0)
--(axis cs:184.264264264264,0)
--(axis cs:183.863863863864,0)
--(axis cs:183.463463463463,0)
--(axis cs:183.063063063063,0)
--(axis cs:182.662662662663,0)
--(axis cs:182.262262262262,0)
--(axis cs:181.861861861862,0)
--(axis cs:181.461461461461,0)
--(axis cs:181.061061061061,0)
--(axis cs:180.660660660661,0)
--(axis cs:180.26026026026,0)
--(axis cs:179.85985985986,0)
--(axis cs:179.459459459459,0)
--(axis cs:179.059059059059,0)
--(axis cs:178.658658658659,0)
--(axis cs:178.258258258258,0)
--(axis cs:177.857857857858,0)
--(axis cs:177.457457457457,0)
--(axis cs:177.057057057057,0)
--(axis cs:176.656656656657,0)
--(axis cs:176.256256256256,0)
--(axis cs:175.855855855856,0)
--(axis cs:175.455455455455,0)
--(axis cs:175.055055055055,0)
--(axis cs:174.654654654655,0)
--(axis cs:174.254254254254,0)
--(axis cs:173.853853853854,0)
--(axis cs:173.453453453453,0)
--(axis cs:173.053053053053,0)
--(axis cs:172.652652652653,0)
--(axis cs:172.252252252252,0)
--(axis cs:171.851851851852,0)
--(axis cs:171.451451451451,0)
--(axis cs:171.051051051051,0)
--(axis cs:170.650650650651,0)
--(axis cs:170.25025025025,0)
--(axis cs:169.84984984985,0)
--(axis cs:169.449449449449,0)
--(axis cs:169.049049049049,0)
--(axis cs:168.648648648649,0)
--(axis cs:168.248248248248,0)
--(axis cs:167.847847847848,0)
--(axis cs:167.447447447447,0)
--(axis cs:167.047047047047,0)
--(axis cs:166.646646646647,0)
--(axis cs:166.246246246246,0)
--(axis cs:165.845845845846,0)
--(axis cs:165.445445445445,0)
--(axis cs:165.045045045045,0)
--(axis cs:164.644644644645,0)
--(axis cs:164.244244244244,0)
--(axis cs:163.843843843844,0)
--(axis cs:163.443443443443,0)
--(axis cs:163.043043043043,0)
--(axis cs:162.642642642643,0)
--(axis cs:162.242242242242,0)
--(axis cs:161.841841841842,0)
--(axis cs:161.441441441441,0)
--(axis cs:161.041041041041,0)
--(axis cs:160.640640640641,0)
--(axis cs:160.24024024024,0)
--(axis cs:159.83983983984,0)
--(axis cs:159.439439439439,0)
--(axis cs:159.039039039039,0)
--(axis cs:158.638638638639,0)
--(axis cs:158.238238238238,0)
--(axis cs:157.837837837838,0)
--(axis cs:157.437437437437,0)
--(axis cs:157.037037037037,0)
--(axis cs:156.636636636637,0)
--(axis cs:156.236236236236,0)
--(axis cs:155.835835835836,0)
--(axis cs:155.435435435435,0)
--(axis cs:155.035035035035,0)
--(axis cs:154.634634634635,0)
--(axis cs:154.234234234234,0)
--(axis cs:153.833833833834,0)
--(axis cs:153.433433433433,0)
--(axis cs:153.033033033033,0)
--(axis cs:152.632632632633,0)
--(axis cs:152.232232232232,0)
--(axis cs:151.831831831832,0)
--(axis cs:151.431431431431,0)
--(axis cs:151.031031031031,0)
--(axis cs:150.630630630631,0)
--(axis cs:150.23023023023,0)
--(axis cs:149.82982982983,0)
--(axis cs:149.429429429429,0)
--(axis cs:149.029029029029,0)
--(axis cs:148.628628628629,0)
--(axis cs:148.228228228228,0)
--(axis cs:147.827827827828,0)
--(axis cs:147.427427427427,0)
--(axis cs:147.027027027027,0)
--(axis cs:146.626626626627,0)
--(axis cs:146.226226226226,0)
--(axis cs:145.825825825826,0)
--(axis cs:145.425425425425,0)
--(axis cs:145.025025025025,0)
--(axis cs:144.624624624625,0)
--(axis cs:144.224224224224,0)
--(axis cs:143.823823823824,0)
--(axis cs:143.423423423423,0)
--(axis cs:143.023023023023,0)
--(axis cs:142.622622622623,0)
--(axis cs:142.222222222222,0)
--(axis cs:141.821821821822,0)
--(axis cs:141.421421421421,0)
--(axis cs:141.021021021021,0)
--(axis cs:140.620620620621,0)
--(axis cs:140.22022022022,0)
--(axis cs:139.81981981982,0)
--(axis cs:139.419419419419,0)
--(axis cs:139.019019019019,0)
--(axis cs:138.618618618619,0)
--(axis cs:138.218218218218,0)
--(axis cs:137.817817817818,0)
--(axis cs:137.417417417417,0)
--(axis cs:137.017017017017,0)
--(axis cs:136.616616616617,0)
--(axis cs:136.216216216216,0)
--(axis cs:135.815815815816,0)
--(axis cs:135.415415415415,0)
--(axis cs:135.015015015015,0)
--(axis cs:134.614614614615,0)
--(axis cs:134.214214214214,0)
--(axis cs:133.813813813814,0)
--(axis cs:133.413413413413,0)
--(axis cs:133.013013013013,0)
--(axis cs:132.612612612613,0)
--(axis cs:132.212212212212,0)
--(axis cs:131.811811811812,0)
--(axis cs:131.411411411411,0)
--(axis cs:131.011011011011,0)
--(axis cs:130.610610610611,0)
--(axis cs:130.21021021021,0)
--(axis cs:129.80980980981,0)
--(axis cs:129.409409409409,0)
--(axis cs:129.009009009009,0)
--(axis cs:128.608608608609,0)
--(axis cs:128.208208208208,0)
--(axis cs:127.807807807808,0)
--(axis cs:127.407407407407,0)
--(axis cs:127.007007007007,0)
--(axis cs:126.606606606607,0)
--(axis cs:126.206206206206,0)
--(axis cs:125.805805805806,0)
--(axis cs:125.405405405405,0)
--(axis cs:125.005005005005,0)
--(axis cs:124.604604604605,0)
--(axis cs:124.204204204204,0)
--(axis cs:123.803803803804,0)
--(axis cs:123.403403403403,0)
--(axis cs:123.003003003003,0)
--(axis cs:122.602602602603,0)
--(axis cs:122.202202202202,0)
--(axis cs:121.801801801802,0)
--(axis cs:121.401401401401,0)
--(axis cs:121.001001001001,0)
--(axis cs:120.600600600601,0)
--(axis cs:120.2002002002,0)
--(axis cs:119.7997997998,0)
--(axis cs:119.399399399399,0)
--(axis cs:118.998998998999,0)
--(axis cs:118.598598598599,0)
--(axis cs:118.198198198198,0)
--(axis cs:117.797797797798,0)
--(axis cs:117.397397397397,0)
--(axis cs:116.996996996997,0)
--(axis cs:116.596596596597,0)
--(axis cs:116.196196196196,0)
--(axis cs:115.795795795796,0)
--(axis cs:115.395395395395,0)
--(axis cs:114.994994994995,0)
--(axis cs:114.594594594595,0)
--(axis cs:114.194194194194,0)
--(axis cs:113.793793793794,0)
--(axis cs:113.393393393393,0)
--(axis cs:112.992992992993,0)
--(axis cs:112.592592592593,0)
--(axis cs:112.192192192192,0)
--(axis cs:111.791791791792,0)
--(axis cs:111.391391391391,0)
--(axis cs:110.990990990991,0)
--(axis cs:110.590590590591,0)
--(axis cs:110.19019019019,0)
--(axis cs:109.78978978979,0)
--(axis cs:109.389389389389,0)
--(axis cs:108.988988988989,0)
--(axis cs:108.588588588589,0)
--(axis cs:108.188188188188,0)
--(axis cs:107.787787787788,0)
--(axis cs:107.387387387387,0)
--(axis cs:106.986986986987,0)
--(axis cs:106.586586586587,0)
--(axis cs:106.186186186186,0)
--(axis cs:105.785785785786,0)
--(axis cs:105.385385385385,0)
--(axis cs:104.984984984985,0)
--(axis cs:104.584584584585,0)
--(axis cs:104.184184184184,0)
--(axis cs:103.783783783784,0)
--(axis cs:103.383383383383,0)
--(axis cs:102.982982982983,0)
--(axis cs:102.582582582583,0)
--(axis cs:102.182182182182,0)
--(axis cs:101.781781781782,0)
--(axis cs:101.381381381381,0)
--(axis cs:100.980980980981,0)
--(axis cs:100.580580580581,0)
--(axis cs:100.18018018018,0)
--(axis cs:99.7797797797798,0)
--(axis cs:99.3793793793794,0)
--(axis cs:98.978978978979,0)
--(axis cs:98.5785785785786,0)
--(axis cs:98.1781781781782,0)
--(axis cs:97.7777777777778,0)
--(axis cs:97.3773773773774,0)
--(axis cs:96.976976976977,0)
--(axis cs:96.5765765765766,0)
--(axis cs:96.1761761761762,0)
--(axis cs:95.7757757757758,0)
--(axis cs:95.3753753753754,0)
--(axis cs:94.974974974975,0)
--(axis cs:94.5745745745746,0)
--(axis cs:94.1741741741742,0)
--(axis cs:93.7737737737738,0)
--(axis cs:93.3733733733734,0)
--(axis cs:92.972972972973,0)
--(axis cs:92.5725725725726,0)
--(axis cs:92.1721721721722,0)
--(axis cs:91.7717717717718,0)
--(axis cs:91.3713713713714,0)
--(axis cs:90.970970970971,0)
--(axis cs:90.5705705705706,0)
--(axis cs:90.1701701701702,0)
--(axis cs:89.7697697697698,0)
--(axis cs:89.3693693693694,0)
--(axis cs:88.968968968969,0)
--(axis cs:88.5685685685686,0)
--(axis cs:88.1681681681682,0)
--(axis cs:87.7677677677678,0)
--(axis cs:87.3673673673674,0)
--(axis cs:86.966966966967,0)
--(axis cs:86.5665665665666,0)
--(axis cs:86.1661661661662,0)
--(axis cs:85.7657657657658,0)
--(axis cs:85.3653653653654,0)
--(axis cs:84.964964964965,0)
--(axis cs:84.5645645645646,0)
--(axis cs:84.1641641641642,0)
--(axis cs:83.7637637637638,0)
--(axis cs:83.3633633633634,0)
--(axis cs:82.962962962963,0)
--(axis cs:82.5625625625626,0)
--(axis cs:82.1621621621622,0)
--(axis cs:81.7617617617618,0)
--(axis cs:81.3613613613614,0)
--(axis cs:80.960960960961,0)
--(axis cs:80.5605605605606,0)
--(axis cs:80.1601601601602,0)
--(axis cs:79.7597597597598,0)
--(axis cs:79.3593593593594,0)
--(axis cs:78.958958958959,0)
--(axis cs:78.5585585585586,0)
--(axis cs:78.1581581581582,0)
--(axis cs:77.7577577577578,0)
--(axis cs:77.3573573573574,0)
--(axis cs:76.956956956957,0)
--(axis cs:76.5565565565566,0)
--(axis cs:76.1561561561562,0)
--(axis cs:75.7557557557558,0)
--(axis cs:75.3553553553554,0)
--(axis cs:74.954954954955,0)
--(axis cs:74.5545545545546,0)
--(axis cs:74.1541541541542,0)
--(axis cs:73.7537537537538,0)
--(axis cs:73.3533533533534,0)
--(axis cs:72.952952952953,0)
--(axis cs:72.5525525525526,0)
--(axis cs:72.1521521521522,0)
--(axis cs:71.7517517517518,0)
--(axis cs:71.3513513513514,0)
--(axis cs:70.950950950951,0)
--(axis cs:70.5505505505506,0)
--(axis cs:70.1501501501502,0)
--(axis cs:69.7497497497498,0)
--(axis cs:69.3493493493494,0)
--(axis cs:68.948948948949,0)
--(axis cs:68.5485485485486,0)
--(axis cs:68.1481481481482,0)
--(axis cs:67.7477477477478,0)
--(axis cs:67.3473473473474,0)
--(axis cs:66.946946946947,0)
--(axis cs:66.5465465465466,0)
--(axis cs:66.1461461461462,0)
--(axis cs:65.7457457457458,0)
--(axis cs:65.3453453453454,0)
--(axis cs:64.944944944945,0)
--(axis cs:64.5445445445446,0)
--(axis cs:64.1441441441441,0)
--(axis cs:63.7437437437437,0)
--(axis cs:63.3433433433433,0)
--(axis cs:62.9429429429429,0)
--(axis cs:62.5425425425425,0)
--(axis cs:62.1421421421421,0)
--(axis cs:61.7417417417417,0)
--(axis cs:61.3413413413413,0)
--(axis cs:60.9409409409409,0)
--(axis cs:60.5405405405405,0)
--(axis cs:60.1401401401401,0)
--(axis cs:59.7397397397397,0)
--(axis cs:59.3393393393393,0)
--(axis cs:58.9389389389389,0)
--(axis cs:58.5385385385385,0)
--(axis cs:58.1381381381381,0)
--(axis cs:57.7377377377377,0)
--(axis cs:57.3373373373373,0)
--(axis cs:56.9369369369369,0)
--(axis cs:56.5365365365365,0)
--(axis cs:56.1361361361361,0)
--(axis cs:55.7357357357357,0)
--(axis cs:55.3353353353353,0)
--(axis cs:54.9349349349349,0)
--(axis cs:54.5345345345345,0)
--(axis cs:54.1341341341341,0)
--(axis cs:53.7337337337337,0)
--(axis cs:53.3333333333333,0)
--(axis cs:52.9329329329329,0)
--(axis cs:52.5325325325325,0)
--(axis cs:52.1321321321321,0)
--(axis cs:51.7317317317317,0)
--(axis cs:51.3313313313313,0)
--(axis cs:50.9309309309309,0)
--(axis cs:50.5305305305305,0)
--(axis cs:50.1301301301301,0)
--(axis cs:49.7297297297297,0)
--(axis cs:49.3293293293293,0)
--(axis cs:48.9289289289289,0)
--(axis cs:48.5285285285285,0)
--(axis cs:48.1281281281281,0)
--(axis cs:47.7277277277277,0)
--(axis cs:47.3273273273273,0)
--(axis cs:46.9269269269269,0)
--(axis cs:46.5265265265265,0)
--(axis cs:46.1261261261261,0)
--(axis cs:45.7257257257257,0)
--(axis cs:45.3253253253253,0)
--(axis cs:44.9249249249249,0)
--(axis cs:44.5245245245245,0)
--(axis cs:44.1241241241241,0)
--(axis cs:43.7237237237237,0)
--(axis cs:43.3233233233233,0)
--(axis cs:42.9229229229229,0)
--(axis cs:42.5225225225225,0)
--(axis cs:42.1221221221221,0)
--(axis cs:41.7217217217217,0)
--(axis cs:41.3213213213213,0)
--(axis cs:40.9209209209209,0)
--(axis cs:40.5205205205205,0)
--(axis cs:40.1201201201201,0)
--(axis cs:39.7197197197197,0)
--(axis cs:39.3193193193193,0)
--(axis cs:38.9189189189189,0)
--(axis cs:38.5185185185185,0)
--(axis cs:38.1181181181181,0)
--(axis cs:37.7177177177177,0)
--(axis cs:37.3173173173173,0)
--(axis cs:36.9169169169169,0)
--(axis cs:36.5165165165165,0)
--(axis cs:36.1161161161161,0)
--(axis cs:35.7157157157157,0)
--(axis cs:35.3153153153153,0)
--(axis cs:34.9149149149149,0)
--(axis cs:34.5145145145145,0)
--(axis cs:34.1141141141141,0)
--(axis cs:33.7137137137137,0)
--(axis cs:33.3133133133133,0)
--(axis cs:32.9129129129129,0)
--(axis cs:32.5125125125125,0)
--(axis cs:32.1121121121121,0)
--(axis cs:31.7117117117117,0)
--(axis cs:31.3113113113113,0)
--(axis cs:30.9109109109109,0)
--(axis cs:30.5105105105105,0)
--(axis cs:30.1101101101101,0)
--(axis cs:29.7097097097097,0)
--(axis cs:29.3093093093093,0)
--(axis cs:28.9089089089089,0)
--(axis cs:28.5085085085085,0)
--(axis cs:28.1081081081081,0)
--(axis cs:27.7077077077077,0)
--(axis cs:27.3073073073073,0)
--(axis cs:26.9069069069069,0)
--(axis cs:26.5065065065065,0)
--(axis cs:26.1061061061061,0)
--(axis cs:25.7057057057057,0)
--(axis cs:25.3053053053053,0)
--(axis cs:24.9049049049049,0)
--(axis cs:24.5045045045045,0)
--(axis cs:24.1041041041041,0)
--(axis cs:23.7037037037037,0)
--(axis cs:23.3033033033033,0)
--(axis cs:22.9029029029029,0)
--(axis cs:22.5025025025025,0)
--(axis cs:22.1021021021021,0)
--(axis cs:21.7017017017017,0)
--(axis cs:21.3013013013013,0)
--(axis cs:20.9009009009009,0)
--(axis cs:20.5005005005005,0)
--(axis cs:20.1001001001001,0)
--(axis cs:19.6996996996997,0)
--(axis cs:19.2992992992993,0)
--(axis cs:18.8988988988989,0)
--(axis cs:18.4984984984985,0)
--(axis cs:18.0980980980981,0)
--(axis cs:17.6976976976977,0)
--(axis cs:17.2972972972973,0)
--(axis cs:16.8968968968969,0)
--(axis cs:16.4964964964965,0)
--(axis cs:16.0960960960961,0)
--(axis cs:15.6956956956957,0)
--(axis cs:15.2952952952953,0)
--(axis cs:14.8948948948949,0)
--(axis cs:14.4944944944945,0)
--(axis cs:14.0940940940941,0)
--(axis cs:13.6936936936937,0)
--(axis cs:13.2932932932933,0)
--(axis cs:12.8928928928929,0)
--(axis cs:12.4924924924925,0)
--(axis cs:12.0920920920921,0)
--(axis cs:11.6916916916917,0)
--(axis cs:11.2912912912913,0)
--(axis cs:10.8908908908909,0)
--(axis cs:10.4904904904905,0)
--(axis cs:10.0900900900901,0)
--(axis cs:9.6896896896897,0)
--(axis cs:9.2892892892893,0)
--(axis cs:8.8888888888889,0)
--(axis cs:8.4884884884885,0)
--(axis cs:8.0880880880881,0)
--(axis cs:7.6876876876877,0)
--(axis cs:7.2872872872873,0)
--(axis cs:6.8868868868869,0)
--(axis cs:6.4864864864865,0)
--(axis cs:6.0860860860861,0)
--(axis cs:5.6856856856857,0)
--(axis cs:5.28528528528528,0)
--(axis cs:4.88488488488488,0)
--(axis cs:4.48448448448448,0)
--(axis cs:4.08408408408408,0)
--(axis cs:3.68368368368368,0)
--(axis cs:3.28328328328328,0)
--(axis cs:2.88288288288288,0)
--(axis cs:2.48248248248248,0)
--(axis cs:2.08208208208208,0)
--(axis cs:1.68168168168168,0)
--(axis cs:1.28128128128128,0)
--(axis cs:0.880880880880881,0)
--(axis cs:0.48048048048048,0)
--(axis cs:0.0800800800800801,0)
--(axis cs:-0.32032032032032,0)
--(axis cs:-0.72072072072072,0)
--(axis cs:-1.12112112112112,0)
--(axis cs:-1.52152152152152,0)
--(axis cs:-1.92192192192192,0)
--(axis cs:-2.32232232232232,0)
--(axis cs:-2.72272272272272,0)
--(axis cs:-3.12312312312312,0)
--(axis cs:-3.52352352352352,0)
--(axis cs:-3.92392392392392,0)
--(axis cs:-4.32432432432432,0)
--(axis cs:-4.72472472472472,0)
--(axis cs:-5.12512512512512,0)
--(axis cs:-5.52552552552552,0)
--(axis cs:-5.92592592592592,0)
--(axis cs:-6.32632632632632,0)
--(axis cs:-6.72672672672672,0)
--(axis cs:-7.12712712712712,0)
--(axis cs:-7.52752752752752,0)
--(axis cs:-7.92792792792793,0)
--(axis cs:-8.32832832832833,0)
--(axis cs:-8.72872872872873,0)
--(axis cs:-9.12912912912913,0)
--(axis cs:-9.52952952952953,0)
--(axis cs:-9.92992992992993,0)
--(axis cs:-10.3303303303303,0)
--(axis cs:-10.7307307307307,0)
--(axis cs:-11.1311311311311,0)
--(axis cs:-11.5315315315315,0)
--(axis cs:-11.9319319319319,0)
--(axis cs:-12.3323323323323,0)
--(axis cs:-12.7327327327327,0)
--(axis cs:-13.1331331331331,0)
--(axis cs:-13.5335335335335,0)
--(axis cs:-13.9339339339339,0)
--(axis cs:-14.3343343343343,0)
--(axis cs:-14.7347347347347,0)
--(axis cs:-15.1351351351351,0)
--(axis cs:-15.5355355355355,0)
--(axis cs:-15.9359359359359,0)
--(axis cs:-16.3363363363363,0)
--(axis cs:-16.7367367367367,0)
--(axis cs:-17.1371371371371,0)
--(axis cs:-17.5375375375375,0)
--(axis cs:-17.9379379379379,0)
--(axis cs:-18.3383383383383,0)
--(axis cs:-18.7387387387387,0)
--(axis cs:-19.1391391391391,0)
--(axis cs:-19.5395395395395,0)
--(axis cs:-19.9399399399399,0)
--(axis cs:-20.3403403403403,0)
--(axis cs:-20.7407407407407,0)
--(axis cs:-21.1411411411411,0)
--(axis cs:-21.5415415415415,0)
--(axis cs:-21.9419419419419,0)
--(axis cs:-22.3423423423423,0)
--(axis cs:-22.7427427427427,0)
--(axis cs:-23.1431431431431,0)
--(axis cs:-23.5435435435435,0)
--(axis cs:-23.9439439439439,0)
--(axis cs:-24.3443443443443,0)
--(axis cs:-24.7447447447447,0)
--(axis cs:-25.1451451451451,0)
--(axis cs:-25.5455455455455,0)
--(axis cs:-25.9459459459459,0)
--(axis cs:-26.3463463463463,0)
--(axis cs:-26.7467467467467,0)
--(axis cs:-27.1471471471471,0)
--(axis cs:-27.5475475475475,0)
--(axis cs:-27.9479479479479,0)
--(axis cs:-28.3483483483483,0)
--(axis cs:-28.7487487487487,0)
--(axis cs:-29.1491491491491,0)
--(axis cs:-29.5495495495495,0)
--(axis cs:-29.9499499499499,0)
--(axis cs:-30.3503503503503,0)
--(axis cs:-30.7507507507507,0)
--(axis cs:-31.1511511511511,0)
--(axis cs:-31.5515515515515,0)
--(axis cs:-31.9519519519519,0)
--(axis cs:-32.3523523523523,0)
--(axis cs:-32.7527527527527,0)
--(axis cs:-33.1531531531531,0)
--(axis cs:-33.5535535535535,0)
--(axis cs:-33.9539539539539,0)
--(axis cs:-34.3543543543543,0)
--(axis cs:-34.7547547547547,0)
--(axis cs:-35.1551551551551,0)
--(axis cs:-35.5555555555556,0)
--(axis cs:-35.955955955956,0)
--(axis cs:-36.3563563563564,0)
--(axis cs:-36.7567567567568,0)
--(axis cs:-37.1571571571572,0)
--(axis cs:-37.5575575575576,0)
--(axis cs:-37.957957957958,0)
--(axis cs:-38.3583583583584,0)
--(axis cs:-38.7587587587588,0)
--(axis cs:-39.1591591591592,0)
--(axis cs:-39.5595595595596,0)
--(axis cs:-39.95995995996,0)
--(axis cs:-40.3603603603604,0)
--(axis cs:-40.7607607607608,0)
--(axis cs:-41.1611611611612,0)
--(axis cs:-41.5615615615616,0)
--(axis cs:-41.961961961962,0)
--(axis cs:-42.3623623623624,0)
--(axis cs:-42.7627627627628,0)
--(axis cs:-43.1631631631632,0)
--(axis cs:-43.5635635635636,0)
--(axis cs:-43.963963963964,0)
--(axis cs:-44.3643643643644,0)
--(axis cs:-44.7647647647648,0)
--(axis cs:-45.1651651651652,0)
--(axis cs:-45.5655655655656,0)
--(axis cs:-45.965965965966,0)
--(axis cs:-46.3663663663664,0)
--(axis cs:-46.7667667667668,0)
--(axis cs:-47.1671671671672,0)
--(axis cs:-47.5675675675676,0)
--(axis cs:-47.967967967968,0)
--(axis cs:-48.3683683683684,0)
--(axis cs:-48.7687687687688,0)
--(axis cs:-49.1691691691692,0)
--(axis cs:-49.5695695695696,0)
--(axis cs:-49.96996996997,0)
--(axis cs:-50.3703703703704,0)
--(axis cs:-50.7707707707708,0)
--(axis cs:-51.1711711711712,0)
--(axis cs:-51.5715715715716,0)
--(axis cs:-51.971971971972,0)
--(axis cs:-52.3723723723724,0)
--(axis cs:-52.7727727727728,0)
--(axis cs:-53.1731731731732,0)
--(axis cs:-53.5735735735736,0)
--(axis cs:-53.973973973974,0)
--(axis cs:-54.3743743743744,0)
--(axis cs:-54.7747747747748,0)
--(axis cs:-55.1751751751752,0)
--(axis cs:-55.5755755755756,0)
--(axis cs:-55.975975975976,0)
--(axis cs:-56.3763763763764,0)
--(axis cs:-56.7767767767768,0)
--(axis cs:-57.1771771771772,0)
--(axis cs:-57.5775775775776,0)
--(axis cs:-57.977977977978,0)
--(axis cs:-58.3783783783784,0)
--(axis cs:-58.7787787787788,0)
--(axis cs:-59.1791791791792,0)
--(axis cs:-59.5795795795796,0)
--(axis cs:-59.97997997998,0)
--(axis cs:-60.3803803803804,0)
--(axis cs:-60.7807807807808,0)
--(axis cs:-61.1811811811812,0)
--(axis cs:-61.5815815815816,0)
--(axis cs:-61.981981981982,0)
--(axis cs:-62.3823823823824,0)
--(axis cs:-62.7827827827828,0)
--(axis cs:-63.1831831831832,0)
--(axis cs:-63.5835835835836,0)
--(axis cs:-63.983983983984,0)
--(axis cs:-64.3843843843844,0)
--(axis cs:-64.7847847847848,0)
--(axis cs:-65.1851851851852,0)
--(axis cs:-65.5855855855856,0)
--(axis cs:-65.985985985986,0)
--(axis cs:-66.3863863863864,0)
--(axis cs:-66.7867867867868,0)
--(axis cs:-67.1871871871872,0)
--(axis cs:-67.5875875875876,0)
--(axis cs:-67.987987987988,0)
--(axis cs:-68.3883883883884,0)
--(axis cs:-68.7887887887888,0)
--(axis cs:-69.1891891891892,0)
--(axis cs:-69.5895895895896,0)
--(axis cs:-69.98998998999,0)
--(axis cs:-70.3903903903904,0)
--(axis cs:-70.7907907907908,0)
--(axis cs:-71.1911911911912,0)
--(axis cs:-71.5915915915916,0)
--(axis cs:-71.991991991992,0)
--(axis cs:-72.3923923923924,0)
--(axis cs:-72.7927927927928,0)
--(axis cs:-73.1931931931932,0)
--(axis cs:-73.5935935935936,0)
--(axis cs:-73.993993993994,0)
--(axis cs:-74.3943943943944,0)
--(axis cs:-74.7947947947948,0)
--(axis cs:-75.1951951951952,0)
--(axis cs:-75.5955955955956,0)
--(axis cs:-75.995995995996,0)
--(axis cs:-76.3963963963964,0)
--(axis cs:-76.7967967967968,0)
--(axis cs:-77.1971971971972,0)
--(axis cs:-77.5975975975976,0)
--(axis cs:-77.997997997998,0)
--(axis cs:-78.3983983983984,0)
--(axis cs:-78.7987987987988,0)
--(axis cs:-79.1991991991992,0)
--(axis cs:-79.5995995995996,0)
--(axis cs:-80,0)
--cycle;

\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	40 0
	40 12
};
\addplot [semithick, blue]
table {%
	-160 0
	-159.5995995996 0
	-159.199199199199 0
	-158.798798798799 0
	-158.398398398398 0
	-157.997997997998 0
	-157.597597597598 0
	-157.197197197197 0
	-156.796796796797 0
	-156.396396396396 0
	-155.995995995996 0
	-155.595595595596 0
	-155.195195195195 0
	-154.794794794795 0
	-154.394394394394 0
	-153.993993993994 0
	-153.593593593594 0
	-153.193193193193 0
	-152.792792792793 0
	-152.392392392392 0
	-151.991991991992 0
	-151.591591591592 0
	-151.191191191191 0
	-150.790790790791 0
	-150.39039039039 0
	-149.98998998999 0
	-149.58958958959 0
	-149.189189189189 0
	-148.788788788789 0
	-148.388388388388 0
	-147.987987987988 0
	-147.587587587588 0
	-147.187187187187 0
	-146.786786786787 0
	-146.386386386386 0
	-145.985985985986 0
	-145.585585585586 0
	-145.185185185185 0
	-144.784784784785 0
	-144.384384384384 0
	-143.983983983984 0
	-143.583583583584 0
	-143.183183183183 0
	-142.782782782783 0
	-142.382382382382 0
	-141.981981981982 0
	-141.581581581582 0
	-141.181181181181 0
	-140.780780780781 0
	-140.38038038038 0
	-139.97997997998 0
	-139.57957957958 0
	-139.179179179179 0
	-138.778778778779 0
	-138.378378378378 0
	-137.977977977978 0
	-137.577577577578 0
	-137.177177177177 0
	-136.776776776777 0
	-136.376376376376 0
	-135.975975975976 0
	-135.575575575576 0
	-135.175175175175 0
	-134.774774774775 0
	-134.374374374374 0
	-133.973973973974 0
	-133.573573573574 0
	-133.173173173173 0
	-132.772772772773 0
	-132.372372372372 0
	-131.971971971972 0
	-131.571571571572 0
	-131.171171171171 0
	-130.770770770771 0
	-130.37037037037 0
	-129.96996996997 0
	-129.56956956957 0
	-129.169169169169 0
	-128.768768768769 0
	-128.368368368368 0
	-127.967967967968 0
	-127.567567567568 0
	-127.167167167167 0
	-126.766766766767 0
	-126.366366366366 0
	-125.965965965966 0
	-125.565565565566 0
	-125.165165165165 0
	-124.764764764765 0
	-124.364364364364 0
	-123.963963963964 0
	-123.563563563564 0
	-123.163163163163 0
	-122.762762762763 0
	-122.362362362362 0
	-121.961961961962 0
	-121.561561561562 0
	-121.161161161161 0
	-120.760760760761 0
	-120.36036036036 0
	-119.95995995996 0
	-119.55955955956 0
	-119.159159159159 0
	-118.758758758759 0
	-118.358358358358 0
	-117.957957957958 0
	-117.557557557558 0
	-117.157157157157 0
	-116.756756756757 0
	-116.356356356356 0
	-115.955955955956 0
	-115.555555555556 0
	-115.155155155155 0
	-114.754754754755 0
	-114.354354354354 0
	-113.953953953954 0
	-113.553553553554 0
	-113.153153153153 0
	-112.752752752753 0
	-112.352352352352 0
	-111.951951951952 0
	-111.551551551552 0
	-111.151151151151 0
	-110.750750750751 0
	-110.35035035035 0
	-109.94994994995 0
	-109.54954954955 0
	-109.149149149149 0
	-108.748748748749 0
	-108.348348348348 0
	-107.947947947948 0
	-107.547547547548 0
	-107.147147147147 0
	-106.746746746747 0
	-106.346346346346 0
	-105.945945945946 0
	-105.545545545546 0
	-105.145145145145 0
	-104.744744744745 0
	-104.344344344344 0
	-103.943943943944 0
	-103.543543543544 0
	-103.143143143143 0
	-102.742742742743 0
	-102.342342342342 0
	-101.941941941942 0
	-101.541541541542 0
	-101.141141141141 0
	-100.740740740741 0
	-100.34034034034 0
	-99.9399399399399 0
	-99.5395395395395 0
	-99.1391391391391 0
	-98.7387387387387 0
	-98.3383383383383 0
	-97.9379379379379 0
	-97.5375375375375 0
	-97.1371371371371 0
	-96.7367367367367 0
	-96.3363363363363 0
	-95.9359359359359 0
	-95.5355355355355 0
	-95.1351351351351 0
	-94.7347347347347 0
	-94.3343343343343 0
	-93.9339339339339 0
	-93.5335335335335 0
	-93.1331331331331 0
	-92.7327327327327 0
	-92.3323323323323 0
	-91.9319319319319 0
	-91.5315315315315 0
	-91.1311311311311 0
	-90.7307307307307 0
	-90.3303303303303 0
	-89.9299299299299 0
	-89.5295295295295 0
	-89.1291291291291 0
	-88.7287287287287 0
	-88.3283283283283 0
	-87.9279279279279 0
	-87.5275275275275 0
	-87.1271271271271 0
	-86.7267267267267 0
	-86.3263263263263 0
	-85.9259259259259 0
	-85.5255255255255 0
	-85.1251251251251 0
	-84.7247247247247 0
	-84.3243243243243 0
	-83.9239239239239 0
	-83.5235235235235 0
	-83.1231231231231 0
	-82.7227227227227 0
	-82.3223223223223 0
	-81.9219219219219 0
	-81.5215215215215 0
	-81.1211211211211 0
	-80.7207207207207 0
	-80.3203203203203 0
	-79.9199199199199 0
	-79.5195195195195 0
	-79.1191191191191 0
	-78.7187187187187 0
	-78.3183183183183 0
	-77.9179179179179 0
	-77.5175175175175 0
	-77.1171171171171 0
	-76.7167167167167 0
	-76.3163163163163 0
	-75.9159159159159 0
	-75.5155155155155 0
	-75.1151151151151 0
	-74.7147147147147 0
	-74.3143143143143 0
	-73.9139139139139 0
	-73.5135135135135 0
	-73.1131131131131 0
	-72.7127127127127 0
	-72.3123123123123 0
	-71.9119119119119 0
	-71.5115115115115 0
	-71.1111111111111 0
	-70.7107107107107 0
	-70.3103103103103 0
	-69.9099099099099 0
	-69.5095095095095 0
	-69.1091091091091 0
	-68.7087087087087 0
	-68.3083083083083 0
	-67.9079079079079 0
	-67.5075075075075 0
	-67.1071071071071 0
	-66.7067067067067 0
	-66.3063063063063 0
	-65.9059059059059 0
	-65.5055055055055 0
	-65.1051051051051 0
	-64.7047047047047 0
	-64.3043043043043 0
	-63.9039039039039 0
	-63.5035035035035 0
	-63.1031031031031 0
	-62.7027027027027 0
	-62.3023023023023 0
	-61.9019019019019 0
	-61.5015015015015 0
	-61.1011011011011 0
	-60.7007007007007 0
	-60.3003003003003 0
	-59.8998998998999 0
	-59.4994994994995 0
	-59.0990990990991 0
	-58.6986986986987 0
	-58.2982982982983 0
	-57.8978978978979 0
	-57.4974974974975 0
	-57.0970970970971 0
	-56.6966966966967 0
	-56.2962962962963 0
	-55.8958958958959 0
	-55.4954954954955 0
	-55.0950950950951 0
	-54.6946946946947 0
	-54.2942942942943 0
	-53.8938938938939 0
	-53.4934934934935 0
	-53.0930930930931 0
	-52.6926926926927 0
	-52.2922922922923 0
	-51.8918918918919 0
	-51.4914914914915 0
	-51.0910910910911 0
	-50.6906906906907 0
	-50.2902902902903 0
	-49.8898898898899 0
	-49.4894894894895 0
	-49.0890890890891 0
	-48.6886886886887 0
	-48.2882882882883 0
	-47.8878878878879 0
	-47.4874874874875 0
	-47.0870870870871 0
	-46.6866866866867 0
	-46.2862862862863 0
	-45.8858858858859 0
	-45.4854854854855 0
	-45.0850850850851 0
	-44.6846846846847 0
	-44.2842842842843 0
	-43.8838838838839 0
	-43.4834834834835 0
	-43.0830830830831 0
	-42.6826826826827 0
	-42.2822822822823 0
	-41.8818818818819 0
	-41.4814814814815 0
	-41.0810810810811 0
	-40.6806806806807 0
	-40.2802802802803 0
	-39.8798798798799 0
	-39.4794794794795 0
	-39.0790790790791 0
	-38.6786786786787 0
	-38.2782782782783 0
	-37.8778778778779 0
	-37.4774774774775 0
	-37.0770770770771 0
	-36.6766766766767 0
	-36.2762762762763 0
	-35.8758758758759 0
	-35.4754754754755 0
	-35.0750750750751 0
	-34.6746746746747 0
	-34.2742742742743 0
	-33.8738738738739 0
	-33.4734734734735 0
	-33.0730730730731 0
	-32.6726726726727 0
	-32.2722722722723 0
	-31.8718718718719 0
	-31.4714714714715 0
	-31.0710710710711 0
	-30.6706706706707 0
	-30.2702702702703 0
	-29.8698698698699 0
	-29.4694694694695 0
	-29.0690690690691 0
	-28.6686686686687 0
	-28.2682682682683 0
	-27.8678678678679 0
	-27.4674674674675 0
	-27.0670670670671 0
	-26.6666666666667 0
	-26.2662662662663 0
	-25.8658658658659 0
	-25.4654654654655 0
	-25.0650650650651 0
	-24.6646646646647 0
	-24.2642642642643 0
	-23.8638638638639 0
	-23.4634634634635 0
	-23.0630630630631 0
	-22.6626626626627 0
	-22.2622622622623 0
	-21.8618618618619 0
	-21.4614614614615 0
	-21.0610610610611 0
	-20.6606606606607 0
	-20.2602602602603 0
	-19.8598598598599 0
	-19.4594594594595 0
	-19.0590590590591 0
	-18.6586586586587 0
	-18.2582582582583 0
	-17.8578578578579 0
	-17.4574574574575 0
	-17.0570570570571 0
	-16.6566566566567 0
	-16.2562562562563 0
	-15.8558558558559 0
	-15.4554554554554 0
	-15.055055055055 0
	-14.6546546546546 0
	-14.2542542542542 7.49060926512002e-310
	-13.8538538538538 5.98678962350739e-293
	-13.4534534534534 1.57874906354573e-276
	-13.053053053053 1.37364487302316e-260
	-12.6526526526526 3.94346588410905e-245
	-12.2522522522522 3.73528687066675e-230
	-11.8518518518518 1.16737957258863e-215
	-11.4514514514514 1.2037671086236e-201
	-11.051051051051 4.09557714299732e-188
	-10.6506506506506 4.59758750062111e-175
	-10.2502502502502 1.70289218003522e-162
	-9.84984984984985 2.08106935360566e-150
	-9.44944944944945 8.39127996788167e-139
	-9.04904904904905 1.11638019552463e-127
	-8.64864864864865 4.90047627284355e-117
	-8.24824824824825 7.09752143610291e-107
	-7.84784784784785 3.39169967539892e-97
	-7.44744744744744 5.34774046068924e-88
	-7.04704704704704 2.78205369880219e-79
	-6.64664664664664 4.77532517383745e-71
	-6.24624624624624 2.70447297807926e-63
	-5.84584584584584 5.05364345020243e-56
	-5.44544544544544 3.11579448387838e-49
	-5.04504504504504 6.33833610924593e-43
	-4.64464464464464 4.25425953806822e-37
	-4.24424424424424 9.42138935418933e-32
	-3.84384384384384 6.88411596967625e-27
	-3.44344344344344 1.65967731689983e-22
	-3.04304304304304 1.32020506303e-18
	-2.64264264264264 3.46498520302077e-15
	-2.24224224224224 3.00056907933733e-12
	-1.84184184184184 8.57330214633049e-10
	-1.44144144144144 8.08229847583133e-08
	-1.04104104104104 2.51399201881265e-06
	-0.64064064064064 2.58009180511688e-05
	-0.24024024024024 8.73672526265635e-05
	0.16016016016016 9.76122792093843e-05
	0.56056056056056 3.59834237229107e-05
	0.960960960960961 4.37665956985516e-06
	1.36136136136136 1.75640759459742e-07
	1.76176176176176 2.32568076159321e-09
	2.16216216216216 1.01608813662741e-11
	2.56256256256256 4.22463643929085e-13
	2.96296296296296 1.64809154403904e-10
	3.36336336336336 2.19755187495678e-08
	3.76376376376376 9.66805725281216e-07
	4.16416416416416 1.40340023942963e-05
	4.56456456456456 6.72149893070029e-05
	4.96496496496496 0.000106216742056501
	5.36536536536536 5.53811632598629e-05
	5.76576576576576 9.52737865074884e-06
	6.16616616616616 5.40787983686683e-07
	6.56656656656656 1.01279813975739e-08
	6.96696696696696 6.25836677818891e-11
	7.36736736736736 1.27597270296657e-13
	7.76776776776777 8.58349206861026e-17
	8.16816816816817 1.90514875670074e-20
	8.56856856856857 1.39519859743517e-24
	8.96896896896897 9.00095783266291e-28
	9.36936936936937 2.58653318398597e-23
	9.76976976976977 2.54781613948011e-19
	10.1701701701702 8.28057259750965e-16
	10.5705705705706 8.87963079416721e-13
	10.970970970971 3.14175057389915e-10
	11.3713713713714 3.66767421801323e-08
	11.7717717717718 1.41270686824567e-06
	12.1721721721722 1.79537682804031e-05
	12.5725725725726 7.52837822067222e-05
	12.972972972973 0.000104157248439802
	13.3733733733734 4.75466389371633e-05
	13.7737737737738 7.16130879296628e-06
	14.1741741741742 3.55882992875381e-07
	14.5745745745746 5.83531598157344e-09
	14.974974974975 3.23808472381603e-11
	15.3753753753754 2.91712011281293e-10
	15.7757757757758 3.4579542835841e-08
	16.1761761761762 1.35272900701486e-06
	16.5765765765766 1.7460477230062e-05
	16.976976976977 7.4409623366186e-05
	17.3773773773774 0.000106333364733307
	17.7777777777778 6.97707876610938e-05
	18.1781781781782 8.84583816446407e-05
	18.5785785785786 0.000101978163242864
	18.978978978979 4.20323583718304e-05
	19.3793793793794 5.73551016210553e-06
	19.7797797797798 2.58267028204391e-07
	20.1801801801802 4.97010272756842e-09
	20.5805805805806 1.00516303224527e-07
	20.980980980981 2.94105659440267e-06
	21.3813813813814 2.84040100289159e-05
	21.7817817817818 9.08488062093e-05
	22.1821821821822 0.000102691458314664
	22.5825825825826 8.56727590590703e-05
	22.982982982983 0.000143401565275788
	23.3833833833834 0.000172772279345429
	23.7837837837838 0.000123825185035372
	24.1841841841842 0.000103477659329846
	24.5845845845846 0.000108345285158084
	24.984984984985 7.45233059859257e-05
	25.3853853853854 0.000170170556993663
	25.7857857857858 0.000393378558693218
	26.1861861861862 0.000471146013363176
	26.5865865865866 0.000378284635797029
	26.986986986987 0.000324073831568409
	27.3873873873874 0.000430304287461775
	27.7877877877878 0.000473516137998172
	28.1881881881882 0.000489099294899826
	28.5885885885886 0.000905675134756667
	28.988988988989 0.00148016738283649
	29.3893893893894 0.00189043091562712
	29.7897897897898 0.00177818501211648
	30.1901901901902 0.00151824422242975
	30.5905905905906 0.0013773313778178
	30.990990990991 0.000995484499208373
	31.3913913913914 0.000691275432166481
	31.7917917917918 0.00103566562933752
	32.1921921921922 0.00197851306204389
	32.5925925925926 0.00300560036063543
	32.992992992993 0.00296931095601571
	33.3933933933934 0.00209104191702694
	33.7937937937938 0.00194136289218509
	34.1941941941942 0.00273803215972252
	34.5945945945946 0.00323695383352383
	34.994994994995 0.00506327423675899
	35.3953953953954 0.00905137061552033
	35.7957957957958 0.0119543763715562
	36.1961961961962 0.0138048298003433
	36.5965965965966 0.0201076996955783
	36.996996996997 0.0399643035755557
	37.3973973973974 0.0684983299705178
	37.7977977977978 0.104776001686303
	38.1981981981982 0.160369494076777
	38.5985985985986 0.197768276304046
	38.998998998999 0.197757954086937
	39.3993993993994 0.174791864792382
	39.7997997997998 0.155199419906772
	40.2002002002002 0.174451056282113
	40.6006006006006 0.205581471050635
	41.001001001001 0.19347497761864
	41.4014014014014 0.192873740254019
	41.8018018018018 0.17573345990669
	42.2022022022022 0.120994602661935
	42.6026026026026 0.0650821789600183
	43.003003003003 0.0407790772374369
	43.4034034034034 0.0323077902177153
	43.8038038038038 0.0220106534711059
	44.2042042042042 0.0146458589017568
	44.6046046046046 0.0109729392563449
	45.005005005005 0.00882906419340272
	45.4054054054054 0.00697480881786622
	45.8058058058058 0.00619941411495153
	46.2062062062062 0.0066928321417039
	46.6066066066066 0.0057962583422637
	47.007007007007 0.00307048658341963
	47.4074074074074 0.00164364544153509
	47.8078078078078 0.00160750524388712
	48.2082082082082 0.00166027241813531
	48.6086086086086 0.00133449202340699
	49.009009009009 0.000836392872070381
	49.4094094094094 0.00054288182658036
	49.8098098098098 0.000694436306249016
	50.2102102102102 0.000942978402796633
	50.6106106106106 0.000890366855245871
	51.011011011011 0.000589939813908484
	51.4114114114114 0.000346764053043261
	51.8118118118118 0.000376589567490097
	52.2122122122122 0.000435836632401034
	52.6126126126126 0.000477901602203387
	53.013013013013 0.000671724058884601
	53.4134134134134 0.000883222362787917
	53.8138138138138 0.000664879922016552
	54.2142142142142 0.000327468462379594
	54.6146146146146 0.000222250838011559
	55.015015015015 0.000180923644317474
	55.4154154154154 0.00020385196006091
	55.8158158158158 0.000212201497716503
	56.2162162162162 0.000126946875378591
	56.6166166166166 0.00011571338232883
	57.017017017017 0.00010325441581164
	57.4174174174174 0.000108258255709402
	57.8178178178178 0.000141184879323365
	58.2182182182182 0.000140197120786432
	58.6186186186186 9.0047808939473e-05
	59.019019019019 2.39927029439655e-05
	59.4194194194194 2.20325848907165e-06
	59.8198198198198 6.72296881351747e-08
	60.2202202202202 6.77612399712745e-10
	60.6206206206206 2.25382061181465e-12
	61.021021021021 2.47349789351057e-15
	61.4214214214214 5.94965725076176e-18
	61.8218218218218 1.10959226175945e-14
	62.2222222222222 8.03775683527025e-12
	62.6226226226226 1.92109378317196e-09
	63.023023023023 1.51497171545793e-07
	63.4234234234234 3.94187399441478e-06
	63.8238238238238 3.38410013560495e-05
	64.2242242242242 9.58574624276252e-05
	64.6246246246246 8.95882195343459e-05
	65.025025025025 2.76260083017716e-05
	65.4254254254254 2.81078498746983e-06
	65.8258258258258 9.43581391383996e-08
	66.2262262262262 1.04513734073325e-09
	66.6266266266266 3.81952728207808e-12
	67.027027027027 4.6056202213542e-15
	67.4274274274274 1.83235190885597e-18
	67.8278278278278 2.40531467806846e-22
	68.2282282282282 1.04178277614945e-26
	68.6286286286286 1.48876002605613e-31
	69.029029029029 7.01963418771603e-37
	69.4294294294294 1.092060041417e-42
	69.8298298298298 5.60558325888562e-49
	70.2302302302302 9.4937404269891e-56
	70.6306306306306 5.30513150754758e-63
	71.031031031031 9.7813141959143e-71
	71.4314314314314 5.95032271144595e-79
	71.8318318318318 1.1943347960807e-87
	72.2322322322322 7.90958878841395e-97
	72.6326326326326 1.72831930369769e-106
	73.033033033033 1.24605241315338e-116
	73.4334334334334 2.96408665055274e-127
	73.8338338338338 2.32641792350948e-138
	74.2342342342342 6.02458074925972e-150
	74.6346346346346 5.14764014547821e-162
	75.035035035035 1.45121508308786e-174
	75.4354354354354 1.34988770820363e-187
	75.8358358358358 4.1429124613026e-201
	76.2362362362362 4.19523338274168e-215
	76.6366366366366 1.40167959034459e-229
	77.037037037037 1.5451961892303e-244
	77.4374374374374 5.62031635888257e-260
	77.8378378378378 6.74497198990072e-276
	78.2382382382382 2.67080262162063e-292
	78.6386386386386 3.48935930768457e-309
	79.039039039039 0
	79.4394394394395 0
	79.8398398398399 0
	80.2402402402403 0
	80.6406406406407 0
	81.0410410410411 0
	81.4414414414415 0
	81.8418418418419 0
	82.2422422422423 0
	82.6426426426427 0
	83.0430430430431 0
	83.4434434434435 0
	83.8438438438439 0
	84.2442442442443 0
	84.6446446446447 0
	85.0450450450451 0
	85.4454454454455 0
	85.8458458458459 0
	86.2462462462463 0
	86.6466466466467 0
	87.0470470470471 0
	87.4474474474475 0
	87.8478478478479 0
	88.2482482482483 0
	88.6486486486487 0
	89.0490490490491 0
	89.4494494494495 0
	89.8498498498499 0
	90.2502502502503 0
	90.6506506506507 0
	91.0510510510511 0
	91.4514514514515 0
	91.8518518518519 0
	92.2522522522523 0
	92.6526526526527 0
	93.0530530530531 0
	93.4534534534535 0
	93.8538538538539 0
	94.2542542542543 0
	94.6546546546547 0
	95.0550550550551 0
	95.4554554554555 0
	95.8558558558559 0
	96.2562562562563 0
	96.6566566566567 0
	97.0570570570571 0
	97.4574574574575 0
	97.8578578578579 0
	98.2582582582583 0
	98.6586586586587 0
	99.0590590590591 0
	99.4594594594595 0
	99.8598598598599 0
	100.26026026026 0
	100.660660660661 0
	101.061061061061 0
	101.461461461461 0
	101.861861861862 0
	102.262262262262 0
	102.662662662663 0
	103.063063063063 0
	103.463463463463 0
	103.863863863864 0
	104.264264264264 0
	104.664664664665 0
	105.065065065065 0
	105.465465465465 0
	105.865865865866 0
	106.266266266266 0
	106.666666666667 0
	107.067067067067 0
	107.467467467467 0
	107.867867867868 0
	108.268268268268 0
	108.668668668669 0
	109.069069069069 0
	109.469469469469 0
	109.86986986987 0
	110.27027027027 0
	110.670670670671 0
	111.071071071071 0
	111.471471471471 0
	111.871871871872 0
	112.272272272272 0
	112.672672672673 0
	113.073073073073 0
	113.473473473474 0
	113.873873873874 0
	114.274274274274 0
	114.674674674675 0
	115.075075075075 0
	115.475475475475 0
	115.875875875876 0
	116.276276276276 0
	116.676676676677 0
	117.077077077077 0
	117.477477477478 0
	117.877877877878 0
	118.278278278278 0
	118.678678678679 0
	119.079079079079 0
	119.479479479479 0
	119.87987987988 0
	120.28028028028 0
	120.680680680681 0
	121.081081081081 0
	121.481481481482 0
	121.881881881882 0
	122.282282282282 0
	122.682682682683 0
	123.083083083083 0
	123.483483483483 0
	123.883883883884 0
	124.284284284284 0
	124.684684684685 0
	125.085085085085 0
	125.485485485486 0
	125.885885885886 0
	126.286286286286 0
	126.686686686687 0
	127.087087087087 0
	127.487487487487 0
	127.887887887888 0
	128.288288288288 0
	128.688688688689 0
	129.089089089089 0
	129.48948948949 0
	129.88988988989 0
	130.29029029029 0
	130.690690690691 0
	131.091091091091 0
	131.491491491492 0
	131.891891891892 0
	132.292292292292 0
	132.692692692693 0
	133.093093093093 0
	133.493493493494 0
	133.893893893894 0
	134.294294294294 0
	134.694694694695 0
	135.095095095095 0
	135.495495495496 0
	135.895895895896 0
	136.296296296296 0
	136.696696696697 0
	137.097097097097 0
	137.497497497498 0
	137.897897897898 0
	138.298298298298 0
	138.698698698699 0
	139.099099099099 0
	139.4994994995 0
	139.8998998999 0
	140.3003003003 0
	140.700700700701 0
	141.101101101101 0
	141.501501501502 0
	141.901901901902 0
	142.302302302302 0
	142.702702702703 0
	143.103103103103 0
	143.503503503504 0
	143.903903903904 0
	144.304304304304 0
	144.704704704705 0
	145.105105105105 0
	145.505505505506 0
	145.905905905906 0
	146.306306306306 0
	146.706706706707 0
	147.107107107107 0
	147.507507507508 0
	147.907907907908 0
	148.308308308308 0
	148.708708708709 0
	149.109109109109 0
	149.50950950951 0
	149.90990990991 0
	150.31031031031 0
	150.710710710711 0
	151.111111111111 0
	151.511511511512 0
	151.911911911912 0
	152.312312312312 0
	152.712712712713 0
	153.113113113113 0
	153.513513513514 0
	153.913913913914 0
	154.314314314314 0
	154.714714714715 0
	155.115115115115 0
	155.515515515516 0
	155.915915915916 0
	156.316316316316 0
	156.716716716717 0
	157.117117117117 0
	157.517517517518 0
	157.917917917918 0
	158.318318318318 0
	158.718718718719 0
	159.119119119119 0
	159.51951951952 0
	159.91991991992 0
	160.32032032032 0
	160.720720720721 0
	161.121121121121 0
	161.521521521522 0
	161.921921921922 0
	162.322322322322 0
	162.722722722723 0
	163.123123123123 0
	163.523523523524 0
	163.923923923924 0
	164.324324324324 0
	164.724724724725 0
	165.125125125125 0
	165.525525525526 0
	165.925925925926 0
	166.326326326326 0
	166.726726726727 0
	167.127127127127 0
	167.527527527528 0
	167.927927927928 0
	168.328328328328 0
	168.728728728729 0
	169.129129129129 0
	169.52952952953 0
	169.92992992993 0
	170.33033033033 0
	170.730730730731 0
	171.131131131131 0
	171.531531531532 0
	171.931931931932 0
	172.332332332332 0
	172.732732732733 0
	173.133133133133 0
	173.533533533534 0
	173.933933933934 0
	174.334334334334 0
	174.734734734735 0
	175.135135135135 0
	175.535535535536 0
	175.935935935936 0
	176.336336336336 0
	176.736736736737 0
	177.137137137137 0
	177.537537537538 0
	177.937937937938 0
	178.338338338338 0
	178.738738738739 0
	179.139139139139 0
	179.53953953954 0
	179.93993993994 0
	180.34034034034 0
	180.740740740741 0
	181.141141141141 0
	181.541541541542 0
	181.941941941942 0
	182.342342342342 0
	182.742742742743 0
	183.143143143143 0
	183.543543543544 0
	183.943943943944 0
	184.344344344344 0
	184.744744744745 0
	185.145145145145 0
	185.545545545546 0
	185.945945945946 0
	186.346346346346 0
	186.746746746747 0
	187.147147147147 0
	187.547547547548 0
	187.947947947948 0
	188.348348348348 0
	188.748748748749 0
	189.149149149149 0
	189.54954954955 0
	189.94994994995 0
	190.35035035035 0
	190.750750750751 0
	191.151151151151 0
	191.551551551552 0
	191.951951951952 0
	192.352352352352 0
	192.752752752753 0
	193.153153153153 0
	193.553553553554 0
	193.953953953954 0
	194.354354354354 0
	194.754754754755 0
	195.155155155155 0
	195.555555555556 0
	195.955955955956 0
	196.356356356356 0
	196.756756756757 0
	197.157157157157 0
	197.557557557558 0
	197.957957957958 0
	198.358358358358 0
	198.758758758759 0
	199.159159159159 0
	199.55955955956 0
	199.95995995996 0
	200.36036036036 0
	200.760760760761 0
	201.161161161161 0
	201.561561561562 0
	201.961961961962 0
	202.362362362362 0
	202.762762762763 0
	203.163163163163 0
	203.563563563564 0
	203.963963963964 0
	204.364364364364 0
	204.764764764765 0
	205.165165165165 0
	205.565565565566 0
	205.965965965966 0
	206.366366366366 0
	206.766766766767 0
	207.167167167167 0
	207.567567567568 0
	207.967967967968 0
	208.368368368368 0
	208.768768768769 0
	209.169169169169 0
	209.56956956957 0
	209.96996996997 0
	210.37037037037 0
	210.770770770771 0
	211.171171171171 0
	211.571571571572 0
	211.971971971972 0
	212.372372372372 0
	212.772772772773 0
	213.173173173173 0
	213.573573573574 0
	213.973973973974 0
	214.374374374374 0
	214.774774774775 0
	215.175175175175 0
	215.575575575576 0
	215.975975975976 0
	216.376376376376 0
	216.776776776777 0
	217.177177177177 0
	217.577577577578 0
	217.977977977978 0
	218.378378378378 0
	218.778778778779 0
	219.179179179179 0
	219.57957957958 0
	219.97997997998 0
	220.38038038038 0
	220.780780780781 0
	221.181181181181 0
	221.581581581582 0
	221.981981981982 0
	222.382382382382 0
	222.782782782783 0
	223.183183183183 0
	223.583583583584 0
	223.983983983984 0
	224.384384384384 0
	224.784784784785 0
	225.185185185185 0
	225.585585585586 0
	225.985985985986 0
	226.386386386386 0
	226.786786786787 0
	227.187187187187 0
	227.587587587588 0
	227.987987987988 0
	228.388388388388 0
	228.788788788789 0
	229.189189189189 0
	229.58958958959 0
	229.98998998999 0
	230.39039039039 0
	230.790790790791 0
	231.191191191191 0
	231.591591591592 0
	231.991991991992 0
	232.392392392392 0
	232.792792792793 0
	233.193193193193 0
	233.593593593594 0
	233.993993993994 0
	234.394394394394 0
	234.794794794795 0
	235.195195195195 0
	235.595595595596 0
	235.995995995996 0
	236.396396396396 0
	236.796796796797 0
	237.197197197197 0
	237.597597597598 0
	237.997997997998 0
	238.398398398398 0
	238.798798798799 0
	239.199199199199 0
	239.5995995996 0
	240 0
};
\addlegendentry{40.0}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	80 0
	80 12
};
\addplot [semithick, green]
table {%
	-120 0
	-119.5995995996 0
	-119.199199199199 0
	-118.798798798799 0
	-118.398398398398 0
	-117.997997997998 0
	-117.597597597598 0
	-117.197197197197 0
	-116.796796796797 0
	-116.396396396396 0
	-115.995995995996 0
	-115.595595595596 0
	-115.195195195195 0
	-114.794794794795 0
	-114.394394394394 0
	-113.993993993994 0
	-113.593593593594 0
	-113.193193193193 0
	-112.792792792793 0
	-112.392392392392 0
	-111.991991991992 0
	-111.591591591592 0
	-111.191191191191 0
	-110.790790790791 0
	-110.39039039039 0
	-109.98998998999 0
	-109.58958958959 0
	-109.189189189189 0
	-108.788788788789 0
	-108.388388388388 0
	-107.987987987988 0
	-107.587587587588 0
	-107.187187187187 0
	-106.786786786787 0
	-106.386386386386 0
	-105.985985985986 0
	-105.585585585586 0
	-105.185185185185 0
	-104.784784784785 0
	-104.384384384384 0
	-103.983983983984 0
	-103.583583583584 0
	-103.183183183183 0
	-102.782782782783 0
	-102.382382382382 0
	-101.981981981982 0
	-101.581581581582 0
	-101.181181181181 0
	-100.780780780781 0
	-100.38038038038 0
	-99.97997997998 0
	-99.5795795795796 0
	-99.1791791791792 0
	-98.7787787787788 0
	-98.3783783783784 0
	-97.977977977978 0
	-97.5775775775776 0
	-97.1771771771772 0
	-96.7767767767768 0
	-96.3763763763764 0
	-95.975975975976 0
	-95.5755755755756 0
	-95.1751751751752 0
	-94.7747747747748 0
	-94.3743743743744 0
	-93.973973973974 0
	-93.5735735735736 0
	-93.1731731731732 0
	-92.7727727727728 0
	-92.3723723723724 0
	-91.971971971972 0
	-91.5715715715716 0
	-91.1711711711712 0
	-90.7707707707708 0
	-90.3703703703704 0
	-89.96996996997 0
	-89.5695695695696 0
	-89.1691691691692 0
	-88.7687687687688 0
	-88.3683683683684 0
	-87.967967967968 0
	-87.5675675675676 0
	-87.1671671671672 0
	-86.7667667667668 0
	-86.3663663663664 0
	-85.965965965966 0
	-85.5655655655656 0
	-85.1651651651652 0
	-84.7647647647648 0
	-84.3643643643644 0
	-83.963963963964 0
	-83.5635635635636 0
	-83.1631631631632 0
	-82.7627627627628 0
	-82.3623623623624 0
	-81.961961961962 0
	-81.5615615615616 0
	-81.1611611611612 0
	-80.7607607607608 0
	-80.3603603603604 0
	-79.95995995996 0
	-79.5595595595596 0
	-79.1591591591592 0
	-78.7587587587588 0
	-78.3583583583584 0
	-77.957957957958 0
	-77.5575575575576 0
	-77.1571571571571 0
	-76.7567567567567 0
	-76.3563563563563 0
	-75.9559559559559 0
	-75.5555555555555 0
	-75.1551551551551 0
	-74.7547547547547 0
	-74.3543543543543 0
	-73.9539539539539 0
	-73.5535535535535 0
	-73.1531531531531 0
	-72.7527527527527 0
	-72.3523523523523 0
	-71.9519519519519 0
	-71.5515515515515 0
	-71.1511511511511 0
	-70.7507507507507 0
	-70.3503503503503 0
	-69.9499499499499 0
	-69.5495495495495 0
	-69.1491491491491 0
	-68.7487487487487 0
	-68.3483483483483 0
	-67.9479479479479 0
	-67.5475475475475 0
	-67.1471471471471 0
	-66.7467467467467 0
	-66.3463463463463 0
	-65.9459459459459 0
	-65.5455455455455 0
	-65.1451451451451 0
	-64.7447447447447 0
	-64.3443443443443 0
	-63.9439439439439 0
	-63.5435435435435 0
	-63.1431431431431 0
	-62.7427427427427 0
	-62.3423423423423 0
	-61.9419419419419 0
	-61.5415415415415 0
	-61.1411411411411 0
	-60.7407407407407 0
	-60.3403403403403 0
	-59.9399399399399 0
	-59.5395395395395 0
	-59.1391391391391 0
	-58.7387387387387 0
	-58.3383383383383 0
	-57.9379379379379 0
	-57.5375375375375 0
	-57.1371371371371 0
	-56.7367367367367 0
	-56.3363363363363 0
	-55.9359359359359 0
	-55.5355355355355 0
	-55.1351351351351 0
	-54.7347347347347 0
	-54.3343343343343 0
	-53.9339339339339 0
	-53.5335335335335 0
	-53.1331331331331 0
	-52.7327327327327 0
	-52.3323323323323 0
	-51.9319319319319 0
	-51.5315315315315 0
	-51.1311311311311 0
	-50.7307307307307 0
	-50.3303303303303 0
	-49.9299299299299 0
	-49.5295295295295 0
	-49.1291291291291 0
	-48.7287287287287 0
	-48.3283283283283 0
	-47.9279279279279 0
	-47.5275275275275 0
	-47.1271271271271 0
	-46.7267267267267 0
	-46.3263263263263 0
	-45.9259259259259 0
	-45.5255255255255 0
	-45.1251251251251 0
	-44.7247247247247 0
	-44.3243243243243 0
	-43.9239239239239 0
	-43.5235235235235 0
	-43.1231231231231 0
	-42.7227227227227 0
	-42.3223223223223 0
	-41.9219219219219 0
	-41.5215215215215 0
	-41.1211211211211 0
	-40.7207207207207 0
	-40.3203203203203 0
	-39.9199199199199 0
	-39.5195195195195 0
	-39.1191191191191 0
	-38.7187187187187 0
	-38.3183183183183 0
	-37.9179179179179 0
	-37.5175175175175 0
	-37.1171171171171 0
	-36.7167167167167 0
	-36.3163163163163 0
	-35.9159159159159 0
	-35.5155155155155 0
	-35.1151151151151 0
	-34.7147147147147 0
	-34.3143143143143 0
	-33.9139139139139 0
	-33.5135135135135 0
	-33.1131131131131 0
	-32.7127127127127 0
	-32.3123123123123 0
	-31.9119119119119 0
	-31.5115115115115 0
	-31.1111111111111 0
	-30.7107107107107 0
	-30.3103103103103 0
	-29.9099099099099 0
	-29.5095095095095 0
	-29.1091091091091 0
	-28.7087087087087 0
	-28.3083083083083 0
	-27.9079079079079 0
	-27.5075075075075 0
	-27.1071071071071 0
	-26.7067067067067 0
	-26.3063063063063 0
	-25.9059059059059 0
	-25.5055055055055 0
	-25.1051051051051 0
	-24.7047047047047 0
	-24.3043043043043 0
	-23.9039039039039 0
	-23.5035035035035 0
	-23.1031031031031 0
	-22.7027027027027 0
	-22.3023023023023 0
	-21.9019019019019 0
	-21.5015015015015 0
	-21.1011011011011 0
	-20.7007007007007 0
	-20.3003003003003 0
	-19.8998998998999 0
	-19.4994994994995 0
	-19.0990990990991 0
	-18.6986986986987 0
	-18.2982982982983 0
	-17.8978978978979 0
	-17.4974974974975 0
	-17.0970970970971 0
	-16.6966966966967 0
	-16.2962962962963 0
	-15.8958958958959 0
	-15.4954954954955 0
	-15.0950950950951 0
	-14.6946946946947 0
	-14.2942942942943 0
	-13.8938938938939 0
	-13.4934934934935 0
	-13.0930930930931 0
	-12.6926926926927 0
	-12.2922922922923 0
	-11.8918918918919 0
	-11.4914914914915 0
	-11.0910910910911 0
	-10.6906906906907 0
	-10.2902902902903 0
	-9.88988988988989 1.36464156246636e-314
	-9.48948948948949 6.4568675776435e-304
	-9.08908908908909 1.9851838668591e-293
	-8.68868868868869 3.96602243657901e-283
	-8.28828828828829 5.14855277215512e-273
	-7.88788788788789 4.34300913204517e-263
	-7.48748748748748 2.38052029675673e-253
	-7.08708708708708 8.47868707638776e-244
	-6.68668668668668 1.96227963878903e-234
	-6.28628628628628 2.95099694675269e-225
	-5.88588588588588 2.88371406047363e-216
	-5.48548548548548 1.83109637124231e-207
	-5.08508508508508 7.55519679446363e-199
	-4.68468468468468 2.02561046690371e-190
	-4.28428428428428 3.52891872325019e-182
	-3.88388388388388 3.99487276369831e-174
	-3.48348348348348 2.93859556945535e-166
	-3.08308308308308 1.40459869143307e-158
	-2.68268268268268 4.3625485346989e-151
	-2.28228228228228 8.80448293424361e-144
	-1.88188188188188 1.15463046582667e-136
	-1.48148148148148 9.83915361718066e-130
	-1.08108108108108 5.44813727780765e-123
	-0.68068068068068 1.96026106992184e-116
	-0.280280280280266 4.58305807228666e-110
	0.120120120120134 6.9626149395483e-104
	0.520520520520535 6.8732947314726e-98
	0.920920920920935 4.40892924061792e-92
	1.32132132132134 1.83770950971499e-86
	1.72172172172174 4.97732694065352e-81
	2.12212212212214 8.75973659107733e-76
	2.52252252252254 1.00175495050833e-70
	2.92292292292294 7.44401980419018e-66
	3.32332332332334 3.59442242079233e-61
	3.72372372372374 1.12778491549638e-56
	4.12412412412414 2.29931790120371e-52
	4.52452452452454 3.04612226989932e-48
	4.92492492492494 2.62223261695671e-44
	5.32532532532534 1.46679922109468e-40
	5.72572572572574 5.33145439215325e-37
	6.12612612612614 1.25920459057436e-33
	6.52652652652654 1.9325132058285e-30
	6.92692692692694 1.92718858487472e-27
	7.32732732732734 1.24882484697229e-24
	7.72772772772774 5.25840968978548e-22
	8.12812812812814 1.43874186254722e-19
	8.52852852852854 2.55791973842708e-17
	8.92892892892894 2.95506146287633e-15
	9.32932932932934 2.21830723435529e-13
	9.72972972972974 1.08206274560089e-11
	10.1301301301301 3.42972079403727e-10
	10.5305305305305 7.06383685468632e-09
	10.9309309309309 9.45361967123814e-08
	11.3313313313313 8.22112334769089e-07
	11.7317317317317 4.64557819483112e-06
	12.1321321321321 1.70578368781052e-05
	12.5325325325325 4.06989974813398e-05
	12.9329329329329 6.30985004710433e-05
	13.3333333333333 6.35667401698725e-05
	13.7337337337337 4.16118121609607e-05
	14.1341341341341 1.77008310342776e-05
	14.5345345345345 4.90411948873246e-06
	14.9349349349349 1.02432830820823e-06
	15.3353353353353 1.27216289736758e-06
	15.7357357357357 6.11084928248961e-06
	16.1361361361361 2.06936462755054e-05
	16.5365365365365 4.55916275043721e-05
	16.9369369369369 6.5270441807859e-05
	17.3373373373373 6.07188719848803e-05
	17.7377377377377 3.67034096544472e-05
	18.1381381381381 1.44166614320956e-05
	18.5385385385385 3.67958262933906e-06
	18.9389389389389 6.10250287513054e-07
	19.3393393393393 6.5764723363161e-08
	19.7397397397397 4.60525385415127e-09
	20.1401401401401 2.0955099337063e-10
	20.5405405405405 6.19585785083251e-12
	20.9409409409409 1.1903885446992e-13
	21.3413413413413 1.48611221787627e-15
	21.7417417417417 1.2055633665797e-17
	22.1421421421421 6.35483169157617e-20
	22.5425425425425 2.17667522916755e-22
	22.9429429429429 4.84460964420564e-25
	23.3433433433433 7.00647402018997e-28
	23.7437437437437 6.58439406470336e-31
	24.1441441441441 4.02075569451367e-34
	24.5445445445446 1.59542223386352e-37
	24.944944944945 9.95154570557588e-40
	25.3453453453454 3.14866544872224e-36
	25.7457457457458 6.75260910350838e-33
	26.1461461461462 9.41005744010463e-30
	26.5465465465466 8.52095969582818e-27
	26.946946946947 5.01372281213754e-24
	27.3473473473474 1.91693638631631e-21
	27.7477477477478 4.76245247085325e-19
	28.1481481481482 7.68827981243845e-17
	28.5485485485486 8.06497979304964e-15
	28.948948948949 5.49734478566083e-13
	29.3493493493494 2.43488424830769e-11
	29.7497497497498 7.00776598064718e-10
	30.1501501501502 1.31056333713235e-08
	30.5505505505506 1.5926453365848e-07
	30.950950950951 1.25772951622748e-06
	31.3513513513514 6.45612393783086e-06
	31.7517517517518 2.15655365982571e-05
	32.1521521521522 4.71099639263333e-05
	32.5525525525526 6.87637367990688e-05
	32.952952952953 7.28874799935478e-05
	33.3533533533534 6.98340396254863e-05
	33.7537537537538 7.27038394997752e-05
	34.1541541541542 6.95093037881436e-05
	34.5545545545546 4.86745975174474e-05
	34.954954954955 2.28305648621368e-05
	35.3553553553554 7.00723187362457e-06
	35.7557557557558 1.39970804726574e-06
	36.1561561561562 1.81783289512575e-07
	36.5565565565566 1.64389296945813e-08
	36.956956956957 2.0441635687012e-08
	37.3573573573574 2.27742039021674e-07
	37.7577577577578 1.73891765355667e-06
	38.1581581581582 8.79463991444702e-06
	38.5585585585586 2.97933249321438e-05
	38.958958958959 6.86842864391123e-05
	39.3593593593594 0.000110131354957818
	39.7597597597598 0.000127779052884503
	40.1601601601602 0.000119834385909923
	40.5605605605606 0.000116693997985742
	40.960960960961 0.000135194988386593
	41.3613613613614 0.000152350528723165
	41.7617617617618 0.000145082388024044
	42.1621621621622 0.000117753918306051
	42.5625625625626 8.23867580706185e-05
	42.962962962963 5.30749749071136e-05
	43.3633633633634 4.6673707586868e-05
	43.7637637637638 6.03321339615064e-05
	44.1641641641642 6.74086510923712e-05
	44.5645645645646 5.21705181019301e-05
	44.964964964965 3.15983556205858e-05
	45.3653653653654 3.57534133123084e-05
	45.7657657657658 8.35086984128695e-05
	46.1661661661662 0.000158764939738612
	46.5665665665666 0.000200093952647852
	46.966966966967 0.00016439404328799
	47.3673673673674 8.8412347899522e-05
	47.7677677677678 3.48063246890016e-05
	48.1681681681682 2.8708571936036e-05
	48.5685685685686 7.64376203228089e-05
	48.968968968969 0.000177356695394584
	49.3693693693694 0.000285329451176936
	49.7697697697698 0.000319436701288196
	50.1701701701702 0.00026450723549134
	50.5705705705706 0.000201925497184719
	50.970970970971 0.000197791868231134
	51.3713713713714 0.000239738199580373
	51.7717717717718 0.000295764915103936
	52.1721721721722 0.000337329553925041
	52.5725725725726 0.000329525640447649
	52.972972972973 0.000287505333782879
	53.3733733733734 0.000279991664997964
	53.7737737737738 0.000321458026125834
	54.1741741741742 0.000354082245659794
	54.5745745745746 0.000354256528657887
	54.974974974975 0.000349623667103851
	55.3753753753754 0.000337914937062428
	55.7757757757758 0.000290695514391256
	56.1761761761762 0.000224390520225528
	56.5765765765766 0.000191489186234613
	56.976976976977 0.000204018363038076
	57.3773773773774 0.000218554489924119
	57.7777777777778 0.00020399079488961
	58.1781781781782 0.000178282490894674
	58.5785785785786 0.000177984524554767
	58.978978978979 0.000219787809258464
	59.3793793793794 0.000282346536222168
	59.7797797797798 0.00032011814073982
	60.1801801801802 0.000306093405263459
	60.5805805805806 0.000266351196849667
	60.980980980981 0.000252773316850465
	61.3813813813814 0.00027221296760412
	61.7817817817818 0.000300052652966449
	62.1821821821822 0.000351465469590457
	62.5825825825826 0.000447673518721587
	62.982982982983 0.000561704906253902
	63.3833833833834 0.00065721817958356
	63.7837837837838 0.000717792827704737
	64.1841841841842 0.000751302185165063
	64.5845845845846 0.000801056167995034
	64.984984984985 0.000910378657813045
	65.3853853853854 0.0010847388874063
	65.7857857857858 0.00129102877681123
	66.1861861861862 0.00146806918623054
	66.5865865865866 0.00156697856891289
	66.986986986987 0.00161340035895608
	67.3873873873874 0.0017058443052492
	67.7877877877878 0.0019199762738369
	68.1881881881882 0.00222939625283109
	68.5885885885886 0.00252896137193025
	68.988988988989 0.00274442050609932
	69.3893893893894 0.00288664124367953
	69.7897897897898 0.00299084546255174
	70.1901901901902 0.00313595936590812
	70.5905905905906 0.00346134779158795
	70.990990990991 0.0039742034175006
	71.3913913913914 0.00451043982543893
	71.7917917917918 0.00507407345138448
	72.1921921921922 0.00586948728480265
	72.5925925925926 0.00682911500539984
	72.992992992993 0.00765410430167004
	73.3933933933934 0.00837642112595973
	73.7937937937938 0.00933376309907323
	74.1941941941942 0.0107874507839448
	74.5945945945946 0.0130928311383083
	74.994994994995 0.01700021686606
	75.3953953953954 0.0229979794971116
	75.7957957957958 0.0304678846968667
	76.1961961961962 0.0385796192486559
	76.5965965965966 0.0477583937131956
	76.996996996997 0.0592889030785056
	77.3973973973974 0.074295435989032
	77.7977977977978 0.0940115593484861
	78.1981981981982 0.118991873045992
	78.5985985985986 0.145833578194984
	78.998998998999 0.167287223458572
	79.3993993993994 0.178261237139316
	79.7997997997998 0.179171708504896
	80.2002002002002 0.173000030391371
	80.6006006006006 0.162494276397898
	81.001001001001 0.149703945898025
	81.4014014014014 0.134811931847967
	81.8018018018018 0.116165546602377
	82.2022022022022 0.0938522516980313
	82.6026026026026 0.0719299481974549
	83.003003003003 0.0550527864503293
	83.4034034034034 0.043955282835177
	83.8038038038038 0.0361357880266042
	84.2042042042042 0.0294991502505981
	84.6046046046046 0.0235054690170723
	85.005005005005 0.0183064957218353
	85.4054054054054 0.0142056671911295
	85.8058058058058 0.0113096341705406
	86.2062062062062 0.00936568987381372
	86.6066066066066 0.00796734050425767
	87.007007007007 0.00674959282419938
	87.4074074074074 0.00564378535400744
	87.8078078078078 0.00482132440569397
	88.2082082082082 0.00419784913744272
	88.6086086086086 0.00348707183836757
	89.009009009009 0.00272761896514313
	89.4094094094094 0.0022206439814055
	89.8098098098098 0.00202271087148115
	90.2102102102102 0.00190039652486195
	90.6106106106106 0.00167681154373981
	91.011011011011 0.00139473244020986
	91.4114114114114 0.00122171511413642
	91.8118118118118 0.00122867091533291
	92.2122122122122 0.00125965240414966
	92.6126126126126 0.00112703834548369
	93.013013013013 0.000884100061146662
	93.4134134134134 0.000726810276883518
	93.8138138138138 0.000707355500178723
	94.2142142142142 0.000721094477882694
	94.6146146146146 0.000680893782498741
	95.015015015015 0.000565721476869645
	95.4154154154154 0.000388851396959805
	95.8158158158158 0.0002080089688806
	96.2162162162162 9.71199946019859e-05
	96.6166166166166 8.9077576401648e-05
	97.017017017017 0.000165447144156066
	97.4174174174174 0.00025812075049616
	97.8178178178178 0.000284025901675895
	98.2182182182182 0.000227838914909863
	98.6186186186186 0.000142550522053729
	99.019019019019 7.22215623334766e-05
	99.4194194194194 2.86559514900706e-05
	99.8198198198198 8.94956479454447e-06
	100.22022022022 5.89781408460852e-06
	100.620620620621 1.62941081584169e-05
	101.021021021021 3.9287583325248e-05
	101.421421421421 6.23098336665596e-05
	101.821821821822 6.42487951216898e-05
	102.222222222222 4.31342132079826e-05
	102.622622622623 1.95635248511358e-05
	103.023023023023 9.96837272672259e-06
	103.423423423423 1.80918035854809e-05
	103.823823823824 4.09012010781789e-05
	104.224224224224 6.31527732622989e-05
	104.624624624625 6.35243943386208e-05
	105.025025025025 4.15260141720029e-05
	105.425425425425 1.76391780521704e-05
	105.825825825826 4.8686903402415e-06
	106.226226226226 8.73215712579384e-07
	106.626626626627 1.01766890021097e-07
	107.027027027027 7.70667484539677e-09
	107.427427427427 3.79230397501197e-10
	107.827827827828 1.21259233532588e-11
	108.228228228228 2.51942867767618e-13
	108.628628628629 3.40145625725043e-15
	109.029029029029 2.98403068235416e-17
	109.429429429429 1.70105067064795e-19
	109.82982982983 6.30096096107083e-22
	110.23023023023 1.51660296037586e-24
	110.630630630631 2.37198851611182e-27
	111.031031031031 2.41062045250701e-30
	111.431431431431 1.59191877903428e-33
	111.831831831832 3.62119738984628e-36
	112.232232232232 6.32489483441505e-33
	112.632632632633 8.84742428238245e-30
	113.033033033033 8.04185032213821e-27
	113.433433433433 4.74974931505506e-24
	113.833833833834 1.82289210566619e-21
	114.234234234234 4.54597257826241e-19
	114.634634634635 7.36661938300048e-17
	115.035035035035 7.75684696400706e-15
	115.435435435435 5.30735071649114e-13
	115.835835835836 2.35964094492648e-11
	116.236236236236 6.81694251730951e-10
	116.636636636637 1.27970218786911e-08
	117.037037037037 1.56100309869849e-07
	117.437437437437 1.23729765565161e-06
	117.837837837838 6.37265176651138e-06
	118.238238238238 2.13275886755764e-05
	118.638638638639 4.6380870744543e-05
	119.039039039039 6.55407808576551e-05
	119.439439439439 6.01810688827233e-05
	119.83983983984 3.59073830723488e-05
	120.24024024024 1.39214087471098e-05
	120.640640640641 3.50718106083617e-06
	121.041041041041 5.7412804479832e-07
	121.441441441441 6.10709826844366e-08
	121.841841841842 4.22120677948994e-09
	122.242242242242 1.89589341388427e-10
	122.642642642643 5.53307785280617e-12
	123.043043043043 1.04928923235603e-13
	123.443443443443 1.29300208039387e-15
	123.843843843844 1.03533001146621e-17
	124.244244244244 5.38683849520017e-20
	124.644644644645 1.82122951089367e-22
	125.045045045045 4.00102232825653e-25
	125.445445445445 5.71153501078722e-28
	125.845845845846 5.29797962473659e-31
	126.246246246246 3.19332628907793e-34
	126.646646646647 1.25069634624906e-37
	127.047047047047 3.18299559838126e-41
	127.447447447447 5.26375621453378e-45
	127.847847847848 5.65628219412639e-49
	128.248248248248 3.94949839707889e-53
	128.648648648649 1.79196031514205e-57
	129.049049049049 5.28311914860403e-62
	129.449449449449 1.01211065115345e-66
	129.84984984985 1.25991474154606e-71
	130.25025025025 1.01913071723313e-76
	130.650650650651 5.35666143838491e-82
	131.051051051051 1.82950700540498e-87
	131.451451451451 4.06021963966604e-93
	131.851851851852 5.85518404285478e-99
	132.252252252252 5.48664859512001e-105
	132.652652652653 3.34079104622875e-111
	133.053053053053 1.32180397174122e-117
	133.453453453453 3.39828942588415e-124
	133.853853853854 5.67713534338161e-131
	134.254254254254 6.16273798919402e-138
	134.654654654655 4.34704095757278e-145
	135.055055055055 1.99245872016914e-152
	135.455455455455 5.93417712237052e-160
	135.855855855856 1.14843719454594e-167
	136.256256256256 1.44420740155525e-175
	136.656656656657 1.18012349128485e-183
	137.057057057057 6.26615187162017e-192
	137.457457457457 2.16197142694853e-200
	137.857857857858 4.84701713958902e-209
	138.258258258258 7.06113855060316e-218
	138.658658658659 6.68421611260494e-227
	139.059059059059 4.11151429893706e-236
	139.459459459459 1.64334481605559e-245
	139.85985985986 4.26806638249796e-255
	140.26026026026 7.20293016302666e-265
	140.660660660661 7.89883086871889e-275
	141.061061061061 5.6284912799774e-285
	141.461461461461 2.60613406289042e-295
	141.861861861862 7.84110157493746e-306
	142.262262262262 1.53296761735603e-316
	142.662662662663 0
	143.063063063063 0
	143.463463463463 0
	143.863863863864 0
	144.264264264264 0
	144.664664664665 0
	145.065065065065 0
	145.465465465465 0
	145.865865865866 0
	146.266266266266 0
	146.666666666667 0
	147.067067067067 0
	147.467467467467 0
	147.867867867868 0
	148.268268268268 0
	148.668668668669 0
	149.069069069069 0
	149.469469469469 0
	149.86986986987 0
	150.27027027027 0
	150.670670670671 0
	151.071071071071 0
	151.471471471471 0
	151.871871871872 0
	152.272272272272 0
	152.672672672673 0
	153.073073073073 0
	153.473473473474 0
	153.873873873874 0
	154.274274274274 0
	154.674674674675 0
	155.075075075075 0
	155.475475475475 0
	155.875875875876 0
	156.276276276276 0
	156.676676676677 0
	157.077077077077 0
	157.477477477478 0
	157.877877877878 0
	158.278278278278 0
	158.678678678679 0
	159.079079079079 0
	159.479479479479 0
	159.87987987988 0
	160.28028028028 0
	160.680680680681 0
	161.081081081081 0
	161.481481481482 0
	161.881881881882 0
	162.282282282282 0
	162.682682682683 0
	163.083083083083 0
	163.483483483483 0
	163.883883883884 0
	164.284284284284 0
	164.684684684685 0
	165.085085085085 0
	165.485485485486 0
	165.885885885886 0
	166.286286286286 0
	166.686686686687 0
	167.087087087087 0
	167.487487487487 0
	167.887887887888 0
	168.288288288288 0
	168.688688688689 0
	169.089089089089 0
	169.48948948949 0
	169.88988988989 0
	170.29029029029 0
	170.690690690691 0
	171.091091091091 0
	171.491491491492 0
	171.891891891892 0
	172.292292292292 0
	172.692692692693 0
	173.093093093093 0
	173.493493493494 0
	173.893893893894 0
	174.294294294294 0
	174.694694694695 0
	175.095095095095 0
	175.495495495496 0
	175.895895895896 0
	176.296296296296 0
	176.696696696697 0
	177.097097097097 0
	177.497497497498 0
	177.897897897898 0
	178.298298298298 0
	178.698698698699 0
	179.099099099099 0
	179.4994994995 0
	179.8998998999 0
	180.3003003003 0
	180.700700700701 0
	181.101101101101 0
	181.501501501502 0
	181.901901901902 0
	182.302302302302 0
	182.702702702703 0
	183.103103103103 0
	183.503503503504 0
	183.903903903904 0
	184.304304304304 0
	184.704704704705 0
	185.105105105105 0
	185.505505505506 0
	185.905905905906 0
	186.306306306306 0
	186.706706706707 0
	187.107107107107 0
	187.507507507508 0
	187.907907907908 0
	188.308308308308 0
	188.708708708709 0
	189.109109109109 0
	189.50950950951 0
	189.90990990991 0
	190.31031031031 0
	190.710710710711 0
	191.111111111111 0
	191.511511511512 0
	191.911911911912 0
	192.312312312312 0
	192.712712712713 0
	193.113113113113 0
	193.513513513514 0
	193.913913913914 0
	194.314314314314 0
	194.714714714715 0
	195.115115115115 0
	195.515515515516 0
	195.915915915916 0
	196.316316316316 0
	196.716716716717 0
	197.117117117117 0
	197.517517517518 0
	197.917917917918 0
	198.318318318318 0
	198.718718718719 0
	199.119119119119 0
	199.51951951952 0
	199.91991991992 0
	200.32032032032 0
	200.720720720721 0
	201.121121121121 0
	201.521521521522 0
	201.921921921922 0
	202.322322322322 0
	202.722722722723 0
	203.123123123123 0
	203.523523523524 0
	203.923923923924 0
	204.324324324324 0
	204.724724724725 0
	205.125125125125 0
	205.525525525526 0
	205.925925925926 0
	206.326326326326 0
	206.726726726727 0
	207.127127127127 0
	207.527527527528 0
	207.927927927928 0
	208.328328328328 0
	208.728728728729 0
	209.129129129129 0
	209.52952952953 0
	209.92992992993 0
	210.33033033033 0
	210.730730730731 0
	211.131131131131 0
	211.531531531532 0
	211.931931931932 0
	212.332332332332 0
	212.732732732733 0
	213.133133133133 0
	213.533533533534 0
	213.933933933934 0
	214.334334334334 0
	214.734734734735 0
	215.135135135135 0
	215.535535535536 0
	215.935935935936 0
	216.336336336336 0
	216.736736736737 0
	217.137137137137 0
	217.537537537538 0
	217.937937937938 0
	218.338338338338 0
	218.738738738739 0
	219.139139139139 0
	219.53953953954 0
	219.93993993994 0
	220.34034034034 0
	220.740740740741 0
	221.141141141141 0
	221.541541541542 0
	221.941941941942 0
	222.342342342342 0
	222.742742742743 0
	223.143143143143 0
	223.543543543544 0
	223.943943943944 0
	224.344344344344 0
	224.744744744745 0
	225.145145145145 0
	225.545545545546 0
	225.945945945946 0
	226.346346346346 0
	226.746746746747 0
	227.147147147147 0
	227.547547547548 0
	227.947947947948 0
	228.348348348348 0
	228.748748748749 0
	229.149149149149 0
	229.54954954955 0
	229.94994994995 0
	230.35035035035 0
	230.750750750751 0
	231.151151151151 0
	231.551551551552 0
	231.951951951952 0
	232.352352352352 0
	232.752752752753 0
	233.153153153153 0
	233.553553553554 0
	233.953953953954 0
	234.354354354354 0
	234.754754754755 0
	235.155155155155 0
	235.555555555556 0
	235.955955955956 0
	236.356356356356 0
	236.756756756757 0
	237.157157157157 0
	237.557557557558 0
	237.957957957958 0
	238.358358358358 0
	238.758758758759 0
	239.159159159159 0
	239.55955955956 0
	239.95995995996 0
	240.36036036036 0
	240.760760760761 0
	241.161161161161 0
	241.561561561562 0
	241.961961961962 0
	242.362362362362 0
	242.762762762763 0
	243.163163163163 0
	243.563563563564 0
	243.963963963964 0
	244.364364364364 0
	244.764764764765 0
	245.165165165165 0
	245.565565565566 0
	245.965965965966 0
	246.366366366366 0
	246.766766766767 0
	247.167167167167 0
	247.567567567568 0
	247.967967967968 0
	248.368368368368 0
	248.768768768769 0
	249.169169169169 0
	249.56956956957 0
	249.96996996997 0
	250.37037037037 0
	250.770770770771 0
	251.171171171171 0
	251.571571571572 0
	251.971971971972 0
	252.372372372372 0
	252.772772772773 0
	253.173173173173 0
	253.573573573574 0
	253.973973973974 0
	254.374374374374 0
	254.774774774775 0
	255.175175175175 0
	255.575575575576 0
	255.975975975976 0
	256.376376376376 0
	256.776776776777 0
	257.177177177177 0
	257.577577577578 0
	257.977977977978 0
	258.378378378378 0
	258.778778778779 0
	259.179179179179 0
	259.57957957958 0
	259.97997997998 0
	260.38038038038 0
	260.780780780781 0
	261.181181181181 0
	261.581581581582 0
	261.981981981982 0
	262.382382382382 0
	262.782782782783 0
	263.183183183183 0
	263.583583583584 0
	263.983983983984 0
	264.384384384384 0
	264.784784784785 0
	265.185185185185 0
	265.585585585586 0
	265.985985985986 0
	266.386386386386 0
	266.786786786787 0
	267.187187187187 0
	267.587587587588 0
	267.987987987988 0
	268.388388388388 0
	268.788788788789 0
	269.189189189189 0
	269.58958958959 0
	269.98998998999 0
	270.39039039039 0
	270.790790790791 0
	271.191191191191 0
	271.591591591592 0
	271.991991991992 0
	272.392392392392 0
	272.792792792793 0
	273.193193193193 0
	273.593593593594 0
	273.993993993994 0
	274.394394394394 0
	274.794794794795 0
	275.195195195195 0
	275.595595595596 0
	275.995995995996 0
	276.396396396396 0
	276.796796796797 0
	277.197197197197 0
	277.597597597598 0
	277.997997997998 0
	278.398398398398 0
	278.798798798799 0
	279.199199199199 0
	279.5995995996 0
	280 0
};
\addlegendentry{80.0}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	120 0
	120 12
};
\addplot [semithick, red]
table {%
	-80 0
	-79.5995995995996 0
	-79.1991991991992 0
	-78.7987987987988 0
	-78.3983983983984 0
	-77.997997997998 0
	-77.5975975975976 0
	-77.1971971971972 0
	-76.7967967967968 0
	-76.3963963963964 0
	-75.995995995996 0
	-75.5955955955956 0
	-75.1951951951952 0
	-74.7947947947948 0
	-74.3943943943944 0
	-73.993993993994 0
	-73.5935935935936 0
	-73.1931931931932 0
	-72.7927927927928 0
	-72.3923923923924 0
	-71.991991991992 0
	-71.5915915915916 0
	-71.1911911911912 0
	-70.7907907907908 0
	-70.3903903903904 0
	-69.98998998999 0
	-69.5895895895896 0
	-69.1891891891892 0
	-68.7887887887888 0
	-68.3883883883884 0
	-67.987987987988 0
	-67.5875875875876 0
	-67.1871871871872 0
	-66.7867867867868 0
	-66.3863863863864 0
	-65.985985985986 0
	-65.5855855855856 0
	-65.1851851851852 0
	-64.7847847847848 0
	-64.3843843843844 0
	-63.983983983984 0
	-63.5835835835836 0
	-63.1831831831832 0
	-62.7827827827828 0
	-62.3823823823824 0
	-61.981981981982 0
	-61.5815815815816 0
	-61.1811811811812 0
	-60.7807807807808 0
	-60.3803803803804 0
	-59.97997997998 0
	-59.5795795795796 0
	-59.1791791791792 0
	-58.7787787787788 0
	-58.3783783783784 0
	-57.977977977978 0
	-57.5775775775776 0
	-57.1771771771772 0
	-56.7767767767768 0
	-56.3763763763764 0
	-55.975975975976 0
	-55.5755755755756 0
	-55.1751751751752 0
	-54.7747747747748 0
	-54.3743743743744 0
	-53.973973973974 0
	-53.5735735735736 0
	-53.1731731731732 0
	-52.7727727727728 0
	-52.3723723723724 0
	-51.971971971972 0
	-51.5715715715716 0
	-51.1711711711712 0
	-50.7707707707708 0
	-50.3703703703704 0
	-49.96996996997 0
	-49.5695695695696 0
	-49.1691691691692 0
	-48.7687687687688 0
	-48.3683683683684 0
	-47.967967967968 0
	-47.5675675675676 0
	-47.1671671671672 0
	-46.7667667667668 0
	-46.3663663663664 0
	-45.965965965966 0
	-45.5655655655656 0
	-45.1651651651652 0
	-44.7647647647648 0
	-44.3643643643644 0
	-43.963963963964 0
	-43.5635635635636 0
	-43.1631631631632 0
	-42.7627627627628 0
	-42.3623623623624 0
	-41.961961961962 0
	-41.5615615615616 0
	-41.1611611611612 0
	-40.7607607607608 0
	-40.3603603603604 0
	-39.95995995996 0
	-39.5595595595596 0
	-39.1591591591592 0
	-38.7587587587588 0
	-38.3583583583584 0
	-37.957957957958 0
	-37.5575575575576 0
	-37.1571571571572 0
	-36.7567567567568 0
	-36.3563563563564 0
	-35.955955955956 0
	-35.5555555555556 0
	-35.1551551551551 0
	-34.7547547547547 0
	-34.3543543543543 0
	-33.9539539539539 0
	-33.5535535535535 0
	-33.1531531531531 0
	-32.7527527527527 0
	-32.3523523523523 0
	-31.9519519519519 0
	-31.5515515515515 0
	-31.1511511511511 0
	-30.7507507507507 0
	-30.3503503503503 0
	-29.9499499499499 0
	-29.5495495495495 0
	-29.1491491491491 0
	-28.7487487487487 0
	-28.3483483483483 0
	-27.9479479479479 0
	-27.5475475475475 0
	-27.1471471471471 0
	-26.7467467467467 0
	-26.3463463463463 0
	-25.9459459459459 0
	-25.5455455455455 0
	-25.1451451451451 0
	-24.7447447447447 0
	-24.3443443443443 0
	-23.9439439439439 0
	-23.5435435435435 0
	-23.1431431431431 0
	-22.7427427427427 0
	-22.3423423423423 0
	-21.9419419419419 0
	-21.5415415415415 0
	-21.1411411411411 0
	-20.7407407407407 0
	-20.3403403403403 0
	-19.9399399399399 0
	-19.5395395395395 0
	-19.1391391391391 0
	-18.7387387387387 0
	-18.3383383383383 0
	-17.9379379379379 0
	-17.5375375375375 0
	-17.1371371371371 0
	-16.7367367367367 0
	-16.3363363363363 0
	-15.9359359359359 0
	-15.5355355355355 0
	-15.1351351351351 0
	-14.7347347347347 0
	-14.3343343343343 0
	-13.9339339339339 0
	-13.5335335335335 0
	-13.1331331331331 0
	-12.7327327327327 0
	-12.3323323323323 0
	-11.9319319319319 0
	-11.5315315315315 0
	-11.1311311311311 0
	-10.7307307307307 0
	-10.3303303303303 5.45077923774355e-319
	-9.92992992992993 3.64039689786095e-312
	-9.52952952952953 2.04564687517231e-305
	-9.12912912912913 9.671704197062e-299
	-8.72872872872873 3.84738592155306e-292
	-8.32832832832833 1.28771248060982e-285
	-7.92792792792793 3.62628944440332e-279
	-7.52752752752752 8.59204284685249e-273
	-7.12712712712712 1.71285582845521e-266
	-6.72672672672672 2.87299978143107e-260
	-6.32632632632632 4.05453247716058e-254
	-5.92592592592592 4.81433582698839e-248
	-5.52552552552552 4.80974871043774e-242
	-5.12512512512512 4.04295399665805e-236
	-4.72472472472472 2.85933881587898e-230
	-4.32432432432432 1.701464324933e-224
	-3.92392392392392 8.51864426412857e-219
	-3.52352352352352 3.58846343339388e-213
	-3.12312312312312 1.27185316486645e-207
	-2.72272272272272 3.79276410679287e-202
	-2.32232232232232 9.51623365987867e-197
	-1.92192192192192 2.00892983798061e-191
	-1.52152152152152 3.56824650289564e-186
	-1.12112112112112 5.33255490631077e-181
	-0.72072072072072 6.70511499037554e-176
	-0.32032032032032 7.09361366524477e-171
	0.0800800800800801 6.3142131934501e-166
	0.48048048048048 4.72891336860413e-161
	0.880880880880881 2.97984642561237e-156
	1.28128128128128 1.5798534890599e-151
	1.68168168168168 7.04741996701541e-147
	2.08208208208208 2.64505007859601e-142
	2.48248248248248 8.35272249012661e-138
	2.88288288288288 2.21928262938251e-133
	3.28328328328328 4.96120968116972e-129
	3.68368368368368 9.33153218974295e-125
	4.08408408408408 1.47675599293829e-120
	4.48448448448448 1.96632333357332e-116
	4.88488488488488 2.20288350577189e-112
	5.28528528528528 2.07643593798687e-108
	5.6856856856857 1.64678138810316e-104
	6.0860860860861 1.09886355685197e-100
	6.4864864864865 6.16938677949588e-97
	6.8868868868869 2.91427569194591e-93
	7.2872872872873 1.1582696498089e-89
	7.6876876876877 3.87328208284647e-86
	8.0880880880881 1.08978037937998e-82
	8.4884884884885 2.5798190749998e-79
	8.8888888888889 5.13842381761224e-76
	9.2892892892893 8.61114697735519e-73
	9.6896896896897 1.21417836274354e-69
	10.0900900900901 1.44043738336972e-66
	10.4904904904905 1.43779406359977e-63
	10.8908908908909 1.20750627337622e-60
	11.2912912912913 8.53242565224306e-58
	11.6916916916917 5.07278010748129e-55
	12.0920920920921 2.5375228924577e-52
	12.4924924924925 1.06798292253511e-49
	12.8928928928929 3.78189141131111e-47
	13.2932932932933 1.126793178037e-44
	13.6936936936937 2.82468335299123e-42
	14.0940940940941 5.9577975210359e-40
	14.4944944944945 1.0572851094296e-37
	14.8948948948949 1.57866107061122e-35
	15.2952952952953 1.98324373340201e-33
	15.6956956956957 2.09630123065671e-31
	16.0960960960961 1.86432530885912e-29
	16.4964964964965 1.39501895522436e-27
	16.8968968968969 8.78271782171973e-26
	17.2972972972973 4.65230477537078e-24
	17.6976976976977 2.07347017870624e-22
	18.0980980980981 7.77531220976486e-21
	18.4984984984985 2.45317362761181e-19
	18.8988988988989 6.51222122131665e-18
	19.2992992992993 1.45452238891667e-16
	19.6996996996997 2.73339303441252e-15
	20.1001001001001 4.3218945226809e-14
	20.5005005005005 5.74958701728158e-13
	20.9009009009009 6.43560745728387e-12
	21.3013013013013 6.06084041156007e-11
	21.7017017017017 4.80249098842796e-10
	22.1021021021021 3.20177401698263e-09
	22.5025025025025 1.79599531996744e-08
	22.9029029029029 8.47637443145512e-08
	23.3033033033033 3.36593304184526e-07
	23.7037037037037 1.12458223667477e-06
	24.1041041041041 3.16131210095791e-06
	24.5045045045045 7.47711285301871e-06
	24.9049049049049 1.48795879512017e-05
	25.3053053053053 2.49137029199712e-05
	25.7057057057057 3.50974905307753e-05
	26.1061061061061 4.16010466269216e-05
	26.5065065065065 4.1488034058862e-05
	26.9069069069069 3.48122314507966e-05
	27.3073073073073 2.45771361893052e-05
	27.7077077077077 1.45989323876886e-05
	28.1081081081081 7.29627720789537e-06
	28.5085085085085 3.06811731642921e-06
	28.9089089089089 1.08550794302669e-06
	29.3093093093093 3.23135356733946e-07
	29.7097097097097 8.09333774806669e-08
	30.1101101101101 1.70582491302041e-08
	30.5105105105105 3.05368855681958e-09
	30.9109109109109 7.00053368100382e-10
	31.3113113113113 1.81254489463671e-09
	31.7117117117117 1.04272689405169e-08
	32.1121121121121 5.20394493712556e-08
	32.5125125125125 2.18637956811079e-07
	32.9129129129129 7.72881857899133e-07
	33.3133133133133 2.29874686269134e-06
	33.7137137137137 5.75253930516601e-06
	34.1141141141141 1.21120720997311e-05
	34.5145145145145 2.14569360812774e-05
	34.9149149149149 3.19821293162394e-05
	35.3153153153153 4.01085950854083e-05
	35.7157157157157 4.23211959825968e-05
	36.1161161161161 3.7572390027594e-05
	36.5165165165165 2.80653278027178e-05
	36.9169169169169 1.76385070808348e-05
	37.3173173173173 9.32704209625457e-06
	37.7177177177177 4.14969799453433e-06
	38.1181181181181 1.55338994473941e-06
	38.5185185185185 4.89290785366997e-07
	38.9189189189189 1.29968689342015e-07
	39.3193193193193 3.11012961825146e-08
	39.7197197197197 1.81761123983175e-08
	40.1201201201201 6.32339239775087e-08
	40.5205205205205 2.56818959948835e-07
	40.9209209209209 8.88863352469412e-07
	41.3213213213213 2.58948491918954e-06
	41.7217217217217 6.34728509985825e-06
	42.1221221221221 1.30904117285847e-05
	42.5225225225225 2.27148307255468e-05
	42.9229229229229 3.31633840894552e-05
	43.3233233233233 4.07393391950614e-05
	43.7237237237237 4.21159240635404e-05
	44.1241241241241 3.6673989223899e-05
	44.5245245245245 2.70398085711889e-05
	44.9249249249249 1.73643572200245e-05
	45.3253253253253 1.10930138190702e-05
	45.7257257257257 9.99296442548058e-06
	46.1261261261261 1.43311802650809e-05
	46.5265265265265 2.29816012998513e-05
	46.9269269269269 3.31476646751418e-05
	47.3273273273273 4.07836284041274e-05
	47.7277277277277 4.25166380340095e-05
	48.1281281281281 3.797459196059e-05
	48.5285285285285 3.0375534082002e-05
	48.9289289289289 2.46190495737627e-05
	49.3293293293293 2.42966669605465e-05
	49.7297297297297 2.96070827008131e-05
	50.1301301301301 3.72439865331716e-05
	50.5305305305305 4.23036268037133e-05
	50.9309309309309 4.12570522839248e-05
	51.3313313313313 3.40412757084267e-05
	51.7317317317317 2.36722460902e-05
	52.1321321321321 1.38844994217026e-05
	52.5325325325325 6.98021169781779e-06
	52.9329329329329 3.43269518996009e-06
	53.3333333333333 2.92825291537982e-06
	53.7337337337337 5.59230454048647e-06
	54.1341341341341 1.24886666715363e-05
	54.5345345345345 2.51329429973452e-05
	54.9349349349349 4.42419392967422e-05
	55.3353353353353 6.83765054502802e-05
	55.7357357357357 9.34119661440586e-05
	56.1361361361361 0.000113571250577389
	56.5365365365365 0.000123978187219139
	56.9369369369369 0.000123452934691961
	57.3373373373373 0.00011540181802469
	57.7377377377377 0.000105679487381059
	58.1381381381381 9.89896793758792e-05
	58.5385385385385 9.66764253620149e-05
	58.9389389389389 9.70076540226402e-05
	59.3393393393393 9.68822818003353e-05
	59.7397397397397 9.37707820138143e-05
	60.1401401401401 8.73525499255557e-05
	60.5405405405405 8.00917921202745e-05
	60.9409409409409 7.59823644128072e-05
	61.3413413413413 7.80572588095325e-05
	61.7417417417417 8.64872625642224e-05
	62.1421421421421 9.83955481300427e-05
	62.5425425425425 0.000109076166545386
	62.9429429429429 0.00011410181651777
	63.3433433433433 0.000111842680153149
	63.7437437437437 0.000104774075422774
	64.1441441441441 9.78149120685513e-05
	64.5445445445446 9.46881295289072e-05
	64.944944944945 9.56280398132308e-05
	65.3453453453454 9.81572966051097e-05
	65.7457457457458 9.94884283936957e-05
	66.1461461461462 9.84464385577706e-05
	66.5465465465466 9.61599519714104e-05
	66.946946946947 9.54066089688983e-05
	67.3473473473474 9.85422484387254e-05
	67.7477477477478 0.000105075256123078
	68.1481481481482 0.000111169626027235
	68.5485485485486 0.000112049835473265
	68.948948948949 0.000105281233402444
	69.3493493493494 9.22333028185988e-05
	69.7497497497498 7.74347643219307e-05
	70.1501501501502 6.7112964684125e-05
	70.5505505505506 6.71527222983152e-05
	70.950950950951 8.0024807264708e-05
	71.3513513513514 0.000102076614660831
	71.7517517517518 0.000124330476949347
	72.1521521521522 0.000137953156467711
	72.5525525525526 0.000140683535390522
	72.952952952953 0.000138273150652567
	73.3533533533534 0.000139245026258983
	73.7537537537538 0.000147979782466824
	74.1541541541542 0.000162353955832809
	74.5545545545546 0.000176808860370407
	74.954954954955 0.000186953844801047
	75.3553553553554 0.000192221473363571
	75.7557557557558 0.000195609515507914
	76.1561561561562 0.000200857901165972
	76.5565565565566 0.000208699797801401
	76.956956956957 0.000215323857628255
	77.3573573573574 0.000214974965877413
	77.7577577577578 0.000204738976187806
	78.1581581581582 0.000187442008829489
	78.5585585585586 0.00017053960531641
	78.958958958959 0.000162269477189556
	79.3593593593594 0.000167940215033131
	79.7597597597598 0.000188317177640616
	80.1601601601602 0.000219943983372229
	80.5605605605606 0.000256014385516779
	80.960960960961 0.000287340675268515
	81.3613613613614 0.000304474692020655
	81.7617617617618 0.000301309345476981
	82.1621621621622 0.000278116412129932
	82.5625625625626 0.000241635690661943
	82.962962962963 0.000202272595866792
	83.3633633633634 0.000170387469037121
	83.7637637637638 0.000153240769975046
	84.1641641641642 0.000153049108621795
	84.5645645645646 0.000166462327733265
	84.964964964965 0.000186142533841636
	85.3653653653654 0.000204512209785929
	85.7657657657658 0.000217744122676822
	86.1661661661662 0.000226815218012289
	86.5665665665666 0.000234415321829677
	86.966966966967 0.000240571338145574
	87.3673673673674 0.000241676680743285
	87.7677677677678 0.000234411353593533
	88.1681681681682 0.000220447034308282
	88.5685685685686 0.000206393054575025
	88.968968968969 0.000198798504874074
	89.3693693693694 0.000199901916263814
	89.7697697697698 0.0002085867705724
	90.1701701701702 0.000224451752056956
	90.5705705705706 0.000249510623249009
	90.970970970971 0.00028530035167226
	91.3713713713714 0.000328384723615073
	91.7717717717718 0.000368843643670481
	92.1721721721722 0.000393822598448359
	92.5725725725726 0.000394380759908031
	92.972972972973 0.000371149120185057
	93.3733733733734 0.000334444495602653
	93.7737737737738 0.000298509890827718
	94.1741741741742 0.000274694368923115
	94.5745745745746 0.000268593506459039
	94.974974974975 0.00028080629982314
	95.3753753753754 0.000307900375608719
	95.7757757757758 0.000343514922063429
	96.1761761761762 0.000382067188903085
	96.5765765765766 0.000423636532081832
	96.976976976977 0.00047474690897319
	97.3773773773774 0.000543156464113797
	97.7777777777778 0.000631001406196836
	98.1781781781782 0.000731576402697869
	98.5785785785786 0.000831176745143184
	98.978978978979 0.00091451611861711
	99.3793793793794 0.000971429061163121
	99.7797797797798 0.00100183707704704
	100.18018018018 0.00101643664310618
	100.580580580581 0.00103370387035338
	100.980980980981 0.00107582575328445
	101.381381381381 0.00116339307468241
	101.781781781782 0.00130621625005431
	102.182182182182 0.00149329107031658
	102.582582582583 0.00169339485216243
	102.982982982983 0.00187283491650587
	103.383383383383 0.00201785502504391
	103.783783783784 0.00214014321142834
	104.184184184184 0.00226052372194996
	104.584584584585 0.00238899859319859
	104.984984984985 0.00252041200864336
	105.385385385385 0.00264589944290931
	105.785785785786 0.0027661326585423
	106.186186186186 0.00289536383986386
	106.586586586587 0.00305511682195552
	106.986986986987 0.00326233138868531
	107.387387387387 0.00351937146463885
	107.787787787788 0.0038138802893759
	108.188188188188 0.00413115574308104
	108.588588588589 0.00447023298141923
	108.988988988989 0.00484740565515678
	109.389389389389 0.0052802985520871
	109.78978978979 0.00576814516291093
	110.19019019019 0.0062942302513349
	110.590590590591 0.00685691915770936
	110.990990990991 0.00750529235947332
	111.391391391391 0.00834665064474546
	111.791791791792 0.00951105340089923
	112.192192192192 0.0110866210552398
	112.592592592593 0.0130665955482091
	112.992992992993 0.015357993032026
	113.393393393393 0.017868134559935
	113.793793793794 0.0206189578420558
	114.194194194194 0.0237974492848467
	114.594594594595 0.0276838749658373
	114.994994994995 0.0324927136643887
	115.395395395395 0.0382420942215055
	115.795795795796 0.044761246748113
	116.196196196196 0.0518369420525122
	116.596596596597 0.0593736171675625
	116.996996996997 0.0674278326500947
	117.397397397397 0.0760969261886708
	117.797797797798 0.0853527141319513
	118.198198198198 0.0949027861602949
	118.598598598599 0.104117830919064
	118.998998998999 0.112085708900281
	119.399399399399 0.117848208158227
	119.7997997998 0.120738244696752
	120.2002002002 0.120601910180361
	120.600600600601 0.11775775217689
	121.001001001001 0.112753139882276
	121.401401401401 0.106105007582919
	121.801801801802 0.0981768487847122
	122.202202202202 0.0892247949057594
	122.602602602603 0.0795382696208156
	123.003003003003 0.069556309649804
	123.403403403403 0.0598655270714919
	123.803803803804 0.0510555308738796
	124.204204204204 0.0435020999801124
	124.604604604605 0.0372280913534981
	125.005005005005 0.0319670623760561
	125.405405405405 0.0273946267159943
	125.805805805806 0.0233395165631725
	126.206206206206 0.0198141935662577
	126.606606606607 0.0168846653816256
	127.007007007007 0.0145312478556603
	127.407407407407 0.0126187435378463
	127.807807807808 0.0109711721949576
	128.208208208208 0.0094671743609179
	128.608608608609 0.0080830334508338
	129.009009009009 0.00686754922091807
	129.409409409409 0.0058811689942168
	129.80980980981 0.0051450336523791
	130.21021021021 0.00462633779941594
	130.610610610611 0.00425569372098583
	131.011011011011 0.00395578271395719
	131.411411411411 0.00366602468600149
	131.811811811812 0.00335853327272237
	132.212212212212 0.00304149861318649
	132.612612612613 0.00274546530170122
	133.013013013013 0.00249786978862669
	133.413413413413 0.0023028743291276
	133.813813813814 0.0021404265042133
	134.214214214214 0.00198286408227468
	134.614614614615 0.0018152081752574
	135.015015015015 0.00164441686360875
	135.415415415415 0.00149120351237725
	135.815815815816 0.00137112742806162
	136.216216216216 0.00128068725509426
	136.616616616617 0.00119937742175776
	137.017017017017 0.00110393201387436
	137.417417417417 0.000982074943020973
	137.817817817818 0.000837244415912794
	138.218218218218 0.000684563654618018
	138.618618618619 0.000542648375503585
	139.019019019019 0.000425709474126885
	139.419419419419 0.000339058886837597
	139.81981981982 0.000279341623918613
	140.22022022022 0.000238653158114846
	140.620620620621 0.000209821351139771
	141.021021021021 0.000189479456245693
	141.421421421421 0.000177343100650865
	141.821821821822 0.000173503170237078
	142.222222222222 0.000176752608152522
	142.622622622623 0.000184562055001572
	143.023023023023 0.000193168059432869
	143.423423423423 0.000197297652933848
	143.823823823824 0.000190972218833501
	144.224224224224 0.000170303629301743
	144.624624624625 0.000136609841055345
	145.025025025025 9.67625603877254e-05
	145.425425425425 5.97119701504619e-05
	145.825825825826 3.18026485869618e-05
	146.226226226226 1.45252255608741e-05
	146.626626626627 5.66431778864666e-06
	147.027027027027 1.88038013946557e-06
	147.427427427427 5.30293575774191e-07
	147.827827827828 1.268554572798e-07
	148.228228228228 2.57117781308224e-08
	148.628628628629 4.4115859102178e-09
	149.029029029029 6.40284747608686e-10
	149.429429429429 7.8557831429632e-11
	149.82982982983 8.14329069641388e-12
	150.23023023023 7.12833219255778e-13
	150.630630630631 5.26696119919885e-14
	151.031031031031 3.28384493681629e-15
	151.431431431431 1.80448702483335e-16
	151.831831831832 1.80002714935826e-16
	152.232232232232 3.20778152379125e-15
	152.632632632633 5.02246639812702e-14
	153.033033033033 6.61695658106744e-13
	153.433433433433 7.33482936445757e-12
	153.833833833834 6.84088284098205e-11
	154.234234234234 5.36815068049941e-10
	154.634634634635 3.54427694872833e-09
	155.035035035035 1.96888799112347e-08
	155.435435435435 9.20247777830192e-08
	155.835835835836 3.61891974556833e-07
	156.236236236236 1.19741180188965e-06
	156.636636636637 3.33348514322371e-06
	157.037037037037 7.80807400433252e-06
	157.437437437437 1.53879131089041e-05
	157.837837837838 2.55156089249396e-05
	158.238238238238 3.55977506296251e-05
	158.638638638639 4.17858829195843e-05
	159.039039039039 4.12692918874941e-05
	159.439439439439 3.4293740614513e-05
	159.83983983984 2.39769041758994e-05
	160.24024024024 1.4104632142354e-05
	160.640640640641 6.981051273031e-06
	161.041041041041 2.90716913353606e-06
	161.441441441441 1.01861525865893e-06
	161.841841841842 3.00289719015791e-07
	162.242242242242 7.44836853866964e-08
	162.642642642643 1.55443389582899e-08
	163.043043043043 2.72944134686926e-09
	163.443443443443 4.03241927369044e-10
	163.843843843844 5.01242635706869e-11
	164.244244244244 5.24228629877495e-12
	164.644644644645 4.61300444931951e-13
	165.045045045045 3.41536732253638e-14
	165.445445445445 2.12755782031786e-15
	165.845845845846 1.11510491975147e-16
	166.246246246246 4.91745619094686e-18
	166.646646646647 1.82454960218297e-19
	167.047047047047 5.69588558698488e-21
	167.447447447447 1.49608837013364e-22
	167.847847847848 3.30631056051786e-24
	168.248248248248 6.14781016952226e-26
	168.648648648649 9.61806396786414e-28
	169.049049049049 1.26603374254742e-29
	169.449449449449 1.4021462270936e-31
	169.84984984985 1.30656717184904e-33
	170.25025025025 1.02437880470036e-35
	170.650650650651 6.75740320104831e-38
	171.051051051051 3.75050276407159e-40
	171.451451451451 1.75141697223076e-42
	171.851851851852 6.88145105813102e-45
	172.252252252252 2.27489263347315e-47
	172.652652652653 6.32750053753688e-50
	173.053053053053 1.48079140337109e-52
	173.453453453453 2.91572114015894e-55
	173.853853853854 4.83046004567045e-58
	174.254254254254 6.73319838040469e-61
	174.654654654655 7.89668353520881e-64
	175.055055055055 7.7921708200256e-67
	175.455455455455 6.46937912520643e-70
	175.855855855856 4.51915407742942e-73
	176.256256256256 2.65608581012423e-76
	176.656656656657 1.31346184741441e-79
	177.057057057057 5.46491271899792e-83
	177.457457457457 1.91310763761827e-86
	177.857857857858 5.63489708185326e-90
	178.258258258258 1.39644224487715e-93
	178.658658658659 2.91172513970385e-97
	179.059059059059 5.1082033929098e-101
	179.459459459459 7.54008763784412e-105
	179.85985985986 9.36429342367763e-109
	180.26026026026 9.78507234364823e-113
	180.660660660661 8.60287228517566e-117
	181.061061061061 6.36375304319247e-121
	181.461461461461 3.96071476436334e-125
	181.861861861862 2.07407388985005e-129
	182.262262262262 9.13829741871028e-134
	182.662662662663 3.38763616441438e-138
	183.063063063063 1.05661954468297e-142
	183.463463463463 2.77287904907642e-147
	183.863863863864 6.12256804471364e-152
	184.264264264264 1.13743535139272e-156
	184.664664664665 1.77791187581048e-161
	185.065065065065 2.33821341152479e-166
	185.465465465465 2.58731002318623e-171
	185.865865865866 2.40881364229651e-176
	186.266266266266 1.88689763753288e-181
	186.666666666667 1.24360908694797e-186
	187.067067067067 6.89619987272462e-192
	187.467467467467 3.21755664224188e-197
	187.867867867868 1.26308613908127e-202
	188.268268268268 4.17186402589043e-208
	188.668668668669 1.1593584402506e-213
	189.069069069069 2.71078902454823e-219
	189.469469469469 5.33290830664949e-225
	189.86986986987 8.82719909128199e-231
	190.27027027027 1.22934034493217e-236
	190.670670670671 1.44049499906353e-242
	191.071071071071 1.42017473582973e-248
	191.471471471471 1.17804591471565e-254
	191.871871871872 8.22191646478364e-261
	192.272272272272 4.82807835749806e-267
	192.672672672673 2.38542610235171e-273
	193.073073073073 9.91626289153127e-280
	193.473473473474 3.46833073145645e-286
	193.873873873874 1.02066537863206e-292
	194.274274274274 2.52718287829317e-299
	194.674674674675 5.26478166033861e-306
	195.075075075075 9.228146208452e-313
	195.475475475475 1.3609532280343e-319
	195.875875875876 0
	196.276276276276 0
	196.676676676677 0
	197.077077077077 0
	197.477477477478 0
	197.877877877878 0
	198.278278278278 0
	198.678678678679 0
	199.079079079079 0
	199.479479479479 0
	199.87987987988 0
	200.28028028028 0
	200.680680680681 0
	201.081081081081 0
	201.481481481482 0
	201.881881881882 0
	202.282282282282 0
	202.682682682683 0
	203.083083083083 0
	203.483483483483 0
	203.883883883884 0
	204.284284284284 0
	204.684684684685 0
	205.085085085085 0
	205.485485485486 0
	205.885885885886 0
	206.286286286286 0
	206.686686686687 0
	207.087087087087 0
	207.487487487487 0
	207.887887887888 0
	208.288288288288 0
	208.688688688689 0
	209.089089089089 0
	209.48948948949 0
	209.88988988989 0
	210.29029029029 0
	210.690690690691 0
	211.091091091091 0
	211.491491491492 0
	211.891891891892 0
	212.292292292292 0
	212.692692692693 0
	213.093093093093 0
	213.493493493494 0
	213.893893893894 0
	214.294294294294 0
	214.694694694695 0
	215.095095095095 0
	215.495495495496 0
	215.895895895896 0
	216.296296296296 0
	216.696696696697 0
	217.097097097097 0
	217.497497497498 0
	217.897897897898 0
	218.298298298298 0
	218.698698698699 0
	219.099099099099 0
	219.4994994995 0
	219.8998998999 0
	220.3003003003 0
	220.700700700701 0
	221.101101101101 0
	221.501501501502 0
	221.901901901902 0
	222.302302302302 0
	222.702702702703 0
	223.103103103103 0
	223.503503503504 0
	223.903903903904 0
	224.304304304304 0
	224.704704704705 0
	225.105105105105 0
	225.505505505506 0
	225.905905905906 0
	226.306306306306 0
	226.706706706707 0
	227.107107107107 0
	227.507507507508 0
	227.907907907908 0
	228.308308308308 0
	228.708708708709 0
	229.109109109109 0
	229.50950950951 0
	229.90990990991 0
	230.31031031031 0
	230.710710710711 0
	231.111111111111 0
	231.511511511512 0
	231.911911911912 0
	232.312312312312 0
	232.712712712713 0
	233.113113113113 0
	233.513513513514 0
	233.913913913914 0
	234.314314314314 0
	234.714714714715 0
	235.115115115115 0
	235.515515515516 0
	235.915915915916 0
	236.316316316316 0
	236.716716716717 0
	237.117117117117 0
	237.517517517518 0
	237.917917917918 0
	238.318318318318 0
	238.718718718719 0
	239.119119119119 0
	239.51951951952 0
	239.91991991992 0
	240.32032032032 0
	240.720720720721 0
	241.121121121121 0
	241.521521521522 0
	241.921921921922 0
	242.322322322322 0
	242.722722722723 0
	243.123123123123 0
	243.523523523524 0
	243.923923923924 0
	244.324324324324 0
	244.724724724725 0
	245.125125125125 0
	245.525525525526 0
	245.925925925926 0
	246.326326326326 0
	246.726726726727 0
	247.127127127127 0
	247.527527527528 0
	247.927927927928 0
	248.328328328328 0
	248.728728728729 0
	249.129129129129 0
	249.52952952953 0
	249.92992992993 0
	250.33033033033 0
	250.730730730731 0
	251.131131131131 0
	251.531531531532 0
	251.931931931932 0
	252.332332332332 0
	252.732732732733 0
	253.133133133133 0
	253.533533533534 0
	253.933933933934 0
	254.334334334334 0
	254.734734734735 0
	255.135135135135 0
	255.535535535536 0
	255.935935935936 0
	256.336336336336 0
	256.736736736737 0
	257.137137137137 0
	257.537537537538 0
	257.937937937938 0
	258.338338338338 0
	258.738738738739 0
	259.139139139139 0
	259.53953953954 0
	259.93993993994 0
	260.34034034034 0
	260.740740740741 0
	261.141141141141 0
	261.541541541542 0
	261.941941941942 0
	262.342342342342 0
	262.742742742743 0
	263.143143143143 0
	263.543543543544 0
	263.943943943944 0
	264.344344344344 0
	264.744744744745 0
	265.145145145145 0
	265.545545545546 0
	265.945945945946 0
	266.346346346346 0
	266.746746746747 0
	267.147147147147 0
	267.547547547548 0
	267.947947947948 0
	268.348348348348 0
	268.748748748749 0
	269.149149149149 0
	269.54954954955 0
	269.94994994995 0
	270.35035035035 0
	270.750750750751 0
	271.151151151151 0
	271.551551551552 0
	271.951951951952 0
	272.352352352352 0
	272.752752752753 0
	273.153153153153 0
	273.553553553554 0
	273.953953953954 0
	274.354354354354 0
	274.754754754755 0
	275.155155155155 0
	275.555555555556 0
	275.955955955956 0
	276.356356356356 0
	276.756756756757 0
	277.157157157157 0
	277.557557557558 0
	277.957957957958 0
	278.358358358358 0
	278.758758758759 0
	279.159159159159 0
	279.55955955956 0
	279.95995995996 0
	280.36036036036 0
	280.760760760761 0
	281.161161161161 0
	281.561561561562 0
	281.961961961962 0
	282.362362362362 0
	282.762762762763 0
	283.163163163163 0
	283.563563563564 0
	283.963963963964 0
	284.364364364364 0
	284.764764764765 0
	285.165165165165 0
	285.565565565566 0
	285.965965965966 0
	286.366366366366 0
	286.766766766767 0
	287.167167167167 0
	287.567567567568 0
	287.967967967968 0
	288.368368368368 0
	288.768768768769 0
	289.169169169169 0
	289.56956956957 0
	289.96996996997 0
	290.37037037037 0
	290.770770770771 0
	291.171171171171 0
	291.571571571572 0
	291.971971971972 0
	292.372372372372 0
	292.772772772773 0
	293.173173173173 0
	293.573573573574 0
	293.973973973974 0
	294.374374374374 0
	294.774774774775 0
	295.175175175175 0
	295.575575575576 0
	295.975975975976 0
	296.376376376376 0
	296.776776776777 0
	297.177177177177 0
	297.577577577578 0
	297.977977977978 0
	298.378378378378 0
	298.778778778779 0
	299.179179179179 0
	299.57957957958 0
	299.97997997998 0
	300.38038038038 0
	300.780780780781 0
	301.181181181181 0
	301.581581581582 0
	301.981981981982 0
	302.382382382382 0
	302.782782782783 0
	303.183183183183 0
	303.583583583584 0
	303.983983983984 0
	304.384384384384 0
	304.784784784785 0
	305.185185185185 0
	305.585585585586 0
	305.985985985986 0
	306.386386386386 0
	306.786786786787 0
	307.187187187187 0
	307.587587587588 0
	307.987987987988 0
	308.388388388388 0
	308.788788788789 0
	309.189189189189 0
	309.58958958959 0
	309.98998998999 0
	310.39039039039 0
	310.790790790791 0
	311.191191191191 0
	311.591591591592 0
	311.991991991992 0
	312.392392392392 0
	312.792792792793 0
	313.193193193193 0
	313.593593593594 0
	313.993993993994 0
	314.394394394394 0
	314.794794794795 0
	315.195195195195 0
	315.595595595596 0
	315.995995995996 0
	316.396396396396 0
	316.796796796797 0
	317.197197197197 0
	317.597597597598 0
	317.997997997998 0
	318.398398398398 0
	318.798798798799 0
	319.199199199199 0
	319.5995995996 0
	320 0
};
\addlegendentry{120.0}


==> figures/results_mol_gen_prop_distribution_1d_3.tex <==


% sas
\nextgroupplot[
xlabel={SAS},
xmin=1, xmax=5.5,
ylabel={Density},
ymin=0, ymax=7,
xtick={1,2,3,4,5,6},
xticklabels={,2,3,4,5,},
ytick={0, 1, 2, 3, 4, 5, 6, 7},
yticklabels={, , 2.0, , 4.0, , 6.0,},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\small},
legend image post style={xscale=0.7},
legend cell align={left},
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:-8,0)
--(axis cs:-8,0)
--(axis cs:-7.97997997997998,0)
--(axis cs:-7.95995995995996,0)
--(axis cs:-7.93993993993994,0)
--(axis cs:-7.91991991991992,0)
--(axis cs:-7.8998998998999,0)
--(axis cs:-7.87987987987988,0)
--(axis cs:-7.85985985985986,0)
--(axis cs:-7.83983983983984,0)
--(axis cs:-7.81981981981982,0)
--(axis cs:-7.7997997997998,0)
--(axis cs:-7.77977977977978,0)
--(axis cs:-7.75975975975976,0)
--(axis cs:-7.73973973973974,0)
--(axis cs:-7.71971971971972,0)
--(axis cs:-7.6996996996997,0)
--(axis cs:-7.67967967967968,0)
--(axis cs:-7.65965965965966,0)
--(axis cs:-7.63963963963964,0)
--(axis cs:-7.61961961961962,0)
--(axis cs:-7.5995995995996,0)
--(axis cs:-7.57957957957958,0)
--(axis cs:-7.55955955955956,0)
--(axis cs:-7.53953953953954,0)
--(axis cs:-7.51951951951952,0)
--(axis cs:-7.4994994994995,0)
--(axis cs:-7.47947947947948,0)
--(axis cs:-7.45945945945946,0)
--(axis cs:-7.43943943943944,0)
--(axis cs:-7.41941941941942,0)
--(axis cs:-7.3993993993994,0)
--(axis cs:-7.37937937937938,0)
--(axis cs:-7.35935935935936,0)
--(axis cs:-7.33933933933934,0)
--(axis cs:-7.31931931931932,0)
--(axis cs:-7.2992992992993,0)
--(axis cs:-7.27927927927928,0)
--(axis cs:-7.25925925925926,0)
--(axis cs:-7.23923923923924,0)
--(axis cs:-7.21921921921922,0)
--(axis cs:-7.1991991991992,0)
--(axis cs:-7.17917917917918,0)
--(axis cs:-7.15915915915916,0)
--(axis cs:-7.13913913913914,0)
--(axis cs:-7.11911911911912,0)
--(axis cs:-7.0990990990991,0)
--(axis cs:-7.07907907907908,0)
--(axis cs:-7.05905905905906,0)
--(axis cs:-7.03903903903904,0)
--(axis cs:-7.01901901901902,0)
--(axis cs:-6.998998998999,0)
--(axis cs:-6.97897897897898,0)
--(axis cs:-6.95895895895896,0)
--(axis cs:-6.93893893893894,0)
--(axis cs:-6.91891891891892,0)
--(axis cs:-6.8988988988989,0)
--(axis cs:-6.87887887887888,0)
--(axis cs:-6.85885885885886,0)
--(axis cs:-6.83883883883884,0)
--(axis cs:-6.81881881881882,0)
--(axis cs:-6.7987987987988,0)
--(axis cs:-6.77877877877878,0)
--(axis cs:-6.75875875875876,0)
--(axis cs:-6.73873873873874,0)
--(axis cs:-6.71871871871872,0)
--(axis cs:-6.6986986986987,0)
--(axis cs:-6.67867867867868,0)
--(axis cs:-6.65865865865866,0)
--(axis cs:-6.63863863863864,0)
--(axis cs:-6.61861861861862,0)
--(axis cs:-6.5985985985986,0)
--(axis cs:-6.57857857857858,0)
--(axis cs:-6.55855855855856,0)
--(axis cs:-6.53853853853854,0)
--(axis cs:-6.51851851851852,0)
--(axis cs:-6.4984984984985,0)
--(axis cs:-6.47847847847848,0)
--(axis cs:-6.45845845845846,0)
--(axis cs:-6.43843843843844,0)
--(axis cs:-6.41841841841842,0)
--(axis cs:-6.3983983983984,0)
--(axis cs:-6.37837837837838,0)
--(axis cs:-6.35835835835836,0)
--(axis cs:-6.33833833833834,0)
--(axis cs:-6.31831831831832,0)
--(axis cs:-6.2982982982983,0)
--(axis cs:-6.27827827827828,0)
--(axis cs:-6.25825825825826,0)
--(axis cs:-6.23823823823824,0)
--(axis cs:-6.21821821821822,0)
--(axis cs:-6.1981981981982,0)
--(axis cs:-6.17817817817818,0)
--(axis cs:-6.15815815815816,0)
--(axis cs:-6.13813813813814,0)
--(axis cs:-6.11811811811812,0)
--(axis cs:-6.0980980980981,0)
--(axis cs:-6.07807807807808,0)
--(axis cs:-6.05805805805806,0)
--(axis cs:-6.03803803803804,0)
--(axis cs:-6.01801801801802,0)
--(axis cs:-5.997997997998,0)
--(axis cs:-5.97797797797798,0)
--(axis cs:-5.95795795795796,0)
--(axis cs:-5.93793793793794,0)
--(axis cs:-5.91791791791792,0)
--(axis cs:-5.8978978978979,0)
--(axis cs:-5.87787787787788,0)
--(axis cs:-5.85785785785786,0)
--(axis cs:-5.83783783783784,0)
--(axis cs:-5.81781781781782,0)
--(axis cs:-5.7977977977978,0)
--(axis cs:-5.77777777777778,0)
--(axis cs:-5.75775775775776,0)
--(axis cs:-5.73773773773774,0)
--(axis cs:-5.71771771771772,0)
--(axis cs:-5.6976976976977,0)
--(axis cs:-5.67767767767768,0)
--(axis cs:-5.65765765765766,0)
--(axis cs:-5.63763763763764,0)
--(axis cs:-5.61761761761762,0)
--(axis cs:-5.5975975975976,0)
--(axis cs:-5.57757757757758,0)
--(axis cs:-5.55755755755756,0)
--(axis cs:-5.53753753753754,0)
--(axis cs:-5.51751751751752,0)
--(axis cs:-5.4974974974975,0)
--(axis cs:-5.47747747747748,0)
--(axis cs:-5.45745745745746,0)
--(axis cs:-5.43743743743744,0)
--(axis cs:-5.41741741741742,0)
--(axis cs:-5.3973973973974,0)
--(axis cs:-5.37737737737738,0)
--(axis cs:-5.35735735735736,0)
--(axis cs:-5.33733733733734,0)
--(axis cs:-5.31731731731732,0)
--(axis cs:-5.2972972972973,0)
--(axis cs:-5.27727727727728,0)
--(axis cs:-5.25725725725726,0)
--(axis cs:-5.23723723723724,0)
--(axis cs:-5.21721721721722,0)
--(axis cs:-5.1971971971972,0)
--(axis cs:-5.17717717717718,0)
--(axis cs:-5.15715715715716,0)
--(axis cs:-5.13713713713714,0)
--(axis cs:-5.11711711711712,0)
--(axis cs:-5.0970970970971,0)
--(axis cs:-5.07707707707708,0)
--(axis cs:-5.05705705705706,0)
--(axis cs:-5.03703703703704,0)
--(axis cs:-5.01701701701702,0)
--(axis cs:-4.996996996997,0)
--(axis cs:-4.97697697697698,0)
--(axis cs:-4.95695695695696,0)
--(axis cs:-4.93693693693694,0)
--(axis cs:-4.91691691691692,0)
--(axis cs:-4.8968968968969,0)
--(axis cs:-4.87687687687688,0)
--(axis cs:-4.85685685685686,0)
--(axis cs:-4.83683683683684,0)
--(axis cs:-4.81681681681682,0)
--(axis cs:-4.7967967967968,0)
--(axis cs:-4.77677677677678,0)
--(axis cs:-4.75675675675676,0)
--(axis cs:-4.73673673673674,0)
--(axis cs:-4.71671671671672,0)
--(axis cs:-4.6966966966967,0)
--(axis cs:-4.67667667667668,0)
--(axis cs:-4.65665665665666,0)
--(axis cs:-4.63663663663664,0)
--(axis cs:-4.61661661661662,0)
--(axis cs:-4.5965965965966,0)
--(axis cs:-4.57657657657658,0)
--(axis cs:-4.55655655655656,0)
--(axis cs:-4.53653653653654,0)
--(axis cs:-4.51651651651652,0)
--(axis cs:-4.4964964964965,0)
--(axis cs:-4.47647647647648,0)
--(axis cs:-4.45645645645646,0)
--(axis cs:-4.43643643643644,0)
--(axis cs:-4.41641641641642,0)
--(axis cs:-4.3963963963964,0)
--(axis cs:-4.37637637637638,0)
--(axis cs:-4.35635635635636,0)
--(axis cs:-4.33633633633634,0)
--(axis cs:-4.31631631631632,0)
--(axis cs:-4.2962962962963,0)
--(axis cs:-4.27627627627628,0)
--(axis cs:-4.25625625625626,0)
--(axis cs:-4.23623623623624,0)
--(axis cs:-4.21621621621622,0)
--(axis cs:-4.1961961961962,0)
--(axis cs:-4.17617617617618,0)
--(axis cs:-4.15615615615616,0)
--(axis cs:-4.13613613613614,0)
--(axis cs:-4.11611611611612,0)
--(axis cs:-4.0960960960961,0)
--(axis cs:-4.07607607607608,0)
--(axis cs:-4.05605605605606,0)
--(axis cs:-4.03603603603604,0)
--(axis cs:-4.01601601601602,0)
--(axis cs:-3.995995995996,0)
--(axis cs:-3.97597597597598,0)
--(axis cs:-3.95595595595596,0)
--(axis cs:-3.93593593593594,0)
--(axis cs:-3.91591591591592,0)
--(axis cs:-3.8958958958959,0)
--(axis cs:-3.87587587587588,0)
--(axis cs:-3.85585585585586,0)
--(axis cs:-3.83583583583584,0)
--(axis cs:-3.81581581581582,0)
--(axis cs:-3.7957957957958,0)
--(axis cs:-3.77577577577578,0)
--(axis cs:-3.75575575575576,0)
--(axis cs:-3.73573573573574,0)
--(axis cs:-3.71571571571572,0)
--(axis cs:-3.6956956956957,0)
--(axis cs:-3.67567567567568,0)
--(axis cs:-3.65565565565566,0)
--(axis cs:-3.63563563563564,0)
--(axis cs:-3.61561561561562,0)
--(axis cs:-3.5955955955956,0)
--(axis cs:-3.57557557557558,0)
--(axis cs:-3.55555555555556,0)
--(axis cs:-3.53553553553554,0)
--(axis cs:-3.51551551551552,0)
--(axis cs:-3.4954954954955,0)
--(axis cs:-3.47547547547548,0)
--(axis cs:-3.45545545545546,0)
--(axis cs:-3.43543543543544,0)
--(axis cs:-3.41541541541542,0)
--(axis cs:-3.3953953953954,0)
--(axis cs:-3.37537537537538,0)
--(axis cs:-3.35535535535536,0)
--(axis cs:-3.33533533533534,0)
--(axis cs:-3.31531531531532,0)
--(axis cs:-3.2952952952953,0)
--(axis cs:-3.27527527527528,0)
--(axis cs:-3.25525525525526,0)
--(axis cs:-3.23523523523524,0)
--(axis cs:-3.21521521521522,0)
--(axis cs:-3.1951951951952,0)
--(axis cs:-3.17517517517518,0)
--(axis cs:-3.15515515515516,0)
--(axis cs:-3.13513513513514,0)
--(axis cs:-3.11511511511512,0)
--(axis cs:-3.0950950950951,0)
--(axis cs:-3.07507507507508,0)
--(axis cs:-3.05505505505506,0)
--(axis cs:-3.03503503503504,0)
--(axis cs:-3.01501501501502,0)
--(axis cs:-2.99499499499499,0)
--(axis cs:-2.97497497497497,0)
--(axis cs:-2.95495495495495,0)
--(axis cs:-2.93493493493493,0)
--(axis cs:-2.91491491491491,0)
--(axis cs:-2.89489489489489,0)
--(axis cs:-2.87487487487487,0)
--(axis cs:-2.85485485485485,0)
--(axis cs:-2.83483483483483,0)
--(axis cs:-2.81481481481481,0)
--(axis cs:-2.79479479479479,0)
--(axis cs:-2.77477477477477,0)
--(axis cs:-2.75475475475475,0)
--(axis cs:-2.73473473473473,0)
--(axis cs:-2.71471471471471,0)
--(axis cs:-2.69469469469469,0)
--(axis cs:-2.67467467467467,0)
--(axis cs:-2.65465465465465,0)
--(axis cs:-2.63463463463463,0)
--(axis cs:-2.61461461461461,0)
--(axis cs:-2.59459459459459,0)
--(axis cs:-2.57457457457457,0)
--(axis cs:-2.55455455455455,0)
--(axis cs:-2.53453453453453,0)
--(axis cs:-2.51451451451451,0)
--(axis cs:-2.49449449449449,0)
--(axis cs:-2.47447447447447,0)
--(axis cs:-2.45445445445445,0)
--(axis cs:-2.43443443443443,0)
--(axis cs:-2.41441441441441,0)
--(axis cs:-2.39439439439439,0)
--(axis cs:-2.37437437437437,0)
--(axis cs:-2.35435435435435,0)
--(axis cs:-2.33433433433433,0)
--(axis cs:-2.31431431431431,0)
--(axis cs:-2.29429429429429,0)
--(axis cs:-2.27427427427427,0)
--(axis cs:-2.25425425425425,0)
--(axis cs:-2.23423423423423,0)
--(axis cs:-2.21421421421421,0)
--(axis cs:-2.19419419419419,0)
--(axis cs:-2.17417417417417,0)
--(axis cs:-2.15415415415415,0)
--(axis cs:-2.13413413413413,0)
--(axis cs:-2.11411411411411,0)
--(axis cs:-2.09409409409409,0)
--(axis cs:-2.07407407407407,0)
--(axis cs:-2.05405405405405,0)
--(axis cs:-2.03403403403403,0)
--(axis cs:-2.01401401401401,0)
--(axis cs:-1.99399399399399,0)
--(axis cs:-1.97397397397397,0)
--(axis cs:-1.95395395395395,0)
--(axis cs:-1.93393393393393,0)
--(axis cs:-1.91391391391391,0)
--(axis cs:-1.89389389389389,0)
--(axis cs:-1.87387387387387,0)
--(axis cs:-1.85385385385385,0)
--(axis cs:-1.83383383383383,0)
--(axis cs:-1.81381381381381,0)
--(axis cs:-1.79379379379379,0)
--(axis cs:-1.77377377377377,0)
--(axis cs:-1.75375375375375,0)
--(axis cs:-1.73373373373373,0)
--(axis cs:-1.71371371371371,0)
--(axis cs:-1.69369369369369,0)
--(axis cs:-1.67367367367367,0)
--(axis cs:-1.65365365365365,0)
--(axis cs:-1.63363363363363,0)
--(axis cs:-1.61361361361361,0)
--(axis cs:-1.59359359359359,0)
--(axis cs:-1.57357357357357,0)
--(axis cs:-1.55355355355355,0)
--(axis cs:-1.53353353353353,0)
--(axis cs:-1.51351351351351,0)
--(axis cs:-1.49349349349349,0)
--(axis cs:-1.47347347347347,0)
--(axis cs:-1.45345345345345,0)
--(axis cs:-1.43343343343343,0)
--(axis cs:-1.41341341341341,0)
--(axis cs:-1.39339339339339,0)
--(axis cs:-1.37337337337337,0)
--(axis cs:-1.35335335335335,0)
--(axis cs:-1.33333333333333,0)
--(axis cs:-1.31331331331331,0)
--(axis cs:-1.29329329329329,0)
--(axis cs:-1.27327327327327,0)
--(axis cs:-1.25325325325325,0)
--(axis cs:-1.23323323323323,0)
--(axis cs:-1.21321321321321,0)
--(axis cs:-1.19319319319319,0)
--(axis cs:-1.17317317317317,0)
--(axis cs:-1.15315315315315,0)
--(axis cs:-1.13313313313313,0)
--(axis cs:-1.11311311311311,0)
--(axis cs:-1.09309309309309,0)
--(axis cs:-1.07307307307307,0)
--(axis cs:-1.05305305305305,0)
--(axis cs:-1.03303303303303,0)
--(axis cs:-1.01301301301301,0)
--(axis cs:-0.992992992992993,0)
--(axis cs:-0.972972972972973,0)
--(axis cs:-0.952952952952953,0)
--(axis cs:-0.932932932932933,0)
--(axis cs:-0.912912912912913,0)
--(axis cs:-0.892892892892893,0)
--(axis cs:-0.872872872872873,0)
--(axis cs:-0.852852852852853,0)
--(axis cs:-0.832832832832833,0)
--(axis cs:-0.812812812812813,0)
--(axis cs:-0.792792792792793,0)
--(axis cs:-0.772772772772773,0)
--(axis cs:-0.752752752752753,0)
--(axis cs:-0.732732732732733,0)
--(axis cs:-0.712712712712713,0)
--(axis cs:-0.692692692692693,0)
--(axis cs:-0.672672672672673,0)
--(axis cs:-0.652652652652653,0)
--(axis cs:-0.632632632632633,0)
--(axis cs:-0.612612612612613,0)
--(axis cs:-0.592592592592593,0)
--(axis cs:-0.572572572572573,0)
--(axis cs:-0.552552552552553,0)
--(axis cs:-0.532532532532533,0)
--(axis cs:-0.512512512512513,0)
--(axis cs:-0.492492492492492,0)
--(axis cs:-0.472472472472472,0)
--(axis cs:-0.452452452452452,0)
--(axis cs:-0.432432432432432,0)
--(axis cs:-0.412412412412412,0)
--(axis cs:-0.392392392392392,0)
--(axis cs:-0.372372372372372,0)
--(axis cs:-0.352352352352352,0)
--(axis cs:-0.332332332332332,0)
--(axis cs:-0.312312312312312,0)
--(axis cs:-0.292292292292292,0)
--(axis cs:-0.272272272272272,0)
--(axis cs:-0.252252252252252,0)
--(axis cs:-0.232232232232232,0)
--(axis cs:-0.212212212212212,0)
--(axis cs:-0.192192192192192,0)
--(axis cs:-0.172172172172172,0)
--(axis cs:-0.152152152152152,0)
--(axis cs:-0.132132132132132,0)
--(axis cs:-0.112112112112112,0)
--(axis cs:-0.0920920920920922,0)
--(axis cs:-0.0720720720720722,0)
--(axis cs:-0.0520520520520522,0)
--(axis cs:-0.0320320320320322,0)
--(axis cs:-0.0120120120120122,0)
--(axis cs:0.00800800800800872,0)
--(axis cs:0.0280280280280287,0)
--(axis cs:0.0480480480480487,0)
--(axis cs:0.0680680680680688,0)
--(axis cs:0.0880880880880888,0)
--(axis cs:0.108108108108109,0)
--(axis cs:0.128128128128129,0)
--(axis cs:0.148148148148149,0)
--(axis cs:0.168168168168169,0)
--(axis cs:0.188188188188189,0)
--(axis cs:0.208208208208209,0)
--(axis cs:0.228228228228229,0)
--(axis cs:0.248248248248249,0)
--(axis cs:0.268268268268269,0)
--(axis cs:0.288288288288289,0)
--(axis cs:0.308308308308309,0)
--(axis cs:0.328328328328329,0)
--(axis cs:0.348348348348349,0)
--(axis cs:0.368368368368369,0)
--(axis cs:0.388388388388389,0)
--(axis cs:0.408408408408409,0)
--(axis cs:0.428428428428429,0)
--(axis cs:0.448448448448449,0)
--(axis cs:0.468468468468469,0)
--(axis cs:0.488488488488489,0)
--(axis cs:0.508508508508509,0)
--(axis cs:0.528528528528529,0)
--(axis cs:0.548548548548549,0)
--(axis cs:0.568568568568569,0)
--(axis cs:0.588588588588589,0)
--(axis cs:0.608608608608609,0)
--(axis cs:0.628628628628629,0)
--(axis cs:0.648648648648649,0)
--(axis cs:0.668668668668669,0)
--(axis cs:0.688688688688689,0)
--(axis cs:0.708708708708709,0)
--(axis cs:0.728728728728729,0)
--(axis cs:0.748748748748749,0)
--(axis cs:0.768768768768769,0)
--(axis cs:0.788788788788789,0)
--(axis cs:0.808808808808809,0)
--(axis cs:0.828828828828829,0)
--(axis cs:0.848848848848849,0)
--(axis cs:0.868868868868869,0)
--(axis cs:0.888888888888889,0)
--(axis cs:0.908908908908909,4.6317508354268e-309)
--(axis cs:0.928928928928929,1.40713378287403e-283)
--(axis cs:0.948948948948949,3.33162195292543e-259)
--(axis cs:0.968968968968969,6.14767544816405e-236)
--(axis cs:0.988988988988989,8.84113622303604e-214)
--(axis cs:1.00900900900901,9.90963287855863e-193)
--(axis cs:1.02902902902903,8.65714588431771e-173)
--(axis cs:1.04904904904905,5.89497888878223e-154)
--(axis cs:1.06906906906907,3.12905750473094e-136)
--(axis cs:1.08908908908909,1.29484525123543e-119)
--(axis cs:1.10910910910911,4.17799328297277e-104)
--(axis cs:1.12912912912913,1.05140416875767e-89)
--(axis cs:1.14914914914915,2.06433353505909e-76)
--(axis cs:1.16916916916917,3.16392475200633e-64)
--(axis cs:1.18918918918919,3.78825532125359e-53)
--(axis cs:1.20920920920921,3.54727627453613e-43)
--(axis cs:1.22922922922923,2.60177467446402e-34)
--(axis cs:1.24924924924925,1.49798284791526e-26)
--(axis cs:1.26926926926927,6.79029712948858e-20)
--(axis cs:1.28928928928929,2.43272262530268e-14)
--(axis cs:1.30930930930931,6.92140301039361e-10)
--(axis cs:1.32932932932933,1.57241351741524e-06)
--(axis cs:1.34934934934935,0.000286831178490048)
--(axis cs:1.36936936936937,0.00422108880434923)
--(axis cs:1.38938938938939,0.00502562871963035)
--(axis cs:1.40940940940941,0.000484181721645151)
--(axis cs:1.42942942942943,3.83484238418979e-06)
--(axis cs:1.44944944944945,3.18454127852301e-05)
--(axis cs:1.46946946946947,0.00113557658637037)
--(axis cs:1.48948948948949,0.00315600876746709)
--(axis cs:1.50950950950951,0.000683565461360579)
--(axis cs:1.52952952952953,1.15575558677035e-05)
--(axis cs:1.54954954954955,1.35621988960797e-05)
--(axis cs:1.56956956956957,0.00074310309442206)
--(axis cs:1.58958958958959,0.00318734446978965)
--(axis cs:1.60960960960961,0.0018095544598197)
--(axis cs:1.62962962962963,0.00517183594529675)
--(axis cs:1.64964964964965,0.00688454366381341)
--(axis cs:1.66966966966967,0.0121622524955722)
--(axis cs:1.68968968968969,0.0102554976340119)
--(axis cs:1.70970970970971,0.0143436919490751)
--(axis cs:1.72972972972973,0.0256570716769353)
--(axis cs:1.74974974974975,0.0281052453819001)
--(axis cs:1.76976976976977,0.0355525441444179)
--(axis cs:1.78978978978979,0.0518876653350571)
--(axis cs:1.80980980980981,0.117355773393927)
--(axis cs:1.82982982982983,0.221144795089694)
--(axis cs:1.84984984984985,0.33021531855213)
--(axis cs:1.86986986986987,0.550998806482614)
--(axis cs:1.88988988988989,0.946757072495247)
--(axis cs:1.90990990990991,1.66269780521411)
--(axis cs:1.92992992992993,2.64067128609091)
--(axis cs:1.94994994994995,4.09387492095558)
--(axis cs:1.96996996996997,5.68157285394766)
--(axis cs:1.98998998998999,6.70757393843916)
--(axis cs:2.01001001001001,6.89989853622074)
--(axis cs:2.03003003003003,5.82081171217585)
--(axis cs:2.05005005005005,4.30772662634797)
--(axis cs:2.07007007007007,3.07991461833963)
--(axis cs:2.09009009009009,2.09073034250034)
--(axis cs:2.11011011011011,1.33656685741091)
--(axis cs:2.13013013013013,0.889252639905977)
--(axis cs:2.15015015015015,0.63420486738337)
--(axis cs:2.17017017017017,0.453345157094765)
--(axis cs:2.19019019019019,0.326633691762308)
--(axis cs:2.21021021021021,0.23140904997463)
--(axis cs:2.23023023023023,0.145659781601137)
--(axis cs:2.25025025025025,0.0891062026742719)
--(axis cs:2.27027027027027,0.0630734412528272)
--(axis cs:2.29029029029029,0.0693788722026742)
--(axis cs:2.31031031031031,0.0615679929835346)
--(axis cs:2.33033033033033,0.0353538569707182)
--(axis cs:2.35035035035035,0.0310772263469409)
--(axis cs:2.37037037037037,0.0347736285615248)
--(axis cs:2.39039039039039,0.0326468025351151)
--(axis cs:2.41041041041041,0.0212990835275151)
--(axis cs:2.43043043043043,0.023238676890655)
--(axis cs:2.45045045045045,0.0164346753256504)
--(axis cs:2.47047047047047,0.012001248778719)
--(axis cs:2.49049049049049,0.00821305370017946)
--(axis cs:2.51051051051051,0.00279304594563746)
--(axis cs:2.53053053053053,0.00884161719546821)
--(axis cs:2.55055055055055,0.010885407034664)
--(axis cs:2.57057057057057,0.00835353284017736)
--(axis cs:2.59059059059059,0.00517853220009358)
--(axis cs:2.61061061061061,0.00190376423348154)
--(axis cs:2.63063063063063,0.00487333743566585)
--(axis cs:2.65065065065065,0.0041360998247942)
--(axis cs:2.67067067067067,0.00347720713597819)
--(axis cs:2.69069069069069,0.00196424897673557)
--(axis cs:2.71071071071071,0.00317030195097166)
--(axis cs:2.73073073073073,0.00122468995179814)
--(axis cs:2.75075075075075,3.73994472590395e-05)
--(axis cs:2.77077077077077,1.71693670181584e-06)
--(axis cs:2.79079079079079,0.000286724118616827)
--(axis cs:2.81081081081081,0.00417000996098506)
--(axis cs:2.83083083083083,0.00505130894767148)
--(axis cs:2.85085085085085,0.000509989152855868)
--(axis cs:2.87087087087087,4.2590329227463e-06)
--(axis cs:2.89089089089089,2.90537963880736e-09)
--(axis cs:2.91091091091091,1.59768772863356e-13)
--(axis cs:2.93093093093093,7.53386356170066e-17)
--(axis cs:2.95095095095095,6.54144197267848e-12)
--(axis cs:2.97097097097097,4.46792412469777e-08)
--(axis cs:2.99099099099099,2.37825392533711e-05)
--(axis cs:3.01101101101101,0.000986576558612541)
--(axis cs:3.03103103103103,0.00318950655718776)
--(axis cs:3.05105105105105,0.000803593367165062)
--(axis cs:3.07107107107107,1.57786311713165e-05)
--(axis cs:3.09109109109109,2.41447349753668e-08)
--(axis cs:3.11111111111111,2.8793582150298e-12)
--(axis cs:3.13113113113113,2.67601836844183e-17)
--(axis cs:3.15115115115115,1.93821798617765e-23)
--(axis cs:3.17117117117117,1.09404777109289e-30)
--(axis cs:3.19119119119119,4.81271438678291e-39)
--(axis cs:3.21121121121121,1.64992433983688e-48)
--(axis cs:3.23123123123123,4.40816768662549e-59)
--(axis cs:3.25125125125125,9.17851286794026e-71)
--(axis cs:3.27127127127127,1.48938396061284e-83)
--(axis cs:3.29129129129129,1.88348064217568e-97)
--(axis cs:3.31131131131131,1.85624709294482e-112)
--(axis cs:3.33133133133133,1.4257078768926e-128)
--(axis cs:3.35135135135135,8.53385871730594e-146)
--(axis cs:3.37137137137137,3.98089282203316e-164)
--(axis cs:3.39139139139139,1.44722367604351e-183)
--(axis cs:3.41141141141141,4.10025596845162e-204)
--(axis cs:3.43143143143143,9.05328968690266e-226)
--(axis cs:3.45145145145145,1.55783695459652e-248)
--(axis cs:3.47147147147147,2.08909275813311e-272)
--(axis cs:3.49149149149149,2.18330084248612e-297)
--(axis cs:3.51151151151151,1.97626258336499e-323)
--(axis cs:3.53153153153153,0)
--(axis cs:3.55155155155155,0)
--(axis cs:3.57157157157157,0)
--(axis cs:3.59159159159159,0)
--(axis cs:3.61161161161161,0)
--(axis cs:3.63163163163163,0)
--(axis cs:3.65165165165165,0)
--(axis cs:3.67167167167167,0)
--(axis cs:3.69169169169169,0)
--(axis cs:3.71171171171171,0)
--(axis cs:3.73173173173173,0)
--(axis cs:3.75175175175175,0)
--(axis cs:3.77177177177177,0)
--(axis cs:3.79179179179179,0)
--(axis cs:3.81181181181181,0)
--(axis cs:3.83183183183183,0)
--(axis cs:3.85185185185185,0)
--(axis cs:3.87187187187187,0)
--(axis cs:3.89189189189189,0)
--(axis cs:3.91191191191191,0)
--(axis cs:3.93193193193193,0)
--(axis cs:3.95195195195195,0)
--(axis cs:3.97197197197197,0)
--(axis cs:3.99199199199199,0)
--(axis cs:4.01201201201201,0)
--(axis cs:4.03203203203203,0)
--(axis cs:4.05205205205205,0)
--(axis cs:4.07207207207207,0)
--(axis cs:4.09209209209209,0)
--(axis cs:4.11211211211211,0)
--(axis cs:4.13213213213213,0)
--(axis cs:4.15215215215215,0)
--(axis cs:4.17217217217217,0)
--(axis cs:4.19219219219219,0)
--(axis cs:4.21221221221221,0)
--(axis cs:4.23223223223223,0)
--(axis cs:4.25225225225225,0)
--(axis cs:4.27227227227227,0)
--(axis cs:4.29229229229229,0)
--(axis cs:4.31231231231231,0)
--(axis cs:4.33233233233233,0)
--(axis cs:4.35235235235235,0)
--(axis cs:4.37237237237237,0)
--(axis cs:4.39239239239239,0)
--(axis cs:4.41241241241241,0)
--(axis cs:4.43243243243243,0)
--(axis cs:4.45245245245245,0)
--(axis cs:4.47247247247247,0)
--(axis cs:4.49249249249249,0)
--(axis cs:4.51251251251251,0)
--(axis cs:4.53253253253253,0)
--(axis cs:4.55255255255255,0)
--(axis cs:4.57257257257257,0)
--(axis cs:4.59259259259259,0)
--(axis cs:4.61261261261261,0)
--(axis cs:4.63263263263263,0)
--(axis cs:4.65265265265265,0)
--(axis cs:4.67267267267267,0)
--(axis cs:4.69269269269269,0)
--(axis cs:4.71271271271271,0)
--(axis cs:4.73273273273273,0)
--(axis cs:4.75275275275275,0)
--(axis cs:4.77277277277277,0)
--(axis cs:4.79279279279279,0)
--(axis cs:4.81281281281281,0)
--(axis cs:4.83283283283283,0)
--(axis cs:4.85285285285285,0)
--(axis cs:4.87287287287287,0)
--(axis cs:4.89289289289289,0)
--(axis cs:4.91291291291291,0)
--(axis cs:4.93293293293293,0)
--(axis cs:4.95295295295295,0)
--(axis cs:4.97297297297297,0)
--(axis cs:4.99299299299299,0)
--(axis cs:5.01301301301301,0)
--(axis cs:5.03303303303303,0)
--(axis cs:5.05305305305305,0)
--(axis cs:5.07307307307307,0)
--(axis cs:5.09309309309309,0)
--(axis cs:5.11311311311311,0)
--(axis cs:5.13313313313313,0)
--(axis cs:5.15315315315315,0)
--(axis cs:5.17317317317317,0)
--(axis cs:5.19319319319319,0)
--(axis cs:5.21321321321321,0)
--(axis cs:5.23323323323323,0)
--(axis cs:5.25325325325325,0)
--(axis cs:5.27327327327327,0)
--(axis cs:5.29329329329329,0)
--(axis cs:5.31331331331331,0)
--(axis cs:5.33333333333333,0)
--(axis cs:5.35335335335335,0)
--(axis cs:5.37337337337337,0)
--(axis cs:5.39339339339339,0)
--(axis cs:5.41341341341341,0)
--(axis cs:5.43343343343343,0)
--(axis cs:5.45345345345345,0)
--(axis cs:5.47347347347347,0)
--(axis cs:5.49349349349349,0)
--(axis cs:5.51351351351351,0)
--(axis cs:5.53353353353353,0)
--(axis cs:5.55355355355355,0)
--(axis cs:5.57357357357357,0)
--(axis cs:5.59359359359359,0)
--(axis cs:5.61361361361361,0)
--(axis cs:5.63363363363363,0)
--(axis cs:5.65365365365365,0)
--(axis cs:5.67367367367367,0)
--(axis cs:5.69369369369369,0)
--(axis cs:5.71371371371371,0)
--(axis cs:5.73373373373373,0)
--(axis cs:5.75375375375375,0)
--(axis cs:5.77377377377377,0)
--(axis cs:5.79379379379379,0)
--(axis cs:5.81381381381381,0)
--(axis cs:5.83383383383383,0)
--(axis cs:5.85385385385385,0)
--(axis cs:5.87387387387387,0)
--(axis cs:5.89389389389389,0)
--(axis cs:5.91391391391391,0)
--(axis cs:5.93393393393393,0)
--(axis cs:5.95395395395395,0)
--(axis cs:5.97397397397397,0)
--(axis cs:5.99399399399399,0)
--(axis cs:6.01401401401401,0)
--(axis cs:6.03403403403403,0)
--(axis cs:6.05405405405405,0)
--(axis cs:6.07407407407407,0)
--(axis cs:6.09409409409409,0)
--(axis cs:6.11411411411411,0)
--(axis cs:6.13413413413413,0)
--(axis cs:6.15415415415415,0)
--(axis cs:6.17417417417417,0)
--(axis cs:6.19419419419419,0)
--(axis cs:6.21421421421421,0)
--(axis cs:6.23423423423423,0)
--(axis cs:6.25425425425425,0)
--(axis cs:6.27427427427427,0)
--(axis cs:6.29429429429429,0)
--(axis cs:6.31431431431431,0)
--(axis cs:6.33433433433433,0)
--(axis cs:6.35435435435435,0)
--(axis cs:6.37437437437437,0)
--(axis cs:6.39439439439439,0)
--(axis cs:6.41441441441441,0)
--(axis cs:6.43443443443443,0)
--(axis cs:6.45445445445445,0)
--(axis cs:6.47447447447447,0)
--(axis cs:6.49449449449449,0)
--(axis cs:6.51451451451451,0)
--(axis cs:6.53453453453453,0)
--(axis cs:6.55455455455455,0)
--(axis cs:6.57457457457457,0)
--(axis cs:6.59459459459459,0)
--(axis cs:6.61461461461461,0)
--(axis cs:6.63463463463463,0)
--(axis cs:6.65465465465465,0)
--(axis cs:6.67467467467467,0)
--(axis cs:6.69469469469469,0)
--(axis cs:6.71471471471471,0)
--(axis cs:6.73473473473473,0)
--(axis cs:6.75475475475475,0)
--(axis cs:6.77477477477477,0)
--(axis cs:6.79479479479479,0)
--(axis cs:6.81481481481481,0)
--(axis cs:6.83483483483483,0)
--(axis cs:6.85485485485485,0)
--(axis cs:6.87487487487487,0)
--(axis cs:6.89489489489489,0)
--(axis cs:6.91491491491491,0)
--(axis cs:6.93493493493493,0)
--(axis cs:6.95495495495495,0)
--(axis cs:6.97497497497497,0)
--(axis cs:6.99499499499499,0)
--(axis cs:7.01501501501502,0)
--(axis cs:7.03503503503504,0)
--(axis cs:7.05505505505506,0)
--(axis cs:7.07507507507508,0)
--(axis cs:7.0950950950951,0)
--(axis cs:7.11511511511512,0)
--(axis cs:7.13513513513514,0)
--(axis cs:7.15515515515516,0)
--(axis cs:7.17517517517518,0)
--(axis cs:7.1951951951952,0)
--(axis cs:7.21521521521522,0)
--(axis cs:7.23523523523524,0)
--(axis cs:7.25525525525526,0)
--(axis cs:7.27527527527528,0)
--(axis cs:7.2952952952953,0)
--(axis cs:7.31531531531532,0)
--(axis cs:7.33533533533534,0)
--(axis cs:7.35535535535536,0)
--(axis cs:7.37537537537538,0)
--(axis cs:7.3953953953954,0)
--(axis cs:7.41541541541542,0)
--(axis cs:7.43543543543544,0)
--(axis cs:7.45545545545546,0)
--(axis cs:7.47547547547548,0)
--(axis cs:7.4954954954955,0)
--(axis cs:7.51551551551552,0)
--(axis cs:7.53553553553554,0)
--(axis cs:7.55555555555556,0)
--(axis cs:7.57557557557558,0)
--(axis cs:7.5955955955956,0)
--(axis cs:7.61561561561562,0)
--(axis cs:7.63563563563564,0)
--(axis cs:7.65565565565566,0)
--(axis cs:7.67567567567568,0)
--(axis cs:7.6956956956957,0)
--(axis cs:7.71571571571572,0)
--(axis cs:7.73573573573574,0)
--(axis cs:7.75575575575576,0)
--(axis cs:7.77577577577578,0)
--(axis cs:7.7957957957958,0)
--(axis cs:7.81581581581582,0)
--(axis cs:7.83583583583584,0)
--(axis cs:7.85585585585586,0)
--(axis cs:7.87587587587588,0)
--(axis cs:7.8958958958959,0)
--(axis cs:7.91591591591592,0)
--(axis cs:7.93593593593594,0)
--(axis cs:7.95595595595596,0)
--(axis cs:7.97597597597598,0)
--(axis cs:7.995995995996,0)
--(axis cs:8.01601601601602,0)
--(axis cs:8.03603603603604,0)
--(axis cs:8.05605605605606,0)
--(axis cs:8.07607607607608,0)
--(axis cs:8.0960960960961,0)
--(axis cs:8.11611611611612,0)
--(axis cs:8.13613613613614,0)
--(axis cs:8.15615615615616,0)
--(axis cs:8.17617617617618,0)
--(axis cs:8.1961961961962,0)
--(axis cs:8.21621621621622,0)
--(axis cs:8.23623623623624,0)
--(axis cs:8.25625625625626,0)
--(axis cs:8.27627627627628,0)
--(axis cs:8.2962962962963,0)
--(axis cs:8.31631631631632,0)
--(axis cs:8.33633633633634,0)
--(axis cs:8.35635635635636,0)
--(axis cs:8.37637637637638,0)
--(axis cs:8.3963963963964,0)
--(axis cs:8.41641641641642,0)
--(axis cs:8.43643643643644,0)
--(axis cs:8.45645645645646,0)
--(axis cs:8.47647647647648,0)
--(axis cs:8.4964964964965,0)
--(axis cs:8.51651651651652,0)
--(axis cs:8.53653653653654,0)
--(axis cs:8.55655655655656,0)
--(axis cs:8.57657657657658,0)
--(axis cs:8.5965965965966,0)
--(axis cs:8.61661661661662,0)
--(axis cs:8.63663663663664,0)
--(axis cs:8.65665665665666,0)
--(axis cs:8.67667667667668,0)
--(axis cs:8.6966966966967,0)
--(axis cs:8.71671671671672,0)
--(axis cs:8.73673673673674,0)
--(axis cs:8.75675675675676,0)
--(axis cs:8.77677677677678,0)
--(axis cs:8.7967967967968,0)
--(axis cs:8.81681681681682,0)
--(axis cs:8.83683683683684,0)
--(axis cs:8.85685685685686,0)
--(axis cs:8.87687687687688,0)
--(axis cs:8.8968968968969,0)
--(axis cs:8.91691691691692,0)
--(axis cs:8.93693693693694,0)
--(axis cs:8.95695695695696,0)
--(axis cs:8.97697697697698,0)
--(axis cs:8.996996996997,0)
--(axis cs:9.01701701701702,0)
--(axis cs:9.03703703703704,0)
--(axis cs:9.05705705705706,0)
--(axis cs:9.07707707707708,0)
--(axis cs:9.0970970970971,0)
--(axis cs:9.11711711711712,0)
--(axis cs:9.13713713713714,0)
--(axis cs:9.15715715715716,0)
--(axis cs:9.17717717717718,0)
--(axis cs:9.1971971971972,0)
--(axis cs:9.21721721721722,0)
--(axis cs:9.23723723723724,0)
--(axis cs:9.25725725725726,0)
--(axis cs:9.27727727727728,0)
--(axis cs:9.2972972972973,0)
--(axis cs:9.31731731731732,0)
--(axis cs:9.33733733733734,0)
--(axis cs:9.35735735735736,0)
--(axis cs:9.37737737737738,0)
--(axis cs:9.3973973973974,0)
--(axis cs:9.41741741741742,0)
--(axis cs:9.43743743743744,0)
--(axis cs:9.45745745745746,0)
--(axis cs:9.47747747747748,0)
--(axis cs:9.4974974974975,0)
--(axis cs:9.51751751751752,0)
--(axis cs:9.53753753753754,0)
--(axis cs:9.55755755755756,0)
--(axis cs:9.57757757757758,0)
--(axis cs:9.5975975975976,0)
--(axis cs:9.61761761761762,0)
--(axis cs:9.63763763763764,0)
--(axis cs:9.65765765765766,0)
--(axis cs:9.67767767767768,0)
--(axis cs:9.6976976976977,0)
--(axis cs:9.71771771771772,0)
--(axis cs:9.73773773773774,0)
--(axis cs:9.75775775775776,0)
--(axis cs:9.77777777777778,0)
--(axis cs:9.7977977977978,0)
--(axis cs:9.81781781781782,0)
--(axis cs:9.83783783783784,0)
--(axis cs:9.85785785785786,0)
--(axis cs:9.87787787787788,0)
--(axis cs:9.8978978978979,0)
--(axis cs:9.91791791791792,0)
--(axis cs:9.93793793793794,0)
--(axis cs:9.95795795795796,0)
--(axis cs:9.97797797797798,0)
--(axis cs:9.997997997998,0)
--(axis cs:10.018018018018,0)
--(axis cs:10.038038038038,0)
--(axis cs:10.0580580580581,0)
--(axis cs:10.0780780780781,0)
--(axis cs:10.0980980980981,0)
--(axis cs:10.1181181181181,0)
--(axis cs:10.1381381381381,0)
--(axis cs:10.1581581581582,0)
--(axis cs:10.1781781781782,0)
--(axis cs:10.1981981981982,0)
--(axis cs:10.2182182182182,0)
--(axis cs:10.2382382382382,0)
--(axis cs:10.2582582582583,0)
--(axis cs:10.2782782782783,0)
--(axis cs:10.2982982982983,0)
--(axis cs:10.3183183183183,0)
--(axis cs:10.3383383383383,0)
--(axis cs:10.3583583583584,0)
--(axis cs:10.3783783783784,0)
--(axis cs:10.3983983983984,0)
--(axis cs:10.4184184184184,0)
--(axis cs:10.4384384384384,0)
--(axis cs:10.4584584584585,0)
--(axis cs:10.4784784784785,0)
--(axis cs:10.4984984984985,0)
--(axis cs:10.5185185185185,0)
--(axis cs:10.5385385385385,0)
--(axis cs:10.5585585585586,0)
--(axis cs:10.5785785785786,0)
--(axis cs:10.5985985985986,0)
--(axis cs:10.6186186186186,0)
--(axis cs:10.6386386386386,0)
--(axis cs:10.6586586586587,0)
--(axis cs:10.6786786786787,0)
--(axis cs:10.6986986986987,0)
--(axis cs:10.7187187187187,0)
--(axis cs:10.7387387387387,0)
--(axis cs:10.7587587587588,0)
--(axis cs:10.7787787787788,0)
--(axis cs:10.7987987987988,0)
--(axis cs:10.8188188188188,0)
--(axis cs:10.8388388388388,0)
--(axis cs:10.8588588588589,0)
--(axis cs:10.8788788788789,0)
--(axis cs:10.8988988988989,0)
--(axis cs:10.9189189189189,0)
--(axis cs:10.9389389389389,0)
--(axis cs:10.958958958959,0)
--(axis cs:10.978978978979,0)
--(axis cs:10.998998998999,0)
--(axis cs:11.019019019019,0)
--(axis cs:11.039039039039,0)
--(axis cs:11.0590590590591,0)
--(axis cs:11.0790790790791,0)
--(axis cs:11.0990990990991,0)
--(axis cs:11.1191191191191,0)
--(axis cs:11.1391391391391,0)
--(axis cs:11.1591591591592,0)
--(axis cs:11.1791791791792,0)
--(axis cs:11.1991991991992,0)
--(axis cs:11.2192192192192,0)
--(axis cs:11.2392392392392,0)
--(axis cs:11.2592592592593,0)
--(axis cs:11.2792792792793,0)
--(axis cs:11.2992992992993,0)
--(axis cs:11.3193193193193,0)
--(axis cs:11.3393393393393,0)
--(axis cs:11.3593593593594,0)
--(axis cs:11.3793793793794,0)
--(axis cs:11.3993993993994,0)
--(axis cs:11.4194194194194,0)
--(axis cs:11.4394394394394,0)
--(axis cs:11.4594594594595,0)
--(axis cs:11.4794794794795,0)
--(axis cs:11.4994994994995,0)
--(axis cs:11.5195195195195,0)
--(axis cs:11.5395395395395,0)
--(axis cs:11.5595595595596,0)
--(axis cs:11.5795795795796,0)
--(axis cs:11.5995995995996,0)
--(axis cs:11.6196196196196,0)
--(axis cs:11.6396396396396,0)
--(axis cs:11.6596596596597,0)
--(axis cs:11.6796796796797,0)
--(axis cs:11.6996996996997,0)
--(axis cs:11.7197197197197,0)
--(axis cs:11.7397397397397,0)
--(axis cs:11.7597597597598,0)
--(axis cs:11.7797797797798,0)
--(axis cs:11.7997997997998,0)
--(axis cs:11.8198198198198,0)
--(axis cs:11.8398398398398,0)
--(axis cs:11.8598598598599,0)
--(axis cs:11.8798798798799,0)
--(axis cs:11.8998998998999,0)
--(axis cs:11.9199199199199,0)
--(axis cs:11.9399399399399,0)
--(axis cs:11.95995995996,0)
--(axis cs:11.97997997998,0)
--(axis cs:12,0)
--(axis cs:12,0)
--(axis cs:12,0)
--(axis cs:11.97997997998,0)
--(axis cs:11.95995995996,0)
--(axis cs:11.9399399399399,0)
--(axis cs:11.9199199199199,0)
--(axis cs:11.8998998998999,0)
--(axis cs:11.8798798798799,0)
--(axis cs:11.8598598598599,0)
--(axis cs:11.8398398398398,0)
--(axis cs:11.8198198198198,0)
--(axis cs:11.7997997997998,0)
--(axis cs:11.7797797797798,0)
--(axis cs:11.7597597597598,0)
--(axis cs:11.7397397397397,0)
--(axis cs:11.7197197197197,0)
--(axis cs:11.6996996996997,0)
--(axis cs:11.6796796796797,0)
--(axis cs:11.6596596596597,0)
--(axis cs:11.6396396396396,0)
--(axis cs:11.6196196196196,0)
--(axis cs:11.5995995995996,0)
--(axis cs:11.5795795795796,0)
--(axis cs:11.5595595595596,0)
--(axis cs:11.5395395395395,0)
--(axis cs:11.5195195195195,0)
--(axis cs:11.4994994994995,0)
--(axis cs:11.4794794794795,0)
--(axis cs:11.4594594594595,0)
--(axis cs:11.4394394394394,0)
--(axis cs:11.4194194194194,0)
--(axis cs:11.3993993993994,0)
--(axis cs:11.3793793793794,0)
--(axis cs:11.3593593593594,0)
--(axis cs:11.3393393393393,0)
--(axis cs:11.3193193193193,0)
--(axis cs:11.2992992992993,0)
--(axis cs:11.2792792792793,0)
--(axis cs:11.2592592592593,0)
--(axis cs:11.2392392392392,0)
--(axis cs:11.2192192192192,0)
--(axis cs:11.1991991991992,0)
--(axis cs:11.1791791791792,0)
--(axis cs:11.1591591591592,0)
--(axis cs:11.1391391391391,0)
--(axis cs:11.1191191191191,0)
--(axis cs:11.0990990990991,0)
--(axis cs:11.0790790790791,0)
--(axis cs:11.0590590590591,0)
--(axis cs:11.039039039039,0)
--(axis cs:11.019019019019,0)
--(axis cs:10.998998998999,0)
--(axis cs:10.978978978979,0)
--(axis cs:10.958958958959,0)
--(axis cs:10.9389389389389,0)
--(axis cs:10.9189189189189,0)
--(axis cs:10.8988988988989,0)
--(axis cs:10.8788788788789,0)
--(axis cs:10.8588588588589,0)
--(axis cs:10.8388388388388,0)
--(axis cs:10.8188188188188,0)
--(axis cs:10.7987987987988,0)
--(axis cs:10.7787787787788,0)
--(axis cs:10.7587587587588,0)
--(axis cs:10.7387387387387,0)
--(axis cs:10.7187187187187,0)
--(axis cs:10.6986986986987,0)
--(axis cs:10.6786786786787,0)
--(axis cs:10.6586586586587,0)
--(axis cs:10.6386386386386,0)
--(axis cs:10.6186186186186,0)
--(axis cs:10.5985985985986,0)
--(axis cs:10.5785785785786,0)
--(axis cs:10.5585585585586,0)
--(axis cs:10.5385385385385,0)
--(axis cs:10.5185185185185,0)
--(axis cs:10.4984984984985,0)
--(axis cs:10.4784784784785,0)
--(axis cs:10.4584584584585,0)
--(axis cs:10.4384384384384,0)
--(axis cs:10.4184184184184,0)
--(axis cs:10.3983983983984,0)
--(axis cs:10.3783783783784,0)
--(axis cs:10.3583583583584,0)
--(axis cs:10.3383383383383,0)
--(axis cs:10.3183183183183,0)
--(axis cs:10.2982982982983,0)
--(axis cs:10.2782782782783,0)
--(axis cs:10.2582582582583,0)
--(axis cs:10.2382382382382,0)
--(axis cs:10.2182182182182,0)
--(axis cs:10.1981981981982,0)
--(axis cs:10.1781781781782,0)
--(axis cs:10.1581581581582,0)
--(axis cs:10.1381381381381,0)
--(axis cs:10.1181181181181,0)
--(axis cs:10.0980980980981,0)
--(axis cs:10.0780780780781,0)
--(axis cs:10.0580580580581,0)
--(axis cs:10.038038038038,0)
--(axis cs:10.018018018018,0)
--(axis cs:9.997997997998,0)
--(axis cs:9.97797797797798,0)
--(axis cs:9.95795795795796,0)
--(axis cs:9.93793793793794,0)
--(axis cs:9.91791791791792,0)
--(axis cs:9.8978978978979,0)
--(axis cs:9.87787787787788,0)
--(axis cs:9.85785785785786,0)
--(axis cs:9.83783783783784,0)
--(axis cs:9.81781781781782,0)
--(axis cs:9.7977977977978,0)
--(axis cs:9.77777777777778,0)
--(axis cs:9.75775775775776,0)
--(axis cs:9.73773773773774,0)
--(axis cs:9.71771771771772,0)
--(axis cs:9.6976976976977,0)
--(axis cs:9.67767767767768,0)
--(axis cs:9.65765765765766,0)
--(axis cs:9.63763763763764,0)
--(axis cs:9.61761761761762,0)
--(axis cs:9.5975975975976,0)
--(axis cs:9.57757757757758,0)
--(axis cs:9.55755755755756,0)
--(axis cs:9.53753753753754,0)
--(axis cs:9.51751751751752,0)
--(axis cs:9.4974974974975,0)
--(axis cs:9.47747747747748,0)
--(axis cs:9.45745745745746,0)
--(axis cs:9.43743743743744,0)
--(axis cs:9.41741741741742,0)
--(axis cs:9.3973973973974,0)
--(axis cs:9.37737737737738,0)
--(axis cs:9.35735735735736,0)
--(axis cs:9.33733733733734,0)
--(axis cs:9.31731731731732,0)
--(axis cs:9.2972972972973,0)
--(axis cs:9.27727727727728,0)
--(axis cs:9.25725725725726,0)
--(axis cs:9.23723723723724,0)
--(axis cs:9.21721721721722,0)
--(axis cs:9.1971971971972,0)
--(axis cs:9.17717717717718,0)
--(axis cs:9.15715715715716,0)
--(axis cs:9.13713713713714,0)
--(axis cs:9.11711711711712,0)
--(axis cs:9.0970970970971,0)
--(axis cs:9.07707707707708,0)
--(axis cs:9.05705705705706,0)
--(axis cs:9.03703703703704,0)
--(axis cs:9.01701701701702,0)
--(axis cs:8.996996996997,0)
--(axis cs:8.97697697697698,0)
--(axis cs:8.95695695695696,0)
--(axis cs:8.93693693693694,0)
--(axis cs:8.91691691691692,0)
--(axis cs:8.8968968968969,0)
--(axis cs:8.87687687687688,0)
--(axis cs:8.85685685685686,0)
--(axis cs:8.83683683683684,0)
--(axis cs:8.81681681681682,0)
--(axis cs:8.7967967967968,0)
--(axis cs:8.77677677677678,0)
--(axis cs:8.75675675675676,0)
--(axis cs:8.73673673673674,0)
--(axis cs:8.71671671671672,0)
--(axis cs:8.6966966966967,0)
--(axis cs:8.67667667667668,0)
--(axis cs:8.65665665665666,0)
--(axis cs:8.63663663663664,0)
--(axis cs:8.61661661661662,0)
--(axis cs:8.5965965965966,0)
--(axis cs:8.57657657657658,0)
--(axis cs:8.55655655655656,0)
--(axis cs:8.53653653653654,0)
--(axis cs:8.51651651651652,0)
--(axis cs:8.4964964964965,0)
--(axis cs:8.47647647647648,0)
--(axis cs:8.45645645645646,0)
--(axis cs:8.43643643643644,0)
--(axis cs:8.41641641641642,0)
--(axis cs:8.3963963963964,0)
--(axis cs:8.37637637637638,0)
--(axis cs:8.35635635635636,0)
--(axis cs:8.33633633633634,0)
--(axis cs:8.31631631631632,0)
--(axis cs:8.2962962962963,0)
--(axis cs:8.27627627627628,0)
--(axis cs:8.25625625625626,0)
--(axis cs:8.23623623623624,0)
--(axis cs:8.21621621621622,0)
--(axis cs:8.1961961961962,0)
--(axis cs:8.17617617617618,0)
--(axis cs:8.15615615615616,0)
--(axis cs:8.13613613613614,0)
--(axis cs:8.11611611611612,0)
--(axis cs:8.0960960960961,0)
--(axis cs:8.07607607607608,0)
--(axis cs:8.05605605605606,0)
--(axis cs:8.03603603603604,0)
--(axis cs:8.01601601601602,0)
--(axis cs:7.995995995996,0)
--(axis cs:7.97597597597598,0)
--(axis cs:7.95595595595596,0)
--(axis cs:7.93593593593594,0)
--(axis cs:7.91591591591592,0)
--(axis cs:7.8958958958959,0)
--(axis cs:7.87587587587588,0)
--(axis cs:7.85585585585586,0)
--(axis cs:7.83583583583584,0)
--(axis cs:7.81581581581582,0)
--(axis cs:7.7957957957958,0)
--(axis cs:7.77577577577578,0)
--(axis cs:7.75575575575576,0)
--(axis cs:7.73573573573574,0)
--(axis cs:7.71571571571572,0)
--(axis cs:7.6956956956957,0)
--(axis cs:7.67567567567568,0)
--(axis cs:7.65565565565566,0)
--(axis cs:7.63563563563564,0)
--(axis cs:7.61561561561562,0)
--(axis cs:7.5955955955956,0)
--(axis cs:7.57557557557558,0)
--(axis cs:7.55555555555556,0)
--(axis cs:7.53553553553554,0)
--(axis cs:7.51551551551552,0)
--(axis cs:7.4954954954955,0)
--(axis cs:7.47547547547548,0)
--(axis cs:7.45545545545546,0)
--(axis cs:7.43543543543544,0)
--(axis cs:7.41541541541542,0)
--(axis cs:7.3953953953954,0)
--(axis cs:7.37537537537538,0)
--(axis cs:7.35535535535536,0)
--(axis cs:7.33533533533534,0)
--(axis cs:7.31531531531532,0)
--(axis cs:7.2952952952953,0)
--(axis cs:7.27527527527528,0)
--(axis cs:7.25525525525526,0)
--(axis cs:7.23523523523524,0)
--(axis cs:7.21521521521522,0)
--(axis cs:7.1951951951952,0)
--(axis cs:7.17517517517518,0)
--(axis cs:7.15515515515516,0)
--(axis cs:7.13513513513514,0)
--(axis cs:7.11511511511512,0)
--(axis cs:7.0950950950951,0)
--(axis cs:7.07507507507508,0)
--(axis cs:7.05505505505506,0)
--(axis cs:7.03503503503504,0)
--(axis cs:7.01501501501502,0)
--(axis cs:6.99499499499499,0)
--(axis cs:6.97497497497497,0)
--(axis cs:6.95495495495495,0)
--(axis cs:6.93493493493493,0)
--(axis cs:6.91491491491491,0)
--(axis cs:6.89489489489489,0)
--(axis cs:6.87487487487487,0)
--(axis cs:6.85485485485485,0)
--(axis cs:6.83483483483483,0)
--(axis cs:6.81481481481481,0)
--(axis cs:6.79479479479479,0)
--(axis cs:6.77477477477477,0)
--(axis cs:6.75475475475475,0)
--(axis cs:6.73473473473473,0)
--(axis cs:6.71471471471471,0)
--(axis cs:6.69469469469469,0)
--(axis cs:6.67467467467467,0)
--(axis cs:6.65465465465465,0)
--(axis cs:6.63463463463463,0)
--(axis cs:6.61461461461461,0)
--(axis cs:6.59459459459459,0)
--(axis cs:6.57457457457457,0)
--(axis cs:6.55455455455455,0)
--(axis cs:6.53453453453453,0)
--(axis cs:6.51451451451451,0)
--(axis cs:6.49449449449449,0)
--(axis cs:6.47447447447447,0)
--(axis cs:6.45445445445445,0)
--(axis cs:6.43443443443443,0)
--(axis cs:6.41441441441441,0)
--(axis cs:6.39439439439439,0)
--(axis cs:6.37437437437437,0)
--(axis cs:6.35435435435435,0)
--(axis cs:6.33433433433433,0)
--(axis cs:6.31431431431431,0)
--(axis cs:6.29429429429429,0)
--(axis cs:6.27427427427427,0)
--(axis cs:6.25425425425425,0)
--(axis cs:6.23423423423423,0)
--(axis cs:6.21421421421421,0)
--(axis cs:6.19419419419419,0)
--(axis cs:6.17417417417417,0)
--(axis cs:6.15415415415415,0)
--(axis cs:6.13413413413413,0)
--(axis cs:6.11411411411411,0)
--(axis cs:6.09409409409409,0)
--(axis cs:6.07407407407407,0)
--(axis cs:6.05405405405405,0)
--(axis cs:6.03403403403403,0)
--(axis cs:6.01401401401401,0)
--(axis cs:5.99399399399399,0)
--(axis cs:5.97397397397397,0)
--(axis cs:5.95395395395395,0)
--(axis cs:5.93393393393393,0)
--(axis cs:5.91391391391391,0)
--(axis cs:5.89389389389389,0)
--(axis cs:5.87387387387387,0)
--(axis cs:5.85385385385385,0)
--(axis cs:5.83383383383383,0)
--(axis cs:5.81381381381381,0)
--(axis cs:5.79379379379379,0)
--(axis cs:5.77377377377377,0)
--(axis cs:5.75375375375375,0)
--(axis cs:5.73373373373373,0)
--(axis cs:5.71371371371371,0)
--(axis cs:5.69369369369369,0)
--(axis cs:5.67367367367367,0)
--(axis cs:5.65365365365365,0)
--(axis cs:5.63363363363363,0)
--(axis cs:5.61361361361361,0)
--(axis cs:5.59359359359359,0)
--(axis cs:5.57357357357357,0)
--(axis cs:5.55355355355355,0)
--(axis cs:5.53353353353353,0)
--(axis cs:5.51351351351351,0)
--(axis cs:5.49349349349349,0)
--(axis cs:5.47347347347347,0)
--(axis cs:5.45345345345345,0)
--(axis cs:5.43343343343343,0)
--(axis cs:5.41341341341341,0)
--(axis cs:5.39339339339339,0)
--(axis cs:5.37337337337337,0)
--(axis cs:5.35335335335335,0)
--(axis cs:5.33333333333333,0)
--(axis cs:5.31331331331331,0)
--(axis cs:5.29329329329329,0)
--(axis cs:5.27327327327327,0)
--(axis cs:5.25325325325325,0)
--(axis cs:5.23323323323323,0)
--(axis cs:5.21321321321321,0)
--(axis cs:5.19319319319319,0)
--(axis cs:5.17317317317317,0)
--(axis cs:5.15315315315315,0)
--(axis cs:5.13313313313313,0)
--(axis cs:5.11311311311311,0)
--(axis cs:5.09309309309309,0)
--(axis cs:5.07307307307307,0)
--(axis cs:5.05305305305305,0)
--(axis cs:5.03303303303303,0)
--(axis cs:5.01301301301301,0)
--(axis cs:4.99299299299299,0)
--(axis cs:4.97297297297297,0)
--(axis cs:4.95295295295295,0)
--(axis cs:4.93293293293293,0)
--(axis cs:4.91291291291291,0)
--(axis cs:4.89289289289289,0)
--(axis cs:4.87287287287287,0)
--(axis cs:4.85285285285285,0)
--(axis cs:4.83283283283283,0)
--(axis cs:4.81281281281281,0)
--(axis cs:4.79279279279279,0)
--(axis cs:4.77277277277277,0)
--(axis cs:4.75275275275275,0)
--(axis cs:4.73273273273273,0)
--(axis cs:4.71271271271271,0)
--(axis cs:4.69269269269269,0)
--(axis cs:4.67267267267267,0)
--(axis cs:4.65265265265265,0)
--(axis cs:4.63263263263263,0)
--(axis cs:4.61261261261261,0)
--(axis cs:4.59259259259259,0)
--(axis cs:4.57257257257257,0)
--(axis cs:4.55255255255255,0)
--(axis cs:4.53253253253253,0)
--(axis cs:4.51251251251251,0)
--(axis cs:4.49249249249249,0)
--(axis cs:4.47247247247247,0)
--(axis cs:4.45245245245245,0)
--(axis cs:4.43243243243243,0)
--(axis cs:4.41241241241241,0)
--(axis cs:4.39239239239239,0)
--(axis cs:4.37237237237237,0)
--(axis cs:4.35235235235235,0)
--(axis cs:4.33233233233233,0)
--(axis cs:4.31231231231231,0)
--(axis cs:4.29229229229229,0)
--(axis cs:4.27227227227227,0)
--(axis cs:4.25225225225225,0)
--(axis cs:4.23223223223223,0)
--(axis cs:4.21221221221221,0)
--(axis cs:4.19219219219219,0)
--(axis cs:4.17217217217217,0)
--(axis cs:4.15215215215215,0)
--(axis cs:4.13213213213213,0)
--(axis cs:4.11211211211211,0)
--(axis cs:4.09209209209209,0)
--(axis cs:4.07207207207207,0)
--(axis cs:4.05205205205205,0)
--(axis cs:4.03203203203203,0)
--(axis cs:4.01201201201201,0)
--(axis cs:3.99199199199199,0)
--(axis cs:3.97197197197197,0)
--(axis cs:3.95195195195195,0)
--(axis cs:3.93193193193193,0)
--(axis cs:3.91191191191191,0)
--(axis cs:3.89189189189189,0)
--(axis cs:3.87187187187187,0)
--(axis cs:3.85185185185185,0)
--(axis cs:3.83183183183183,0)
--(axis cs:3.81181181181181,0)
--(axis cs:3.79179179179179,0)
--(axis cs:3.77177177177177,0)
--(axis cs:3.75175175175175,0)
--(axis cs:3.73173173173173,0)
--(axis cs:3.71171171171171,0)
--(axis cs:3.69169169169169,0)
--(axis cs:3.67167167167167,0)
--(axis cs:3.65165165165165,0)
--(axis cs:3.63163163163163,0)
--(axis cs:3.61161161161161,0)
--(axis cs:3.59159159159159,0)
--(axis cs:3.57157157157157,0)
--(axis cs:3.55155155155155,0)
--(axis cs:3.53153153153153,0)
--(axis cs:3.51151151151151,0)
--(axis cs:3.49149149149149,0)
--(axis cs:3.47147147147147,0)
--(axis cs:3.45145145145145,0)
--(axis cs:3.43143143143143,0)
--(axis cs:3.41141141141141,0)
--(axis cs:3.39139139139139,0)
--(axis cs:3.37137137137137,0)
--(axis cs:3.35135135135135,0)
--(axis cs:3.33133133133133,0)
--(axis cs:3.31131131131131,0)
--(axis cs:3.29129129129129,0)
--(axis cs:3.27127127127127,0)
--(axis cs:3.25125125125125,0)
--(axis cs:3.23123123123123,0)
--(axis cs:3.21121121121121,0)
--(axis cs:3.19119119119119,0)
--(axis cs:3.17117117117117,0)
--(axis cs:3.15115115115115,0)
--(axis cs:3.13113113113113,0)
--(axis cs:3.11111111111111,0)
--(axis cs:3.09109109109109,0)
--(axis cs:3.07107107107107,0)
--(axis cs:3.05105105105105,0)
--(axis cs:3.03103103103103,0)
--(axis cs:3.01101101101101,0)
--(axis cs:2.99099099099099,0)
--(axis cs:2.97097097097097,0)
--(axis cs:2.95095095095095,0)
--(axis cs:2.93093093093093,0)
--(axis cs:2.91091091091091,0)
--(axis cs:2.89089089089089,0)
--(axis cs:2.87087087087087,0)
--(axis cs:2.85085085085085,0)
--(axis cs:2.83083083083083,0)
--(axis cs:2.81081081081081,0)
--(axis cs:2.79079079079079,0)
--(axis cs:2.77077077077077,0)
--(axis cs:2.75075075075075,0)
--(axis cs:2.73073073073073,0)
--(axis cs:2.71071071071071,0)
--(axis cs:2.69069069069069,0)
--(axis cs:2.67067067067067,0)
--(axis cs:2.65065065065065,0)
--(axis cs:2.63063063063063,0)
--(axis cs:2.61061061061061,0)
--(axis cs:2.59059059059059,0)
--(axis cs:2.57057057057057,0)
--(axis cs:2.55055055055055,0)
--(axis cs:2.53053053053053,0)
--(axis cs:2.51051051051051,0)
--(axis cs:2.49049049049049,0)
--(axis cs:2.47047047047047,0)
--(axis cs:2.45045045045045,0)
--(axis cs:2.43043043043043,0)
--(axis cs:2.41041041041041,0)
--(axis cs:2.39039039039039,0)
--(axis cs:2.37037037037037,0)
--(axis cs:2.35035035035035,0)
--(axis cs:2.33033033033033,0)
--(axis cs:2.31031031031031,0)
--(axis cs:2.29029029029029,0)
--(axis cs:2.27027027027027,0)
--(axis cs:2.25025025025025,0)
--(axis cs:2.23023023023023,0)
--(axis cs:2.21021021021021,0)
--(axis cs:2.19019019019019,0)
--(axis cs:2.17017017017017,0)
--(axis cs:2.15015015015015,0)
--(axis cs:2.13013013013013,0)
--(axis cs:2.11011011011011,0)
--(axis cs:2.09009009009009,0)
--(axis cs:2.07007007007007,0)
--(axis cs:2.05005005005005,0)
--(axis cs:2.03003003003003,0)
--(axis cs:2.01001001001001,0)
--(axis cs:1.98998998998999,0)
--(axis cs:1.96996996996997,0)
--(axis cs:1.94994994994995,0)
--(axis cs:1.92992992992993,0)
--(axis cs:1.90990990990991,0)
--(axis cs:1.88988988988989,0)
--(axis cs:1.86986986986987,0)
--(axis cs:1.84984984984985,0)
--(axis cs:1.82982982982983,0)
--(axis cs:1.80980980980981,0)
--(axis cs:1.78978978978979,0)
--(axis cs:1.76976976976977,0)
--(axis cs:1.74974974974975,0)
--(axis cs:1.72972972972973,0)
--(axis cs:1.70970970970971,0)
--(axis cs:1.68968968968969,0)
--(axis cs:1.66966966966967,0)
--(axis cs:1.64964964964965,0)
--(axis cs:1.62962962962963,0)
--(axis cs:1.60960960960961,0)
--(axis cs:1.58958958958959,0)
--(axis cs:1.56956956956957,0)
--(axis cs:1.54954954954955,0)
--(axis cs:1.52952952952953,0)
--(axis cs:1.50950950950951,0)
--(axis cs:1.48948948948949,0)
--(axis cs:1.46946946946947,0)
--(axis cs:1.44944944944945,0)
--(axis cs:1.42942942942943,0)
--(axis cs:1.40940940940941,0)
--(axis cs:1.38938938938939,0)
--(axis cs:1.36936936936937,0)
--(axis cs:1.34934934934935,0)
--(axis cs:1.32932932932933,0)
--(axis cs:1.30930930930931,0)
--(axis cs:1.28928928928929,0)
--(axis cs:1.26926926926927,0)
--(axis cs:1.24924924924925,0)
--(axis cs:1.22922922922923,0)
--(axis cs:1.20920920920921,0)
--(axis cs:1.18918918918919,0)
--(axis cs:1.16916916916917,0)
--(axis cs:1.14914914914915,0)
--(axis cs:1.12912912912913,0)
--(axis cs:1.10910910910911,0)
--(axis cs:1.08908908908909,0)
--(axis cs:1.06906906906907,0)
--(axis cs:1.04904904904905,0)
--(axis cs:1.02902902902903,0)
--(axis cs:1.00900900900901,0)
--(axis cs:0.988988988988989,0)
--(axis cs:0.968968968968969,0)
--(axis cs:0.948948948948949,0)
--(axis cs:0.928928928928929,0)
--(axis cs:0.908908908908909,0)
--(axis cs:0.888888888888889,0)
--(axis cs:0.868868868868869,0)
--(axis cs:0.848848848848849,0)
--(axis cs:0.828828828828829,0)
--(axis cs:0.808808808808809,0)
--(axis cs:0.788788788788789,0)
--(axis cs:0.768768768768769,0)
--(axis cs:0.748748748748749,0)
--(axis cs:0.728728728728729,0)
--(axis cs:0.708708708708709,0)
--(axis cs:0.688688688688689,0)
--(axis cs:0.668668668668669,0)
--(axis cs:0.648648648648649,0)
--(axis cs:0.628628628628629,0)
--(axis cs:0.608608608608609,0)
--(axis cs:0.588588588588589,0)
--(axis cs:0.568568568568569,0)
--(axis cs:0.548548548548549,0)
--(axis cs:0.528528528528529,0)
--(axis cs:0.508508508508509,0)
--(axis cs:0.488488488488489,0)
--(axis cs:0.468468468468469,0)
--(axis cs:0.448448448448449,0)
--(axis cs:0.428428428428429,0)
--(axis cs:0.408408408408409,0)
--(axis cs:0.388388388388389,0)
--(axis cs:0.368368368368369,0)
--(axis cs:0.348348348348349,0)
--(axis cs:0.328328328328329,0)
--(axis cs:0.308308308308309,0)
--(axis cs:0.288288288288289,0)
--(axis cs:0.268268268268269,0)
--(axis cs:0.248248248248249,0)
--(axis cs:0.228228228228229,0)
--(axis cs:0.208208208208209,0)
--(axis cs:0.188188188188189,0)
--(axis cs:0.168168168168169,0)
--(axis cs:0.148148148148149,0)
--(axis cs:0.128128128128129,0)
--(axis cs:0.108108108108109,0)
--(axis cs:0.0880880880880888,0)
--(axis cs:0.0680680680680688,0)
--(axis cs:0.0480480480480487,0)
--(axis cs:0.0280280280280287,0)
--(axis cs:0.00800800800800872,0)
--(axis cs:-0.0120120120120122,0)
--(axis cs:-0.0320320320320322,0)
--(axis cs:-0.0520520520520522,0)
--(axis cs:-0.0720720720720722,0)
--(axis cs:-0.0920920920920922,0)
--(axis cs:-0.112112112112112,0)
--(axis cs:-0.132132132132132,0)
--(axis cs:-0.152152152152152,0)
--(axis cs:-0.172172172172172,0)
--(axis cs:-0.192192192192192,0)
--(axis cs:-0.212212212212212,0)
--(axis cs:-0.232232232232232,0)
--(axis cs:-0.252252252252252,0)
--(axis cs:-0.272272272272272,0)
--(axis cs:-0.292292292292292,0)
--(axis cs:-0.312312312312312,0)
--(axis cs:-0.332332332332332,0)
--(axis cs:-0.352352352352352,0)
--(axis cs:-0.372372372372372,0)
--(axis cs:-0.392392392392392,0)
--(axis cs:-0.412412412412412,0)
--(axis cs:-0.432432432432432,0)
--(axis cs:-0.452452452452452,0)
--(axis cs:-0.472472472472472,0)
--(axis cs:-0.492492492492492,0)
--(axis cs:-0.512512512512513,0)
--(axis cs:-0.532532532532533,0)
--(axis cs:-0.552552552552553,0)
--(axis cs:-0.572572572572573,0)
--(axis cs:-0.592592592592593,0)
--(axis cs:-0.612612612612613,0)
--(axis cs:-0.632632632632633,0)
--(axis cs:-0.652652652652653,0)
--(axis cs:-0.672672672672673,0)
--(axis cs:-0.692692692692693,0)
--(axis cs:-0.712712712712713,0)
--(axis cs:-0.732732732732733,0)
--(axis cs:-0.752752752752753,0)
--(axis cs:-0.772772772772773,0)
--(axis cs:-0.792792792792793,0)
--(axis cs:-0.812812812812813,0)
--(axis cs:-0.832832832832833,0)
--(axis cs:-0.852852852852853,0)
--(axis cs:-0.872872872872873,0)
--(axis cs:-0.892892892892893,0)
--(axis cs:-0.912912912912913,0)
--(axis cs:-0.932932932932933,0)
--(axis cs:-0.952952952952953,0)
--(axis cs:-0.972972972972973,0)
--(axis cs:-0.992992992992993,0)
--(axis cs:-1.01301301301301,0)
--(axis cs:-1.03303303303303,0)
--(axis cs:-1.05305305305305,0)
--(axis cs:-1.07307307307307,0)
--(axis cs:-1.09309309309309,0)
--(axis cs:-1.11311311311311,0)
--(axis cs:-1.13313313313313,0)
--(axis cs:-1.15315315315315,0)
--(axis cs:-1.17317317317317,0)
--(axis cs:-1.19319319319319,0)
--(axis cs:-1.21321321321321,0)
--(axis cs:-1.23323323323323,0)
--(axis cs:-1.25325325325325,0)
--(axis cs:-1.27327327327327,0)
--(axis cs:-1.29329329329329,0)
--(axis cs:-1.31331331331331,0)
--(axis cs:-1.33333333333333,0)
--(axis cs:-1.35335335335335,0)
--(axis cs:-1.37337337337337,0)
--(axis cs:-1.39339339339339,0)
--(axis cs:-1.41341341341341,0)
--(axis cs:-1.43343343343343,0)
--(axis cs:-1.45345345345345,0)
--(axis cs:-1.47347347347347,0)
--(axis cs:-1.49349349349349,0)
--(axis cs:-1.51351351351351,0)
--(axis cs:-1.53353353353353,0)
--(axis cs:-1.55355355355355,0)
--(axis cs:-1.57357357357357,0)
--(axis cs:-1.59359359359359,0)
--(axis cs:-1.61361361361361,0)
--(axis cs:-1.63363363363363,0)
--(axis cs:-1.65365365365365,0)
--(axis cs:-1.67367367367367,0)
--(axis cs:-1.69369369369369,0)
--(axis cs:-1.71371371371371,0)
--(axis cs:-1.73373373373373,0)
--(axis cs:-1.75375375375375,0)
--(axis cs:-1.77377377377377,0)
--(axis cs:-1.79379379379379,0)
--(axis cs:-1.81381381381381,0)
--(axis cs:-1.83383383383383,0)
--(axis cs:-1.85385385385385,0)
--(axis cs:-1.87387387387387,0)
--(axis cs:-1.89389389389389,0)
--(axis cs:-1.91391391391391,0)
--(axis cs:-1.93393393393393,0)
--(axis cs:-1.95395395395395,0)
--(axis cs:-1.97397397397397,0)
--(axis cs:-1.99399399399399,0)
--(axis cs:-2.01401401401401,0)
--(axis cs:-2.03403403403403,0)
--(axis cs:-2.05405405405405,0)
--(axis cs:-2.07407407407407,0)
--(axis cs:-2.09409409409409,0)
--(axis cs:-2.11411411411411,0)
--(axis cs:-2.13413413413413,0)
--(axis cs:-2.15415415415415,0)
--(axis cs:-2.17417417417417,0)
--(axis cs:-2.19419419419419,0)
--(axis cs:-2.21421421421421,0)
--(axis cs:-2.23423423423423,0)
--(axis cs:-2.25425425425425,0)
--(axis cs:-2.27427427427427,0)
--(axis cs:-2.29429429429429,0)
--(axis cs:-2.31431431431431,0)
--(axis cs:-2.33433433433433,0)
--(axis cs:-2.35435435435435,0)
--(axis cs:-2.37437437437437,0)
--(axis cs:-2.39439439439439,0)
--(axis cs:-2.41441441441441,0)
--(axis cs:-2.43443443443443,0)
--(axis cs:-2.45445445445445,0)
--(axis cs:-2.47447447447447,0)
--(axis cs:-2.49449449449449,0)
--(axis cs:-2.51451451451451,0)
--(axis cs:-2.53453453453453,0)
--(axis cs:-2.55455455455455,0)
--(axis cs:-2.57457457457457,0)
--(axis cs:-2.59459459459459,0)
--(axis cs:-2.61461461461461,0)
--(axis cs:-2.63463463463463,0)
--(axis cs:-2.65465465465465,0)
--(axis cs:-2.67467467467467,0)
--(axis cs:-2.69469469469469,0)
--(axis cs:-2.71471471471471,0)
--(axis cs:-2.73473473473473,0)
--(axis cs:-2.75475475475475,0)
--(axis cs:-2.77477477477477,0)
--(axis cs:-2.79479479479479,0)
--(axis cs:-2.81481481481481,0)
--(axis cs:-2.83483483483483,0)
--(axis cs:-2.85485485485485,0)
--(axis cs:-2.87487487487487,0)
--(axis cs:-2.89489489489489,0)
--(axis cs:-2.91491491491491,0)
--(axis cs:-2.93493493493493,0)
--(axis cs:-2.95495495495495,0)
--(axis cs:-2.97497497497497,0)
--(axis cs:-2.99499499499499,0)
--(axis cs:-3.01501501501502,0)
--(axis cs:-3.03503503503504,0)
--(axis cs:-3.05505505505506,0)
--(axis cs:-3.07507507507508,0)
--(axis cs:-3.0950950950951,0)
--(axis cs:-3.11511511511512,0)
--(axis cs:-3.13513513513514,0)
--(axis cs:-3.15515515515516,0)
--(axis cs:-3.17517517517518,0)
--(axis cs:-3.1951951951952,0)
--(axis cs:-3.21521521521522,0)
--(axis cs:-3.23523523523524,0)
--(axis cs:-3.25525525525526,0)
--(axis cs:-3.27527527527528,0)
--(axis cs:-3.2952952952953,0)
--(axis cs:-3.31531531531532,0)
--(axis cs:-3.33533533533534,0)
--(axis cs:-3.35535535535536,0)
--(axis cs:-3.37537537537538,0)
--(axis cs:-3.3953953953954,0)
--(axis cs:-3.41541541541542,0)
--(axis cs:-3.43543543543544,0)
--(axis cs:-3.45545545545546,0)
--(axis cs:-3.47547547547548,0)
--(axis cs:-3.4954954954955,0)
--(axis cs:-3.51551551551552,0)
--(axis cs:-3.53553553553554,0)
--(axis cs:-3.55555555555556,0)
--(axis cs:-3.57557557557558,0)
--(axis cs:-3.5955955955956,0)
--(axis cs:-3.61561561561562,0)
--(axis cs:-3.63563563563564,0)
--(axis cs:-3.65565565565566,0)
--(axis cs:-3.67567567567568,0)
--(axis cs:-3.6956956956957,0)
--(axis cs:-3.71571571571572,0)
--(axis cs:-3.73573573573574,0)
--(axis cs:-3.75575575575576,0)
--(axis cs:-3.77577577577578,0)
--(axis cs:-3.7957957957958,0)
--(axis cs:-3.81581581581582,0)
--(axis cs:-3.83583583583584,0)
--(axis cs:-3.85585585585586,0)
--(axis cs:-3.87587587587588,0)
--(axis cs:-3.8958958958959,0)
--(axis cs:-3.91591591591592,0)
--(axis cs:-3.93593593593594,0)
--(axis cs:-3.95595595595596,0)
--(axis cs:-3.97597597597598,0)
--(axis cs:-3.995995995996,0)
--(axis cs:-4.01601601601602,0)
--(axis cs:-4.03603603603604,0)
--(axis cs:-4.05605605605606,0)
--(axis cs:-4.07607607607608,0)
--(axis cs:-4.0960960960961,0)
--(axis cs:-4.11611611611612,0)
--(axis cs:-4.13613613613614,0)
--(axis cs:-4.15615615615616,0)
--(axis cs:-4.17617617617618,0)
--(axis cs:-4.1961961961962,0)
--(axis cs:-4.21621621621622,0)
--(axis cs:-4.23623623623624,0)
--(axis cs:-4.25625625625626,0)
--(axis cs:-4.27627627627628,0)
--(axis cs:-4.2962962962963,0)
--(axis cs:-4.31631631631632,0)
--(axis cs:-4.33633633633634,0)
--(axis cs:-4.35635635635636,0)
--(axis cs:-4.37637637637638,0)
--(axis cs:-4.3963963963964,0)
--(axis cs:-4.41641641641642,0)
--(axis cs:-4.43643643643644,0)
--(axis cs:-4.45645645645646,0)
--(axis cs:-4.47647647647648,0)
--(axis cs:-4.4964964964965,0)
--(axis cs:-4.51651651651652,0)
--(axis cs:-4.53653653653654,0)
--(axis cs:-4.55655655655656,0)
--(axis cs:-4.57657657657658,0)
--(axis cs:-4.5965965965966,0)
--(axis cs:-4.61661661661662,0)
--(axis cs:-4.63663663663664,0)
--(axis cs:-4.65665665665666,0)
--(axis cs:-4.67667667667668,0)
--(axis cs:-4.6966966966967,0)
--(axis cs:-4.71671671671672,0)
--(axis cs:-4.73673673673674,0)
--(axis cs:-4.75675675675676,0)
--(axis cs:-4.77677677677678,0)
--(axis cs:-4.7967967967968,0)
--(axis cs:-4.81681681681682,0)
--(axis cs:-4.83683683683684,0)
--(axis cs:-4.85685685685686,0)
--(axis cs:-4.87687687687688,0)
--(axis cs:-4.8968968968969,0)
--(axis cs:-4.91691691691692,0)
--(axis cs:-4.93693693693694,0)
--(axis cs:-4.95695695695696,0)
--(axis cs:-4.97697697697698,0)
--(axis cs:-4.996996996997,0)
--(axis cs:-5.01701701701702,0)
--(axis cs:-5.03703703703704,0)
--(axis cs:-5.05705705705706,0)
--(axis cs:-5.07707707707708,0)
--(axis cs:-5.0970970970971,0)
--(axis cs:-5.11711711711712,0)
--(axis cs:-5.13713713713714,0)
--(axis cs:-5.15715715715716,0)
--(axis cs:-5.17717717717718,0)
--(axis cs:-5.1971971971972,0)
--(axis cs:-5.21721721721722,0)
--(axis cs:-5.23723723723724,0)
--(axis cs:-5.25725725725726,0)
--(axis cs:-5.27727727727728,0)
--(axis cs:-5.2972972972973,0)
--(axis cs:-5.31731731731732,0)
--(axis cs:-5.33733733733734,0)
--(axis cs:-5.35735735735736,0)
--(axis cs:-5.37737737737738,0)
--(axis cs:-5.3973973973974,0)
--(axis cs:-5.41741741741742,0)
--(axis cs:-5.43743743743744,0)
--(axis cs:-5.45745745745746,0)
--(axis cs:-5.47747747747748,0)
--(axis cs:-5.4974974974975,0)
--(axis cs:-5.51751751751752,0)
--(axis cs:-5.53753753753754,0)
--(axis cs:-5.55755755755756,0)
--(axis cs:-5.57757757757758,0)
--(axis cs:-5.5975975975976,0)
--(axis cs:-5.61761761761762,0)
--(axis cs:-5.63763763763764,0)
--(axis cs:-5.65765765765766,0)
--(axis cs:-5.67767767767768,0)
--(axis cs:-5.6976976976977,0)
--(axis cs:-5.71771771771772,0)
--(axis cs:-5.73773773773774,0)
--(axis cs:-5.75775775775776,0)
--(axis cs:-5.77777777777778,0)
--(axis cs:-5.7977977977978,0)
--(axis cs:-5.81781781781782,0)
--(axis cs:-5.83783783783784,0)
--(axis cs:-5.85785785785786,0)
--(axis cs:-5.87787787787788,0)
--(axis cs:-5.8978978978979,0)
--(axis cs:-5.91791791791792,0)
--(axis cs:-5.93793793793794,0)
--(axis cs:-5.95795795795796,0)
--(axis cs:-5.97797797797798,0)
--(axis cs:-5.997997997998,0)
--(axis cs:-6.01801801801802,0)
--(axis cs:-6.03803803803804,0)
--(axis cs:-6.05805805805806,0)
--(axis cs:-6.07807807807808,0)
--(axis cs:-6.0980980980981,0)
--(axis cs:-6.11811811811812,0)
--(axis cs:-6.13813813813814,0)
--(axis cs:-6.15815815815816,0)
--(axis cs:-6.17817817817818,0)
--(axis cs:-6.1981981981982,0)
--(axis cs:-6.21821821821822,0)
--(axis cs:-6.23823823823824,0)
--(axis cs:-6.25825825825826,0)
--(axis cs:-6.27827827827828,0)
--(axis cs:-6.2982982982983,0)
--(axis cs:-6.31831831831832,0)
--(axis cs:-6.33833833833834,0)
--(axis cs:-6.35835835835836,0)
--(axis cs:-6.37837837837838,0)
--(axis cs:-6.3983983983984,0)
--(axis cs:-6.41841841841842,0)
--(axis cs:-6.43843843843844,0)
--(axis cs:-6.45845845845846,0)
--(axis cs:-6.47847847847848,0)
--(axis cs:-6.4984984984985,0)
--(axis cs:-6.51851851851852,0)
--(axis cs:-6.53853853853854,0)
--(axis cs:-6.55855855855856,0)
--(axis cs:-6.57857857857858,0)
--(axis cs:-6.5985985985986,0)
--(axis cs:-6.61861861861862,0)
--(axis cs:-6.63863863863864,0)
--(axis cs:-6.65865865865866,0)
--(axis cs:-6.67867867867868,0)
--(axis cs:-6.6986986986987,0)
--(axis cs:-6.71871871871872,0)
--(axis cs:-6.73873873873874,0)
--(axis cs:-6.75875875875876,0)
--(axis cs:-6.77877877877878,0)
--(axis cs:-6.7987987987988,0)
--(axis cs:-6.81881881881882,0)
--(axis cs:-6.83883883883884,0)
--(axis cs:-6.85885885885886,0)
--(axis cs:-6.87887887887888,0)
--(axis cs:-6.8988988988989,0)
--(axis cs:-6.91891891891892,0)
--(axis cs:-6.93893893893894,0)
--(axis cs:-6.95895895895896,0)
--(axis cs:-6.97897897897898,0)
--(axis cs:-6.998998998999,0)
--(axis cs:-7.01901901901902,0)
--(axis cs:-7.03903903903904,0)
--(axis cs:-7.05905905905906,0)
--(axis cs:-7.07907907907908,0)
--(axis cs:-7.0990990990991,0)
--(axis cs:-7.11911911911912,0)
--(axis cs:-7.13913913913914,0)
--(axis cs:-7.15915915915916,0)
--(axis cs:-7.17917917917918,0)
--(axis cs:-7.1991991991992,0)
--(axis cs:-7.21921921921922,0)
--(axis cs:-7.23923923923924,0)
--(axis cs:-7.25925925925926,0)
--(axis cs:-7.27927927927928,0)
--(axis cs:-7.2992992992993,0)
--(axis cs:-7.31931931931932,0)
--(axis cs:-7.33933933933934,0)
--(axis cs:-7.35935935935936,0)
--(axis cs:-7.37937937937938,0)
--(axis cs:-7.3993993993994,0)
--(axis cs:-7.41941941941942,0)
--(axis cs:-7.43943943943944,0)
--(axis cs:-7.45945945945946,0)
--(axis cs:-7.47947947947948,0)
--(axis cs:-7.4994994994995,0)
--(axis cs:-7.51951951951952,0)
--(axis cs:-7.53953953953954,0)
--(axis cs:-7.55955955955956,0)
--(axis cs:-7.57957957957958,0)
--(axis cs:-7.5995995995996,0)
--(axis cs:-7.61961961961962,0)
--(axis cs:-7.63963963963964,0)
--(axis cs:-7.65965965965966,0)
--(axis cs:-7.67967967967968,0)
--(axis cs:-7.6996996996997,0)
--(axis cs:-7.71971971971972,0)
--(axis cs:-7.73973973973974,0)
--(axis cs:-7.75975975975976,0)
--(axis cs:-7.77977977977978,0)
--(axis cs:-7.7997997997998,0)
--(axis cs:-7.81981981981982,0)
--(axis cs:-7.83983983983984,0)
--(axis cs:-7.85985985985986,0)
--(axis cs:-7.87987987987988,0)
--(axis cs:-7.8998998998999,0)
--(axis cs:-7.91991991991992,0)
--(axis cs:-7.93993993993994,0)
--(axis cs:-7.95995995995996,0)
--(axis cs:-7.97997997997998,0)
--(axis cs:-8,0)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:-7,0)
--(axis cs:-7,0)
--(axis cs:-6.97997997997998,0)
--(axis cs:-6.95995995995996,0)
--(axis cs:-6.93993993993994,0)
--(axis cs:-6.91991991991992,0)
--(axis cs:-6.8998998998999,0)
--(axis cs:-6.87987987987988,0)
--(axis cs:-6.85985985985986,0)
--(axis cs:-6.83983983983984,0)
--(axis cs:-6.81981981981982,0)
--(axis cs:-6.7997997997998,0)
--(axis cs:-6.77977977977978,0)
--(axis cs:-6.75975975975976,0)
--(axis cs:-6.73973973973974,0)
--(axis cs:-6.71971971971972,0)
--(axis cs:-6.6996996996997,0)
--(axis cs:-6.67967967967968,0)
--(axis cs:-6.65965965965966,0)
--(axis cs:-6.63963963963964,0)
--(axis cs:-6.61961961961962,0)
--(axis cs:-6.5995995995996,0)
--(axis cs:-6.57957957957958,0)
--(axis cs:-6.55955955955956,0)
--(axis cs:-6.53953953953954,0)
--(axis cs:-6.51951951951952,0)
--(axis cs:-6.4994994994995,0)
--(axis cs:-6.47947947947948,0)
--(axis cs:-6.45945945945946,0)
--(axis cs:-6.43943943943944,0)
--(axis cs:-6.41941941941942,0)
--(axis cs:-6.3993993993994,0)
--(axis cs:-6.37937937937938,0)
--(axis cs:-6.35935935935936,0)
--(axis cs:-6.33933933933934,0)
--(axis cs:-6.31931931931932,0)
--(axis cs:-6.2992992992993,0)
--(axis cs:-6.27927927927928,0)
--(axis cs:-6.25925925925926,0)
--(axis cs:-6.23923923923924,0)
--(axis cs:-6.21921921921922,0)
--(axis cs:-6.1991991991992,0)
--(axis cs:-6.17917917917918,0)
--(axis cs:-6.15915915915916,0)
--(axis cs:-6.13913913913914,0)
--(axis cs:-6.11911911911912,0)
--(axis cs:-6.0990990990991,0)
--(axis cs:-6.07907907907908,0)
--(axis cs:-6.05905905905906,0)
--(axis cs:-6.03903903903904,0)
--(axis cs:-6.01901901901902,0)
--(axis cs:-5.998998998999,0)
--(axis cs:-5.97897897897898,0)
--(axis cs:-5.95895895895896,0)
--(axis cs:-5.93893893893894,0)
--(axis cs:-5.91891891891892,0)
--(axis cs:-5.8988988988989,0)
--(axis cs:-5.87887887887888,0)
--(axis cs:-5.85885885885886,0)
--(axis cs:-5.83883883883884,0)
--(axis cs:-5.81881881881882,0)
--(axis cs:-5.7987987987988,0)
--(axis cs:-5.77877877877878,0)
--(axis cs:-5.75875875875876,0)
--(axis cs:-5.73873873873874,0)
--(axis cs:-5.71871871871872,0)
--(axis cs:-5.6986986986987,0)
--(axis cs:-5.67867867867868,0)
--(axis cs:-5.65865865865866,0)
--(axis cs:-5.63863863863864,0)
--(axis cs:-5.61861861861862,0)
--(axis cs:-5.5985985985986,0)
--(axis cs:-5.57857857857858,0)
--(axis cs:-5.55855855855856,0)
--(axis cs:-5.53853853853854,0)
--(axis cs:-5.51851851851852,0)
--(axis cs:-5.4984984984985,0)
--(axis cs:-5.47847847847848,0)
--(axis cs:-5.45845845845846,0)
--(axis cs:-5.43843843843844,0)
--(axis cs:-5.41841841841842,0)
--(axis cs:-5.3983983983984,0)
--(axis cs:-5.37837837837838,0)
--(axis cs:-5.35835835835836,0)
--(axis cs:-5.33833833833834,0)
--(axis cs:-5.31831831831832,0)
--(axis cs:-5.2982982982983,0)
--(axis cs:-5.27827827827828,0)
--(axis cs:-5.25825825825826,0)
--(axis cs:-5.23823823823824,0)
--(axis cs:-5.21821821821822,0)
--(axis cs:-5.1981981981982,0)
--(axis cs:-5.17817817817818,0)
--(axis cs:-5.15815815815816,0)
--(axis cs:-5.13813813813814,0)
--(axis cs:-5.11811811811812,0)
--(axis cs:-5.0980980980981,0)
--(axis cs:-5.07807807807808,0)
--(axis cs:-5.05805805805806,0)
--(axis cs:-5.03803803803804,0)
--(axis cs:-5.01801801801802,0)
--(axis cs:-4.997997997998,0)
--(axis cs:-4.97797797797798,0)
--(axis cs:-4.95795795795796,0)
--(axis cs:-4.93793793793794,0)
--(axis cs:-4.91791791791792,0)
--(axis cs:-4.8978978978979,0)
--(axis cs:-4.87787787787788,0)
--(axis cs:-4.85785785785786,0)
--(axis cs:-4.83783783783784,0)
--(axis cs:-4.81781781781782,0)
--(axis cs:-4.7977977977978,0)
--(axis cs:-4.77777777777778,0)
--(axis cs:-4.75775775775776,0)
--(axis cs:-4.73773773773774,0)
--(axis cs:-4.71771771771772,0)
--(axis cs:-4.6976976976977,0)
--(axis cs:-4.67767767767768,0)
--(axis cs:-4.65765765765766,0)
--(axis cs:-4.63763763763764,0)
--(axis cs:-4.61761761761762,0)
--(axis cs:-4.5975975975976,0)
--(axis cs:-4.57757757757758,0)
--(axis cs:-4.55755755755756,0)
--(axis cs:-4.53753753753754,0)
--(axis cs:-4.51751751751752,0)
--(axis cs:-4.4974974974975,0)
--(axis cs:-4.47747747747748,0)
--(axis cs:-4.45745745745746,0)
--(axis cs:-4.43743743743744,0)
--(axis cs:-4.41741741741742,0)
--(axis cs:-4.3973973973974,0)
--(axis cs:-4.37737737737738,0)
--(axis cs:-4.35735735735736,0)
--(axis cs:-4.33733733733734,0)
--(axis cs:-4.31731731731732,0)
--(axis cs:-4.2972972972973,0)
--(axis cs:-4.27727727727728,0)
--(axis cs:-4.25725725725726,0)
--(axis cs:-4.23723723723724,0)
--(axis cs:-4.21721721721722,0)
--(axis cs:-4.1971971971972,0)
--(axis cs:-4.17717717717718,0)
--(axis cs:-4.15715715715716,0)
--(axis cs:-4.13713713713714,0)
--(axis cs:-4.11711711711712,0)
--(axis cs:-4.0970970970971,0)
--(axis cs:-4.07707707707708,0)
--(axis cs:-4.05705705705706,0)
--(axis cs:-4.03703703703704,0)
--(axis cs:-4.01701701701702,0)
--(axis cs:-3.996996996997,0)
--(axis cs:-3.97697697697698,0)
--(axis cs:-3.95695695695696,0)
--(axis cs:-3.93693693693694,0)
--(axis cs:-3.91691691691692,0)
--(axis cs:-3.8968968968969,0)
--(axis cs:-3.87687687687688,0)
--(axis cs:-3.85685685685686,0)
--(axis cs:-3.83683683683684,0)
--(axis cs:-3.81681681681682,0)
--(axis cs:-3.7967967967968,0)
--(axis cs:-3.77677677677678,0)
--(axis cs:-3.75675675675676,0)
--(axis cs:-3.73673673673674,0)
--(axis cs:-3.71671671671672,0)
--(axis cs:-3.6966966966967,0)
--(axis cs:-3.67667667667668,0)
--(axis cs:-3.65665665665666,0)
--(axis cs:-3.63663663663664,0)
--(axis cs:-3.61661661661662,0)
--(axis cs:-3.5965965965966,0)
--(axis cs:-3.57657657657658,0)
--(axis cs:-3.55655655655656,0)
--(axis cs:-3.53653653653654,0)
--(axis cs:-3.51651651651652,0)
--(axis cs:-3.4964964964965,0)
--(axis cs:-3.47647647647648,0)
--(axis cs:-3.45645645645646,0)
--(axis cs:-3.43643643643644,0)
--(axis cs:-3.41641641641642,0)
--(axis cs:-3.3963963963964,0)
--(axis cs:-3.37637637637638,0)
--(axis cs:-3.35635635635636,0)
--(axis cs:-3.33633633633634,0)
--(axis cs:-3.31631631631632,0)
--(axis cs:-3.2962962962963,0)
--(axis cs:-3.27627627627628,0)
--(axis cs:-3.25625625625626,0)
--(axis cs:-3.23623623623624,0)
--(axis cs:-3.21621621621622,0)
--(axis cs:-3.1961961961962,0)
--(axis cs:-3.17617617617618,0)
--(axis cs:-3.15615615615616,0)
--(axis cs:-3.13613613613614,0)
--(axis cs:-3.11611611611612,0)
--(axis cs:-3.0960960960961,0)
--(axis cs:-3.07607607607608,0)
--(axis cs:-3.05605605605606,0)
--(axis cs:-3.03603603603604,0)
--(axis cs:-3.01601601601602,0)
--(axis cs:-2.995995995996,0)
--(axis cs:-2.97597597597598,0)
--(axis cs:-2.95595595595596,0)
--(axis cs:-2.93593593593594,0)
--(axis cs:-2.91591591591592,0)
--(axis cs:-2.8958958958959,0)
--(axis cs:-2.87587587587588,0)
--(axis cs:-2.85585585585586,0)
--(axis cs:-2.83583583583584,0)
--(axis cs:-2.81581581581582,0)
--(axis cs:-2.7957957957958,0)
--(axis cs:-2.77577577577578,0)
--(axis cs:-2.75575575575576,0)
--(axis cs:-2.73573573573574,0)
--(axis cs:-2.71571571571572,0)
--(axis cs:-2.6956956956957,0)
--(axis cs:-2.67567567567568,0)
--(axis cs:-2.65565565565566,0)
--(axis cs:-2.63563563563564,0)
--(axis cs:-2.61561561561562,0)
--(axis cs:-2.5955955955956,0)
--(axis cs:-2.57557557557558,0)
--(axis cs:-2.55555555555556,0)
--(axis cs:-2.53553553553554,0)
--(axis cs:-2.51551551551552,0)
--(axis cs:-2.4954954954955,0)
--(axis cs:-2.47547547547548,0)
--(axis cs:-2.45545545545546,0)
--(axis cs:-2.43543543543544,0)
--(axis cs:-2.41541541541542,0)
--(axis cs:-2.3953953953954,0)
--(axis cs:-2.37537537537538,0)
--(axis cs:-2.35535535535536,0)
--(axis cs:-2.33533533533534,0)
--(axis cs:-2.31531531531532,0)
--(axis cs:-2.2952952952953,0)
--(axis cs:-2.27527527527528,0)
--(axis cs:-2.25525525525526,0)
--(axis cs:-2.23523523523524,0)
--(axis cs:-2.21521521521522,0)
--(axis cs:-2.1951951951952,0)
--(axis cs:-2.17517517517518,0)
--(axis cs:-2.15515515515516,0)
--(axis cs:-2.13513513513514,0)
--(axis cs:-2.11511511511512,0)
--(axis cs:-2.0950950950951,0)
--(axis cs:-2.07507507507508,0)
--(axis cs:-2.05505505505506,0)
--(axis cs:-2.03503503503504,0)
--(axis cs:-2.01501501501502,0)
--(axis cs:-1.99499499499499,0)
--(axis cs:-1.97497497497497,0)
--(axis cs:-1.95495495495495,0)
--(axis cs:-1.93493493493493,0)
--(axis cs:-1.91491491491491,0)
--(axis cs:-1.89489489489489,0)
--(axis cs:-1.87487487487487,0)
--(axis cs:-1.85485485485485,0)
--(axis cs:-1.83483483483483,0)
--(axis cs:-1.81481481481481,0)
--(axis cs:-1.79479479479479,0)
--(axis cs:-1.77477477477477,0)
--(axis cs:-1.75475475475475,0)
--(axis cs:-1.73473473473473,0)
--(axis cs:-1.71471471471471,0)
--(axis cs:-1.69469469469469,0)
--(axis cs:-1.67467467467467,0)
--(axis cs:-1.65465465465465,0)
--(axis cs:-1.63463463463463,0)
--(axis cs:-1.61461461461461,0)
--(axis cs:-1.59459459459459,0)
--(axis cs:-1.57457457457457,0)
--(axis cs:-1.55455455455455,0)
--(axis cs:-1.53453453453453,0)
--(axis cs:-1.51451451451451,0)
--(axis cs:-1.49449449449449,0)
--(axis cs:-1.47447447447447,0)
--(axis cs:-1.45445445445445,0)
--(axis cs:-1.43443443443443,0)
--(axis cs:-1.41441441441441,0)
--(axis cs:-1.39439439439439,0)
--(axis cs:-1.37437437437437,0)
--(axis cs:-1.35435435435435,0)
--(axis cs:-1.33433433433433,0)
--(axis cs:-1.31431431431431,0)
--(axis cs:-1.29429429429429,0)
--(axis cs:-1.27427427427427,0)
--(axis cs:-1.25425425425425,0)
--(axis cs:-1.23423423423423,0)
--(axis cs:-1.21421421421421,0)
--(axis cs:-1.19419419419419,0)
--(axis cs:-1.17417417417417,0)
--(axis cs:-1.15415415415415,0)
--(axis cs:-1.13413413413413,0)
--(axis cs:-1.11411411411411,0)
--(axis cs:-1.09409409409409,0)
--(axis cs:-1.07407407407407,0)
--(axis cs:-1.05405405405405,0)
--(axis cs:-1.03403403403403,0)
--(axis cs:-1.01401401401401,0)
--(axis cs:-0.993993993993994,0)
--(axis cs:-0.973973973973974,0)
--(axis cs:-0.953953953953954,0)
--(axis cs:-0.933933933933934,0)
--(axis cs:-0.913913913913914,0)
--(axis cs:-0.893893893893894,0)
--(axis cs:-0.873873873873874,0)
--(axis cs:-0.853853853853854,0)
--(axis cs:-0.833833833833834,0)
--(axis cs:-0.813813813813814,0)
--(axis cs:-0.793793793793794,0)
--(axis cs:-0.773773773773774,0)
--(axis cs:-0.753753753753754,0)
--(axis cs:-0.733733733733734,0)
--(axis cs:-0.713713713713714,0)
--(axis cs:-0.693693693693694,0)
--(axis cs:-0.673673673673674,0)
--(axis cs:-0.653653653653654,0)
--(axis cs:-0.633633633633634,0)
--(axis cs:-0.613613613613614,0)
--(axis cs:-0.593593593593594,0)
--(axis cs:-0.573573573573573,0)
--(axis cs:-0.553553553553553,0)
--(axis cs:-0.533533533533533,0)
--(axis cs:-0.513513513513513,0)
--(axis cs:-0.493493493493493,0)
--(axis cs:-0.473473473473473,0)
--(axis cs:-0.453453453453453,0)
--(axis cs:-0.433433433433433,0)
--(axis cs:-0.413413413413413,0)
--(axis cs:-0.393393393393393,0)
--(axis cs:-0.373373373373373,0)
--(axis cs:-0.353353353353353,0)
--(axis cs:-0.333333333333333,0)
--(axis cs:-0.313313313313313,0)
--(axis cs:-0.293293293293293,0)
--(axis cs:-0.273273273273273,0)
--(axis cs:-0.253253253253253,0)
--(axis cs:-0.233233233233233,0)
--(axis cs:-0.213213213213213,0)
--(axis cs:-0.193193193193193,0)
--(axis cs:-0.173173173173173,0)
--(axis cs:-0.153153153153153,0)
--(axis cs:-0.133133133133133,0)
--(axis cs:-0.113113113113113,0)
--(axis cs:-0.0930930930930929,0)
--(axis cs:-0.0730730730730729,0)
--(axis cs:-0.0530530530530529,0)
--(axis cs:-0.0330330330330328,0)
--(axis cs:-0.0130130130130128,0)
--(axis cs:0.00700700700700718,0)
--(axis cs:0.0270270270270272,0)
--(axis cs:0.0470470470470472,0)
--(axis cs:0.0670670670670672,0)
--(axis cs:0.0870870870870872,0)
--(axis cs:0.107107107107107,0)
--(axis cs:0.127127127127127,0)
--(axis cs:0.147147147147147,0)
--(axis cs:0.167167167167167,0)
--(axis cs:0.187187187187187,0)
--(axis cs:0.207207207207207,0)
--(axis cs:0.227227227227227,2.21779151499094e-318)
--(axis cs:0.247247247247247,7.26950652070589e-307)
--(axis cs:0.267267267267267,1.45388047603917e-295)
--(axis cs:0.287287287287287,1.7741558278134e-284)
--(axis cs:0.307307307307307,1.3209734941416e-273)
--(axis cs:0.327327327327327,6.00116721838263e-263)
--(axis cs:0.347347347347347,1.66347637257011e-252)
--(axis cs:0.367367367367367,2.81343462941835e-242)
--(axis cs:0.387387387387387,2.90332934923271e-232)
--(axis cs:0.407407407407407,1.8280794369302e-222)
--(axis cs:0.427427427427427,7.02316879427232e-213)
--(axis cs:0.447447447447447,1.64630551383574e-203)
--(axis cs:0.467467467467467,2.35465369160413e-194)
--(axis cs:0.487487487487487,2.05486330292589e-185)
--(axis cs:0.507507507507508,1.09415314616578e-176)
--(axis cs:0.527527527527528,3.55477874095735e-168)
--(axis cs:0.547547547547548,7.04670869665389e-160)
--(axis cs:0.567567567567568,8.52313459102469e-152)
--(axis cs:0.587587587587588,6.29001466651351e-144)
--(axis cs:0.607607607607608,2.83232609230919e-136)
--(axis cs:0.627627627627628,7.7816936944089e-129)
--(axis cs:0.647647647647648,1.3045006333249e-121)
--(axis cs:0.667667667667668,1.3343007809026e-114)
--(axis cs:0.687687687687688,8.32726661439732e-108)
--(axis cs:0.707707707707708,3.17095794931242e-101)
--(axis cs:0.727727727727728,7.36745987906742e-95)
--(axis cs:0.747747747747748,1.04444207708307e-88)
--(axis cs:0.767767767767768,9.03421087673175e-83)
--(axis cs:0.787787787787788,4.76799038694093e-77)
--(axis cs:0.807807807807808,1.53539386934458e-71)
--(axis cs:0.827827827827828,3.01677914298636e-66)
--(axis cs:0.847847847847848,3.61665027467178e-61)
--(axis cs:0.867867867867868,2.64550628068413e-56)
--(axis cs:0.887887887887888,1.18072935951932e-51)
--(axis cs:0.907907907907908,3.2153718952236e-47)
--(axis cs:0.927927927927928,5.34258381320188e-43)
--(axis cs:0.947947947947948,5.41640038402576e-39)
--(axis cs:0.967967967967968,3.35049874819148e-35)
--(axis cs:0.987987987987988,1.26458330336112e-31)
--(axis cs:1.00800800800801,2.91222355588431e-28)
--(axis cs:1.02802802802803,4.0920531031164e-25)
--(axis cs:1.04804804804805,3.50830300258453e-22)
--(axis cs:1.06806806806807,1.83523723878642e-19)
--(axis cs:1.08808808808809,5.85769310231627e-17)
--(axis cs:1.10810810810811,1.14077579906687e-14)
--(axis cs:1.12812812812813,1.35554290494003e-12)
--(axis cs:1.14814814814815,9.82800848440758e-11)
--(axis cs:1.16816816816817,4.34767502063914e-09)
--(axis cs:1.18818818818819,1.17351324258029e-07)
--(axis cs:1.20820820820821,1.93267468169796e-06)
--(axis cs:1.22822822822823,1.94210378590588e-05)
--(axis cs:1.24824824824825,0.000119082793929731)
--(axis cs:1.26826826826827,0.000445675208009943)
--(axis cs:1.28828828828829,0.00102005717257447)
--(axis cs:1.30830830830831,0.00144571163994297)
--(axis cs:1.32832832832833,0.00136699353271877)
--(axis cs:1.34834834834835,0.00117575503013051)
--(axis cs:1.36836836836837,0.0013329260872336)
--(axis cs:1.38838838838839,0.00146387935579797)
--(axis cs:1.40840840840841,0.00109678948460114)
--(axis cs:1.42842842842843,0.00051091346347653)
--(axis cs:1.44844844844845,0.000145641468665002)
--(axis cs:1.46846846846847,2.53430220024852e-05)
--(axis cs:1.48848848848849,2.6909227718603e-06)
--(axis cs:1.50850850850851,1.74336367868292e-07)
--(axis cs:1.52852852852853,6.89151571335612e-09)
--(axis cs:1.54854854854855,1.66219090303707e-10)
--(axis cs:1.56856856856857,2.44616840244734e-12)
--(axis cs:1.58858858858859,2.19649940058637e-14)
--(axis cs:1.60860860860861,1.20341414340351e-16)
--(axis cs:1.62862862862863,4.0257666782018e-19)
--(axis cs:1.64864864864865,1.53468694429458e-19)
--(axis cs:1.66866866866867,4.94642041354556e-17)
--(axis cs:1.68868868868869,9.77979533063094e-15)
--(axis cs:1.70870870870871,1.17979838921662e-12)
--(axis cs:1.72872872872873,8.68410598807236e-11)
--(axis cs:1.74874874874875,3.90015363687182e-09)
--(axis cs:1.76876876876877,1.068753620422e-07)
--(axis cs:1.78878878878879,1.78695150296754e-06)
--(axis cs:1.80880880880881,1.82300230147929e-05)
--(axis cs:1.82882882882883,0.000113475198774374)
--(axis cs:1.84884884884885,0.000430976898125014)
--(axis cs:1.86886886886887,0.000998727040859248)
--(axis cs:1.88888888888889,0.00141218355701496)
--(axis cs:1.90890890890891,0.00121920972038194)
--(axis cs:1.92892892892893,0.000653444964867327)
--(axis cs:1.94894894894895,0.000304160449625089)
--(axis cs:1.96896896896897,0.000531916385349659)
--(axis cs:1.98898898898899,0.001547394087314)
--(axis cs:2.00900900900901,0.00310647267396141)
--(axis cs:2.02902902902903,0.00420065917545239)
--(axis cs:2.04904904904905,0.00414265107531238)
--(axis cs:2.06906906906907,0.00334549361806948)
--(axis cs:2.08908908908909,0.00250648601559021)
--(axis cs:2.10910910910911,0.00201192734759137)
--(axis cs:2.12912912912913,0.00175794665162364)
--(axis cs:2.14914914914915,0.00132080211494521)
--(axis cs:2.16916916916917,0.000793561838534259)
--(axis cs:2.18918918918919,0.000781464425003401)
--(axis cs:2.20920920920921,0.00165583564612203)
--(axis cs:2.22922922922923,0.00331228324715873)
--(axis cs:2.24924924924925,0.0056577442627194)
--(axis cs:2.26926926926927,0.00899005888402202)
--(axis cs:2.28928928928929,0.0130158544129762)
--(axis cs:2.30930930930931,0.0166437639989142)
--(axis cs:2.32932932932933,0.0194061300359121)
--(axis cs:2.34934934934935,0.0207656775174465)
--(axis cs:2.36936936936937,0.0203422931925009)
--(axis cs:2.38938938938939,0.0207702820127636)
--(axis cs:2.40940940940941,0.0243838040663321)
--(axis cs:2.42942942942943,0.0287816733288229)
--(axis cs:2.44944944944945,0.0311758096776562)
--(axis cs:2.46946946946947,0.0324996820746241)
--(axis cs:2.48948948948949,0.0356570108563373)
--(axis cs:2.50950950950951,0.0433751022744941)
--(axis cs:2.52952952952953,0.0554020747750819)
--(axis cs:2.54954954954955,0.0670011686995094)
--(axis cs:2.56956956956957,0.0756931826080775)
--(axis cs:2.58958958958959,0.0879120949372985)
--(axis cs:2.60960960960961,0.113079163423704)
--(axis cs:2.62962962962963,0.151649539200454)
--(axis cs:2.64964964964965,0.194531613314852)
--(axis cs:2.66966966966967,0.235626355686658)
--(axis cs:2.68968968968969,0.276803308236902)
--(axis cs:2.70970970970971,0.323898738650209)
--(axis cs:2.72972972972973,0.386081418486312)
--(axis cs:2.74974974974975,0.468923189080077)
--(axis cs:2.76976976976977,0.570440070295945)
--(axis cs:2.78978978978979,0.697591251230131)
--(axis cs:2.80980980980981,0.866366352669405)
--(axis cs:2.82982982982983,1.07551925384325)
--(axis cs:2.84984984984985,1.30563278436198)
--(axis cs:2.86986986986987,1.54255212457134)
--(axis cs:2.88988988988989,1.79223876113545)
--(axis cs:2.90990990990991,2.07453437322982)
--(axis cs:2.92992992992993,2.38811263247936)
--(axis cs:2.94994994994995,2.68009137390202)
--(axis cs:2.96996996996997,2.8828132651015)
--(axis cs:2.98998998998999,2.97255099866042)
--(axis cs:3.01001001001001,2.96116330739034)
--(axis cs:3.03003003003003,2.86681683935511)
--(axis cs:3.05005005005005,2.70921797456322)
--(axis cs:3.07007007007007,2.50102937286627)
--(axis cs:3.09009009009009,2.2466535286809)
--(axis cs:3.11011011011011,1.96615016329428)
--(axis cs:3.13013013013013,1.69869109140198)
--(axis cs:3.15015015015015,1.46485219137377)
--(axis cs:3.17017017017017,1.25559359214656)
--(axis cs:3.19019019019019,1.06573651049037)
--(axis cs:3.21021021021021,0.900257578574512)
--(axis cs:3.23023023023023,0.754876752601453)
--(axis cs:3.25025025025025,0.625531430017575)
--(axis cs:3.27027027027027,0.51820680146038)
--(axis cs:3.29029029029029,0.433895416531006)
--(axis cs:3.31031031031031,0.361106799760065)
--(axis cs:3.33033033033033,0.293585371397632)
--(axis cs:3.35035035035035,0.240133866940165)
--(axis cs:3.37037037037037,0.204872137764583)
--(axis cs:3.39039039039039,0.178223623549033)
--(axis cs:3.41041041041041,0.151229692647434)
--(axis cs:3.43043043043043,0.123315467180539)
--(axis cs:3.45045045045045,0.0992662970160316)
--(axis cs:3.47047047047047,0.0833173992445079)
--(axis cs:3.49049049049049,0.0735861307137877)
--(axis cs:3.51051051051051,0.0638123548422783)
--(axis cs:3.53053053053053,0.0519389568268533)
--(axis cs:3.55055055055055,0.0420778462245203)
--(axis cs:3.57057057057057,0.0362785522068956)
--(axis cs:3.59059059059059,0.0318693298815234)
--(axis cs:3.61061061061061,0.0272856214686935)
--(axis cs:3.63063063063063,0.0234842864212018)
--(axis cs:3.65065065065065,0.0207752613945826)
--(axis cs:3.67067067067067,0.018259065332837)
--(axis cs:3.69069069069069,0.0159036820363199)
--(axis cs:3.71071071071071,0.0148519088635313)
--(axis cs:3.73073073073073,0.0151076081080765)
--(axis cs:3.75075075075075,0.0148229280037363)
--(axis cs:3.77077077077077,0.0129674967892902)
--(axis cs:3.79079079079079,0.0105553345403246)
--(axis cs:3.81081081081081,0.00853415122180709)
--(axis cs:3.83083083083083,0.00700947993666219)
--(axis cs:3.85085085085085,0.0060111730602642)
--(axis cs:3.87087087087087,0.00515680324576403)
--(axis cs:3.89089089089089,0.00375217958101534)
--(axis cs:3.91091091091091,0.00199652537230856)
--(axis cs:3.93093093093093,0.000721553394976507)
--(axis cs:3.95095095095095,0.000186950220557792)
--(axis cs:3.97097097097097,0.00015098275821688)
--(axis cs:3.99099099099099,0.000569978925709324)
--(axis cs:4.01101101101101,0.00159114151774864)
--(axis cs:4.03103103103103,0.00281867971430331)
--(axis cs:4.05105105105105,0.00333457384496295)
--(axis cs:4.07107107107107,0.00294994478370959)
--(axis cs:4.09109109109109,0.0022743335400815)
--(axis cs:4.11111111111111,0.00184693365770707)
--(axis cs:4.13113113113113,0.00203060074147068)
--(axis cs:4.15115115115115,0.00277017252075906)
--(axis cs:4.17117117117117,0.00348034294424713)
--(axis cs:4.19119119119119,0.00349397603455556)
--(axis cs:4.21121121121121,0.0030115226698669)
--(axis cs:4.23123123123123,0.00322478964638075)
--(axis cs:4.25125125125125,0.00416666416743011)
--(axis cs:4.27127127127127,0.00417098853159865)
--(axis cs:4.29129129129129,0.00281451217204634)
--(axis cs:4.31131131131131,0.00166154779577259)
--(axis cs:4.33133133133133,0.00162887030206345)
--(axis cs:4.35135135135135,0.00210913315128912)
--(axis cs:4.37137137137137,0.00233787488276834)
--(axis cs:4.39139139139139,0.00218877640451426)
--(axis cs:4.41141141141141,0.00201540941632809)
--(axis cs:4.43143143143143,0.00215789418633295)
--(axis cs:4.45145145145145,0.00240260765995366)
--(axis cs:4.47147147147147,0.00228837677920255)
--(axis cs:4.49149149149149,0.00178246085855052)
--(axis cs:4.51151151151151,0.00139221329216631)
--(axis cs:4.53153153153153,0.00145956996162196)
--(axis cs:4.55155155155155,0.00158900171735112)
--(axis cs:4.57157157157157,0.00148503732186859)
--(axis cs:4.59159159159159,0.00147593132733677)
--(axis cs:4.61161161161161,0.00154059054835894)
--(axis cs:4.63163163163163,0.00122480187616396)
--(axis cs:4.65165165165165,0.000626937954222551)
--(axis cs:4.67167167167167,0.000197966065019079)
--(axis cs:4.69169169169169,3.82313698592706e-05)
--(axis cs:4.71171171171171,4.6972774233332e-06)
--(axis cs:4.73173173173173,3.24991249500626e-06)
--(axis cs:4.75175175175175,2.7266123568691e-05)
--(axis cs:4.77177177177177,0.000156112426885871)
--(axis cs:4.79179179179179,0.000556855885684775)
--(axis cs:4.81181181181181,0.00127319983262589)
--(axis cs:4.83183183183183,0.00197630505609282)
--(axis cs:4.85185185185185,0.00225156412299897)
--(axis cs:4.87187187187187,0.00196042851800384)
--(axis cs:4.89189189189189,0.00125016976281474)
--(axis cs:4.91191191191191,0.000540099353101527)
--(axis cs:4.93193193193193,0.000149384298698896)
--(axis cs:4.95195195195195,2.57140313223186e-05)
--(axis cs:4.97197197197197,2.72173686606637e-06)
--(axis cs:4.99199199199199,1.76302645287256e-07)
--(axis cs:5.01201201201201,6.97599880897236e-09)
--(axis cs:5.03203203203203,1.68493059525592e-10)
--(axis cs:5.05205205205205,2.48352616109039e-12)
--(axis cs:5.07207207207207,2.23368568086163e-14)
--(axis cs:5.09209209209209,1.22581533850555e-16)
--(axis cs:5.11211211211211,4.10460410782837e-19)
--(axis cs:5.13213213213213,8.38606616842717e-22)
--(axis cs:5.15215215215215,1.04540638591828e-24)
--(axis cs:5.17217217217217,7.95154485670342e-28)
--(axis cs:5.19219219219219,3.69026236381645e-31)
--(axis cs:5.21221221221221,1.04496631181282e-34)
--(axis cs:5.23223223223223,1.80545484421129e-38)
--(axis cs:5.25225225225225,1.90331320282409e-42)
--(axis cs:5.27227227227227,1.22425863212612e-46)
--(axis cs:5.29229229229229,4.80480065188075e-51)
--(axis cs:5.31231231231231,1.15058009514338e-55)
--(axis cs:5.33233233233233,1.68111577315955e-60)
--(axis cs:5.35235235235235,1.49871023440297e-65)
--(axis cs:5.37237237237237,8.15224093841657e-71)
--(axis cs:5.39239239239239,2.70567496961212e-76)
--(axis cs:5.41241241241241,5.4791542236086e-82)
--(axis cs:5.43243243243243,6.77003181018829e-88)
--(axis cs:5.45245245245245,5.1039590035501e-94)
--(axis cs:5.47247247247247,2.34780989685561e-100)
--(axis cs:5.49249249249249,6.58958348037316e-107)
--(axis cs:5.51251251251251,1.1284758855621e-113)
--(axis cs:5.53253253253253,1.17914139359467e-120)
--(axis cs:5.55255255255255,7.5175923429434e-128)
--(axis cs:5.57257257257257,2.92436071510576e-135)
--(axis cs:5.59259259259259,6.94100559219116e-143)
--(axis cs:5.61261261261261,1.00520150718175e-150)
--(axis cs:5.63263263263263,8.88225324795443e-159)
--(axis cs:5.65265265265265,4.78886346920094e-167)
--(axis cs:5.67267267267267,1.57536445783954e-175)
--(axis cs:5.69269269269269,3.16205131962138e-184)
--(axis cs:5.71271271271271,3.87254139638878e-193)
--(axis cs:5.73273273273273,2.89375998753477e-202)
--(axis cs:5.75275275275275,1.31937493492282e-211)
--(axis cs:5.77277277277277,3.67039863544983e-221)
--(axis cs:5.79279279279279,6.23013595332936e-231)
--(axis cs:5.81281281281281,6.45239723776264e-241)
--(axis cs:5.83283283283283,4.07740595546897e-251)
--(axis cs:5.85285285285285,1.5721214484443e-261)
--(axis cs:5.87287287287287,3.69851612337487e-272)
--(axis cs:5.89289289289289,5.30894496665956e-283)
--(axis cs:5.91291291291291,4.64973512860831e-294)
--(axis cs:5.93293293293293,2.48477740015092e-305)
--(axis cs:5.95295295295295,8.10188460456616e-317)
--(axis cs:5.97297297297297,0)
--(axis cs:5.99299299299299,0)
--(axis cs:6.01301301301301,0)
--(axis cs:6.03303303303303,0)
--(axis cs:6.05305305305305,0)
--(axis cs:6.07307307307307,0)
--(axis cs:6.09309309309309,0)
--(axis cs:6.11311311311311,0)
--(axis cs:6.13313313313313,0)
--(axis cs:6.15315315315315,0)
--(axis cs:6.17317317317317,0)
--(axis cs:6.19319319319319,0)
--(axis cs:6.21321321321321,0)
--(axis cs:6.23323323323323,0)
--(axis cs:6.25325325325325,0)
--(axis cs:6.27327327327327,0)
--(axis cs:6.29329329329329,0)
--(axis cs:6.31331331331331,0)
--(axis cs:6.33333333333333,0)
--(axis cs:6.35335335335335,0)
--(axis cs:6.37337337337337,0)
--(axis cs:6.39339339339339,0)
--(axis cs:6.41341341341341,0)
--(axis cs:6.43343343343343,0)
--(axis cs:6.45345345345345,0)
--(axis cs:6.47347347347347,0)
--(axis cs:6.49349349349349,0)
--(axis cs:6.51351351351351,0)
--(axis cs:6.53353353353353,0)
--(axis cs:6.55355355355355,0)
--(axis cs:6.57357357357357,0)
--(axis cs:6.59359359359359,0)
--(axis cs:6.61361361361361,0)
--(axis cs:6.63363363363363,0)
--(axis cs:6.65365365365365,0)
--(axis cs:6.67367367367367,0)
--(axis cs:6.69369369369369,0)
--(axis cs:6.71371371371371,0)
--(axis cs:6.73373373373373,0)
--(axis cs:6.75375375375375,0)
--(axis cs:6.77377377377377,0)
--(axis cs:6.79379379379379,0)
--(axis cs:6.81381381381381,0)
--(axis cs:6.83383383383383,0)
--(axis cs:6.85385385385385,0)
--(axis cs:6.87387387387387,0)
--(axis cs:6.89389389389389,0)
--(axis cs:6.91391391391391,0)
--(axis cs:6.93393393393393,0)
--(axis cs:6.95395395395395,0)
--(axis cs:6.97397397397397,0)
--(axis cs:6.99399399399399,0)
--(axis cs:7.01401401401401,0)
--(axis cs:7.03403403403403,0)
--(axis cs:7.05405405405405,0)
--(axis cs:7.07407407407407,0)
--(axis cs:7.09409409409409,0)
--(axis cs:7.11411411411411,0)
--(axis cs:7.13413413413413,0)
--(axis cs:7.15415415415415,0)
--(axis cs:7.17417417417417,0)
--(axis cs:7.19419419419419,0)
--(axis cs:7.21421421421421,0)
--(axis cs:7.23423423423423,0)
--(axis cs:7.25425425425425,0)
--(axis cs:7.27427427427427,0)
--(axis cs:7.29429429429429,0)
--(axis cs:7.31431431431431,0)
--(axis cs:7.33433433433433,0)
--(axis cs:7.35435435435435,0)
--(axis cs:7.37437437437437,0)
--(axis cs:7.39439439439439,0)
--(axis cs:7.41441441441441,0)
--(axis cs:7.43443443443443,0)
--(axis cs:7.45445445445445,0)
--(axis cs:7.47447447447447,0)
--(axis cs:7.49449449449449,0)
--(axis cs:7.51451451451451,0)
--(axis cs:7.53453453453453,0)
--(axis cs:7.55455455455455,0)
--(axis cs:7.57457457457457,0)
--(axis cs:7.59459459459459,0)
--(axis cs:7.61461461461461,0)
--(axis cs:7.63463463463463,0)
--(axis cs:7.65465465465465,0)
--(axis cs:7.67467467467467,0)
--(axis cs:7.69469469469469,0)
--(axis cs:7.71471471471471,0)
--(axis cs:7.73473473473473,0)
--(axis cs:7.75475475475475,0)
--(axis cs:7.77477477477477,0)
--(axis cs:7.79479479479479,0)
--(axis cs:7.81481481481481,0)
--(axis cs:7.83483483483483,0)
--(axis cs:7.85485485485485,0)
--(axis cs:7.87487487487487,0)
--(axis cs:7.89489489489489,0)
--(axis cs:7.91491491491491,0)
--(axis cs:7.93493493493493,0)
--(axis cs:7.95495495495495,0)
--(axis cs:7.97497497497497,0)
--(axis cs:7.99499499499499,0)
--(axis cs:8.01501501501502,0)
--(axis cs:8.03503503503504,0)
--(axis cs:8.05505505505506,0)
--(axis cs:8.07507507507508,0)
--(axis cs:8.0950950950951,0)
--(axis cs:8.11511511511512,0)
--(axis cs:8.13513513513514,0)
--(axis cs:8.15515515515516,0)
--(axis cs:8.17517517517518,0)
--(axis cs:8.1951951951952,0)
--(axis cs:8.21521521521522,0)
--(axis cs:8.23523523523524,0)
--(axis cs:8.25525525525526,0)
--(axis cs:8.27527527527528,0)
--(axis cs:8.2952952952953,0)
--(axis cs:8.31531531531532,0)
--(axis cs:8.33533533533534,0)
--(axis cs:8.35535535535536,0)
--(axis cs:8.37537537537538,0)
--(axis cs:8.3953953953954,0)
--(axis cs:8.41541541541542,0)
--(axis cs:8.43543543543544,0)
--(axis cs:8.45545545545546,0)
--(axis cs:8.47547547547548,0)
--(axis cs:8.4954954954955,0)
--(axis cs:8.51551551551552,0)
--(axis cs:8.53553553553554,0)
--(axis cs:8.55555555555556,0)
--(axis cs:8.57557557557558,0)
--(axis cs:8.5955955955956,0)
--(axis cs:8.61561561561562,0)
--(axis cs:8.63563563563564,0)
--(axis cs:8.65565565565566,0)
--(axis cs:8.67567567567568,0)
--(axis cs:8.6956956956957,0)
--(axis cs:8.71571571571572,0)
--(axis cs:8.73573573573574,0)
--(axis cs:8.75575575575576,0)
--(axis cs:8.77577577577578,0)
--(axis cs:8.7957957957958,0)
--(axis cs:8.81581581581582,0)
--(axis cs:8.83583583583584,0)
--(axis cs:8.85585585585586,0)
--(axis cs:8.87587587587588,0)
--(axis cs:8.8958958958959,0)
--(axis cs:8.91591591591592,0)
--(axis cs:8.93593593593594,0)
--(axis cs:8.95595595595596,0)
--(axis cs:8.97597597597598,0)
--(axis cs:8.995995995996,0)
--(axis cs:9.01601601601602,0)
--(axis cs:9.03603603603604,0)
--(axis cs:9.05605605605606,0)
--(axis cs:9.07607607607608,0)
--(axis cs:9.0960960960961,0)
--(axis cs:9.11611611611612,0)
--(axis cs:9.13613613613614,0)
--(axis cs:9.15615615615616,0)
--(axis cs:9.17617617617618,0)
--(axis cs:9.1961961961962,0)
--(axis cs:9.21621621621622,0)
--(axis cs:9.23623623623624,0)
--(axis cs:9.25625625625626,0)
--(axis cs:9.27627627627628,0)
--(axis cs:9.2962962962963,0)
--(axis cs:9.31631631631632,0)
--(axis cs:9.33633633633634,0)
--(axis cs:9.35635635635636,0)
--(axis cs:9.37637637637638,0)
--(axis cs:9.3963963963964,0)
--(axis cs:9.41641641641642,0)
--(axis cs:9.43643643643644,0)
--(axis cs:9.45645645645646,0)
--(axis cs:9.47647647647648,0)
--(axis cs:9.4964964964965,0)
--(axis cs:9.51651651651652,0)
--(axis cs:9.53653653653654,0)
--(axis cs:9.55655655655656,0)
--(axis cs:9.57657657657658,0)
--(axis cs:9.5965965965966,0)
--(axis cs:9.61661661661662,0)
--(axis cs:9.63663663663664,0)
--(axis cs:9.65665665665666,0)
--(axis cs:9.67667667667668,0)
--(axis cs:9.6966966966967,0)
--(axis cs:9.71671671671672,0)
--(axis cs:9.73673673673674,0)
--(axis cs:9.75675675675676,0)
--(axis cs:9.77677677677678,0)
--(axis cs:9.7967967967968,0)
--(axis cs:9.81681681681682,0)
--(axis cs:9.83683683683684,0)
--(axis cs:9.85685685685686,0)
--(axis cs:9.87687687687688,0)
--(axis cs:9.8968968968969,0)
--(axis cs:9.91691691691692,0)
--(axis cs:9.93693693693694,0)
--(axis cs:9.95695695695696,0)
--(axis cs:9.97697697697698,0)
--(axis cs:9.996996996997,0)
--(axis cs:10.017017017017,0)
--(axis cs:10.037037037037,0)
--(axis cs:10.0570570570571,0)
--(axis cs:10.0770770770771,0)
--(axis cs:10.0970970970971,0)
--(axis cs:10.1171171171171,0)
--(axis cs:10.1371371371371,0)
--(axis cs:10.1571571571572,0)
--(axis cs:10.1771771771772,0)
--(axis cs:10.1971971971972,0)
--(axis cs:10.2172172172172,0)
--(axis cs:10.2372372372372,0)
--(axis cs:10.2572572572573,0)
--(axis cs:10.2772772772773,0)
--(axis cs:10.2972972972973,0)
--(axis cs:10.3173173173173,0)
--(axis cs:10.3373373373373,0)
--(axis cs:10.3573573573574,0)
--(axis cs:10.3773773773774,0)
--(axis cs:10.3973973973974,0)
--(axis cs:10.4174174174174,0)
--(axis cs:10.4374374374374,0)
--(axis cs:10.4574574574575,0)
--(axis cs:10.4774774774775,0)
--(axis cs:10.4974974974975,0)
--(axis cs:10.5175175175175,0)
--(axis cs:10.5375375375375,0)
--(axis cs:10.5575575575576,0)
--(axis cs:10.5775775775776,0)
--(axis cs:10.5975975975976,0)
--(axis cs:10.6176176176176,0)
--(axis cs:10.6376376376376,0)
--(axis cs:10.6576576576577,0)
--(axis cs:10.6776776776777,0)
--(axis cs:10.6976976976977,0)
--(axis cs:10.7177177177177,0)
--(axis cs:10.7377377377377,0)
--(axis cs:10.7577577577578,0)
--(axis cs:10.7777777777778,0)
--(axis cs:10.7977977977978,0)
--(axis cs:10.8178178178178,0)
--(axis cs:10.8378378378378,0)
--(axis cs:10.8578578578579,0)
--(axis cs:10.8778778778779,0)
--(axis cs:10.8978978978979,0)
--(axis cs:10.9179179179179,0)
--(axis cs:10.9379379379379,0)
--(axis cs:10.957957957958,0)
--(axis cs:10.977977977978,0)
--(axis cs:10.997997997998,0)
--(axis cs:11.018018018018,0)
--(axis cs:11.038038038038,0)
--(axis cs:11.0580580580581,0)
--(axis cs:11.0780780780781,0)
--(axis cs:11.0980980980981,0)
--(axis cs:11.1181181181181,0)
--(axis cs:11.1381381381381,0)
--(axis cs:11.1581581581582,0)
--(axis cs:11.1781781781782,0)
--(axis cs:11.1981981981982,0)
--(axis cs:11.2182182182182,0)
--(axis cs:11.2382382382382,0)
--(axis cs:11.2582582582583,0)
--(axis cs:11.2782782782783,0)
--(axis cs:11.2982982982983,0)
--(axis cs:11.3183183183183,0)
--(axis cs:11.3383383383383,0)
--(axis cs:11.3583583583584,0)
--(axis cs:11.3783783783784,0)
--(axis cs:11.3983983983984,0)
--(axis cs:11.4184184184184,0)
--(axis cs:11.4384384384384,0)
--(axis cs:11.4584584584585,0)
--(axis cs:11.4784784784785,0)
--(axis cs:11.4984984984985,0)
--(axis cs:11.5185185185185,0)
--(axis cs:11.5385385385385,0)
--(axis cs:11.5585585585586,0)
--(axis cs:11.5785785785786,0)
--(axis cs:11.5985985985986,0)
--(axis cs:11.6186186186186,0)
--(axis cs:11.6386386386386,0)
--(axis cs:11.6586586586587,0)
--(axis cs:11.6786786786787,0)
--(axis cs:11.6986986986987,0)
--(axis cs:11.7187187187187,0)
--(axis cs:11.7387387387387,0)
--(axis cs:11.7587587587588,0)
--(axis cs:11.7787787787788,0)
--(axis cs:11.7987987987988,0)
--(axis cs:11.8188188188188,0)
--(axis cs:11.8388388388388,0)
--(axis cs:11.8588588588589,0)
--(axis cs:11.8788788788789,0)
--(axis cs:11.8988988988989,0)
--(axis cs:11.9189189189189,0)
--(axis cs:11.9389389389389,0)
--(axis cs:11.958958958959,0)
--(axis cs:11.978978978979,0)
--(axis cs:11.998998998999,0)
--(axis cs:12.019019019019,0)
--(axis cs:12.039039039039,0)
--(axis cs:12.0590590590591,0)
--(axis cs:12.0790790790791,0)
--(axis cs:12.0990990990991,0)
--(axis cs:12.1191191191191,0)
--(axis cs:12.1391391391391,0)
--(axis cs:12.1591591591592,0)
--(axis cs:12.1791791791792,0)
--(axis cs:12.1991991991992,0)
--(axis cs:12.2192192192192,0)
--(axis cs:12.2392392392392,0)
--(axis cs:12.2592592592593,0)
--(axis cs:12.2792792792793,0)
--(axis cs:12.2992992992993,0)
--(axis cs:12.3193193193193,0)
--(axis cs:12.3393393393393,0)
--(axis cs:12.3593593593594,0)
--(axis cs:12.3793793793794,0)
--(axis cs:12.3993993993994,0)
--(axis cs:12.4194194194194,0)
--(axis cs:12.4394394394394,0)
--(axis cs:12.4594594594595,0)
--(axis cs:12.4794794794795,0)
--(axis cs:12.4994994994995,0)
--(axis cs:12.5195195195195,0)
--(axis cs:12.5395395395395,0)
--(axis cs:12.5595595595596,0)
--(axis cs:12.5795795795796,0)
--(axis cs:12.5995995995996,0)
--(axis cs:12.6196196196196,0)
--(axis cs:12.6396396396396,0)
--(axis cs:12.6596596596597,0)
--(axis cs:12.6796796796797,0)
--(axis cs:12.6996996996997,0)
--(axis cs:12.7197197197197,0)
--(axis cs:12.7397397397397,0)
--(axis cs:12.7597597597598,0)
--(axis cs:12.7797797797798,0)
--(axis cs:12.7997997997998,0)
--(axis cs:12.8198198198198,0)
--(axis cs:12.8398398398398,0)
--(axis cs:12.8598598598599,0)
--(axis cs:12.8798798798799,0)
--(axis cs:12.8998998998999,0)
--(axis cs:12.9199199199199,0)
--(axis cs:12.9399399399399,0)
--(axis cs:12.95995995996,0)
--(axis cs:12.97997997998,0)
--(axis cs:13,0)
--(axis cs:13,0)
--(axis cs:13,0)
--(axis cs:12.97997997998,0)
--(axis cs:12.95995995996,0)
--(axis cs:12.9399399399399,0)
--(axis cs:12.9199199199199,0)
--(axis cs:12.8998998998999,0)
--(axis cs:12.8798798798799,0)
--(axis cs:12.8598598598599,0)
--(axis cs:12.8398398398398,0)
--(axis cs:12.8198198198198,0)
--(axis cs:12.7997997997998,0)
--(axis cs:12.7797797797798,0)
--(axis cs:12.7597597597598,0)
--(axis cs:12.7397397397397,0)
--(axis cs:12.7197197197197,0)
--(axis cs:12.6996996996997,0)
--(axis cs:12.6796796796797,0)
--(axis cs:12.6596596596597,0)
--(axis cs:12.6396396396396,0)
--(axis cs:12.6196196196196,0)
--(axis cs:12.5995995995996,0)
--(axis cs:12.5795795795796,0)
--(axis cs:12.5595595595596,0)
--(axis cs:12.5395395395395,0)
--(axis cs:12.5195195195195,0)
--(axis cs:12.4994994994995,0)
--(axis cs:12.4794794794795,0)
--(axis cs:12.4594594594595,0)
--(axis cs:12.4394394394394,0)
--(axis cs:12.4194194194194,0)
--(axis cs:12.3993993993994,0)
--(axis cs:12.3793793793794,0)
--(axis cs:12.3593593593594,0)
--(axis cs:12.3393393393393,0)
--(axis cs:12.3193193193193,0)
--(axis cs:12.2992992992993,0)
--(axis cs:12.2792792792793,0)
--(axis cs:12.2592592592593,0)
--(axis cs:12.2392392392392,0)
--(axis cs:12.2192192192192,0)
--(axis cs:12.1991991991992,0)
--(axis cs:12.1791791791792,0)
--(axis cs:12.1591591591592,0)
--(axis cs:12.1391391391391,0)
--(axis cs:12.1191191191191,0)
--(axis cs:12.0990990990991,0)
--(axis cs:12.0790790790791,0)
--(axis cs:12.0590590590591,0)
--(axis cs:12.039039039039,0)
--(axis cs:12.019019019019,0)
--(axis cs:11.998998998999,0)
--(axis cs:11.978978978979,0)
--(axis cs:11.958958958959,0)
--(axis cs:11.9389389389389,0)
--(axis cs:11.9189189189189,0)
--(axis cs:11.8988988988989,0)
--(axis cs:11.8788788788789,0)
--(axis cs:11.8588588588589,0)
--(axis cs:11.8388388388388,0)
--(axis cs:11.8188188188188,0)
--(axis cs:11.7987987987988,0)
--(axis cs:11.7787787787788,0)
--(axis cs:11.7587587587588,0)
--(axis cs:11.7387387387387,0)
--(axis cs:11.7187187187187,0)
--(axis cs:11.6986986986987,0)
--(axis cs:11.6786786786787,0)
--(axis cs:11.6586586586587,0)
--(axis cs:11.6386386386386,0)
--(axis cs:11.6186186186186,0)
--(axis cs:11.5985985985986,0)
--(axis cs:11.5785785785786,0)
--(axis cs:11.5585585585586,0)
--(axis cs:11.5385385385385,0)
--(axis cs:11.5185185185185,0)
--(axis cs:11.4984984984985,0)
--(axis cs:11.4784784784785,0)
--(axis cs:11.4584584584585,0)
--(axis cs:11.4384384384384,0)
--(axis cs:11.4184184184184,0)
--(axis cs:11.3983983983984,0)
--(axis cs:11.3783783783784,0)
--(axis cs:11.3583583583584,0)
--(axis cs:11.3383383383383,0)
--(axis cs:11.3183183183183,0)
--(axis cs:11.2982982982983,0)
--(axis cs:11.2782782782783,0)
--(axis cs:11.2582582582583,0)
--(axis cs:11.2382382382382,0)
--(axis cs:11.2182182182182,0)
--(axis cs:11.1981981981982,0)
--(axis cs:11.1781781781782,0)
--(axis cs:11.1581581581582,0)
--(axis cs:11.1381381381381,0)
--(axis cs:11.1181181181181,0)
--(axis cs:11.0980980980981,0)
--(axis cs:11.0780780780781,0)
--(axis cs:11.0580580580581,0)
--(axis cs:11.038038038038,0)
--(axis cs:11.018018018018,0)
--(axis cs:10.997997997998,0)
--(axis cs:10.977977977978,0)
--(axis cs:10.957957957958,0)
--(axis cs:10.9379379379379,0)
--(axis cs:10.9179179179179,0)
--(axis cs:10.8978978978979,0)
--(axis cs:10.8778778778779,0)
--(axis cs:10.8578578578579,0)
--(axis cs:10.8378378378378,0)
--(axis cs:10.8178178178178,0)
--(axis cs:10.7977977977978,0)
--(axis cs:10.7777777777778,0)
--(axis cs:10.7577577577578,0)
--(axis cs:10.7377377377377,0)
--(axis cs:10.7177177177177,0)
--(axis cs:10.6976976976977,0)
--(axis cs:10.6776776776777,0)
--(axis cs:10.6576576576577,0)
--(axis cs:10.6376376376376,0)
--(axis cs:10.6176176176176,0)
--(axis cs:10.5975975975976,0)
--(axis cs:10.5775775775776,0)
--(axis cs:10.5575575575576,0)
--(axis cs:10.5375375375375,0)
--(axis cs:10.5175175175175,0)
--(axis cs:10.4974974974975,0)
--(axis cs:10.4774774774775,0)
--(axis cs:10.4574574574575,0)
--(axis cs:10.4374374374374,0)
--(axis cs:10.4174174174174,0)
--(axis cs:10.3973973973974,0)
--(axis cs:10.3773773773774,0)
--(axis cs:10.3573573573574,0)
--(axis cs:10.3373373373373,0)
--(axis cs:10.3173173173173,0)
--(axis cs:10.2972972972973,0)
--(axis cs:10.2772772772773,0)
--(axis cs:10.2572572572573,0)
--(axis cs:10.2372372372372,0)
--(axis cs:10.2172172172172,0)
--(axis cs:10.1971971971972,0)
--(axis cs:10.1771771771772,0)
--(axis cs:10.1571571571572,0)
--(axis cs:10.1371371371371,0)
--(axis cs:10.1171171171171,0)
--(axis cs:10.0970970970971,0)
--(axis cs:10.0770770770771,0)
--(axis cs:10.0570570570571,0)
--(axis cs:10.037037037037,0)
--(axis cs:10.017017017017,0)
--(axis cs:9.996996996997,0)
--(axis cs:9.97697697697698,0)
--(axis cs:9.95695695695696,0)
--(axis cs:9.93693693693694,0)
--(axis cs:9.91691691691692,0)
--(axis cs:9.8968968968969,0)
--(axis cs:9.87687687687688,0)
--(axis cs:9.85685685685686,0)
--(axis cs:9.83683683683684,0)
--(axis cs:9.81681681681682,0)
--(axis cs:9.7967967967968,0)
--(axis cs:9.77677677677678,0)
--(axis cs:9.75675675675676,0)
--(axis cs:9.73673673673674,0)
--(axis cs:9.71671671671672,0)
--(axis cs:9.6966966966967,0)
--(axis cs:9.67667667667668,0)
--(axis cs:9.65665665665666,0)
--(axis cs:9.63663663663664,0)
--(axis cs:9.61661661661662,0)
--(axis cs:9.5965965965966,0)
--(axis cs:9.57657657657658,0)
--(axis cs:9.55655655655656,0)
--(axis cs:9.53653653653654,0)
--(axis cs:9.51651651651652,0)
--(axis cs:9.4964964964965,0)
--(axis cs:9.47647647647648,0)
--(axis cs:9.45645645645646,0)
--(axis cs:9.43643643643644,0)
--(axis cs:9.41641641641642,0)
--(axis cs:9.3963963963964,0)
--(axis cs:9.37637637637638,0)
--(axis cs:9.35635635635636,0)
--(axis cs:9.33633633633634,0)
--(axis cs:9.31631631631632,0)
--(axis cs:9.2962962962963,0)
--(axis cs:9.27627627627628,0)
--(axis cs:9.25625625625626,0)
--(axis cs:9.23623623623624,0)
--(axis cs:9.21621621621622,0)
--(axis cs:9.1961961961962,0)
--(axis cs:9.17617617617618,0)
--(axis cs:9.15615615615616,0)
--(axis cs:9.13613613613614,0)
--(axis cs:9.11611611611612,0)
--(axis cs:9.0960960960961,0)
--(axis cs:9.07607607607608,0)
--(axis cs:9.05605605605606,0)
--(axis cs:9.03603603603604,0)
--(axis cs:9.01601601601602,0)
--(axis cs:8.995995995996,0)
--(axis cs:8.97597597597598,0)
--(axis cs:8.95595595595596,0)
--(axis cs:8.93593593593594,0)
--(axis cs:8.91591591591592,0)
--(axis cs:8.8958958958959,0)
--(axis cs:8.87587587587588,0)
--(axis cs:8.85585585585586,0)
--(axis cs:8.83583583583584,0)
--(axis cs:8.81581581581582,0)
--(axis cs:8.7957957957958,0)
--(axis cs:8.77577577577578,0)
--(axis cs:8.75575575575576,0)
--(axis cs:8.73573573573574,0)
--(axis cs:8.71571571571572,0)
--(axis cs:8.6956956956957,0)
--(axis cs:8.67567567567568,0)
--(axis cs:8.65565565565566,0)
--(axis cs:8.63563563563564,0)
--(axis cs:8.61561561561562,0)
--(axis cs:8.5955955955956,0)
--(axis cs:8.57557557557558,0)
--(axis cs:8.55555555555556,0)
--(axis cs:8.53553553553554,0)
--(axis cs:8.51551551551552,0)
--(axis cs:8.4954954954955,0)
--(axis cs:8.47547547547548,0)
--(axis cs:8.45545545545546,0)
--(axis cs:8.43543543543544,0)
--(axis cs:8.41541541541542,0)
--(axis cs:8.3953953953954,0)
--(axis cs:8.37537537537538,0)
--(axis cs:8.35535535535536,0)
--(axis cs:8.33533533533534,0)
--(axis cs:8.31531531531532,0)
--(axis cs:8.2952952952953,0)
--(axis cs:8.27527527527528,0)
--(axis cs:8.25525525525526,0)
--(axis cs:8.23523523523524,0)
--(axis cs:8.21521521521522,0)
--(axis cs:8.1951951951952,0)
--(axis cs:8.17517517517518,0)
--(axis cs:8.15515515515516,0)
--(axis cs:8.13513513513514,0)
--(axis cs:8.11511511511512,0)
--(axis cs:8.0950950950951,0)
--(axis cs:8.07507507507508,0)
--(axis cs:8.05505505505506,0)
--(axis cs:8.03503503503504,0)
--(axis cs:8.01501501501502,0)
--(axis cs:7.99499499499499,0)
--(axis cs:7.97497497497497,0)
--(axis cs:7.95495495495495,0)
--(axis cs:7.93493493493493,0)
--(axis cs:7.91491491491491,0)
--(axis cs:7.89489489489489,0)
--(axis cs:7.87487487487487,0)
--(axis cs:7.85485485485485,0)
--(axis cs:7.83483483483483,0)
--(axis cs:7.81481481481481,0)
--(axis cs:7.79479479479479,0)
--(axis cs:7.77477477477477,0)
--(axis cs:7.75475475475475,0)
--(axis cs:7.73473473473473,0)
--(axis cs:7.71471471471471,0)
--(axis cs:7.69469469469469,0)
--(axis cs:7.67467467467467,0)
--(axis cs:7.65465465465465,0)
--(axis cs:7.63463463463463,0)
--(axis cs:7.61461461461461,0)
--(axis cs:7.59459459459459,0)
--(axis cs:7.57457457457457,0)
--(axis cs:7.55455455455455,0)
--(axis cs:7.53453453453453,0)
--(axis cs:7.51451451451451,0)
--(axis cs:7.49449449449449,0)
--(axis cs:7.47447447447447,0)
--(axis cs:7.45445445445445,0)
--(axis cs:7.43443443443443,0)
--(axis cs:7.41441441441441,0)
--(axis cs:7.39439439439439,0)
--(axis cs:7.37437437437437,0)
--(axis cs:7.35435435435435,0)
--(axis cs:7.33433433433433,0)
--(axis cs:7.31431431431431,0)
--(axis cs:7.29429429429429,0)
--(axis cs:7.27427427427427,0)
--(axis cs:7.25425425425425,0)
--(axis cs:7.23423423423423,0)
--(axis cs:7.21421421421421,0)
--(axis cs:7.19419419419419,0)
--(axis cs:7.17417417417417,0)
--(axis cs:7.15415415415415,0)
--(axis cs:7.13413413413413,0)
--(axis cs:7.11411411411411,0)
--(axis cs:7.09409409409409,0)
--(axis cs:7.07407407407407,0)
--(axis cs:7.05405405405405,0)
--(axis cs:7.03403403403403,0)
--(axis cs:7.01401401401401,0)
--(axis cs:6.99399399399399,0)
--(axis cs:6.97397397397397,0)
--(axis cs:6.95395395395395,0)
--(axis cs:6.93393393393393,0)
--(axis cs:6.91391391391391,0)
--(axis cs:6.89389389389389,0)
--(axis cs:6.87387387387387,0)
--(axis cs:6.85385385385385,0)
--(axis cs:6.83383383383383,0)
--(axis cs:6.81381381381381,0)
--(axis cs:6.79379379379379,0)
--(axis cs:6.77377377377377,0)
--(axis cs:6.75375375375375,0)
--(axis cs:6.73373373373373,0)
--(axis cs:6.71371371371371,0)
--(axis cs:6.69369369369369,0)
--(axis cs:6.67367367367367,0)
--(axis cs:6.65365365365365,0)
--(axis cs:6.63363363363363,0)
--(axis cs:6.61361361361361,0)
--(axis cs:6.59359359359359,0)
--(axis cs:6.57357357357357,0)
--(axis cs:6.55355355355355,0)
--(axis cs:6.53353353353353,0)
--(axis cs:6.51351351351351,0)
--(axis cs:6.49349349349349,0)
--(axis cs:6.47347347347347,0)
--(axis cs:6.45345345345345,0)
--(axis cs:6.43343343343343,0)
--(axis cs:6.41341341341341,0)
--(axis cs:6.39339339339339,0)
--(axis cs:6.37337337337337,0)
--(axis cs:6.35335335335335,0)
--(axis cs:6.33333333333333,0)
--(axis cs:6.31331331331331,0)
--(axis cs:6.29329329329329,0)
--(axis cs:6.27327327327327,0)
--(axis cs:6.25325325325325,0)
--(axis cs:6.23323323323323,0)
--(axis cs:6.21321321321321,0)
--(axis cs:6.19319319319319,0)
--(axis cs:6.17317317317317,0)
--(axis cs:6.15315315315315,0)
--(axis cs:6.13313313313313,0)
--(axis cs:6.11311311311311,0)
--(axis cs:6.09309309309309,0)
--(axis cs:6.07307307307307,0)
--(axis cs:6.05305305305305,0)
--(axis cs:6.03303303303303,0)
--(axis cs:6.01301301301301,0)
--(axis cs:5.99299299299299,0)
--(axis cs:5.97297297297297,0)
--(axis cs:5.95295295295295,0)
--(axis cs:5.93293293293293,0)
--(axis cs:5.91291291291291,0)
--(axis cs:5.89289289289289,0)
--(axis cs:5.87287287287287,0)
--(axis cs:5.85285285285285,0)
--(axis cs:5.83283283283283,0)
--(axis cs:5.81281281281281,0)
--(axis cs:5.79279279279279,0)
--(axis cs:5.77277277277277,0)
--(axis cs:5.75275275275275,0)
--(axis cs:5.73273273273273,0)
--(axis cs:5.71271271271271,0)
--(axis cs:5.69269269269269,0)
--(axis cs:5.67267267267267,0)
--(axis cs:5.65265265265265,0)
--(axis cs:5.63263263263263,0)
--(axis cs:5.61261261261261,0)
--(axis cs:5.59259259259259,0)
--(axis cs:5.57257257257257,0)
--(axis cs:5.55255255255255,0)
--(axis cs:5.53253253253253,0)
--(axis cs:5.51251251251251,0)
--(axis cs:5.49249249249249,0)
--(axis cs:5.47247247247247,0)
--(axis cs:5.45245245245245,0)
--(axis cs:5.43243243243243,0)
--(axis cs:5.41241241241241,0)
--(axis cs:5.39239239239239,0)
--(axis cs:5.37237237237237,0)
--(axis cs:5.35235235235235,0)
--(axis cs:5.33233233233233,0)
--(axis cs:5.31231231231231,0)
--(axis cs:5.29229229229229,0)
--(axis cs:5.27227227227227,0)
--(axis cs:5.25225225225225,0)
--(axis cs:5.23223223223223,0)
--(axis cs:5.21221221221221,0)
--(axis cs:5.19219219219219,0)
--(axis cs:5.17217217217217,0)
--(axis cs:5.15215215215215,0)
--(axis cs:5.13213213213213,0)
--(axis cs:5.11211211211211,0)
--(axis cs:5.09209209209209,0)
--(axis cs:5.07207207207207,0)
--(axis cs:5.05205205205205,0)
--(axis cs:5.03203203203203,0)
--(axis cs:5.01201201201201,0)
--(axis cs:4.99199199199199,0)
--(axis cs:4.97197197197197,0)
--(axis cs:4.95195195195195,0)
--(axis cs:4.93193193193193,0)
--(axis cs:4.91191191191191,0)
--(axis cs:4.89189189189189,0)
--(axis cs:4.87187187187187,0)
--(axis cs:4.85185185185185,0)
--(axis cs:4.83183183183183,0)
--(axis cs:4.81181181181181,0)
--(axis cs:4.79179179179179,0)
--(axis cs:4.77177177177177,0)
--(axis cs:4.75175175175175,0)
--(axis cs:4.73173173173173,0)
--(axis cs:4.71171171171171,0)
--(axis cs:4.69169169169169,0)
--(axis cs:4.67167167167167,0)
--(axis cs:4.65165165165165,0)
--(axis cs:4.63163163163163,0)
--(axis cs:4.61161161161161,0)
--(axis cs:4.59159159159159,0)
--(axis cs:4.57157157157157,0)
--(axis cs:4.55155155155155,0)
--(axis cs:4.53153153153153,0)
--(axis cs:4.51151151151151,0)
--(axis cs:4.49149149149149,0)
--(axis cs:4.47147147147147,0)
--(axis cs:4.45145145145145,0)
--(axis cs:4.43143143143143,0)
--(axis cs:4.41141141141141,0)
--(axis cs:4.39139139139139,0)
--(axis cs:4.37137137137137,0)
--(axis cs:4.35135135135135,0)
--(axis cs:4.33133133133133,0)
--(axis cs:4.31131131131131,0)
--(axis cs:4.29129129129129,0)
--(axis cs:4.27127127127127,0)
--(axis cs:4.25125125125125,0)
--(axis cs:4.23123123123123,0)
--(axis cs:4.21121121121121,0)
--(axis cs:4.19119119119119,0)
--(axis cs:4.17117117117117,0)
--(axis cs:4.15115115115115,0)
--(axis cs:4.13113113113113,0)
--(axis cs:4.11111111111111,0)
--(axis cs:4.09109109109109,0)
--(axis cs:4.07107107107107,0)
--(axis cs:4.05105105105105,0)
--(axis cs:4.03103103103103,0)
--(axis cs:4.01101101101101,0)
--(axis cs:3.99099099099099,0)
--(axis cs:3.97097097097097,0)
--(axis cs:3.95095095095095,0)
--(axis cs:3.93093093093093,0)
--(axis cs:3.91091091091091,0)
--(axis cs:3.89089089089089,0)
--(axis cs:3.87087087087087,0)
--(axis cs:3.85085085085085,0)
--(axis cs:3.83083083083083,0)
--(axis cs:3.81081081081081,0)
--(axis cs:3.79079079079079,0)
--(axis cs:3.77077077077077,0)
--(axis cs:3.75075075075075,0)
--(axis cs:3.73073073073073,0)
--(axis cs:3.71071071071071,0)
--(axis cs:3.69069069069069,0)
--(axis cs:3.67067067067067,0)
--(axis cs:3.65065065065065,0)
--(axis cs:3.63063063063063,0)
--(axis cs:3.61061061061061,0)
--(axis cs:3.59059059059059,0)
--(axis cs:3.57057057057057,0)
--(axis cs:3.55055055055055,0)
--(axis cs:3.53053053053053,0)
--(axis cs:3.51051051051051,0)
--(axis cs:3.49049049049049,0)
--(axis cs:3.47047047047047,0)
--(axis cs:3.45045045045045,0)
--(axis cs:3.43043043043043,0)
--(axis cs:3.41041041041041,0)
--(axis cs:3.39039039039039,0)
--(axis cs:3.37037037037037,0)
--(axis cs:3.35035035035035,0)
--(axis cs:3.33033033033033,0)
--(axis cs:3.31031031031031,0)
--(axis cs:3.29029029029029,0)
--(axis cs:3.27027027027027,0)
--(axis cs:3.25025025025025,0)
--(axis cs:3.23023023023023,0)
--(axis cs:3.21021021021021,0)
--(axis cs:3.19019019019019,0)
--(axis cs:3.17017017017017,0)
--(axis cs:3.15015015015015,0)
--(axis cs:3.13013013013013,0)
--(axis cs:3.11011011011011,0)
--(axis cs:3.09009009009009,0)
--(axis cs:3.07007007007007,0)
--(axis cs:3.05005005005005,0)
--(axis cs:3.03003003003003,0)
--(axis cs:3.01001001001001,0)
--(axis cs:2.98998998998999,0)
--(axis cs:2.96996996996997,0)
--(axis cs:2.94994994994995,0)
--(axis cs:2.92992992992993,0)
--(axis cs:2.90990990990991,0)
--(axis cs:2.88988988988989,0)
--(axis cs:2.86986986986987,0)
--(axis cs:2.84984984984985,0)
--(axis cs:2.82982982982983,0)
--(axis cs:2.80980980980981,0)
--(axis cs:2.78978978978979,0)
--(axis cs:2.76976976976977,0)
--(axis cs:2.74974974974975,0)
--(axis cs:2.72972972972973,0)
--(axis cs:2.70970970970971,0)
--(axis cs:2.68968968968969,0)
--(axis cs:2.66966966966967,0)
--(axis cs:2.64964964964965,0)
--(axis cs:2.62962962962963,0)
--(axis cs:2.60960960960961,0)
--(axis cs:2.58958958958959,0)
--(axis cs:2.56956956956957,0)
--(axis cs:2.54954954954955,0)
--(axis cs:2.52952952952953,0)
--(axis cs:2.50950950950951,0)
--(axis cs:2.48948948948949,0)
--(axis cs:2.46946946946947,0)
--(axis cs:2.44944944944945,0)
--(axis cs:2.42942942942943,0)
--(axis cs:2.40940940940941,0)
--(axis cs:2.38938938938939,0)
--(axis cs:2.36936936936937,0)
--(axis cs:2.34934934934935,0)
--(axis cs:2.32932932932933,0)
--(axis cs:2.30930930930931,0)
--(axis cs:2.28928928928929,0)
--(axis cs:2.26926926926927,0)
--(axis cs:2.24924924924925,0)
--(axis cs:2.22922922922923,0)
--(axis cs:2.20920920920921,0)
--(axis cs:2.18918918918919,0)
--(axis cs:2.16916916916917,0)
--(axis cs:2.14914914914915,0)
--(axis cs:2.12912912912913,0)
--(axis cs:2.10910910910911,0)
--(axis cs:2.08908908908909,0)
--(axis cs:2.06906906906907,0)
--(axis cs:2.04904904904905,0)
--(axis cs:2.02902902902903,0)
--(axis cs:2.00900900900901,0)
--(axis cs:1.98898898898899,0)
--(axis cs:1.96896896896897,0)
--(axis cs:1.94894894894895,0)
--(axis cs:1.92892892892893,0)
--(axis cs:1.90890890890891,0)
--(axis cs:1.88888888888889,0)
--(axis cs:1.86886886886887,0)
--(axis cs:1.84884884884885,0)
--(axis cs:1.82882882882883,0)
--(axis cs:1.80880880880881,0)
--(axis cs:1.78878878878879,0)
--(axis cs:1.76876876876877,0)
--(axis cs:1.74874874874875,0)
--(axis cs:1.72872872872873,0)
--(axis cs:1.70870870870871,0)
--(axis cs:1.68868868868869,0)
--(axis cs:1.66866866866867,0)
--(axis cs:1.64864864864865,0)
--(axis cs:1.62862862862863,0)
--(axis cs:1.60860860860861,0)
--(axis cs:1.58858858858859,0)
--(axis cs:1.56856856856857,0)
--(axis cs:1.54854854854855,0)
--(axis cs:1.52852852852853,0)
--(axis cs:1.50850850850851,0)
--(axis cs:1.48848848848849,0)
--(axis cs:1.46846846846847,0)
--(axis cs:1.44844844844845,0)
--(axis cs:1.42842842842843,0)
--(axis cs:1.40840840840841,0)
--(axis cs:1.38838838838839,0)
--(axis cs:1.36836836836837,0)
--(axis cs:1.34834834834835,0)
--(axis cs:1.32832832832833,0)
--(axis cs:1.30830830830831,0)
--(axis cs:1.28828828828829,0)
--(axis cs:1.26826826826827,0)
--(axis cs:1.24824824824825,0)
--(axis cs:1.22822822822823,0)
--(axis cs:1.20820820820821,0)
--(axis cs:1.18818818818819,0)
--(axis cs:1.16816816816817,0)
--(axis cs:1.14814814814815,0)
--(axis cs:1.12812812812813,0)
--(axis cs:1.10810810810811,0)
--(axis cs:1.08808808808809,0)
--(axis cs:1.06806806806807,0)
--(axis cs:1.04804804804805,0)
--(axis cs:1.02802802802803,0)
--(axis cs:1.00800800800801,0)
--(axis cs:0.987987987987988,0)
--(axis cs:0.967967967967968,0)
--(axis cs:0.947947947947948,0)
--(axis cs:0.927927927927928,0)
--(axis cs:0.907907907907908,0)
--(axis cs:0.887887887887888,0)
--(axis cs:0.867867867867868,0)
--(axis cs:0.847847847847848,0)
--(axis cs:0.827827827827828,0)
--(axis cs:0.807807807807808,0)
--(axis cs:0.787787787787788,0)
--(axis cs:0.767767767767768,0)
--(axis cs:0.747747747747748,0)
--(axis cs:0.727727727727728,0)
--(axis cs:0.707707707707708,0)
--(axis cs:0.687687687687688,0)
--(axis cs:0.667667667667668,0)
--(axis cs:0.647647647647648,0)
--(axis cs:0.627627627627628,0)
--(axis cs:0.607607607607608,0)
--(axis cs:0.587587587587588,0)
--(axis cs:0.567567567567568,0)
--(axis cs:0.547547547547548,0)
--(axis cs:0.527527527527528,0)
--(axis cs:0.507507507507508,0)
--(axis cs:0.487487487487487,0)
--(axis cs:0.467467467467467,0)
--(axis cs:0.447447447447447,0)
--(axis cs:0.427427427427427,0)
--(axis cs:0.407407407407407,0)
--(axis cs:0.387387387387387,0)
--(axis cs:0.367367367367367,0)
--(axis cs:0.347347347347347,0)
--(axis cs:0.327327327327327,0)
--(axis cs:0.307307307307307,0)
--(axis cs:0.287287287287287,0)
--(axis cs:0.267267267267267,0)
--(axis cs:0.247247247247247,0)
--(axis cs:0.227227227227227,0)
--(axis cs:0.207207207207207,0)
--(axis cs:0.187187187187187,0)
--(axis cs:0.167167167167167,0)
--(axis cs:0.147147147147147,0)
--(axis cs:0.127127127127127,0)
--(axis cs:0.107107107107107,0)
--(axis cs:0.0870870870870872,0)
--(axis cs:0.0670670670670672,0)
--(axis cs:0.0470470470470472,0)
--(axis cs:0.0270270270270272,0)
--(axis cs:0.00700700700700718,0)
--(axis cs:-0.0130130130130128,0)
--(axis cs:-0.0330330330330328,0)
--(axis cs:-0.0530530530530529,0)
--(axis cs:-0.0730730730730729,0)
--(axis cs:-0.0930930930930929,0)
--(axis cs:-0.113113113113113,0)
--(axis cs:-0.133133133133133,0)
--(axis cs:-0.153153153153153,0)
--(axis cs:-0.173173173173173,0)
--(axis cs:-0.193193193193193,0)
--(axis cs:-0.213213213213213,0)
--(axis cs:-0.233233233233233,0)
--(axis cs:-0.253253253253253,0)
--(axis cs:-0.273273273273273,0)
--(axis cs:-0.293293293293293,0)
--(axis cs:-0.313313313313313,0)
--(axis cs:-0.333333333333333,0)
--(axis cs:-0.353353353353353,0)
--(axis cs:-0.373373373373373,0)
--(axis cs:-0.393393393393393,0)
--(axis cs:-0.413413413413413,0)
--(axis cs:-0.433433433433433,0)
--(axis cs:-0.453453453453453,0)
--(axis cs:-0.473473473473473,0)
--(axis cs:-0.493493493493493,0)
--(axis cs:-0.513513513513513,0)
--(axis cs:-0.533533533533533,0)
--(axis cs:-0.553553553553553,0)
--(axis cs:-0.573573573573573,0)
--(axis cs:-0.593593593593594,0)
--(axis cs:-0.613613613613614,0)
--(axis cs:-0.633633633633634,0)
--(axis cs:-0.653653653653654,0)
--(axis cs:-0.673673673673674,0)
--(axis cs:-0.693693693693694,0)
--(axis cs:-0.713713713713714,0)
--(axis cs:-0.733733733733734,0)
--(axis cs:-0.753753753753754,0)
--(axis cs:-0.773773773773774,0)
--(axis cs:-0.793793793793794,0)
--(axis cs:-0.813813813813814,0)
--(axis cs:-0.833833833833834,0)
--(axis cs:-0.853853853853854,0)
--(axis cs:-0.873873873873874,0)
--(axis cs:-0.893893893893894,0)
--(axis cs:-0.913913913913914,0)
--(axis cs:-0.933933933933934,0)
--(axis cs:-0.953953953953954,0)
--(axis cs:-0.973973973973974,0)
--(axis cs:-0.993993993993994,0)
--(axis cs:-1.01401401401401,0)
--(axis cs:-1.03403403403403,0)
--(axis cs:-1.05405405405405,0)
--(axis cs:-1.07407407407407,0)
--(axis cs:-1.09409409409409,0)
--(axis cs:-1.11411411411411,0)
--(axis cs:-1.13413413413413,0)
--(axis cs:-1.15415415415415,0)
--(axis cs:-1.17417417417417,0)
--(axis cs:-1.19419419419419,0)
--(axis cs:-1.21421421421421,0)
--(axis cs:-1.23423423423423,0)
--(axis cs:-1.25425425425425,0)
--(axis cs:-1.27427427427427,0)
--(axis cs:-1.29429429429429,0)
--(axis cs:-1.31431431431431,0)
--(axis cs:-1.33433433433433,0)
--(axis cs:-1.35435435435435,0)
--(axis cs:-1.37437437437437,0)
--(axis cs:-1.39439439439439,0)
--(axis cs:-1.41441441441441,0)
--(axis cs:-1.43443443443443,0)
--(axis cs:-1.45445445445445,0)
--(axis cs:-1.47447447447447,0)
--(axis cs:-1.49449449449449,0)
--(axis cs:-1.51451451451451,0)
--(axis cs:-1.53453453453453,0)
--(axis cs:-1.55455455455455,0)
--(axis cs:-1.57457457457457,0)
--(axis cs:-1.59459459459459,0)
--(axis cs:-1.61461461461461,0)
--(axis cs:-1.63463463463463,0)
--(axis cs:-1.65465465465465,0)
--(axis cs:-1.67467467467467,0)
--(axis cs:-1.69469469469469,0)
--(axis cs:-1.71471471471471,0)
--(axis cs:-1.73473473473473,0)
--(axis cs:-1.75475475475475,0)
--(axis cs:-1.77477477477477,0)
--(axis cs:-1.79479479479479,0)
--(axis cs:-1.81481481481481,0)
--(axis cs:-1.83483483483483,0)
--(axis cs:-1.85485485485485,0)
--(axis cs:-1.87487487487487,0)
--(axis cs:-1.89489489489489,0)
--(axis cs:-1.91491491491491,0)
--(axis cs:-1.93493493493493,0)
--(axis cs:-1.95495495495495,0)
--(axis cs:-1.97497497497497,0)
--(axis cs:-1.99499499499499,0)
--(axis cs:-2.01501501501502,0)
--(axis cs:-2.03503503503504,0)
--(axis cs:-2.05505505505506,0)
--(axis cs:-2.07507507507508,0)
--(axis cs:-2.0950950950951,0)
--(axis cs:-2.11511511511512,0)
--(axis cs:-2.13513513513514,0)
--(axis cs:-2.15515515515516,0)
--(axis cs:-2.17517517517518,0)
--(axis cs:-2.1951951951952,0)
--(axis cs:-2.21521521521522,0)
--(axis cs:-2.23523523523524,0)
--(axis cs:-2.25525525525526,0)
--(axis cs:-2.27527527527528,0)
--(axis cs:-2.2952952952953,0)
--(axis cs:-2.31531531531532,0)
--(axis cs:-2.33533533533534,0)
--(axis cs:-2.35535535535536,0)
--(axis cs:-2.37537537537538,0)
--(axis cs:-2.3953953953954,0)
--(axis cs:-2.41541541541542,0)
--(axis cs:-2.43543543543544,0)
--(axis cs:-2.45545545545546,0)
--(axis cs:-2.47547547547548,0)
--(axis cs:-2.4954954954955,0)
--(axis cs:-2.51551551551552,0)
--(axis cs:-2.53553553553554,0)
--(axis cs:-2.55555555555556,0)
--(axis cs:-2.57557557557558,0)
--(axis cs:-2.5955955955956,0)
--(axis cs:-2.61561561561562,0)
--(axis cs:-2.63563563563564,0)
--(axis cs:-2.65565565565566,0)
--(axis cs:-2.67567567567568,0)
--(axis cs:-2.6956956956957,0)
--(axis cs:-2.71571571571572,0)
--(axis cs:-2.73573573573574,0)
--(axis cs:-2.75575575575576,0)
--(axis cs:-2.77577577577578,0)
--(axis cs:-2.7957957957958,0)
--(axis cs:-2.81581581581582,0)
--(axis cs:-2.83583583583584,0)
--(axis cs:-2.85585585585586,0)
--(axis cs:-2.87587587587588,0)
--(axis cs:-2.8958958958959,0)
--(axis cs:-2.91591591591592,0)
--(axis cs:-2.93593593593594,0)
--(axis cs:-2.95595595595596,0)
--(axis cs:-2.97597597597598,0)
--(axis cs:-2.995995995996,0)
--(axis cs:-3.01601601601602,0)
--(axis cs:-3.03603603603604,0)
--(axis cs:-3.05605605605606,0)
--(axis cs:-3.07607607607608,0)
--(axis cs:-3.0960960960961,0)
--(axis cs:-3.11611611611612,0)
--(axis cs:-3.13613613613614,0)
--(axis cs:-3.15615615615616,0)
--(axis cs:-3.17617617617618,0)
--(axis cs:-3.1961961961962,0)
--(axis cs:-3.21621621621622,0)
--(axis cs:-3.23623623623624,0)
--(axis cs:-3.25625625625626,0)
--(axis cs:-3.27627627627628,0)
--(axis cs:-3.2962962962963,0)
--(axis cs:-3.31631631631632,0)
--(axis cs:-3.33633633633634,0)
--(axis cs:-3.35635635635636,0)
--(axis cs:-3.37637637637638,0)
--(axis cs:-3.3963963963964,0)
--(axis cs:-3.41641641641642,0)
--(axis cs:-3.43643643643644,0)
--(axis cs:-3.45645645645646,0)
--(axis cs:-3.47647647647648,0)
--(axis cs:-3.4964964964965,0)
--(axis cs:-3.51651651651652,0)
--(axis cs:-3.53653653653654,0)
--(axis cs:-3.55655655655656,0)
--(axis cs:-3.57657657657658,0)
--(axis cs:-3.5965965965966,0)
--(axis cs:-3.61661661661662,0)
--(axis cs:-3.63663663663664,0)
--(axis cs:-3.65665665665666,0)
--(axis cs:-3.67667667667668,0)
--(axis cs:-3.6966966966967,0)
--(axis cs:-3.71671671671672,0)
--(axis cs:-3.73673673673674,0)
--(axis cs:-3.75675675675676,0)
--(axis cs:-3.77677677677678,0)
--(axis cs:-3.7967967967968,0)
--(axis cs:-3.81681681681682,0)
--(axis cs:-3.83683683683684,0)
--(axis cs:-3.85685685685686,0)
--(axis cs:-3.87687687687688,0)
--(axis cs:-3.8968968968969,0)
--(axis cs:-3.91691691691692,0)
--(axis cs:-3.93693693693694,0)
--(axis cs:-3.95695695695696,0)
--(axis cs:-3.97697697697698,0)
--(axis cs:-3.996996996997,0)
--(axis cs:-4.01701701701702,0)
--(axis cs:-4.03703703703704,0)
--(axis cs:-4.05705705705706,0)
--(axis cs:-4.07707707707708,0)
--(axis cs:-4.0970970970971,0)
--(axis cs:-4.11711711711712,0)
--(axis cs:-4.13713713713714,0)
--(axis cs:-4.15715715715716,0)
--(axis cs:-4.17717717717718,0)
--(axis cs:-4.1971971971972,0)
--(axis cs:-4.21721721721722,0)
--(axis cs:-4.23723723723724,0)
--(axis cs:-4.25725725725726,0)
--(axis cs:-4.27727727727728,0)
--(axis cs:-4.2972972972973,0)
--(axis cs:-4.31731731731732,0)
--(axis cs:-4.33733733733734,0)
--(axis cs:-4.35735735735736,0)
--(axis cs:-4.37737737737738,0)
--(axis cs:-4.3973973973974,0)
--(axis cs:-4.41741741741742,0)
--(axis cs:-4.43743743743744,0)
--(axis cs:-4.45745745745746,0)
--(axis cs:-4.47747747747748,0)
--(axis cs:-4.4974974974975,0)
--(axis cs:-4.51751751751752,0)
--(axis cs:-4.53753753753754,0)
--(axis cs:-4.55755755755756,0)
--(axis cs:-4.57757757757758,0)
--(axis cs:-4.5975975975976,0)
--(axis cs:-4.61761761761762,0)
--(axis cs:-4.63763763763764,0)
--(axis cs:-4.65765765765766,0)
--(axis cs:-4.67767767767768,0)
--(axis cs:-4.6976976976977,0)
--(axis cs:-4.71771771771772,0)
--(axis cs:-4.73773773773774,0)
--(axis cs:-4.75775775775776,0)
--(axis cs:-4.77777777777778,0)
--(axis cs:-4.7977977977978,0)
--(axis cs:-4.81781781781782,0)
--(axis cs:-4.83783783783784,0)
--(axis cs:-4.85785785785786,0)
--(axis cs:-4.87787787787788,0)
--(axis cs:-4.8978978978979,0)
--(axis cs:-4.91791791791792,0)
--(axis cs:-4.93793793793794,0)
--(axis cs:-4.95795795795796,0)
--(axis cs:-4.97797797797798,0)
--(axis cs:-4.997997997998,0)
--(axis cs:-5.01801801801802,0)
--(axis cs:-5.03803803803804,0)
--(axis cs:-5.05805805805806,0)
--(axis cs:-5.07807807807808,0)
--(axis cs:-5.0980980980981,0)
--(axis cs:-5.11811811811812,0)
--(axis cs:-5.13813813813814,0)
--(axis cs:-5.15815815815816,0)
--(axis cs:-5.17817817817818,0)
--(axis cs:-5.1981981981982,0)
--(axis cs:-5.21821821821822,0)
--(axis cs:-5.23823823823824,0)
--(axis cs:-5.25825825825826,0)
--(axis cs:-5.27827827827828,0)
--(axis cs:-5.2982982982983,0)
--(axis cs:-5.31831831831832,0)
--(axis cs:-5.33833833833834,0)
--(axis cs:-5.35835835835836,0)
--(axis cs:-5.37837837837838,0)
--(axis cs:-5.3983983983984,0)
--(axis cs:-5.41841841841842,0)
--(axis cs:-5.43843843843844,0)
--(axis cs:-5.45845845845846,0)
--(axis cs:-5.47847847847848,0)
--(axis cs:-5.4984984984985,0)
--(axis cs:-5.51851851851852,0)
--(axis cs:-5.53853853853854,0)
--(axis cs:-5.55855855855856,0)
--(axis cs:-5.57857857857858,0)
--(axis cs:-5.5985985985986,0)
--(axis cs:-5.61861861861862,0)
--(axis cs:-5.63863863863864,0)
--(axis cs:-5.65865865865866,0)
--(axis cs:-5.67867867867868,0)
--(axis cs:-5.6986986986987,0)
--(axis cs:-5.71871871871872,0)
--(axis cs:-5.73873873873874,0)
--(axis cs:-5.75875875875876,0)
--(axis cs:-5.77877877877878,0)
--(axis cs:-5.7987987987988,0)
--(axis cs:-5.81881881881882,0)
--(axis cs:-5.83883883883884,0)
--(axis cs:-5.85885885885886,0)
--(axis cs:-5.87887887887888,0)
--(axis cs:-5.8988988988989,0)
--(axis cs:-5.91891891891892,0)
--(axis cs:-5.93893893893894,0)
--(axis cs:-5.95895895895896,0)
--(axis cs:-5.97897897897898,0)
--(axis cs:-5.998998998999,0)
--(axis cs:-6.01901901901902,0)
--(axis cs:-6.03903903903904,0)
--(axis cs:-6.05905905905906,0)
--(axis cs:-6.07907907907908,0)
--(axis cs:-6.0990990990991,0)
--(axis cs:-6.11911911911912,0)
--(axis cs:-6.13913913913914,0)
--(axis cs:-6.15915915915916,0)
--(axis cs:-6.17917917917918,0)
--(axis cs:-6.1991991991992,0)
--(axis cs:-6.21921921921922,0)
--(axis cs:-6.23923923923924,0)
--(axis cs:-6.25925925925926,0)
--(axis cs:-6.27927927927928,0)
--(axis cs:-6.2992992992993,0)
--(axis cs:-6.31931931931932,0)
--(axis cs:-6.33933933933934,0)
--(axis cs:-6.35935935935936,0)
--(axis cs:-6.37937937937938,0)
--(axis cs:-6.3993993993994,0)
--(axis cs:-6.41941941941942,0)
--(axis cs:-6.43943943943944,0)
--(axis cs:-6.45945945945946,0)
--(axis cs:-6.47947947947948,0)
--(axis cs:-6.4994994994995,0)
--(axis cs:-6.51951951951952,0)
--(axis cs:-6.53953953953954,0)
--(axis cs:-6.55955955955956,0)
--(axis cs:-6.57957957957958,0)
--(axis cs:-6.5995995995996,0)
--(axis cs:-6.61961961961962,0)
--(axis cs:-6.63963963963964,0)
--(axis cs:-6.65965965965966,0)
--(axis cs:-6.67967967967968,0)
--(axis cs:-6.6996996996997,0)
--(axis cs:-6.71971971971972,0)
--(axis cs:-6.73973973973974,0)
--(axis cs:-6.75975975975976,0)
--(axis cs:-6.77977977977978,0)
--(axis cs:-6.7997997997998,0)
--(axis cs:-6.81981981981982,0)
--(axis cs:-6.83983983983984,0)
--(axis cs:-6.85985985985986,0)
--(axis cs:-6.87987987987988,0)
--(axis cs:-6.8998998998999,0)
--(axis cs:-6.91991991991992,0)
--(axis cs:-6.93993993993994,0)
--(axis cs:-6.95995995995996,0)
--(axis cs:-6.97997997997998,0)
--(axis cs:-7,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-6,0)
--(axis cs:-6,0)
--(axis cs:-5.97997997997998,0)
--(axis cs:-5.95995995995996,0)
--(axis cs:-5.93993993993994,0)
--(axis cs:-5.91991991991992,0)
--(axis cs:-5.8998998998999,0)
--(axis cs:-5.87987987987988,0)
--(axis cs:-5.85985985985986,0)
--(axis cs:-5.83983983983984,0)
--(axis cs:-5.81981981981982,0)
--(axis cs:-5.7997997997998,0)
--(axis cs:-5.77977977977978,0)
--(axis cs:-5.75975975975976,0)
--(axis cs:-5.73973973973974,0)
--(axis cs:-5.71971971971972,0)
--(axis cs:-5.6996996996997,0)
--(axis cs:-5.67967967967968,0)
--(axis cs:-5.65965965965966,0)
--(axis cs:-5.63963963963964,0)
--(axis cs:-5.61961961961962,0)
--(axis cs:-5.5995995995996,0)
--(axis cs:-5.57957957957958,0)
--(axis cs:-5.55955955955956,0)
--(axis cs:-5.53953953953954,0)
--(axis cs:-5.51951951951952,0)
--(axis cs:-5.4994994994995,0)
--(axis cs:-5.47947947947948,0)
--(axis cs:-5.45945945945946,0)
--(axis cs:-5.43943943943944,0)
--(axis cs:-5.41941941941942,0)
--(axis cs:-5.3993993993994,0)
--(axis cs:-5.37937937937938,0)
--(axis cs:-5.35935935935936,0)
--(axis cs:-5.33933933933934,0)
--(axis cs:-5.31931931931932,0)
--(axis cs:-5.2992992992993,0)
--(axis cs:-5.27927927927928,0)
--(axis cs:-5.25925925925926,0)
--(axis cs:-5.23923923923924,0)
--(axis cs:-5.21921921921922,0)
--(axis cs:-5.1991991991992,0)
--(axis cs:-5.17917917917918,0)
--(axis cs:-5.15915915915916,0)
--(axis cs:-5.13913913913914,0)
--(axis cs:-5.11911911911912,0)
--(axis cs:-5.0990990990991,0)
--(axis cs:-5.07907907907908,0)
--(axis cs:-5.05905905905906,0)
--(axis cs:-5.03903903903904,0)
--(axis cs:-5.01901901901902,0)
--(axis cs:-4.998998998999,0)
--(axis cs:-4.97897897897898,0)
--(axis cs:-4.95895895895896,0)
--(axis cs:-4.93893893893894,0)
--(axis cs:-4.91891891891892,0)
--(axis cs:-4.8988988988989,0)
--(axis cs:-4.87887887887888,0)
--(axis cs:-4.85885885885886,0)
--(axis cs:-4.83883883883884,0)
--(axis cs:-4.81881881881882,0)
--(axis cs:-4.7987987987988,0)
--(axis cs:-4.77877877877878,0)
--(axis cs:-4.75875875875876,0)
--(axis cs:-4.73873873873874,0)
--(axis cs:-4.71871871871872,0)
--(axis cs:-4.6986986986987,0)
--(axis cs:-4.67867867867868,0)
--(axis cs:-4.65865865865866,0)
--(axis cs:-4.63863863863864,0)
--(axis cs:-4.61861861861862,0)
--(axis cs:-4.5985985985986,0)
--(axis cs:-4.57857857857858,0)
--(axis cs:-4.55855855855856,0)
--(axis cs:-4.53853853853854,0)
--(axis cs:-4.51851851851852,0)
--(axis cs:-4.4984984984985,0)
--(axis cs:-4.47847847847848,0)
--(axis cs:-4.45845845845846,0)
--(axis cs:-4.43843843843844,0)
--(axis cs:-4.41841841841842,0)
--(axis cs:-4.3983983983984,0)
--(axis cs:-4.37837837837838,0)
--(axis cs:-4.35835835835836,0)
--(axis cs:-4.33833833833834,0)
--(axis cs:-4.31831831831832,0)
--(axis cs:-4.2982982982983,0)
--(axis cs:-4.27827827827828,0)
--(axis cs:-4.25825825825826,0)
--(axis cs:-4.23823823823824,0)
--(axis cs:-4.21821821821822,0)
--(axis cs:-4.1981981981982,0)
--(axis cs:-4.17817817817818,0)
--(axis cs:-4.15815815815816,0)
--(axis cs:-4.13813813813814,0)
--(axis cs:-4.11811811811812,0)
--(axis cs:-4.0980980980981,0)
--(axis cs:-4.07807807807808,0)
--(axis cs:-4.05805805805806,0)
--(axis cs:-4.03803803803804,0)
--(axis cs:-4.01801801801802,0)
--(axis cs:-3.997997997998,0)
--(axis cs:-3.97797797797798,0)
--(axis cs:-3.95795795795796,0)
--(axis cs:-3.93793793793794,0)
--(axis cs:-3.91791791791792,0)
--(axis cs:-3.8978978978979,0)
--(axis cs:-3.87787787787788,0)
--(axis cs:-3.85785785785786,0)
--(axis cs:-3.83783783783784,0)
--(axis cs:-3.81781781781782,0)
--(axis cs:-3.7977977977978,0)
--(axis cs:-3.77777777777778,0)
--(axis cs:-3.75775775775776,0)
--(axis cs:-3.73773773773774,0)
--(axis cs:-3.71771771771772,0)
--(axis cs:-3.6976976976977,0)
--(axis cs:-3.67767767767768,0)
--(axis cs:-3.65765765765766,0)
--(axis cs:-3.63763763763764,0)
--(axis cs:-3.61761761761762,0)
--(axis cs:-3.5975975975976,0)
--(axis cs:-3.57757757757758,0)
--(axis cs:-3.55755755755756,0)
--(axis cs:-3.53753753753754,0)
--(axis cs:-3.51751751751752,0)
--(axis cs:-3.4974974974975,0)
--(axis cs:-3.47747747747748,0)
--(axis cs:-3.45745745745746,0)
--(axis cs:-3.43743743743744,0)
--(axis cs:-3.41741741741742,0)
--(axis cs:-3.3973973973974,0)
--(axis cs:-3.37737737737738,0)
--(axis cs:-3.35735735735736,0)
--(axis cs:-3.33733733733734,0)
--(axis cs:-3.31731731731732,0)
--(axis cs:-3.2972972972973,0)
--(axis cs:-3.27727727727728,0)
--(axis cs:-3.25725725725726,0)
--(axis cs:-3.23723723723724,0)
--(axis cs:-3.21721721721722,0)
--(axis cs:-3.1971971971972,0)
--(axis cs:-3.17717717717718,0)
--(axis cs:-3.15715715715716,0)
--(axis cs:-3.13713713713714,0)
--(axis cs:-3.11711711711712,0)
--(axis cs:-3.0970970970971,0)
--(axis cs:-3.07707707707708,0)
--(axis cs:-3.05705705705706,0)
--(axis cs:-3.03703703703704,0)
--(axis cs:-3.01701701701702,0)
--(axis cs:-2.996996996997,0)
--(axis cs:-2.97697697697698,0)
--(axis cs:-2.95695695695696,0)
--(axis cs:-2.93693693693694,0)
--(axis cs:-2.91691691691692,0)
--(axis cs:-2.8968968968969,0)
--(axis cs:-2.87687687687688,0)
--(axis cs:-2.85685685685686,0)
--(axis cs:-2.83683683683684,0)
--(axis cs:-2.81681681681682,0)
--(axis cs:-2.7967967967968,0)
--(axis cs:-2.77677677677678,0)
--(axis cs:-2.75675675675676,0)
--(axis cs:-2.73673673673674,0)
--(axis cs:-2.71671671671672,0)
--(axis cs:-2.6966966966967,0)
--(axis cs:-2.67667667667668,0)
--(axis cs:-2.65665665665666,0)
--(axis cs:-2.63663663663664,0)
--(axis cs:-2.61661661661662,0)
--(axis cs:-2.5965965965966,0)
--(axis cs:-2.57657657657658,0)
--(axis cs:-2.55655655655656,0)
--(axis cs:-2.53653653653654,0)
--(axis cs:-2.51651651651652,0)
--(axis cs:-2.4964964964965,0)
--(axis cs:-2.47647647647648,0)
--(axis cs:-2.45645645645646,0)
--(axis cs:-2.43643643643644,0)
--(axis cs:-2.41641641641642,0)
--(axis cs:-2.3963963963964,0)
--(axis cs:-2.37637637637638,0)
--(axis cs:-2.35635635635636,0)
--(axis cs:-2.33633633633634,0)
--(axis cs:-2.31631631631632,0)
--(axis cs:-2.2962962962963,0)
--(axis cs:-2.27627627627628,0)
--(axis cs:-2.25625625625626,0)
--(axis cs:-2.23623623623624,0)
--(axis cs:-2.21621621621622,0)
--(axis cs:-2.1961961961962,0)
--(axis cs:-2.17617617617618,0)
--(axis cs:-2.15615615615616,0)
--(axis cs:-2.13613613613614,0)
--(axis cs:-2.11611611611612,0)
--(axis cs:-2.0960960960961,0)
--(axis cs:-2.07607607607608,0)
--(axis cs:-2.05605605605606,0)
--(axis cs:-2.03603603603604,0)
--(axis cs:-2.01601601601602,0)
--(axis cs:-1.995995995996,0)
--(axis cs:-1.97597597597598,0)
--(axis cs:-1.95595595595596,0)
--(axis cs:-1.93593593593594,0)
--(axis cs:-1.91591591591592,0)
--(axis cs:-1.8958958958959,0)
--(axis cs:-1.87587587587588,0)
--(axis cs:-1.85585585585586,0)
--(axis cs:-1.83583583583584,0)
--(axis cs:-1.81581581581582,0)
--(axis cs:-1.7957957957958,0)
--(axis cs:-1.77577577577578,0)
--(axis cs:-1.75575575575576,0)
--(axis cs:-1.73573573573574,0)
--(axis cs:-1.71571571571572,0)
--(axis cs:-1.6956956956957,0)
--(axis cs:-1.67567567567568,0)
--(axis cs:-1.65565565565566,0)
--(axis cs:-1.63563563563564,0)
--(axis cs:-1.61561561561562,0)
--(axis cs:-1.5955955955956,0)
--(axis cs:-1.57557557557558,0)
--(axis cs:-1.55555555555556,0)
--(axis cs:-1.53553553553554,0)
--(axis cs:-1.51551551551552,0)
--(axis cs:-1.4954954954955,0)
--(axis cs:-1.47547547547548,0)
--(axis cs:-1.45545545545546,0)
--(axis cs:-1.43543543543544,0)
--(axis cs:-1.41541541541542,0)
--(axis cs:-1.3953953953954,0)
--(axis cs:-1.37537537537538,0)
--(axis cs:-1.35535535535536,0)
--(axis cs:-1.33533533533534,0)
--(axis cs:-1.31531531531532,0)
--(axis cs:-1.2952952952953,0)
--(axis cs:-1.27527527527528,0)
--(axis cs:-1.25525525525526,0)
--(axis cs:-1.23523523523524,0)
--(axis cs:-1.21521521521522,0)
--(axis cs:-1.1951951951952,0)
--(axis cs:-1.17517517517518,0)
--(axis cs:-1.15515515515516,0)
--(axis cs:-1.13513513513514,0)
--(axis cs:-1.11511511511512,0)
--(axis cs:-1.0950950950951,0)
--(axis cs:-1.07507507507508,0)
--(axis cs:-1.05505505505506,0)
--(axis cs:-1.03503503503504,0)
--(axis cs:-1.01501501501502,0)
--(axis cs:-0.994994994994995,0)
--(axis cs:-0.974974974974975,0)
--(axis cs:-0.954954954954955,0)
--(axis cs:-0.934934934934935,0)
--(axis cs:-0.914914914914915,0)
--(axis cs:-0.894894894894895,0)
--(axis cs:-0.874874874874875,0)
--(axis cs:-0.854854854854855,0)
--(axis cs:-0.834834834834835,0)
--(axis cs:-0.814814814814815,0)
--(axis cs:-0.794794794794795,0)
--(axis cs:-0.774774774774775,0)
--(axis cs:-0.754754754754755,2.47032822920623e-323)
--(axis cs:-0.734734734734735,4.52274406555204e-316)
--(axis cs:-0.714714714714715,6.63708120488363e-309)
--(axis cs:-0.694694694694695,8.0420186317496e-302)
--(axis cs:-0.674674674674675,8.04573721293585e-295)
--(axis cs:-0.654654654654655,6.64629230236724e-288)
--(axis cs:-0.634634634634635,4.53321019138207e-281)
--(axis cs:-0.614614614614615,2.5529664085552e-274)
--(axis cs:-0.594594594594595,1.18712696418928e-267)
--(axis cs:-0.574574574574575,4.55787136169184e-261)
--(axis cs:-0.554554554554555,1.44490662739224e-254)
--(axis cs:-0.534534534534535,3.78207666001846e-248)
--(axis cs:-0.514514514514515,8.17398237437078e-242)
--(axis cs:-0.494494494494495,1.45864595318248e-235)
--(axis cs:-0.474474474474475,2.14921028939993e-229)
--(axis cs:-0.454454454454455,2.61469331080708e-223)
--(axis cs:-0.434434434434435,2.6264880285817e-217)
--(axis cs:-0.414414414414415,2.17842654570663e-211)
--(axis cs:-0.394394394394395,1.49184341122158e-205)
--(axis cs:-0.374374374374375,8.4356079151491e-200)
--(axis cs:-0.354354354354355,3.938422971072e-194)
--(axis cs:-0.334334334334335,1.51824252330179e-188)
--(axis cs:-0.314314314314315,4.83251011176339e-183)
--(axis cs:-0.294294294294295,1.27003946652331e-177)
--(axis cs:-0.274274274274275,2.75597001046591e-172)
--(axis cs:-0.254254254254255,4.93792606538996e-167)
--(axis cs:-0.234234234234235,7.30512251192893e-162)
--(axis cs:-0.214214214214214,8.92325388114014e-157)
--(axis cs:-0.194194194194194,8.99977849171182e-152)
--(axis cs:-0.174174174174174,7.49468210342925e-147)
--(axis cs:-0.154154154154154,5.15332387165771e-142)
--(axis cs:-0.134134134134134,2.92573160820331e-137)
--(axis cs:-0.114114114114114,1.37149539863802e-132)
--(axis cs:-0.0940940940940944,5.30844168954287e-128)
--(axis cs:-0.0740740740740744,1.69649495561754e-123)
--(axis cs:-0.0540540540540544,4.47662709695254e-119)
--(axis cs:-0.0340340340340344,9.75353598841753e-115)
--(axis cs:-0.0140140140140144,1.75463216943391e-110)
--(axis cs:0.00600600600600565,2.60629102941961e-106)
--(axis cs:0.0260260260260257,3.19648415594973e-102)
--(axis cs:0.0460460460460457,3.23694282241006e-98)
--(axis cs:0.0660660660660657,2.7065142941432e-94)
--(axis cs:0.0860860860860857,1.8685229966254e-90)
--(axis cs:0.106106106106106,1.06512209658358e-86)
--(axis cs:0.126126126126126,5.01317848088161e-83)
--(axis cs:0.146146146146146,1.94822792572362e-79)
--(axis cs:0.166166166166166,6.25142732450465e-76)
--(axis cs:0.186186186186186,1.65627113918558e-72)
--(axis cs:0.206206206206206,3.62323503349008e-69)
--(axis cs:0.226226226226226,6.54446884675107e-66)
--(axis cs:0.246246246246246,9.76034406862477e-63)
--(axis cs:0.266266266266266,1.2019009418143e-59)
--(axis cs:0.286286286286286,1.22203895039426e-56)
--(axis cs:0.306306306306306,1.025921772406e-53)
--(axis cs:0.326326326326326,7.11141903456494e-51)
--(axis cs:0.346346346346346,4.07015659094373e-48)
--(axis cs:0.366366366366366,1.92344065591158e-45)
--(axis cs:0.386386386386386,7.50514850346206e-43)
--(axis cs:0.406406406406406,2.41797949462247e-40)
--(axis cs:0.426426426426427,6.43218848469415e-38)
--(axis cs:0.446446446446447,1.41279040249773e-35)
--(axis cs:0.466466466466467,2.56217939796272e-33)
--(axis cs:0.486486486486487,3.83666745991685e-31)
--(axis cs:0.506506506506507,4.74363874591963e-29)
--(axis cs:0.526526526526527,4.84263661967353e-27)
--(axis cs:0.546546546546547,4.08192462528165e-25)
--(axis cs:0.566566566566567,2.8409324357502e-23)
--(axis cs:0.586586586586587,1.63256189145064e-21)
--(axis cs:0.606606606606607,7.74624500461985e-20)
--(axis cs:0.626626626626627,3.03476892672671e-18)
--(axis cs:0.646646646646647,9.81686578168089e-17)
--(axis cs:0.666666666666667,2.62200130186599e-15)
--(axis cs:0.686686686686687,5.78236867005223e-14)
--(axis cs:0.706706706706707,1.05291055103621e-12)
--(axis cs:0.726726726726727,1.58303312539928e-11)
--(axis cs:0.746746746746747,1.96517555273088e-10)
--(axis cs:0.766766766766767,2.01430637832156e-09)
--(axis cs:0.786786786786787,1.70475717973214e-08)
--(axis cs:0.806806806806807,1.1912758934654e-07)
--(axis cs:0.826826826826827,6.87345357954409e-07)
--(axis cs:0.846846846846847,3.27454135409524e-06)
--(axis cs:0.866866866866867,1.28806796766122e-05)
--(axis cs:0.886886886886887,4.18350127621806e-05)
--(axis cs:0.906906906906907,0.000112189924717464)
--(axis cs:0.926926926926927,0.000248416610893017)
--(axis cs:0.946946946946947,0.000454171871660022)
--(axis cs:0.966966966966967,0.000685602921446374)
--(axis cs:0.986986986986987,0.000854550850314063)
--(axis cs:1.00700700700701,0.000879459788236648)
--(axis cs:1.02702702702703,0.000747320487126355)
--(axis cs:1.04704704704705,0.000524337132460802)
--(axis cs:1.06706706706707,0.00030375760934893)
--(axis cs:1.08708708708709,0.000145296964996383)
--(axis cs:1.10710710710711,5.73850473612166e-05)
--(axis cs:1.12712712712713,1.87134461237984e-05)
--(axis cs:1.14714714714715,5.03873621833078e-06)
--(axis cs:1.16716716716717,1.12021743003022e-06)
--(axis cs:1.18718718718719,2.05635616948673e-07)
--(axis cs:1.20720720720721,3.11854063584739e-08)
--(axis cs:1.22722722722723,4.12066542777141e-09)
--(axis cs:1.24724724724725,2.6394408843384e-09)
--(axis cs:1.26726726726727,1.87920564868785e-08)
--(axis cs:1.28728728728729,1.29906216376286e-07)
--(axis cs:1.30730730730731,7.42809937714246e-07)
--(axis cs:1.32732732732733,3.50708455486276e-06)
--(axis cs:1.34734734734735,1.36718622469615e-05)
--(axis cs:1.36736736736737,4.40070176057688e-05)
--(axis cs:1.38738738738739,0.000116957755491076)
--(axis cs:1.40740740740741,0.000256654532662224)
--(axis cs:1.42742742742743,0.00046503075591027)
--(axis cs:1.44744744744745,0.000695708389328117)
--(axis cs:1.46746746746747,0.000859380765135158)
--(axis cs:1.48748748748749,0.00087650993411474)
--(axis cs:1.50750750750751,0.000738143638703627)
--(axis cs:1.52752752752753,0.000513260384787178)
--(axis cs:1.54754754754755,0.000294677810365793)
--(axis cs:1.56756756756757,0.000139691489490898)
--(axis cs:1.58758758758759,5.46770767243658e-05)
--(axis cs:1.60760760760761,1.76706876962077e-05)
--(axis cs:1.62762762762763,4.71535550076903e-06)
--(axis cs:1.64764764764765,1.03893470788351e-06)
--(axis cs:1.66766766766767,1.89005696856766e-07)
--(axis cs:1.68768768768769,2.83905861527597e-08)
--(axis cs:1.70770770770771,3.52116721964138e-09)
--(axis cs:1.72772772772773,3.60588758568911e-10)
--(axis cs:1.74774774774775,3.04981192325129e-11)
--(axis cs:1.76776776776777,2.30628326080641e-12)
--(axis cs:1.78778778778779,3.13151711569803e-12)
--(axis cs:1.80780780780781,4.20859107492972e-11)
--(axis cs:1.82782782782783,4.86009366708324e-10)
--(axis cs:1.84784784784785,4.63608188249652e-09)
--(axis cs:1.86786786786787,3.65331230923145e-08)
--(axis cs:1.88788788788789,2.3790811510261e-07)
--(axis cs:1.90790790790791,1.28113839222889e-06)
--(axis cs:1.92792792792793,5.71136088483734e-06)
--(axis cs:1.94794794794795,2.11212048816108e-05)
--(axis cs:1.96796796796797,6.5028382471352e-05)
--(axis cs:1.98798798798799,0.000167752897042051)
--(axis cs:2.00800800800801,0.000366602477565025)
--(axis cs:2.02802802802803,0.000690844595222265)
--(axis cs:2.04804804804805,0.00115131306108412)
--(axis cs:2.06806806806807,0.00174627318194187)
--(axis cs:2.08808808808809,0.00246341756167163)
--(axis cs:2.10810810810811,0.00324781723757524)
--(axis cs:2.12812812812813,0.00396620232287192)
--(axis cs:2.14814814814815,0.00444574059954732)
--(axis cs:2.16816816816817,0.00458217604982727)
--(axis cs:2.18818818818819,0.00439442114898158)
--(axis cs:2.20820820820821,0.0039597381778087)
--(axis cs:2.22822822822823,0.00333375239496794)
--(axis cs:2.24824824824825,0.00256902276708087)
--(axis cs:2.26826826826827,0.00178207863036265)
--(axis cs:2.28828828828829,0.00115251704885959)
--(axis cs:2.30830830830831,0.000850811193278803)
--(axis cs:2.32832832832833,0.000975605176935055)
--(axis cs:2.34834834834835,0.00152774654705597)
--(axis cs:2.36836836836837,0.00239169788380186)
--(axis cs:2.38838838838839,0.0033336447666191)
--(axis cs:2.40840840840841,0.00406464048756738)
--(axis cs:2.42842842842843,0.00436053939856797)
--(axis cs:2.44844844844845,0.00415673819351346)
--(axis cs:2.46846846846847,0.0035636336587219)
--(axis cs:2.48848848848849,0.00283014470964404)
--(axis cs:2.50850850850851,0.00228925277475091)
--(axis cs:2.52852852852853,0.00226547687156292)
--(axis cs:2.54854854854855,0.00292763506887315)
--(axis cs:2.56856856856857,0.00415679556512049)
--(axis cs:2.58858858858859,0.00556795547180902)
--(axis cs:2.60860860860861,0.0067483875898554)
--(axis cs:2.62862862862863,0.00755625361941674)
--(axis cs:2.64864864864865,0.00819148451971807)
--(axis cs:2.66866866866867,0.0089349307499544)
--(axis cs:2.68868868868869,0.00979824908795283)
--(axis cs:2.70870870870871,0.0104380887959024)
--(axis cs:2.72872872872873,0.0104310947371946)
--(axis cs:2.74874874874875,0.0096515885462306)
--(axis cs:2.76876876876877,0.00840281058666501)
--(axis cs:2.78878878878879,0.00721289261558612)
--(axis cs:2.80880880880881,0.00651820706039972)
--(axis cs:2.82882882882883,0.006481128727106)
--(axis cs:2.84884884884885,0.00699366907794166)
--(axis cs:2.86886886886887,0.00779682802597858)
--(axis cs:2.88888888888889,0.00863849433027236)
--(axis cs:2.90890890890891,0.00938217445270826)
--(axis cs:2.92892892892893,0.0100123508430834)
--(axis cs:2.94894894894895,0.0105900919661865)
--(axis cs:2.96896896896897,0.0112375937246045)
--(axis cs:2.98898898898899,0.0121412294263185)
--(axis cs:3.00900900900901,0.0135281220468985)
--(axis cs:3.02902902902903,0.0156107671404189)
--(axis cs:3.04904904904905,0.0184912148464731)
--(axis cs:3.06906906906907,0.0220217022185241)
--(axis cs:3.08908908908909,0.0257306733320416)
--(axis cs:3.10910910910911,0.0289896976406627)
--(axis cs:3.12912912912913,0.031400231455513)
--(axis cs:3.14914914914915,0.0330743405751828)
--(axis cs:3.16916916916917,0.0345169603021966)
--(axis cs:3.18918918918919,0.0362458632960653)
--(axis cs:3.20920920920921,0.0385456459059816)
--(axis cs:3.22922922922923,0.0414954447208289)
--(axis cs:3.24924924924925,0.045077225758876)
--(axis cs:3.26926926926927,0.0492196020907883)
--(axis cs:3.28928928928929,0.0538287847293433)
--(axis cs:3.30930930930931,0.0588486263269826)
--(axis cs:3.32932932932933,0.0642933807871671)
--(axis cs:3.34934934934935,0.070231158206476)
--(axis cs:3.36936936936937,0.0767845660520423)
--(axis cs:3.38938938938939,0.0842050989459084)
--(axis cs:3.40940940940941,0.0929968407705224)
--(axis cs:3.42942942942943,0.103974776915049)
--(axis cs:3.44944944944945,0.118064630678962)
--(axis cs:3.46946946946947,0.135774353509377)
--(axis cs:3.48948948948949,0.156685475883412)
--(axis cs:3.50950950950951,0.179513257979956)
--(axis cs:3.52952952952953,0.2028203440226)
--(axis cs:3.54954954954955,0.225868977533092)
--(axis cs:3.56956956956957,0.249070874321842)
--(axis cs:3.58958958958959,0.27391304120118)
--(axis cs:3.60960960960961,0.302610490080041)
--(axis cs:3.62962962962963,0.337783873435478)
--(axis cs:3.64964964964965,0.382166823955142)
--(axis cs:3.66966966966967,0.438089675697139)
--(axis cs:3.68968968968969,0.506662674325236)
--(axis cs:3.70970970970971,0.587054304611664)
--(axis cs:3.72972972972973,0.676536814588667)
--(axis cs:3.74974974974975,0.771637857525278)
--(axis cs:3.76976976976977,0.869868184373767)
--(axis cs:3.78978978978979,0.970847244548489)
--(axis cs:3.80980980980981,1.07590921914809)
--(axis cs:3.82982982982983,1.18629111211316)
--(axis cs:3.84984984984985,1.3010368224169)
--(axis cs:3.86986986986987,1.41604396120282)
--(axis cs:3.88988988988989,1.52505480147416)
--(axis cs:3.90990990990991,1.62223457213025)
--(axis cs:3.92992992992993,1.70464460682181)
--(axis cs:3.94994994994995,1.772376659683)
--(axis cs:3.96996996996997,1.82589652751357)
--(axis cs:3.98998998998999,1.86314347786948)
--(axis cs:4.01001001001001,1.87935783153895)
--(axis cs:4.03003003003003,1.86975495534336)
--(axis cs:4.05005005005005,1.8327009553088)
--(axis cs:4.07007007007007,1.77115122699043)
--(axis cs:4.09009009009009,1.69150311740062)
--(axis cs:4.11011011011011,1.60058562921692)
--(axis cs:4.13013013013013,1.50288243825578)
--(axis cs:4.15015015015015,1.39994899102803)
--(axis cs:4.17017017017017,1.29199678886724)
--(axis cs:4.19019019019019,1.17991686870347)
--(axis cs:4.21021021021021,1.06629262237839)
--(axis cs:4.23023023023023,0.955226589672065)
--(axis cs:4.25025025025025,0.851406261035907)
--(axis cs:4.27027027027027,0.758722675233639)
--(axis cs:4.29029029029029,0.678880394031301)
--(axis cs:4.31031031031031,0.610820520010343)
--(axis cs:4.33033033033033,0.551511410900612)
--(axis cs:4.35035035035035,0.49762499600454)
--(axis cs:4.37037037037037,0.446898607878462)
--(axis cs:4.39039039039039,0.398394862654064)
--(axis cs:4.41041041041041,0.35194722043117)
--(axis cs:4.43043043043043,0.307691068148712)
--(axis cs:4.45045045045045,0.266170560621556)
--(axis cs:4.47047047047047,0.228607834471811)
--(axis cs:4.49049049049049,0.196563800957066)
--(axis cs:4.51051051051051,0.170907585356767)
--(axis cs:4.53053053053053,0.151015256468109)
--(axis cs:4.55055055055055,0.135069394369736)
--(axis cs:4.57057057057057,0.121118481602111)
--(axis cs:4.59059059059059,0.107836167688101)
--(axis cs:4.61061061061061,0.0946306908656786)
--(axis cs:4.63063063063063,0.0815901849629575)
--(axis cs:4.65065065065065,0.0694868502749396)
--(axis cs:4.67067067067067,0.0594957155566099)
--(axis cs:4.69069069069069,0.052525040897294)
--(axis cs:4.71071071071071,0.0486588475384798)
--(axis cs:4.73073073073073,0.0471551184324328)
--(axis cs:4.75075075075075,0.0468334644111514)
--(axis cs:4.77077077077077,0.0464418132770909)
--(axis cs:4.79079079079079,0.0449227476882634)
--(axis cs:4.81081081081081,0.0417146581373359)
--(axis cs:4.83083083083083,0.0369921648161929)
--(axis cs:4.85085085085085,0.0315706009869023)
--(axis cs:4.87087087087087,0.0264417968983669)
--(axis cs:4.89089089089089,0.0222652277475822)
--(axis cs:4.91091091091091,0.0191798933568261)
--(axis cs:4.93093093093093,0.0170082208100462)
--(axis cs:4.95095095095095,0.0155898224295017)
--(axis cs:4.97097097097097,0.0149093414121913)
--(axis cs:4.99099099099099,0.0149376347973573)
--(axis cs:5.01101101101101,0.0154280093819864)
--(axis cs:5.03103103103103,0.0159354802339947)
--(axis cs:5.05105105105105,0.0160471077000197)
--(axis cs:5.07107107107107,0.015590801531219)
--(axis cs:5.09109109109109,0.0146518383898066)
--(axis cs:5.11111111111111,0.0134244255385885)
--(axis cs:5.13113113113113,0.0120495602687661)
--(axis cs:5.15115115115115,0.0105739579073899)
--(axis cs:5.17117117117117,0.00903785550228369)
--(axis cs:5.19119119119119,0.00757311482523712)
--(axis cs:5.21121121121121,0.00639612968293141)
--(axis cs:5.23123123123123,0.00569280725943669)
--(axis cs:5.25125125125125,0.00548241863794395)
--(axis cs:5.27127127127127,0.00556323584943646)
--(axis cs:5.29129129129129,0.00560257052111865)
--(axis cs:5.31131131131131,0.00532877308469856)
--(axis cs:5.33133133133133,0.00468084643540619)
--(axis cs:5.35135135135135,0.00380873676259777)
--(axis cs:5.37137137137137,0.00296470342763369)
--(axis cs:5.39139139139139,0.00239599837795773)
--(axis cs:5.41141141141141,0.00228217148518243)
--(axis cs:5.43143143143143,0.00268800224959326)
--(axis cs:5.45145145145145,0.0035216800687398)
--(axis cs:5.47147147147147,0.00454084090058749)
--(axis cs:5.49149149149149,0.00544118920690988)
--(axis cs:5.51151151151151,0.00598843366530753)
--(axis cs:5.53153153153153,0.00610198454251405)
--(axis cs:5.55155155155155,0.00584426727198581)
--(axis cs:5.57157157157157,0.00535946399655378)
--(axis cs:5.59159159159159,0.0048159350183091)
--(axis cs:5.61161161161161,0.00434556738013554)
--(axis cs:5.63163163163163,0.00397282035679787)
--(axis cs:5.65165165165165,0.00359637166731613)
--(axis cs:5.67167167167167,0.00307997681564957)
--(axis cs:5.69169169169169,0.00238785408080103)
--(axis cs:5.71171171171171,0.00163089292092053)
--(axis cs:5.73173173173173,0.000985447974657885)
--(axis cs:5.75175175175175,0.000579432541071174)
--(axis cs:5.77177177177177,0.000442530196871111)
--(axis cs:5.79179179179179,0.000520269331936911)
--(axis cs:5.81181181181181,0.00070303876991636)
--(axis cs:5.83183183183183,0.000858106394624134)
--(axis cs:5.85185185185185,0.000881392876857868)
--(axis cs:5.87187187187187,0.000750572073992673)
--(axis cs:5.89189189189189,0.000529322722477321)
--(axis cs:5.91191191191191,0.000313323265616866)
--(axis cs:5.93193193193193,0.000171127026668673)
--(axis cs:5.95195195195195,0.000129156214878034)
--(axis cs:5.97197197197197,0.00019150394689394)
--(axis cs:5.99199199199199,0.000351419232623486)
--(axis cs:6.01201201201201,0.000575225411199768)
--(axis cs:6.03203203203203,0.000786047329373581)
--(axis cs:6.05205205205205,0.000888220819106439)
--(axis cs:6.07207207207207,0.000828883255992599)
--(axis cs:6.09209209209209,0.000638690353298138)
--(axis cs:6.11211211211211,0.000406351391598436)
--(axis cs:6.13213213213213,0.000213464757133669)
--(axis cs:6.15215215215215,9.25898689618811e-05)
--(axis cs:6.17217217217217,3.31599284091276e-05)
--(axis cs:6.19219219219219,9.80565309435842e-06)
--(axis cs:6.21221221221221,2.39415514649605e-06)
--(axis cs:6.23223223223223,4.82659524686706e-07)
--(axis cs:6.25225225225225,8.03419367221135e-08)
--(axis cs:6.27227227227227,1.1042223607626e-08)
--(axis cs:6.29229229229229,1.25309386398927e-09)
--(axis cs:6.31231231231231,1.17414976197691e-10)
--(axis cs:6.33233233233233,9.08398086036737e-12)
--(axis cs:6.35235235235235,5.80285544118817e-13)
--(axis cs:6.37237237237237,3.06069545048319e-14)
--(axis cs:6.39239239239239,1.33294217459321e-15)
--(axis cs:6.41241241241241,4.79308715242815e-17)
--(axis cs:6.43243243243243,1.42308934619453e-18)
--(axis cs:6.45245245245245,3.48868561099589e-20)
--(axis cs:6.47247247247247,7.06161970957427e-22)
--(axis cs:6.49249249249249,1.1802109577291e-23)
--(axis cs:6.51251251251251,1.62865007814144e-25)
--(axis cs:6.53253253253253,1.85570420329056e-27)
--(axis cs:6.55255255255255,1.74583237773213e-29)
--(axis cs:6.57257257257257,1.35615447293556e-31)
--(axis cs:6.59259259259259,8.6981842514199e-34)
--(axis cs:6.61261261261261,4.60639175647754e-36)
--(axis cs:6.63263263263263,2.01421563495176e-38)
--(axis cs:6.65265265265265,7.27216761481689e-41)
--(axis cs:6.67267267267267,2.1678769258925e-43)
--(axis cs:6.69269269269269,5.3360291158764e-46)
--(axis cs:6.71271271271271,1.08446261095714e-48)
--(axis cs:6.73273273273273,1.81980058923211e-51)
--(axis cs:6.75275275275275,2.52142377921217e-54)
--(axis cs:6.77277277277277,2.88456754173358e-57)
--(axis cs:6.79279279279279,2.72476094343016e-60)
--(axis cs:6.81281281281281,2.12514674284204e-63)
--(axis cs:6.83283283283283,1.3685550359259e-66)
--(axis cs:6.85285285285285,7.27693399183886e-70)
--(axis cs:6.87287287287287,3.19482761021272e-73)
--(axis cs:6.89289289289289,1.158135162651e-76)
--(axis cs:6.91291291291291,3.46644162696771e-80)
--(axis cs:6.93293293293293,8.56685389260632e-84)
--(axis cs:6.95295295295295,1.7481216600426e-87)
--(axis cs:6.97297297297297,2.94533550646037e-91)
--(axis cs:6.99299299299299,4.09742220776356e-95)
--(axis cs:7.01301301301301,4.70651542197162e-99)
--(axis cs:7.03303303303303,4.46376250972036e-103)
--(axis cs:7.05305305305305,3.49554984718455e-107)
--(axis cs:7.07307307307307,2.26017852425261e-111)
--(axis cs:7.09309309309309,1.20665415732715e-115)
--(axis cs:7.11311311311311,5.31907002870793e-120)
--(axis cs:7.13313313313313,1.93598250230074e-124)
--(axis cs:7.15315315315315,5.81808380363369e-129)
--(axis cs:7.17317317317317,1.44368133750656e-133)
--(axis cs:7.19319319319319,2.95784585405372e-138)
--(axis cs:7.21321321321321,5.00371490807683e-143)
--(axis cs:7.23323323323323,6.98911847567507e-148)
--(axis cs:7.25325325325325,8.06055735698959e-153)
--(axis cs:7.27327327327327,7.675745522769e-158)
--(axis cs:7.29329329329329,6.03516139012876e-163)
--(axis cs:7.31331331331331,3.91805054027657e-168)
--(axis cs:7.33333333333333,2.10021620138121e-173)
--(axis cs:7.35335335335335,9.29545815190522e-179)
--(axis cs:7.37337337337337,3.3969599043939e-184)
--(axis cs:7.39339339339339,1.02499764267163e-189)
--(axis cs:7.41341341341341,2.55368977462006e-195)
--(axis cs:7.43343343343343,5.25322779555295e-201)
--(axis cs:7.45345345345345,8.92271773614682e-207)
--(axis cs:7.47347347347347,1.25135605901028e-212)
--(axis cs:7.49349349349349,1.44903031723919e-218)
--(axis cs:7.51351351351351,1.38543727606773e-224)
--(axis cs:7.53353353353353,1.0937273942216e-230)
--(axis cs:7.55355355355355,7.12925479536394e-237)
--(axis cs:7.57357357357357,3.83700184520442e-243)
--(axis cs:7.59359359359359,1.70511119098328e-249)
--(axis cs:7.61361361361361,6.25642476700739e-256)
--(axis cs:7.63363363363363,1.89545105094784e-262)
--(axis cs:7.65365365365365,4.74145622637943e-269)
--(axis cs:7.67367367367367,9.79318012550254e-276)
--(axis cs:7.69369369369369,1.67012341445465e-282)
--(axis cs:7.71371371371371,2.35172324552586e-289)
--(axis cs:7.73373373373373,2.73424032653697e-296)
--(axis cs:7.75375375375375,2.624822751198e-303)
--(axis cs:7.77377377377377,2.08054016477261e-310)
--(axis cs:7.79379379379379,1.361648378398e-317)
--(axis cs:7.81381381381381,0)
--(axis cs:7.83383383383383,0)
--(axis cs:7.85385385385385,0)
--(axis cs:7.87387387387387,0)
--(axis cs:7.89389389389389,0)
--(axis cs:7.91391391391391,0)
--(axis cs:7.93393393393393,0)
--(axis cs:7.95395395395395,0)
--(axis cs:7.97397397397397,0)
--(axis cs:7.99399399399399,0)
--(axis cs:8.01401401401401,0)
--(axis cs:8.03403403403403,0)
--(axis cs:8.05405405405405,0)
--(axis cs:8.07407407407407,0)
--(axis cs:8.09409409409409,0)
--(axis cs:8.11411411411411,0)
--(axis cs:8.13413413413413,0)
--(axis cs:8.15415415415415,0)
--(axis cs:8.17417417417417,0)
--(axis cs:8.19419419419419,0)
--(axis cs:8.21421421421421,0)
--(axis cs:8.23423423423423,0)
--(axis cs:8.25425425425425,0)
--(axis cs:8.27427427427427,0)
--(axis cs:8.29429429429429,0)
--(axis cs:8.31431431431431,0)
--(axis cs:8.33433433433433,0)
--(axis cs:8.35435435435435,0)
--(axis cs:8.37437437437437,0)
--(axis cs:8.39439439439439,0)
--(axis cs:8.41441441441441,0)
--(axis cs:8.43443443443443,0)
--(axis cs:8.45445445445445,0)
--(axis cs:8.47447447447447,0)
--(axis cs:8.49449449449449,0)
--(axis cs:8.51451451451451,0)
--(axis cs:8.53453453453453,0)
--(axis cs:8.55455455455455,0)
--(axis cs:8.57457457457457,0)
--(axis cs:8.59459459459459,0)
--(axis cs:8.61461461461461,0)
--(axis cs:8.63463463463463,0)
--(axis cs:8.65465465465465,0)
--(axis cs:8.67467467467467,0)
--(axis cs:8.69469469469469,0)
--(axis cs:8.71471471471471,0)
--(axis cs:8.73473473473473,0)
--(axis cs:8.75475475475475,0)
--(axis cs:8.77477477477477,0)
--(axis cs:8.79479479479479,0)
--(axis cs:8.81481481481481,0)
--(axis cs:8.83483483483483,0)
--(axis cs:8.85485485485485,0)
--(axis cs:8.87487487487487,0)
--(axis cs:8.89489489489489,0)
--(axis cs:8.91491491491491,0)
--(axis cs:8.93493493493493,0)
--(axis cs:8.95495495495495,0)
--(axis cs:8.97497497497497,0)
--(axis cs:8.99499499499499,0)
--(axis cs:9.01501501501502,0)
--(axis cs:9.03503503503504,0)
--(axis cs:9.05505505505506,0)
--(axis cs:9.07507507507508,0)
--(axis cs:9.0950950950951,0)
--(axis cs:9.11511511511512,0)
--(axis cs:9.13513513513514,0)
--(axis cs:9.15515515515516,0)
--(axis cs:9.17517517517518,0)
--(axis cs:9.1951951951952,0)
--(axis cs:9.21521521521522,0)
--(axis cs:9.23523523523524,0)
--(axis cs:9.25525525525526,0)
--(axis cs:9.27527527527528,0)
--(axis cs:9.2952952952953,0)
--(axis cs:9.31531531531532,0)
--(axis cs:9.33533533533534,0)
--(axis cs:9.35535535535536,0)
--(axis cs:9.37537537537538,0)
--(axis cs:9.3953953953954,0)
--(axis cs:9.41541541541542,0)
--(axis cs:9.43543543543544,0)
--(axis cs:9.45545545545546,0)
--(axis cs:9.47547547547548,0)
--(axis cs:9.4954954954955,0)
--(axis cs:9.51551551551552,0)
--(axis cs:9.53553553553554,0)
--(axis cs:9.55555555555556,0)
--(axis cs:9.57557557557558,0)
--(axis cs:9.5955955955956,0)
--(axis cs:9.61561561561562,0)
--(axis cs:9.63563563563564,0)
--(axis cs:9.65565565565566,0)
--(axis cs:9.67567567567568,0)
--(axis cs:9.6956956956957,0)
--(axis cs:9.71571571571572,0)
--(axis cs:9.73573573573574,0)
--(axis cs:9.75575575575576,0)
--(axis cs:9.77577577577578,0)
--(axis cs:9.7957957957958,0)
--(axis cs:9.81581581581582,0)
--(axis cs:9.83583583583584,0)
--(axis cs:9.85585585585586,0)
--(axis cs:9.87587587587588,0)
--(axis cs:9.8958958958959,0)
--(axis cs:9.91591591591592,0)
--(axis cs:9.93593593593594,0)
--(axis cs:9.95595595595596,0)
--(axis cs:9.97597597597598,0)
--(axis cs:9.995995995996,0)
--(axis cs:10.016016016016,0)
--(axis cs:10.036036036036,0)
--(axis cs:10.0560560560561,0)
--(axis cs:10.0760760760761,0)
--(axis cs:10.0960960960961,0)
--(axis cs:10.1161161161161,0)
--(axis cs:10.1361361361361,0)
--(axis cs:10.1561561561562,0)
--(axis cs:10.1761761761762,0)
--(axis cs:10.1961961961962,0)
--(axis cs:10.2162162162162,0)
--(axis cs:10.2362362362362,0)
--(axis cs:10.2562562562563,0)
--(axis cs:10.2762762762763,0)
--(axis cs:10.2962962962963,0)
--(axis cs:10.3163163163163,0)
--(axis cs:10.3363363363363,0)
--(axis cs:10.3563563563564,0)
--(axis cs:10.3763763763764,0)
--(axis cs:10.3963963963964,0)
--(axis cs:10.4164164164164,0)
--(axis cs:10.4364364364364,0)
--(axis cs:10.4564564564565,0)
--(axis cs:10.4764764764765,0)
--(axis cs:10.4964964964965,0)
--(axis cs:10.5165165165165,0)
--(axis cs:10.5365365365365,0)
--(axis cs:10.5565565565566,0)
--(axis cs:10.5765765765766,0)
--(axis cs:10.5965965965966,0)
--(axis cs:10.6166166166166,0)
--(axis cs:10.6366366366366,0)
--(axis cs:10.6566566566567,0)
--(axis cs:10.6766766766767,0)
--(axis cs:10.6966966966967,0)
--(axis cs:10.7167167167167,0)
--(axis cs:10.7367367367367,0)
--(axis cs:10.7567567567568,0)
--(axis cs:10.7767767767768,0)
--(axis cs:10.7967967967968,0)
--(axis cs:10.8168168168168,0)
--(axis cs:10.8368368368368,0)
--(axis cs:10.8568568568569,0)
--(axis cs:10.8768768768769,0)
--(axis cs:10.8968968968969,0)
--(axis cs:10.9169169169169,0)
--(axis cs:10.9369369369369,0)
--(axis cs:10.956956956957,0)
--(axis cs:10.976976976977,0)
--(axis cs:10.996996996997,0)
--(axis cs:11.017017017017,0)
--(axis cs:11.037037037037,0)
--(axis cs:11.0570570570571,0)
--(axis cs:11.0770770770771,0)
--(axis cs:11.0970970970971,0)
--(axis cs:11.1171171171171,0)
--(axis cs:11.1371371371371,0)
--(axis cs:11.1571571571572,0)
--(axis cs:11.1771771771772,0)
--(axis cs:11.1971971971972,0)
--(axis cs:11.2172172172172,0)
--(axis cs:11.2372372372372,0)
--(axis cs:11.2572572572573,0)
--(axis cs:11.2772772772773,0)
--(axis cs:11.2972972972973,0)
--(axis cs:11.3173173173173,0)
--(axis cs:11.3373373373373,0)
--(axis cs:11.3573573573574,0)
--(axis cs:11.3773773773774,0)
--(axis cs:11.3973973973974,0)
--(axis cs:11.4174174174174,0)
--(axis cs:11.4374374374374,0)
--(axis cs:11.4574574574575,0)
--(axis cs:11.4774774774775,0)
--(axis cs:11.4974974974975,0)
--(axis cs:11.5175175175175,0)
--(axis cs:11.5375375375375,0)
--(axis cs:11.5575575575576,0)
--(axis cs:11.5775775775776,0)
--(axis cs:11.5975975975976,0)
--(axis cs:11.6176176176176,0)
--(axis cs:11.6376376376376,0)
--(axis cs:11.6576576576577,0)
--(axis cs:11.6776776776777,0)
--(axis cs:11.6976976976977,0)
--(axis cs:11.7177177177177,0)
--(axis cs:11.7377377377377,0)
--(axis cs:11.7577577577578,0)
--(axis cs:11.7777777777778,0)
--(axis cs:11.7977977977978,0)
--(axis cs:11.8178178178178,0)
--(axis cs:11.8378378378378,0)
--(axis cs:11.8578578578579,0)
--(axis cs:11.8778778778779,0)
--(axis cs:11.8978978978979,0)
--(axis cs:11.9179179179179,0)
--(axis cs:11.9379379379379,0)
--(axis cs:11.957957957958,0)
--(axis cs:11.977977977978,0)
--(axis cs:11.997997997998,0)
--(axis cs:12.018018018018,0)
--(axis cs:12.038038038038,0)
--(axis cs:12.0580580580581,0)
--(axis cs:12.0780780780781,0)
--(axis cs:12.0980980980981,0)
--(axis cs:12.1181181181181,0)
--(axis cs:12.1381381381381,0)
--(axis cs:12.1581581581582,0)
--(axis cs:12.1781781781782,0)
--(axis cs:12.1981981981982,0)
--(axis cs:12.2182182182182,0)
--(axis cs:12.2382382382382,0)
--(axis cs:12.2582582582583,0)
--(axis cs:12.2782782782783,0)
--(axis cs:12.2982982982983,0)
--(axis cs:12.3183183183183,0)
--(axis cs:12.3383383383383,0)
--(axis cs:12.3583583583584,0)
--(axis cs:12.3783783783784,0)
--(axis cs:12.3983983983984,0)
--(axis cs:12.4184184184184,0)
--(axis cs:12.4384384384384,0)
--(axis cs:12.4584584584585,0)
--(axis cs:12.4784784784785,0)
--(axis cs:12.4984984984985,0)
--(axis cs:12.5185185185185,0)
--(axis cs:12.5385385385385,0)
--(axis cs:12.5585585585586,0)
--(axis cs:12.5785785785786,0)
--(axis cs:12.5985985985986,0)
--(axis cs:12.6186186186186,0)
--(axis cs:12.6386386386386,0)
--(axis cs:12.6586586586587,0)
--(axis cs:12.6786786786787,0)
--(axis cs:12.6986986986987,0)
--(axis cs:12.7187187187187,0)
--(axis cs:12.7387387387387,0)
--(axis cs:12.7587587587588,0)
--(axis cs:12.7787787787788,0)
--(axis cs:12.7987987987988,0)
--(axis cs:12.8188188188188,0)
--(axis cs:12.8388388388388,0)
--(axis cs:12.8588588588589,0)
--(axis cs:12.8788788788789,0)
--(axis cs:12.8988988988989,0)
--(axis cs:12.9189189189189,0)
--(axis cs:12.9389389389389,0)
--(axis cs:12.958958958959,0)
--(axis cs:12.978978978979,0)
--(axis cs:12.998998998999,0)
--(axis cs:13.019019019019,0)
--(axis cs:13.039039039039,0)
--(axis cs:13.0590590590591,0)
--(axis cs:13.0790790790791,0)
--(axis cs:13.0990990990991,0)
--(axis cs:13.1191191191191,0)
--(axis cs:13.1391391391391,0)
--(axis cs:13.1591591591592,0)
--(axis cs:13.1791791791792,0)
--(axis cs:13.1991991991992,0)
--(axis cs:13.2192192192192,0)
--(axis cs:13.2392392392392,0)
--(axis cs:13.2592592592593,0)
--(axis cs:13.2792792792793,0)
--(axis cs:13.2992992992993,0)
--(axis cs:13.3193193193193,0)
--(axis cs:13.3393393393393,0)
--(axis cs:13.3593593593594,0)
--(axis cs:13.3793793793794,0)
--(axis cs:13.3993993993994,0)
--(axis cs:13.4194194194194,0)
--(axis cs:13.4394394394394,0)
--(axis cs:13.4594594594595,0)
--(axis cs:13.4794794794795,0)
--(axis cs:13.4994994994995,0)
--(axis cs:13.5195195195195,0)
--(axis cs:13.5395395395395,0)
--(axis cs:13.5595595595596,0)
--(axis cs:13.5795795795796,0)
--(axis cs:13.5995995995996,0)
--(axis cs:13.6196196196196,0)
--(axis cs:13.6396396396396,0)
--(axis cs:13.6596596596597,0)
--(axis cs:13.6796796796797,0)
--(axis cs:13.6996996996997,0)
--(axis cs:13.7197197197197,0)
--(axis cs:13.7397397397397,0)
--(axis cs:13.7597597597598,0)
--(axis cs:13.7797797797798,0)
--(axis cs:13.7997997997998,0)
--(axis cs:13.8198198198198,0)
--(axis cs:13.8398398398398,0)
--(axis cs:13.8598598598599,0)
--(axis cs:13.8798798798799,0)
--(axis cs:13.8998998998999,0)
--(axis cs:13.9199199199199,0)
--(axis cs:13.9399399399399,0)
--(axis cs:13.95995995996,0)
--(axis cs:13.97997997998,0)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13.97997997998,0)
--(axis cs:13.95995995996,0)
--(axis cs:13.9399399399399,0)
--(axis cs:13.9199199199199,0)
--(axis cs:13.8998998998999,0)
--(axis cs:13.8798798798799,0)
--(axis cs:13.8598598598599,0)
--(axis cs:13.8398398398398,0)
--(axis cs:13.8198198198198,0)
--(axis cs:13.7997997997998,0)
--(axis cs:13.7797797797798,0)
--(axis cs:13.7597597597598,0)
--(axis cs:13.7397397397397,0)
--(axis cs:13.7197197197197,0)
--(axis cs:13.6996996996997,0)
--(axis cs:13.6796796796797,0)
--(axis cs:13.6596596596597,0)
--(axis cs:13.6396396396396,0)
--(axis cs:13.6196196196196,0)
--(axis cs:13.5995995995996,0)
--(axis cs:13.5795795795796,0)
--(axis cs:13.5595595595596,0)
--(axis cs:13.5395395395395,0)
--(axis cs:13.5195195195195,0)
--(axis cs:13.4994994994995,0)
--(axis cs:13.4794794794795,0)
--(axis cs:13.4594594594595,0)
--(axis cs:13.4394394394394,0)
--(axis cs:13.4194194194194,0)
--(axis cs:13.3993993993994,0)
--(axis cs:13.3793793793794,0)
--(axis cs:13.3593593593594,0)
--(axis cs:13.3393393393393,0)
--(axis cs:13.3193193193193,0)
--(axis cs:13.2992992992993,0)
--(axis cs:13.2792792792793,0)
--(axis cs:13.2592592592593,0)
--(axis cs:13.2392392392392,0)
--(axis cs:13.2192192192192,0)
--(axis cs:13.1991991991992,0)
--(axis cs:13.1791791791792,0)
--(axis cs:13.1591591591592,0)
--(axis cs:13.1391391391391,0)
--(axis cs:13.1191191191191,0)
--(axis cs:13.0990990990991,0)
--(axis cs:13.0790790790791,0)
--(axis cs:13.0590590590591,0)
--(axis cs:13.039039039039,0)
--(axis cs:13.019019019019,0)
--(axis cs:12.998998998999,0)
--(axis cs:12.978978978979,0)
--(axis cs:12.958958958959,0)
--(axis cs:12.9389389389389,0)
--(axis cs:12.9189189189189,0)
--(axis cs:12.8988988988989,0)
--(axis cs:12.8788788788789,0)
--(axis cs:12.8588588588589,0)
--(axis cs:12.8388388388388,0)
--(axis cs:12.8188188188188,0)
--(axis cs:12.7987987987988,0)
--(axis cs:12.7787787787788,0)
--(axis cs:12.7587587587588,0)
--(axis cs:12.7387387387387,0)
--(axis cs:12.7187187187187,0)
--(axis cs:12.6986986986987,0)
--(axis cs:12.6786786786787,0)
--(axis cs:12.6586586586587,0)
--(axis cs:12.6386386386386,0)
--(axis cs:12.6186186186186,0)
--(axis cs:12.5985985985986,0)
--(axis cs:12.5785785785786,0)
--(axis cs:12.5585585585586,0)
--(axis cs:12.5385385385385,0)
--(axis cs:12.5185185185185,0)
--(axis cs:12.4984984984985,0)
--(axis cs:12.4784784784785,0)
--(axis cs:12.4584584584585,0)
--(axis cs:12.4384384384384,0)
--(axis cs:12.4184184184184,0)
--(axis cs:12.3983983983984,0)
--(axis cs:12.3783783783784,0)
--(axis cs:12.3583583583584,0)
--(axis cs:12.3383383383383,0)
--(axis cs:12.3183183183183,0)
--(axis cs:12.2982982982983,0)
--(axis cs:12.2782782782783,0)
--(axis cs:12.2582582582583,0)
--(axis cs:12.2382382382382,0)
--(axis cs:12.2182182182182,0)
--(axis cs:12.1981981981982,0)
--(axis cs:12.1781781781782,0)
--(axis cs:12.1581581581582,0)
--(axis cs:12.1381381381381,0)
--(axis cs:12.1181181181181,0)
--(axis cs:12.0980980980981,0)
--(axis cs:12.0780780780781,0)
--(axis cs:12.0580580580581,0)
--(axis cs:12.038038038038,0)
--(axis cs:12.018018018018,0)
--(axis cs:11.997997997998,0)
--(axis cs:11.977977977978,0)
--(axis cs:11.957957957958,0)
--(axis cs:11.9379379379379,0)
--(axis cs:11.9179179179179,0)
--(axis cs:11.8978978978979,0)
--(axis cs:11.8778778778779,0)
--(axis cs:11.8578578578579,0)
--(axis cs:11.8378378378378,0)
--(axis cs:11.8178178178178,0)
--(axis cs:11.7977977977978,0)
--(axis cs:11.7777777777778,0)
--(axis cs:11.7577577577578,0)
--(axis cs:11.7377377377377,0)
--(axis cs:11.7177177177177,0)
--(axis cs:11.6976976976977,0)
--(axis cs:11.6776776776777,0)
--(axis cs:11.6576576576577,0)
--(axis cs:11.6376376376376,0)
--(axis cs:11.6176176176176,0)
--(axis cs:11.5975975975976,0)
--(axis cs:11.5775775775776,0)
--(axis cs:11.5575575575576,0)
--(axis cs:11.5375375375375,0)
--(axis cs:11.5175175175175,0)
--(axis cs:11.4974974974975,0)
--(axis cs:11.4774774774775,0)
--(axis cs:11.4574574574575,0)
--(axis cs:11.4374374374374,0)
--(axis cs:11.4174174174174,0)
--(axis cs:11.3973973973974,0)
--(axis cs:11.3773773773774,0)
--(axis cs:11.3573573573574,0)
--(axis cs:11.3373373373373,0)
--(axis cs:11.3173173173173,0)
--(axis cs:11.2972972972973,0)
--(axis cs:11.2772772772773,0)
--(axis cs:11.2572572572573,0)
--(axis cs:11.2372372372372,0)
--(axis cs:11.2172172172172,0)
--(axis cs:11.1971971971972,0)
--(axis cs:11.1771771771772,0)
--(axis cs:11.1571571571572,0)
--(axis cs:11.1371371371371,0)
--(axis cs:11.1171171171171,0)
--(axis cs:11.0970970970971,0)
--(axis cs:11.0770770770771,0)
--(axis cs:11.0570570570571,0)
--(axis cs:11.037037037037,0)
--(axis cs:11.017017017017,0)
--(axis cs:10.996996996997,0)
--(axis cs:10.976976976977,0)
--(axis cs:10.956956956957,0)
--(axis cs:10.9369369369369,0)
--(axis cs:10.9169169169169,0)
--(axis cs:10.8968968968969,0)
--(axis cs:10.8768768768769,0)
--(axis cs:10.8568568568569,0)
--(axis cs:10.8368368368368,0)
--(axis cs:10.8168168168168,0)
--(axis cs:10.7967967967968,0)
--(axis cs:10.7767767767768,0)
--(axis cs:10.7567567567568,0)
--(axis cs:10.7367367367367,0)
--(axis cs:10.7167167167167,0)
--(axis cs:10.6966966966967,0)
--(axis cs:10.6766766766767,0)
--(axis cs:10.6566566566567,0)
--(axis cs:10.6366366366366,0)
--(axis cs:10.6166166166166,0)
--(axis cs:10.5965965965966,0)
--(axis cs:10.5765765765766,0)
--(axis cs:10.5565565565566,0)
--(axis cs:10.5365365365365,0)
--(axis cs:10.5165165165165,0)
--(axis cs:10.4964964964965,0)
--(axis cs:10.4764764764765,0)
--(axis cs:10.4564564564565,0)
--(axis cs:10.4364364364364,0)
--(axis cs:10.4164164164164,0)
--(axis cs:10.3963963963964,0)
--(axis cs:10.3763763763764,0)
--(axis cs:10.3563563563564,0)
--(axis cs:10.3363363363363,0)
--(axis cs:10.3163163163163,0)
--(axis cs:10.2962962962963,0)
--(axis cs:10.2762762762763,0)
--(axis cs:10.2562562562563,0)
--(axis cs:10.2362362362362,0)
--(axis cs:10.2162162162162,0)
--(axis cs:10.1961961961962,0)
--(axis cs:10.1761761761762,0)
--(axis cs:10.1561561561562,0)
--(axis cs:10.1361361361361,0)
--(axis cs:10.1161161161161,0)
--(axis cs:10.0960960960961,0)
--(axis cs:10.0760760760761,0)
--(axis cs:10.0560560560561,0)
--(axis cs:10.036036036036,0)
--(axis cs:10.016016016016,0)
--(axis cs:9.995995995996,0)
--(axis cs:9.97597597597598,0)
--(axis cs:9.95595595595596,0)
--(axis cs:9.93593593593594,0)
--(axis cs:9.91591591591592,0)
--(axis cs:9.8958958958959,0)
--(axis cs:9.87587587587588,0)
--(axis cs:9.85585585585586,0)
--(axis cs:9.83583583583584,0)
--(axis cs:9.81581581581582,0)
--(axis cs:9.7957957957958,0)
--(axis cs:9.77577577577578,0)
--(axis cs:9.75575575575576,0)
--(axis cs:9.73573573573574,0)
--(axis cs:9.71571571571572,0)
--(axis cs:9.6956956956957,0)
--(axis cs:9.67567567567568,0)
--(axis cs:9.65565565565566,0)
--(axis cs:9.63563563563564,0)
--(axis cs:9.61561561561562,0)
--(axis cs:9.5955955955956,0)
--(axis cs:9.57557557557558,0)
--(axis cs:9.55555555555556,0)
--(axis cs:9.53553553553554,0)
--(axis cs:9.51551551551552,0)
--(axis cs:9.4954954954955,0)
--(axis cs:9.47547547547548,0)
--(axis cs:9.45545545545546,0)
--(axis cs:9.43543543543544,0)
--(axis cs:9.41541541541542,0)
--(axis cs:9.3953953953954,0)
--(axis cs:9.37537537537538,0)
--(axis cs:9.35535535535536,0)
--(axis cs:9.33533533533534,0)
--(axis cs:9.31531531531532,0)
--(axis cs:9.2952952952953,0)
--(axis cs:9.27527527527528,0)
--(axis cs:9.25525525525526,0)
--(axis cs:9.23523523523524,0)
--(axis cs:9.21521521521522,0)
--(axis cs:9.1951951951952,0)
--(axis cs:9.17517517517518,0)
--(axis cs:9.15515515515516,0)
--(axis cs:9.13513513513514,0)
--(axis cs:9.11511511511512,0)
--(axis cs:9.0950950950951,0)
--(axis cs:9.07507507507508,0)
--(axis cs:9.05505505505506,0)
--(axis cs:9.03503503503504,0)
--(axis cs:9.01501501501502,0)
--(axis cs:8.99499499499499,0)
--(axis cs:8.97497497497497,0)
--(axis cs:8.95495495495495,0)
--(axis cs:8.93493493493493,0)
--(axis cs:8.91491491491491,0)
--(axis cs:8.89489489489489,0)
--(axis cs:8.87487487487487,0)
--(axis cs:8.85485485485485,0)
--(axis cs:8.83483483483483,0)
--(axis cs:8.81481481481481,0)
--(axis cs:8.79479479479479,0)
--(axis cs:8.77477477477477,0)
--(axis cs:8.75475475475475,0)
--(axis cs:8.73473473473473,0)
--(axis cs:8.71471471471471,0)
--(axis cs:8.69469469469469,0)
--(axis cs:8.67467467467467,0)
--(axis cs:8.65465465465465,0)
--(axis cs:8.63463463463463,0)
--(axis cs:8.61461461461461,0)
--(axis cs:8.59459459459459,0)
--(axis cs:8.57457457457457,0)
--(axis cs:8.55455455455455,0)
--(axis cs:8.53453453453453,0)
--(axis cs:8.51451451451451,0)
--(axis cs:8.49449449449449,0)
--(axis cs:8.47447447447447,0)
--(axis cs:8.45445445445445,0)
--(axis cs:8.43443443443443,0)
--(axis cs:8.41441441441441,0)
--(axis cs:8.39439439439439,0)
--(axis cs:8.37437437437437,0)
--(axis cs:8.35435435435435,0)
--(axis cs:8.33433433433433,0)
--(axis cs:8.31431431431431,0)
--(axis cs:8.29429429429429,0)
--(axis cs:8.27427427427427,0)
--(axis cs:8.25425425425425,0)
--(axis cs:8.23423423423423,0)
--(axis cs:8.21421421421421,0)
--(axis cs:8.19419419419419,0)
--(axis cs:8.17417417417417,0)
--(axis cs:8.15415415415415,0)
--(axis cs:8.13413413413413,0)
--(axis cs:8.11411411411411,0)
--(axis cs:8.09409409409409,0)
--(axis cs:8.07407407407407,0)
--(axis cs:8.05405405405405,0)
--(axis cs:8.03403403403403,0)
--(axis cs:8.01401401401401,0)
--(axis cs:7.99399399399399,0)
--(axis cs:7.97397397397397,0)
--(axis cs:7.95395395395395,0)
--(axis cs:7.93393393393393,0)
--(axis cs:7.91391391391391,0)
--(axis cs:7.89389389389389,0)
--(axis cs:7.87387387387387,0)
--(axis cs:7.85385385385385,0)
--(axis cs:7.83383383383383,0)
--(axis cs:7.81381381381381,0)
--(axis cs:7.79379379379379,0)
--(axis cs:7.77377377377377,0)
--(axis cs:7.75375375375375,0)
--(axis cs:7.73373373373373,0)
--(axis cs:7.71371371371371,0)
--(axis cs:7.69369369369369,0)
--(axis cs:7.67367367367367,0)
--(axis cs:7.65365365365365,0)
--(axis cs:7.63363363363363,0)
--(axis cs:7.61361361361361,0)
--(axis cs:7.59359359359359,0)
--(axis cs:7.57357357357357,0)
--(axis cs:7.55355355355355,0)
--(axis cs:7.53353353353353,0)
--(axis cs:7.51351351351351,0)
--(axis cs:7.49349349349349,0)
--(axis cs:7.47347347347347,0)
--(axis cs:7.45345345345345,0)
--(axis cs:7.43343343343343,0)
--(axis cs:7.41341341341341,0)
--(axis cs:7.39339339339339,0)
--(axis cs:7.37337337337337,0)
--(axis cs:7.35335335335335,0)
--(axis cs:7.33333333333333,0)
--(axis cs:7.31331331331331,0)
--(axis cs:7.29329329329329,0)
--(axis cs:7.27327327327327,0)
--(axis cs:7.25325325325325,0)
--(axis cs:7.23323323323323,0)
--(axis cs:7.21321321321321,0)
--(axis cs:7.19319319319319,0)
--(axis cs:7.17317317317317,0)
--(axis cs:7.15315315315315,0)
--(axis cs:7.13313313313313,0)
--(axis cs:7.11311311311311,0)
--(axis cs:7.09309309309309,0)
--(axis cs:7.07307307307307,0)
--(axis cs:7.05305305305305,0)
--(axis cs:7.03303303303303,0)
--(axis cs:7.01301301301301,0)
--(axis cs:6.99299299299299,0)
--(axis cs:6.97297297297297,0)
--(axis cs:6.95295295295295,0)
--(axis cs:6.93293293293293,0)
--(axis cs:6.91291291291291,0)
--(axis cs:6.89289289289289,0)
--(axis cs:6.87287287287287,0)
--(axis cs:6.85285285285285,0)
--(axis cs:6.83283283283283,0)
--(axis cs:6.81281281281281,0)
--(axis cs:6.79279279279279,0)
--(axis cs:6.77277277277277,0)
--(axis cs:6.75275275275275,0)
--(axis cs:6.73273273273273,0)
--(axis cs:6.71271271271271,0)
--(axis cs:6.69269269269269,0)
--(axis cs:6.67267267267267,0)
--(axis cs:6.65265265265265,0)
--(axis cs:6.63263263263263,0)
--(axis cs:6.61261261261261,0)
--(axis cs:6.59259259259259,0)
--(axis cs:6.57257257257257,0)
--(axis cs:6.55255255255255,0)
--(axis cs:6.53253253253253,0)
--(axis cs:6.51251251251251,0)
--(axis cs:6.49249249249249,0)
--(axis cs:6.47247247247247,0)
--(axis cs:6.45245245245245,0)
--(axis cs:6.43243243243243,0)
--(axis cs:6.41241241241241,0)
--(axis cs:6.39239239239239,0)
--(axis cs:6.37237237237237,0)
--(axis cs:6.35235235235235,0)
--(axis cs:6.33233233233233,0)
--(axis cs:6.31231231231231,0)
--(axis cs:6.29229229229229,0)
--(axis cs:6.27227227227227,0)
--(axis cs:6.25225225225225,0)
--(axis cs:6.23223223223223,0)
--(axis cs:6.21221221221221,0)
--(axis cs:6.19219219219219,0)
--(axis cs:6.17217217217217,0)
--(axis cs:6.15215215215215,0)
--(axis cs:6.13213213213213,0)
--(axis cs:6.11211211211211,0)
--(axis cs:6.09209209209209,0)
--(axis cs:6.07207207207207,0)
--(axis cs:6.05205205205205,0)
--(axis cs:6.03203203203203,0)
--(axis cs:6.01201201201201,0)
--(axis cs:5.99199199199199,0)
--(axis cs:5.97197197197197,0)
--(axis cs:5.95195195195195,0)
--(axis cs:5.93193193193193,0)
--(axis cs:5.91191191191191,0)
--(axis cs:5.89189189189189,0)
--(axis cs:5.87187187187187,0)
--(axis cs:5.85185185185185,0)
--(axis cs:5.83183183183183,0)
--(axis cs:5.81181181181181,0)
--(axis cs:5.79179179179179,0)
--(axis cs:5.77177177177177,0)
--(axis cs:5.75175175175175,0)
--(axis cs:5.73173173173173,0)
--(axis cs:5.71171171171171,0)
--(axis cs:5.69169169169169,0)
--(axis cs:5.67167167167167,0)
--(axis cs:5.65165165165165,0)
--(axis cs:5.63163163163163,0)
--(axis cs:5.61161161161161,0)
--(axis cs:5.59159159159159,0)
--(axis cs:5.57157157157157,0)
--(axis cs:5.55155155155155,0)
--(axis cs:5.53153153153153,0)
--(axis cs:5.51151151151151,0)
--(axis cs:5.49149149149149,0)
--(axis cs:5.47147147147147,0)
--(axis cs:5.45145145145145,0)
--(axis cs:5.43143143143143,0)
--(axis cs:5.41141141141141,0)
--(axis cs:5.39139139139139,0)
--(axis cs:5.37137137137137,0)
--(axis cs:5.35135135135135,0)
--(axis cs:5.33133133133133,0)
--(axis cs:5.31131131131131,0)
--(axis cs:5.29129129129129,0)
--(axis cs:5.27127127127127,0)
--(axis cs:5.25125125125125,0)
--(axis cs:5.23123123123123,0)
--(axis cs:5.21121121121121,0)
--(axis cs:5.19119119119119,0)
--(axis cs:5.17117117117117,0)
--(axis cs:5.15115115115115,0)
--(axis cs:5.13113113113113,0)
--(axis cs:5.11111111111111,0)
--(axis cs:5.09109109109109,0)
--(axis cs:5.07107107107107,0)
--(axis cs:5.05105105105105,0)
--(axis cs:5.03103103103103,0)
--(axis cs:5.01101101101101,0)
--(axis cs:4.99099099099099,0)
--(axis cs:4.97097097097097,0)
--(axis cs:4.95095095095095,0)
--(axis cs:4.93093093093093,0)
--(axis cs:4.91091091091091,0)
--(axis cs:4.89089089089089,0)
--(axis cs:4.87087087087087,0)
--(axis cs:4.85085085085085,0)
--(axis cs:4.83083083083083,0)
--(axis cs:4.81081081081081,0)
--(axis cs:4.79079079079079,0)
--(axis cs:4.77077077077077,0)
--(axis cs:4.75075075075075,0)
--(axis cs:4.73073073073073,0)
--(axis cs:4.71071071071071,0)
--(axis cs:4.69069069069069,0)
--(axis cs:4.67067067067067,0)
--(axis cs:4.65065065065065,0)
--(axis cs:4.63063063063063,0)
--(axis cs:4.61061061061061,0)
--(axis cs:4.59059059059059,0)
--(axis cs:4.57057057057057,0)
--(axis cs:4.55055055055055,0)
--(axis cs:4.53053053053053,0)
--(axis cs:4.51051051051051,0)
--(axis cs:4.49049049049049,0)
--(axis cs:4.47047047047047,0)
--(axis cs:4.45045045045045,0)
--(axis cs:4.43043043043043,0)
--(axis cs:4.41041041041041,0)
--(axis cs:4.39039039039039,0)
--(axis cs:4.37037037037037,0)
--(axis cs:4.35035035035035,0)
--(axis cs:4.33033033033033,0)
--(axis cs:4.31031031031031,0)
--(axis cs:4.29029029029029,0)
--(axis cs:4.27027027027027,0)
--(axis cs:4.25025025025025,0)
--(axis cs:4.23023023023023,0)
--(axis cs:4.21021021021021,0)
--(axis cs:4.19019019019019,0)
--(axis cs:4.17017017017017,0)
--(axis cs:4.15015015015015,0)
--(axis cs:4.13013013013013,0)
--(axis cs:4.11011011011011,0)
--(axis cs:4.09009009009009,0)
--(axis cs:4.07007007007007,0)
--(axis cs:4.05005005005005,0)
--(axis cs:4.03003003003003,0)
--(axis cs:4.01001001001001,0)
--(axis cs:3.98998998998999,0)
--(axis cs:3.96996996996997,0)
--(axis cs:3.94994994994995,0)
--(axis cs:3.92992992992993,0)
--(axis cs:3.90990990990991,0)
--(axis cs:3.88988988988989,0)
--(axis cs:3.86986986986987,0)
--(axis cs:3.84984984984985,0)
--(axis cs:3.82982982982983,0)
--(axis cs:3.80980980980981,0)
--(axis cs:3.78978978978979,0)
--(axis cs:3.76976976976977,0)
--(axis cs:3.74974974974975,0)
--(axis cs:3.72972972972973,0)
--(axis cs:3.70970970970971,0)
--(axis cs:3.68968968968969,0)
--(axis cs:3.66966966966967,0)
--(axis cs:3.64964964964965,0)
--(axis cs:3.62962962962963,0)
--(axis cs:3.60960960960961,0)
--(axis cs:3.58958958958959,0)
--(axis cs:3.56956956956957,0)
--(axis cs:3.54954954954955,0)
--(axis cs:3.52952952952953,0)
--(axis cs:3.50950950950951,0)
--(axis cs:3.48948948948949,0)
--(axis cs:3.46946946946947,0)
--(axis cs:3.44944944944945,0)
--(axis cs:3.42942942942943,0)
--(axis cs:3.40940940940941,0)
--(axis cs:3.38938938938939,0)
--(axis cs:3.36936936936937,0)
--(axis cs:3.34934934934935,0)
--(axis cs:3.32932932932933,0)
--(axis cs:3.30930930930931,0)
--(axis cs:3.28928928928929,0)
--(axis cs:3.26926926926927,0)
--(axis cs:3.24924924924925,0)
--(axis cs:3.22922922922923,0)
--(axis cs:3.20920920920921,0)
--(axis cs:3.18918918918919,0)
--(axis cs:3.16916916916917,0)
--(axis cs:3.14914914914915,0)
--(axis cs:3.12912912912913,0)
--(axis cs:3.10910910910911,0)
--(axis cs:3.08908908908909,0)
--(axis cs:3.06906906906907,0)
--(axis cs:3.04904904904905,0)
--(axis cs:3.02902902902903,0)
--(axis cs:3.00900900900901,0)
--(axis cs:2.98898898898899,0)
--(axis cs:2.96896896896897,0)
--(axis cs:2.94894894894895,0)
--(axis cs:2.92892892892893,0)
--(axis cs:2.90890890890891,0)
--(axis cs:2.88888888888889,0)
--(axis cs:2.86886886886887,0)
--(axis cs:2.84884884884885,0)
--(axis cs:2.82882882882883,0)
--(axis cs:2.80880880880881,0)
--(axis cs:2.78878878878879,0)
--(axis cs:2.76876876876877,0)
--(axis cs:2.74874874874875,0)
--(axis cs:2.72872872872873,0)
--(axis cs:2.70870870870871,0)
--(axis cs:2.68868868868869,0)
--(axis cs:2.66866866866867,0)
--(axis cs:2.64864864864865,0)
--(axis cs:2.62862862862863,0)
--(axis cs:2.60860860860861,0)
--(axis cs:2.58858858858859,0)
--(axis cs:2.56856856856857,0)
--(axis cs:2.54854854854855,0)
--(axis cs:2.52852852852853,0)
--(axis cs:2.50850850850851,0)
--(axis cs:2.48848848848849,0)
--(axis cs:2.46846846846847,0)
--(axis cs:2.44844844844845,0)
--(axis cs:2.42842842842843,0)
--(axis cs:2.40840840840841,0)
--(axis cs:2.38838838838839,0)
--(axis cs:2.36836836836837,0)
--(axis cs:2.34834834834835,0)
--(axis cs:2.32832832832833,0)
--(axis cs:2.30830830830831,0)
--(axis cs:2.28828828828829,0)
--(axis cs:2.26826826826827,0)
--(axis cs:2.24824824824825,0)
--(axis cs:2.22822822822823,0)
--(axis cs:2.20820820820821,0)
--(axis cs:2.18818818818819,0)
--(axis cs:2.16816816816817,0)
--(axis cs:2.14814814814815,0)
--(axis cs:2.12812812812813,0)
--(axis cs:2.10810810810811,0)
--(axis cs:2.08808808808809,0)
--(axis cs:2.06806806806807,0)
--(axis cs:2.04804804804805,0)
--(axis cs:2.02802802802803,0)
--(axis cs:2.00800800800801,0)
--(axis cs:1.98798798798799,0)
--(axis cs:1.96796796796797,0)
--(axis cs:1.94794794794795,0)
--(axis cs:1.92792792792793,0)
--(axis cs:1.90790790790791,0)
--(axis cs:1.88788788788789,0)
--(axis cs:1.86786786786787,0)
--(axis cs:1.84784784784785,0)
--(axis cs:1.82782782782783,0)
--(axis cs:1.80780780780781,0)
--(axis cs:1.78778778778779,0)
--(axis cs:1.76776776776777,0)
--(axis cs:1.74774774774775,0)
--(axis cs:1.72772772772773,0)
--(axis cs:1.70770770770771,0)
--(axis cs:1.68768768768769,0)
--(axis cs:1.66766766766767,0)
--(axis cs:1.64764764764765,0)
--(axis cs:1.62762762762763,0)
--(axis cs:1.60760760760761,0)
--(axis cs:1.58758758758759,0)
--(axis cs:1.56756756756757,0)
--(axis cs:1.54754754754755,0)
--(axis cs:1.52752752752753,0)
--(axis cs:1.50750750750751,0)
--(axis cs:1.48748748748749,0)
--(axis cs:1.46746746746747,0)
--(axis cs:1.44744744744745,0)
--(axis cs:1.42742742742743,0)
--(axis cs:1.40740740740741,0)
--(axis cs:1.38738738738739,0)
--(axis cs:1.36736736736737,0)
--(axis cs:1.34734734734735,0)
--(axis cs:1.32732732732733,0)
--(axis cs:1.30730730730731,0)
--(axis cs:1.28728728728729,0)
--(axis cs:1.26726726726727,0)
--(axis cs:1.24724724724725,0)
--(axis cs:1.22722722722723,0)
--(axis cs:1.20720720720721,0)
--(axis cs:1.18718718718719,0)
--(axis cs:1.16716716716717,0)
--(axis cs:1.14714714714715,0)
--(axis cs:1.12712712712713,0)
--(axis cs:1.10710710710711,0)
--(axis cs:1.08708708708709,0)
--(axis cs:1.06706706706707,0)
--(axis cs:1.04704704704705,0)
--(axis cs:1.02702702702703,0)
--(axis cs:1.00700700700701,0)
--(axis cs:0.986986986986987,0)
--(axis cs:0.966966966966967,0)
--(axis cs:0.946946946946947,0)
--(axis cs:0.926926926926927,0)
--(axis cs:0.906906906906907,0)
--(axis cs:0.886886886886887,0)
--(axis cs:0.866866866866867,0)
--(axis cs:0.846846846846847,0)
--(axis cs:0.826826826826827,0)
--(axis cs:0.806806806806807,0)
--(axis cs:0.786786786786787,0)
--(axis cs:0.766766766766767,0)
--(axis cs:0.746746746746747,0)
--(axis cs:0.726726726726727,0)
--(axis cs:0.706706706706707,0)
--(axis cs:0.686686686686687,0)
--(axis cs:0.666666666666667,0)
--(axis cs:0.646646646646647,0)
--(axis cs:0.626626626626627,0)
--(axis cs:0.606606606606607,0)
--(axis cs:0.586586586586587,0)
--(axis cs:0.566566566566567,0)
--(axis cs:0.546546546546547,0)
--(axis cs:0.526526526526527,0)
--(axis cs:0.506506506506507,0)
--(axis cs:0.486486486486487,0)
--(axis cs:0.466466466466467,0)
--(axis cs:0.446446446446447,0)
--(axis cs:0.426426426426427,0)
--(axis cs:0.406406406406406,0)
--(axis cs:0.386386386386386,0)
--(axis cs:0.366366366366366,0)
--(axis cs:0.346346346346346,0)
--(axis cs:0.326326326326326,0)
--(axis cs:0.306306306306306,0)
--(axis cs:0.286286286286286,0)
--(axis cs:0.266266266266266,0)
--(axis cs:0.246246246246246,0)
--(axis cs:0.226226226226226,0)
--(axis cs:0.206206206206206,0)
--(axis cs:0.186186186186186,0)
--(axis cs:0.166166166166166,0)
--(axis cs:0.146146146146146,0)
--(axis cs:0.126126126126126,0)
--(axis cs:0.106106106106106,0)
--(axis cs:0.0860860860860857,0)
--(axis cs:0.0660660660660657,0)
--(axis cs:0.0460460460460457,0)
--(axis cs:0.0260260260260257,0)
--(axis cs:0.00600600600600565,0)
--(axis cs:-0.0140140140140144,0)
--(axis cs:-0.0340340340340344,0)
--(axis cs:-0.0540540540540544,0)
--(axis cs:-0.0740740740740744,0)
--(axis cs:-0.0940940940940944,0)
--(axis cs:-0.114114114114114,0)
--(axis cs:-0.134134134134134,0)
--(axis cs:-0.154154154154154,0)
--(axis cs:-0.174174174174174,0)
--(axis cs:-0.194194194194194,0)
--(axis cs:-0.214214214214214,0)
--(axis cs:-0.234234234234235,0)
--(axis cs:-0.254254254254255,0)
--(axis cs:-0.274274274274275,0)
--(axis cs:-0.294294294294295,0)
--(axis cs:-0.314314314314315,0)
--(axis cs:-0.334334334334335,0)
--(axis cs:-0.354354354354355,0)
--(axis cs:-0.374374374374375,0)
--(axis cs:-0.394394394394395,0)
--(axis cs:-0.414414414414415,0)
--(axis cs:-0.434434434434435,0)
--(axis cs:-0.454454454454455,0)
--(axis cs:-0.474474474474475,0)
--(axis cs:-0.494494494494495,0)
--(axis cs:-0.514514514514515,0)
--(axis cs:-0.534534534534535,0)
--(axis cs:-0.554554554554555,0)
--(axis cs:-0.574574574574575,0)
--(axis cs:-0.594594594594595,0)
--(axis cs:-0.614614614614615,0)
--(axis cs:-0.634634634634635,0)
--(axis cs:-0.654654654654655,0)
--(axis cs:-0.674674674674675,0)
--(axis cs:-0.694694694694695,0)
--(axis cs:-0.714714714714715,0)
--(axis cs:-0.734734734734735,0)
--(axis cs:-0.754754754754755,0)
--(axis cs:-0.774774774774775,0)
--(axis cs:-0.794794794794795,0)
--(axis cs:-0.814814814814815,0)
--(axis cs:-0.834834834834835,0)
--(axis cs:-0.854854854854855,0)
--(axis cs:-0.874874874874875,0)
--(axis cs:-0.894894894894895,0)
--(axis cs:-0.914914914914915,0)
--(axis cs:-0.934934934934935,0)
--(axis cs:-0.954954954954955,0)
--(axis cs:-0.974974974974975,0)
--(axis cs:-0.994994994994995,0)
--(axis cs:-1.01501501501502,0)
--(axis cs:-1.03503503503504,0)
--(axis cs:-1.05505505505506,0)
--(axis cs:-1.07507507507508,0)
--(axis cs:-1.0950950950951,0)
--(axis cs:-1.11511511511512,0)
--(axis cs:-1.13513513513514,0)
--(axis cs:-1.15515515515516,0)
--(axis cs:-1.17517517517518,0)
--(axis cs:-1.1951951951952,0)
--(axis cs:-1.21521521521522,0)
--(axis cs:-1.23523523523524,0)
--(axis cs:-1.25525525525526,0)
--(axis cs:-1.27527527527528,0)
--(axis cs:-1.2952952952953,0)
--(axis cs:-1.31531531531532,0)
--(axis cs:-1.33533533533534,0)
--(axis cs:-1.35535535535536,0)
--(axis cs:-1.37537537537538,0)
--(axis cs:-1.3953953953954,0)
--(axis cs:-1.41541541541542,0)
--(axis cs:-1.43543543543544,0)
--(axis cs:-1.45545545545546,0)
--(axis cs:-1.47547547547548,0)
--(axis cs:-1.4954954954955,0)
--(axis cs:-1.51551551551552,0)
--(axis cs:-1.53553553553554,0)
--(axis cs:-1.55555555555556,0)
--(axis cs:-1.57557557557558,0)
--(axis cs:-1.5955955955956,0)
--(axis cs:-1.61561561561562,0)
--(axis cs:-1.63563563563564,0)
--(axis cs:-1.65565565565566,0)
--(axis cs:-1.67567567567568,0)
--(axis cs:-1.6956956956957,0)
--(axis cs:-1.71571571571572,0)
--(axis cs:-1.73573573573574,0)
--(axis cs:-1.75575575575576,0)
--(axis cs:-1.77577577577578,0)
--(axis cs:-1.7957957957958,0)
--(axis cs:-1.81581581581582,0)
--(axis cs:-1.83583583583584,0)
--(axis cs:-1.85585585585586,0)
--(axis cs:-1.87587587587588,0)
--(axis cs:-1.8958958958959,0)
--(axis cs:-1.91591591591592,0)
--(axis cs:-1.93593593593594,0)
--(axis cs:-1.95595595595596,0)
--(axis cs:-1.97597597597598,0)
--(axis cs:-1.995995995996,0)
--(axis cs:-2.01601601601602,0)
--(axis cs:-2.03603603603604,0)
--(axis cs:-2.05605605605606,0)
--(axis cs:-2.07607607607608,0)
--(axis cs:-2.0960960960961,0)
--(axis cs:-2.11611611611612,0)
--(axis cs:-2.13613613613614,0)
--(axis cs:-2.15615615615616,0)
--(axis cs:-2.17617617617618,0)
--(axis cs:-2.1961961961962,0)
--(axis cs:-2.21621621621622,0)
--(axis cs:-2.23623623623624,0)
--(axis cs:-2.25625625625626,0)
--(axis cs:-2.27627627627628,0)
--(axis cs:-2.2962962962963,0)
--(axis cs:-2.31631631631632,0)
--(axis cs:-2.33633633633634,0)
--(axis cs:-2.35635635635636,0)
--(axis cs:-2.37637637637638,0)
--(axis cs:-2.3963963963964,0)
--(axis cs:-2.41641641641642,0)
--(axis cs:-2.43643643643644,0)
--(axis cs:-2.45645645645646,0)
--(axis cs:-2.47647647647648,0)
--(axis cs:-2.4964964964965,0)
--(axis cs:-2.51651651651652,0)
--(axis cs:-2.53653653653654,0)
--(axis cs:-2.55655655655656,0)
--(axis cs:-2.57657657657658,0)
--(axis cs:-2.5965965965966,0)
--(axis cs:-2.61661661661662,0)
--(axis cs:-2.63663663663664,0)
--(axis cs:-2.65665665665666,0)
--(axis cs:-2.67667667667668,0)
--(axis cs:-2.6966966966967,0)
--(axis cs:-2.71671671671672,0)
--(axis cs:-2.73673673673674,0)
--(axis cs:-2.75675675675676,0)
--(axis cs:-2.77677677677678,0)
--(axis cs:-2.7967967967968,0)
--(axis cs:-2.81681681681682,0)
--(axis cs:-2.83683683683684,0)
--(axis cs:-2.85685685685686,0)
--(axis cs:-2.87687687687688,0)
--(axis cs:-2.8968968968969,0)
--(axis cs:-2.91691691691692,0)
--(axis cs:-2.93693693693694,0)
--(axis cs:-2.95695695695696,0)
--(axis cs:-2.97697697697698,0)
--(axis cs:-2.996996996997,0)
--(axis cs:-3.01701701701702,0)
--(axis cs:-3.03703703703704,0)
--(axis cs:-3.05705705705706,0)
--(axis cs:-3.07707707707708,0)
--(axis cs:-3.0970970970971,0)
--(axis cs:-3.11711711711712,0)
--(axis cs:-3.13713713713714,0)
--(axis cs:-3.15715715715716,0)
--(axis cs:-3.17717717717718,0)
--(axis cs:-3.1971971971972,0)
--(axis cs:-3.21721721721722,0)
--(axis cs:-3.23723723723724,0)
--(axis cs:-3.25725725725726,0)
--(axis cs:-3.27727727727728,0)
--(axis cs:-3.2972972972973,0)
--(axis cs:-3.31731731731732,0)
--(axis cs:-3.33733733733734,0)
--(axis cs:-3.35735735735736,0)
--(axis cs:-3.37737737737738,0)
--(axis cs:-3.3973973973974,0)
--(axis cs:-3.41741741741742,0)
--(axis cs:-3.43743743743744,0)
--(axis cs:-3.45745745745746,0)
--(axis cs:-3.47747747747748,0)
--(axis cs:-3.4974974974975,0)
--(axis cs:-3.51751751751752,0)
--(axis cs:-3.53753753753754,0)
--(axis cs:-3.55755755755756,0)
--(axis cs:-3.57757757757758,0)
--(axis cs:-3.5975975975976,0)
--(axis cs:-3.61761761761762,0)
--(axis cs:-3.63763763763764,0)
--(axis cs:-3.65765765765766,0)
--(axis cs:-3.67767767767768,0)
--(axis cs:-3.6976976976977,0)
--(axis cs:-3.71771771771772,0)
--(axis cs:-3.73773773773774,0)
--(axis cs:-3.75775775775776,0)
--(axis cs:-3.77777777777778,0)
--(axis cs:-3.7977977977978,0)
--(axis cs:-3.81781781781782,0)
--(axis cs:-3.83783783783784,0)
--(axis cs:-3.85785785785786,0)
--(axis cs:-3.87787787787788,0)
--(axis cs:-3.8978978978979,0)
--(axis cs:-3.91791791791792,0)
--(axis cs:-3.93793793793794,0)
--(axis cs:-3.95795795795796,0)
--(axis cs:-3.97797797797798,0)
--(axis cs:-3.997997997998,0)
--(axis cs:-4.01801801801802,0)
--(axis cs:-4.03803803803804,0)
--(axis cs:-4.05805805805806,0)
--(axis cs:-4.07807807807808,0)
--(axis cs:-4.0980980980981,0)
--(axis cs:-4.11811811811812,0)
--(axis cs:-4.13813813813814,0)
--(axis cs:-4.15815815815816,0)
--(axis cs:-4.17817817817818,0)
--(axis cs:-4.1981981981982,0)
--(axis cs:-4.21821821821822,0)
--(axis cs:-4.23823823823824,0)
--(axis cs:-4.25825825825826,0)
--(axis cs:-4.27827827827828,0)
--(axis cs:-4.2982982982983,0)
--(axis cs:-4.31831831831832,0)
--(axis cs:-4.33833833833834,0)
--(axis cs:-4.35835835835836,0)
--(axis cs:-4.37837837837838,0)
--(axis cs:-4.3983983983984,0)
--(axis cs:-4.41841841841842,0)
--(axis cs:-4.43843843843844,0)
--(axis cs:-4.45845845845846,0)
--(axis cs:-4.47847847847848,0)
--(axis cs:-4.4984984984985,0)
--(axis cs:-4.51851851851852,0)
--(axis cs:-4.53853853853854,0)
--(axis cs:-4.55855855855856,0)
--(axis cs:-4.57857857857858,0)
--(axis cs:-4.5985985985986,0)
--(axis cs:-4.61861861861862,0)
--(axis cs:-4.63863863863864,0)
--(axis cs:-4.65865865865866,0)
--(axis cs:-4.67867867867868,0)
--(axis cs:-4.6986986986987,0)
--(axis cs:-4.71871871871872,0)
--(axis cs:-4.73873873873874,0)
--(axis cs:-4.75875875875876,0)
--(axis cs:-4.77877877877878,0)
--(axis cs:-4.7987987987988,0)
--(axis cs:-4.81881881881882,0)
--(axis cs:-4.83883883883884,0)
--(axis cs:-4.85885885885886,0)
--(axis cs:-4.87887887887888,0)
--(axis cs:-4.8988988988989,0)
--(axis cs:-4.91891891891892,0)
--(axis cs:-4.93893893893894,0)
--(axis cs:-4.95895895895896,0)
--(axis cs:-4.97897897897898,0)
--(axis cs:-4.998998998999,0)
--(axis cs:-5.01901901901902,0)
--(axis cs:-5.03903903903904,0)
--(axis cs:-5.05905905905906,0)
--(axis cs:-5.07907907907908,0)
--(axis cs:-5.0990990990991,0)
--(axis cs:-5.11911911911912,0)
--(axis cs:-5.13913913913914,0)
--(axis cs:-5.15915915915916,0)
--(axis cs:-5.17917917917918,0)
--(axis cs:-5.1991991991992,0)
--(axis cs:-5.21921921921922,0)
--(axis cs:-5.23923923923924,0)
--(axis cs:-5.25925925925926,0)
--(axis cs:-5.27927927927928,0)
--(axis cs:-5.2992992992993,0)
--(axis cs:-5.31931931931932,0)
--(axis cs:-5.33933933933934,0)
--(axis cs:-5.35935935935936,0)
--(axis cs:-5.37937937937938,0)
--(axis cs:-5.3993993993994,0)
--(axis cs:-5.41941941941942,0)
--(axis cs:-5.43943943943944,0)
--(axis cs:-5.45945945945946,0)
--(axis cs:-5.47947947947948,0)
--(axis cs:-5.4994994994995,0)
--(axis cs:-5.51951951951952,0)
--(axis cs:-5.53953953953954,0)
--(axis cs:-5.55955955955956,0)
--(axis cs:-5.57957957957958,0)
--(axis cs:-5.5995995995996,0)
--(axis cs:-5.61961961961962,0)
--(axis cs:-5.63963963963964,0)
--(axis cs:-5.65965965965966,0)
--(axis cs:-5.67967967967968,0)
--(axis cs:-5.6996996996997,0)
--(axis cs:-5.71971971971972,0)
--(axis cs:-5.73973973973974,0)
--(axis cs:-5.75975975975976,0)
--(axis cs:-5.77977977977978,0)
--(axis cs:-5.7997997997998,0)
--(axis cs:-5.81981981981982,0)
--(axis cs:-5.83983983983984,0)
--(axis cs:-5.85985985985986,0)
--(axis cs:-5.87987987987988,0)
--(axis cs:-5.8998998998999,0)
--(axis cs:-5.91991991991992,0)
--(axis cs:-5.93993993993994,0)
--(axis cs:-5.95995995995996,0)
--(axis cs:-5.97997997997998,0)
--(axis cs:-6,0)
--cycle;

\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	2 0
	2 12
};
\addplot [semithick, blue]
table {%
	-8 0
	-7.97997997997998 0
	-7.95995995995996 0
	-7.93993993993994 0
	-7.91991991991992 0
	-7.8998998998999 0
	-7.87987987987988 0
	-7.85985985985986 0
	-7.83983983983984 0
	-7.81981981981982 0
	-7.7997997997998 0
	-7.77977977977978 0
	-7.75975975975976 0
	-7.73973973973974 0
	-7.71971971971972 0
	-7.6996996996997 0
	-7.67967967967968 0
	-7.65965965965966 0
	-7.63963963963964 0
	-7.61961961961962 0
	-7.5995995995996 0
	-7.57957957957958 0
	-7.55955955955956 0
	-7.53953953953954 0
	-7.51951951951952 0
	-7.4994994994995 0
	-7.47947947947948 0
	-7.45945945945946 0
	-7.43943943943944 0
	-7.41941941941942 0
	-7.3993993993994 0
	-7.37937937937938 0
	-7.35935935935936 0
	-7.33933933933934 0
	-7.31931931931932 0
	-7.2992992992993 0
	-7.27927927927928 0
	-7.25925925925926 0
	-7.23923923923924 0
	-7.21921921921922 0
	-7.1991991991992 0
	-7.17917917917918 0
	-7.15915915915916 0
	-7.13913913913914 0
	-7.11911911911912 0
	-7.0990990990991 0
	-7.07907907907908 0
	-7.05905905905906 0
	-7.03903903903904 0
	-7.01901901901902 0
	-6.998998998999 0
	-6.97897897897898 0
	-6.95895895895896 0
	-6.93893893893894 0
	-6.91891891891892 0
	-6.8988988988989 0
	-6.87887887887888 0
	-6.85885885885886 0
	-6.83883883883884 0
	-6.81881881881882 0
	-6.7987987987988 0
	-6.77877877877878 0
	-6.75875875875876 0
	-6.73873873873874 0
	-6.71871871871872 0
	-6.6986986986987 0
	-6.67867867867868 0
	-6.65865865865866 0
	-6.63863863863864 0
	-6.61861861861862 0
	-6.5985985985986 0
	-6.57857857857858 0
	-6.55855855855856 0
	-6.53853853853854 0
	-6.51851851851852 0
	-6.4984984984985 0
	-6.47847847847848 0
	-6.45845845845846 0
	-6.43843843843844 0
	-6.41841841841842 0
	-6.3983983983984 0
	-6.37837837837838 0
	-6.35835835835836 0
	-6.33833833833834 0
	-6.31831831831832 0
	-6.2982982982983 0
	-6.27827827827828 0
	-6.25825825825826 0
	-6.23823823823824 0
	-6.21821821821822 0
	-6.1981981981982 0
	-6.17817817817818 0
	-6.15815815815816 0
	-6.13813813813814 0
	-6.11811811811812 0
	-6.0980980980981 0
	-6.07807807807808 0
	-6.05805805805806 0
	-6.03803803803804 0
	-6.01801801801802 0
	-5.997997997998 0
	-5.97797797797798 0
	-5.95795795795796 0
	-5.93793793793794 0
	-5.91791791791792 0
	-5.8978978978979 0
	-5.87787787787788 0
	-5.85785785785786 0
	-5.83783783783784 0
	-5.81781781781782 0
	-5.7977977977978 0
	-5.77777777777778 0
	-5.75775775775776 0
	-5.73773773773774 0
	-5.71771771771772 0
	-5.6976976976977 0
	-5.67767767767768 0
	-5.65765765765766 0
	-5.63763763763764 0
	-5.61761761761762 0
	-5.5975975975976 0
	-5.57757757757758 0
	-5.55755755755756 0
	-5.53753753753754 0
	-5.51751751751752 0
	-5.4974974974975 0
	-5.47747747747748 0
	-5.45745745745746 0
	-5.43743743743744 0
	-5.41741741741742 0
	-5.3973973973974 0
	-5.37737737737738 0
	-5.35735735735736 0
	-5.33733733733734 0
	-5.31731731731732 0
	-5.2972972972973 0
	-5.27727727727728 0
	-5.25725725725726 0
	-5.23723723723724 0
	-5.21721721721722 0
	-5.1971971971972 0
	-5.17717717717718 0
	-5.15715715715716 0
	-5.13713713713714 0
	-5.11711711711712 0
	-5.0970970970971 0
	-5.07707707707708 0
	-5.05705705705706 0
	-5.03703703703704 0
	-5.01701701701702 0
	-4.996996996997 0
	-4.97697697697698 0
	-4.95695695695696 0
	-4.93693693693694 0
	-4.91691691691692 0
	-4.8968968968969 0
	-4.87687687687688 0
	-4.85685685685686 0
	-4.83683683683684 0
	-4.81681681681682 0
	-4.7967967967968 0
	-4.77677677677678 0
	-4.75675675675676 0
	-4.73673673673674 0
	-4.71671671671672 0
	-4.6966966966967 0
	-4.67667667667668 0
	-4.65665665665666 0
	-4.63663663663664 0
	-4.61661661661662 0
	-4.5965965965966 0
	-4.57657657657658 0
	-4.55655655655656 0
	-4.53653653653654 0
	-4.51651651651652 0
	-4.4964964964965 0
	-4.47647647647648 0
	-4.45645645645646 0
	-4.43643643643644 0
	-4.41641641641642 0
	-4.3963963963964 0
	-4.37637637637638 0
	-4.35635635635636 0
	-4.33633633633634 0
	-4.31631631631632 0
	-4.2962962962963 0
	-4.27627627627628 0
	-4.25625625625626 0
	-4.23623623623624 0
	-4.21621621621622 0
	-4.1961961961962 0
	-4.17617617617618 0
	-4.15615615615616 0
	-4.13613613613614 0
	-4.11611611611612 0
	-4.0960960960961 0
	-4.07607607607608 0
	-4.05605605605606 0
	-4.03603603603604 0
	-4.01601601601602 0
	-3.995995995996 0
	-3.97597597597598 0
	-3.95595595595596 0
	-3.93593593593594 0
	-3.91591591591592 0
	-3.8958958958959 0
	-3.87587587587588 0
	-3.85585585585586 0
	-3.83583583583584 0
	-3.81581581581582 0
	-3.7957957957958 0
	-3.77577577577578 0
	-3.75575575575576 0
	-3.73573573573574 0
	-3.71571571571572 0
	-3.6956956956957 0
	-3.67567567567568 0
	-3.65565565565566 0
	-3.63563563563564 0
	-3.61561561561562 0
	-3.5955955955956 0
	-3.57557557557558 0
	-3.55555555555556 0
	-3.53553553553554 0
	-3.51551551551552 0
	-3.4954954954955 0
	-3.47547547547548 0
	-3.45545545545546 0
	-3.43543543543544 0
	-3.41541541541542 0
	-3.3953953953954 0
	-3.37537537537538 0
	-3.35535535535536 0
	-3.33533533533534 0
	-3.31531531531532 0
	-3.2952952952953 0
	-3.27527527527528 0
	-3.25525525525526 0
	-3.23523523523524 0
	-3.21521521521522 0
	-3.1951951951952 0
	-3.17517517517518 0
	-3.15515515515516 0
	-3.13513513513514 0
	-3.11511511511512 0
	-3.0950950950951 0
	-3.07507507507508 0
	-3.05505505505506 0
	-3.03503503503504 0
	-3.01501501501502 0
	-2.99499499499499 0
	-2.97497497497497 0
	-2.95495495495495 0
	-2.93493493493493 0
	-2.91491491491491 0
	-2.89489489489489 0
	-2.87487487487487 0
	-2.85485485485485 0
	-2.83483483483483 0
	-2.81481481481481 0
	-2.79479479479479 0
	-2.77477477477477 0
	-2.75475475475475 0
	-2.73473473473473 0
	-2.71471471471471 0
	-2.69469469469469 0
	-2.67467467467467 0
	-2.65465465465465 0
	-2.63463463463463 0
	-2.61461461461461 0
	-2.59459459459459 0
	-2.57457457457457 0
	-2.55455455455455 0
	-2.53453453453453 0
	-2.51451451451451 0
	-2.49449449449449 0
	-2.47447447447447 0
	-2.45445445445445 0
	-2.43443443443443 0
	-2.41441441441441 0
	-2.39439439439439 0
	-2.37437437437437 0
	-2.35435435435435 0
	-2.33433433433433 0
	-2.31431431431431 0
	-2.29429429429429 0
	-2.27427427427427 0
	-2.25425425425425 0
	-2.23423423423423 0
	-2.21421421421421 0
	-2.19419419419419 0
	-2.17417417417417 0
	-2.15415415415415 0
	-2.13413413413413 0
	-2.11411411411411 0
	-2.09409409409409 0
	-2.07407407407407 0
	-2.05405405405405 0
	-2.03403403403403 0
	-2.01401401401401 0
	-1.99399399399399 0
	-1.97397397397397 0
	-1.95395395395395 0
	-1.93393393393393 0
	-1.91391391391391 0
	-1.89389389389389 0
	-1.87387387387387 0
	-1.85385385385385 0
	-1.83383383383383 0
	-1.81381381381381 0
	-1.79379379379379 0
	-1.77377377377377 0
	-1.75375375375375 0
	-1.73373373373373 0
	-1.71371371371371 0
	-1.69369369369369 0
	-1.67367367367367 0
	-1.65365365365365 0
	-1.63363363363363 0
	-1.61361361361361 0
	-1.59359359359359 0
	-1.57357357357357 0
	-1.55355355355355 0
	-1.53353353353353 0
	-1.51351351351351 0
	-1.49349349349349 0
	-1.47347347347347 0
	-1.45345345345345 0
	-1.43343343343343 0
	-1.41341341341341 0
	-1.39339339339339 0
	-1.37337337337337 0
	-1.35335335335335 0
	-1.33333333333333 0
	-1.31331331331331 0
	-1.29329329329329 0
	-1.27327327327327 0
	-1.25325325325325 0
	-1.23323323323323 0
	-1.21321321321321 0
	-1.19319319319319 0
	-1.17317317317317 0
	-1.15315315315315 0
	-1.13313313313313 0
	-1.11311311311311 0
	-1.09309309309309 0
	-1.07307307307307 0
	-1.05305305305305 0
	-1.03303303303303 0
	-1.01301301301301 0
	-0.992992992992993 0
	-0.972972972972973 0
	-0.952952952952953 0
	-0.932932932932933 0
	-0.912912912912913 0
	-0.892892892892893 0
	-0.872872872872873 0
	-0.852852852852853 0
	-0.832832832832833 0
	-0.812812812812813 0
	-0.792792792792793 0
	-0.772772772772773 0
	-0.752752752752753 0
	-0.732732732732733 0
	-0.712712712712713 0
	-0.692692692692693 0
	-0.672672672672673 0
	-0.652652652652653 0
	-0.632632632632633 0
	-0.612612612612613 0
	-0.592592592592593 0
	-0.572572572572573 0
	-0.552552552552553 0
	-0.532532532532533 0
	-0.512512512512513 0
	-0.492492492492492 0
	-0.472472472472472 0
	-0.452452452452452 0
	-0.432432432432432 0
	-0.412412412412412 0
	-0.392392392392392 0
	-0.372372372372372 0
	-0.352352352352352 0
	-0.332332332332332 0
	-0.312312312312312 0
	-0.292292292292292 0
	-0.272272272272272 0
	-0.252252252252252 0
	-0.232232232232232 0
	-0.212212212212212 0
	-0.192192192192192 0
	-0.172172172172172 0
	-0.152152152152152 0
	-0.132132132132132 0
	-0.112112112112112 0
	-0.0920920920920922 0
	-0.0720720720720722 0
	-0.0520520520520522 0
	-0.0320320320320322 0
	-0.0120120120120122 0
	0.00800800800800872 0
	0.0280280280280287 0
	0.0480480480480487 0
	0.0680680680680688 0
	0.0880880880880888 0
	0.108108108108109 0
	0.128128128128129 0
	0.148148148148149 0
	0.168168168168169 0
	0.188188188188189 0
	0.208208208208209 0
	0.228228228228229 0
	0.248248248248249 0
	0.268268268268269 0
	0.288288288288289 0
	0.308308308308309 0
	0.328328328328329 0
	0.348348348348349 0
	0.368368368368369 0
	0.388388388388389 0
	0.408408408408409 0
	0.428428428428429 0
	0.448448448448449 0
	0.468468468468469 0
	0.488488488488489 0
	0.508508508508509 0
	0.528528528528529 0
	0.548548548548549 0
	0.568568568568569 0
	0.588588588588589 0
	0.608608608608609 0
	0.628628628628629 0
	0.648648648648649 0
	0.668668668668669 0
	0.688688688688689 0
	0.708708708708709 0
	0.728728728728729 0
	0.748748748748749 0
	0.768768768768769 0
	0.788788788788789 0
	0.808808808808809 0
	0.828828828828829 0
	0.848848848848849 0
	0.868868868868869 0
	0.888888888888889 0
	0.908908908908909 4.6317508354268e-309
	0.928928928928929 1.40713378287403e-283
	0.948948948948949 3.33162195292543e-259
	0.968968968968969 6.14767544816405e-236
	0.988988988988989 8.84113622303604e-214
	1.00900900900901 9.90963287855863e-193
	1.02902902902903 8.65714588431771e-173
	1.04904904904905 5.89497888878223e-154
	1.06906906906907 3.12905750473094e-136
	1.08908908908909 1.29484525123543e-119
	1.10910910910911 4.17799328297277e-104
	1.12912912912913 1.05140416875767e-89
	1.14914914914915 2.06433353505909e-76
	1.16916916916917 3.16392475200633e-64
	1.18918918918919 3.78825532125359e-53
	1.20920920920921 3.54727627453613e-43
	1.22922922922923 2.60177467446402e-34
	1.24924924924925 1.49798284791526e-26
	1.26926926926927 6.79029712948858e-20
	1.28928928928929 2.43272262530268e-14
	1.30930930930931 6.92140301039361e-10
	1.32932932932933 1.57241351741524e-06
	1.34934934934935 0.000286831178490048
	1.36936936936937 0.00422108880434923
	1.38938938938939 0.00502562871963035
	1.40940940940941 0.000484181721645151
	1.42942942942943 3.83484238418979e-06
	1.44944944944945 3.18454127852301e-05
	1.46946946946947 0.00113557658637037
	1.48948948948949 0.00315600876746709
	1.50950950950951 0.000683565461360579
	1.52952952952953 1.15575558677035e-05
	1.54954954954955 1.35621988960797e-05
	1.56956956956957 0.00074310309442206
	1.58958958958959 0.00318734446978965
	1.60960960960961 0.0018095544598197
	1.62962962962963 0.00517183594529675
	1.64964964964965 0.00688454366381341
	1.66966966966967 0.0121622524955722
	1.68968968968969 0.0102554976340119
	1.70970970970971 0.0143436919490751
	1.72972972972973 0.0256570716769353
	1.74974974974975 0.0281052453819001
	1.76976976976977 0.0355525441444179
	1.78978978978979 0.0518876653350571
	1.80980980980981 0.117355773393927
	1.82982982982983 0.221144795089694
	1.84984984984985 0.33021531855213
	1.86986986986987 0.550998806482614
	1.88988988988989 0.946757072495247
	1.90990990990991 1.66269780521411
	1.92992992992993 2.64067128609091
	1.94994994994995 4.09387492095558
	1.96996996996997 5.68157285394766
	1.98998998998999 6.70757393843916
	2.01001001001001 6.89989853622074
	2.03003003003003 5.82081171217585
	2.05005005005005 4.30772662634797
	2.07007007007007 3.07991461833963
	2.09009009009009 2.09073034250034
	2.11011011011011 1.33656685741091
	2.13013013013013 0.889252639905977
	2.15015015015015 0.63420486738337
	2.17017017017017 0.453345157094765
	2.19019019019019 0.326633691762308
	2.21021021021021 0.23140904997463
	2.23023023023023 0.145659781601137
	2.25025025025025 0.0891062026742719
	2.27027027027027 0.0630734412528272
	2.29029029029029 0.0693788722026742
	2.31031031031031 0.0615679929835346
	2.33033033033033 0.0353538569707182
	2.35035035035035 0.0310772263469409
	2.37037037037037 0.0347736285615248
	2.39039039039039 0.0326468025351151
	2.41041041041041 0.0212990835275151
	2.43043043043043 0.023238676890655
	2.45045045045045 0.0164346753256504
	2.47047047047047 0.012001248778719
	2.49049049049049 0.00821305370017946
	2.51051051051051 0.00279304594563746
	2.53053053053053 0.00884161719546821
	2.55055055055055 0.010885407034664
	2.57057057057057 0.00835353284017736
	2.59059059059059 0.00517853220009358
	2.61061061061061 0.00190376423348154
	2.63063063063063 0.00487333743566585
	2.65065065065065 0.0041360998247942
	2.67067067067067 0.00347720713597819
	2.69069069069069 0.00196424897673557
	2.71071071071071 0.00317030195097166
	2.73073073073073 0.00122468995179814
	2.75075075075075 3.73994472590395e-05
	2.77077077077077 1.71693670181584e-06
	2.79079079079079 0.000286724118616827
	2.81081081081081 0.00417000996098506
	2.83083083083083 0.00505130894767148
	2.85085085085085 0.000509989152855868
	2.87087087087087 4.2590329227463e-06
	2.89089089089089 2.90537963880736e-09
	2.91091091091091 1.59768772863356e-13
	2.93093093093093 7.53386356170066e-17
	2.95095095095095 6.54144197267848e-12
	2.97097097097097 4.46792412469777e-08
	2.99099099099099 2.37825392533711e-05
	3.01101101101101 0.000986576558612541
	3.03103103103103 0.00318950655718776
	3.05105105105105 0.000803593367165062
	3.07107107107107 1.57786311713165e-05
	3.09109109109109 2.41447349753668e-08
	3.11111111111111 2.8793582150298e-12
	3.13113113113113 2.67601836844183e-17
	3.15115115115115 1.93821798617765e-23
	3.17117117117117 1.09404777109289e-30
	3.19119119119119 4.81271438678291e-39
	3.21121121121121 1.64992433983688e-48
	3.23123123123123 4.40816768662549e-59
	3.25125125125125 9.17851286794026e-71
	3.27127127127127 1.48938396061284e-83
	3.29129129129129 1.88348064217568e-97
	3.31131131131131 1.85624709294482e-112
	3.33133133133133 1.4257078768926e-128
	3.35135135135135 8.53385871730594e-146
	3.37137137137137 3.98089282203316e-164
	3.39139139139139 1.44722367604351e-183
	3.41141141141141 4.10025596845162e-204
	3.43143143143143 9.05328968690266e-226
	3.45145145145145 1.55783695459652e-248
	3.47147147147147 2.08909275813311e-272
	3.49149149149149 2.18330084248612e-297
	3.51151151151151 1.97626258336499e-323
	3.53153153153153 0
	3.55155155155155 0
	3.57157157157157 0
	3.59159159159159 0
	3.61161161161161 0
	3.63163163163163 0
	3.65165165165165 0
	3.67167167167167 0
	3.69169169169169 0
	3.71171171171171 0
	3.73173173173173 0
	3.75175175175175 0
	3.77177177177177 0
	3.79179179179179 0
	3.81181181181181 0
	3.83183183183183 0
	3.85185185185185 0
	3.87187187187187 0
	3.89189189189189 0
	3.91191191191191 0
	3.93193193193193 0
	3.95195195195195 0
	3.97197197197197 0
	3.99199199199199 0
	4.01201201201201 0
	4.03203203203203 0
	4.05205205205205 0
	4.07207207207207 0
	4.09209209209209 0
	4.11211211211211 0
	4.13213213213213 0
	4.15215215215215 0
	4.17217217217217 0
	4.19219219219219 0
	4.21221221221221 0
	4.23223223223223 0
	4.25225225225225 0
	4.27227227227227 0
	4.29229229229229 0
	4.31231231231231 0
	4.33233233233233 0
	4.35235235235235 0
	4.37237237237237 0
	4.39239239239239 0
	4.41241241241241 0
	4.43243243243243 0
	4.45245245245245 0
	4.47247247247247 0
	4.49249249249249 0
	4.51251251251251 0
	4.53253253253253 0
	4.55255255255255 0
	4.57257257257257 0
	4.59259259259259 0
	4.61261261261261 0
	4.63263263263263 0
	4.65265265265265 0
	4.67267267267267 0
	4.69269269269269 0
	4.71271271271271 0
	4.73273273273273 0
	4.75275275275275 0
	4.77277277277277 0
	4.79279279279279 0
	4.81281281281281 0
	4.83283283283283 0
	4.85285285285285 0
	4.87287287287287 0
	4.89289289289289 0
	4.91291291291291 0
	4.93293293293293 0
	4.95295295295295 0
	4.97297297297297 0
	4.99299299299299 0
	5.01301301301301 0
	5.03303303303303 0
	5.05305305305305 0
	5.07307307307307 0
	5.09309309309309 0
	5.11311311311311 0
	5.13313313313313 0
	5.15315315315315 0
	5.17317317317317 0
	5.19319319319319 0
	5.21321321321321 0
	5.23323323323323 0
	5.25325325325325 0
	5.27327327327327 0
	5.29329329329329 0
	5.31331331331331 0
	5.33333333333333 0
	5.35335335335335 0
	5.37337337337337 0
	5.39339339339339 0
	5.41341341341341 0
	5.43343343343343 0
	5.45345345345345 0
	5.47347347347347 0
	5.49349349349349 0
	5.51351351351351 0
	5.53353353353353 0
	5.55355355355355 0
	5.57357357357357 0
	5.59359359359359 0
	5.61361361361361 0
	5.63363363363363 0
	5.65365365365365 0
	5.67367367367367 0
	5.69369369369369 0
	5.71371371371371 0
	5.73373373373373 0
	5.75375375375375 0
	5.77377377377377 0
	5.79379379379379 0
	5.81381381381381 0
	5.83383383383383 0
	5.85385385385385 0
	5.87387387387387 0
	5.89389389389389 0
	5.91391391391391 0
	5.93393393393393 0
	5.95395395395395 0
	5.97397397397397 0
	5.99399399399399 0
	6.01401401401401 0
	6.03403403403403 0
	6.05405405405405 0
	6.07407407407407 0
	6.09409409409409 0
	6.11411411411411 0
	6.13413413413413 0
	6.15415415415415 0
	6.17417417417417 0
	6.19419419419419 0
	6.21421421421421 0
	6.23423423423423 0
	6.25425425425425 0
	6.27427427427427 0
	6.29429429429429 0
	6.31431431431431 0
	6.33433433433433 0
	6.35435435435435 0
	6.37437437437437 0
	6.39439439439439 0
	6.41441441441441 0
	6.43443443443443 0
	6.45445445445445 0
	6.47447447447447 0
	6.49449449449449 0
	6.51451451451451 0
	6.53453453453453 0
	6.55455455455455 0
	6.57457457457457 0
	6.59459459459459 0
	6.61461461461461 0
	6.63463463463463 0
	6.65465465465465 0
	6.67467467467467 0
	6.69469469469469 0
	6.71471471471471 0
	6.73473473473473 0
	6.75475475475475 0
	6.77477477477477 0
	6.79479479479479 0
	6.81481481481481 0
	6.83483483483483 0
	6.85485485485485 0
	6.87487487487487 0
	6.89489489489489 0
	6.91491491491491 0
	6.93493493493493 0
	6.95495495495495 0
	6.97497497497497 0
	6.99499499499499 0
	7.01501501501502 0
	7.03503503503504 0
	7.05505505505506 0
	7.07507507507508 0
	7.0950950950951 0
	7.11511511511512 0
	7.13513513513514 0
	7.15515515515516 0
	7.17517517517518 0
	7.1951951951952 0
	7.21521521521522 0
	7.23523523523524 0
	7.25525525525526 0
	7.27527527527528 0
	7.2952952952953 0
	7.31531531531532 0
	7.33533533533534 0
	7.35535535535536 0
	7.37537537537538 0
	7.3953953953954 0
	7.41541541541542 0
	7.43543543543544 0
	7.45545545545546 0
	7.47547547547548 0
	7.4954954954955 0
	7.51551551551552 0
	7.53553553553554 0
	7.55555555555556 0
	7.57557557557558 0
	7.5955955955956 0
	7.61561561561562 0
	7.63563563563564 0
	7.65565565565566 0
	7.67567567567568 0
	7.6956956956957 0
	7.71571571571572 0
	7.73573573573574 0
	7.75575575575576 0
	7.77577577577578 0
	7.7957957957958 0
	7.81581581581582 0
	7.83583583583584 0
	7.85585585585586 0
	7.87587587587588 0
	7.8958958958959 0
	7.91591591591592 0
	7.93593593593594 0
	7.95595595595596 0
	7.97597597597598 0
	7.995995995996 0
	8.01601601601602 0
	8.03603603603604 0
	8.05605605605606 0
	8.07607607607608 0
	8.0960960960961 0
	8.11611611611612 0
	8.13613613613614 0
	8.15615615615616 0
	8.17617617617618 0
	8.1961961961962 0
	8.21621621621622 0
	8.23623623623624 0
	8.25625625625626 0
	8.27627627627628 0
	8.2962962962963 0
	8.31631631631632 0
	8.33633633633634 0
	8.35635635635636 0
	8.37637637637638 0
	8.3963963963964 0
	8.41641641641642 0
	8.43643643643644 0
	8.45645645645646 0
	8.47647647647648 0
	8.4964964964965 0
	8.51651651651652 0
	8.53653653653654 0
	8.55655655655656 0
	8.57657657657658 0
	8.5965965965966 0
	8.61661661661662 0
	8.63663663663664 0
	8.65665665665666 0
	8.67667667667668 0
	8.6966966966967 0
	8.71671671671672 0
	8.73673673673674 0
	8.75675675675676 0
	8.77677677677678 0
	8.7967967967968 0
	8.81681681681682 0
	8.83683683683684 0
	8.85685685685686 0
	8.87687687687688 0
	8.8968968968969 0
	8.91691691691692 0
	8.93693693693694 0
	8.95695695695696 0
	8.97697697697698 0
	8.996996996997 0
	9.01701701701702 0
	9.03703703703704 0
	9.05705705705706 0
	9.07707707707708 0
	9.0970970970971 0
	9.11711711711712 0
	9.13713713713714 0
	9.15715715715716 0
	9.17717717717718 0
	9.1971971971972 0
	9.21721721721722 0
	9.23723723723724 0
	9.25725725725726 0
	9.27727727727728 0
	9.2972972972973 0
	9.31731731731732 0
	9.33733733733734 0
	9.35735735735736 0
	9.37737737737738 0
	9.3973973973974 0
	9.41741741741742 0
	9.43743743743744 0
	9.45745745745746 0
	9.47747747747748 0
	9.4974974974975 0
	9.51751751751752 0
	9.53753753753754 0
	9.55755755755756 0
	9.57757757757758 0
	9.5975975975976 0
	9.61761761761762 0
	9.63763763763764 0
	9.65765765765766 0
	9.67767767767768 0
	9.6976976976977 0
	9.71771771771772 0
	9.73773773773774 0
	9.75775775775776 0
	9.77777777777778 0
	9.7977977977978 0
	9.81781781781782 0
	9.83783783783784 0
	9.85785785785786 0
	9.87787787787788 0
	9.8978978978979 0
	9.91791791791792 0
	9.93793793793794 0
	9.95795795795796 0
	9.97797797797798 0
	9.997997997998 0
	10.018018018018 0
	10.038038038038 0
	10.0580580580581 0
	10.0780780780781 0
	10.0980980980981 0
	10.1181181181181 0
	10.1381381381381 0
	10.1581581581582 0
	10.1781781781782 0
	10.1981981981982 0
	10.2182182182182 0
	10.2382382382382 0
	10.2582582582583 0
	10.2782782782783 0
	10.2982982982983 0
	10.3183183183183 0
	10.3383383383383 0
	10.3583583583584 0
	10.3783783783784 0
	10.3983983983984 0
	10.4184184184184 0
	10.4384384384384 0
	10.4584584584585 0
	10.4784784784785 0
	10.4984984984985 0
	10.5185185185185 0
	10.5385385385385 0
	10.5585585585586 0
	10.5785785785786 0
	10.5985985985986 0
	10.6186186186186 0
	10.6386386386386 0
	10.6586586586587 0
	10.6786786786787 0
	10.6986986986987 0
	10.7187187187187 0
	10.7387387387387 0
	10.7587587587588 0
	10.7787787787788 0
	10.7987987987988 0
	10.8188188188188 0
	10.8388388388388 0
	10.8588588588589 0
	10.8788788788789 0
	10.8988988988989 0
	10.9189189189189 0
	10.9389389389389 0
	10.958958958959 0
	10.978978978979 0
	10.998998998999 0
	11.019019019019 0
	11.039039039039 0
	11.0590590590591 0
	11.0790790790791 0
	11.0990990990991 0
	11.1191191191191 0
	11.1391391391391 0
	11.1591591591592 0
	11.1791791791792 0
	11.1991991991992 0
	11.2192192192192 0
	11.2392392392392 0
	11.2592592592593 0
	11.2792792792793 0
	11.2992992992993 0
	11.3193193193193 0
	11.3393393393393 0
	11.3593593593594 0
	11.3793793793794 0
	11.3993993993994 0
	11.4194194194194 0
	11.4394394394394 0
	11.4594594594595 0
	11.4794794794795 0
	11.4994994994995 0
	11.5195195195195 0
	11.5395395395395 0
	11.5595595595596 0
	11.5795795795796 0
	11.5995995995996 0
	11.6196196196196 0
	11.6396396396396 0
	11.6596596596597 0
	11.6796796796797 0
	11.6996996996997 0
	11.7197197197197 0
	11.7397397397397 0
	11.7597597597598 0
	11.7797797797798 0
	11.7997997997998 0
	11.8198198198198 0
	11.8398398398398 0
	11.8598598598599 0
	11.8798798798799 0
	11.8998998998999 0
	11.9199199199199 0
	11.9399399399399 0
	11.95995995996 0
	11.97997997998 0
	12 0
};
\addlegendentry{2.0}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	3 0
	3 12
};
\addplot [semithick, green]
table {%
	-7 0
	-6.97997997997998 0
	-6.95995995995996 0
	-6.93993993993994 0
	-6.91991991991992 0
	-6.8998998998999 0
	-6.87987987987988 0
	-6.85985985985986 0
	-6.83983983983984 0
	-6.81981981981982 0
	-6.7997997997998 0
	-6.77977977977978 0
	-6.75975975975976 0
	-6.73973973973974 0
	-6.71971971971972 0
	-6.6996996996997 0
	-6.67967967967968 0
	-6.65965965965966 0
	-6.63963963963964 0
	-6.61961961961962 0
	-6.5995995995996 0
	-6.57957957957958 0
	-6.55955955955956 0
	-6.53953953953954 0
	-6.51951951951952 0
	-6.4994994994995 0
	-6.47947947947948 0
	-6.45945945945946 0
	-6.43943943943944 0
	-6.41941941941942 0
	-6.3993993993994 0
	-6.37937937937938 0
	-6.35935935935936 0
	-6.33933933933934 0
	-6.31931931931932 0
	-6.2992992992993 0
	-6.27927927927928 0
	-6.25925925925926 0
	-6.23923923923924 0
	-6.21921921921922 0
	-6.1991991991992 0
	-6.17917917917918 0
	-6.15915915915916 0
	-6.13913913913914 0
	-6.11911911911912 0
	-6.0990990990991 0
	-6.07907907907908 0
	-6.05905905905906 0
	-6.03903903903904 0
	-6.01901901901902 0
	-5.998998998999 0
	-5.97897897897898 0
	-5.95895895895896 0
	-5.93893893893894 0
	-5.91891891891892 0
	-5.8988988988989 0
	-5.87887887887888 0
	-5.85885885885886 0
	-5.83883883883884 0
	-5.81881881881882 0
	-5.7987987987988 0
	-5.77877877877878 0
	-5.75875875875876 0
	-5.73873873873874 0
	-5.71871871871872 0
	-5.6986986986987 0
	-5.67867867867868 0
	-5.65865865865866 0
	-5.63863863863864 0
	-5.61861861861862 0
	-5.5985985985986 0
	-5.57857857857858 0
	-5.55855855855856 0
	-5.53853853853854 0
	-5.51851851851852 0
	-5.4984984984985 0
	-5.47847847847848 0
	-5.45845845845846 0
	-5.43843843843844 0
	-5.41841841841842 0
	-5.3983983983984 0
	-5.37837837837838 0
	-5.35835835835836 0
	-5.33833833833834 0
	-5.31831831831832 0
	-5.2982982982983 0
	-5.27827827827828 0
	-5.25825825825826 0
	-5.23823823823824 0
	-5.21821821821822 0
	-5.1981981981982 0
	-5.17817817817818 0
	-5.15815815815816 0
	-5.13813813813814 0
	-5.11811811811812 0
	-5.0980980980981 0
	-5.07807807807808 0
	-5.05805805805806 0
	-5.03803803803804 0
	-5.01801801801802 0
	-4.997997997998 0
	-4.97797797797798 0
	-4.95795795795796 0
	-4.93793793793794 0
	-4.91791791791792 0
	-4.8978978978979 0
	-4.87787787787788 0
	-4.85785785785786 0
	-4.83783783783784 0
	-4.81781781781782 0
	-4.7977977977978 0
	-4.77777777777778 0
	-4.75775775775776 0
	-4.73773773773774 0
	-4.71771771771772 0
	-4.6976976976977 0
	-4.67767767767768 0
	-4.65765765765766 0
	-4.63763763763764 0
	-4.61761761761762 0
	-4.5975975975976 0
	-4.57757757757758 0
	-4.55755755755756 0
	-4.53753753753754 0
	-4.51751751751752 0
	-4.4974974974975 0
	-4.47747747747748 0
	-4.45745745745746 0
	-4.43743743743744 0
	-4.41741741741742 0
	-4.3973973973974 0
	-4.37737737737738 0
	-4.35735735735736 0
	-4.33733733733734 0
	-4.31731731731732 0
	-4.2972972972973 0
	-4.27727727727728 0
	-4.25725725725726 0
	-4.23723723723724 0
	-4.21721721721722 0
	-4.1971971971972 0
	-4.17717717717718 0
	-4.15715715715716 0
	-4.13713713713714 0
	-4.11711711711712 0
	-4.0970970970971 0
	-4.07707707707708 0
	-4.05705705705706 0
	-4.03703703703704 0
	-4.01701701701702 0
	-3.996996996997 0
	-3.97697697697698 0
	-3.95695695695696 0
	-3.93693693693694 0
	-3.91691691691692 0
	-3.8968968968969 0
	-3.87687687687688 0
	-3.85685685685686 0
	-3.83683683683684 0
	-3.81681681681682 0
	-3.7967967967968 0
	-3.77677677677678 0
	-3.75675675675676 0
	-3.73673673673674 0
	-3.71671671671672 0
	-3.6966966966967 0
	-3.67667667667668 0
	-3.65665665665666 0
	-3.63663663663664 0
	-3.61661661661662 0
	-3.5965965965966 0
	-3.57657657657658 0
	-3.55655655655656 0
	-3.53653653653654 0
	-3.51651651651652 0
	-3.4964964964965 0
	-3.47647647647648 0
	-3.45645645645646 0
	-3.43643643643644 0
	-3.41641641641642 0
	-3.3963963963964 0
	-3.37637637637638 0
	-3.35635635635636 0
	-3.33633633633634 0
	-3.31631631631632 0
	-3.2962962962963 0
	-3.27627627627628 0
	-3.25625625625626 0
	-3.23623623623624 0
	-3.21621621621622 0
	-3.1961961961962 0
	-3.17617617617618 0
	-3.15615615615616 0
	-3.13613613613614 0
	-3.11611611611612 0
	-3.0960960960961 0
	-3.07607607607608 0
	-3.05605605605606 0
	-3.03603603603604 0
	-3.01601601601602 0
	-2.995995995996 0
	-2.97597597597598 0
	-2.95595595595596 0
	-2.93593593593594 0
	-2.91591591591592 0
	-2.8958958958959 0
	-2.87587587587588 0
	-2.85585585585586 0
	-2.83583583583584 0
	-2.81581581581582 0
	-2.7957957957958 0
	-2.77577577577578 0
	-2.75575575575576 0
	-2.73573573573574 0
	-2.71571571571572 0
	-2.6956956956957 0
	-2.67567567567568 0
	-2.65565565565566 0
	-2.63563563563564 0
	-2.61561561561562 0
	-2.5955955955956 0
	-2.57557557557558 0
	-2.55555555555556 0
	-2.53553553553554 0
	-2.51551551551552 0
	-2.4954954954955 0
	-2.47547547547548 0
	-2.45545545545546 0
	-2.43543543543544 0
	-2.41541541541542 0
	-2.3953953953954 0
	-2.37537537537538 0
	-2.35535535535536 0
	-2.33533533533534 0
	-2.31531531531532 0
	-2.2952952952953 0
	-2.27527527527528 0
	-2.25525525525526 0
	-2.23523523523524 0
	-2.21521521521522 0
	-2.1951951951952 0
	-2.17517517517518 0
	-2.15515515515516 0
	-2.13513513513514 0
	-2.11511511511512 0
	-2.0950950950951 0
	-2.07507507507508 0
	-2.05505505505506 0
	-2.03503503503504 0
	-2.01501501501502 0
	-1.99499499499499 0
	-1.97497497497497 0
	-1.95495495495495 0
	-1.93493493493493 0
	-1.91491491491491 0
	-1.89489489489489 0
	-1.87487487487487 0
	-1.85485485485485 0
	-1.83483483483483 0
	-1.81481481481481 0
	-1.79479479479479 0
	-1.77477477477477 0
	-1.75475475475475 0
	-1.73473473473473 0
	-1.71471471471471 0
	-1.69469469469469 0
	-1.67467467467467 0
	-1.65465465465465 0
	-1.63463463463463 0
	-1.61461461461461 0
	-1.59459459459459 0
	-1.57457457457457 0
	-1.55455455455455 0
	-1.53453453453453 0
	-1.51451451451451 0
	-1.49449449449449 0
	-1.47447447447447 0
	-1.45445445445445 0
	-1.43443443443443 0
	-1.41441441441441 0
	-1.39439439439439 0
	-1.37437437437437 0
	-1.35435435435435 0
	-1.33433433433433 0
	-1.31431431431431 0
	-1.29429429429429 0
	-1.27427427427427 0
	-1.25425425425425 0
	-1.23423423423423 0
	-1.21421421421421 0
	-1.19419419419419 0
	-1.17417417417417 0
	-1.15415415415415 0
	-1.13413413413413 0
	-1.11411411411411 0
	-1.09409409409409 0
	-1.07407407407407 0
	-1.05405405405405 0
	-1.03403403403403 0
	-1.01401401401401 0
	-0.993993993993994 0
	-0.973973973973974 0
	-0.953953953953954 0
	-0.933933933933934 0
	-0.913913913913914 0
	-0.893893893893894 0
	-0.873873873873874 0
	-0.853853853853854 0
	-0.833833833833834 0
	-0.813813813813814 0
	-0.793793793793794 0
	-0.773773773773774 0
	-0.753753753753754 0
	-0.733733733733734 0
	-0.713713713713714 0
	-0.693693693693694 0
	-0.673673673673674 0
	-0.653653653653654 0
	-0.633633633633634 0
	-0.613613613613614 0
	-0.593593593593594 0
	-0.573573573573573 0
	-0.553553553553553 0
	-0.533533533533533 0
	-0.513513513513513 0
	-0.493493493493493 0
	-0.473473473473473 0
	-0.453453453453453 0
	-0.433433433433433 0
	-0.413413413413413 0
	-0.393393393393393 0
	-0.373373373373373 0
	-0.353353353353353 0
	-0.333333333333333 0
	-0.313313313313313 0
	-0.293293293293293 0
	-0.273273273273273 0
	-0.253253253253253 0
	-0.233233233233233 0
	-0.213213213213213 0
	-0.193193193193193 0
	-0.173173173173173 0
	-0.153153153153153 0
	-0.133133133133133 0
	-0.113113113113113 0
	-0.0930930930930929 0
	-0.0730730730730729 0
	-0.0530530530530529 0
	-0.0330330330330328 0
	-0.0130130130130128 0
	0.00700700700700718 0
	0.0270270270270272 0
	0.0470470470470472 0
	0.0670670670670672 0
	0.0870870870870872 0
	0.107107107107107 0
	0.127127127127127 0
	0.147147147147147 0
	0.167167167167167 0
	0.187187187187187 0
	0.207207207207207 0
	0.227227227227227 2.21779151499094e-318
	0.247247247247247 7.26950652070589e-307
	0.267267267267267 1.45388047603917e-295
	0.287287287287287 1.7741558278134e-284
	0.307307307307307 1.3209734941416e-273
	0.327327327327327 6.00116721838263e-263
	0.347347347347347 1.66347637257011e-252
	0.367367367367367 2.81343462941835e-242
	0.387387387387387 2.90332934923271e-232
	0.407407407407407 1.8280794369302e-222
	0.427427427427427 7.02316879427232e-213
	0.447447447447447 1.64630551383574e-203
	0.467467467467467 2.35465369160413e-194
	0.487487487487487 2.05486330292589e-185
	0.507507507507508 1.09415314616578e-176
	0.527527527527528 3.55477874095735e-168
	0.547547547547548 7.04670869665389e-160
	0.567567567567568 8.52313459102469e-152
	0.587587587587588 6.29001466651351e-144
	0.607607607607608 2.83232609230919e-136
	0.627627627627628 7.7816936944089e-129
	0.647647647647648 1.3045006333249e-121
	0.667667667667668 1.3343007809026e-114
	0.687687687687688 8.32726661439732e-108
	0.707707707707708 3.17095794931242e-101
	0.727727727727728 7.36745987906742e-95
	0.747747747747748 1.04444207708307e-88
	0.767767767767768 9.03421087673175e-83
	0.787787787787788 4.76799038694093e-77
	0.807807807807808 1.53539386934458e-71
	0.827827827827828 3.01677914298636e-66
	0.847847847847848 3.61665027467178e-61
	0.867867867867868 2.64550628068413e-56
	0.887887887887888 1.18072935951932e-51
	0.907907907907908 3.2153718952236e-47
	0.927927927927928 5.34258381320188e-43
	0.947947947947948 5.41640038402576e-39
	0.967967967967968 3.35049874819148e-35
	0.987987987987988 1.26458330336112e-31
	1.00800800800801 2.91222355588431e-28
	1.02802802802803 4.0920531031164e-25
	1.04804804804805 3.50830300258453e-22
	1.06806806806807 1.83523723878642e-19
	1.08808808808809 5.85769310231627e-17
	1.10810810810811 1.14077579906687e-14
	1.12812812812813 1.35554290494003e-12
	1.14814814814815 9.82800848440758e-11
	1.16816816816817 4.34767502063914e-09
	1.18818818818819 1.17351324258029e-07
	1.20820820820821 1.93267468169796e-06
	1.22822822822823 1.94210378590588e-05
	1.24824824824825 0.000119082793929731
	1.26826826826827 0.000445675208009943
	1.28828828828829 0.00102005717257447
	1.30830830830831 0.00144571163994297
	1.32832832832833 0.00136699353271877
	1.34834834834835 0.00117575503013051
	1.36836836836837 0.0013329260872336
	1.38838838838839 0.00146387935579797
	1.40840840840841 0.00109678948460114
	1.42842842842843 0.00051091346347653
	1.44844844844845 0.000145641468665002
	1.46846846846847 2.53430220024852e-05
	1.48848848848849 2.6909227718603e-06
	1.50850850850851 1.74336367868292e-07
	1.52852852852853 6.89151571335612e-09
	1.54854854854855 1.66219090303707e-10
	1.56856856856857 2.44616840244734e-12
	1.58858858858859 2.19649940058637e-14
	1.60860860860861 1.20341414340351e-16
	1.62862862862863 4.0257666782018e-19
	1.64864864864865 1.53468694429458e-19
	1.66866866866867 4.94642041354556e-17
	1.68868868868869 9.77979533063094e-15
	1.70870870870871 1.17979838921662e-12
	1.72872872872873 8.68410598807236e-11
	1.74874874874875 3.90015363687182e-09
	1.76876876876877 1.068753620422e-07
	1.78878878878879 1.78695150296754e-06
	1.80880880880881 1.82300230147929e-05
	1.82882882882883 0.000113475198774374
	1.84884884884885 0.000430976898125014
	1.86886886886887 0.000998727040859248
	1.88888888888889 0.00141218355701496
	1.90890890890891 0.00121920972038194
	1.92892892892893 0.000653444964867327
	1.94894894894895 0.000304160449625089
	1.96896896896897 0.000531916385349659
	1.98898898898899 0.001547394087314
	2.00900900900901 0.00310647267396141
	2.02902902902903 0.00420065917545239
	2.04904904904905 0.00414265107531238
	2.06906906906907 0.00334549361806948
	2.08908908908909 0.00250648601559021
	2.10910910910911 0.00201192734759137
	2.12912912912913 0.00175794665162364
	2.14914914914915 0.00132080211494521
	2.16916916916917 0.000793561838534259
	2.18918918918919 0.000781464425003401
	2.20920920920921 0.00165583564612203
	2.22922922922923 0.00331228324715873
	2.24924924924925 0.0056577442627194
	2.26926926926927 0.00899005888402202
	2.28928928928929 0.0130158544129762
	2.30930930930931 0.0166437639989142
	2.32932932932933 0.0194061300359121
	2.34934934934935 0.0207656775174465
	2.36936936936937 0.0203422931925009
	2.38938938938939 0.0207702820127636
	2.40940940940941 0.0243838040663321
	2.42942942942943 0.0287816733288229
	2.44944944944945 0.0311758096776562
	2.46946946946947 0.0324996820746241
	2.48948948948949 0.0356570108563373
	2.50950950950951 0.0433751022744941
	2.52952952952953 0.0554020747750819
	2.54954954954955 0.0670011686995094
	2.56956956956957 0.0756931826080775
	2.58958958958959 0.0879120949372985
	2.60960960960961 0.113079163423704
	2.62962962962963 0.151649539200454
	2.64964964964965 0.194531613314852
	2.66966966966967 0.235626355686658
	2.68968968968969 0.276803308236902
	2.70970970970971 0.323898738650209
	2.72972972972973 0.386081418486312
	2.74974974974975 0.468923189080077
	2.76976976976977 0.570440070295945
	2.78978978978979 0.697591251230131
	2.80980980980981 0.866366352669405
	2.82982982982983 1.07551925384325
	2.84984984984985 1.30563278436198
	2.86986986986987 1.54255212457134
	2.88988988988989 1.79223876113545
	2.90990990990991 2.07453437322982
	2.92992992992993 2.38811263247936
	2.94994994994995 2.68009137390202
	2.96996996996997 2.8828132651015
	2.98998998998999 2.97255099866042
	3.01001001001001 2.96116330739034
	3.03003003003003 2.86681683935511
	3.05005005005005 2.70921797456322
	3.07007007007007 2.50102937286627
	3.09009009009009 2.2466535286809
	3.11011011011011 1.96615016329428
	3.13013013013013 1.69869109140198
	3.15015015015015 1.46485219137377
	3.17017017017017 1.25559359214656
	3.19019019019019 1.06573651049037
	3.21021021021021 0.900257578574512
	3.23023023023023 0.754876752601453
	3.25025025025025 0.625531430017575
	3.27027027027027 0.51820680146038
	3.29029029029029 0.433895416531006
	3.31031031031031 0.361106799760065
	3.33033033033033 0.293585371397632
	3.35035035035035 0.240133866940165
	3.37037037037037 0.204872137764583
	3.39039039039039 0.178223623549033
	3.41041041041041 0.151229692647434
	3.43043043043043 0.123315467180539
	3.45045045045045 0.0992662970160316
	3.47047047047047 0.0833173992445079
	3.49049049049049 0.0735861307137877
	3.51051051051051 0.0638123548422783
	3.53053053053053 0.0519389568268533
	3.55055055055055 0.0420778462245203
	3.57057057057057 0.0362785522068956
	3.59059059059059 0.0318693298815234
	3.61061061061061 0.0272856214686935
	3.63063063063063 0.0234842864212018
	3.65065065065065 0.0207752613945826
	3.67067067067067 0.018259065332837
	3.69069069069069 0.0159036820363199
	3.71071071071071 0.0148519088635313
	3.73073073073073 0.0151076081080765
	3.75075075075075 0.0148229280037363
	3.77077077077077 0.0129674967892902
	3.79079079079079 0.0105553345403246
	3.81081081081081 0.00853415122180709
	3.83083083083083 0.00700947993666219
	3.85085085085085 0.0060111730602642
	3.87087087087087 0.00515680324576403
	3.89089089089089 0.00375217958101534
	3.91091091091091 0.00199652537230856
	3.93093093093093 0.000721553394976507
	3.95095095095095 0.000186950220557792
	3.97097097097097 0.00015098275821688
	3.99099099099099 0.000569978925709324
	4.01101101101101 0.00159114151774864
	4.03103103103103 0.00281867971430331
	4.05105105105105 0.00333457384496295
	4.07107107107107 0.00294994478370959
	4.09109109109109 0.0022743335400815
	4.11111111111111 0.00184693365770707
	4.13113113113113 0.00203060074147068
	4.15115115115115 0.00277017252075906
	4.17117117117117 0.00348034294424713
	4.19119119119119 0.00349397603455556
	4.21121121121121 0.0030115226698669
	4.23123123123123 0.00322478964638075
	4.25125125125125 0.00416666416743011
	4.27127127127127 0.00417098853159865
	4.29129129129129 0.00281451217204634
	4.31131131131131 0.00166154779577259
	4.33133133133133 0.00162887030206345
	4.35135135135135 0.00210913315128912
	4.37137137137137 0.00233787488276834
	4.39139139139139 0.00218877640451426
	4.41141141141141 0.00201540941632809
	4.43143143143143 0.00215789418633295
	4.45145145145145 0.00240260765995366
	4.47147147147147 0.00228837677920255
	4.49149149149149 0.00178246085855052
	4.51151151151151 0.00139221329216631
	4.53153153153153 0.00145956996162196
	4.55155155155155 0.00158900171735112
	4.57157157157157 0.00148503732186859
	4.59159159159159 0.00147593132733677
	4.61161161161161 0.00154059054835894
	4.63163163163163 0.00122480187616396
	4.65165165165165 0.000626937954222551
	4.67167167167167 0.000197966065019079
	4.69169169169169 3.82313698592706e-05
	4.71171171171171 4.6972774233332e-06
	4.73173173173173 3.24991249500626e-06
	4.75175175175175 2.7266123568691e-05
	4.77177177177177 0.000156112426885871
	4.79179179179179 0.000556855885684775
	4.81181181181181 0.00127319983262589
	4.83183183183183 0.00197630505609282
	4.85185185185185 0.00225156412299897
	4.87187187187187 0.00196042851800384
	4.89189189189189 0.00125016976281474
	4.91191191191191 0.000540099353101527
	4.93193193193193 0.000149384298698896
	4.95195195195195 2.57140313223186e-05
	4.97197197197197 2.72173686606637e-06
	4.99199199199199 1.76302645287256e-07
	5.01201201201201 6.97599880897236e-09
	5.03203203203203 1.68493059525592e-10
	5.05205205205205 2.48352616109039e-12
	5.07207207207207 2.23368568086163e-14
	5.09209209209209 1.22581533850555e-16
	5.11211211211211 4.10460410782837e-19
	5.13213213213213 8.38606616842717e-22
	5.15215215215215 1.04540638591828e-24
	5.17217217217217 7.95154485670342e-28
	5.19219219219219 3.69026236381645e-31
	5.21221221221221 1.04496631181282e-34
	5.23223223223223 1.80545484421129e-38
	5.25225225225225 1.90331320282409e-42
	5.27227227227227 1.22425863212612e-46
	5.29229229229229 4.80480065188075e-51
	5.31231231231231 1.15058009514338e-55
	5.33233233233233 1.68111577315955e-60
	5.35235235235235 1.49871023440297e-65
	5.37237237237237 8.15224093841657e-71
	5.39239239239239 2.70567496961212e-76
	5.41241241241241 5.4791542236086e-82
	5.43243243243243 6.77003181018829e-88
	5.45245245245245 5.1039590035501e-94
	5.47247247247247 2.34780989685561e-100
	5.49249249249249 6.58958348037316e-107
	5.51251251251251 1.1284758855621e-113
	5.53253253253253 1.17914139359467e-120
	5.55255255255255 7.5175923429434e-128
	5.57257257257257 2.92436071510576e-135
	5.59259259259259 6.94100559219116e-143
	5.61261261261261 1.00520150718175e-150
	5.63263263263263 8.88225324795443e-159
	5.65265265265265 4.78886346920094e-167
	5.67267267267267 1.57536445783954e-175
	5.69269269269269 3.16205131962138e-184
	5.71271271271271 3.87254139638878e-193
	5.73273273273273 2.89375998753477e-202
	5.75275275275275 1.31937493492282e-211
	5.77277277277277 3.67039863544983e-221
	5.79279279279279 6.23013595332936e-231
	5.81281281281281 6.45239723776264e-241
	5.83283283283283 4.07740595546897e-251
	5.85285285285285 1.5721214484443e-261
	5.87287287287287 3.69851612337487e-272
	5.89289289289289 5.30894496665956e-283
	5.91291291291291 4.64973512860831e-294
	5.93293293293293 2.48477740015092e-305
	5.95295295295295 8.10188460456616e-317
	5.97297297297297 0
	5.99299299299299 0
	6.01301301301301 0
	6.03303303303303 0
	6.05305305305305 0
	6.07307307307307 0
	6.09309309309309 0
	6.11311311311311 0
	6.13313313313313 0
	6.15315315315315 0
	6.17317317317317 0
	6.19319319319319 0
	6.21321321321321 0
	6.23323323323323 0
	6.25325325325325 0
	6.27327327327327 0
	6.29329329329329 0
	6.31331331331331 0
	6.33333333333333 0
	6.35335335335335 0
	6.37337337337337 0
	6.39339339339339 0
	6.41341341341341 0
	6.43343343343343 0
	6.45345345345345 0
	6.47347347347347 0
	6.49349349349349 0
	6.51351351351351 0
	6.53353353353353 0
	6.55355355355355 0
	6.57357357357357 0
	6.59359359359359 0
	6.61361361361361 0
	6.63363363363363 0
	6.65365365365365 0
	6.67367367367367 0
	6.69369369369369 0
	6.71371371371371 0
	6.73373373373373 0
	6.75375375375375 0
	6.77377377377377 0
	6.79379379379379 0
	6.81381381381381 0
	6.83383383383383 0
	6.85385385385385 0
	6.87387387387387 0
	6.89389389389389 0
	6.91391391391391 0
	6.93393393393393 0
	6.95395395395395 0
	6.97397397397397 0
	6.99399399399399 0
	7.01401401401401 0
	7.03403403403403 0
	7.05405405405405 0
	7.07407407407407 0
	7.09409409409409 0
	7.11411411411411 0
	7.13413413413413 0
	7.15415415415415 0
	7.17417417417417 0
	7.19419419419419 0
	7.21421421421421 0
	7.23423423423423 0
	7.25425425425425 0
	7.27427427427427 0
	7.29429429429429 0
	7.31431431431431 0
	7.33433433433433 0
	7.35435435435435 0
	7.37437437437437 0
	7.39439439439439 0
	7.41441441441441 0
	7.43443443443443 0
	7.45445445445445 0
	7.47447447447447 0
	7.49449449449449 0
	7.51451451451451 0
	7.53453453453453 0
	7.55455455455455 0
	7.57457457457457 0
	7.59459459459459 0
	7.61461461461461 0
	7.63463463463463 0
	7.65465465465465 0
	7.67467467467467 0
	7.69469469469469 0
	7.71471471471471 0
	7.73473473473473 0
	7.75475475475475 0
	7.77477477477477 0
	7.79479479479479 0
	7.81481481481481 0
	7.83483483483483 0
	7.85485485485485 0
	7.87487487487487 0
	7.89489489489489 0
	7.91491491491491 0
	7.93493493493493 0
	7.95495495495495 0
	7.97497497497497 0
	7.99499499499499 0
	8.01501501501502 0
	8.03503503503504 0
	8.05505505505506 0
	8.07507507507508 0
	8.0950950950951 0
	8.11511511511512 0
	8.13513513513514 0
	8.15515515515516 0
	8.17517517517518 0
	8.1951951951952 0
	8.21521521521522 0
	8.23523523523524 0
	8.25525525525526 0
	8.27527527527528 0
	8.2952952952953 0
	8.31531531531532 0
	8.33533533533534 0
	8.35535535535536 0
	8.37537537537538 0
	8.3953953953954 0
	8.41541541541542 0
	8.43543543543544 0
	8.45545545545546 0
	8.47547547547548 0
	8.4954954954955 0
	8.51551551551552 0
	8.53553553553554 0
	8.55555555555556 0
	8.57557557557558 0
	8.5955955955956 0
	8.61561561561562 0
	8.63563563563564 0
	8.65565565565566 0
	8.67567567567568 0
	8.6956956956957 0
	8.71571571571572 0
	8.73573573573574 0
	8.75575575575576 0
	8.77577577577578 0
	8.7957957957958 0
	8.81581581581582 0
	8.83583583583584 0
	8.85585585585586 0
	8.87587587587588 0
	8.8958958958959 0
	8.91591591591592 0
	8.93593593593594 0
	8.95595595595596 0
	8.97597597597598 0
	8.995995995996 0
	9.01601601601602 0
	9.03603603603604 0
	9.05605605605606 0
	9.07607607607608 0
	9.0960960960961 0
	9.11611611611612 0
	9.13613613613614 0
	9.15615615615616 0
	9.17617617617618 0
	9.1961961961962 0
	9.21621621621622 0
	9.23623623623624 0
	9.25625625625626 0
	9.27627627627628 0
	9.2962962962963 0
	9.31631631631632 0
	9.33633633633634 0
	9.35635635635636 0
	9.37637637637638 0
	9.3963963963964 0
	9.41641641641642 0
	9.43643643643644 0
	9.45645645645646 0
	9.47647647647648 0
	9.4964964964965 0
	9.51651651651652 0
	9.53653653653654 0
	9.55655655655656 0
	9.57657657657658 0
	9.5965965965966 0
	9.61661661661662 0
	9.63663663663664 0
	9.65665665665666 0
	9.67667667667668 0
	9.6966966966967 0
	9.71671671671672 0
	9.73673673673674 0
	9.75675675675676 0
	9.77677677677678 0
	9.7967967967968 0
	9.81681681681682 0
	9.83683683683684 0
	9.85685685685686 0
	9.87687687687688 0
	9.8968968968969 0
	9.91691691691692 0
	9.93693693693694 0
	9.95695695695696 0
	9.97697697697698 0
	9.996996996997 0
	10.017017017017 0
	10.037037037037 0
	10.0570570570571 0
	10.0770770770771 0
	10.0970970970971 0
	10.1171171171171 0
	10.1371371371371 0
	10.1571571571572 0
	10.1771771771772 0
	10.1971971971972 0
	10.2172172172172 0
	10.2372372372372 0
	10.2572572572573 0
	10.2772772772773 0
	10.2972972972973 0
	10.3173173173173 0
	10.3373373373373 0
	10.3573573573574 0
	10.3773773773774 0
	10.3973973973974 0
	10.4174174174174 0
	10.4374374374374 0
	10.4574574574575 0
	10.4774774774775 0
	10.4974974974975 0
	10.5175175175175 0
	10.5375375375375 0
	10.5575575575576 0
	10.5775775775776 0
	10.5975975975976 0
	10.6176176176176 0
	10.6376376376376 0
	10.6576576576577 0
	10.6776776776777 0
	10.6976976976977 0
	10.7177177177177 0
	10.7377377377377 0
	10.7577577577578 0
	10.7777777777778 0
	10.7977977977978 0
	10.8178178178178 0
	10.8378378378378 0
	10.8578578578579 0
	10.8778778778779 0
	10.8978978978979 0
	10.9179179179179 0
	10.9379379379379 0
	10.957957957958 0
	10.977977977978 0
	10.997997997998 0
	11.018018018018 0
	11.038038038038 0
	11.0580580580581 0
	11.0780780780781 0
	11.0980980980981 0
	11.1181181181181 0
	11.1381381381381 0
	11.1581581581582 0
	11.1781781781782 0
	11.1981981981982 0
	11.2182182182182 0
	11.2382382382382 0
	11.2582582582583 0
	11.2782782782783 0
	11.2982982982983 0
	11.3183183183183 0
	11.3383383383383 0
	11.3583583583584 0
	11.3783783783784 0
	11.3983983983984 0
	11.4184184184184 0
	11.4384384384384 0
	11.4584584584585 0
	11.4784784784785 0
	11.4984984984985 0
	11.5185185185185 0
	11.5385385385385 0
	11.5585585585586 0
	11.5785785785786 0
	11.5985985985986 0
	11.6186186186186 0
	11.6386386386386 0
	11.6586586586587 0
	11.6786786786787 0
	11.6986986986987 0
	11.7187187187187 0
	11.7387387387387 0
	11.7587587587588 0
	11.7787787787788 0
	11.7987987987988 0
	11.8188188188188 0
	11.8388388388388 0
	11.8588588588589 0
	11.8788788788789 0
	11.8988988988989 0
	11.9189189189189 0
	11.9389389389389 0
	11.958958958959 0
	11.978978978979 0
	11.998998998999 0
	12.019019019019 0
	12.039039039039 0
	12.0590590590591 0
	12.0790790790791 0
	12.0990990990991 0
	12.1191191191191 0
	12.1391391391391 0
	12.1591591591592 0
	12.1791791791792 0
	12.1991991991992 0
	12.2192192192192 0
	12.2392392392392 0
	12.2592592592593 0
	12.2792792792793 0
	12.2992992992993 0
	12.3193193193193 0
	12.3393393393393 0
	12.3593593593594 0
	12.3793793793794 0
	12.3993993993994 0
	12.4194194194194 0
	12.4394394394394 0
	12.4594594594595 0
	12.4794794794795 0
	12.4994994994995 0
	12.5195195195195 0
	12.5395395395395 0
	12.5595595595596 0
	12.5795795795796 0
	12.5995995995996 0
	12.6196196196196 0
	12.6396396396396 0
	12.6596596596597 0
	12.6796796796797 0
	12.6996996996997 0
	12.7197197197197 0
	12.7397397397397 0
	12.7597597597598 0
	12.7797797797798 0
	12.7997997997998 0
	12.8198198198198 0
	12.8398398398398 0
	12.8598598598599 0
	12.8798798798799 0
	12.8998998998999 0
	12.9199199199199 0
	12.9399399399399 0
	12.95995995996 0
	12.97997997998 0
	13 0
};
\addlegendentry{3.0}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	4 0
	4 12
};
\addplot [semithick, red]
table {%
	-6 0
	-5.97997997997998 0
	-5.95995995995996 0
	-5.93993993993994 0
	-5.91991991991992 0
	-5.8998998998999 0
	-5.87987987987988 0
	-5.85985985985986 0
	-5.83983983983984 0
	-5.81981981981982 0
	-5.7997997997998 0
	-5.77977977977978 0
	-5.75975975975976 0
	-5.73973973973974 0
	-5.71971971971972 0
	-5.6996996996997 0
	-5.67967967967968 0
	-5.65965965965966 0
	-5.63963963963964 0
	-5.61961961961962 0
	-5.5995995995996 0
	-5.57957957957958 0
	-5.55955955955956 0
	-5.53953953953954 0
	-5.51951951951952 0
	-5.4994994994995 0
	-5.47947947947948 0
	-5.45945945945946 0
	-5.43943943943944 0
	-5.41941941941942 0
	-5.3993993993994 0
	-5.37937937937938 0
	-5.35935935935936 0
	-5.33933933933934 0
	-5.31931931931932 0
	-5.2992992992993 0
	-5.27927927927928 0
	-5.25925925925926 0
	-5.23923923923924 0
	-5.21921921921922 0
	-5.1991991991992 0
	-5.17917917917918 0
	-5.15915915915916 0
	-5.13913913913914 0
	-5.11911911911912 0
	-5.0990990990991 0
	-5.07907907907908 0
	-5.05905905905906 0
	-5.03903903903904 0
	-5.01901901901902 0
	-4.998998998999 0
	-4.97897897897898 0
	-4.95895895895896 0
	-4.93893893893894 0
	-4.91891891891892 0
	-4.8988988988989 0
	-4.87887887887888 0
	-4.85885885885886 0
	-4.83883883883884 0
	-4.81881881881882 0
	-4.7987987987988 0
	-4.77877877877878 0
	-4.75875875875876 0
	-4.73873873873874 0
	-4.71871871871872 0
	-4.6986986986987 0
	-4.67867867867868 0
	-4.65865865865866 0
	-4.63863863863864 0
	-4.61861861861862 0
	-4.5985985985986 0
	-4.57857857857858 0
	-4.55855855855856 0
	-4.53853853853854 0
	-4.51851851851852 0
	-4.4984984984985 0
	-4.47847847847848 0
	-4.45845845845846 0
	-4.43843843843844 0
	-4.41841841841842 0
	-4.3983983983984 0
	-4.37837837837838 0
	-4.35835835835836 0
	-4.33833833833834 0
	-4.31831831831832 0
	-4.2982982982983 0
	-4.27827827827828 0
	-4.25825825825826 0
	-4.23823823823824 0
	-4.21821821821822 0
	-4.1981981981982 0
	-4.17817817817818 0
	-4.15815815815816 0
	-4.13813813813814 0
	-4.11811811811812 0
	-4.0980980980981 0
	-4.07807807807808 0
	-4.05805805805806 0
	-4.03803803803804 0
	-4.01801801801802 0
	-3.997997997998 0
	-3.97797797797798 0
	-3.95795795795796 0
	-3.93793793793794 0
	-3.91791791791792 0
	-3.8978978978979 0
	-3.87787787787788 0
	-3.85785785785786 0
	-3.83783783783784 0
	-3.81781781781782 0
	-3.7977977977978 0
	-3.77777777777778 0
	-3.75775775775776 0
	-3.73773773773774 0
	-3.71771771771772 0
	-3.6976976976977 0
	-3.67767767767768 0
	-3.65765765765766 0
	-3.63763763763764 0
	-3.61761761761762 0
	-3.5975975975976 0
	-3.57757757757758 0
	-3.55755755755756 0
	-3.53753753753754 0
	-3.51751751751752 0
	-3.4974974974975 0
	-3.47747747747748 0
	-3.45745745745746 0
	-3.43743743743744 0
	-3.41741741741742 0
	-3.3973973973974 0
	-3.37737737737738 0
	-3.35735735735736 0
	-3.33733733733734 0
	-3.31731731731732 0
	-3.2972972972973 0
	-3.27727727727728 0
	-3.25725725725726 0
	-3.23723723723724 0
	-3.21721721721722 0
	-3.1971971971972 0
	-3.17717717717718 0
	-3.15715715715716 0
	-3.13713713713714 0
	-3.11711711711712 0
	-3.0970970970971 0
	-3.07707707707708 0
	-3.05705705705706 0
	-3.03703703703704 0
	-3.01701701701702 0
	-2.996996996997 0
	-2.97697697697698 0
	-2.95695695695696 0
	-2.93693693693694 0
	-2.91691691691692 0
	-2.8968968968969 0
	-2.87687687687688 0
	-2.85685685685686 0
	-2.83683683683684 0
	-2.81681681681682 0
	-2.7967967967968 0
	-2.77677677677678 0
	-2.75675675675676 0
	-2.73673673673674 0
	-2.71671671671672 0
	-2.6966966966967 0
	-2.67667667667668 0
	-2.65665665665666 0
	-2.63663663663664 0
	-2.61661661661662 0
	-2.5965965965966 0
	-2.57657657657658 0
	-2.55655655655656 0
	-2.53653653653654 0
	-2.51651651651652 0
	-2.4964964964965 0
	-2.47647647647648 0
	-2.45645645645646 0
	-2.43643643643644 0
	-2.41641641641642 0
	-2.3963963963964 0
	-2.37637637637638 0
	-2.35635635635636 0
	-2.33633633633634 0
	-2.31631631631632 0
	-2.2962962962963 0
	-2.27627627627628 0
	-2.25625625625626 0
	-2.23623623623624 0
	-2.21621621621622 0
	-2.1961961961962 0
	-2.17617617617618 0
	-2.15615615615616 0
	-2.13613613613614 0
	-2.11611611611612 0
	-2.0960960960961 0
	-2.07607607607608 0
	-2.05605605605606 0
	-2.03603603603604 0
	-2.01601601601602 0
	-1.995995995996 0
	-1.97597597597598 0
	-1.95595595595596 0
	-1.93593593593594 0
	-1.91591591591592 0
	-1.8958958958959 0
	-1.87587587587588 0
	-1.85585585585586 0
	-1.83583583583584 0
	-1.81581581581582 0
	-1.7957957957958 0
	-1.77577577577578 0
	-1.75575575575576 0
	-1.73573573573574 0
	-1.71571571571572 0
	-1.6956956956957 0
	-1.67567567567568 0
	-1.65565565565566 0
	-1.63563563563564 0
	-1.61561561561562 0
	-1.5955955955956 0
	-1.57557557557558 0
	-1.55555555555556 0
	-1.53553553553554 0
	-1.51551551551552 0
	-1.4954954954955 0
	-1.47547547547548 0
	-1.45545545545546 0
	-1.43543543543544 0
	-1.41541541541542 0
	-1.3953953953954 0
	-1.37537537537538 0
	-1.35535535535536 0
	-1.33533533533534 0
	-1.31531531531532 0
	-1.2952952952953 0
	-1.27527527527528 0
	-1.25525525525526 0
	-1.23523523523524 0
	-1.21521521521522 0
	-1.1951951951952 0
	-1.17517517517518 0
	-1.15515515515516 0
	-1.13513513513514 0
	-1.11511511511512 0
	-1.0950950950951 0
	-1.07507507507508 0
	-1.05505505505506 0
	-1.03503503503504 0
	-1.01501501501502 0
	-0.994994994994995 0
	-0.974974974974975 0
	-0.954954954954955 0
	-0.934934934934935 0
	-0.914914914914915 0
	-0.894894894894895 0
	-0.874874874874875 0
	-0.854854854854855 0
	-0.834834834834835 0
	-0.814814814814815 0
	-0.794794794794795 0
	-0.774774774774775 0
	-0.754754754754755 2.47032822920623e-323
	-0.734734734734735 4.52274406555204e-316
	-0.714714714714715 6.63708120488363e-309
	-0.694694694694695 8.0420186317496e-302
	-0.674674674674675 8.04573721293585e-295
	-0.654654654654655 6.64629230236724e-288
	-0.634634634634635 4.53321019138207e-281
	-0.614614614614615 2.5529664085552e-274
	-0.594594594594595 1.18712696418928e-267
	-0.574574574574575 4.55787136169184e-261
	-0.554554554554555 1.44490662739224e-254
	-0.534534534534535 3.78207666001846e-248
	-0.514514514514515 8.17398237437078e-242
	-0.494494494494495 1.45864595318248e-235
	-0.474474474474475 2.14921028939993e-229
	-0.454454454454455 2.61469331080708e-223
	-0.434434434434435 2.6264880285817e-217
	-0.414414414414415 2.17842654570663e-211
	-0.394394394394395 1.49184341122158e-205
	-0.374374374374375 8.4356079151491e-200
	-0.354354354354355 3.938422971072e-194
	-0.334334334334335 1.51824252330179e-188
	-0.314314314314315 4.83251011176339e-183
	-0.294294294294295 1.27003946652331e-177
	-0.274274274274275 2.75597001046591e-172
	-0.254254254254255 4.93792606538996e-167
	-0.234234234234235 7.30512251192893e-162
	-0.214214214214214 8.92325388114014e-157
	-0.194194194194194 8.99977849171182e-152
	-0.174174174174174 7.49468210342925e-147
	-0.154154154154154 5.15332387165771e-142
	-0.134134134134134 2.92573160820331e-137
	-0.114114114114114 1.37149539863802e-132
	-0.0940940940940944 5.30844168954287e-128
	-0.0740740740740744 1.69649495561754e-123
	-0.0540540540540544 4.47662709695254e-119
	-0.0340340340340344 9.75353598841753e-115
	-0.0140140140140144 1.75463216943391e-110
	0.00600600600600565 2.60629102941961e-106
	0.0260260260260257 3.19648415594973e-102
	0.0460460460460457 3.23694282241006e-98
	0.0660660660660657 2.7065142941432e-94
	0.0860860860860857 1.8685229966254e-90
	0.106106106106106 1.06512209658358e-86
	0.126126126126126 5.01317848088161e-83
	0.146146146146146 1.94822792572362e-79
	0.166166166166166 6.25142732450465e-76
	0.186186186186186 1.65627113918558e-72
	0.206206206206206 3.62323503349008e-69
	0.226226226226226 6.54446884675107e-66
	0.246246246246246 9.76034406862477e-63
	0.266266266266266 1.2019009418143e-59
	0.286286286286286 1.22203895039426e-56
	0.306306306306306 1.025921772406e-53
	0.326326326326326 7.11141903456494e-51
	0.346346346346346 4.07015659094373e-48
	0.366366366366366 1.92344065591158e-45
	0.386386386386386 7.50514850346206e-43
	0.406406406406406 2.41797949462247e-40
	0.426426426426427 6.43218848469415e-38
	0.446446446446447 1.41279040249773e-35
	0.466466466466467 2.56217939796272e-33
	0.486486486486487 3.83666745991685e-31
	0.506506506506507 4.74363874591963e-29
	0.526526526526527 4.84263661967353e-27
	0.546546546546547 4.08192462528165e-25
	0.566566566566567 2.8409324357502e-23
	0.586586586586587 1.63256189145064e-21
	0.606606606606607 7.74624500461985e-20
	0.626626626626627 3.03476892672671e-18
	0.646646646646647 9.81686578168089e-17
	0.666666666666667 2.62200130186599e-15
	0.686686686686687 5.78236867005223e-14
	0.706706706706707 1.05291055103621e-12
	0.726726726726727 1.58303312539928e-11
	0.746746746746747 1.96517555273088e-10
	0.766766766766767 2.01430637832156e-09
	0.786786786786787 1.70475717973214e-08
	0.806806806806807 1.1912758934654e-07
	0.826826826826827 6.87345357954409e-07
	0.846846846846847 3.27454135409524e-06
	0.866866866866867 1.28806796766122e-05
	0.886886886886887 4.18350127621806e-05
	0.906906906906907 0.000112189924717464
	0.926926926926927 0.000248416610893017
	0.946946946946947 0.000454171871660022
	0.966966966966967 0.000685602921446374
	0.986986986986987 0.000854550850314063
	1.00700700700701 0.000879459788236648
	1.02702702702703 0.000747320487126355
	1.04704704704705 0.000524337132460802
	1.06706706706707 0.00030375760934893
	1.08708708708709 0.000145296964996383
	1.10710710710711 5.73850473612166e-05
	1.12712712712713 1.87134461237984e-05
	1.14714714714715 5.03873621833078e-06
	1.16716716716717 1.12021743003022e-06
	1.18718718718719 2.05635616948673e-07
	1.20720720720721 3.11854063584739e-08
	1.22722722722723 4.12066542777141e-09
	1.24724724724725 2.6394408843384e-09
	1.26726726726727 1.87920564868785e-08
	1.28728728728729 1.29906216376286e-07
	1.30730730730731 7.42809937714246e-07
	1.32732732732733 3.50708455486276e-06
	1.34734734734735 1.36718622469615e-05
	1.36736736736737 4.40070176057688e-05
	1.38738738738739 0.000116957755491076
	1.40740740740741 0.000256654532662224
	1.42742742742743 0.00046503075591027
	1.44744744744745 0.000695708389328117
	1.46746746746747 0.000859380765135158
	1.48748748748749 0.00087650993411474
	1.50750750750751 0.000738143638703627
	1.52752752752753 0.000513260384787178
	1.54754754754755 0.000294677810365793
	1.56756756756757 0.000139691489490898
	1.58758758758759 5.46770767243658e-05
	1.60760760760761 1.76706876962077e-05
	1.62762762762763 4.71535550076903e-06
	1.64764764764765 1.03893470788351e-06
	1.66766766766767 1.89005696856766e-07
	1.68768768768769 2.83905861527597e-08
	1.70770770770771 3.52116721964138e-09
	1.72772772772773 3.60588758568911e-10
	1.74774774774775 3.04981192325129e-11
	1.76776776776777 2.30628326080641e-12
	1.78778778778779 3.13151711569803e-12
	1.80780780780781 4.20859107492972e-11
	1.82782782782783 4.86009366708324e-10
	1.84784784784785 4.63608188249652e-09
	1.86786786786787 3.65331230923145e-08
	1.88788788788789 2.3790811510261e-07
	1.90790790790791 1.28113839222889e-06
	1.92792792792793 5.71136088483734e-06
	1.94794794794795 2.11212048816108e-05
	1.96796796796797 6.5028382471352e-05
	1.98798798798799 0.000167752897042051
	2.00800800800801 0.000366602477565025
	2.02802802802803 0.000690844595222265
	2.04804804804805 0.00115131306108412
	2.06806806806807 0.00174627318194187
	2.08808808808809 0.00246341756167163
	2.10810810810811 0.00324781723757524
	2.12812812812813 0.00396620232287192
	2.14814814814815 0.00444574059954732
	2.16816816816817 0.00458217604982727
	2.18818818818819 0.00439442114898158
	2.20820820820821 0.0039597381778087
	2.22822822822823 0.00333375239496794
	2.24824824824825 0.00256902276708087
	2.26826826826827 0.00178207863036265
	2.28828828828829 0.00115251704885959
	2.30830830830831 0.000850811193278803
	2.32832832832833 0.000975605176935055
	2.34834834834835 0.00152774654705597
	2.36836836836837 0.00239169788380186
	2.38838838838839 0.0033336447666191
	2.40840840840841 0.00406464048756738
	2.42842842842843 0.00436053939856797
	2.44844844844845 0.00415673819351346
	2.46846846846847 0.0035636336587219
	2.48848848848849 0.00283014470964404
	2.50850850850851 0.00228925277475091
	2.52852852852853 0.00226547687156292
	2.54854854854855 0.00292763506887315
	2.56856856856857 0.00415679556512049
	2.58858858858859 0.00556795547180902
	2.60860860860861 0.0067483875898554
	2.62862862862863 0.00755625361941674
	2.64864864864865 0.00819148451971807
	2.66866866866867 0.0089349307499544
	2.68868868868869 0.00979824908795283
	2.70870870870871 0.0104380887959024
	2.72872872872873 0.0104310947371946
	2.74874874874875 0.0096515885462306
	2.76876876876877 0.00840281058666501
	2.78878878878879 0.00721289261558612
	2.80880880880881 0.00651820706039972
	2.82882882882883 0.006481128727106
	2.84884884884885 0.00699366907794166
	2.86886886886887 0.00779682802597858
	2.88888888888889 0.00863849433027236
	2.90890890890891 0.00938217445270826
	2.92892892892893 0.0100123508430834
	2.94894894894895 0.0105900919661865
	2.96896896896897 0.0112375937246045
	2.98898898898899 0.0121412294263185
	3.00900900900901 0.0135281220468985
	3.02902902902903 0.0156107671404189
	3.04904904904905 0.0184912148464731
	3.06906906906907 0.0220217022185241
	3.08908908908909 0.0257306733320416
	3.10910910910911 0.0289896976406627
	3.12912912912913 0.031400231455513
	3.14914914914915 0.0330743405751828
	3.16916916916917 0.0345169603021966
	3.18918918918919 0.0362458632960653
	3.20920920920921 0.0385456459059816
	3.22922922922923 0.0414954447208289
	3.24924924924925 0.045077225758876
	3.26926926926927 0.0492196020907883
	3.28928928928929 0.0538287847293433
	3.30930930930931 0.0588486263269826
	3.32932932932933 0.0642933807871671
	3.34934934934935 0.070231158206476
	3.36936936936937 0.0767845660520423
	3.38938938938939 0.0842050989459084
	3.40940940940941 0.0929968407705224
	3.42942942942943 0.103974776915049
	3.44944944944945 0.118064630678962
	3.46946946946947 0.135774353509377
	3.48948948948949 0.156685475883412
	3.50950950950951 0.179513257979956
	3.52952952952953 0.2028203440226
	3.54954954954955 0.225868977533092
	3.56956956956957 0.249070874321842
	3.58958958958959 0.27391304120118
	3.60960960960961 0.302610490080041
	3.62962962962963 0.337783873435478
	3.64964964964965 0.382166823955142
	3.66966966966967 0.438089675697139
	3.68968968968969 0.506662674325236
	3.70970970970971 0.587054304611664
	3.72972972972973 0.676536814588667
	3.74974974974975 0.771637857525278
	3.76976976976977 0.869868184373767
	3.78978978978979 0.970847244548489
	3.80980980980981 1.07590921914809
	3.82982982982983 1.18629111211316
	3.84984984984985 1.3010368224169
	3.86986986986987 1.41604396120282
	3.88988988988989 1.52505480147416
	3.90990990990991 1.62223457213025
	3.92992992992993 1.70464460682181
	3.94994994994995 1.772376659683
	3.96996996996997 1.82589652751357
	3.98998998998999 1.86314347786948
	4.01001001001001 1.87935783153895
	4.03003003003003 1.86975495534336
	4.05005005005005 1.8327009553088
	4.07007007007007 1.77115122699043
	4.09009009009009 1.69150311740062
	4.11011011011011 1.60058562921692
	4.13013013013013 1.50288243825578
	4.15015015015015 1.39994899102803
	4.17017017017017 1.29199678886724
	4.19019019019019 1.17991686870347
	4.21021021021021 1.06629262237839
	4.23023023023023 0.955226589672065
	4.25025025025025 0.851406261035907
	4.27027027027027 0.758722675233639
	4.29029029029029 0.678880394031301
	4.31031031031031 0.610820520010343
	4.33033033033033 0.551511410900612
	4.35035035035035 0.49762499600454
	4.37037037037037 0.446898607878462
	4.39039039039039 0.398394862654064
	4.41041041041041 0.35194722043117
	4.43043043043043 0.307691068148712
	4.45045045045045 0.266170560621556
	4.47047047047047 0.228607834471811
	4.49049049049049 0.196563800957066
	4.51051051051051 0.170907585356767
	4.53053053053053 0.151015256468109
	4.55055055055055 0.135069394369736
	4.57057057057057 0.121118481602111
	4.59059059059059 0.107836167688101
	4.61061061061061 0.0946306908656786
	4.63063063063063 0.0815901849629575
	4.65065065065065 0.0694868502749396
	4.67067067067067 0.0594957155566099
	4.69069069069069 0.052525040897294
	4.71071071071071 0.0486588475384798
	4.73073073073073 0.0471551184324328
	4.75075075075075 0.0468334644111514
	4.77077077077077 0.0464418132770909
	4.79079079079079 0.0449227476882634
	4.81081081081081 0.0417146581373359
	4.83083083083083 0.0369921648161929
	4.85085085085085 0.0315706009869023
	4.87087087087087 0.0264417968983669
	4.89089089089089 0.0222652277475822
	4.91091091091091 0.0191798933568261
	4.93093093093093 0.0170082208100462
	4.95095095095095 0.0155898224295017
	4.97097097097097 0.0149093414121913
	4.99099099099099 0.0149376347973573
	5.01101101101101 0.0154280093819864
	5.03103103103103 0.0159354802339947
	5.05105105105105 0.0160471077000197
	5.07107107107107 0.015590801531219
	5.09109109109109 0.0146518383898066
	5.11111111111111 0.0134244255385885
	5.13113113113113 0.0120495602687661
	5.15115115115115 0.0105739579073899
	5.17117117117117 0.00903785550228369
	5.19119119119119 0.00757311482523712
	5.21121121121121 0.00639612968293141
	5.23123123123123 0.00569280725943669
	5.25125125125125 0.00548241863794395
	5.27127127127127 0.00556323584943646
	5.29129129129129 0.00560257052111865
	5.31131131131131 0.00532877308469856
	5.33133133133133 0.00468084643540619
	5.35135135135135 0.00380873676259777
	5.37137137137137 0.00296470342763369
	5.39139139139139 0.00239599837795773
	5.41141141141141 0.00228217148518243
	5.43143143143143 0.00268800224959326
	5.45145145145145 0.0035216800687398
	5.47147147147147 0.00454084090058749
	5.49149149149149 0.00544118920690988
	5.51151151151151 0.00598843366530753
	5.53153153153153 0.00610198454251405
	5.55155155155155 0.00584426727198581
	5.57157157157157 0.00535946399655378
	5.59159159159159 0.0048159350183091
	5.61161161161161 0.00434556738013554
	5.63163163163163 0.00397282035679787
	5.65165165165165 0.00359637166731613
	5.67167167167167 0.00307997681564957
	5.69169169169169 0.00238785408080103
	5.71171171171171 0.00163089292092053
	5.73173173173173 0.000985447974657885
	5.75175175175175 0.000579432541071174
	5.77177177177177 0.000442530196871111
	5.79179179179179 0.000520269331936911
	5.81181181181181 0.00070303876991636
	5.83183183183183 0.000858106394624134
	5.85185185185185 0.000881392876857868
	5.87187187187187 0.000750572073992673
	5.89189189189189 0.000529322722477321
	5.91191191191191 0.000313323265616866
	5.93193193193193 0.000171127026668673
	5.95195195195195 0.000129156214878034
	5.97197197197197 0.00019150394689394
	5.99199199199199 0.000351419232623486
	6.01201201201201 0.000575225411199768
	6.03203203203203 0.000786047329373581
	6.05205205205205 0.000888220819106439
	6.07207207207207 0.000828883255992599
	6.09209209209209 0.000638690353298138
	6.11211211211211 0.000406351391598436
	6.13213213213213 0.000213464757133669
	6.15215215215215 9.25898689618811e-05
	6.17217217217217 3.31599284091276e-05
	6.19219219219219 9.80565309435842e-06
	6.21221221221221 2.39415514649605e-06
	6.23223223223223 4.82659524686706e-07
	6.25225225225225 8.03419367221135e-08
	6.27227227227227 1.1042223607626e-08
	6.29229229229229 1.25309386398927e-09
	6.31231231231231 1.17414976197691e-10
	6.33233233233233 9.08398086036737e-12
	6.35235235235235 5.80285544118817e-13
	6.37237237237237 3.06069545048319e-14
	6.39239239239239 1.33294217459321e-15
	6.41241241241241 4.79308715242815e-17
	6.43243243243243 1.42308934619453e-18
	6.45245245245245 3.48868561099589e-20
	6.47247247247247 7.06161970957427e-22
	6.49249249249249 1.1802109577291e-23
	6.51251251251251 1.62865007814144e-25
	6.53253253253253 1.85570420329056e-27
	6.55255255255255 1.74583237773213e-29
	6.57257257257257 1.35615447293556e-31
	6.59259259259259 8.6981842514199e-34
	6.61261261261261 4.60639175647754e-36
	6.63263263263263 2.01421563495176e-38
	6.65265265265265 7.27216761481689e-41
	6.67267267267267 2.1678769258925e-43
	6.69269269269269 5.3360291158764e-46
	6.71271271271271 1.08446261095714e-48
	6.73273273273273 1.81980058923211e-51
	6.75275275275275 2.52142377921217e-54
	6.77277277277277 2.88456754173358e-57
	6.79279279279279 2.72476094343016e-60
	6.81281281281281 2.12514674284204e-63
	6.83283283283283 1.3685550359259e-66
	6.85285285285285 7.27693399183886e-70
	6.87287287287287 3.19482761021272e-73
	6.89289289289289 1.158135162651e-76
	6.91291291291291 3.46644162696771e-80
	6.93293293293293 8.56685389260632e-84
	6.95295295295295 1.7481216600426e-87
	6.97297297297297 2.94533550646037e-91
	6.99299299299299 4.09742220776356e-95
	7.01301301301301 4.70651542197162e-99
	7.03303303303303 4.46376250972036e-103
	7.05305305305305 3.49554984718455e-107
	7.07307307307307 2.26017852425261e-111
	7.09309309309309 1.20665415732715e-115
	7.11311311311311 5.31907002870793e-120
	7.13313313313313 1.93598250230074e-124
	7.15315315315315 5.81808380363369e-129
	7.17317317317317 1.44368133750656e-133
	7.19319319319319 2.95784585405372e-138
	7.21321321321321 5.00371490807683e-143
	7.23323323323323 6.98911847567507e-148
	7.25325325325325 8.06055735698959e-153
	7.27327327327327 7.675745522769e-158
	7.29329329329329 6.03516139012876e-163
	7.31331331331331 3.91805054027657e-168
	7.33333333333333 2.10021620138121e-173
	7.35335335335335 9.29545815190522e-179
	7.37337337337337 3.3969599043939e-184
	7.39339339339339 1.02499764267163e-189
	7.41341341341341 2.55368977462006e-195
	7.43343343343343 5.25322779555295e-201
	7.45345345345345 8.92271773614682e-207
	7.47347347347347 1.25135605901028e-212
	7.49349349349349 1.44903031723919e-218
	7.51351351351351 1.38543727606773e-224
	7.53353353353353 1.0937273942216e-230
	7.55355355355355 7.12925479536394e-237
	7.57357357357357 3.83700184520442e-243
	7.59359359359359 1.70511119098328e-249
	7.61361361361361 6.25642476700739e-256
	7.63363363363363 1.89545105094784e-262
	7.65365365365365 4.74145622637943e-269
	7.67367367367367 9.79318012550254e-276
	7.69369369369369 1.67012341445465e-282
	7.71371371371371 2.35172324552586e-289
	7.73373373373373 2.73424032653697e-296
	7.75375375375375 2.624822751198e-303
	7.77377377377377 2.08054016477261e-310
	7.79379379379379 1.361648378398e-317
	7.81381381381381 0
	7.83383383383383 0
	7.85385385385385 0
	7.87387387387387 0
	7.89389389389389 0
	7.91391391391391 0
	7.93393393393393 0
	7.95395395395395 0
	7.97397397397397 0
	7.99399399399399 0
	8.01401401401401 0
	8.03403403403403 0
	8.05405405405405 0
	8.07407407407407 0
	8.09409409409409 0
	8.11411411411411 0
	8.13413413413413 0
	8.15415415415415 0
	8.17417417417417 0
	8.19419419419419 0
	8.21421421421421 0
	8.23423423423423 0
	8.25425425425425 0
	8.27427427427427 0
	8.29429429429429 0
	8.31431431431431 0
	8.33433433433433 0
	8.35435435435435 0
	8.37437437437437 0
	8.39439439439439 0
	8.41441441441441 0
	8.43443443443443 0
	8.45445445445445 0
	8.47447447447447 0
	8.49449449449449 0
	8.51451451451451 0
	8.53453453453453 0
	8.55455455455455 0
	8.57457457457457 0
	8.59459459459459 0
	8.61461461461461 0
	8.63463463463463 0
	8.65465465465465 0
	8.67467467467467 0
	8.69469469469469 0
	8.71471471471471 0
	8.73473473473473 0
	8.75475475475475 0
	8.77477477477477 0
	8.79479479479479 0
	8.81481481481481 0
	8.83483483483483 0
	8.85485485485485 0
	8.87487487487487 0
	8.89489489489489 0
	8.91491491491491 0
	8.93493493493493 0
	8.95495495495495 0
	8.97497497497497 0
	8.99499499499499 0
	9.01501501501502 0
	9.03503503503504 0
	9.05505505505506 0
	9.07507507507508 0
	9.0950950950951 0
	9.11511511511512 0
	9.13513513513514 0
	9.15515515515516 0
	9.17517517517518 0
	9.1951951951952 0
	9.21521521521522 0
	9.23523523523524 0
	9.25525525525526 0
	9.27527527527528 0
	9.2952952952953 0
	9.31531531531532 0
	9.33533533533534 0
	9.35535535535536 0
	9.37537537537538 0
	9.3953953953954 0
	9.41541541541542 0
	9.43543543543544 0
	9.45545545545546 0
	9.47547547547548 0
	9.4954954954955 0
	9.51551551551552 0
	9.53553553553554 0
	9.55555555555556 0
	9.57557557557558 0
	9.5955955955956 0
	9.61561561561562 0
	9.63563563563564 0
	9.65565565565566 0
	9.67567567567568 0
	9.6956956956957 0
	9.71571571571572 0
	9.73573573573574 0
	9.75575575575576 0
	9.77577577577578 0
	9.7957957957958 0
	9.81581581581582 0
	9.83583583583584 0
	9.85585585585586 0
	9.87587587587588 0
	9.8958958958959 0
	9.91591591591592 0
	9.93593593593594 0
	9.95595595595596 0
	9.97597597597598 0
	9.995995995996 0
	10.016016016016 0
	10.036036036036 0
	10.0560560560561 0
	10.0760760760761 0
	10.0960960960961 0
	10.1161161161161 0
	10.1361361361361 0
	10.1561561561562 0
	10.1761761761762 0
	10.1961961961962 0
	10.2162162162162 0
	10.2362362362362 0
	10.2562562562563 0
	10.2762762762763 0
	10.2962962962963 0
	10.3163163163163 0
	10.3363363363363 0
	10.3563563563564 0
	10.3763763763764 0
	10.3963963963964 0
	10.4164164164164 0
	10.4364364364364 0
	10.4564564564565 0
	10.4764764764765 0
	10.4964964964965 0
	10.5165165165165 0
	10.5365365365365 0
	10.5565565565566 0
	10.5765765765766 0
	10.5965965965966 0
	10.6166166166166 0
	10.6366366366366 0
	10.6566566566567 0
	10.6766766766767 0
	10.6966966966967 0
	10.7167167167167 0
	10.7367367367367 0
	10.7567567567568 0
	10.7767767767768 0
	10.7967967967968 0
	10.8168168168168 0
	10.8368368368368 0
	10.8568568568569 0
	10.8768768768769 0
	10.8968968968969 0
	10.9169169169169 0
	10.9369369369369 0
	10.956956956957 0
	10.976976976977 0
	10.996996996997 0
	11.017017017017 0
	11.037037037037 0
	11.0570570570571 0
	11.0770770770771 0
	11.0970970970971 0
	11.1171171171171 0
	11.1371371371371 0
	11.1571571571572 0
	11.1771771771772 0
	11.1971971971972 0
	11.2172172172172 0
	11.2372372372372 0
	11.2572572572573 0
	11.2772772772773 0
	11.2972972972973 0
	11.3173173173173 0
	11.3373373373373 0
	11.3573573573574 0
	11.3773773773774 0
	11.3973973973974 0
	11.4174174174174 0
	11.4374374374374 0
	11.4574574574575 0
	11.4774774774775 0
	11.4974974974975 0
	11.5175175175175 0
	11.5375375375375 0
	11.5575575575576 0
	11.5775775775776 0
	11.5975975975976 0
	11.6176176176176 0
	11.6376376376376 0
	11.6576576576577 0
	11.6776776776777 0
	11.6976976976977 0
	11.7177177177177 0
	11.7377377377377 0
	11.7577577577578 0
	11.7777777777778 0
	11.7977977977978 0
	11.8178178178178 0
	11.8378378378378 0
	11.8578578578579 0
	11.8778778778779 0
	11.8978978978979 0
	11.9179179179179 0
	11.9379379379379 0
	11.957957957958 0
	11.977977977978 0
	11.997997997998 0
	12.018018018018 0
	12.038038038038 0
	12.0580580580581 0
	12.0780780780781 0
	12.0980980980981 0
	12.1181181181181 0
	12.1381381381381 0
	12.1581581581582 0
	12.1781781781782 0
	12.1981981981982 0
	12.2182182182182 0
	12.2382382382382 0
	12.2582582582583 0
	12.2782782782783 0
	12.2982982982983 0
	12.3183183183183 0
	12.3383383383383 0
	12.3583583583584 0
	12.3783783783784 0
	12.3983983983984 0
	12.4184184184184 0
	12.4384384384384 0
	12.4584584584585 0
	12.4784784784785 0
	12.4984984984985 0
	12.5185185185185 0
	12.5385385385385 0
	12.5585585585586 0
	12.5785785785786 0
	12.5985985985986 0
	12.6186186186186 0
	12.6386386386386 0
	12.6586586586587 0
	12.6786786786787 0
	12.6986986986987 0
	12.7187187187187 0
	12.7387387387387 0
	12.7587587587588 0
	12.7787787787788 0
	12.7987987987988 0
	12.8188188188188 0
	12.8388388388388 0
	12.8588588588589 0
	12.8788788788789 0
	12.8988988988989 0
	12.9189189189189 0
	12.9389389389389 0
	12.958958958959 0
	12.978978978979 0
	12.998998998999 0
	13.019019019019 0
	13.039039039039 0
	13.0590590590591 0
	13.0790790790791 0
	13.0990990990991 0
	13.1191191191191 0
	13.1391391391391 0
	13.1591591591592 0
	13.1791791791792 0
	13.1991991991992 0
	13.2192192192192 0
	13.2392392392392 0
	13.2592592592593 0
	13.2792792792793 0
	13.2992992992993 0
	13.3193193193193 0
	13.3393393393393 0
	13.3593593593594 0
	13.3793793793794 0
	13.3993993993994 0
	13.4194194194194 0
	13.4394394394394 0
	13.4594594594595 0
	13.4794794794795 0
	13.4994994994995 0
	13.5195195195195 0
	13.5395395395395 0
	13.5595595595596 0
	13.5795795795796 0
	13.5995995995996 0
	13.6196196196196 0
	13.6396396396396 0
	13.6596596596597 0
	13.6796796796797 0
	13.6996996996997 0
	13.7197197197197 0
	13.7397397397397 0
	13.7597597597598 0
	13.7797797797798 0
	13.7997997997998 0
	13.8198198198198 0
	13.8398398398398 0
	13.8598598598599 0
	13.8798798798799 0
	13.8998998998999 0
	13.9199199199199 0
	13.9399399399399 0
	13.95995995996 0
	13.97997997998 0
	14 0
};
\addlegendentry{4.0}


==> figures/results_mol_gen_prop_distribution_1d_4.tex <==
% qed
\nextgroupplot[
xlabel={QED},
xmin=0, xmax=1,
ylabel={Density},
ymin=0, ymax=12,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
xticklabels={, 0.1,, 0.3,, 0.5,, 0.7,, 0.9,},
ytick={0, 2, 4, 6, 8, 10, 12},
yticklabels={, 2.0, , 6.0, , 10.0,},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\small},
legend image post style={xscale=0.7},
legend cell align={left},
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:-0.7,0)
--(axis cs:-0.7,0)
--(axis cs:-0.697997997997998,0)
--(axis cs:-0.695995995995996,0)
--(axis cs:-0.693993993993994,0)
--(axis cs:-0.691991991991992,0)
--(axis cs:-0.68998998998999,0)
--(axis cs:-0.687987987987988,0)
--(axis cs:-0.685985985985986,0)
--(axis cs:-0.683983983983984,0)
--(axis cs:-0.681981981981982,0)
--(axis cs:-0.67997997997998,0)
--(axis cs:-0.677977977977978,0)
--(axis cs:-0.675975975975976,0)
--(axis cs:-0.673973973973974,0)
--(axis cs:-0.671971971971972,0)
--(axis cs:-0.66996996996997,0)
--(axis cs:-0.667967967967968,0)
--(axis cs:-0.665965965965966,0)
--(axis cs:-0.663963963963964,0)
--(axis cs:-0.661961961961962,0)
--(axis cs:-0.65995995995996,0)
--(axis cs:-0.657957957957958,0)
--(axis cs:-0.655955955955956,0)
--(axis cs:-0.653953953953954,0)
--(axis cs:-0.651951951951952,0)
--(axis cs:-0.64994994994995,0)
--(axis cs:-0.647947947947948,0)
--(axis cs:-0.645945945945946,0)
--(axis cs:-0.643943943943944,0)
--(axis cs:-0.641941941941942,0)
--(axis cs:-0.63993993993994,0)
--(axis cs:-0.637937937937938,0)
--(axis cs:-0.635935935935936,0)
--(axis cs:-0.633933933933934,0)
--(axis cs:-0.631931931931932,0)
--(axis cs:-0.62992992992993,0)
--(axis cs:-0.627927927927928,0)
--(axis cs:-0.625925925925926,0)
--(axis cs:-0.623923923923924,0)
--(axis cs:-0.621921921921922,0)
--(axis cs:-0.61991991991992,0)
--(axis cs:-0.617917917917918,0)
--(axis cs:-0.615915915915916,0)
--(axis cs:-0.613913913913914,0)
--(axis cs:-0.611911911911912,0)
--(axis cs:-0.60990990990991,0)
--(axis cs:-0.607907907907908,0)
--(axis cs:-0.605905905905906,0)
--(axis cs:-0.603903903903904,0)
--(axis cs:-0.601901901901902,0)
--(axis cs:-0.5998998998999,0)
--(axis cs:-0.597897897897898,0)
--(axis cs:-0.595895895895896,0)
--(axis cs:-0.593893893893894,0)
--(axis cs:-0.591891891891892,0)
--(axis cs:-0.58988988988989,0)
--(axis cs:-0.587887887887888,0)
--(axis cs:-0.585885885885886,0)
--(axis cs:-0.583883883883884,0)
--(axis cs:-0.581881881881882,0)
--(axis cs:-0.57987987987988,0)
--(axis cs:-0.577877877877878,0)
--(axis cs:-0.575875875875876,0)
--(axis cs:-0.573873873873874,0)
--(axis cs:-0.571871871871872,0)
--(axis cs:-0.56986986986987,0)
--(axis cs:-0.567867867867868,0)
--(axis cs:-0.565865865865866,0)
--(axis cs:-0.563863863863864,0)
--(axis cs:-0.561861861861862,0)
--(axis cs:-0.55985985985986,0)
--(axis cs:-0.557857857857858,0)
--(axis cs:-0.555855855855856,0)
--(axis cs:-0.553853853853854,0)
--(axis cs:-0.551851851851852,0)
--(axis cs:-0.54984984984985,0)
--(axis cs:-0.547847847847848,0)
--(axis cs:-0.545845845845846,0)
--(axis cs:-0.543843843843844,0)
--(axis cs:-0.541841841841842,0)
--(axis cs:-0.53983983983984,0)
--(axis cs:-0.537837837837838,0)
--(axis cs:-0.535835835835836,0)
--(axis cs:-0.533833833833834,0)
--(axis cs:-0.531831831831832,0)
--(axis cs:-0.52982982982983,0)
--(axis cs:-0.527827827827828,0)
--(axis cs:-0.525825825825826,0)
--(axis cs:-0.523823823823824,0)
--(axis cs:-0.521821821821822,0)
--(axis cs:-0.51981981981982,0)
--(axis cs:-0.517817817817818,0)
--(axis cs:-0.515815815815816,0)
--(axis cs:-0.513813813813814,0)
--(axis cs:-0.511811811811812,0)
--(axis cs:-0.50980980980981,0)
--(axis cs:-0.507807807807808,0)
--(axis cs:-0.505805805805806,0)
--(axis cs:-0.503803803803804,0)
--(axis cs:-0.501801801801802,0)
--(axis cs:-0.4997997997998,0)
--(axis cs:-0.497797797797798,0)
--(axis cs:-0.495795795795796,0)
--(axis cs:-0.493793793793794,0)
--(axis cs:-0.491791791791792,0)
--(axis cs:-0.48978978978979,0)
--(axis cs:-0.487787787787788,0)
--(axis cs:-0.485785785785786,0)
--(axis cs:-0.483783783783784,0)
--(axis cs:-0.481781781781782,0)
--(axis cs:-0.47977977977978,0)
--(axis cs:-0.477777777777778,0)
--(axis cs:-0.475775775775776,0)
--(axis cs:-0.473773773773774,0)
--(axis cs:-0.471771771771772,0)
--(axis cs:-0.46976976976977,0)
--(axis cs:-0.467767767767768,0)
--(axis cs:-0.465765765765766,0)
--(axis cs:-0.463763763763764,0)
--(axis cs:-0.461761761761762,0)
--(axis cs:-0.45975975975976,0)
--(axis cs:-0.457757757757758,0)
--(axis cs:-0.455755755755756,0)
--(axis cs:-0.453753753753754,0)
--(axis cs:-0.451751751751752,0)
--(axis cs:-0.44974974974975,0)
--(axis cs:-0.447747747747748,0)
--(axis cs:-0.445745745745746,0)
--(axis cs:-0.443743743743744,0)
--(axis cs:-0.441741741741742,0)
--(axis cs:-0.43973973973974,0)
--(axis cs:-0.437737737737738,0)
--(axis cs:-0.435735735735736,0)
--(axis cs:-0.433733733733734,0)
--(axis cs:-0.431731731731732,0)
--(axis cs:-0.42972972972973,0)
--(axis cs:-0.427727727727728,0)
--(axis cs:-0.425725725725726,0)
--(axis cs:-0.423723723723724,0)
--(axis cs:-0.421721721721722,0)
--(axis cs:-0.41971971971972,0)
--(axis cs:-0.417717717717718,0)
--(axis cs:-0.415715715715716,0)
--(axis cs:-0.413713713713714,0)
--(axis cs:-0.411711711711712,0)
--(axis cs:-0.40970970970971,0)
--(axis cs:-0.407707707707708,0)
--(axis cs:-0.405705705705706,0)
--(axis cs:-0.403703703703704,0)
--(axis cs:-0.401701701701702,0)
--(axis cs:-0.3996996996997,0)
--(axis cs:-0.397697697697698,0)
--(axis cs:-0.395695695695696,0)
--(axis cs:-0.393693693693694,0)
--(axis cs:-0.391691691691692,0)
--(axis cs:-0.38968968968969,0)
--(axis cs:-0.387687687687688,0)
--(axis cs:-0.385685685685686,0)
--(axis cs:-0.383683683683684,0)
--(axis cs:-0.381681681681682,0)
--(axis cs:-0.37967967967968,0)
--(axis cs:-0.377677677677678,0)
--(axis cs:-0.375675675675676,0)
--(axis cs:-0.373673673673674,0)
--(axis cs:-0.371671671671672,0)
--(axis cs:-0.36966966966967,0)
--(axis cs:-0.367667667667668,0)
--(axis cs:-0.365665665665666,0)
--(axis cs:-0.363663663663664,0)
--(axis cs:-0.361661661661662,0)
--(axis cs:-0.35965965965966,0)
--(axis cs:-0.357657657657658,0)
--(axis cs:-0.355655655655656,0)
--(axis cs:-0.353653653653654,0)
--(axis cs:-0.351651651651652,0)
--(axis cs:-0.34964964964965,0)
--(axis cs:-0.347647647647648,0)
--(axis cs:-0.345645645645646,0)
--(axis cs:-0.343643643643644,0)
--(axis cs:-0.341641641641642,0)
--(axis cs:-0.33963963963964,0)
--(axis cs:-0.337637637637638,0)
--(axis cs:-0.335635635635636,0)
--(axis cs:-0.333633633633634,0)
--(axis cs:-0.331631631631632,0)
--(axis cs:-0.32962962962963,0)
--(axis cs:-0.327627627627628,0)
--(axis cs:-0.325625625625626,0)
--(axis cs:-0.323623623623624,0)
--(axis cs:-0.321621621621622,0)
--(axis cs:-0.31961961961962,0)
--(axis cs:-0.317617617617618,0)
--(axis cs:-0.315615615615616,0)
--(axis cs:-0.313613613613614,0)
--(axis cs:-0.311611611611612,0)
--(axis cs:-0.30960960960961,0)
--(axis cs:-0.307607607607608,0)
--(axis cs:-0.305605605605606,0)
--(axis cs:-0.303603603603604,0)
--(axis cs:-0.301601601601602,0)
--(axis cs:-0.2995995995996,0)
--(axis cs:-0.297597597597598,0)
--(axis cs:-0.295595595595596,0)
--(axis cs:-0.293593593593594,0)
--(axis cs:-0.291591591591592,0)
--(axis cs:-0.28958958958959,0)
--(axis cs:-0.287587587587588,2.26776131441132e-321)
--(axis cs:-0.285585585585586,3.66165389905386e-318)
--(axis cs:-0.283583583583584,5.69364832243385e-315)
--(axis cs:-0.281581581581582,8.52811778096768e-312)
--(axis cs:-0.27957957957958,1.23045309700789e-308)
--(axis cs:-0.277577577577578,1.7101187225749e-305)
--(axis cs:-0.275575575575576,2.2894796345423e-302)
--(axis cs:-0.273573573573574,2.95254573650944e-299)
--(axis cs:-0.271571571571572,3.66780138370143e-296)
--(axis cs:-0.26956956956957,4.38898720304623e-293)
--(axis cs:-0.267567567567567,5.05908700917403e-290)
--(axis cs:-0.265565565565566,5.61732192592348e-287)
--(axis cs:-0.263563563563564,6.00808144332508e-284)
--(axis cs:-0.261561561561562,6.19001415807801e-281)
--(axis cs:-0.25955955955956,6.14323047391176e-278)
--(axis cs:-0.257557557557557,5.87288250893608e-275)
--(axis cs:-0.255555555555556,5.40823002661292e-272)
--(axis cs:-0.253553553553554,4.79742659366942e-269)
--(axis cs:-0.251551551551552,4.0993109643212e-266)
--(axis cs:-0.249549549549549,3.37413717588067e-263)
--(axis cs:-0.247547547547547,2.67524741279044e-260)
--(axis cs:-0.245545545545546,2.04321712545007e-257)
--(axis cs:-0.243543543543544,1.50319194297797e-254)
--(axis cs:-0.241541541541542,1.06527985228602e-251)
--(axis cs:-0.239539539539539,7.27214190181245e-249)
--(axis cs:-0.237537537537537,4.78200842243947e-246)
--(axis cs:-0.235535535535536,3.02905871949628e-243)
--(axis cs:-0.233533533533534,1.84822319024867e-240)
--(axis cs:-0.231531531531531,1.08630182374571e-237)
--(axis cs:-0.229529529529529,6.15029541562219e-235)
--(axis cs:-0.227527527527527,3.35421443145407e-232)
--(axis cs:-0.225525525525525,1.76211826360694e-229)
--(axis cs:-0.223523523523524,8.91720332294498e-227)
--(axis cs:-0.221521521521521,4.3468202147487e-224)
--(axis cs:-0.219519519519519,2.04109906715917e-221)
--(axis cs:-0.217517517517517,9.232214644852e-219)
--(axis cs:-0.215515515515515,4.02250979572585e-216)
--(axis cs:-0.213513513513513,1.68825382441729e-213)
--(axis cs:-0.211511511511511,6.82539507921618e-211)
--(axis cs:-0.209509509509509,2.65807527463763e-208)
--(axis cs:-0.207507507507507,9.97140122138857e-206)
--(axis cs:-0.205505505505505,3.60325128300079e-203)
--(axis cs:-0.203503503503503,1.25424494522153e-200)
--(axis cs:-0.201501501501501,4.20551928223073e-198)
--(axis cs:-0.199499499499499,1.35833335867185e-195)
--(axis cs:-0.197497497497497,4.22612737889188e-193)
--(axis cs:-0.195495495495495,1.26656734927954e-190)
--(axis cs:-0.193493493493493,3.65648245015248e-188)
--(axis cs:-0.191491491491491,1.01682966962507e-185)
--(axis cs:-0.189489489489489,2.72384537365607e-183)
--(axis cs:-0.187487487487487,7.02855790398679e-181)
--(axis cs:-0.185485485485485,1.74702674946662e-178)
--(axis cs:-0.183483483483483,4.18294782576951e-176)
--(axis cs:-0.181481481481481,9.64750298039027e-174)
--(axis cs:-0.179479479479479,2.14336923406451e-171)
--(axis cs:-0.177477477477477,4.58699934972415e-169)
--(axis cs:-0.175475475475475,9.45605518348632e-167)
--(axis cs:-0.173473473473473,1.8777638352504e-164)
--(axis cs:-0.171471471471471,3.59187832917992e-162)
--(axis cs:-0.169469469469469,6.6183839722481e-160)
--(axis cs:-0.167467467467467,1.17471366757853e-157)
--(axis cs:-0.165465465465465,2.00845371708034e-155)
--(axis cs:-0.163463463463463,3.30781647283046e-153)
--(axis cs:-0.161461461461461,5.24772153744432e-151)
--(axis cs:-0.159459459459459,8.01954975836046e-149)
--(axis cs:-0.157457457457457,1.18053549869183e-146)
--(axis cs:-0.155455455455455,1.67400984793358e-144)
--(axis cs:-0.153453453453453,2.28658260261385e-142)
--(axis cs:-0.151451451451451,3.0086089786521e-140)
--(axis cs:-0.149449449449449,3.81324408686997e-138)
--(axis cs:-0.147447447447447,4.65557697576342e-136)
--(axis cs:-0.145445445445445,5.47523180496098e-134)
--(axis cs:-0.143443443443443,6.20271246932514e-132)
--(axis cs:-0.141441441441441,6.76878904205325e-130)
--(axis cs:-0.139439439439439,7.11525635567079e-128)
--(axis cs:-0.137437437437437,7.20477503786568e-126)
--(axis cs:-0.135435435435435,7.02749682322104e-124)
--(axis cs:-0.133433433433433,6.60284822347503e-122)
--(axis cs:-0.131431431431431,5.97602577286122e-120)
--(axis cs:-0.129429429429429,5.21007735416936e-118)
--(axis cs:-0.127427427427427,4.37548821807509e-116)
--(axis cs:-0.125425425425425,3.53964399412262e-114)
--(axis cs:-0.123423423423423,2.75831240787536e-112)
--(axis cs:-0.121421421421421,2.07051420881204e-110)
--(axis cs:-0.119419419419419,1.49714535189922e-108)
--(axis cs:-0.117417417417417,1.04279948457357e-106)
--(axis cs:-0.115415415415415,6.99662902215542e-105)
--(axis cs:-0.113413413413413,4.52197543045264e-103)
--(axis cs:-0.111411411411411,2.8152630611291e-101)
--(axis cs:-0.109409409409409,1.68834550637949e-99)
--(axis cs:-0.107407407407407,9.7533849810307e-98)
--(axis cs:-0.105405405405405,5.427517688816e-96)
--(axis cs:-0.103403403403403,2.90937110285984e-94)
--(axis cs:-0.101401401401401,1.50227399198285e-92)
--(axis cs:-0.0993993993993993,7.4722518627274e-91)
--(axis cs:-0.0973973973973974,3.5801923694023e-89)
--(axis cs:-0.0953953953953953,1.65239519335531e-87)
--(axis cs:-0.0933933933933934,7.34639688487362e-86)
--(axis cs:-0.0913913913913913,3.14621191409446e-84)
--(axis cs:-0.0893893893893893,1.29794086032931e-82)
--(axis cs:-0.0873873873873874,5.15792983420547e-81)
--(axis cs:-0.0853853853853853,1.97446665884663e-79)
--(axis cs:-0.0833833833833834,7.28078658661592e-78)
--(axis cs:-0.0813813813813813,2.58619465002404e-76)
--(axis cs:-0.0793793793793793,8.84909451789784e-75)
--(axis cs:-0.0773773773773774,2.91669824530817e-73)
--(axis cs:-0.0753753753753753,9.26060909190663e-72)
--(axis cs:-0.0733733733733734,2.8323267458266e-70)
--(axis cs:-0.0713713713713713,8.34455708239512e-69)
--(axis cs:-0.0693693693693693,2.36820759774408e-67)
--(axis cs:-0.0673673673673674,6.47430607420671e-66)
--(axis cs:-0.0653653653653653,1.70499896126878e-64)
--(axis cs:-0.0633633633633633,4.32526709276566e-63)
--(axis cs:-0.0613613613613613,1.05696395727746e-61)
--(axis cs:-0.0593593593593593,2.48809182326016e-60)
--(axis cs:-0.0573573573573574,5.64198835483847e-59)
--(axis cs:-0.0553553553553553,1.23241828332522e-57)
--(axis cs:-0.0533533533533533,2.59325301515328e-56)
--(axis cs:-0.0513513513513513,5.25645736285817e-55)
--(axis cs:-0.0493493493493493,1.02636922112899e-53)
--(axis cs:-0.0473473473473474,1.93053232997953e-52)
--(axis cs:-0.0453453453453453,3.49795593174093e-51)
--(axis cs:-0.0433433433433433,6.10542979481885e-50)
--(axis cs:-0.0413413413413413,1.02655851529077e-48)
--(axis cs:-0.0393393393393393,1.6627145507066e-47)
--(axis cs:-0.0373373373373374,2.59429416585614e-46)
--(axis cs:-0.0353353353353353,3.89932422050438e-45)
--(axis cs:-0.0333333333333333,5.64584845211398e-44)
--(axis cs:-0.0313313313313313,7.87480892830039e-43)
--(axis cs:-0.0293293293293293,1.05809104696452e-41)
--(axis cs:-0.0273273273273273,1.369555380909e-40)
--(axis cs:-0.0253253253253253,1.70769817975369e-39)
--(axis cs:-0.0233233233233233,2.05125231069755e-38)
--(axis cs:-0.0213213213213213,2.37358658127212e-37)
--(axis cs:-0.0193193193193193,2.6458837779092e-36)
--(axis cs:-0.0173173173173172,2.84130526059503e-35)
--(axis cs:-0.0153153153153153,2.93932985258785e-34)
--(axis cs:-0.0133133133133133,2.92930104748813e-33)
--(axis cs:-0.0113113113113112,2.81233465636974e-32)
--(axis cs:-0.00930930930930929,2.6011145046421e-31)
--(axis cs:-0.00730730730730722,2.31762789515737e-30)
--(axis cs:-0.00530530530530526,1.98940003763848e-29)
--(axis cs:-0.00330330330330331,1.64511871209956e-28)
--(axis cs:-0.00130130130130124,1.31060474805745e-27)
--(axis cs:0.000700700700700718,1.00588518212809e-26)
--(axis cs:0.00270270270270279,7.4375553502367e-26)
--(axis cs:0.00470470470470474,5.29810102252911e-25)
--(axis cs:0.0067067067067067,3.63598209465193e-24)
--(axis cs:0.00870870870870877,2.40402027966402e-23)
--(axis cs:0.0107107107107107,1.53134480228901e-22)
--(axis cs:0.0127127127127128,9.3978838842761e-22)
--(axis cs:0.0147147147147147,5.55665351086683e-21)
--(axis cs:0.0167167167167167,3.16538712324081e-20)
--(axis cs:0.0187187187187188,1.73730041846458e-19)
--(axis cs:0.0207207207207207,9.18675421460973e-19)
--(axis cs:0.0227227227227228,4.68050865541581e-18)
--(axis cs:0.0247247247247248,2.29759088067907e-17)
--(axis cs:0.0267267267267267,1.08669121190393e-16)
--(axis cs:0.0287287287287288,4.95220661837803e-16)
--(axis cs:0.0307307307307307,2.17448321022986e-15)
--(axis cs:0.0327327327327328,9.19991561582902e-15)
--(axis cs:0.0347347347347348,3.7504909677709e-14)
--(axis cs:0.0367367367367368,1.47324557962439e-13)
--(axis cs:0.0387387387387388,5.57636768885346e-13)
--(axis cs:0.0407407407407407,2.03387205279319e-12)
--(axis cs:0.0427427427427428,7.148235021061e-12)
--(axis cs:0.0447447447447448,2.42094124441483e-11)
--(axis cs:0.0467467467467468,7.90109814642353e-11)
--(axis cs:0.0487487487487488,2.48494222805286e-10)
--(axis cs:0.0507507507507508,7.53145613622137e-10)
--(axis cs:0.0527527527527528,2.19980391601888e-09)
--(axis cs:0.0547547547547548,6.19213369042342e-09)
--(axis cs:0.0567567567567568,1.67979958134472e-08)
--(axis cs:0.0587587587587588,4.39182922515225e-08)
--(axis cs:0.0607607607607608,1.10666201920603e-07)
--(axis cs:0.0627627627627628,2.68768145220916e-07)
--(axis cs:0.0647647647647648,6.29138964484978e-07)
--(axis cs:0.0667667667667668,1.41950064800551e-06)
--(axis cs:0.0687687687687688,3.08717281232131e-06)
--(axis cs:0.0707707707707708,6.47204021586879e-06)
--(axis cs:0.0727727727727728,1.30797140115997e-05)
--(axis cs:0.0747747747747748,2.54834515696371e-05)
--(axis cs:0.0767767767767769,4.78688684248686e-05)
--(axis cs:0.0787787787787788,8.67007019549032e-05)
--(axis cs:0.0807807807807808,0.000151431595572899)
--(axis cs:0.0827827827827828,0.000255092927736982)
--(axis cs:0.0847847847847848,0.000414524597825501)
--(axis cs:0.0867867867867869,0.000649947968317525)
--(axis cs:0.0887887887887888,0.000983608758320194)
--(axis cs:0.0907907907907908,0.00143735598646459)
--(axis cs:0.0927927927927928,0.00202929340797918)
--(axis cs:0.0947947947947948,0.00277000430727481)
--(axis cs:0.0967967967967969,0.00365920955778024)
--(axis cs:0.0987987987987988,0.00468392670263008)
--(axis cs:0.100800800800801,0.0058191108253029)
--(axis cs:0.102802802802803,0.00703130441034619)
--(axis cs:0.104804804804805,0.00828506445967975)
--(axis cs:0.106806806806807,0.00955108062360304)
--(axis cs:0.108808808808809,0.0108142518923297)
--(axis cs:0.110810810810811,0.0120798322401447)
--(axis cs:0.112812812812813,0.0133762108209557)
--(axis cs:0.114814814814815,0.0147538415215878)
--(axis cs:0.116816816816817,0.0162809408198275)
--(axis cs:0.118818818818819,0.0180374057518276)
--(axis cs:0.120820820820821,0.020108644431625)
--(axis cs:0.122822822822823,0.0225806014526221)
--(axis cs:0.124824824824825,0.0255364390785041)
--(axis cs:0.126826826826827,0.0290545256886224)
--(axis cs:0.128828828828829,0.0332069803235131)
--(axis cs:0.130830830830831,0.0380581903749848)
--(axis cs:0.132832832832833,0.0436633062876285)
--(axis cs:0.134834834834835,0.050067332790999)
--(axis cs:0.136836836836837,0.0573056560899556)
--(axis cs:0.138838838838839,0.0654064345488019)
--(axis cs:0.140840840840841,0.074394322408648)
--(axis cs:0.142842842842843,0.084293882398388)
--(axis cs:0.144844844844845,0.09513031606007)
--(axis cs:0.146846846846847,0.106925276776158)
--(axis cs:0.148848848848849,0.119686743037087)
--(axis cs:0.150850850850851,0.133394052618156)
--(axis cs:0.152852852852853,0.147981681810093)
--(axis cs:0.154854854854855,0.163327372247685)
--(axis cs:0.156856856856857,0.179250876119832)
--(axis cs:0.158858858858859,0.19552825781889)
--(axis cs:0.160860860860861,0.211923245844216)
--(axis cs:0.162862862862863,0.228232208581666)
--(axis cs:0.164864864864865,0.24433429057227)
--(axis cs:0.166866866866867,0.260234845682025)
--(axis cs:0.168868868868869,0.276090095555427)
--(axis cs:0.170870870870871,0.29220461611629)
--(axis cs:0.172872872872873,0.309000178905185)
--(axis cs:0.174874874874875,0.326962697033295)
--(axis cs:0.176876876876877,0.346580835078399)
--(axis cs:0.178878878878879,0.368292718385919)
--(axis cs:0.180880880880881,0.392454788039041)
--(axis cs:0.182882882882883,0.419339671237151)
--(axis cs:0.184884884884885,0.449160221425332)
--(axis cs:0.186886886886887,0.482107920867983)
--(axis cs:0.188888888888889,0.518388808542881)
--(axis cs:0.190890890890891,0.558240900030967)
--(axis cs:0.192892892892893,0.601923596314198)
--(axis cs:0.194894894894895,0.649679689222039)
--(axis cs:0.196896896896897,0.701680775842303)
--(axis cs:0.198898898898899,0.757973563112908)
--(axis cs:0.200900900900901,0.818445201380482)
--(axis cs:0.202902902902903,0.882820050783317)
--(axis cs:0.204904904904905,0.950690097837647)
--(axis cs:0.206906906906907,1.02157024950914)
--(axis cs:0.208908908908909,1.09496200482031)
--(axis cs:0.210910910910911,1.17040750163648)
--(axis cs:0.212912912912913,1.2475213257215)
--(axis cs:0.214914914914915,1.3259977496586)
--(axis cs:0.216916916916917,1.40560221823355)
--(axis cs:0.218918918918919,1.48616334991712)
--(axis cs:0.220920920920921,1.56758216181974)
--(axis cs:0.222922922922923,1.64986798464262)
--(axis cs:0.224924924924925,1.7331980595109)
--(axis cs:0.226926926926927,1.81798489679943)
--(axis cs:0.228928928928929,1.90492751654236)
--(axis cs:0.230930930930931,1.99502351291)
--(axis cs:0.232932932932933,2.08952905962504)
--(axis cs:0.234934934934935,2.18987027463914)
--(axis cs:0.236936936936937,2.29752576856157)
--(axis cs:0.238938938938939,2.41391015991131)
--(axis cs:0.240940940940941,2.54028748131935)
--(axis cs:0.242942942942943,2.6777315588912)
--(axis cs:0.244944944944945,2.82713202350138)
--(axis cs:0.246946946946947,2.98922695806796)
--(axis cs:0.248948948948949,3.16463357245911)
--(axis cs:0.250950950950951,3.3538507840693)
--(axis cs:0.252952952952953,3.55722118882711)
--(axis cs:0.254954954954955,3.77485900110883)
--(axis cs:0.256956956956957,4.00656725974361)
--(axis cs:0.258958958958959,4.2517752003429)
--(axis cs:0.260960960960961,4.50952230296293)
--(axis cs:0.262962962962963,4.77850107072693)
--(axis cs:0.264964964964965,5.05715169471188)
--(axis cs:0.266966966966967,5.34378518562846)
--(axis cs:0.268968968968969,5.63670254114295)
--(axis cs:0.270970970970971,5.93427807353029)
--(axis cs:0.272972972972973,6.23498378506477)
--(axis cs:0.274974974974975,6.53734515509938)
--(axis cs:0.276976976976977,6.8398330724006)
--(axis cs:0.278978978978979,7.14070918695399)
--(axis cs:0.280980980980981,7.43785146010532)
--(axis cs:0.282982982982983,7.7285928664622)
--(axis cs:0.284984984984985,8.00960863921749)
--(axis cs:0.286986986986987,8.2768850293339)
--(axis cs:0.288988988988989,8.52579380868051)
--(axis cs:0.290990990990991,8.7512811459495)
--(axis cs:0.292992992992993,8.94815873939002)
--(axis cs:0.294994994994995,9.11146359413237)
--(axis cs:0.296996996996997,9.23683656285689)
--(axis cs:0.298998998998999,9.32086400765447)
--(axis cs:0.301001001001001,9.36133389968808)
--(axis cs:0.303003003003003,9.3573753330934)
--(axis cs:0.305005005005005,9.30947329606729)
--(axis cs:0.307007007007007,9.21937197045339)
--(axis cs:0.309009009009009,9.08989470553946)
--(axis cs:0.311011011011011,8.92471519947919)
--(axis cs:0.313013013013013,8.72811346662125)
--(axis cs:0.315015015015015,8.50474453956921)
--(axis cs:0.317017017017017,8.25943987389449)
--(axis cs:0.319019019019019,7.99705209258835)
--(axis cs:0.321021021021021,7.72234316076535)
--(axis cs:0.323023023023023,7.43990499154214)
--(axis cs:0.325025025025025,7.15409223151966)
--(axis cs:0.327027027027027,6.86894345027247)
--(axis cs:0.329029029029029,6.58807272327619)
--(axis cs:0.331031031031031,6.31452927224357)
--(axis cs:0.333033033033033,6.05064434784855)
--(axis cs:0.335035035035035,5.79790371958315)
--(axis cs:0.337037037037037,5.556891793978)
--(axis cs:0.339039039039039,5.32734376656537)
--(axis cs:0.341041041041041,5.10831644988536)
--(axis cs:0.343043043043043,4.89845490752924)
--(axis cs:0.345045045045045,4.69630320859572)
--(axis cs:0.347047047047047,4.50059452821867)
--(axis cs:0.349049049049049,4.310463082243)
--(axis cs:0.351051051051051,4.12554427405057)
--(axis cs:0.353053053053053,3.94595996982619)
--(axis cs:0.355055055055055,3.77221172160395)
--(axis cs:0.357057057057057,3.60501857535016)
--(axis cs:0.359059059059059,3.44513689308135)
--(axis cs:0.361061061061061,3.29319200940256)
--(axis cs:0.363063063063063,3.14954208053743)
--(axis cs:0.365065065065065,3.01418762647693)
--(axis cs:0.367067067067067,2.8867363458514)
--(axis cs:0.369069069069069,2.76642890000709)
--(axis cs:0.371071071071071,2.65222433865614)
--(axis cs:0.373073073073073,2.54293313511249)
--(axis cs:0.375075075075075,2.43737446988094)
--(axis cs:0.377077077077077,2.33452749664889)
--(axis cs:0.379079079079079,2.23364780159906)
--(axis cs:0.381081081081081,2.13433041282808)
--(axis cs:0.383083083083083,2.03651571171784)
--(axis cs:0.385085085085085,1.94044847183202)
--(axis cs:0.387087087087087,1.84660800631642)
--(axis cs:0.389089089089089,1.75562743357936)
--(axis cs:0.391091091091091,1.66821452291486)
--(axis cs:0.393093093093093,1.58507966812963)
--(axis cs:0.395095095095095,1.50687196815969)
--(axis cs:0.397097097097097,1.43412352175864)
--(axis cs:0.399099099099099,1.36720367357181)
--(axis cs:0.401101101101101,1.30628665300043)
--(axis cs:0.403103103103103,1.25133594758913)
--(axis cs:0.405105105105105,1.20210661764982)
--(axis cs:0.407107107107107,1.15816385476637)
--(axis cs:0.409109109109109,1.11891408580268)
--(axis cs:0.411111111111111,1.0836447090913)
--(axis cs:0.413113113113113,1.05156969802429)
--(axis cs:0.415115115115115,1.02187949826834)
--(axis cs:0.417117117117117,0.993793624462901)
--(axis cs:0.419119119119119,0.96661280226258)
--(axis cs:0.421121121121121,0.939765229641472)
--(axis cs:0.423123123123123,0.912840048191689)
--(axis cs:0.425125125125125,0.885601734453883)
--(axis cs:0.427127127127127,0.857982235565601)
--(axis cs:0.429129129129129,0.830052512064684)
--(axis cs:0.431131131131131,0.801980095927752)
--(axis cs:0.433133133133133,0.773982529748157)
--(axis cs:0.435135135135135,0.746286863947426)
--(axis cs:0.437137137137137,0.719102515459837)
--(axis cs:0.439139139139139,0.692609639945367)
--(axis cs:0.441141141141141,0.666959526347714)
--(axis cs:0.443143143143143,0.642279470019285)
--(axis cs:0.445145145145145,0.618673747318682)
--(axis cs:0.447147147147147,0.596215193555213)
--(axis cs:0.449149149149149,0.574927501116258)
--(axis cs:0.451151151151151,0.554764488570548)
--(axis cs:0.453153153153153,0.535596588111876)
--(axis cs:0.455155155155155,0.517214668677635)
--(axis cs:0.457157157157157,0.49935667042525)
--(axis cs:0.459159159159159,0.481754891301299)
--(axis cs:0.461161161161161,0.464194013635184)
--(axis cs:0.463163163163163,0.446565128092482)
--(axis cs:0.465165165165165,0.428901008980138)
--(axis cs:0.467167167167167,0.411382698143169)
--(axis cs:0.469169169169169,0.394315206873309)
--(axis cs:0.471171171171171,0.378078046019562)
--(axis cs:0.473173173173173,0.363061826715888)
--(axis cs:0.475175175175175,0.349604052551324)
--(axis cs:0.477177177177177,0.337935655159271)
--(axis cs:0.479179179179179,0.328146069043713)
--(axis cs:0.481181181181181,0.320170227784459)
--(axis cs:0.483183183183183,0.313796934717539)
--(axis cs:0.485185185185185,0.308695140219193)
--(axis cs:0.487187187187187,0.304452824821883)
--(axis cs:0.489189189189189,0.300622391919205)
--(axis cs:0.491191191191191,0.296766694105375)
--(axis cs:0.493193193193193,0.292500968088067)
--(axis cs:0.495195195195195,0.287527687612832)
--(axis cs:0.497197197197197,0.281663003248778)
--(axis cs:0.499199199199199,0.274854294817849)
--(axis cs:0.501201201201201,0.267188056271654)
--(axis cs:0.503203203203203,0.258886206214168)
--(axis cs:0.505205205205205,0.250287971211374)
--(axis cs:0.507207207207207,0.24181490523368)
--(axis cs:0.509209209209209,0.233919070575786)
--(axis cs:0.511211211211211,0.227018608761018)
--(axis cs:0.513213213213213,0.221429580388578)
--(axis cs:0.515215215215215,0.217306278039747)
--(axis cs:0.517217217217217,0.214602723395834)
--(axis cs:0.519219219219219,0.213065160316974)
--(axis cs:0.521221221221221,0.21225958223524)
--(axis cs:0.523223223223223,0.211631110696022)
--(axis cs:0.525225225225225,0.210585194904396)
--(axis cs:0.527227227227227,0.208575821735484)
--(axis cs:0.529229229229229,0.205184375571976)
--(axis cs:0.531231231231231,0.200174873388092)
--(axis cs:0.533233233233233,0.193516583573322)
--(axis cs:0.535235235235235,0.185372283069612)
--(axis cs:0.537237237237237,0.176057815607087)
--(axis cs:0.539239239239239,0.165984251837922)
--(axis cs:0.541241241241241,0.155596332310899)
--(axis cs:0.543243243243243,0.145319479359747)
--(axis cs:0.545245245245245,0.135523180709746)
--(axis cs:0.547247247247247,0.126502651136692)
--(axis cs:0.549249249249249,0.11847541274905)
--(axis cs:0.551251251251251,0.111586436124807)
--(axis cs:0.553253253253253,0.105915389481242)
--(axis cs:0.555255255255255,0.101481830938865)
--(axis cs:0.557257257257257,0.0982475018274474)
--(axis cs:0.559259259259259,0.0961176959258219)
--(axis cs:0.561261261261261,0.0949448971770434)
--(axis cs:0.563263263263263,0.0945372282160152)
--(axis cs:0.565265265265265,0.0946722829621894)
--(axis cs:0.567267267267267,0.0951146608538603)
--(axis cs:0.569269269269269,0.0956340128339092)
--(axis cs:0.571271271271271,0.0960202669145457)
--(axis cs:0.573273273273273,0.0960939131318802)
--(axis cs:0.575275275275275,0.0957112070219622)
--(axis cs:0.577277277277277,0.0947660042050805)
--(axis cs:0.579279279279279,0.0931908429030801)
--(axis cs:0.581281281281281,0.0909594347105027)
--(axis cs:0.583283283283283,0.0880910863732988)
--(axis cs:0.585285285285285,0.0846554693261972)
--(axis cs:0.587287287287287,0.080774540285591)
--(axis cs:0.589289289289289,0.0766180992086079)
--(axis cs:0.591291291291291,0.0723907390066693)
--(axis cs:0.593293293293293,0.0683104186841213)
--(axis cs:0.595295295295295,0.0645816757496516)
--(axis cs:0.597297297297297,0.0613685291172581)
--(axis cs:0.599299299299299,0.0587726436114932)
--(axis cs:0.601301301301301,0.0568211638039623)
--(axis cs:0.603303303303303,0.05546624817911)
--(axis cs:0.605305305305305,0.0545956145751656)
--(axis cs:0.607307307307307,0.0540512267176731)
--(axis cs:0.609309309309309,0.0536521556188553)
--(axis cs:0.611311311311311,0.0532176945364376)
--(axis cs:0.613313313313313,0.0525876428776024)
--(axis cs:0.615315315315315,0.0516377966461632)
--(axis cs:0.617317317317317,0.05028969095666)
--(axis cs:0.619319319319319,0.0485143845427211)
--(axis cs:0.621321321321321,0.0463306299657324)
--(axis cs:0.623323323323323,0.0437982787236704)
--(axis cs:0.625325325325325,0.0410082755915856)
--(axis cs:0.627327327327327,0.0380709875455047)
--(axis cs:0.629329329329329,0.0351046830772135)
--(axis cs:0.631331331331331,0.0322255848153978)
--(axis cs:0.633333333333333,0.0295401222267045)
--(axis cs:0.635335335335335,0.0271391013909442)
--(axis cs:0.637337337337337,0.0250928901183606)
--(axis cs:0.639339339339339,0.0234467083787049)
--(axis cs:0.641341341341341,0.0222157703218412)
--(axis cs:0.643343343343343,0.0213810728700501)
--(axis cs:0.645345345345345,0.0208875640134593)
--(axis cs:0.647347347347347,0.0206467316498991)
--(axis cs:0.649349349349349,0.0205450319495116)
--(axis cs:0.651351351351351,0.0204581029203782)
--(axis cs:0.653353353353353,0.0202688432262387)
--(axis cs:0.655355355355355,0.0198858598758882)
--(axis cs:0.657357357357357,0.0192581412136783)
--(axis cs:0.659359359359359,0.0183824274236242)
--(axis cs:0.661361361361361,0.0173015033408727)
--(axis cs:0.663363363363363,0.0160939719341154)
--(axis cs:0.665365365365366,0.0148582061707592)
--(axis cs:0.667367367367367,0.0136944317603641)
--(axis cs:0.669369369369369,0.0126889233230992)
--(axis cs:0.671371371371371,0.0119032209473042)
--(axis cs:0.673373373373373,0.0113695815631509)
--(axis cs:0.675375375375376,0.0110921935803175)
--(axis cs:0.677377377377377,0.0110525025492697)
--(axis cs:0.679379379379379,0.0112165312255957)
--(axis cs:0.681381381381381,0.011542246145001)
--(axis cs:0.683383383383383,0.0119855698973483)
--(axis cs:0.685385385385386,0.0125042999947283)
--(axis cs:0.687387387387387,0.0130598075828168)
--(axis cs:0.689389389389389,0.0136168982646642)
--(axis cs:0.691391391391391,0.0141426140567286)
--(axis cs:0.693393393393393,0.0146050028631381)
--(axis cs:0.695395395395396,0.0149728951036555)
--(axis cs:0.697397397397397,0.015217424774798)
--(axis cs:0.699399399399399,0.0153154199499726)
--(axis cs:0.701401401401401,0.0152540116828768)
--(axis cs:0.703403403403403,0.0150351327946722)
--(axis cs:0.705405405405406,0.0146782769166912)
--(axis cs:0.707407407407407,0.0142201292125429)
--(axis cs:0.709409409409409,0.0137104312057749)
--(axis cs:0.711411411411411,0.0132044754853008)
--(axis cs:0.713413413413413,0.0127536091308892)
--(axis cs:0.715415415415416,0.0123957516203354)
--(axis cs:0.717417417417417,0.0121480335336873)
--(axis cs:0.719419419419419,0.0120032418263053)
--(axis cs:0.721421421421421,0.0119309616941841)
--(axis cs:0.723423423423423,0.0118833437240336)
--(axis cs:0.725425425425426,0.01180449938426)
--(axis cs:0.727427427427427,0.0116417952523922)
--(axis cs:0.729429429429429,0.0113568907299681)
--(axis cs:0.731431431431431,0.0109343277611304)
--(axis cs:0.733433433433433,0.0103858792580962)
--(axis cs:0.735435435435436,0.00974967256885406)
--(axis cs:0.737437437437438,0.00908419919508521)
--(axis cs:0.739439439439439,0.00845846692690676)
--(axis cs:0.741441441441441,0.00794044826056869)
--(axis cs:0.743443443443443,0.00758636202705293)
--(axis cs:0.745445445445446,0.00743305697266024)
--(axis cs:0.747447447447448,0.0074949031569539)
--(axis cs:0.749449449449449,0.00776538173449098)
--(axis cs:0.751451451451451,0.00822234725535017)
--(axis cs:0.753453453453453,0.00883506471084013)
--(axis cs:0.755455455455456,0.00957082846426165)
--(axis cs:0.757457457457458,0.010399307398283)
--(axis cs:0.759459459459459,0.0112936049253991)
--(axis cs:0.761461461461461,0.0122281163377527)
--(axis cs:0.763463463463463,0.0131742972017637)
--(axis cs:0.765465465465466,0.0140961417890947)
--(axis cs:0.767467467467468,0.0149473251195771)
--(axis cs:0.769469469469469,0.0156715443297707)
--(axis cs:0.771471471471471,0.0162067173919927)
--(axis cs:0.773473473473474,0.0164926001414226)
--(axis cs:0.775475475475476,0.0164803712481834)
--(axis cs:0.777477477477478,0.0161420919042645)
--(axis cs:0.779479479479479,0.0154778473298695)
--(axis cs:0.781481481481481,0.0145188345597781)
--(axis cs:0.783483483483484,0.0133255300562858)
--(axis cs:0.785485485485486,0.0119811039942341)
--(axis cs:0.787487487487488,0.0105811835225951)
--(axis cs:0.789489489489489,0.00922170922894708)
--(axis cs:0.791491491491491,0.00798689041040312)
--(axis cs:0.793493493493494,0.00693916092050748)
--(axis cs:0.795495495495496,0.00611264560391258)
--(axis cs:0.797497497497498,0.00551106112504129)
--(axis cs:0.799499499499499,0.00511027803194221)
--(axis cs:0.801501501501501,0.00486503884284402)
--(axis cs:0.803503503503504,0.00471864521683322)
--(axis cs:0.805505505505506,0.00461390264035647)
--(axis cs:0.807507507507508,0.00450335959544537)
--(axis cs:0.80950950950951,0.00435698850547162)
--(axis cs:0.811511511511511,0.00416594477792634)
--(axis cs:0.813513513513514,0.00394182686145814)
--(axis cs:0.815515515515516,0.00371177558855375)
--(axis cs:0.817517517517518,0.00351058536247768)
--(axis cs:0.81951951951952,0.00337156553192643)
--(axis cs:0.821521521521521,0.00331807481822331)
--(axis cs:0.823523523523524,0.00335743812521642)
--(axis cs:0.825525525525526,0.00347841127053971)
--(axis cs:0.827527527527528,0.00365260790216035)
--(axis cs:0.82952952952953,0.00383949222345898)
--(axis cs:0.831531531531531,0.0039938239306941)
--(axis cs:0.833533533533534,0.00407395936600678)
--(axis cs:0.835535535535536,0.00404927377222601)
--(axis cs:0.837537537537538,0.00390521900258096)
--(axis cs:0.83953953953954,0.00364512305980757)
--(axis cs:0.841541541541541,0.00328862873660139)
--(axis cs:0.843543543543544,0.00286744729836427)
--(axis cs:0.845545545545546,0.00241965446339024)
--(axis cs:0.847547547547548,0.00198393399119603)
--(axis cs:0.84954954954955,0.00159495345357123)
--(axis cs:0.851551551551551,0.00128053813197455)
--(axis cs:0.853553553553554,0.00106067908413166)
--(axis cs:0.855555555555556,0.000947874529618603)
--(axis cs:0.857557557557558,0.00094801502747425)
--(axis cs:0.85955955955956,0.00106104642430916)
--(axis cs:0.861561561561561,0.00128094408498056)
--(axis cs:0.863563563563564,0.0015949907893979)
--(axis cs:0.865565565565566,0.00198280868505413)
--(axis cs:0.867567567567568,0.00241589346511674)
--(axis cs:0.86956956956957,0.00285842233630237)
--(axis cs:0.871571571571572,0.00326982425590993)
--(axis cs:0.873573573573574,0.00360908018066582)
--(axis cs:0.875575575575576,0.00384012179130879)
--(axis cs:0.877577577577578,0.00393722361492695)
--(axis cs:0.87957957957958,0.00388911486505593)
--(axis cs:0.881581581581582,0.00370075721992328)
--(axis cs:0.883583583583584,0.00339229135387736)
--(axis cs:0.885585585585586,0.00299537388355883)
--(axis cs:0.887587587587588,0.00254777431282402)
--(axis cs:0.88958958958959,0.00208747555806482)
--(axis cs:0.891591591591592,0.00164752381252392)
--(axis cs:0.893593593593594,0.0012525398626544)
--(axis cs:0.895595595595596,0.000917277690836519)
--(axis cs:0.897597597597598,0.000647082215138577)
--(axis cs:0.8995995995996,0.000439711097017899)
--(axis cs:0.901601601601602,0.000287822476998502)
--(axis cs:0.903603603603604,0.000181481056532862)
--(axis cs:0.905605605605606,0.000110226800414601)
--(axis cs:0.907607607607608,6.449000521482e-05)
--(axis cs:0.90960960960961,3.63451889499149e-05)
--(axis cs:0.911611611611612,1.97310754726035e-05)
--(axis cs:0.913613613613614,1.03181988284212e-05)
--(axis cs:0.915615615615616,5.19764165852055e-06)
--(axis cs:0.917617617617618,2.52207550705897e-06)
--(axis cs:0.91961961961962,1.17885161327077e-06)
--(axis cs:0.921621621621622,5.30773837084293e-07)
--(axis cs:0.923623623623624,2.30202046629679e-07)
--(axis cs:0.925625625625626,9.61741066942336e-08)
--(axis cs:0.927627627627628,3.8704053327837e-08)
--(axis cs:0.92962962962963,1.50038960080072e-08)
--(axis cs:0.931631631631632,5.60274619149964e-09)
--(axis cs:0.933633633633634,2.01533459677818e-09)
--(axis cs:0.935635635635636,6.98301024795087e-10)
--(axis cs:0.937637637637638,2.33070606377145e-10)
--(axis cs:0.93963963963964,7.49344700790509e-11)
--(axis cs:0.941641641641642,2.32073249033227e-11)
--(axis cs:0.943643643643644,6.92337462703679e-12)
--(axis cs:0.945645645645646,1.98957304987472e-12)
--(axis cs:0.947647647647648,5.50745876879679e-13)
--(axis cs:0.94964964964965,1.46856078557462e-13)
--(axis cs:0.951651651651652,3.7720887960411e-14)
--(axis cs:0.953653653653654,9.33299849184151e-15)
--(axis cs:0.955655655655656,2.22438414768091e-15)
--(axis cs:0.957657657657658,5.10678641913045e-16)
--(axis cs:0.95965965965966,1.12936651184195e-16)
--(axis cs:0.961661661661662,2.40586594385419e-17)
--(axis cs:0.963663663663664,4.93693319995315e-18)
--(axis cs:0.965665665665666,9.7587093886383e-19)
--(axis cs:0.967667667667668,1.858133130167e-19)
--(axis cs:0.96966966966967,3.4080862428078e-20)
--(axis cs:0.971671671671672,6.02134669104618e-21)
--(axis cs:0.973673673673674,1.0247690444706e-21)
--(axis cs:0.975675675675676,1.67999376722084e-22)
--(axis cs:0.977677677677678,2.65300855605953e-23)
--(axis cs:0.97967967967968,4.03570059069495e-24)
--(axis cs:0.981681681681682,5.91355354895743e-25)
--(axis cs:0.983683683683684,8.34694279182239e-26)
--(axis cs:0.985685685685686,1.13489490878163e-26)
--(axis cs:0.987687687687688,1.48639133942021e-27)
--(axis cs:0.98968968968969,1.87525353295114e-28)
--(axis cs:0.991691691691692,2.27895697522699e-29)
--(axis cs:0.993693693693694,2.66785098239918e-30)
--(axis cs:0.995695695695696,3.00840510367285e-31)
--(axis cs:0.997697697697698,3.26783690852192e-32)
--(axis cs:0.9996996996997,3.4192726942867e-33)
--(axis cs:1.0017017017017,3.44632642666884e-34)
--(axis cs:1.0037037037037,3.3460189026296e-35)
--(axis cs:1.00570570570571,3.12931785143387e-36)
--(axis cs:1.00770770770771,2.81916355752464e-37)
--(axis cs:1.00970970970971,2.44647158327588e-38)
--(axis cs:1.01171171171171,2.04507568950933e-39)
--(axis cs:1.01371371371371,1.6467508805526e-40)
--(axis cs:1.01571571571572,1.2773082881103e-41)
--(axis cs:1.01771771771772,9.54361395939976e-43)
--(axis cs:1.01971971971972,6.86877522925178e-44)
--(axis cs:1.02172172172172,4.76206209205723e-45)
--(axis cs:1.02372372372372,3.18024157212565e-46)
--(axis cs:1.02572572572573,2.04585323234768e-47)
--(axis cs:1.02772772772773,1.26776321565064e-48)
--(axis cs:1.02972972972973,7.56747728561846e-50)
--(axis cs:1.03173173173173,4.35124375815116e-51)
--(axis cs:1.03373373373373,2.41004420353001e-52)
--(axis cs:1.03573573573574,1.28583697733352e-53)
--(axis cs:1.03773773773774,6.60839693404088e-55)
--(axis cs:1.03973973973974,3.27156564487466e-56)
--(axis cs:1.04174174174174,1.56014320727387e-57)
--(axis cs:1.04374374374374,7.16675565557979e-59)
--(axis cs:1.04574574574575,3.17124677635447e-60)
--(axis cs:1.04774774774775,1.35172014853319e-61)
--(axis cs:1.04974974974975,5.54999821762188e-63)
--(axis cs:1.05175175175175,2.19506915747387e-64)
--(axis cs:1.05375375375375,8.36282250377041e-66)
--(axis cs:1.05575575575576,3.06907045577161e-67)
--(axis cs:1.05775775775776,1.08495105257349e-68)
--(axis cs:1.05975975975976,3.69456013772967e-70)
--(axis cs:1.06176176176176,1.21189401985813e-71)
--(axis cs:1.06376376376376,3.82926879285411e-73)
--(axis cs:1.06576576576577,1.16551098217008e-74)
--(axis cs:1.06776776776777,3.41716693482677e-76)
--(axis cs:1.06976976976977,9.65084472922164e-78)
--(axis cs:1.07177177177177,2.62551055797236e-79)
--(axis cs:1.07377377377377,6.88036562480586e-81)
--(axis cs:1.07577577577578,1.73683504456366e-82)
--(axis cs:1.07777777777778,4.22332921909049e-84)
--(axis cs:1.07977977977978,9.89237584758048e-86)
--(axis cs:1.08178178178178,2.23200718073778e-87)
--(axis cs:1.08378378378378,4.85109605638967e-89)
--(axis cs:1.08578578578579,1.01562520081391e-90)
--(axis cs:1.08778778778779,2.04821890604556e-92)
--(axis cs:1.08978978978979,3.97895090244134e-94)
--(axis cs:1.09179179179179,7.44577824547038e-96)
--(axis cs:1.09379379379379,1.34214958895526e-97)
--(axis cs:1.0957957957958,2.33045679289237e-99)
--(axis cs:1.0977977977978,3.89789822891125e-101)
--(axis cs:1.0997997997998,6.28013882224105e-103)
--(axis cs:1.1018018018018,9.74669328535892e-105)
--(axis cs:1.1038038038038,1.45711779844737e-106)
--(axis cs:1.10580580580581,2.09836645133696e-108)
--(axis cs:1.10780780780781,2.91083315442083e-110)
--(axis cs:1.10980980980981,3.88957902320365e-112)
--(axis cs:1.11181181181181,5.00653427160116e-114)
--(axis cs:1.11381381381381,6.20756241860537e-116)
--(axis cs:1.11581581581582,7.41402941293116e-118)
--(axis cs:1.11781781781782,8.52976019742163e-120)
--(axis cs:1.11981981981982,9.45297798624313e-122)
--(axis cs:1.12182182182182,1.00913618466681e-123)
--(axis cs:1.12382382382382,1.03772007676243e-125)
--(axis cs:1.12582582582583,1.02792154035593e-127)
--(axis cs:1.12782782782783,9.80819343630097e-130)
--(axis cs:1.12982982982983,9.01503434297707e-132)
--(axis cs:1.13183183183183,7.98169367699575e-134)
--(axis cs:1.13383383383383,6.80725523853393e-136)
--(axis cs:1.13583583583584,5.59240120952178e-138)
--(axis cs:1.13783783783784,4.42561789798135e-140)
--(axis cs:1.13983983983984,3.37364061359328e-142)
--(axis cs:1.14184184184184,2.47726818685158e-144)
--(axis cs:1.14384384384384,1.75225191104588e-146)
--(axis cs:1.14584584584585,1.19390388888432e-148)
--(axis cs:1.14784784784785,7.83594716438659e-151)
--(axis cs:1.14984984984985,4.95407912661025e-153)
--(axis cs:1.15185185185185,3.01705818928143e-155)
--(axis cs:1.15385385385385,1.76992042710161e-157)
--(axis cs:1.15585585585586,1.0001683434086e-159)
--(axis cs:1.15785785785786,5.44429657348095e-162)
--(axis cs:1.15985985985986,2.8546952553397e-164)
--(axis cs:1.16186186186186,1.44187309840419e-166)
--(axis cs:1.16386386386386,7.01525775708114e-169)
--(axis cs:1.16586586586587,3.28783136267892e-171)
--(axis cs:1.16786786786787,1.4843104423439e-173)
--(axis cs:1.16986986986987,6.45489614812976e-176)
--(axis cs:1.17187187187187,2.70397756297306e-178)
--(axis cs:1.17387387387387,1.09110416986238e-180)
--(axis cs:1.17587587587588,4.24110139045482e-183)
--(axis cs:1.17787787787788,1.58796308533672e-185)
--(axis cs:1.17987987987988,5.72732011019395e-188)
--(axis cs:1.18188188188188,1.98981096565024e-190)
--(axis cs:1.18388388388388,6.65919128498472e-193)
--(axis cs:1.18588588588589,2.14674503980342e-195)
--(axis cs:1.18788788788789,6.66635985850545e-198)
--(axis cs:1.18988988988989,1.99409730709938e-200)
--(axis cs:1.19189189189189,5.74583629031847e-203)
--(axis cs:1.19389389389389,1.59481185967912e-205)
--(axis cs:1.1958958958959,4.26397817295069e-208)
--(axis cs:1.1978978978979,1.0981705600067e-210)
--(axis cs:1.1998998998999,2.72441917651709e-213)
--(axis cs:1.2019019019019,6.51069525431552e-216)
--(axis cs:1.2039039039039,1.49875317047005e-218)
--(axis cs:1.20590590590591,3.32339658660745e-221)
--(axis cs:1.20790790790791,7.09877697195268e-224)
--(axis cs:1.20990990990991,1.4606097716887e-226)
--(axis cs:1.21191191191191,2.89490408753042e-229)
--(axis cs:1.21391391391391,5.52692364530617e-232)
--(axis cs:1.21591591591592,1.01644072628804e-234)
--(axis cs:1.21791791791792,1.80065270815526e-237)
--(axis cs:1.21991991991992,3.07274957226132e-240)
--(axis cs:1.22192192192192,5.05095713542893e-243)
--(axis cs:1.22392392392392,7.99778097739553e-246)
--(axis cs:1.22592592592593,1.21987305342147e-248)
--(axis cs:1.22792792792793,1.79229328241982e-251)
--(axis cs:1.22992992992993,2.5366048807715e-254)
--(axis cs:1.23193193193193,3.45816633097423e-257)
--(axis cs:1.23393393393393,4.54138415341325e-260)
--(axis cs:1.23593593593594,5.74486608983449e-263)
--(axis cs:1.23793793793794,7.00036826510089e-266)
--(axis cs:1.23993993993994,8.21695999195953e-269)
--(axis cs:1.24194194194194,9.29074981036117e-272)
--(axis cs:1.24394394394394,1.01190482231723e-274)
--(axis cs:1.24594594594595,1.06164146756776e-277)
--(axis cs:1.24794794794795,1.07291517885552e-280)
--(axis cs:1.24994994994995,1.04448501314766e-283)
--(axis cs:1.25195195195195,9.79463697219594e-287)
--(axis cs:1.25395395395395,8.84756542391425e-290)
--(axis cs:1.25595595595596,7.69854281088453e-293)
--(axis cs:1.25795795795796,6.45271647772669e-296)
--(axis cs:1.25995995995996,5.20985870506417e-299)
--(axis cs:1.26196196196196,4.05189902996315e-302)
--(axis cs:1.26396396396396,3.03557237347439e-305)
--(axis cs:1.26596596596597,2.19064435352867e-308)
--(axis cs:1.26796796796797,1.5228336644875e-311)
--(axis cs:1.26996996996997,1.01972336190659e-314)
--(axis cs:1.27197197197197,6.57751076505389e-318)
--(axis cs:1.27397397397397,4.08592289110711e-321)
--(axis cs:1.27597597597598,0)
--(axis cs:1.27797797797798,0)
--(axis cs:1.27997997997998,0)
--(axis cs:1.28198198198198,0)
--(axis cs:1.28398398398398,0)
--(axis cs:1.28598598598599,0)
--(axis cs:1.28798798798799,0)
--(axis cs:1.28998998998999,0)
--(axis cs:1.29199199199199,0)
--(axis cs:1.29399399399399,0)
--(axis cs:1.295995995996,0)
--(axis cs:1.297997997998,0)
--(axis cs:1.3,0)
--(axis cs:1.3,0)
--(axis cs:1.3,0)
--(axis cs:1.297997997998,0)
--(axis cs:1.295995995996,0)
--(axis cs:1.29399399399399,0)
--(axis cs:1.29199199199199,0)
--(axis cs:1.28998998998999,0)
--(axis cs:1.28798798798799,0)
--(axis cs:1.28598598598599,0)
--(axis cs:1.28398398398398,0)
--(axis cs:1.28198198198198,0)
--(axis cs:1.27997997997998,0)
--(axis cs:1.27797797797798,0)
--(axis cs:1.27597597597598,0)
--(axis cs:1.27397397397397,0)
--(axis cs:1.27197197197197,0)
--(axis cs:1.26996996996997,0)
--(axis cs:1.26796796796797,0)
--(axis cs:1.26596596596597,0)
--(axis cs:1.26396396396396,0)
--(axis cs:1.26196196196196,0)
--(axis cs:1.25995995995996,0)
--(axis cs:1.25795795795796,0)
--(axis cs:1.25595595595596,0)
--(axis cs:1.25395395395395,0)
--(axis cs:1.25195195195195,0)
--(axis cs:1.24994994994995,0)
--(axis cs:1.24794794794795,0)
--(axis cs:1.24594594594595,0)
--(axis cs:1.24394394394394,0)
--(axis cs:1.24194194194194,0)
--(axis cs:1.23993993993994,0)
--(axis cs:1.23793793793794,0)
--(axis cs:1.23593593593594,0)
--(axis cs:1.23393393393393,0)
--(axis cs:1.23193193193193,0)
--(axis cs:1.22992992992993,0)
--(axis cs:1.22792792792793,0)
--(axis cs:1.22592592592593,0)
--(axis cs:1.22392392392392,0)
--(axis cs:1.22192192192192,0)
--(axis cs:1.21991991991992,0)
--(axis cs:1.21791791791792,0)
--(axis cs:1.21591591591592,0)
--(axis cs:1.21391391391391,0)
--(axis cs:1.21191191191191,0)
--(axis cs:1.20990990990991,0)
--(axis cs:1.20790790790791,0)
--(axis cs:1.20590590590591,0)
--(axis cs:1.2039039039039,0)
--(axis cs:1.2019019019019,0)
--(axis cs:1.1998998998999,0)
--(axis cs:1.1978978978979,0)
--(axis cs:1.1958958958959,0)
--(axis cs:1.19389389389389,0)
--(axis cs:1.19189189189189,0)
--(axis cs:1.18988988988989,0)
--(axis cs:1.18788788788789,0)
--(axis cs:1.18588588588589,0)
--(axis cs:1.18388388388388,0)
--(axis cs:1.18188188188188,0)
--(axis cs:1.17987987987988,0)
--(axis cs:1.17787787787788,0)
--(axis cs:1.17587587587588,0)
--(axis cs:1.17387387387387,0)
--(axis cs:1.17187187187187,0)
--(axis cs:1.16986986986987,0)
--(axis cs:1.16786786786787,0)
--(axis cs:1.16586586586587,0)
--(axis cs:1.16386386386386,0)
--(axis cs:1.16186186186186,0)
--(axis cs:1.15985985985986,0)
--(axis cs:1.15785785785786,0)
--(axis cs:1.15585585585586,0)
--(axis cs:1.15385385385385,0)
--(axis cs:1.15185185185185,0)
--(axis cs:1.14984984984985,0)
--(axis cs:1.14784784784785,0)
--(axis cs:1.14584584584585,0)
--(axis cs:1.14384384384384,0)
--(axis cs:1.14184184184184,0)
--(axis cs:1.13983983983984,0)
--(axis cs:1.13783783783784,0)
--(axis cs:1.13583583583584,0)
--(axis cs:1.13383383383383,0)
--(axis cs:1.13183183183183,0)
--(axis cs:1.12982982982983,0)
--(axis cs:1.12782782782783,0)
--(axis cs:1.12582582582583,0)
--(axis cs:1.12382382382382,0)
--(axis cs:1.12182182182182,0)
--(axis cs:1.11981981981982,0)
--(axis cs:1.11781781781782,0)
--(axis cs:1.11581581581582,0)
--(axis cs:1.11381381381381,0)
--(axis cs:1.11181181181181,0)
--(axis cs:1.10980980980981,0)
--(axis cs:1.10780780780781,0)
--(axis cs:1.10580580580581,0)
--(axis cs:1.1038038038038,0)
--(axis cs:1.1018018018018,0)
--(axis cs:1.0997997997998,0)
--(axis cs:1.0977977977978,0)
--(axis cs:1.0957957957958,0)
--(axis cs:1.09379379379379,0)
--(axis cs:1.09179179179179,0)
--(axis cs:1.08978978978979,0)
--(axis cs:1.08778778778779,0)
--(axis cs:1.08578578578579,0)
--(axis cs:1.08378378378378,0)
--(axis cs:1.08178178178178,0)
--(axis cs:1.07977977977978,0)
--(axis cs:1.07777777777778,0)
--(axis cs:1.07577577577578,0)
--(axis cs:1.07377377377377,0)
--(axis cs:1.07177177177177,0)
--(axis cs:1.06976976976977,0)
--(axis cs:1.06776776776777,0)
--(axis cs:1.06576576576577,0)
--(axis cs:1.06376376376376,0)
--(axis cs:1.06176176176176,0)
--(axis cs:1.05975975975976,0)
--(axis cs:1.05775775775776,0)
--(axis cs:1.05575575575576,0)
--(axis cs:1.05375375375375,0)
--(axis cs:1.05175175175175,0)
--(axis cs:1.04974974974975,0)
--(axis cs:1.04774774774775,0)
--(axis cs:1.04574574574575,0)
--(axis cs:1.04374374374374,0)
--(axis cs:1.04174174174174,0)
--(axis cs:1.03973973973974,0)
--(axis cs:1.03773773773774,0)
--(axis cs:1.03573573573574,0)
--(axis cs:1.03373373373373,0)
--(axis cs:1.03173173173173,0)
--(axis cs:1.02972972972973,0)
--(axis cs:1.02772772772773,0)
--(axis cs:1.02572572572573,0)
--(axis cs:1.02372372372372,0)
--(axis cs:1.02172172172172,0)
--(axis cs:1.01971971971972,0)
--(axis cs:1.01771771771772,0)
--(axis cs:1.01571571571572,0)
--(axis cs:1.01371371371371,0)
--(axis cs:1.01171171171171,0)
--(axis cs:1.00970970970971,0)
--(axis cs:1.00770770770771,0)
--(axis cs:1.00570570570571,0)
--(axis cs:1.0037037037037,0)
--(axis cs:1.0017017017017,0)
--(axis cs:0.9996996996997,0)
--(axis cs:0.997697697697698,0)
--(axis cs:0.995695695695696,0)
--(axis cs:0.993693693693694,0)
--(axis cs:0.991691691691692,0)
--(axis cs:0.98968968968969,0)
--(axis cs:0.987687687687688,0)
--(axis cs:0.985685685685686,0)
--(axis cs:0.983683683683684,0)
--(axis cs:0.981681681681682,0)
--(axis cs:0.97967967967968,0)
--(axis cs:0.977677677677678,0)
--(axis cs:0.975675675675676,0)
--(axis cs:0.973673673673674,0)
--(axis cs:0.971671671671672,0)
--(axis cs:0.96966966966967,0)
--(axis cs:0.967667667667668,0)
--(axis cs:0.965665665665666,0)
--(axis cs:0.963663663663664,0)
--(axis cs:0.961661661661662,0)
--(axis cs:0.95965965965966,0)
--(axis cs:0.957657657657658,0)
--(axis cs:0.955655655655656,0)
--(axis cs:0.953653653653654,0)
--(axis cs:0.951651651651652,0)
--(axis cs:0.94964964964965,0)
--(axis cs:0.947647647647648,0)
--(axis cs:0.945645645645646,0)
--(axis cs:0.943643643643644,0)
--(axis cs:0.941641641641642,0)
--(axis cs:0.93963963963964,0)
--(axis cs:0.937637637637638,0)
--(axis cs:0.935635635635636,0)
--(axis cs:0.933633633633634,0)
--(axis cs:0.931631631631632,0)
--(axis cs:0.92962962962963,0)
--(axis cs:0.927627627627628,0)
--(axis cs:0.925625625625626,0)
--(axis cs:0.923623623623624,0)
--(axis cs:0.921621621621622,0)
--(axis cs:0.91961961961962,0)
--(axis cs:0.917617617617618,0)
--(axis cs:0.915615615615616,0)
--(axis cs:0.913613613613614,0)
--(axis cs:0.911611611611612,0)
--(axis cs:0.90960960960961,0)
--(axis cs:0.907607607607608,0)
--(axis cs:0.905605605605606,0)
--(axis cs:0.903603603603604,0)
--(axis cs:0.901601601601602,0)
--(axis cs:0.8995995995996,0)
--(axis cs:0.897597597597598,0)
--(axis cs:0.895595595595596,0)
--(axis cs:0.893593593593594,0)
--(axis cs:0.891591591591592,0)
--(axis cs:0.88958958958959,0)
--(axis cs:0.887587587587588,0)
--(axis cs:0.885585585585586,0)
--(axis cs:0.883583583583584,0)
--(axis cs:0.881581581581582,0)
--(axis cs:0.87957957957958,0)
--(axis cs:0.877577577577578,0)
--(axis cs:0.875575575575576,0)
--(axis cs:0.873573573573574,0)
--(axis cs:0.871571571571572,0)
--(axis cs:0.86956956956957,0)
--(axis cs:0.867567567567568,0)
--(axis cs:0.865565565565566,0)
--(axis cs:0.863563563563564,0)
--(axis cs:0.861561561561561,0)
--(axis cs:0.85955955955956,0)
--(axis cs:0.857557557557558,0)
--(axis cs:0.855555555555556,0)
--(axis cs:0.853553553553554,0)
--(axis cs:0.851551551551551,0)
--(axis cs:0.84954954954955,0)
--(axis cs:0.847547547547548,0)
--(axis cs:0.845545545545546,0)
--(axis cs:0.843543543543544,0)
--(axis cs:0.841541541541541,0)
--(axis cs:0.83953953953954,0)
--(axis cs:0.837537537537538,0)
--(axis cs:0.835535535535536,0)
--(axis cs:0.833533533533534,0)
--(axis cs:0.831531531531531,0)
--(axis cs:0.82952952952953,0)
--(axis cs:0.827527527527528,0)
--(axis cs:0.825525525525526,0)
--(axis cs:0.823523523523524,0)
--(axis cs:0.821521521521521,0)
--(axis cs:0.81951951951952,0)
--(axis cs:0.817517517517518,0)
--(axis cs:0.815515515515516,0)
--(axis cs:0.813513513513514,0)
--(axis cs:0.811511511511511,0)
--(axis cs:0.80950950950951,0)
--(axis cs:0.807507507507508,0)
--(axis cs:0.805505505505506,0)
--(axis cs:0.803503503503504,0)
--(axis cs:0.801501501501501,0)
--(axis cs:0.799499499499499,0)
--(axis cs:0.797497497497498,0)
--(axis cs:0.795495495495496,0)
--(axis cs:0.793493493493494,0)
--(axis cs:0.791491491491491,0)
--(axis cs:0.789489489489489,0)
--(axis cs:0.787487487487488,0)
--(axis cs:0.785485485485486,0)
--(axis cs:0.783483483483484,0)
--(axis cs:0.781481481481481,0)
--(axis cs:0.779479479479479,0)
--(axis cs:0.777477477477478,0)
--(axis cs:0.775475475475476,0)
--(axis cs:0.773473473473474,0)
--(axis cs:0.771471471471471,0)
--(axis cs:0.769469469469469,0)
--(axis cs:0.767467467467468,0)
--(axis cs:0.765465465465466,0)
--(axis cs:0.763463463463463,0)
--(axis cs:0.761461461461461,0)
--(axis cs:0.759459459459459,0)
--(axis cs:0.757457457457458,0)
--(axis cs:0.755455455455456,0)
--(axis cs:0.753453453453453,0)
--(axis cs:0.751451451451451,0)
--(axis cs:0.749449449449449,0)
--(axis cs:0.747447447447448,0)
--(axis cs:0.745445445445446,0)
--(axis cs:0.743443443443443,0)
--(axis cs:0.741441441441441,0)
--(axis cs:0.739439439439439,0)
--(axis cs:0.737437437437438,0)
--(axis cs:0.735435435435436,0)
--(axis cs:0.733433433433433,0)
--(axis cs:0.731431431431431,0)
--(axis cs:0.729429429429429,0)
--(axis cs:0.727427427427427,0)
--(axis cs:0.725425425425426,0)
--(axis cs:0.723423423423423,0)
--(axis cs:0.721421421421421,0)
--(axis cs:0.719419419419419,0)
--(axis cs:0.717417417417417,0)
--(axis cs:0.715415415415416,0)
--(axis cs:0.713413413413413,0)
--(axis cs:0.711411411411411,0)
--(axis cs:0.709409409409409,0)
--(axis cs:0.707407407407407,0)
--(axis cs:0.705405405405406,0)
--(axis cs:0.703403403403403,0)
--(axis cs:0.701401401401401,0)
--(axis cs:0.699399399399399,0)
--(axis cs:0.697397397397397,0)
--(axis cs:0.695395395395396,0)
--(axis cs:0.693393393393393,0)
--(axis cs:0.691391391391391,0)
--(axis cs:0.689389389389389,0)
--(axis cs:0.687387387387387,0)
--(axis cs:0.685385385385386,0)
--(axis cs:0.683383383383383,0)
--(axis cs:0.681381381381381,0)
--(axis cs:0.679379379379379,0)
--(axis cs:0.677377377377377,0)
--(axis cs:0.675375375375376,0)
--(axis cs:0.673373373373373,0)
--(axis cs:0.671371371371371,0)
--(axis cs:0.669369369369369,0)
--(axis cs:0.667367367367367,0)
--(axis cs:0.665365365365366,0)
--(axis cs:0.663363363363363,0)
--(axis cs:0.661361361361361,0)
--(axis cs:0.659359359359359,0)
--(axis cs:0.657357357357357,0)
--(axis cs:0.655355355355355,0)
--(axis cs:0.653353353353353,0)
--(axis cs:0.651351351351351,0)
--(axis cs:0.649349349349349,0)
--(axis cs:0.647347347347347,0)
--(axis cs:0.645345345345345,0)
--(axis cs:0.643343343343343,0)
--(axis cs:0.641341341341341,0)
--(axis cs:0.639339339339339,0)
--(axis cs:0.637337337337337,0)
--(axis cs:0.635335335335335,0)
--(axis cs:0.633333333333333,0)
--(axis cs:0.631331331331331,0)
--(axis cs:0.629329329329329,0)
--(axis cs:0.627327327327327,0)
--(axis cs:0.625325325325325,0)
--(axis cs:0.623323323323323,0)
--(axis cs:0.621321321321321,0)
--(axis cs:0.619319319319319,0)
--(axis cs:0.617317317317317,0)
--(axis cs:0.615315315315315,0)
--(axis cs:0.613313313313313,0)
--(axis cs:0.611311311311311,0)
--(axis cs:0.609309309309309,0)
--(axis cs:0.607307307307307,0)
--(axis cs:0.605305305305305,0)
--(axis cs:0.603303303303303,0)
--(axis cs:0.601301301301301,0)
--(axis cs:0.599299299299299,0)
--(axis cs:0.597297297297297,0)
--(axis cs:0.595295295295295,0)
--(axis cs:0.593293293293293,0)
--(axis cs:0.591291291291291,0)
--(axis cs:0.589289289289289,0)
--(axis cs:0.587287287287287,0)
--(axis cs:0.585285285285285,0)
--(axis cs:0.583283283283283,0)
--(axis cs:0.581281281281281,0)
--(axis cs:0.579279279279279,0)
--(axis cs:0.577277277277277,0)
--(axis cs:0.575275275275275,0)
--(axis cs:0.573273273273273,0)
--(axis cs:0.571271271271271,0)
--(axis cs:0.569269269269269,0)
--(axis cs:0.567267267267267,0)
--(axis cs:0.565265265265265,0)
--(axis cs:0.563263263263263,0)
--(axis cs:0.561261261261261,0)
--(axis cs:0.559259259259259,0)
--(axis cs:0.557257257257257,0)
--(axis cs:0.555255255255255,0)
--(axis cs:0.553253253253253,0)
--(axis cs:0.551251251251251,0)
--(axis cs:0.549249249249249,0)
--(axis cs:0.547247247247247,0)
--(axis cs:0.545245245245245,0)
--(axis cs:0.543243243243243,0)
--(axis cs:0.541241241241241,0)
--(axis cs:0.539239239239239,0)
--(axis cs:0.537237237237237,0)
--(axis cs:0.535235235235235,0)
--(axis cs:0.533233233233233,0)
--(axis cs:0.531231231231231,0)
--(axis cs:0.529229229229229,0)
--(axis cs:0.527227227227227,0)
--(axis cs:0.525225225225225,0)
--(axis cs:0.523223223223223,0)
--(axis cs:0.521221221221221,0)
--(axis cs:0.519219219219219,0)
--(axis cs:0.517217217217217,0)
--(axis cs:0.515215215215215,0)
--(axis cs:0.513213213213213,0)
--(axis cs:0.511211211211211,0)
--(axis cs:0.509209209209209,0)
--(axis cs:0.507207207207207,0)
--(axis cs:0.505205205205205,0)
--(axis cs:0.503203203203203,0)
--(axis cs:0.501201201201201,0)
--(axis cs:0.499199199199199,0)
--(axis cs:0.497197197197197,0)
--(axis cs:0.495195195195195,0)
--(axis cs:0.493193193193193,0)
--(axis cs:0.491191191191191,0)
--(axis cs:0.489189189189189,0)
--(axis cs:0.487187187187187,0)
--(axis cs:0.485185185185185,0)
--(axis cs:0.483183183183183,0)
--(axis cs:0.481181181181181,0)
--(axis cs:0.479179179179179,0)
--(axis cs:0.477177177177177,0)
--(axis cs:0.475175175175175,0)
--(axis cs:0.473173173173173,0)
--(axis cs:0.471171171171171,0)
--(axis cs:0.469169169169169,0)
--(axis cs:0.467167167167167,0)
--(axis cs:0.465165165165165,0)
--(axis cs:0.463163163163163,0)
--(axis cs:0.461161161161161,0)
--(axis cs:0.459159159159159,0)
--(axis cs:0.457157157157157,0)
--(axis cs:0.455155155155155,0)
--(axis cs:0.453153153153153,0)
--(axis cs:0.451151151151151,0)
--(axis cs:0.449149149149149,0)
--(axis cs:0.447147147147147,0)
--(axis cs:0.445145145145145,0)
--(axis cs:0.443143143143143,0)
--(axis cs:0.441141141141141,0)
--(axis cs:0.439139139139139,0)
--(axis cs:0.437137137137137,0)
--(axis cs:0.435135135135135,0)
--(axis cs:0.433133133133133,0)
--(axis cs:0.431131131131131,0)
--(axis cs:0.429129129129129,0)
--(axis cs:0.427127127127127,0)
--(axis cs:0.425125125125125,0)
--(axis cs:0.423123123123123,0)
--(axis cs:0.421121121121121,0)
--(axis cs:0.419119119119119,0)
--(axis cs:0.417117117117117,0)
--(axis cs:0.415115115115115,0)
--(axis cs:0.413113113113113,0)
--(axis cs:0.411111111111111,0)
--(axis cs:0.409109109109109,0)
--(axis cs:0.407107107107107,0)
--(axis cs:0.405105105105105,0)
--(axis cs:0.403103103103103,0)
--(axis cs:0.401101101101101,0)
--(axis cs:0.399099099099099,0)
--(axis cs:0.397097097097097,0)
--(axis cs:0.395095095095095,0)
--(axis cs:0.393093093093093,0)
--(axis cs:0.391091091091091,0)
--(axis cs:0.389089089089089,0)
--(axis cs:0.387087087087087,0)
--(axis cs:0.385085085085085,0)
--(axis cs:0.383083083083083,0)
--(axis cs:0.381081081081081,0)
--(axis cs:0.379079079079079,0)
--(axis cs:0.377077077077077,0)
--(axis cs:0.375075075075075,0)
--(axis cs:0.373073073073073,0)
--(axis cs:0.371071071071071,0)
--(axis cs:0.369069069069069,0)
--(axis cs:0.367067067067067,0)
--(axis cs:0.365065065065065,0)
--(axis cs:0.363063063063063,0)
--(axis cs:0.361061061061061,0)
--(axis cs:0.359059059059059,0)
--(axis cs:0.357057057057057,0)
--(axis cs:0.355055055055055,0)
--(axis cs:0.353053053053053,0)
--(axis cs:0.351051051051051,0)
--(axis cs:0.349049049049049,0)
--(axis cs:0.347047047047047,0)
--(axis cs:0.345045045045045,0)
--(axis cs:0.343043043043043,0)
--(axis cs:0.341041041041041,0)
--(axis cs:0.339039039039039,0)
--(axis cs:0.337037037037037,0)
--(axis cs:0.335035035035035,0)
--(axis cs:0.333033033033033,0)
--(axis cs:0.331031031031031,0)
--(axis cs:0.329029029029029,0)
--(axis cs:0.327027027027027,0)
--(axis cs:0.325025025025025,0)
--(axis cs:0.323023023023023,0)
--(axis cs:0.321021021021021,0)
--(axis cs:0.319019019019019,0)
--(axis cs:0.317017017017017,0)
--(axis cs:0.315015015015015,0)
--(axis cs:0.313013013013013,0)
--(axis cs:0.311011011011011,0)
--(axis cs:0.309009009009009,0)
--(axis cs:0.307007007007007,0)
--(axis cs:0.305005005005005,0)
--(axis cs:0.303003003003003,0)
--(axis cs:0.301001001001001,0)
--(axis cs:0.298998998998999,0)
--(axis cs:0.296996996996997,0)
--(axis cs:0.294994994994995,0)
--(axis cs:0.292992992992993,0)
--(axis cs:0.290990990990991,0)
--(axis cs:0.288988988988989,0)
--(axis cs:0.286986986986987,0)
--(axis cs:0.284984984984985,0)
--(axis cs:0.282982982982983,0)
--(axis cs:0.280980980980981,0)
--(axis cs:0.278978978978979,0)
--(axis cs:0.276976976976977,0)
--(axis cs:0.274974974974975,0)
--(axis cs:0.272972972972973,0)
--(axis cs:0.270970970970971,0)
--(axis cs:0.268968968968969,0)
--(axis cs:0.266966966966967,0)
--(axis cs:0.264964964964965,0)
--(axis cs:0.262962962962963,0)
--(axis cs:0.260960960960961,0)
--(axis cs:0.258958958958959,0)
--(axis cs:0.256956956956957,0)
--(axis cs:0.254954954954955,0)
--(axis cs:0.252952952952953,0)
--(axis cs:0.250950950950951,0)
--(axis cs:0.248948948948949,0)
--(axis cs:0.246946946946947,0)
--(axis cs:0.244944944944945,0)
--(axis cs:0.242942942942943,0)
--(axis cs:0.240940940940941,0)
--(axis cs:0.238938938938939,0)
--(axis cs:0.236936936936937,0)
--(axis cs:0.234934934934935,0)
--(axis cs:0.232932932932933,0)
--(axis cs:0.230930930930931,0)
--(axis cs:0.228928928928929,0)
--(axis cs:0.226926926926927,0)
--(axis cs:0.224924924924925,0)
--(axis cs:0.222922922922923,0)
--(axis cs:0.220920920920921,0)
--(axis cs:0.218918918918919,0)
--(axis cs:0.216916916916917,0)
--(axis cs:0.214914914914915,0)
--(axis cs:0.212912912912913,0)
--(axis cs:0.210910910910911,0)
--(axis cs:0.208908908908909,0)
--(axis cs:0.206906906906907,0)
--(axis cs:0.204904904904905,0)
--(axis cs:0.202902902902903,0)
--(axis cs:0.200900900900901,0)
--(axis cs:0.198898898898899,0)
--(axis cs:0.196896896896897,0)
--(axis cs:0.194894894894895,0)
--(axis cs:0.192892892892893,0)
--(axis cs:0.190890890890891,0)
--(axis cs:0.188888888888889,0)
--(axis cs:0.186886886886887,0)
--(axis cs:0.184884884884885,0)
--(axis cs:0.182882882882883,0)
--(axis cs:0.180880880880881,0)
--(axis cs:0.178878878878879,0)
--(axis cs:0.176876876876877,0)
--(axis cs:0.174874874874875,0)
--(axis cs:0.172872872872873,0)
--(axis cs:0.170870870870871,0)
--(axis cs:0.168868868868869,0)
--(axis cs:0.166866866866867,0)
--(axis cs:0.164864864864865,0)
--(axis cs:0.162862862862863,0)
--(axis cs:0.160860860860861,0)
--(axis cs:0.158858858858859,0)
--(axis cs:0.156856856856857,0)
--(axis cs:0.154854854854855,0)
--(axis cs:0.152852852852853,0)
--(axis cs:0.150850850850851,0)
--(axis cs:0.148848848848849,0)
--(axis cs:0.146846846846847,0)
--(axis cs:0.144844844844845,0)
--(axis cs:0.142842842842843,0)
--(axis cs:0.140840840840841,0)
--(axis cs:0.138838838838839,0)
--(axis cs:0.136836836836837,0)
--(axis cs:0.134834834834835,0)
--(axis cs:0.132832832832833,0)
--(axis cs:0.130830830830831,0)
--(axis cs:0.128828828828829,0)
--(axis cs:0.126826826826827,0)
--(axis cs:0.124824824824825,0)
--(axis cs:0.122822822822823,0)
--(axis cs:0.120820820820821,0)
--(axis cs:0.118818818818819,0)
--(axis cs:0.116816816816817,0)
--(axis cs:0.114814814814815,0)
--(axis cs:0.112812812812813,0)
--(axis cs:0.110810810810811,0)
--(axis cs:0.108808808808809,0)
--(axis cs:0.106806806806807,0)
--(axis cs:0.104804804804805,0)
--(axis cs:0.102802802802803,0)
--(axis cs:0.100800800800801,0)
--(axis cs:0.0987987987987988,0)
--(axis cs:0.0967967967967969,0)
--(axis cs:0.0947947947947948,0)
--(axis cs:0.0927927927927928,0)
--(axis cs:0.0907907907907908,0)
--(axis cs:0.0887887887887888,0)
--(axis cs:0.0867867867867869,0)
--(axis cs:0.0847847847847848,0)
--(axis cs:0.0827827827827828,0)
--(axis cs:0.0807807807807808,0)
--(axis cs:0.0787787787787788,0)
--(axis cs:0.0767767767767769,0)
--(axis cs:0.0747747747747748,0)
--(axis cs:0.0727727727727728,0)
--(axis cs:0.0707707707707708,0)
--(axis cs:0.0687687687687688,0)
--(axis cs:0.0667667667667668,0)
--(axis cs:0.0647647647647648,0)
--(axis cs:0.0627627627627628,0)
--(axis cs:0.0607607607607608,0)
--(axis cs:0.0587587587587588,0)
--(axis cs:0.0567567567567568,0)
--(axis cs:0.0547547547547548,0)
--(axis cs:0.0527527527527528,0)
--(axis cs:0.0507507507507508,0)
--(axis cs:0.0487487487487488,0)
--(axis cs:0.0467467467467468,0)
--(axis cs:0.0447447447447448,0)
--(axis cs:0.0427427427427428,0)
--(axis cs:0.0407407407407407,0)
--(axis cs:0.0387387387387388,0)
--(axis cs:0.0367367367367368,0)
--(axis cs:0.0347347347347348,0)
--(axis cs:0.0327327327327328,0)
--(axis cs:0.0307307307307307,0)
--(axis cs:0.0287287287287288,0)
--(axis cs:0.0267267267267267,0)
--(axis cs:0.0247247247247248,0)
--(axis cs:0.0227227227227228,0)
--(axis cs:0.0207207207207207,0)
--(axis cs:0.0187187187187188,0)
--(axis cs:0.0167167167167167,0)
--(axis cs:0.0147147147147147,0)
--(axis cs:0.0127127127127128,0)
--(axis cs:0.0107107107107107,0)
--(axis cs:0.00870870870870877,0)
--(axis cs:0.0067067067067067,0)
--(axis cs:0.00470470470470474,0)
--(axis cs:0.00270270270270279,0)
--(axis cs:0.000700700700700718,0)
--(axis cs:-0.00130130130130124,0)
--(axis cs:-0.00330330330330331,0)
--(axis cs:-0.00530530530530526,0)
--(axis cs:-0.00730730730730722,0)
--(axis cs:-0.00930930930930929,0)
--(axis cs:-0.0113113113113112,0)
--(axis cs:-0.0133133133133133,0)
--(axis cs:-0.0153153153153153,0)
--(axis cs:-0.0173173173173172,0)
--(axis cs:-0.0193193193193193,0)
--(axis cs:-0.0213213213213213,0)
--(axis cs:-0.0233233233233233,0)
--(axis cs:-0.0253253253253253,0)
--(axis cs:-0.0273273273273273,0)
--(axis cs:-0.0293293293293293,0)
--(axis cs:-0.0313313313313313,0)
--(axis cs:-0.0333333333333333,0)
--(axis cs:-0.0353353353353353,0)
--(axis cs:-0.0373373373373374,0)
--(axis cs:-0.0393393393393393,0)
--(axis cs:-0.0413413413413413,0)
--(axis cs:-0.0433433433433433,0)
--(axis cs:-0.0453453453453453,0)
--(axis cs:-0.0473473473473474,0)
--(axis cs:-0.0493493493493493,0)
--(axis cs:-0.0513513513513513,0)
--(axis cs:-0.0533533533533533,0)
--(axis cs:-0.0553553553553553,0)
--(axis cs:-0.0573573573573574,0)
--(axis cs:-0.0593593593593593,0)
--(axis cs:-0.0613613613613613,0)
--(axis cs:-0.0633633633633633,0)
--(axis cs:-0.0653653653653653,0)
--(axis cs:-0.0673673673673674,0)
--(axis cs:-0.0693693693693693,0)
--(axis cs:-0.0713713713713713,0)
--(axis cs:-0.0733733733733734,0)
--(axis cs:-0.0753753753753753,0)
--(axis cs:-0.0773773773773774,0)
--(axis cs:-0.0793793793793793,0)
--(axis cs:-0.0813813813813813,0)
--(axis cs:-0.0833833833833834,0)
--(axis cs:-0.0853853853853853,0)
--(axis cs:-0.0873873873873874,0)
--(axis cs:-0.0893893893893893,0)
--(axis cs:-0.0913913913913913,0)
--(axis cs:-0.0933933933933934,0)
--(axis cs:-0.0953953953953953,0)
--(axis cs:-0.0973973973973974,0)
--(axis cs:-0.0993993993993993,0)
--(axis cs:-0.101401401401401,0)
--(axis cs:-0.103403403403403,0)
--(axis cs:-0.105405405405405,0)
--(axis cs:-0.107407407407407,0)
--(axis cs:-0.109409409409409,0)
--(axis cs:-0.111411411411411,0)
--(axis cs:-0.113413413413413,0)
--(axis cs:-0.115415415415415,0)
--(axis cs:-0.117417417417417,0)
--(axis cs:-0.119419419419419,0)
--(axis cs:-0.121421421421421,0)
--(axis cs:-0.123423423423423,0)
--(axis cs:-0.125425425425425,0)
--(axis cs:-0.127427427427427,0)
--(axis cs:-0.129429429429429,0)
--(axis cs:-0.131431431431431,0)
--(axis cs:-0.133433433433433,0)
--(axis cs:-0.135435435435435,0)
--(axis cs:-0.137437437437437,0)
--(axis cs:-0.139439439439439,0)
--(axis cs:-0.141441441441441,0)
--(axis cs:-0.143443443443443,0)
--(axis cs:-0.145445445445445,0)
--(axis cs:-0.147447447447447,0)
--(axis cs:-0.149449449449449,0)
--(axis cs:-0.151451451451451,0)
--(axis cs:-0.153453453453453,0)
--(axis cs:-0.155455455455455,0)
--(axis cs:-0.157457457457457,0)
--(axis cs:-0.159459459459459,0)
--(axis cs:-0.161461461461461,0)
--(axis cs:-0.163463463463463,0)
--(axis cs:-0.165465465465465,0)
--(axis cs:-0.167467467467467,0)
--(axis cs:-0.169469469469469,0)
--(axis cs:-0.171471471471471,0)
--(axis cs:-0.173473473473473,0)
--(axis cs:-0.175475475475475,0)
--(axis cs:-0.177477477477477,0)
--(axis cs:-0.179479479479479,0)
--(axis cs:-0.181481481481481,0)
--(axis cs:-0.183483483483483,0)
--(axis cs:-0.185485485485485,0)
--(axis cs:-0.187487487487487,0)
--(axis cs:-0.189489489489489,0)
--(axis cs:-0.191491491491491,0)
--(axis cs:-0.193493493493493,0)
--(axis cs:-0.195495495495495,0)
--(axis cs:-0.197497497497497,0)
--(axis cs:-0.199499499499499,0)
--(axis cs:-0.201501501501501,0)
--(axis cs:-0.203503503503503,0)
--(axis cs:-0.205505505505505,0)
--(axis cs:-0.207507507507507,0)
--(axis cs:-0.209509509509509,0)
--(axis cs:-0.211511511511511,0)
--(axis cs:-0.213513513513513,0)
--(axis cs:-0.215515515515515,0)
--(axis cs:-0.217517517517517,0)
--(axis cs:-0.219519519519519,0)
--(axis cs:-0.221521521521521,0)
--(axis cs:-0.223523523523524,0)
--(axis cs:-0.225525525525525,0)
--(axis cs:-0.227527527527527,0)
--(axis cs:-0.229529529529529,0)
--(axis cs:-0.231531531531531,0)
--(axis cs:-0.233533533533534,0)
--(axis cs:-0.235535535535536,0)
--(axis cs:-0.237537537537537,0)
--(axis cs:-0.239539539539539,0)
--(axis cs:-0.241541541541542,0)
--(axis cs:-0.243543543543544,0)
--(axis cs:-0.245545545545546,0)
--(axis cs:-0.247547547547547,0)
--(axis cs:-0.249549549549549,0)
--(axis cs:-0.251551551551552,0)
--(axis cs:-0.253553553553554,0)
--(axis cs:-0.255555555555556,0)
--(axis cs:-0.257557557557557,0)
--(axis cs:-0.25955955955956,0)
--(axis cs:-0.261561561561562,0)
--(axis cs:-0.263563563563564,0)
--(axis cs:-0.265565565565566,0)
--(axis cs:-0.267567567567567,0)
--(axis cs:-0.26956956956957,0)
--(axis cs:-0.271571571571572,0)
--(axis cs:-0.273573573573574,0)
--(axis cs:-0.275575575575576,0)
--(axis cs:-0.277577577577578,0)
--(axis cs:-0.27957957957958,0)
--(axis cs:-0.281581581581582,0)
--(axis cs:-0.283583583583584,0)
--(axis cs:-0.285585585585586,0)
--(axis cs:-0.287587587587588,0)
--(axis cs:-0.28958958958959,0)
--(axis cs:-0.291591591591592,0)
--(axis cs:-0.293593593593594,0)
--(axis cs:-0.295595595595596,0)
--(axis cs:-0.297597597597598,0)
--(axis cs:-0.2995995995996,0)
--(axis cs:-0.301601601601602,0)
--(axis cs:-0.303603603603604,0)
--(axis cs:-0.305605605605606,0)
--(axis cs:-0.307607607607608,0)
--(axis cs:-0.30960960960961,0)
--(axis cs:-0.311611611611612,0)
--(axis cs:-0.313613613613614,0)
--(axis cs:-0.315615615615616,0)
--(axis cs:-0.317617617617618,0)
--(axis cs:-0.31961961961962,0)
--(axis cs:-0.321621621621622,0)
--(axis cs:-0.323623623623624,0)
--(axis cs:-0.325625625625626,0)
--(axis cs:-0.327627627627628,0)
--(axis cs:-0.32962962962963,0)
--(axis cs:-0.331631631631632,0)
--(axis cs:-0.333633633633634,0)
--(axis cs:-0.335635635635636,0)
--(axis cs:-0.337637637637638,0)
--(axis cs:-0.33963963963964,0)
--(axis cs:-0.341641641641642,0)
--(axis cs:-0.343643643643644,0)
--(axis cs:-0.345645645645646,0)
--(axis cs:-0.347647647647648,0)
--(axis cs:-0.34964964964965,0)
--(axis cs:-0.351651651651652,0)
--(axis cs:-0.353653653653654,0)
--(axis cs:-0.355655655655656,0)
--(axis cs:-0.357657657657658,0)
--(axis cs:-0.35965965965966,0)
--(axis cs:-0.361661661661662,0)
--(axis cs:-0.363663663663664,0)
--(axis cs:-0.365665665665666,0)
--(axis cs:-0.367667667667668,0)
--(axis cs:-0.36966966966967,0)
--(axis cs:-0.371671671671672,0)
--(axis cs:-0.373673673673674,0)
--(axis cs:-0.375675675675676,0)
--(axis cs:-0.377677677677678,0)
--(axis cs:-0.37967967967968,0)
--(axis cs:-0.381681681681682,0)
--(axis cs:-0.383683683683684,0)
--(axis cs:-0.385685685685686,0)
--(axis cs:-0.387687687687688,0)
--(axis cs:-0.38968968968969,0)
--(axis cs:-0.391691691691692,0)
--(axis cs:-0.393693693693694,0)
--(axis cs:-0.395695695695696,0)
--(axis cs:-0.397697697697698,0)
--(axis cs:-0.3996996996997,0)
--(axis cs:-0.401701701701702,0)
--(axis cs:-0.403703703703704,0)
--(axis cs:-0.405705705705706,0)
--(axis cs:-0.407707707707708,0)
--(axis cs:-0.40970970970971,0)
--(axis cs:-0.411711711711712,0)
--(axis cs:-0.413713713713714,0)
--(axis cs:-0.415715715715716,0)
--(axis cs:-0.417717717717718,0)
--(axis cs:-0.41971971971972,0)
--(axis cs:-0.421721721721722,0)
--(axis cs:-0.423723723723724,0)
--(axis cs:-0.425725725725726,0)
--(axis cs:-0.427727727727728,0)
--(axis cs:-0.42972972972973,0)
--(axis cs:-0.431731731731732,0)
--(axis cs:-0.433733733733734,0)
--(axis cs:-0.435735735735736,0)
--(axis cs:-0.437737737737738,0)
--(axis cs:-0.43973973973974,0)
--(axis cs:-0.441741741741742,0)
--(axis cs:-0.443743743743744,0)
--(axis cs:-0.445745745745746,0)
--(axis cs:-0.447747747747748,0)
--(axis cs:-0.44974974974975,0)
--(axis cs:-0.451751751751752,0)
--(axis cs:-0.453753753753754,0)
--(axis cs:-0.455755755755756,0)
--(axis cs:-0.457757757757758,0)
--(axis cs:-0.45975975975976,0)
--(axis cs:-0.461761761761762,0)
--(axis cs:-0.463763763763764,0)
--(axis cs:-0.465765765765766,0)
--(axis cs:-0.467767767767768,0)
--(axis cs:-0.46976976976977,0)
--(axis cs:-0.471771771771772,0)
--(axis cs:-0.473773773773774,0)
--(axis cs:-0.475775775775776,0)
--(axis cs:-0.477777777777778,0)
--(axis cs:-0.47977977977978,0)
--(axis cs:-0.481781781781782,0)
--(axis cs:-0.483783783783784,0)
--(axis cs:-0.485785785785786,0)
--(axis cs:-0.487787787787788,0)
--(axis cs:-0.48978978978979,0)
--(axis cs:-0.491791791791792,0)
--(axis cs:-0.493793793793794,0)
--(axis cs:-0.495795795795796,0)
--(axis cs:-0.497797797797798,0)
--(axis cs:-0.4997997997998,0)
--(axis cs:-0.501801801801802,0)
--(axis cs:-0.503803803803804,0)
--(axis cs:-0.505805805805806,0)
--(axis cs:-0.507807807807808,0)
--(axis cs:-0.50980980980981,0)
--(axis cs:-0.511811811811812,0)
--(axis cs:-0.513813813813814,0)
--(axis cs:-0.515815815815816,0)
--(axis cs:-0.517817817817818,0)
--(axis cs:-0.51981981981982,0)
--(axis cs:-0.521821821821822,0)
--(axis cs:-0.523823823823824,0)
--(axis cs:-0.525825825825826,0)
--(axis cs:-0.527827827827828,0)
--(axis cs:-0.52982982982983,0)
--(axis cs:-0.531831831831832,0)
--(axis cs:-0.533833833833834,0)
--(axis cs:-0.535835835835836,0)
--(axis cs:-0.537837837837838,0)
--(axis cs:-0.53983983983984,0)
--(axis cs:-0.541841841841842,0)
--(axis cs:-0.543843843843844,0)
--(axis cs:-0.545845845845846,0)
--(axis cs:-0.547847847847848,0)
--(axis cs:-0.54984984984985,0)
--(axis cs:-0.551851851851852,0)
--(axis cs:-0.553853853853854,0)
--(axis cs:-0.555855855855856,0)
--(axis cs:-0.557857857857858,0)
--(axis cs:-0.55985985985986,0)
--(axis cs:-0.561861861861862,0)
--(axis cs:-0.563863863863864,0)
--(axis cs:-0.565865865865866,0)
--(axis cs:-0.567867867867868,0)
--(axis cs:-0.56986986986987,0)
--(axis cs:-0.571871871871872,0)
--(axis cs:-0.573873873873874,0)
--(axis cs:-0.575875875875876,0)
--(axis cs:-0.577877877877878,0)
--(axis cs:-0.57987987987988,0)
--(axis cs:-0.581881881881882,0)
--(axis cs:-0.583883883883884,0)
--(axis cs:-0.585885885885886,0)
--(axis cs:-0.587887887887888,0)
--(axis cs:-0.58988988988989,0)
--(axis cs:-0.591891891891892,0)
--(axis cs:-0.593893893893894,0)
--(axis cs:-0.595895895895896,0)
--(axis cs:-0.597897897897898,0)
--(axis cs:-0.5998998998999,0)
--(axis cs:-0.601901901901902,0)
--(axis cs:-0.603903903903904,0)
--(axis cs:-0.605905905905906,0)
--(axis cs:-0.607907907907908,0)
--(axis cs:-0.60990990990991,0)
--(axis cs:-0.611911911911912,0)
--(axis cs:-0.613913913913914,0)
--(axis cs:-0.615915915915916,0)
--(axis cs:-0.617917917917918,0)
--(axis cs:-0.61991991991992,0)
--(axis cs:-0.621921921921922,0)
--(axis cs:-0.623923923923924,0)
--(axis cs:-0.625925925925926,0)
--(axis cs:-0.627927927927928,0)
--(axis cs:-0.62992992992993,0)
--(axis cs:-0.631931931931932,0)
--(axis cs:-0.633933933933934,0)
--(axis cs:-0.635935935935936,0)
--(axis cs:-0.637937937937938,0)
--(axis cs:-0.63993993993994,0)
--(axis cs:-0.641941941941942,0)
--(axis cs:-0.643943943943944,0)
--(axis cs:-0.645945945945946,0)
--(axis cs:-0.647947947947948,0)
--(axis cs:-0.64994994994995,0)
--(axis cs:-0.651951951951952,0)
--(axis cs:-0.653953953953954,0)
--(axis cs:-0.655955955955956,0)
--(axis cs:-0.657957957957958,0)
--(axis cs:-0.65995995995996,0)
--(axis cs:-0.661961961961962,0)
--(axis cs:-0.663963963963964,0)
--(axis cs:-0.665965965965966,0)
--(axis cs:-0.667967967967968,0)
--(axis cs:-0.66996996996997,0)
--(axis cs:-0.671971971971972,0)
--(axis cs:-0.673973973973974,0)
--(axis cs:-0.675975975975976,0)
--(axis cs:-0.677977977977978,0)
--(axis cs:-0.67997997997998,0)
--(axis cs:-0.681981981981982,0)
--(axis cs:-0.683983983983984,0)
--(axis cs:-0.685985985985986,0)
--(axis cs:-0.687987987987988,0)
--(axis cs:-0.68998998998999,0)
--(axis cs:-0.691991991991992,0)
--(axis cs:-0.693993993993994,0)
--(axis cs:-0.695995995995996,0)
--(axis cs:-0.697997997997998,0)
--(axis cs:-0.7,0)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:-0.5,0)
--(axis cs:-0.5,0)
--(axis cs:-0.497997997997998,0)
--(axis cs:-0.495995995995996,0)
--(axis cs:-0.493993993993994,0)
--(axis cs:-0.491991991991992,0)
--(axis cs:-0.48998998998999,0)
--(axis cs:-0.487987987987988,0)
--(axis cs:-0.485985985985986,0)
--(axis cs:-0.483983983983984,0)
--(axis cs:-0.481981981981982,0)
--(axis cs:-0.47997997997998,0)
--(axis cs:-0.477977977977978,0)
--(axis cs:-0.475975975975976,0)
--(axis cs:-0.473973973973974,0)
--(axis cs:-0.471971971971972,0)
--(axis cs:-0.46996996996997,0)
--(axis cs:-0.467967967967968,0)
--(axis cs:-0.465965965965966,0)
--(axis cs:-0.463963963963964,0)
--(axis cs:-0.461961961961962,0)
--(axis cs:-0.45995995995996,0)
--(axis cs:-0.457957957957958,0)
--(axis cs:-0.455955955955956,0)
--(axis cs:-0.453953953953954,0)
--(axis cs:-0.451951951951952,0)
--(axis cs:-0.44994994994995,0)
--(axis cs:-0.447947947947948,0)
--(axis cs:-0.445945945945946,0)
--(axis cs:-0.443943943943944,0)
--(axis cs:-0.441941941941942,0)
--(axis cs:-0.43993993993994,0)
--(axis cs:-0.437937937937938,0)
--(axis cs:-0.435935935935936,0)
--(axis cs:-0.433933933933934,0)
--(axis cs:-0.431931931931932,0)
--(axis cs:-0.42992992992993,0)
--(axis cs:-0.427927927927928,0)
--(axis cs:-0.425925925925926,0)
--(axis cs:-0.423923923923924,0)
--(axis cs:-0.421921921921922,0)
--(axis cs:-0.41991991991992,0)
--(axis cs:-0.417917917917918,0)
--(axis cs:-0.415915915915916,0)
--(axis cs:-0.413913913913914,0)
--(axis cs:-0.411911911911912,0)
--(axis cs:-0.40990990990991,0)
--(axis cs:-0.407907907907908,0)
--(axis cs:-0.405905905905906,0)
--(axis cs:-0.403903903903904,0)
--(axis cs:-0.401901901901902,0)
--(axis cs:-0.3998998998999,0)
--(axis cs:-0.397897897897898,0)
--(axis cs:-0.395895895895896,0)
--(axis cs:-0.393893893893894,0)
--(axis cs:-0.391891891891892,0)
--(axis cs:-0.38988988988989,0)
--(axis cs:-0.387887887887888,0)
--(axis cs:-0.385885885885886,0)
--(axis cs:-0.383883883883884,0)
--(axis cs:-0.381881881881882,0)
--(axis cs:-0.37987987987988,0)
--(axis cs:-0.377877877877878,0)
--(axis cs:-0.375875875875876,0)
--(axis cs:-0.373873873873874,0)
--(axis cs:-0.371871871871872,0)
--(axis cs:-0.36986986986987,0)
--(axis cs:-0.367867867867868,0)
--(axis cs:-0.365865865865866,0)
--(axis cs:-0.363863863863864,0)
--(axis cs:-0.361861861861862,0)
--(axis cs:-0.35985985985986,0)
--(axis cs:-0.357857857857858,0)
--(axis cs:-0.355855855855856,0)
--(axis cs:-0.353853853853854,0)
--(axis cs:-0.351851851851852,0)
--(axis cs:-0.34984984984985,0)
--(axis cs:-0.347847847847848,0)
--(axis cs:-0.345845845845846,0)
--(axis cs:-0.343843843843844,0)
--(axis cs:-0.341841841841842,0)
--(axis cs:-0.33983983983984,0)
--(axis cs:-0.337837837837838,0)
--(axis cs:-0.335835835835836,0)
--(axis cs:-0.333833833833834,0)
--(axis cs:-0.331831831831832,0)
--(axis cs:-0.32982982982983,0)
--(axis cs:-0.327827827827828,0)
--(axis cs:-0.325825825825826,0)
--(axis cs:-0.323823823823824,0)
--(axis cs:-0.321821821821822,0)
--(axis cs:-0.31981981981982,0)
--(axis cs:-0.317817817817818,0)
--(axis cs:-0.315815815815816,0)
--(axis cs:-0.313813813813814,0)
--(axis cs:-0.311811811811812,0)
--(axis cs:-0.30980980980981,0)
--(axis cs:-0.307807807807808,0)
--(axis cs:-0.305805805805806,0)
--(axis cs:-0.303803803803804,0)
--(axis cs:-0.301801801801802,0)
--(axis cs:-0.2997997997998,0)
--(axis cs:-0.297797797797798,0)
--(axis cs:-0.295795795795796,0)
--(axis cs:-0.293793793793794,0)
--(axis cs:-0.291791791791792,0)
--(axis cs:-0.28978978978979,0)
--(axis cs:-0.287787787787788,0)
--(axis cs:-0.285785785785786,0)
--(axis cs:-0.283783783783784,0)
--(axis cs:-0.281781781781782,0)
--(axis cs:-0.27977977977978,0)
--(axis cs:-0.277777777777778,0)
--(axis cs:-0.275775775775776,0)
--(axis cs:-0.273773773773774,0)
--(axis cs:-0.271771771771772,0)
--(axis cs:-0.26976976976977,0)
--(axis cs:-0.267767767767768,0)
--(axis cs:-0.265765765765766,0)
--(axis cs:-0.263763763763764,0)
--(axis cs:-0.261761761761762,0)
--(axis cs:-0.25975975975976,0)
--(axis cs:-0.257757757757758,5.68175492717434e-322)
--(axis cs:-0.255755755755756,6.19197651963459e-319)
--(axis cs:-0.253753753753754,6.5331257354744e-316)
--(axis cs:-0.251751751751752,6.66608124100991e-313)
--(axis cs:-0.24974974974975,6.57775735925388e-310)
--(axis cs:-0.247747747747748,6.27686457271418e-307)
--(axis cs:-0.245745745745746,5.79249050342212e-304)
--(axis cs:-0.243743743743744,5.1694645895494e-301)
--(axis cs:-0.241741741741742,4.461526342665e-298)
--(axis cs:-0.23973973973974,3.72373717816858e-295)
--(axis cs:-0.237737737737738,3.00560733927383e-292)
--(axis cs:-0.235735735735736,2.34608167184956e-289)
--(axis cs:-0.233733733733734,1.77097191240864e-286)
--(axis cs:-0.231731731731732,1.29281946531142e-283)
--(axis cs:-0.22972972972973,9.12686767440293e-281)
--(axis cs:-0.227727727727728,6.2310794380821e-278)
--(axis cs:-0.225725725725726,4.11398292125187e-275)
--(axis cs:-0.223723723723724,2.62675364367476e-272)
--(axis cs:-0.221721721721722,1.62193656526271e-269)
--(axis cs:-0.21971971971972,9.68514324897952e-267)
--(axis cs:-0.217717717717718,5.59288506881599e-264)
--(axis cs:-0.215715715715716,3.12336977738461e-261)
--(axis cs:-0.213713713713714,1.68681935212866e-258)
--(axis cs:-0.211711711711712,8.80990871649734e-256)
--(axis cs:-0.20970970970971,4.44971201761206e-253)
--(axis cs:-0.207707707707708,2.17345204931765e-250)
--(axis cs:-0.205705705705706,1.0266582095322e-247)
--(axis cs:-0.203703703703704,4.6898544848184e-245)
--(axis cs:-0.201701701701702,2.07181280890327e-242)
--(axis cs:-0.1996996996997,8.85114228385838e-240)
--(axis cs:-0.197697697697698,3.6568386044358e-237)
--(axis cs:-0.195695695695696,1.46106630901526e-234)
--(axis cs:-0.193693693693694,5.64536104573131e-232)
--(axis cs:-0.191691691691692,2.10945944548386e-229)
--(axis cs:-0.18968968968969,7.62269075393667e-227)
--(axis cs:-0.187687687687688,2.66380901498813e-224)
--(axis cs:-0.185685685685686,9.00234245948649e-222)
--(axis cs:-0.183683683683684,2.94215560544526e-219)
--(axis cs:-0.181681681681682,9.29893921036402e-217)
--(axis cs:-0.17967967967968,2.84222752931646e-214)
--(axis cs:-0.177677677677678,8.40121186591975e-212)
--(axis cs:-0.175675675675676,2.40150057537011e-209)
--(axis cs:-0.173673673673674,6.63867052683435e-207)
--(axis cs:-0.171671671671672,1.77475005479748e-204)
--(axis cs:-0.16966966966967,4.58829088903904e-202)
--(axis cs:-0.167667667667668,1.14715565755348e-199)
--(axis cs:-0.165665665665666,2.7736484920364e-197)
--(axis cs:-0.163663663663664,6.48542071221921e-195)
--(axis cs:-0.161661661661662,1.46650162771327e-192)
--(axis cs:-0.15965965965966,3.20689401374305e-190)
--(axis cs:-0.157657657657658,6.78178983448169e-188)
--(axis cs:-0.155655655655656,1.38695288896061e-185)
--(axis cs:-0.153653653653654,2.74306914127282e-183)
--(axis cs:-0.151651651651652,5.24649739926662e-181)
--(axis cs:-0.14964964964965,9.70420208259179e-179)
--(axis cs:-0.147647647647648,1.73583269482788e-176)
--(axis cs:-0.145645645645646,3.00271116598828e-174)
--(axis cs:-0.143643643643644,5.02315889533214e-172)
--(axis cs:-0.141641641641642,8.12639514350907e-170)
--(axis cs:-0.13963963963964,1.27138363835379e-167)
--(axis cs:-0.137637637637638,1.92359200238445e-165)
--(axis cs:-0.135635635635636,2.81453704910393e-163)
--(axis cs:-0.133633633633634,3.98252618005598e-161)
--(axis cs:-0.131631631631632,5.44964197567241e-159)
--(axis cs:-0.12962962962963,7.211655393084e-157)
--(axis cs:-0.127627627627628,9.2291057615029e-155)
--(axis cs:-0.125625625625626,1.14219943823485e-152)
--(axis cs:-0.123623623623624,1.36704220888744e-150)
--(axis cs:-0.121621621621622,1.58226626377391e-148)
--(axis cs:-0.11961961961962,1.77106652761448e-146)
--(axis cs:-0.117617617617618,1.91711358365127e-144)
--(axis cs:-0.115615615615616,2.00686646574558e-142)
--(axis cs:-0.113613613613614,2.03164007180037e-140)
--(axis cs:-0.111611611611612,1.98899058242412e-138)
--(axis cs:-0.10960960960961,1.88311284543212e-136)
--(axis cs:-0.107607607607608,1.72416024620735e-134)
--(axis cs:-0.105605605605606,1.52663976826396e-132)
--(axis cs:-0.103603603603604,1.30723352697427e-130)
--(axis cs:-0.101601601601602,1.08249885758789e-128)
--(axis cs:-0.0995995995995996,8.6688078783481e-127)
--(axis cs:-0.0975975975975976,6.71349966927172e-125)
--(axis cs:-0.0955955955955956,5.02801110405879e-123)
--(axis cs:-0.0935935935935936,3.6416746824171e-121)
--(axis cs:-0.0915915915915916,2.5507255243487e-119)
--(axis cs:-0.0895895895895896,1.72776221358995e-117)
--(axis cs:-0.0875875875875876,1.13177964210314e-115)
--(axis cs:-0.0855855855855856,7.16964159831847e-114)
--(axis cs:-0.0835835835835836,4.39228667049179e-112)
--(axis cs:-0.0815815815815816,2.60220538257955e-110)
--(axis cs:-0.0795795795795796,1.49090553406244e-108)
--(axis cs:-0.0775775775775776,8.26069039090612e-107)
--(axis cs:-0.0755755755755756,4.42629368522845e-105)
--(axis cs:-0.0735735735735736,2.29362159721071e-103)
--(axis cs:-0.0715715715715716,1.14937295834456e-101)
--(axis cs:-0.0695695695695696,5.57003396425001e-100)
--(axis cs:-0.0675675675675675,2.61043193654659e-98)
--(axis cs:-0.0655655655655656,1.18310848001159e-96)
--(axis cs:-0.0635635635635636,5.18554518394014e-95)
--(axis cs:-0.0615615615615616,2.19797091310186e-93)
--(axis cs:-0.0595595595595595,9.00963342929812e-92)
--(axis cs:-0.0575575575575575,3.57149432505809e-90)
--(axis cs:-0.0555555555555556,1.36914823164322e-88)
--(axis cs:-0.0535535535535536,5.07584834336621e-87)
--(axis cs:-0.0515515515515516,1.81980338317719e-85)
--(axis cs:-0.0495495495495495,6.30954382022167e-84)
--(axis cs:-0.0475475475475475,2.11557836076768e-82)
--(axis cs:-0.0455455455455456,6.85990235475788e-81)
--(axis cs:-0.0435435435435436,2.15111889036578e-79)
--(axis cs:-0.0415415415415415,6.52331809984994e-78)
--(axis cs:-0.0395395395395395,1.91306779988674e-76)
--(axis cs:-0.0375375375375375,5.4256256980262e-75)
--(axis cs:-0.0355355355355356,1.48808232900897e-73)
--(axis cs:-0.0335335335335336,3.94695115572901e-72)
--(axis cs:-0.0315315315315315,1.01240482642193e-70)
--(axis cs:-0.0295295295295295,2.51133312025821e-69)
--(axis cs:-0.0275275275275275,6.02437647796968e-68)
--(axis cs:-0.0255255255255255,1.39758279781213e-66)
--(axis cs:-0.0235235235235235,3.1354555710161e-65)
--(axis cs:-0.0215215215215215,6.80270155950616e-64)
--(axis cs:-0.0195195195195195,1.42731506004956e-62)
--(axis cs:-0.0175175175175175,2.89611591596628e-61)
--(axis cs:-0.0155155155155155,5.68289582548024e-60)
--(axis cs:-0.0135135135135135,1.07840306128492e-58)
--(axis cs:-0.0115115115115115,1.97902003805071e-57)
--(axis cs:-0.00950950950950952,3.51218135912144e-56)
--(axis cs:-0.0075075075075075,6.02783475215648e-55)
--(axis cs:-0.00550550550550549,1.00046846680227e-53)
--(axis cs:-0.00350350350350348,1.60584318983555e-52)
--(axis cs:-0.00150150150150152,2.49264554509003e-51)
--(axis cs:0.000500500500500545,3.74175700496233e-50)
--(axis cs:0.0025025025025025,5.43185661233736e-49)
--(axis cs:0.00450450450450446,7.62568174709429e-48)
--(axis cs:0.00650650650650653,1.03530120137988e-46)
--(axis cs:0.00850850850850848,1.359290939556e-45)
--(axis cs:0.0105105105105106,1.72590063552509e-44)
--(axis cs:0.0125125125125125,2.11922377572598e-43)
--(axis cs:0.0145145145145145,2.51649173976659e-42)
--(axis cs:0.0165165165165165,2.88982712457092e-41)
--(axis cs:0.0185185185185185,3.20926721533729e-40)
--(axis cs:0.0205205205205206,3.44665297174577e-39)
--(axis cs:0.0225225225225225,3.57970220914729e-38)
--(axis cs:0.0245245245245245,3.59545538039943e-37)
--(axis cs:0.0265265265265265,3.49235649729626e-36)
--(axis cs:0.0285285285285285,3.28050646878823e-35)
--(axis cs:0.0305305305305306,2.9800317393783e-34)
--(axis cs:0.0325325325325325,2.61793309445528e-33)
--(axis cs:0.0345345345345345,2.22409769153116e-32)
--(axis cs:0.0365365365365365,1.82728730869606e-31)
--(axis cs:0.0385385385385385,1.45183572525352e-30)
--(axis cs:0.0405405405405406,1.11554163079069e-29)
--(axis cs:0.0425425425425425,8.28918339284674e-29)
--(axis cs:0.0445445445445445,5.95655802278057e-28)
--(axis cs:0.0465465465465466,4.13939306213887e-27)
--(axis cs:0.0485485485485485,2.78186224724435e-26)
--(axis cs:0.0505505505505506,1.80797423210212e-25)
--(axis cs:0.0525525525525525,1.13633534322466e-24)
--(axis cs:0.0545545545545546,6.90682504797388e-24)
--(axis cs:0.0565565565565566,4.05983196311361e-23)
--(axis cs:0.0585585585585585,2.30778488208481e-22)
--(axis cs:0.0605605605605606,1.26864540871697e-21)
--(axis cs:0.0625625625625625,6.74439259011597e-21)
--(axis cs:0.0645645645645646,3.46739321903301e-20)
--(axis cs:0.0665665665665666,1.72393549211934e-19)
--(axis cs:0.0685685685685685,8.28889405702639e-19)
--(axis cs:0.0705705705705706,3.85416079279973e-18)
--(axis cs:0.0725725725725725,1.73308846589269e-17)
--(axis cs:0.0745745745745746,7.53649294939306e-17)
--(axis cs:0.0765765765765766,3.16938884391118e-16)
--(axis cs:0.0785785785785785,1.28895992539286e-15)
--(axis cs:0.0805805805805806,5.06945144422107e-15)
--(axis cs:0.0825825825825826,1.92814718543177e-14)
--(axis cs:0.0845845845845846,7.09213608494823e-14)
--(axis cs:0.0865865865865866,2.52273481264367e-13)
--(axis cs:0.0885885885885885,8.67808306452558e-13)
--(axis cs:0.0905905905905906,2.88691281063428e-12)
--(axis cs:0.0925925925925926,9.28755064688194e-12)
--(axis cs:0.0945945945945946,2.88952452492638e-11)
--(axis cs:0.0965965965965966,8.69379183519003e-11)
--(axis cs:0.0985985985985985,2.52958776462254e-10)
--(axis cs:0.100600600600601,7.11783521057376e-10)
--(axis cs:0.102602602602603,1.93688470124217e-09)
--(axis cs:0.104604604604605,5.09703095301819e-09)
--(axis cs:0.106606606606607,1.29714472997719e-08)
--(axis cs:0.108608608608609,3.19239970932241e-08)
--(axis cs:0.110610610610611,7.59807807863396e-08)
--(axis cs:0.112612612612613,1.7488312457419e-07)
--(axis cs:0.114614614614615,3.89268909519823e-07)
--(axis cs:0.116616616616617,8.37932808884321e-07)
--(axis cs:0.118618618618619,1.74432070026904e-06)
--(axis cs:0.120620620620621,3.5115684344905e-06)
--(axis cs:0.122622622622623,6.83649657799924e-06)
--(axis cs:0.124624624624625,1.28713389625689e-05)
--(axis cs:0.126626626626627,2.34353539215966e-05)
--(axis cs:0.128628628628629,4.12645362119358e-05)
--(axis cs:0.130630630630631,7.02651669306146e-05)
--(axis cs:0.132632632632633,0.000115707326472062)
--(axis cs:0.134634634634635,0.000184263492280101)
--(axis cs:0.136636636636637,0.000283775827931779)
--(axis cs:0.138638638638639,0.000422638604232943)
--(axis cs:0.140640640640641,0.000608724231367128)
--(axis cs:0.142642642642643,0.000847870800907486)
--(axis cs:0.144644644644645,0.00114207975086738)
--(axis cs:0.146646646646647,0.00148771878843745)
--(axis cs:0.148648648648649,0.00187414388392904)
--(axis cs:0.150650650650651,0.00228319331038404)
--(axis cs:0.152652652652653,0.00268992468371555)
--(axis cs:0.154654654654655,0.00306475153283782)
--(axis cs:0.156656656656657,0.00337682231823251)
--(axis cs:0.158658658658659,0.00359814877408982)
--(axis cs:0.160660660660661,0.0037077328203842)
--(axis cs:0.162662662662663,0.00369485353275068)
--(axis cs:0.164664664664665,0.00356080442171155)
--(axis cs:0.166666666666667,0.00331869615092452)
--(axis cs:0.168668668668669,0.00299137527020928)
--(axis cs:0.170670670670671,0.00260793207230791)
--(axis cs:0.172672672672673,0.00219956124504012)
--(axis cs:0.174674674674675,0.00179562337023953)
--(axis cs:0.176676676676677,0.0014206264661396)
--(axis cs:0.178678678678679,0.00109256117047948)
--(axis cs:0.180680680680681,0.000822674962288321)
--(axis cs:0.182682682682683,0.000616456320858155)
--(axis cs:0.184684684684685,0.000475387361053221)
--(axis cs:0.186686686686687,0.00039893988894023)
--(axis cs:0.188688688688689,0.000386323942138124)
--(axis cs:0.190690690690691,0.000437617196795215)
--(axis cs:0.192692692692693,0.000554072311574658)
--(axis cs:0.194694694694695,0.000737589384701067)
--(axis cs:0.196696696696697,0.000989532505571743)
--(axis cs:0.198698698698699,0.00130924343604052)
--(axis cs:0.200700700700701,0.00169273338729266)
--(axis cs:0.202702702702703,0.00213207608294966)
--(axis cs:0.204704704704705,0.00261594056980661)
--(axis cs:0.206706706706707,0.00313146780518374)
--(axis cs:0.208708708708709,0.00366732951881666)
--(axis cs:0.210710710710711,0.00421738470351065)
--(axis cs:0.212712712712713,0.00478398994991577)
--(axis cs:0.214714714714715,0.00537986337802666)
--(axis cs:0.216716716716717,0.00602755509159106)
--(axis cs:0.218718718718719,0.00675606543543948)
--(axis cs:0.220720720720721,0.00759489059940898)
--(axis cs:0.222722722722723,0.00856657497486334)
--(axis cs:0.224724724724725,0.00967946872632791)
--(axis cs:0.226726726726727,0.010922608075484)
--(axis cs:0.228728728728729,0.0122643378027308)
--(axis cs:0.230730730730731,0.0136555158193167)
--(axis cs:0.232732732732733,0.0150370655620778)
--(axis cs:0.234734734734735,0.0163505584497513)
--(axis cs:0.236736736736737,0.0175497098177012)
--(axis cs:0.238738738738739,0.01861037037053)
--(axis cs:0.240740740740741,0.0195368636530403)
--(axis cs:0.242742742742743,0.0203632810769311)
--(axis cs:0.244744744744745,0.0211494092954724)
--(axis cs:0.246746746746747,0.0219720872610874)
--(axis cs:0.248748748748749,0.0229137346650861)
--(axis cs:0.250750750750751,0.0240503669643585)
--(axis cs:0.252752752752753,0.0254414884142142)
--(axis cs:0.254754754754755,0.0271237893062786)
--(axis cs:0.256756756756757,0.0291096256646662)
--(axis cs:0.258758758758759,0.0313900104689943)
--(axis cs:0.260760760760761,0.0339405970802052)
--(axis cs:0.262762762762763,0.0367282612342913)
--(axis cs:0.264764764764765,0.039715728035539)
--(axis cs:0.266766766766767,0.0428624167577879)
--(axis cs:0.268768768768769,0.0461211795431135)
--(axis cs:0.270770770770771,0.0494324707268074)
--(axis cs:0.272772772772773,0.0527190654897407)
--(axis cs:0.274774774774775,0.0558851021797562)
--(axis cs:0.276776776776777,0.0588225426451922)
--(axis cs:0.278778778778779,0.0614261543492167)
--(axis cs:0.280780780780781,0.0636153274360057)
--(axis cs:0.282782782782783,0.0653583119372966)
--(axis cs:0.284784784784785,0.0666927273221678)
--(axis cs:0.286786786786787,0.0677361313743087)
--(axis cs:0.288788788788789,0.0686822025183618)
--(axis cs:0.290790790790791,0.069781276441509)
--(axis cs:0.292792792792793,0.0713077297925199)
--(axis cs:0.294794794794795,0.0735200071854299)
--(axis cs:0.296796796796797,0.0766210844699916)
--(axis cs:0.298798798798799,0.0807273797683083)
--(axis cs:0.300800800800801,0.0858525600625876)
--(axis cs:0.302802802802803,0.0919097435099309)
--(axis cs:0.304804804804805,0.0987319169454391)
--(axis cs:0.306806806806807,0.106106716858523)
--(axis cs:0.308808808808809,0.113818769751383)
--(axis cs:0.310810810810811,0.121691141211022)
--(axis cs:0.312812812812813,0.129617487427583)
--(axis cs:0.314814814814815,0.137578332464328)
--(axis cs:0.316816816816817,0.1456382313844)
--(axis cs:0.318818818818819,0.153924753504084)
--(axis cs:0.320820820820821,0.162594267868912)
--(axis cs:0.322822822822823,0.171792407890699)
--(axis cs:0.324824824824825,0.181618054026067)
--(axis cs:0.326826826826827,0.19209844544127)
--(axis cs:0.328828828828829,0.203180000063306)
--(axis cs:0.330830830830831,0.214735510465327)
--(axis cs:0.332832832832833,0.226584741134939)
--(axis cs:0.334834834834835,0.238523060931386)
--(axis cs:0.336836836836837,0.25035208663328)
--(axis cs:0.338838838838839,0.261907253607742)
--(axis cs:0.340840840840841,0.273079135153033)
--(axis cs:0.342842842842843,0.283827376786316)
--(axis cs:0.344844844844845,0.294187619212824)
--(axis cs:0.346846846846847,0.304272461719573)
--(axis cs:0.348848848848849,0.314267495891471)
--(axis cs:0.350850850850851,0.324423118596408)
--(axis cs:0.352852852852853,0.335042639029051)
--(axis cs:0.354854854854855,0.346467361678726)
--(axis cs:0.356856856856857,0.359059805119934)
--(axis cs:0.358858858858859,0.373186724327836)
--(axis cs:0.360860860860861,0.389203784901755)
--(axis cs:0.362862862862863,0.407443335056659)
--(axis cs:0.364864864864865,0.428205707041448)
--(axis cs:0.366866866866867,0.451753093924143)
--(axis cs:0.368868868868869,0.478303751885795)
--(axis cs:0.370870870870871,0.50802363265736)
--(axis cs:0.372872872872873,0.541013035480879)
--(axis cs:0.374874874874875,0.577287676074411)
--(axis cs:0.376876876876877,0.616756432773228)
--(axis cs:0.378878878878879,0.659201161601673)
--(axis cs:0.380880880880881,0.704266218540126)
--(axis cs:0.382882882882883,0.751465536612632)
--(axis cs:0.384884884884885,0.800212620252622)
--(axis cs:0.386886886886887,0.849873885758951)
--(axis cs:0.388888888888889,0.899839639617695)
--(axis cs:0.390890890890891,0.949601550541113)
--(axis cs:0.392892892892893,0.998822608350436)
--(axis cs:0.394894894894895,1.04738635192067)
--(axis cs:0.396896896896897,1.09541640181926)
--(axis cs:0.398898898898899,1.14326365820214)
--(axis cs:0.400900900900901,1.19146490693087)
--(axis cs:0.402902902902903,1.24068121486902)
--(axis cs:0.404904904904905,1.29162648314923)
--(axis cs:0.406906906906907,1.34499607635042)
--(axis cs:0.408908908908909,1.40140357636238)
--(axis cs:0.410910910910911,1.46133161576235)
--(axis cs:0.412912912912913,1.52510117690006)
--(axis cs:0.414914914914915,1.59286270944191)
--(axis cs:0.416916916916917,1.6646113204565)
--(axis cs:0.418918918918919,1.74022635866131)
--(axis cs:0.420920920920921,1.81953251756224)
--(axis cs:0.422922922922923,1.90237535699549)
--(axis cs:0.424924924924925,1.988699817204)
--(axis cs:0.426926926926927,2.07861723378993)
--(axis cs:0.428928928928929,2.17244591639856)
--(axis cs:0.430930930930931,2.27071343157282)
--(axis cs:0.432932932932933,2.37411540560288)
--(axis cs:0.434934934934935,2.48343498533606)
--(axis cs:0.436936936936937,2.59943712628306)
--(axis cs:0.438938938938939,2.7227600195793)
--(axis cs:0.440940940940941,2.85382957907842)
--(axis cs:0.442942942942943,2.9928201119055)
--(axis cs:0.444944944944945,3.13967477381538)
--(axis cs:0.446946946946947,3.29418486525684)
--(axis cs:0.448948948948949,3.45611101454258)
--(axis cs:0.450950950950951,3.62531636229961)
--(axis cs:0.452952952952953,3.8018761237739)
--(axis cs:0.454954954954955,3.98613159100515)
--(axis cs:0.456956956956957,4.17866914707219)
--(axis cs:0.458958958958959,4.38022280754907)
--(axis cs:0.460960960960961,4.59151706763659)
--(axis cs:0.462962962962963,4.81308031830528)
--(axis cs:0.464964964964965,5.04506442443063)
--(axis cs:0.466966966966967,5.28710257557354)
--(axis cs:0.468968968968969,5.53822721331754)
--(axis cs:0.470970970970971,5.79685631481852)
--(axis cs:0.472972972972973,6.06084335277558)
--(axis cs:0.474974974974975,6.32757660404987)
--(axis cs:0.476976976976977,6.59410832060689)
--(axis cs:0.478978978978979,6.85729340988851)
--(axis cs:0.480980980980981,7.11391973670561)
--(axis cs:0.482982982982983,7.36081683005633)
--(axis cs:0.484984984984985,7.59493565572941)
--(axis cs:0.486986986986987,7.81339829248268)
--(axis cs:0.488988988988989,8.01352187699924)
--(axis cs:0.490990990990991,8.19282508496635)
--(axis cs:0.492992992992993,8.34902695505431)
--(axis cs:0.494994994994995,8.480046918541)
--(axis cs:0.496996996996997,8.58401217462541)
--(axis cs:0.498998998998999,8.65927538394894)
--(axis cs:0.501001001001001,8.70444339387727)
--(axis cs:0.503003003003003,8.71841698400243)
--(axis cs:0.505005005005005,8.70044187868255)
--(axis cs:0.507007007007007,8.65017099627264)
--(axis cs:0.509009009009009,8.56773549202155)
--(axis cs:0.511011011011011,8.45381709190219)
--(axis cs:0.513013013013013,8.30970786355229)
--(axis cs:0.515015015015015,8.13733894940305)
--(axis cs:0.517017017017017,7.9392602828725)
--(axis cs:0.519019019019019,7.71856080395313)
--(axis cs:0.521021021021021,7.47873210859309)
--(axis cs:0.523023023023023,7.22349365175101)
--(axis cs:0.525025025025025,6.9566088583477)
--(axis cs:0.527027027027027,6.68172404477234)
--(axis cs:0.529029029029029,6.40225448770214)
--(axis cs:0.531031031031031,6.12132702215739)
--(axis cs:0.533033033033033,5.84177193293427)
--(axis cs:0.535035035035035,5.56614473626323)
--(axis cs:0.537037037037037,5.29675450026826)
--(axis cs:0.539039039039039,5.03567959790399)
--(axis cs:0.541041041041041,4.78476091746545)
--(axis cs:0.543043043043043,4.5455720501631)
--(axis cs:0.545045045045045,4.31937247801219)
--(axis cs:0.547047047047047,4.10705250017911)
--(axis cs:0.549049049049049,3.90907904947536)
--(axis cs:0.551051051051051,3.72545185710484)
--(axis cs:0.553053053053053,3.55568071879258)
--(axis cs:0.555055055055055,3.39879600608675)
--(axis cs:0.557057057057057,3.2534037199843)
--(axis cs:0.559059059059059,3.11779114470079)
--(axis cs:0.561061061061061,2.99007923132786)
--(axis cs:0.563063063063063,2.86840550571514)
--(axis cs:0.565065065065065,2.75111070509802)
--(axis cs:0.567067067067067,2.63689773953197)
--(axis cs:0.569069069069069,2.52493531333437)
--(axis cs:0.571071071071071,2.41488998493554)
--(axis cs:0.573073073073073,2.30688613486364)
--(axis cs:0.575075075075075,2.20140836881313)
--(axis cs:0.577077077077077,2.09917088847662)
--(axis cs:0.579079079079079,2.00098092509634)
--(axis cs:0.581081081081081,1.90761872266064)
--(axis cs:0.583083083083083,1.81974730737121)
--(axis cs:0.585085085085085,1.73785501370456)
--(axis cs:0.587087087087087,1.66222580673376)
--(axis cs:0.589089089089089,1.59292884348594)
--(axis cs:0.591091091091091,1.52981962746945)
--(axis cs:0.593093093093093,1.4725490802017)
--(axis cs:0.595095095095095,1.42058151880909)
--(axis cs:0.597097097097097,1.37322554936446)
--(axis cs:0.599099099099099,1.32968178241093)
--(axis cs:0.601101101101101,1.28910791065532)
--(axis cs:0.603103103103103,1.25069624513939)
--(axis cs:0.605105105105105,1.21375332209601)
--(axis cs:0.607107107107107,1.17776780420498)
--(axis cs:0.609109109109109,1.14245308344537)
--(axis cs:0.611111111111111,1.10775505706356)
--(axis cs:0.613113113113113,1.07382253672262)
--(axis cs:0.615115115115115,1.04094576480137)
--(axis cs:0.617117117117117,1.00947532692771)
--(axis cs:0.619119119119119,0.979737515042777)
--(axis cs:0.621121121121121,0.95196198860985)
--(axis cs:0.623123123123123,0.926233657464195)
--(axis cs:0.625125125125125,0.902474372975431)
--(axis cs:0.627127127127127,0.880453171606983)
--(axis cs:0.629129129129129,0.859818356357234)
--(axis cs:0.631131131131131,0.84014191229148)
--(axis cs:0.633133133133133,0.820966950691693)
--(axis cs:0.635135135135135,0.80185139197382)
--(axis cs:0.637137137137137,0.78240458968648)
--(axis cs:0.639139139139139,0.762316590904481)
--(axis cs:0.641141141141141,0.741381164280084)
--(axis cs:0.643143143143143,0.719513331226357)
--(axis cs:0.645145145145145,0.696760463391225)
--(axis cs:0.647147147147147,0.673304166823501)
--(axis cs:0.649149149149149,0.649449331953865)
--(axis cs:0.651151151151151,0.625597633369595)
--(axis cs:0.653153153153153,0.602205425966768)
--(axis cs:0.655155155155155,0.579729677894309)
--(axis cs:0.657157157157157,0.558569124255732)
--(axis cs:0.659159159159159,0.539010026696678)
--(axis cs:0.661161161161161,0.521186003865266)
--(axis cs:0.663163163163163,0.505059236722143)
--(axis cs:0.665165165165165,0.490426488332537)
--(axis cs:0.667167167167167,0.476948787013124)
--(axis cs:0.669169169169169,0.464199394995319)
--(axis cs:0.671171171171171,0.451721718374537)
--(axis cs:0.673173173173173,0.439087613641221)
--(axis cs:0.675175175175175,0.425947174685712)
--(axis cs:0.677177177177177,0.412063232906052)
--(axis cs:0.679179179179179,0.397326928613424)
--(axis cs:0.681181181181181,0.381754183122447)
--(axis cs:0.683183183183183,0.365466113331617)
--(axis cs:0.685185185185185,0.348658876657734)
--(axis cs:0.687187187187187,0.331569740812417)
--(axis cs:0.689189189189189,0.314446131486276)
--(axis cs:0.691191191191191,0.297523017383641)
--(axis cs:0.693193193193193,0.281011491055586)
--(axis cs:0.695195195195195,0.265098306131434)
--(axis cs:0.697197197197197,0.249953158480736)
--(axis cs:0.699199199199199,0.235738432683995)
--(axis cs:0.701201201201201,0.222615593465737)
--(axis cs:0.703203203203203,0.210743610926735)
--(axis cs:0.705205205205205,0.200267475082133)
--(axis cs:0.707207207207207,0.19129821095694)
--(axis cs:0.709209209209209,0.183888834138778)
--(axis cs:0.711211211211211,0.178012459901519)
--(axis cs:0.713213213213213,0.173548771192301)
--(axis cs:0.715215215215215,0.170283307140587)
--(axis cs:0.717217217217217,0.16792112739113)
--(axis cs:0.719219219219219,0.166113212124701)
--(axis cs:0.721221221221221,0.164491337480667)
--(axis cs:0.723223223223223,0.162705710173438)
--(axis cs:0.725225225225225,0.160459536667888)
--(axis cs:0.727227227227227,0.157535747080673)
--(axis cs:0.729229229229229,0.153812861334315)
--(axis cs:0.731231231231231,0.149268982482422)
--(axis cs:0.733233233233233,0.143974712747871)
--(axis cs:0.735235235235235,0.138077139040627)
--(axis cs:0.737237237237237,0.131777805737646)
--(axis cs:0.739239239239239,0.125307790365207)
--(axis cs:0.741241241241241,0.11890272676186)
--(axis cs:0.743243243243243,0.112780051196902)
--(axis cs:0.745245245245245,0.107120079770675)
--(axis cs:0.747247247247247,0.102051939184171)
--(axis cs:0.749249249249249,0.0976449714898496)
--(axis cs:0.751251251251251,0.0939060103276951)
--(axis cs:0.753253253253253,0.0907827715525773)
--(axis cs:0.755255255255255,0.0881733561536813)
--(axis cs:0.757257257257257,0.0859414021240425)
--(axis cs:0.759259259259259,0.0839357240393543)
--(axis cs:0.761261261261261,0.0820124566202082)
--(axis cs:0.763263263263263,0.0800569841617726)
--(axis cs:0.765265265265265,0.0780025291330263)
--(axis cs:0.767267267267267,0.0758423689726074)
--(axis cs:0.769269269269269,0.073633311856755)
--(axis cs:0.771271271271271,0.0714892219431501)
--(axis cs:0.773273273273273,0.0695648705326373)
--(axis cs:0.775275275275275,0.0680319700555743)
--(axis cs:0.777277277277277,0.0670506713311633)
--(axis cs:0.779279279279279,0.0667408276635244)
--(axis cs:0.781281281281281,0.0671577383130061)
--(axis cs:0.783283283283283,0.0682767241638798)
--(axis cs:0.785285285285285,0.0699897081838665)
--(axis cs:0.787287287287287,0.0721150716096586)
--(axis cs:0.789289289289289,0.0744197117431727)
--(axis cs:0.791291291291291,0.0766498764845455)
--(axis cs:0.793293293293293,0.0785655115365515)
--(axis cs:0.795295295295295,0.0799719971196525)
--(axis cs:0.797297297297297,0.080743552223709)
--(axis cs:0.799299299299299,0.0808342349432163)
--(axis cs:0.801301301301301,0.0802750386534134)
--(axis cs:0.803303303303303,0.0791584940797624)
--(axis cs:0.805305305305305,0.0776147437738954)
--(axis cs:0.807307307307307,0.0757846346096251)
--(axis cs:0.809309309309309,0.0737955922081727)
--(axis cs:0.811311311311311,0.0717448684945865)
--(axis cs:0.813313313313313,0.0696925333955351)
--(axis cs:0.815315315315315,0.0676639452255784)
--(axis cs:0.817317317317317,0.0656591230406432)
--(axis cs:0.819319319319319,0.063665087501041)
--(axis cs:0.821321321321321,0.0616671542582843)
--(axis cs:0.823323323323323,0.059656264372428)
--(axis cs:0.825325325325325,0.0576312564392429)
--(axis cs:0.827327327327327,0.0555968601197903)
--(axis cs:0.829329329329329,0.0535594945557827)
--(axis cs:0.831331331331331,0.0515233173382039)
--(axis cs:0.833333333333333,0.0494883859968697)
--(axis cs:0.835335335335335,0.0474515938338465)
--(axis cs:0.837337337337337,0.0454097374068946)
--(axis cs:0.839339339339339,0.0433631579945161)
--(axis cs:0.841341341341341,0.0413181785695865)
--(axis cs:0.843343343343343,0.0392870612116211)
--(axis cs:0.845345345345345,0.0372852096578032)
--(axis cs:0.847347347347347,0.0353264506910302)
--(axis cs:0.849349349349349,0.033418039556162)
--(axis cs:0.851351351351351,0.0315572580356927)
--(axis cs:0.853353353353353,0.0297310279132969)
--(axis cs:0.855355355355355,0.0279189992219244)
--(axis cs:0.857357357357357,0.0260994234017378)
--(axis cs:0.859359359359359,0.0242561811001285)
--(axis cs:0.861361361361361,0.0223849207386331)
--(axis cs:0.863363363363363,0.0204965057428101)
--(axis cs:0.865365365365365,0.0186167646638677)
--(axis cs:0.867367367367367,0.0167826070236412)
--(axis cs:0.869369369369369,0.0150355583827469)
--(axis cs:0.871371371371371,0.0134143913717425)
--(axis cs:0.873373373373373,0.011948646467021)
--(axis cs:0.875375375375375,0.0106544797730395)
--(axis cs:0.877377377377377,0.00953360487231315)
--(axis cs:0.879379379379379,0.00857532219892244)
--(axis cs:0.881381381381381,0.00776094229860158)
--(axis cs:0.883383383383383,0.00706943842596039)
--(axis cs:0.885385385385385,0.00648297167353643)
--(axis cs:0.887387387387387,0.00599102512889154)
--(axis cs:0.889389389389389,0.00559222704570532)
--(axis cs:0.891391391391391,0.00529346623776595)
--(axis cs:0.893393393393393,0.00510650490108567)
--(axis cs:0.895395395395395,0.00504285389614803)
--(axis cs:0.897397397397397,0.00510807352322378)
--(axis cs:0.899399399399399,0.0052968090061433)
--(axis cs:0.901401401401401,0.00558972920101529)
--(axis cs:0.903403403403403,0.00595314087599923)
--(axis cs:0.905405405405405,0.00634148987359196)
--(axis cs:0.907407407407407,0.00670236085792618)
--(axis cs:0.909409409409409,0.00698307957244345)
--(axis cs:0.911411411411411,0.00713771006642646)
--(axis cs:0.913413413413413,0.00713318150435309)
--(axis cs:0.915415415415415,0.00695347608793774)
--(axis cs:0.917417417417417,0.00660120950627662)
--(axis cs:0.919419419419419,0.00609644690671819)
--(axis cs:0.921421421421421,0.00547311043409535)
--(axis cs:0.923423423423423,0.00477374364634826)
--(axis cs:0.925425425425425,0.00404362593816313)
--(axis cs:0.927427427427427,0.00332524302446876)
--(axis cs:0.929429429429429,0.00265393431491795)
--(axis cs:0.931431431431431,0.00205521505773078)
--(axis cs:0.933433433433433,0.00154389668470362)
--(axis cs:0.935435435435436,0.00112479096520367)
--(axis cs:0.937437437437437,0.000794549612761488)
--(axis cs:0.939439439439439,0.000544092586782607)
--(axis cs:0.941441441441441,0.000361108959195829)
--(axis cs:0.943443443443443,0.000232237771046819)
--(axis cs:0.945445445445446,0.000144702735956829)
--(axis cs:0.947447447447447,8.73363469880271e-05)
--(axis cs:0.949449449449449,5.105260180761e-05)
--(axis cs:0.951451451451451,2.88988556487094e-05)
--(axis cs:0.953453453453453,1.58388541797489e-05)
--(axis cs:0.955455455455456,8.40412798478687e-06)
--(axis cs:0.957457457457457,4.31655798917381e-06)
--(axis cs:0.959459459459459,2.14591911088659e-06)
--(axis cs:0.961461461461461,1.03247392848376e-06)
--(axis cs:0.963463463463463,4.80726404535908e-07)
--(axis cs:0.965465465465466,2.16589242919582e-07)
--(axis cs:0.967467467467467,9.44204637646475e-08)
--(axis cs:0.969469469469469,3.98253103601906e-08)
--(axis cs:0.971471471471471,1.6251457321857e-08)
--(axis cs:0.973473473473474,6.41570599164868e-09)
--(axis cs:0.975475475475476,2.45017342959224e-09)
--(axis cs:0.977477477477477,9.0517543715216e-10)
--(axis cs:0.979479479479479,3.23472580367344e-10)
--(axis cs:0.981481481481481,1.11814432809576e-10)
--(axis cs:0.983483483483484,3.73854268417633e-11)
--(axis cs:0.985485485485486,1.20903996119418e-11)
--(axis cs:0.987487487487487,3.78184513665702e-12)
--(axis cs:0.989489489489489,1.14415167110662e-12)
--(axis cs:0.991491491491491,3.34790533457937e-13)
--(axis cs:0.993493493493494,9.4747164704667e-14)
--(axis cs:0.995495495495496,2.59332691368957e-14)
--(axis cs:0.997497497497497,6.86501456292538e-15)
--(axis cs:0.999499499499499,1.75757774662593e-15)
--(axis cs:1.0015015015015,4.35183838185413e-16)
--(axis cs:1.0035035035035,1.04210815556428e-16)
--(axis cs:1.00550550550551,2.41341353087208e-17)
--(axis cs:1.00750750750751,5.40539009543626e-18)
--(axis cs:1.00950950950951,1.17083699005976e-18)
--(axis cs:1.01151151151151,2.45266333348545e-19)
--(axis cs:1.01351351351351,4.96878045943355e-20)
--(axis cs:1.01551551551552,9.73487789965252e-21)
--(axis cs:1.01751751751752,1.84450012821391e-21)
--(axis cs:1.01951951951952,3.37981682929594e-22)
--(axis cs:1.02152152152152,5.98925615507046e-23)
--(axis cs:1.02352352352352,1.02640070816623e-23)
--(axis cs:1.02552552552553,1.70107915394084e-24)
--(axis cs:1.02752752752753,2.72643354684532e-25)
--(axis cs:1.02952952952953,4.22598063056858e-26)
--(axis cs:1.03153153153153,6.3346369581649e-27)
--(axis cs:1.03353353353353,9.18284215141912e-28)
--(axis cs:1.03553553553554,1.2873399441201e-28)
--(axis cs:1.03753753753754,1.74529858037869e-29)
--(axis cs:1.03953953953954,2.28826471188741e-30)
--(axis cs:1.04154154154154,2.90136615533592e-31)
--(axis cs:1.04354354354354,3.55760981681528e-32)
--(axis cs:1.04554554554555,4.21864871612215e-33)
--(axis cs:1.04754754754755,4.83779533427898e-34)
--(axis cs:1.04954954954955,5.36513342276517e-35)
--(axis cs:1.05155155155155,5.75403260755276e-36)
--(axis cs:1.05355355355355,5.96791645334767e-37)
--(axis cs:1.05555555555556,5.985930335811e-38)
--(axis cs:1.05755755755756,5.80629352432827e-39)
--(axis cs:1.05955955955956,5.44658932550036e-40)
--(axis cs:1.06156156156156,4.94092782896263e-41)
--(axis cs:1.06356356356356,4.33461526909066e-42)
--(axis cs:1.06556556556557,3.67748329067849e-43)
--(axis cs:1.06756756756757,3.01723343354329e-44)
--(axis cs:1.06956956956957,2.39400536472519e-45)
--(axis cs:1.07157157157157,1.83695826837787e-46)
--(axis cs:1.07357357357357,1.36311151883437e-47)
--(axis cs:1.07557557557558,9.78185858412296e-49)
--(axis cs:1.07757757757758,6.78842835173717e-50)
--(axis cs:1.07957957957958,4.55590793157468e-51)
--(axis cs:1.08158158158158,2.95691240625531e-52)
--(axis cs:1.08358358358358,1.85592226020581e-53)
--(axis cs:1.08558558558559,1.12651994751689e-54)
--(axis cs:1.08758758758759,6.61265341878789e-56)
--(axis cs:1.08958958958959,3.75379362505489e-57)
--(axis cs:1.09159159159159,2.06073794875967e-58)
--(axis cs:1.09359359359359,1.09403919204198e-59)
--(axis cs:1.0955955955956,5.61695206599487e-61)
--(axis cs:1.0975975975976,2.78885717735214e-62)
--(axis cs:1.0995995995996,1.33908930545142e-63)
--(axis cs:1.1016016016016,6.21799709955118e-65)
--(axis cs:1.1036036036036,2.79221714305446e-66)
--(axis cs:1.10560560560561,1.21256648158154e-67)
--(axis cs:1.10760760760761,5.09236612850745e-69)
--(axis cs:1.10960960960961,2.06819446165393e-70)
--(axis cs:1.11161161161161,8.12308141338744e-72)
--(axis cs:1.11361361361361,3.08537476755236e-73)
--(axis cs:1.11561561561562,1.1333204386123e-74)
--(axis cs:1.11761761761762,4.02582781739221e-76)
--(axis cs:1.11961961961962,1.3829782427044e-77)
--(axis cs:1.12162162162162,4.59444623240871e-79)
--(axis cs:1.12362362362362,1.47607584063385e-80)
--(axis cs:1.12562562562563,4.58608228077566e-82)
--(axis cs:1.12762762762763,1.37794753772795e-83)
--(axis cs:1.12962962962963,4.00388129647222e-85)
--(axis cs:1.13163163163163,1.12509027931346e-86)
--(axis cs:1.13363363363363,3.05739266539841e-88)
--(axis cs:1.13563563563564,8.03475675823009e-90)
--(axis cs:1.13763763763764,2.04198202364144e-91)
--(axis cs:1.13963963963964,5.01867140714863e-93)
--(axis cs:1.14164164164164,1.1928429672323e-94)
--(axis cs:1.14364364364364,2.7417979824652e-96)
--(axis cs:1.14564564564565,6.09460123917477e-98)
--(axis cs:1.14764764764765,1.31012520944062e-99)
--(axis cs:1.14964964964965,2.72356644930731e-101)
--(axis cs:1.15165165165165,5.47546253827787e-103)
--(axis cs:1.15365365365365,1.0645383519213e-104)
--(axis cs:1.15565565565566,2.00151789060117e-106)
--(axis cs:1.15765765765766,3.63927860380046e-108)
--(axis cs:1.15965965965966,6.39924584804142e-110)
--(axis cs:1.16166166166166,1.08817802128109e-111)
--(axis cs:1.16366366366366,1.7894879063621e-113)
--(axis cs:1.16566566566567,2.8458712524875e-115)
--(axis cs:1.16766766766767,4.37682711906983e-117)
--(axis cs:1.16966966966967,6.50970337516811e-119)
--(axis cs:1.17167167167167,9.36312172939631e-121)
--(axis cs:1.17367367367367,1.30238025228096e-122)
--(axis cs:1.17567567567568,1.75191325339879e-124)
--(axis cs:1.17767767767768,2.27900383787738e-126)
--(axis cs:1.17967967967968,2.86704941109659e-128)
--(axis cs:1.18168168168168,3.48805208653726e-130)
--(axis cs:1.18368368368368,4.10382098667195e-132)
--(axis cs:1.18568568568569,4.66929719680535e-134)
--(axis cs:1.18768768768769,5.13774196946381e-136)
--(axis cs:1.18968968968969,5.46702076591115e-138)
--(axis cs:1.19169169169169,5.62583279680343e-140)
--(axis cs:1.19369369369369,5.59861469977941e-142)
--(axis cs:1.1956956956957,5.38805477653519e-144)
--(axis cs:1.1976976976977,5.01465531500204e-146)
--(axis cs:1.1996996996997,4.5134416696141e-148)
--(axis cs:1.2017017017017,3.92854962868997e-150)
--(axis cs:1.2037037037037,3.30684863362302e-152)
--(axis cs:1.20570570570571,2.69186980468917e-154)
--(axis cs:1.20770770770771,2.11909998396203e-156)
--(axis cs:1.20970970970971,1.61326795741784e-158)
--(axis cs:1.21171171171171,1.18773411351707e-160)
--(axis cs:1.21371371371371,8.45647978439902e-163)
--(axis cs:1.21571571571572,5.82260946816531e-165)
--(axis cs:1.21771771771772,3.87706758759825e-167)
--(axis cs:1.21971971971972,2.49658722664489e-169)
--(axis cs:1.22172172172172,1.55470422532533e-171)
--(axis cs:1.22372372372372,9.36281572864793e-174)
--(axis cs:1.22572572572573,5.45284101809221e-176)
--(axis cs:1.22772772772773,3.07112050570145e-178)
--(axis cs:1.22972972972973,1.67274038553922e-180)
--(axis cs:1.23173173173173,8.8108516579078e-183)
--(axis cs:1.23373373373373,4.48812453323513e-185)
--(axis cs:1.23573573573574,2.210902398742e-187)
--(axis cs:1.23773773773774,1.05325106108253e-189)
--(axis cs:1.23973973973974,4.85234757819496e-192)
--(axis cs:1.24174174174174,2.1618699336972e-194)
--(axis cs:1.24374374374374,9.31461445257022e-197)
--(axis cs:1.24574574574575,3.88112712129689e-199)
--(axis cs:1.24774774774775,1.56389832494475e-201)
--(axis cs:1.24974974974975,6.0942016960585e-204)
--(axis cs:1.25175175175175,2.29658643546215e-206)
--(axis cs:1.25375375375375,8.36963327925885e-209)
--(axis cs:1.25575575575576,2.94976709105526e-211)
--(axis cs:1.25775775775776,1.00537176711068e-213)
--(axis cs:1.25975975975976,3.31377720914335e-216)
--(axis cs:1.26176176176176,1.05627643424242e-218)
--(axis cs:1.26376376376376,3.25603854280937e-221)
--(axis cs:1.26576576576577,9.70642148818638e-224)
--(axis cs:1.26776776776777,2.79824938767885e-226)
--(axis cs:1.26976976976977,7.80137853795275e-229)
--(axis cs:1.27177177177177,2.10336163166078e-231)
--(axis cs:1.27377377377377,5.48421164045369e-234)
--(axis cs:1.27577577577578,1.38284061769483e-236)
--(axis cs:1.27777777777778,3.37200112693574e-239)
--(axis cs:1.27977977977978,7.95171776900596e-242)
--(axis cs:1.28178178178178,1.8133927112224e-244)
--(axis cs:1.28378378378378,3.99926734303109e-247)
--(axis cs:1.28578578578579,8.52956082067888e-250)
--(axis cs:1.28778778778779,1.75926217911874e-252)
--(axis cs:1.28978978978979,3.50907075093339e-255)
--(axis cs:1.29179179179179,6.76879475550068e-258)
--(axis cs:1.29379379379379,1.26266525153774e-260)
--(axis cs:1.2957957957958,2.27783768990859e-263)
--(axis cs:1.2977977977978,3.97388214490757e-266)
--(axis cs:1.2997997997998,6.70447620289888e-269)
--(axis cs:1.3018018018018,1.09388681277802e-271)
--(axis cs:1.3038038038038,1.72598724672787e-274)
--(axis cs:1.30580580580581,2.63366444354916e-277)
--(axis cs:1.30780780780781,3.88634150736864e-280)
--(axis cs:1.30980980980981,5.54599078989969e-283)
--(axis cs:1.31181181181181,7.65376263656895e-286)
--(axis cs:1.31381381381381,1.02147677671622e-288)
--(axis cs:1.31581581581582,1.31837715152476e-291)
--(axis cs:1.31781781781782,1.64554021579466e-294)
--(axis cs:1.31981981981982,1.98625496534666e-297)
--(axis cs:1.32182182182182,2.31856434853346e-300)
--(axis cs:1.32382382382382,2.61734501080052e-303)
--(axis cs:1.32582582582583,2.85733036520175e-306)
--(axis cs:1.32782782782783,3.01659913126072e-309)
--(axis cs:1.32982982982983,3.07987016822645e-312)
--(axis cs:1.33183183183183,3.04091918910356e-315)
--(axis cs:1.33383383383383,2.9035892160138e-318)
--(axis cs:1.33583583583584,2.68277645691797e-321)
--(axis cs:1.33783783783784,0)
--(axis cs:1.33983983983984,0)
--(axis cs:1.34184184184184,0)
--(axis cs:1.34384384384384,0)
--(axis cs:1.34584584584585,0)
--(axis cs:1.34784784784785,0)
--(axis cs:1.34984984984985,0)
--(axis cs:1.35185185185185,0)
--(axis cs:1.35385385385385,0)
--(axis cs:1.35585585585586,0)
--(axis cs:1.35785785785786,0)
--(axis cs:1.35985985985986,0)
--(axis cs:1.36186186186186,0)
--(axis cs:1.36386386386386,0)
--(axis cs:1.36586586586587,0)
--(axis cs:1.36786786786787,0)
--(axis cs:1.36986986986987,0)
--(axis cs:1.37187187187187,0)
--(axis cs:1.37387387387387,0)
--(axis cs:1.37587587587588,0)
--(axis cs:1.37787787787788,0)
--(axis cs:1.37987987987988,0)
--(axis cs:1.38188188188188,0)
--(axis cs:1.38388388388388,0)
--(axis cs:1.38588588588589,0)
--(axis cs:1.38788788788789,0)
--(axis cs:1.38988988988989,0)
--(axis cs:1.39189189189189,0)
--(axis cs:1.39389389389389,0)
--(axis cs:1.3958958958959,0)
--(axis cs:1.3978978978979,0)
--(axis cs:1.3998998998999,0)
--(axis cs:1.4019019019019,0)
--(axis cs:1.4039039039039,0)
--(axis cs:1.40590590590591,0)
--(axis cs:1.40790790790791,0)
--(axis cs:1.40990990990991,0)
--(axis cs:1.41191191191191,0)
--(axis cs:1.41391391391391,0)
--(axis cs:1.41591591591592,0)
--(axis cs:1.41791791791792,0)
--(axis cs:1.41991991991992,0)
--(axis cs:1.42192192192192,0)
--(axis cs:1.42392392392392,0)
--(axis cs:1.42592592592593,0)
--(axis cs:1.42792792792793,0)
--(axis cs:1.42992992992993,0)
--(axis cs:1.43193193193193,0)
--(axis cs:1.43393393393393,0)
--(axis cs:1.43593593593594,0)
--(axis cs:1.43793793793794,0)
--(axis cs:1.43993993993994,0)
--(axis cs:1.44194194194194,0)
--(axis cs:1.44394394394394,0)
--(axis cs:1.44594594594595,0)
--(axis cs:1.44794794794795,0)
--(axis cs:1.44994994994995,0)
--(axis cs:1.45195195195195,0)
--(axis cs:1.45395395395395,0)
--(axis cs:1.45595595595596,0)
--(axis cs:1.45795795795796,0)
--(axis cs:1.45995995995996,0)
--(axis cs:1.46196196196196,0)
--(axis cs:1.46396396396396,0)
--(axis cs:1.46596596596597,0)
--(axis cs:1.46796796796797,0)
--(axis cs:1.46996996996997,0)
--(axis cs:1.47197197197197,0)
--(axis cs:1.47397397397397,0)
--(axis cs:1.47597597597598,0)
--(axis cs:1.47797797797798,0)
--(axis cs:1.47997997997998,0)
--(axis cs:1.48198198198198,0)
--(axis cs:1.48398398398398,0)
--(axis cs:1.48598598598599,0)
--(axis cs:1.48798798798799,0)
--(axis cs:1.48998998998999,0)
--(axis cs:1.49199199199199,0)
--(axis cs:1.49399399399399,0)
--(axis cs:1.495995995996,0)
--(axis cs:1.497997997998,0)
--(axis cs:1.5,0)
--(axis cs:1.5,0)
--(axis cs:1.5,0)
--(axis cs:1.497997997998,0)
--(axis cs:1.495995995996,0)
--(axis cs:1.49399399399399,0)
--(axis cs:1.49199199199199,0)
--(axis cs:1.48998998998999,0)
--(axis cs:1.48798798798799,0)
--(axis cs:1.48598598598599,0)
--(axis cs:1.48398398398398,0)
--(axis cs:1.48198198198198,0)
--(axis cs:1.47997997997998,0)
--(axis cs:1.47797797797798,0)
--(axis cs:1.47597597597598,0)
--(axis cs:1.47397397397397,0)
--(axis cs:1.47197197197197,0)
--(axis cs:1.46996996996997,0)
--(axis cs:1.46796796796797,0)
--(axis cs:1.46596596596597,0)
--(axis cs:1.46396396396396,0)
--(axis cs:1.46196196196196,0)
--(axis cs:1.45995995995996,0)
--(axis cs:1.45795795795796,0)
--(axis cs:1.45595595595596,0)
--(axis cs:1.45395395395395,0)
--(axis cs:1.45195195195195,0)
--(axis cs:1.44994994994995,0)
--(axis cs:1.44794794794795,0)
--(axis cs:1.44594594594595,0)
--(axis cs:1.44394394394394,0)
--(axis cs:1.44194194194194,0)
--(axis cs:1.43993993993994,0)
--(axis cs:1.43793793793794,0)
--(axis cs:1.43593593593594,0)
--(axis cs:1.43393393393393,0)
--(axis cs:1.43193193193193,0)
--(axis cs:1.42992992992993,0)
--(axis cs:1.42792792792793,0)
--(axis cs:1.42592592592593,0)
--(axis cs:1.42392392392392,0)
--(axis cs:1.42192192192192,0)
--(axis cs:1.41991991991992,0)
--(axis cs:1.41791791791792,0)
--(axis cs:1.41591591591592,0)
--(axis cs:1.41391391391391,0)
--(axis cs:1.41191191191191,0)
--(axis cs:1.40990990990991,0)
--(axis cs:1.40790790790791,0)
--(axis cs:1.40590590590591,0)
--(axis cs:1.4039039039039,0)
--(axis cs:1.4019019019019,0)
--(axis cs:1.3998998998999,0)
--(axis cs:1.3978978978979,0)
--(axis cs:1.3958958958959,0)
--(axis cs:1.39389389389389,0)
--(axis cs:1.39189189189189,0)
--(axis cs:1.38988988988989,0)
--(axis cs:1.38788788788789,0)
--(axis cs:1.38588588588589,0)
--(axis cs:1.38388388388388,0)
--(axis cs:1.38188188188188,0)
--(axis cs:1.37987987987988,0)
--(axis cs:1.37787787787788,0)
--(axis cs:1.37587587587588,0)
--(axis cs:1.37387387387387,0)
--(axis cs:1.37187187187187,0)
--(axis cs:1.36986986986987,0)
--(axis cs:1.36786786786787,0)
--(axis cs:1.36586586586587,0)
--(axis cs:1.36386386386386,0)
--(axis cs:1.36186186186186,0)
--(axis cs:1.35985985985986,0)
--(axis cs:1.35785785785786,0)
--(axis cs:1.35585585585586,0)
--(axis cs:1.35385385385385,0)
--(axis cs:1.35185185185185,0)
--(axis cs:1.34984984984985,0)
--(axis cs:1.34784784784785,0)
--(axis cs:1.34584584584585,0)
--(axis cs:1.34384384384384,0)
--(axis cs:1.34184184184184,0)
--(axis cs:1.33983983983984,0)
--(axis cs:1.33783783783784,0)
--(axis cs:1.33583583583584,0)
--(axis cs:1.33383383383383,0)
--(axis cs:1.33183183183183,0)
--(axis cs:1.32982982982983,0)
--(axis cs:1.32782782782783,0)
--(axis cs:1.32582582582583,0)
--(axis cs:1.32382382382382,0)
--(axis cs:1.32182182182182,0)
--(axis cs:1.31981981981982,0)
--(axis cs:1.31781781781782,0)
--(axis cs:1.31581581581582,0)
--(axis cs:1.31381381381381,0)
--(axis cs:1.31181181181181,0)
--(axis cs:1.30980980980981,0)
--(axis cs:1.30780780780781,0)
--(axis cs:1.30580580580581,0)
--(axis cs:1.3038038038038,0)
--(axis cs:1.3018018018018,0)
--(axis cs:1.2997997997998,0)
--(axis cs:1.2977977977978,0)
--(axis cs:1.2957957957958,0)
--(axis cs:1.29379379379379,0)
--(axis cs:1.29179179179179,0)
--(axis cs:1.28978978978979,0)
--(axis cs:1.28778778778779,0)
--(axis cs:1.28578578578579,0)
--(axis cs:1.28378378378378,0)
--(axis cs:1.28178178178178,0)
--(axis cs:1.27977977977978,0)
--(axis cs:1.27777777777778,0)
--(axis cs:1.27577577577578,0)
--(axis cs:1.27377377377377,0)
--(axis cs:1.27177177177177,0)
--(axis cs:1.26976976976977,0)
--(axis cs:1.26776776776777,0)
--(axis cs:1.26576576576577,0)
--(axis cs:1.26376376376376,0)
--(axis cs:1.26176176176176,0)
--(axis cs:1.25975975975976,0)
--(axis cs:1.25775775775776,0)
--(axis cs:1.25575575575576,0)
--(axis cs:1.25375375375375,0)
--(axis cs:1.25175175175175,0)
--(axis cs:1.24974974974975,0)
--(axis cs:1.24774774774775,0)
--(axis cs:1.24574574574575,0)
--(axis cs:1.24374374374374,0)
--(axis cs:1.24174174174174,0)
--(axis cs:1.23973973973974,0)
--(axis cs:1.23773773773774,0)
--(axis cs:1.23573573573574,0)
--(axis cs:1.23373373373373,0)
--(axis cs:1.23173173173173,0)
--(axis cs:1.22972972972973,0)
--(axis cs:1.22772772772773,0)
--(axis cs:1.22572572572573,0)
--(axis cs:1.22372372372372,0)
--(axis cs:1.22172172172172,0)
--(axis cs:1.21971971971972,0)
--(axis cs:1.21771771771772,0)
--(axis cs:1.21571571571572,0)
--(axis cs:1.21371371371371,0)
--(axis cs:1.21171171171171,0)
--(axis cs:1.20970970970971,0)
--(axis cs:1.20770770770771,0)
--(axis cs:1.20570570570571,0)
--(axis cs:1.2037037037037,0)
--(axis cs:1.2017017017017,0)
--(axis cs:1.1996996996997,0)
--(axis cs:1.1976976976977,0)
--(axis cs:1.1956956956957,0)
--(axis cs:1.19369369369369,0)
--(axis cs:1.19169169169169,0)
--(axis cs:1.18968968968969,0)
--(axis cs:1.18768768768769,0)
--(axis cs:1.18568568568569,0)
--(axis cs:1.18368368368368,0)
--(axis cs:1.18168168168168,0)
--(axis cs:1.17967967967968,0)
--(axis cs:1.17767767767768,0)
--(axis cs:1.17567567567568,0)
--(axis cs:1.17367367367367,0)
--(axis cs:1.17167167167167,0)
--(axis cs:1.16966966966967,0)
--(axis cs:1.16766766766767,0)
--(axis cs:1.16566566566567,0)
--(axis cs:1.16366366366366,0)
--(axis cs:1.16166166166166,0)
--(axis cs:1.15965965965966,0)
--(axis cs:1.15765765765766,0)
--(axis cs:1.15565565565566,0)
--(axis cs:1.15365365365365,0)
--(axis cs:1.15165165165165,0)
--(axis cs:1.14964964964965,0)
--(axis cs:1.14764764764765,0)
--(axis cs:1.14564564564565,0)
--(axis cs:1.14364364364364,0)
--(axis cs:1.14164164164164,0)
--(axis cs:1.13963963963964,0)
--(axis cs:1.13763763763764,0)
--(axis cs:1.13563563563564,0)
--(axis cs:1.13363363363363,0)
--(axis cs:1.13163163163163,0)
--(axis cs:1.12962962962963,0)
--(axis cs:1.12762762762763,0)
--(axis cs:1.12562562562563,0)
--(axis cs:1.12362362362362,0)
--(axis cs:1.12162162162162,0)
--(axis cs:1.11961961961962,0)
--(axis cs:1.11761761761762,0)
--(axis cs:1.11561561561562,0)
--(axis cs:1.11361361361361,0)
--(axis cs:1.11161161161161,0)
--(axis cs:1.10960960960961,0)
--(axis cs:1.10760760760761,0)
--(axis cs:1.10560560560561,0)
--(axis cs:1.1036036036036,0)
--(axis cs:1.1016016016016,0)
--(axis cs:1.0995995995996,0)
--(axis cs:1.0975975975976,0)
--(axis cs:1.0955955955956,0)
--(axis cs:1.09359359359359,0)
--(axis cs:1.09159159159159,0)
--(axis cs:1.08958958958959,0)
--(axis cs:1.08758758758759,0)
--(axis cs:1.08558558558559,0)
--(axis cs:1.08358358358358,0)
--(axis cs:1.08158158158158,0)
--(axis cs:1.07957957957958,0)
--(axis cs:1.07757757757758,0)
--(axis cs:1.07557557557558,0)
--(axis cs:1.07357357357357,0)
--(axis cs:1.07157157157157,0)
--(axis cs:1.06956956956957,0)
--(axis cs:1.06756756756757,0)
--(axis cs:1.06556556556557,0)
--(axis cs:1.06356356356356,0)
--(axis cs:1.06156156156156,0)
--(axis cs:1.05955955955956,0)
--(axis cs:1.05755755755756,0)
--(axis cs:1.05555555555556,0)
--(axis cs:1.05355355355355,0)
--(axis cs:1.05155155155155,0)
--(axis cs:1.04954954954955,0)
--(axis cs:1.04754754754755,0)
--(axis cs:1.04554554554555,0)
--(axis cs:1.04354354354354,0)
--(axis cs:1.04154154154154,0)
--(axis cs:1.03953953953954,0)
--(axis cs:1.03753753753754,0)
--(axis cs:1.03553553553554,0)
--(axis cs:1.03353353353353,0)
--(axis cs:1.03153153153153,0)
--(axis cs:1.02952952952953,0)
--(axis cs:1.02752752752753,0)
--(axis cs:1.02552552552553,0)
--(axis cs:1.02352352352352,0)
--(axis cs:1.02152152152152,0)
--(axis cs:1.01951951951952,0)
--(axis cs:1.01751751751752,0)
--(axis cs:1.01551551551552,0)
--(axis cs:1.01351351351351,0)
--(axis cs:1.01151151151151,0)
--(axis cs:1.00950950950951,0)
--(axis cs:1.00750750750751,0)
--(axis cs:1.00550550550551,0)
--(axis cs:1.0035035035035,0)
--(axis cs:1.0015015015015,0)
--(axis cs:0.999499499499499,0)
--(axis cs:0.997497497497497,0)
--(axis cs:0.995495495495496,0)
--(axis cs:0.993493493493494,0)
--(axis cs:0.991491491491491,0)
--(axis cs:0.989489489489489,0)
--(axis cs:0.987487487487487,0)
--(axis cs:0.985485485485486,0)
--(axis cs:0.983483483483484,0)
--(axis cs:0.981481481481481,0)
--(axis cs:0.979479479479479,0)
--(axis cs:0.977477477477477,0)
--(axis cs:0.975475475475476,0)
--(axis cs:0.973473473473474,0)
--(axis cs:0.971471471471471,0)
--(axis cs:0.969469469469469,0)
--(axis cs:0.967467467467467,0)
--(axis cs:0.965465465465466,0)
--(axis cs:0.963463463463463,0)
--(axis cs:0.961461461461461,0)
--(axis cs:0.959459459459459,0)
--(axis cs:0.957457457457457,0)
--(axis cs:0.955455455455456,0)
--(axis cs:0.953453453453453,0)
--(axis cs:0.951451451451451,0)
--(axis cs:0.949449449449449,0)
--(axis cs:0.947447447447447,0)
--(axis cs:0.945445445445446,0)
--(axis cs:0.943443443443443,0)
--(axis cs:0.941441441441441,0)
--(axis cs:0.939439439439439,0)
--(axis cs:0.937437437437437,0)
--(axis cs:0.935435435435436,0)
--(axis cs:0.933433433433433,0)
--(axis cs:0.931431431431431,0)
--(axis cs:0.929429429429429,0)
--(axis cs:0.927427427427427,0)
--(axis cs:0.925425425425425,0)
--(axis cs:0.923423423423423,0)
--(axis cs:0.921421421421421,0)
--(axis cs:0.919419419419419,0)
--(axis cs:0.917417417417417,0)
--(axis cs:0.915415415415415,0)
--(axis cs:0.913413413413413,0)
--(axis cs:0.911411411411411,0)
--(axis cs:0.909409409409409,0)
--(axis cs:0.907407407407407,0)
--(axis cs:0.905405405405405,0)
--(axis cs:0.903403403403403,0)
--(axis cs:0.901401401401401,0)
--(axis cs:0.899399399399399,0)
--(axis cs:0.897397397397397,0)
--(axis cs:0.895395395395395,0)
--(axis cs:0.893393393393393,0)
--(axis cs:0.891391391391391,0)
--(axis cs:0.889389389389389,0)
--(axis cs:0.887387387387387,0)
--(axis cs:0.885385385385385,0)
--(axis cs:0.883383383383383,0)
--(axis cs:0.881381381381381,0)
--(axis cs:0.879379379379379,0)
--(axis cs:0.877377377377377,0)
--(axis cs:0.875375375375375,0)
--(axis cs:0.873373373373373,0)
--(axis cs:0.871371371371371,0)
--(axis cs:0.869369369369369,0)
--(axis cs:0.867367367367367,0)
--(axis cs:0.865365365365365,0)
--(axis cs:0.863363363363363,0)
--(axis cs:0.861361361361361,0)
--(axis cs:0.859359359359359,0)
--(axis cs:0.857357357357357,0)
--(axis cs:0.855355355355355,0)
--(axis cs:0.853353353353353,0)
--(axis cs:0.851351351351351,0)
--(axis cs:0.849349349349349,0)
--(axis cs:0.847347347347347,0)
--(axis cs:0.845345345345345,0)
--(axis cs:0.843343343343343,0)
--(axis cs:0.841341341341341,0)
--(axis cs:0.839339339339339,0)
--(axis cs:0.837337337337337,0)
--(axis cs:0.835335335335335,0)
--(axis cs:0.833333333333333,0)
--(axis cs:0.831331331331331,0)
--(axis cs:0.829329329329329,0)
--(axis cs:0.827327327327327,0)
--(axis cs:0.825325325325325,0)
--(axis cs:0.823323323323323,0)
--(axis cs:0.821321321321321,0)
--(axis cs:0.819319319319319,0)
--(axis cs:0.817317317317317,0)
--(axis cs:0.815315315315315,0)
--(axis cs:0.813313313313313,0)
--(axis cs:0.811311311311311,0)
--(axis cs:0.809309309309309,0)
--(axis cs:0.807307307307307,0)
--(axis cs:0.805305305305305,0)
--(axis cs:0.803303303303303,0)
--(axis cs:0.801301301301301,0)
--(axis cs:0.799299299299299,0)
--(axis cs:0.797297297297297,0)
--(axis cs:0.795295295295295,0)
--(axis cs:0.793293293293293,0)
--(axis cs:0.791291291291291,0)
--(axis cs:0.789289289289289,0)
--(axis cs:0.787287287287287,0)
--(axis cs:0.785285285285285,0)
--(axis cs:0.783283283283283,0)
--(axis cs:0.781281281281281,0)
--(axis cs:0.779279279279279,0)
--(axis cs:0.777277277277277,0)
--(axis cs:0.775275275275275,0)
--(axis cs:0.773273273273273,0)
--(axis cs:0.771271271271271,0)
--(axis cs:0.769269269269269,0)
--(axis cs:0.767267267267267,0)
--(axis cs:0.765265265265265,0)
--(axis cs:0.763263263263263,0)
--(axis cs:0.761261261261261,0)
--(axis cs:0.759259259259259,0)
--(axis cs:0.757257257257257,0)
--(axis cs:0.755255255255255,0)
--(axis cs:0.753253253253253,0)
--(axis cs:0.751251251251251,0)
--(axis cs:0.749249249249249,0)
--(axis cs:0.747247247247247,0)
--(axis cs:0.745245245245245,0)
--(axis cs:0.743243243243243,0)
--(axis cs:0.741241241241241,0)
--(axis cs:0.739239239239239,0)
--(axis cs:0.737237237237237,0)
--(axis cs:0.735235235235235,0)
--(axis cs:0.733233233233233,0)
--(axis cs:0.731231231231231,0)
--(axis cs:0.729229229229229,0)
--(axis cs:0.727227227227227,0)
--(axis cs:0.725225225225225,0)
--(axis cs:0.723223223223223,0)
--(axis cs:0.721221221221221,0)
--(axis cs:0.719219219219219,0)
--(axis cs:0.717217217217217,0)
--(axis cs:0.715215215215215,0)
--(axis cs:0.713213213213213,0)
--(axis cs:0.711211211211211,0)
--(axis cs:0.709209209209209,0)
--(axis cs:0.707207207207207,0)
--(axis cs:0.705205205205205,0)
--(axis cs:0.703203203203203,0)
--(axis cs:0.701201201201201,0)
--(axis cs:0.699199199199199,0)
--(axis cs:0.697197197197197,0)
--(axis cs:0.695195195195195,0)
--(axis cs:0.693193193193193,0)
--(axis cs:0.691191191191191,0)
--(axis cs:0.689189189189189,0)
--(axis cs:0.687187187187187,0)
--(axis cs:0.685185185185185,0)
--(axis cs:0.683183183183183,0)
--(axis cs:0.681181181181181,0)
--(axis cs:0.679179179179179,0)
--(axis cs:0.677177177177177,0)
--(axis cs:0.675175175175175,0)
--(axis cs:0.673173173173173,0)
--(axis cs:0.671171171171171,0)
--(axis cs:0.669169169169169,0)
--(axis cs:0.667167167167167,0)
--(axis cs:0.665165165165165,0)
--(axis cs:0.663163163163163,0)
--(axis cs:0.661161161161161,0)
--(axis cs:0.659159159159159,0)
--(axis cs:0.657157157157157,0)
--(axis cs:0.655155155155155,0)
--(axis cs:0.653153153153153,0)
--(axis cs:0.651151151151151,0)
--(axis cs:0.649149149149149,0)
--(axis cs:0.647147147147147,0)
--(axis cs:0.645145145145145,0)
--(axis cs:0.643143143143143,0)
--(axis cs:0.641141141141141,0)
--(axis cs:0.639139139139139,0)
--(axis cs:0.637137137137137,0)
--(axis cs:0.635135135135135,0)
--(axis cs:0.633133133133133,0)
--(axis cs:0.631131131131131,0)
--(axis cs:0.629129129129129,0)
--(axis cs:0.627127127127127,0)
--(axis cs:0.625125125125125,0)
--(axis cs:0.623123123123123,0)
--(axis cs:0.621121121121121,0)
--(axis cs:0.619119119119119,0)
--(axis cs:0.617117117117117,0)
--(axis cs:0.615115115115115,0)
--(axis cs:0.613113113113113,0)
--(axis cs:0.611111111111111,0)
--(axis cs:0.609109109109109,0)
--(axis cs:0.607107107107107,0)
--(axis cs:0.605105105105105,0)
--(axis cs:0.603103103103103,0)
--(axis cs:0.601101101101101,0)
--(axis cs:0.599099099099099,0)
--(axis cs:0.597097097097097,0)
--(axis cs:0.595095095095095,0)
--(axis cs:0.593093093093093,0)
--(axis cs:0.591091091091091,0)
--(axis cs:0.589089089089089,0)
--(axis cs:0.587087087087087,0)
--(axis cs:0.585085085085085,0)
--(axis cs:0.583083083083083,0)
--(axis cs:0.581081081081081,0)
--(axis cs:0.579079079079079,0)
--(axis cs:0.577077077077077,0)
--(axis cs:0.575075075075075,0)
--(axis cs:0.573073073073073,0)
--(axis cs:0.571071071071071,0)
--(axis cs:0.569069069069069,0)
--(axis cs:0.567067067067067,0)
--(axis cs:0.565065065065065,0)
--(axis cs:0.563063063063063,0)
--(axis cs:0.561061061061061,0)
--(axis cs:0.559059059059059,0)
--(axis cs:0.557057057057057,0)
--(axis cs:0.555055055055055,0)
--(axis cs:0.553053053053053,0)
--(axis cs:0.551051051051051,0)
--(axis cs:0.549049049049049,0)
--(axis cs:0.547047047047047,0)
--(axis cs:0.545045045045045,0)
--(axis cs:0.543043043043043,0)
--(axis cs:0.541041041041041,0)
--(axis cs:0.539039039039039,0)
--(axis cs:0.537037037037037,0)
--(axis cs:0.535035035035035,0)
--(axis cs:0.533033033033033,0)
--(axis cs:0.531031031031031,0)
--(axis cs:0.529029029029029,0)
--(axis cs:0.527027027027027,0)
--(axis cs:0.525025025025025,0)
--(axis cs:0.523023023023023,0)
--(axis cs:0.521021021021021,0)
--(axis cs:0.519019019019019,0)
--(axis cs:0.517017017017017,0)
--(axis cs:0.515015015015015,0)
--(axis cs:0.513013013013013,0)
--(axis cs:0.511011011011011,0)
--(axis cs:0.509009009009009,0)
--(axis cs:0.507007007007007,0)
--(axis cs:0.505005005005005,0)
--(axis cs:0.503003003003003,0)
--(axis cs:0.501001001001001,0)
--(axis cs:0.498998998998999,0)
--(axis cs:0.496996996996997,0)
--(axis cs:0.494994994994995,0)
--(axis cs:0.492992992992993,0)
--(axis cs:0.490990990990991,0)
--(axis cs:0.488988988988989,0)
--(axis cs:0.486986986986987,0)
--(axis cs:0.484984984984985,0)
--(axis cs:0.482982982982983,0)
--(axis cs:0.480980980980981,0)
--(axis cs:0.478978978978979,0)
--(axis cs:0.476976976976977,0)
--(axis cs:0.474974974974975,0)
--(axis cs:0.472972972972973,0)
--(axis cs:0.470970970970971,0)
--(axis cs:0.468968968968969,0)
--(axis cs:0.466966966966967,0)
--(axis cs:0.464964964964965,0)
--(axis cs:0.462962962962963,0)
--(axis cs:0.460960960960961,0)
--(axis cs:0.458958958958959,0)
--(axis cs:0.456956956956957,0)
--(axis cs:0.454954954954955,0)
--(axis cs:0.452952952952953,0)
--(axis cs:0.450950950950951,0)
--(axis cs:0.448948948948949,0)
--(axis cs:0.446946946946947,0)
--(axis cs:0.444944944944945,0)
--(axis cs:0.442942942942943,0)
--(axis cs:0.440940940940941,0)
--(axis cs:0.438938938938939,0)
--(axis cs:0.436936936936937,0)
--(axis cs:0.434934934934935,0)
--(axis cs:0.432932932932933,0)
--(axis cs:0.430930930930931,0)
--(axis cs:0.428928928928929,0)
--(axis cs:0.426926926926927,0)
--(axis cs:0.424924924924925,0)
--(axis cs:0.422922922922923,0)
--(axis cs:0.420920920920921,0)
--(axis cs:0.418918918918919,0)
--(axis cs:0.416916916916917,0)
--(axis cs:0.414914914914915,0)
--(axis cs:0.412912912912913,0)
--(axis cs:0.410910910910911,0)
--(axis cs:0.408908908908909,0)
--(axis cs:0.406906906906907,0)
--(axis cs:0.404904904904905,0)
--(axis cs:0.402902902902903,0)
--(axis cs:0.400900900900901,0)
--(axis cs:0.398898898898899,0)
--(axis cs:0.396896896896897,0)
--(axis cs:0.394894894894895,0)
--(axis cs:0.392892892892893,0)
--(axis cs:0.390890890890891,0)
--(axis cs:0.388888888888889,0)
--(axis cs:0.386886886886887,0)
--(axis cs:0.384884884884885,0)
--(axis cs:0.382882882882883,0)
--(axis cs:0.380880880880881,0)
--(axis cs:0.378878878878879,0)
--(axis cs:0.376876876876877,0)
--(axis cs:0.374874874874875,0)
--(axis cs:0.372872872872873,0)
--(axis cs:0.370870870870871,0)
--(axis cs:0.368868868868869,0)
--(axis cs:0.366866866866867,0)
--(axis cs:0.364864864864865,0)
--(axis cs:0.362862862862863,0)
--(axis cs:0.360860860860861,0)
--(axis cs:0.358858858858859,0)
--(axis cs:0.356856856856857,0)
--(axis cs:0.354854854854855,0)
--(axis cs:0.352852852852853,0)
--(axis cs:0.350850850850851,0)
--(axis cs:0.348848848848849,0)
--(axis cs:0.346846846846847,0)
--(axis cs:0.344844844844845,0)
--(axis cs:0.342842842842843,0)
--(axis cs:0.340840840840841,0)
--(axis cs:0.338838838838839,0)
--(axis cs:0.336836836836837,0)
--(axis cs:0.334834834834835,0)
--(axis cs:0.332832832832833,0)
--(axis cs:0.330830830830831,0)
--(axis cs:0.328828828828829,0)
--(axis cs:0.326826826826827,0)
--(axis cs:0.324824824824825,0)
--(axis cs:0.322822822822823,0)
--(axis cs:0.320820820820821,0)
--(axis cs:0.318818818818819,0)
--(axis cs:0.316816816816817,0)
--(axis cs:0.314814814814815,0)
--(axis cs:0.312812812812813,0)
--(axis cs:0.310810810810811,0)
--(axis cs:0.308808808808809,0)
--(axis cs:0.306806806806807,0)
--(axis cs:0.304804804804805,0)
--(axis cs:0.302802802802803,0)
--(axis cs:0.300800800800801,0)
--(axis cs:0.298798798798799,0)
--(axis cs:0.296796796796797,0)
--(axis cs:0.294794794794795,0)
--(axis cs:0.292792792792793,0)
--(axis cs:0.290790790790791,0)
--(axis cs:0.288788788788789,0)
--(axis cs:0.286786786786787,0)
--(axis cs:0.284784784784785,0)
--(axis cs:0.282782782782783,0)
--(axis cs:0.280780780780781,0)
--(axis cs:0.278778778778779,0)
--(axis cs:0.276776776776777,0)
--(axis cs:0.274774774774775,0)
--(axis cs:0.272772772772773,0)
--(axis cs:0.270770770770771,0)
--(axis cs:0.268768768768769,0)
--(axis cs:0.266766766766767,0)
--(axis cs:0.264764764764765,0)
--(axis cs:0.262762762762763,0)
--(axis cs:0.260760760760761,0)
--(axis cs:0.258758758758759,0)
--(axis cs:0.256756756756757,0)
--(axis cs:0.254754754754755,0)
--(axis cs:0.252752752752753,0)
--(axis cs:0.250750750750751,0)
--(axis cs:0.248748748748749,0)
--(axis cs:0.246746746746747,0)
--(axis cs:0.244744744744745,0)
--(axis cs:0.242742742742743,0)
--(axis cs:0.240740740740741,0)
--(axis cs:0.238738738738739,0)
--(axis cs:0.236736736736737,0)
--(axis cs:0.234734734734735,0)
--(axis cs:0.232732732732733,0)
--(axis cs:0.230730730730731,0)
--(axis cs:0.228728728728729,0)
--(axis cs:0.226726726726727,0)
--(axis cs:0.224724724724725,0)
--(axis cs:0.222722722722723,0)
--(axis cs:0.220720720720721,0)
--(axis cs:0.218718718718719,0)
--(axis cs:0.216716716716717,0)
--(axis cs:0.214714714714715,0)
--(axis cs:0.212712712712713,0)
--(axis cs:0.210710710710711,0)
--(axis cs:0.208708708708709,0)
--(axis cs:0.206706706706707,0)
--(axis cs:0.204704704704705,0)
--(axis cs:0.202702702702703,0)
--(axis cs:0.200700700700701,0)
--(axis cs:0.198698698698699,0)
--(axis cs:0.196696696696697,0)
--(axis cs:0.194694694694695,0)
--(axis cs:0.192692692692693,0)
--(axis cs:0.190690690690691,0)
--(axis cs:0.188688688688689,0)
--(axis cs:0.186686686686687,0)
--(axis cs:0.184684684684685,0)
--(axis cs:0.182682682682683,0)
--(axis cs:0.180680680680681,0)
--(axis cs:0.178678678678679,0)
--(axis cs:0.176676676676677,0)
--(axis cs:0.174674674674675,0)
--(axis cs:0.172672672672673,0)
--(axis cs:0.170670670670671,0)
--(axis cs:0.168668668668669,0)
--(axis cs:0.166666666666667,0)
--(axis cs:0.164664664664665,0)
--(axis cs:0.162662662662663,0)
--(axis cs:0.160660660660661,0)
--(axis cs:0.158658658658659,0)
--(axis cs:0.156656656656657,0)
--(axis cs:0.154654654654655,0)
--(axis cs:0.152652652652653,0)
--(axis cs:0.150650650650651,0)
--(axis cs:0.148648648648649,0)
--(axis cs:0.146646646646647,0)
--(axis cs:0.144644644644645,0)
--(axis cs:0.142642642642643,0)
--(axis cs:0.140640640640641,0)
--(axis cs:0.138638638638639,0)
--(axis cs:0.136636636636637,0)
--(axis cs:0.134634634634635,0)
--(axis cs:0.132632632632633,0)
--(axis cs:0.130630630630631,0)
--(axis cs:0.128628628628629,0)
--(axis cs:0.126626626626627,0)
--(axis cs:0.124624624624625,0)
--(axis cs:0.122622622622623,0)
--(axis cs:0.120620620620621,0)
--(axis cs:0.118618618618619,0)
--(axis cs:0.116616616616617,0)
--(axis cs:0.114614614614615,0)
--(axis cs:0.112612612612613,0)
--(axis cs:0.110610610610611,0)
--(axis cs:0.108608608608609,0)
--(axis cs:0.106606606606607,0)
--(axis cs:0.104604604604605,0)
--(axis cs:0.102602602602603,0)
--(axis cs:0.100600600600601,0)
--(axis cs:0.0985985985985985,0)
--(axis cs:0.0965965965965966,0)
--(axis cs:0.0945945945945946,0)
--(axis cs:0.0925925925925926,0)
--(axis cs:0.0905905905905906,0)
--(axis cs:0.0885885885885885,0)
--(axis cs:0.0865865865865866,0)
--(axis cs:0.0845845845845846,0)
--(axis cs:0.0825825825825826,0)
--(axis cs:0.0805805805805806,0)
--(axis cs:0.0785785785785785,0)
--(axis cs:0.0765765765765766,0)
--(axis cs:0.0745745745745746,0)
--(axis cs:0.0725725725725725,0)
--(axis cs:0.0705705705705706,0)
--(axis cs:0.0685685685685685,0)
--(axis cs:0.0665665665665666,0)
--(axis cs:0.0645645645645646,0)
--(axis cs:0.0625625625625625,0)
--(axis cs:0.0605605605605606,0)
--(axis cs:0.0585585585585585,0)
--(axis cs:0.0565565565565566,0)
--(axis cs:0.0545545545545546,0)
--(axis cs:0.0525525525525525,0)
--(axis cs:0.0505505505505506,0)
--(axis cs:0.0485485485485485,0)
--(axis cs:0.0465465465465466,0)
--(axis cs:0.0445445445445445,0)
--(axis cs:0.0425425425425425,0)
--(axis cs:0.0405405405405406,0)
--(axis cs:0.0385385385385385,0)
--(axis cs:0.0365365365365365,0)
--(axis cs:0.0345345345345345,0)
--(axis cs:0.0325325325325325,0)
--(axis cs:0.0305305305305306,0)
--(axis cs:0.0285285285285285,0)
--(axis cs:0.0265265265265265,0)
--(axis cs:0.0245245245245245,0)
--(axis cs:0.0225225225225225,0)
--(axis cs:0.0205205205205206,0)
--(axis cs:0.0185185185185185,0)
--(axis cs:0.0165165165165165,0)
--(axis cs:0.0145145145145145,0)
--(axis cs:0.0125125125125125,0)
--(axis cs:0.0105105105105106,0)
--(axis cs:0.00850850850850848,0)
--(axis cs:0.00650650650650653,0)
--(axis cs:0.00450450450450446,0)
--(axis cs:0.0025025025025025,0)
--(axis cs:0.000500500500500545,0)
--(axis cs:-0.00150150150150152,0)
--(axis cs:-0.00350350350350348,0)
--(axis cs:-0.00550550550550549,0)
--(axis cs:-0.0075075075075075,0)
--(axis cs:-0.00950950950950952,0)
--(axis cs:-0.0115115115115115,0)
--(axis cs:-0.0135135135135135,0)
--(axis cs:-0.0155155155155155,0)
--(axis cs:-0.0175175175175175,0)
--(axis cs:-0.0195195195195195,0)
--(axis cs:-0.0215215215215215,0)
--(axis cs:-0.0235235235235235,0)
--(axis cs:-0.0255255255255255,0)
--(axis cs:-0.0275275275275275,0)
--(axis cs:-0.0295295295295295,0)
--(axis cs:-0.0315315315315315,0)
--(axis cs:-0.0335335335335336,0)
--(axis cs:-0.0355355355355356,0)
--(axis cs:-0.0375375375375375,0)
--(axis cs:-0.0395395395395395,0)
--(axis cs:-0.0415415415415415,0)
--(axis cs:-0.0435435435435436,0)
--(axis cs:-0.0455455455455456,0)
--(axis cs:-0.0475475475475475,0)
--(axis cs:-0.0495495495495495,0)
--(axis cs:-0.0515515515515516,0)
--(axis cs:-0.0535535535535536,0)
--(axis cs:-0.0555555555555556,0)
--(axis cs:-0.0575575575575575,0)
--(axis cs:-0.0595595595595595,0)
--(axis cs:-0.0615615615615616,0)
--(axis cs:-0.0635635635635636,0)
--(axis cs:-0.0655655655655656,0)
--(axis cs:-0.0675675675675675,0)
--(axis cs:-0.0695695695695696,0)
--(axis cs:-0.0715715715715716,0)
--(axis cs:-0.0735735735735736,0)
--(axis cs:-0.0755755755755756,0)
--(axis cs:-0.0775775775775776,0)
--(axis cs:-0.0795795795795796,0)
--(axis cs:-0.0815815815815816,0)
--(axis cs:-0.0835835835835836,0)
--(axis cs:-0.0855855855855856,0)
--(axis cs:-0.0875875875875876,0)
--(axis cs:-0.0895895895895896,0)
--(axis cs:-0.0915915915915916,0)
--(axis cs:-0.0935935935935936,0)
--(axis cs:-0.0955955955955956,0)
--(axis cs:-0.0975975975975976,0)
--(axis cs:-0.0995995995995996,0)
--(axis cs:-0.101601601601602,0)
--(axis cs:-0.103603603603604,0)
--(axis cs:-0.105605605605606,0)
--(axis cs:-0.107607607607608,0)
--(axis cs:-0.10960960960961,0)
--(axis cs:-0.111611611611612,0)
--(axis cs:-0.113613613613614,0)
--(axis cs:-0.115615615615616,0)
--(axis cs:-0.117617617617618,0)
--(axis cs:-0.11961961961962,0)
--(axis cs:-0.121621621621622,0)
--(axis cs:-0.123623623623624,0)
--(axis cs:-0.125625625625626,0)
--(axis cs:-0.127627627627628,0)
--(axis cs:-0.12962962962963,0)
--(axis cs:-0.131631631631632,0)
--(axis cs:-0.133633633633634,0)
--(axis cs:-0.135635635635636,0)
--(axis cs:-0.137637637637638,0)
--(axis cs:-0.13963963963964,0)
--(axis cs:-0.141641641641642,0)
--(axis cs:-0.143643643643644,0)
--(axis cs:-0.145645645645646,0)
--(axis cs:-0.147647647647648,0)
--(axis cs:-0.14964964964965,0)
--(axis cs:-0.151651651651652,0)
--(axis cs:-0.153653653653654,0)
--(axis cs:-0.155655655655656,0)
--(axis cs:-0.157657657657658,0)
--(axis cs:-0.15965965965966,0)
--(axis cs:-0.161661661661662,0)
--(axis cs:-0.163663663663664,0)
--(axis cs:-0.165665665665666,0)
--(axis cs:-0.167667667667668,0)
--(axis cs:-0.16966966966967,0)
--(axis cs:-0.171671671671672,0)
--(axis cs:-0.173673673673674,0)
--(axis cs:-0.175675675675676,0)
--(axis cs:-0.177677677677678,0)
--(axis cs:-0.17967967967968,0)
--(axis cs:-0.181681681681682,0)
--(axis cs:-0.183683683683684,0)
--(axis cs:-0.185685685685686,0)
--(axis cs:-0.187687687687688,0)
--(axis cs:-0.18968968968969,0)
--(axis cs:-0.191691691691692,0)
--(axis cs:-0.193693693693694,0)
--(axis cs:-0.195695695695696,0)
--(axis cs:-0.197697697697698,0)
--(axis cs:-0.1996996996997,0)
--(axis cs:-0.201701701701702,0)
--(axis cs:-0.203703703703704,0)
--(axis cs:-0.205705705705706,0)
--(axis cs:-0.207707707707708,0)
--(axis cs:-0.20970970970971,0)
--(axis cs:-0.211711711711712,0)
--(axis cs:-0.213713713713714,0)
--(axis cs:-0.215715715715716,0)
--(axis cs:-0.217717717717718,0)
--(axis cs:-0.21971971971972,0)
--(axis cs:-0.221721721721722,0)
--(axis cs:-0.223723723723724,0)
--(axis cs:-0.225725725725726,0)
--(axis cs:-0.227727727727728,0)
--(axis cs:-0.22972972972973,0)
--(axis cs:-0.231731731731732,0)
--(axis cs:-0.233733733733734,0)
--(axis cs:-0.235735735735736,0)
--(axis cs:-0.237737737737738,0)
--(axis cs:-0.23973973973974,0)
--(axis cs:-0.241741741741742,0)
--(axis cs:-0.243743743743744,0)
--(axis cs:-0.245745745745746,0)
--(axis cs:-0.247747747747748,0)
--(axis cs:-0.24974974974975,0)
--(axis cs:-0.251751751751752,0)
--(axis cs:-0.253753753753754,0)
--(axis cs:-0.255755755755756,0)
--(axis cs:-0.257757757757758,0)
--(axis cs:-0.25975975975976,0)
--(axis cs:-0.261761761761762,0)
--(axis cs:-0.263763763763764,0)
--(axis cs:-0.265765765765766,0)
--(axis cs:-0.267767767767768,0)
--(axis cs:-0.26976976976977,0)
--(axis cs:-0.271771771771772,0)
--(axis cs:-0.273773773773774,0)
--(axis cs:-0.275775775775776,0)
--(axis cs:-0.277777777777778,0)
--(axis cs:-0.27977977977978,0)
--(axis cs:-0.281781781781782,0)
--(axis cs:-0.283783783783784,0)
--(axis cs:-0.285785785785786,0)
--(axis cs:-0.287787787787788,0)
--(axis cs:-0.28978978978979,0)
--(axis cs:-0.291791791791792,0)
--(axis cs:-0.293793793793794,0)
--(axis cs:-0.295795795795796,0)
--(axis cs:-0.297797797797798,0)
--(axis cs:-0.2997997997998,0)
--(axis cs:-0.301801801801802,0)
--(axis cs:-0.303803803803804,0)
--(axis cs:-0.305805805805806,0)
--(axis cs:-0.307807807807808,0)
--(axis cs:-0.30980980980981,0)
--(axis cs:-0.311811811811812,0)
--(axis cs:-0.313813813813814,0)
--(axis cs:-0.315815815815816,0)
--(axis cs:-0.317817817817818,0)
--(axis cs:-0.31981981981982,0)
--(axis cs:-0.321821821821822,0)
--(axis cs:-0.323823823823824,0)
--(axis cs:-0.325825825825826,0)
--(axis cs:-0.327827827827828,0)
--(axis cs:-0.32982982982983,0)
--(axis cs:-0.331831831831832,0)
--(axis cs:-0.333833833833834,0)
--(axis cs:-0.335835835835836,0)
--(axis cs:-0.337837837837838,0)
--(axis cs:-0.33983983983984,0)
--(axis cs:-0.341841841841842,0)
--(axis cs:-0.343843843843844,0)
--(axis cs:-0.345845845845846,0)
--(axis cs:-0.347847847847848,0)
--(axis cs:-0.34984984984985,0)
--(axis cs:-0.351851851851852,0)
--(axis cs:-0.353853853853854,0)
--(axis cs:-0.355855855855856,0)
--(axis cs:-0.357857857857858,0)
--(axis cs:-0.35985985985986,0)
--(axis cs:-0.361861861861862,0)
--(axis cs:-0.363863863863864,0)
--(axis cs:-0.365865865865866,0)
--(axis cs:-0.367867867867868,0)
--(axis cs:-0.36986986986987,0)
--(axis cs:-0.371871871871872,0)
--(axis cs:-0.373873873873874,0)
--(axis cs:-0.375875875875876,0)
--(axis cs:-0.377877877877878,0)
--(axis cs:-0.37987987987988,0)
--(axis cs:-0.381881881881882,0)
--(axis cs:-0.383883883883884,0)
--(axis cs:-0.385885885885886,0)
--(axis cs:-0.387887887887888,0)
--(axis cs:-0.38988988988989,0)
--(axis cs:-0.391891891891892,0)
--(axis cs:-0.393893893893894,0)
--(axis cs:-0.395895895895896,0)
--(axis cs:-0.397897897897898,0)
--(axis cs:-0.3998998998999,0)
--(axis cs:-0.401901901901902,0)
--(axis cs:-0.403903903903904,0)
--(axis cs:-0.405905905905906,0)
--(axis cs:-0.407907907907908,0)
--(axis cs:-0.40990990990991,0)
--(axis cs:-0.411911911911912,0)
--(axis cs:-0.413913913913914,0)
--(axis cs:-0.415915915915916,0)
--(axis cs:-0.417917917917918,0)
--(axis cs:-0.41991991991992,0)
--(axis cs:-0.421921921921922,0)
--(axis cs:-0.423923923923924,0)
--(axis cs:-0.425925925925926,0)
--(axis cs:-0.427927927927928,0)
--(axis cs:-0.42992992992993,0)
--(axis cs:-0.431931931931932,0)
--(axis cs:-0.433933933933934,0)
--(axis cs:-0.435935935935936,0)
--(axis cs:-0.437937937937938,0)
--(axis cs:-0.43993993993994,0)
--(axis cs:-0.441941941941942,0)
--(axis cs:-0.443943943943944,0)
--(axis cs:-0.445945945945946,0)
--(axis cs:-0.447947947947948,0)
--(axis cs:-0.44994994994995,0)
--(axis cs:-0.451951951951952,0)
--(axis cs:-0.453953953953954,0)
--(axis cs:-0.455955955955956,0)
--(axis cs:-0.457957957957958,0)
--(axis cs:-0.45995995995996,0)
--(axis cs:-0.461961961961962,0)
--(axis cs:-0.463963963963964,0)
--(axis cs:-0.465965965965966,0)
--(axis cs:-0.467967967967968,0)
--(axis cs:-0.46996996996997,0)
--(axis cs:-0.471971971971972,0)
--(axis cs:-0.473973973973974,0)
--(axis cs:-0.475975975975976,0)
--(axis cs:-0.477977977977978,0)
--(axis cs:-0.47997997997998,0)
--(axis cs:-0.481981981981982,0)
--(axis cs:-0.483983983983984,0)
--(axis cs:-0.485985985985986,0)
--(axis cs:-0.487987987987988,0)
--(axis cs:-0.48998998998999,0)
--(axis cs:-0.491991991991992,0)
--(axis cs:-0.493993993993994,0)
--(axis cs:-0.495995995995996,0)
--(axis cs:-0.497997997997998,0)
--(axis cs:-0.5,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.3,0)
--(axis cs:-0.3,0)
--(axis cs:-0.297997997997998,0)
--(axis cs:-0.295995995995996,0)
--(axis cs:-0.293993993993994,0)
--(axis cs:-0.291991991991992,0)
--(axis cs:-0.28998998998999,0)
--(axis cs:-0.287987987987988,0)
--(axis cs:-0.285985985985986,0)
--(axis cs:-0.283983983983984,0)
--(axis cs:-0.281981981981982,0)
--(axis cs:-0.27997997997998,0)
--(axis cs:-0.277977977977978,0)
--(axis cs:-0.275975975975976,0)
--(axis cs:-0.273973973973974,0)
--(axis cs:-0.271971971971972,0)
--(axis cs:-0.26996996996997,0)
--(axis cs:-0.267967967967968,0)
--(axis cs:-0.265965965965966,0)
--(axis cs:-0.263963963963964,0)
--(axis cs:-0.261961961961962,0)
--(axis cs:-0.25995995995996,0)
--(axis cs:-0.257957957957958,0)
--(axis cs:-0.255955955955956,0)
--(axis cs:-0.253953953953954,0)
--(axis cs:-0.251951951951952,0)
--(axis cs:-0.24994994994995,0)
--(axis cs:-0.247947947947948,0)
--(axis cs:-0.245945945945946,0)
--(axis cs:-0.243943943943944,0)
--(axis cs:-0.241941941941942,0)
--(axis cs:-0.23993993993994,0)
--(axis cs:-0.237937937937938,0)
--(axis cs:-0.235935935935936,0)
--(axis cs:-0.233933933933934,0)
--(axis cs:-0.231931931931932,0)
--(axis cs:-0.22992992992993,0)
--(axis cs:-0.227927927927928,0)
--(axis cs:-0.225925925925926,0)
--(axis cs:-0.223923923923924,0)
--(axis cs:-0.221921921921922,0)
--(axis cs:-0.21991991991992,0)
--(axis cs:-0.217917917917918,0)
--(axis cs:-0.215915915915916,0)
--(axis cs:-0.213913913913914,0)
--(axis cs:-0.211911911911912,0)
--(axis cs:-0.20990990990991,0)
--(axis cs:-0.207907907907908,0)
--(axis cs:-0.205905905905906,0)
--(axis cs:-0.203903903903904,0)
--(axis cs:-0.201901901901902,0)
--(axis cs:-0.1998998998999,0)
--(axis cs:-0.197897897897898,0)
--(axis cs:-0.195895895895896,0)
--(axis cs:-0.193893893893894,0)
--(axis cs:-0.191891891891892,0)
--(axis cs:-0.18988988988989,0)
--(axis cs:-0.187887887887888,0)
--(axis cs:-0.185885885885886,0)
--(axis cs:-0.183883883883884,0)
--(axis cs:-0.181881881881882,0)
--(axis cs:-0.17987987987988,0)
--(axis cs:-0.177877877877878,0)
--(axis cs:-0.175875875875876,0)
--(axis cs:-0.173873873873874,0)
--(axis cs:-0.171871871871872,0)
--(axis cs:-0.16986986986987,0)
--(axis cs:-0.167867867867868,0)
--(axis cs:-0.165865865865866,0)
--(axis cs:-0.163863863863864,0)
--(axis cs:-0.161861861861862,0)
--(axis cs:-0.15985985985986,0)
--(axis cs:-0.157857857857858,0)
--(axis cs:-0.155855855855856,0)
--(axis cs:-0.153853853853854,0)
--(axis cs:-0.151851851851852,0)
--(axis cs:-0.14984984984985,0)
--(axis cs:-0.147847847847848,0)
--(axis cs:-0.145845845845846,0)
--(axis cs:-0.143843843843844,0)
--(axis cs:-0.141841841841842,0)
--(axis cs:-0.13983983983984,0)
--(axis cs:-0.137837837837838,0)
--(axis cs:-0.135835835835836,0)
--(axis cs:-0.133833833833834,0)
--(axis cs:-0.131831831831832,0)
--(axis cs:-0.12982982982983,0)
--(axis cs:-0.127827827827828,0)
--(axis cs:-0.125825825825826,0)
--(axis cs:-0.123823823823824,0)
--(axis cs:-0.121821821821822,0)
--(axis cs:-0.11981981981982,0)
--(axis cs:-0.117817817817818,0)
--(axis cs:-0.115815815815816,0)
--(axis cs:-0.113813813813814,0)
--(axis cs:-0.111811811811812,0)
--(axis cs:-0.10980980980981,0)
--(axis cs:-0.107807807807808,0)
--(axis cs:-0.105805805805806,0)
--(axis cs:-0.103803803803804,0)
--(axis cs:-0.101801801801802,0)
--(axis cs:-0.0997997997997999,0)
--(axis cs:-0.0977977977977978,0)
--(axis cs:-0.0957957957957958,0)
--(axis cs:-0.0937937937937939,0)
--(axis cs:-0.0917917917917918,0)
--(axis cs:-0.0897897897897898,0)
--(axis cs:-0.0877877877877878,0)
--(axis cs:-0.0857857857857858,0)
--(axis cs:-0.0837837837837838,0)
--(axis cs:-0.0817817817817818,0)
--(axis cs:-0.0797797797797798,0)
--(axis cs:-0.0777777777777778,0)
--(axis cs:-0.0757757757757758,0)
--(axis cs:-0.0737737737737738,0)
--(axis cs:-0.0717717717717718,0)
--(axis cs:-0.0697697697697698,0)
--(axis cs:-0.0677677677677678,0)
--(axis cs:-0.0657657657657658,0)
--(axis cs:-0.0637637637637638,0)
--(axis cs:-0.0617617617617618,0)
--(axis cs:-0.0597597597597598,0)
--(axis cs:-0.0577577577577578,0)
--(axis cs:-0.0557557557557558,0)
--(axis cs:-0.0537537537537538,0)
--(axis cs:-0.0517517517517518,0)
--(axis cs:-0.0497497497497498,0)
--(axis cs:-0.0477477477477478,0)
--(axis cs:-0.0457457457457458,0)
--(axis cs:-0.0437437437437438,0)
--(axis cs:-0.0417417417417418,0)
--(axis cs:-0.0397397397397398,0)
--(axis cs:-0.0377377377377378,0)
--(axis cs:-0.0357357357357358,0)
--(axis cs:-0.0337337337337338,0)
--(axis cs:-0.0317317317317318,0)
--(axis cs:-0.0297297297297298,0)
--(axis cs:-0.0277277277277278,0)
--(axis cs:-0.0257257257257258,2.07507571253324e-322)
--(axis cs:-0.0237237237237238,8.34491697795241e-319)
--(axis cs:-0.0217217217217218,3.19432432413858e-315)
--(axis cs:-0.0197197197197198,1.16651390560963e-311)
--(axis cs:-0.0177177177177177,4.06400270714983e-308)
--(axis cs:-0.0157157157157158,1.35073829759525e-304)
--(axis cs:-0.0137137137137138,4.28293610477147e-301)
--(axis cs:-0.0117117117117118,1.29558268112347e-297)
--(axis cs:-0.00970970970970975,3.73888260400688e-294)
--(axis cs:-0.00770770770770773,1.02937041244984e-290)
--(axis cs:-0.00570570570570578,2.70367627236557e-287)
--(axis cs:-0.00370370370370376,6.77471227118327e-284)
--(axis cs:-0.00170170170170175,1.61949710905276e-280)
--(axis cs:0.00030030030030026,3.69336862780312e-277)
--(axis cs:0.00230230230230227,8.0355996540728e-274)
--(axis cs:0.00430430430430429,1.66788876640943e-270)
--(axis cs:0.00630630630630624,3.30269928612006e-267)
--(axis cs:0.00830830830830825,6.23913148610267e-264)
--(axis cs:0.0103103103103103,1.12442993906875e-260)
--(axis cs:0.0123123123123123,1.93327582254567e-257)
--(axis cs:0.0143143143143143,3.1710887399812e-254)
--(axis cs:0.0163163163163162,4.96222129400442e-251)
--(axis cs:0.0183183183183183,7.40793251440038e-248)
--(axis cs:0.0203203203203203,1.0550451934418e-244)
--(axis cs:0.0223223223223223,1.43350187706718e-241)
--(axis cs:0.0243243243243243,1.85814082540586e-238)
--(axis cs:0.0263263263263263,2.29779955757225e-235)
--(axis cs:0.0283283283283283,2.71080834754978e-232)
--(axis cs:0.0303303303303303,3.05097496395241e-229)
--(axis cs:0.0323323323323323,3.27590749862145e-226)
--(axis cs:0.0343343343343343,3.35565862503852e-223)
--(axis cs:0.0363363363363363,3.27926922142994e-220)
--(axis cs:0.0383383383383383,3.05723997279916e-217)
--(axis cs:0.0403403403403403,2.71916237570518e-214)
--(axis cs:0.0423423423423423,2.30724605592144e-211)
--(axis cs:0.0443443443443443,1.86769449555146e-208)
--(axis cs:0.0463463463463463,1.44235087431359e-205)
--(axis cs:0.0483483483483483,1.06264734661357e-202)
--(axis cs:0.0503503503503503,7.46896731409475e-200)
--(axis cs:0.0523523523523523,5.00823976680692e-197)
--(axis cs:0.0543543543543543,3.20378100740967e-194)
--(axis cs:0.0563563563563563,1.95521125865855e-191)
--(axis cs:0.0583583583583583,1.13835498301055e-188)
--(axis cs:0.0603603603603603,6.32287932625435e-186)
--(axis cs:0.0623623623623623,3.35046611697603e-183)
--(axis cs:0.0643643643643643,1.69374772176213e-180)
--(axis cs:0.0663663663663663,8.16855757615445e-178)
--(axis cs:0.0683683683683683,3.75833234572393e-175)
--(axis cs:0.0703703703703703,1.6496740605259e-172)
--(axis cs:0.0723723723723723,6.90803081578734e-170)
--(axis cs:0.0743743743743743,2.75971061186403e-167)
--(axis cs:0.0763763763763763,1.05178258974395e-164)
--(axis cs:0.0783783783783784,3.82420855225985e-162)
--(axis cs:0.0803803803803803,1.32650935120341e-159)
--(axis cs:0.0823823823823823,4.38967351091038e-157)
--(axis cs:0.0843843843843843,1.38582145596987e-154)
--(axis cs:0.0863863863863863,4.17383713458952e-152)
--(axis cs:0.0883883883883884,1.19926973259653e-149)
--(axis cs:0.0903903903903903,3.28739131980099e-147)
--(axis cs:0.0923923923923923,8.59684490783108e-145)
--(axis cs:0.0943943943943943,2.14476609893696e-142)
--(axis cs:0.0963963963963964,5.10474365054975e-140)
--(axis cs:0.0983983983983984,1.15910050638715e-137)
--(axis cs:0.1004004004004,2.51085371057128e-135)
--(axis cs:0.102402402402402,5.18889498804031e-133)
--(axis cs:0.104404404404404,1.02301384125646e-130)
--(axis cs:0.106406406406406,1.92416049779215e-128)
--(axis cs:0.108408408408408,3.45266336016234e-126)
--(axis cs:0.11041041041041,5.91044709539741e-124)
--(axis cs:0.112412412412412,9.65249508753658e-122)
--(axis cs:0.114414414414414,1.50387590431918e-119)
--(axis cs:0.116416416416416,2.23530901359165e-117)
--(axis cs:0.118418418418418,3.16968638559974e-115)
--(axis cs:0.12042042042042,4.28793483182422e-113)
--(axis cs:0.122422422422422,5.53392431082526e-111)
--(axis cs:0.124424424424424,6.81351804016384e-109)
--(axis cs:0.126426426426426,8.00318326877594e-107)
--(axis cs:0.128428428428428,8.96824100963087e-105)
--(axis cs:0.13043043043043,9.58749027112008e-103)
--(axis cs:0.132432432432432,9.77812890799243e-101)
--(axis cs:0.134434434434434,9.51392530193689e-99)
--(axis cs:0.136436436436436,8.83114209742276e-97)
--(axis cs:0.138438438438438,7.82036755272205e-95)
--(axis cs:0.14044044044044,6.60679169423157e-93)
--(axis cs:0.142442442442442,5.32484805756718e-91)
--(axis cs:0.144444444444444,4.09427474325544e-89)
--(axis cs:0.146446446446446,3.00330819733845e-87)
--(axis cs:0.148448448448448,2.10172542182283e-85)
--(axis cs:0.15045045045045,1.40315358417977e-83)
--(axis cs:0.152452452452452,8.93691442252507e-82)
--(axis cs:0.154454454454454,5.43029152503373e-80)
--(axis cs:0.156456456456456,3.14783418944982e-78)
--(axis cs:0.158458458458458,1.74081935838561e-76)
--(axis cs:0.16046046046046,9.18435630430026e-75)
--(axis cs:0.162462462462462,4.62271263166649e-73)
--(axis cs:0.164464464464464,2.21972015899999e-71)
--(axis cs:0.166466466466466,1.01684021211747e-69)
--(axis cs:0.168468468468468,4.44385986909157e-68)
--(axis cs:0.17047047047047,1.85276848707891e-66)
--(axis cs:0.172472472472472,7.36945059836121e-65)
--(axis cs:0.174474474474474,2.79641887665178e-63)
--(axis cs:0.176476476476476,1.0123309040034e-61)
--(axis cs:0.178478478478478,3.49619720794796e-60)
--(axis cs:0.18048048048048,1.15192049415551e-58)
--(axis cs:0.182482482482482,3.62078089512078e-57)
--(axis cs:0.184484484484484,1.08576325985333e-55)
--(axis cs:0.186486486486486,3.10614120888514e-54)
--(axis cs:0.188488488488488,8.4773556918625e-53)
--(axis cs:0.19049049049049,2.20725633808956e-51)
--(axis cs:0.192492492492492,5.48274813984931e-50)
--(axis cs:0.194494494494494,1.29926271782294e-48)
--(axis cs:0.196496496496496,2.9373034386041e-47)
--(axis cs:0.198498498498498,6.3351048556733e-46)
--(axis cs:0.200500500500501,1.30350276894774e-44)
--(axis cs:0.202502502502502,2.55872295487082e-43)
--(axis cs:0.204504504504504,4.79167914111331e-42)
--(axis cs:0.206506506506506,8.56062257244984e-41)
--(axis cs:0.208508508508508,1.4590699978165e-39)
--(axis cs:0.210510510510511,2.37246635092034e-38)
--(axis cs:0.212512512512512,3.6802485673486e-37)
--(axis cs:0.214514514514514,5.44637323543879e-36)
--(axis cs:0.216516516516516,7.6893708000013e-35)
--(axis cs:0.218518518518518,1.03568423400058e-33)
--(axis cs:0.220520520520521,1.33081314777248e-32)
--(axis cs:0.222522522522522,1.631398119094e-31)
--(axis cs:0.224524524524524,1.90790167109479e-30)
--(axis cs:0.226526526526526,2.12865449531633e-29)
--(axis cs:0.228528528528528,2.26572669106531e-28)
--(axis cs:0.230530530530531,2.30071604972514e-27)
--(axis cs:0.232532532532532,2.2288029819817e-26)
--(axis cs:0.234534534534534,2.05984003516954e-25)
--(axis cs:0.236536536536537,1.81613641435879e-24)
--(axis cs:0.238538538538538,1.52762442793546e-23)
--(axis cs:0.240540540540541,1.22585154669081e-22)
--(axis cs:0.242542542542542,9.38452554793836e-22)
--(axis cs:0.244544544544544,6.85393401883536e-21)
--(axis cs:0.246546546546547,4.77552006660845e-20)
--(axis cs:0.248548548548548,3.17434836423056e-19)
--(axis cs:0.250550550550551,2.01299017187687e-18)
--(axis cs:0.252552552552552,1.21781657222395e-17)
--(axis cs:0.254554554554555,7.02870411905779e-17)
--(axis cs:0.256556556556557,3.87009655375064e-16)
--(axis cs:0.258558558558558,2.03292565019902e-15)
--(axis cs:0.260560560560561,1.01876577737944e-14)
--(axis cs:0.262562562562562,4.87057635844682e-14)
--(axis cs:0.264564564564565,2.22146523894511e-13)
--(axis cs:0.266566566566567,9.66611247039622e-13)
--(axis cs:0.268568568568568,4.01252104300856e-12)
--(axis cs:0.270570570570571,1.58904413109896e-11)
--(axis cs:0.272572572572573,6.00354473372634e-11)
--(axis cs:0.274574574574575,2.16387764420572e-10)
--(axis cs:0.276576576576577,7.44064879371657e-10)
--(axis cs:0.278578578578578,2.44085549259048e-09)
--(axis cs:0.280580580580581,7.63882371331129e-09)
--(axis cs:0.282582582582583,2.28067847416827e-08)
--(axis cs:0.284584584584585,6.49613132883345e-08)
--(axis cs:0.286586586586587,1.76521937498857e-07)
--(axis cs:0.288588588588588,4.57610237414949e-07)
--(axis cs:0.290590590590591,1.13173809438294e-06)
--(axis cs:0.292592592592593,2.67023383146175e-06)
--(axis cs:0.294594594594595,6.01043369180417e-06)
--(axis cs:0.296596596596597,1.29067079564341e-05)
--(axis cs:0.298598598598598,2.64410265930105e-05)
--(axis cs:0.300600600600601,5.16766437077443e-05)
--(axis cs:0.302602602602603,9.6352600944555e-05)
--(axis cs:0.304604604604605,0.000171390104035632)
--(axis cs:0.306606606606607,0.000290844730113602)
--(axis cs:0.308608608608609,0.000470857847393371)
--(axis cs:0.310610610610611,0.000727229661385781)
--(axis cs:0.312612612612613,0.00107153537760224)
--(axis cs:0.314614614614615,0.00150624149292648)
--(axis cs:0.316616616616617,0.0020199279256464)
--(axis cs:0.318618618618619,0.00258422511305333)
--(axis cs:0.320620620620621,0.00315411915690054)
--(axis cs:0.322622622622623,0.00367264845457595)
--(axis cs:0.324624624624625,0.00407976133260209)
--(axis cs:0.326626626626627,0.00432360506765842)
--(axis cs:0.328628628628629,0.00437137357806253)
--(axis cs:0.330630630630631,0.00421661280943968)
--(axis cs:0.332632632632633,0.00388078979466232)
--(axis cs:0.334634634634635,0.00340869986027247)
--(axis cs:0.336636636636637,0.00285924246205493)
--(axis cs:0.338638638638639,0.00229447360140168)
--(axis cs:0.340640640640641,0.00177013976922716)
--(axis cs:0.342642642642643,0.00133008562687731)
--(axis cs:0.344644644644645,0.00100540908426091)
--(axis cs:0.346646646646647,0.000817614232812048)
--(axis cs:0.348648648648649,0.00078380736411906)
--(axis cs:0.350650650650651,0.000921473061628218)
--(axis cs:0.352652652652653,0.00125058818145959)
--(axis cs:0.354654654654655,0.001791662896611)
--(axis cs:0.356656656656657,0.00255955653364237)
--(axis cs:0.358658658658659,0.00355436218388501)
--(axis cs:0.360660660660661,0.00475195059133177)
--(axis cs:0.362662662662663,0.00609747791871889)
--(axis cs:0.364664664664665,0.00750489131106971)
--(axis cs:0.366666666666667,0.00886406609743044)
--(axis cs:0.368668668668669,0.0100549859968584)
--(axis cs:0.370670670670671,0.010966082655625)
--(axis cs:0.372672672672673,0.0115123936547786)
--(axis cs:0.374674674674675,0.0116492072803236)
--(axis cs:0.376676676676677,0.0113783358134315)
--(axis cs:0.378678678678679,0.0107464414063042)
--(axis cs:0.380680680680681,0.00983696121346145)
--(axis cs:0.382682682682683,0.00875836352510414)
--(axis cs:0.384684684684685,0.00763148796765133)
--(axis cs:0.386686686686687,0.00657792208335472)
--(axis cs:0.388688688688689,0.00571035825698882)
--(axis cs:0.390690690690691,0.00512516177028883)
--(axis cs:0.392692692692693,0.00489711909049173)
--(axis cs:0.394694694694695,0.00507635170423649)
--(axis cs:0.396696696696697,0.00568737097935399)
--(axis cs:0.398698698698699,0.00673001111613038)
--(axis cs:0.400700700700701,0.00818154549858949)
--(axis cs:0.402702702702703,0.00999892903906384)
--(axis cs:0.404704704704705,0.0121201606182082)
--(axis cs:0.406706706706707,0.0144644335050105)
--(axis cs:0.408708708708709,0.0169319099584347)
--(axis cs:0.410710710710711,0.019405101737311)
--(axis cs:0.412712712712713,0.0217542375776301)
--(axis cs:0.414714714714715,0.0238481157446476)
--(axis cs:0.416716716716717,0.0255698374345957)
--(axis cs:0.418718718718719,0.0268343067626834)
--(axis cs:0.420720720720721,0.0276027282871741)
--(axis cs:0.422722722722723,0.0278895843629626)
--(axis cs:0.424724724724725,0.0277599014842374)
--(axis cs:0.426726726726727,0.0273180680617348)
--(axis cs:0.428728728728729,0.026692392383772)
--(axis cs:0.430730730730731,0.0260205117561167)
--(axis cs:0.432732732732733,0.0254392233297887)
--(axis cs:0.434734734734735,0.0250791555741378)
--(axis cs:0.436736736736737,0.0250616535901651)
--(axis cs:0.438738738738739,0.0254939670598705)
--(axis cs:0.440740740740741,0.0264600219149341)
--(axis cs:0.442742742742743,0.0280071435753324)
--(axis cs:0.444744744744745,0.0301325224195937)
--(axis cs:0.446746746746747,0.032775227111249)
--(axis cs:0.448748748748749,0.0358190888784502)
--(axis cs:0.450750750750751,0.039108853901255)
--(axis cs:0.452752752752753,0.0424777707433768)
--(axis cs:0.454754754754755,0.0457809280492178)
--(axis cs:0.456756756756757,0.0489266607177542)
--(axis cs:0.458758758758759,0.0518988590668597)
--(axis cs:0.460760760760761,0.0547656759070127)
--(axis cs:0.462762762762763,0.0576737826061557)
--(axis cs:0.464764764764765,0.0608305986313012)
--(axis cs:0.466766766766767,0.0644787760273344)
--(axis cs:0.468768768768769,0.0688673343990982)
--(axis cs:0.470770770770771,0.0742226425707197)
--(axis cs:0.472772772772773,0.080720884007942)
--(axis cs:0.474774774774775,0.0884627892488038)
--(axis cs:0.476776776776777,0.0974519621955828)
--(axis cs:0.478778778778779,0.107579971676314)
--(axis cs:0.480780780780781,0.118623485006205)
--(axis cs:0.482782782782783,0.130259401363832)
--(axis cs:0.484784784784785,0.14210165676703)
--(axis cs:0.486786786786787,0.15375772052895)
--(axis cs:0.488788788788789,0.164895201048352)
--(axis cs:0.490790790790791,0.175302458692881)
--(axis cs:0.492792792792793,0.184925128515661)
--(axis cs:0.494794794794795,0.193865098799698)
--(axis cs:0.496796796796797,0.202339183686142)
--(axis cs:0.498798798798799,0.210608003980636)
--(axis cs:0.500800800800801,0.218896368238049)
--(axis cs:0.502802802802803,0.227330185577037)
--(axis cs:0.504804804804805,0.235909676524609)
--(axis cs:0.506806806806807,0.244525956897477)
--(axis cs:0.508808808808809,0.253012567138242)
--(axis cs:0.510810810810811,0.26121110637423)
--(axis cs:0.512812812812813,0.269025691149348)
--(axis cs:0.514814814814815,0.276446367782431)
--(axis cs:0.516816816816817,0.283534823649003)
--(axis cs:0.518818818818819,0.290381458711983)
--(axis cs:0.520820820820821,0.297054627577754)
--(axis cs:0.522822822822823,0.303565791754706)
--(axis cs:0.524824824824825,0.309867361374196)
--(axis cs:0.526826826826827,0.315886311018579)
--(axis cs:0.528828828828829,0.321582066728304)
--(axis cs:0.530830830830831,0.327007518081805)
--(axis cs:0.532832832832833,0.332350729705033)
--(axis cs:0.534834834834835,0.337941972942259)
--(axis cs:0.536836836836837,0.344223069629735)
--(axis cs:0.538838838838839,0.35168915140625)
--(axis cs:0.540840840840841,0.360822124385342)
--(axis cs:0.542842842842843,0.37203694006067)
--(axis cs:0.544844844844845,0.385655094727171)
--(axis cs:0.546846846846847,0.401906655543692)
--(axis cs:0.548848848848849,0.420947695479417)
--(axis cs:0.550850850850851,0.442871019366275)
--(axis cs:0.552852852852853,0.467689782920138)
--(axis cs:0.554854854854855,0.495286864842462)
--(axis cs:0.556856856856857,0.525342684675804)
--(axis cs:0.558858858858859,0.557271543124694)
--(axis cs:0.560860860860861,0.590202651837594)
--(axis cs:0.562862862862863,0.623032687941906)
--(axis cs:0.564864864864865,0.654554790040974)
--(axis cs:0.566866866866867,0.683642862647159)
--(axis cs:0.568868868868869,0.709449871748412)
--(axis cs:0.570870870870871,0.731571599608214)
--(axis cs:0.572872872872873,0.750134811650027)
--(axis cs:0.574874874874875,0.765787620477232)
--(axis cs:0.576876876876877,0.779593776485561)
--(axis cs:0.578878878878879,0.792855058034541)
--(axis cs:0.580880880880881,0.806901592531272)
--(axis cs:0.582882882882883,0.82289563905897)
--(axis cs:0.584884884884885,0.841689310010888)
--(axis cs:0.586886886886887,0.863762503668478)
--(axis cs:0.588888888888889,0.889247593357615)
--(axis cs:0.590890890890891,0.918026970318028)
--(axis cs:0.592892892892893,0.949873179312853)
--(axis cs:0.594894894894895,0.984592921207175)
--(axis cs:0.596896896896897,1.02213771857837)
--(axis cs:0.598898898898899,1.06265541344096)
--(axis cs:0.600900900900901,1.10647511500681)
--(axis cs:0.602902902902903,1.15403842589611)
--(axis cs:0.604904904904905,1.20580514497881)
--(axis cs:0.606906906906907,1.26216673849421)
--(axis cs:0.608908908908909,1.32339403069557)
--(axis cs:0.610910910910911,1.38963003584206)
--(axis cs:0.612912912912913,1.46092144109899)
--(axis cs:0.614914914914915,1.53727009195198)
--(axis cs:0.616916916916917,1.61868308314343)
--(axis cs:0.618918918918919,1.70520627211678)
--(axis cs:0.620920920920921,1.79693687235519)
--(axis cs:0.622922922922923,1.89402042906159)
--(axis cs:0.624924924924925,1.99664145350671)
--(axis cs:0.626926926926927,2.10501424219885)
--(axis cs:0.628928928928929,2.21937381918069)
--(axis cs:0.630930930930931,2.33996194632639)
--(axis cs:0.632932932932933,2.46700474856868)
--(axis cs:0.634934934934935,2.60068794719246)
--(axis cs:0.636936936936937,2.7411486951511)
--(axis cs:0.638938938938939,2.88851100200406)
--(axis cs:0.640940940940941,3.04298616957827)
--(axis cs:0.642942942942943,3.205037302749)
--(axis cs:0.644944944944945,3.37557324684124)
--(axis cs:0.646946946946947,3.55610543423129)
--(axis cs:0.648948948948949,3.74878686013051)
--(axis cs:0.650950950950951,3.9562668859166)
--(axis cs:0.652952952952953,4.18133960126239)
--(axis cs:0.654954954954955,4.42642610671613)
--(axis cs:0.656956956956957,4.69299295847904)
--(axis cs:0.658958958958959,4.98104893102102)
--(axis cs:0.660960960960961,5.28886403845226)
--(axis cs:0.662962962962963,5.61301242903057)
--(axis cs:0.664964964964965,5.94876099717066)
--(axis cs:0.666966966966967,6.29072743733817)
--(axis cs:0.668968968968969,6.63364330654416)
--(axis cs:0.670970970970971,6.97301014038097)
--(axis cs:0.672972972972973,7.30545256811726)
--(axis cs:0.674974974974975,7.62865578589089)
--(axis cs:0.676976976976977,7.94090499257694)
--(axis cs:0.678978978978979,8.24037965975783)
--(axis cs:0.680980980980981,8.52444702654059)
--(axis cs:0.682982982982983,8.7892107568812)
--(axis cs:0.684984984984985,9.02949438729437)
--(axis cs:0.686986986986987,9.23929978666364)
--(axis cs:0.688988988988989,9.41262650542973)
--(axis cs:0.690990990990991,9.54442184750991)
--(axis cs:0.692992992992993,9.63139268283807)
--(axis cs:0.694994994994995,9.67245982190991)
--(axis cs:0.696996996996997,9.66875482924083)
--(axis cs:0.698998998998999,9.62320439602951)
--(axis cs:0.701001001001001,9.53986709567224)
--(axis cs:0.703003003003003,9.42323982460365)
--(axis cs:0.705005005005005,9.27772110683243)
--(axis cs:0.707007007007007,9.10732365111052)
--(axis cs:0.709009009009009,8.91561354375895)
--(axis cs:0.711011011011011,8.70576975543418)
--(axis cs:0.713013013013013,8.48063985432777)
--(axis cs:0.715015015015015,8.24271707936828)
--(axis cs:0.717017017017017,7.99404789250858)
--(axis cs:0.719019019019019,7.73614930494119)
--(axis cs:0.721021021021021,7.4700326686734)
--(axis cs:0.723023023023023,7.19638596717556)
--(axis cs:0.725025025025025,6.9158844059053)
--(axis cs:0.727027027027027,6.62952373925797)
--(axis cs:0.729029029029029,6.33884301030787)
--(axis cs:0.731031031031031,6.0459393971353)
--(axis cs:0.733033033033033,5.75326169116021)
--(axis cs:0.735035035035035,5.46326124395743)
--(axis cs:0.737037037037037,5.17803716965112)
--(axis cs:0.739039039039039,4.89911049223443)
--(axis cs:0.741041041041041,4.62740266956299)
--(axis cs:0.743043043043043,4.36340622264774)
--(axis cs:0.745045045045045,4.10745885332973)
--(axis cs:0.747047047047047,3.85999942263464)
--(axis cs:0.749049049049049,3.62170479907319)
--(axis cs:0.751051051051051,3.39346683734496)
--(axis cs:0.753053053053053,3.17623891781733)
--(axis cs:0.755055055055055,2.97083105635848)
--(axis cs:0.757057057057057,2.77774372012597)
--(axis cs:0.759059059059059,2.59710398885033)
--(axis cs:0.761061061061061,2.42871993546647)
--(axis cs:0.763063063063063,2.27222233862376)
--(axis cs:0.765065065065065,2.12723473770206)
--(axis cs:0.767067067067067,1.99351007322719)
--(axis cs:0.769069069069069,1.87099039886705)
--(axis cs:0.771071071071071,1.75977489570477)
--(axis cs:0.773073073073073,1.66000988231659)
--(axis cs:0.775075075075075,1.57173533241464)
--(axis cs:0.777077077077077,1.4947321514511)
--(axis cs:0.779079079079079,1.42841235535477)
--(axis cs:0.781081081081081,1.37178128938508)
--(axis cs:0.783083083083083,1.3234800613491)
--(axis cs:0.785085085085085,1.28189298286491)
--(axis cs:0.787087087087087,1.24528655504494)
--(axis cs:0.789089089089089,1.21194043328305)
--(axis cs:0.791091091091091,1.18023995403882)
--(axis cs:0.793093093093093,1.14872104066183)
--(axis cs:0.795095095095095,1.11608269178902)
--(axis cs:0.797097097097097,1.0811986092698)
--(axis cs:0.799099099099099,1.04315949226535)
--(axis cs:0.801101101101101,1.00135983862941)
--(axis cs:0.803103103103103,0.955614790738113)
--(axis cs:0.805105105105105,0.906266340464256)
--(axis cs:0.807107107107107,0.85422687570582)
--(axis cs:0.809109109109109,0.800918540296338)
--(axis cs:0.811111111111111,0.748096714745167)
--(axis cs:0.813113113113113,0.697584002372406)
--(axis cs:0.815115115115115,0.650972538636178)
--(axis cs:0.817117117117117,0.60936516222921)
--(axis cs:0.819119119119119,0.573215850964913)
--(axis cs:0.821121121121121,0.542301807851343)
--(axis cs:0.823123123123123,0.515824741163055)
--(axis cs:0.825125125125125,0.492608986452407)
--(axis cs:0.827127127127127,0.471346865356763)
--(axis cs:0.829129129129129,0.450838746463219)
--(axis cs:0.831131131131131,0.430183603976306)
--(axis cs:0.833133133133133,0.408890661170269)
--(axis cs:0.835135135135135,0.386899995206001)
--(axis cs:0.837137137137137,0.364517391198275)
--(axis cs:0.839139139139139,0.342284570564143)
--(axis cs:0.841141141141141,0.320817951238596)
--(axis cs:0.843143143143143,0.300654394382964)
--(axis cs:0.845145145145145,0.282138560416035)
--(axis cs:0.847147147147147,0.265373490151375)
--(axis cs:0.849149149149149,0.250237175322785)
--(axis cs:0.851151151151151,0.236449225863014)
--(axis cs:0.853153153153153,0.22365974800897)
--(axis cs:0.855155155155155,0.211531270005163)
--(axis cs:0.857157157157157,0.199793646981447)
--(axis cs:0.859159159159159,0.188266595278705)
--(axis cs:0.861161161161161,0.176857847770803)
--(axis cs:0.863163163163163,0.165551015577756)
--(axis cs:0.865165165165165,0.154394277439146)
--(axis cs:0.867167167167167,0.143492105515337)
--(axis cs:0.869169169169169,0.132993610203323)
--(axis cs:0.871171171171171,0.123068551415158)
--(axis cs:0.873173173173173,0.113867647362656)
--(axis cs:0.875175175175175,0.105474546191347)
--(axis cs:0.877177177177177,0.0978663791291773)
--(axis cs:0.879179179179179,0.0909020550874831)
--(axis cs:0.881181181181181,0.0843499354230292)
--(axis cs:0.883183183183183,0.0779519321330344)
--(axis cs:0.885185185185185,0.0715058989649295)
--(axis cs:0.887187187187187,0.0649394054977551)
--(axis cs:0.889189189189189,0.0583495680569972)
--(axis cs:0.891191191191191,0.0519947365811013)
--(axis cs:0.893193193193193,0.0462396179082694)
--(axis cs:0.895195195195195,0.0414695457239131)
--(axis cs:0.897197197197197,0.037997332185706)
--(axis cs:0.899199199199199,0.0359859959852188)
--(axis cs:0.901201201201201,0.0354043261867699)
--(axis cs:0.903203203203203,0.0360229461914594)
--(axis cs:0.905205205205205,0.0374493024005402)
--(axis cs:0.907207207207207,0.0391926193820408)
--(axis cs:0.909209209209209,0.0407449925641956)
--(axis cs:0.911211211211211,0.0416625845263013)
--(axis cs:0.913213213213213,0.0416315070878827)
--(axis cs:0.915215215215215,0.0405065207086995)
--(axis cs:0.917217217217217,0.0383167855989869)
--(axis cs:0.919219219219219,0.0352403216125632)
--(axis cs:0.921221221221221,0.0315556321769683)
--(axis cs:0.923223223223223,0.0275831519502507)
--(axis cs:0.925225225225225,0.0236296564188307)
--(axis cs:0.927227227227227,0.0199457562867982)
--(axis cs:0.929229229229229,0.0167015554457249)
--(axis cs:0.931231231231231,0.0139804531060751)
--(axis cs:0.933233233233233,0.0117874925370895)
--(axis cs:0.935235235235235,0.0100671748550929)
--(axis cs:0.937237237237237,0.00872583687863392)
--(axis cs:0.939239239239239,0.00765461539026297)
--(axis cs:0.941241241241241,0.00674992416790217)
--(axis cs:0.943243243243243,0.00592903536883602)
--(axis cs:0.945245245245245,0.00513903535489743)
--(axis cs:0.947247247247247,0.00435845074002373)
--(axis cs:0.949249249249249,0.00359224644485086)
--(axis cs:0.951251251251251,0.0028623143492118)
--(axis cs:0.953253253253253,0.00219644730301348)
--(axis cs:0.955255255255255,0.00161875179597766)
--(axis cs:0.957257257257257,0.00114352729862679)
--(axis cs:0.959259259259259,0.000773250193904542)
--(axis cs:0.961261261261261,0.000500009307824445)
--(axis cs:0.963263263263263,0.000308974393185852)
--(axis cs:0.965265265265265,0.000182365396820881)
--(axis cs:0.967267267267267,0.000102775251605616)
--(axis cs:0.969269269269269,5.5291030749674e-05)
--(axis cs:0.971271271271271,2.83899903393573e-05)
--(axis cs:0.973273273273273,1.39112529146065e-05)
--(axis cs:0.975275275275275,6.50457722949069e-06)
--(axis cs:0.977277277277277,2.90199094043024e-06)
--(axis cs:0.979279279279279,1.23531385846006e-06)
--(axis cs:0.981281281281281,5.01705173950582e-07)
--(axis cs:0.983283283283283,1.94401484555133e-07)
--(axis cs:0.985285285285285,7.18659062369814e-08)
--(axis cs:0.987287287287287,2.53462220361468e-08)
--(axis cs:0.989289289289289,8.52838341267286e-09)
--(axis cs:0.991291291291291,2.7376667199103e-09)
--(axis cs:0.993293293293293,8.38402975207715e-10)
--(axis cs:0.995295295295295,2.44952554416537e-10)
--(axis cs:0.997297297297297,6.82758345238663e-11)
--(axis cs:0.999299299299299,1.81554571519903e-11)
--(axis cs:1.0013013013013,4.60576676983143e-12)
--(axis cs:1.0033033033033,1.11468172812932e-12)
--(axis cs:1.00530530530531,2.57367511964316e-13)
--(axis cs:1.00730730730731,5.66904966258368e-14)
--(axis cs:1.00930930930931,1.19129781542285e-14)
--(axis cs:1.01131131131131,2.38827244409829e-15)
--(axis cs:1.01331331331331,4.56773342911378e-16)
--(axis cs:1.01531531531532,8.33433470979248e-17)
--(axis cs:1.01731731731732,1.45075604352366e-17)
--(axis cs:1.01931931931932,2.40919011630284e-18)
--(axis cs:1.02132132132132,3.81681376444896e-19)
--(axis cs:1.02332332332332,5.7687811538741e-20)
--(axis cs:1.02532532532533,8.31802734390405e-21)
--(axis cs:1.02732732732733,1.14422070313005e-21)
--(axis cs:1.02932932932933,1.50159367836127e-22)
--(axis cs:1.03133133133133,1.8799583548887e-23)
--(axis cs:1.03333333333333,2.24541795512028e-24)
--(axis cs:1.03533533533534,2.55858185642723e-25)
--(axis cs:1.03733733733734,2.78134332941514e-26)
--(axis cs:1.03933933933934,2.88445021130073e-27)
--(axis cs:1.04134134134134,2.85380734443802e-28)
--(axis cs:1.04334334334334,2.69363913991034e-29)
--(axis cs:1.04534534534535,2.42553381959067e-30)
--(axis cs:1.04734734734735,2.08366747414768e-31)
--(axis cs:1.04934934934935,1.70766488423668e-32)
--(axis cs:1.05135135135135,1.33514993934614e-33)
--(axis cs:1.05335335335335,9.9588820766137e-35)
--(axis cs:1.05535535535536,7.08670404939731e-36)
--(axis cs:1.05735735735736,4.81095350551555e-37)
--(axis cs:1.05935935935936,3.11581152928738e-38)
--(axis cs:1.06136136136136,1.92514903957676e-39)
--(axis cs:1.06336336336336,1.13477743369764e-40)
--(axis cs:1.06536536536537,6.3813149730563e-42)
--(axis cs:1.06736736736737,3.42344085068942e-43)
--(axis cs:1.06936936936937,1.75213930746581e-44)
--(axis cs:1.07137137137137,8.55514930872493e-46)
--(axis cs:1.07337337337337,3.98510447010806e-47)
--(axis cs:1.07537537537538,1.77094463967711e-48)
--(axis cs:1.07737737737738,7.50798534377788e-50)
--(axis cs:1.07937937937938,3.03665185445163e-51)
--(axis cs:1.08138138138138,1.17170895269085e-52)
--(axis cs:1.08338338338338,4.31318066179048e-54)
--(axis cs:1.08538538538539,1.51470726077099e-55)
--(axis cs:1.08738738738739,5.0747297794856e-57)
--(axis cs:1.08938938938939,1.62199792039306e-58)
--(axis cs:1.09139139139139,4.94584863691508e-60)
--(axis cs:1.09339339339339,1.43874724745089e-61)
--(axis cs:1.0953953953954,3.99283484762299e-63)
--(axis cs:1.0973973973974,1.05713717492371e-64)
--(axis cs:1.0993993993994,2.67014287399143e-66)
--(axis cs:1.1014014014014,6.43414452374837e-68)
--(axis cs:1.1034034034034,1.47910934212511e-69)
--(axis cs:1.10540540540541,3.24386599525708e-71)
--(axis cs:1.10740740740741,6.78701309073885e-73)
--(axis cs:1.10940940940941,1.35471401983849e-74)
--(axis cs:1.11141141141141,2.57970306986363e-76)
--(axis cs:1.11341341341341,4.68646062366859e-78)
--(axis cs:1.11541541541542,8.12219442082563e-80)
--(axis cs:1.11741741741742,1.34293485654186e-81)
--(axis cs:1.11941941941942,2.11831074105618e-83)
--(axis cs:1.12142142142142,3.18770076823666e-85)
--(axis cs:1.12342342342342,4.57634315709857e-87)
--(axis cs:1.12542542542543,6.26776600821062e-89)
--(axis cs:1.12742742742743,8.18955160119934e-91)
--(axis cs:1.12942942942943,1.02084693528588e-92)
--(axis cs:1.13143143143143,1.21398771432007e-94)
--(axis cs:1.13343343343343,1.37727641561218e-96)
--(axis cs:1.13543543543544,1.49066854192391e-98)
--(axis cs:1.13743743743744,1.53919703818263e-100)
--(axis cs:1.13943943943944,1.51621402032833e-102)
--(axis cs:1.14144144144144,1.42488545782895e-104)
--(axis cs:1.14344344344344,1.27747543236064e-106)
--(axis cs:1.14544544544545,1.09264307138475e-108)
--(axis cs:1.14744744744745,8.91573665603921e-111)
--(axis cs:1.14944944944945,6.94047677145275e-113)
--(axis cs:1.15145145145145,5.154357466431e-115)
--(axis cs:1.15345345345345,3.65184991806938e-117)
--(axis cs:1.15545545545546,2.46833705961054e-119)
--(axis cs:1.15745745745746,1.59165582664584e-121)
--(axis cs:1.15945945945946,9.79145020945302e-124)
--(axis cs:1.16146146146146,5.74642883835716e-126)
--(axis cs:1.16346346346346,3.21737885129407e-128)
--(axis cs:1.16546546546547,1.71853954197791e-130)
--(axis cs:1.16746746746747,8.7572956627863e-133)
--(axis cs:1.16946946946947,4.25729409636979e-135)
--(axis cs:1.17147147147147,1.97446958969188e-137)
--(axis cs:1.17347347347347,8.73615644425728e-140)
--(axis cs:1.17547547547548,3.68759750754554e-142)
--(axis cs:1.17747747747748,1.48497717935779e-144)
--(axis cs:1.17947947947948,5.70491532986911e-147)
--(axis cs:1.18148148148148,2.09089287860841e-149)
--(axis cs:1.18348348348348,7.31084405883782e-152)
--(axis cs:1.18548548548549,2.43868897094987e-154)
--(axis cs:1.18748748748749,7.76065656000307e-157)
--(axis cs:1.18948948948949,2.35609974216405e-159)
--(axis cs:1.19149149149149,6.82404741299345e-162)
--(axis cs:1.19349349349349,1.88557389184471e-164)
--(axis cs:1.1954954954955,4.97047888825995e-167)
--(axis cs:1.1974974974975,1.24998864403529e-169)
--(axis cs:1.1994994994995,2.99893503766741e-172)
--(axis cs:1.2015015015015,6.8640621275378e-175)
--(axis cs:1.2035035035035,1.49881665332574e-177)
--(axis cs:1.20550550550551,3.12225932085582e-180)
--(axis cs:1.20750750750751,6.20501146645503e-183)
--(axis cs:1.20950950950951,1.17643886289157e-185)
--(axis cs:1.21151151151151,2.12789058863798e-188)
--(axis cs:1.21351351351351,3.67182844154115e-191)
--(axis cs:1.21551551551552,6.044614741795e-194)
--(axis cs:1.21751751751752,9.49309937563546e-197)
--(axis cs:1.21951951951952,1.4223307033083e-199)
--(axis cs:1.22152152152152,2.03304176138635e-202)
--(axis cs:1.22352352352352,2.77233157338488e-205)
--(axis cs:1.22552552552553,3.60659352891487e-208)
--(axis cs:1.22752752752753,4.47612683251425e-211)
--(axis cs:1.22952952952953,5.29981518797859e-214)
--(axis cs:1.23153153153153,5.9864894794618e-217)
--(axis cs:1.23353353353353,6.45114611514332e-220)
--(axis cs:1.23553553553554,6.63215534591184e-223)
--(axis cs:1.23753753753754,6.50467584245927e-226)
--(axis cs:1.23953953953954,6.08624994536332e-229)
--(axis cs:1.24154154154154,5.43284188190144e-232)
--(axis cs:1.24354354354354,4.62655259875909e-235)
--(axis cs:1.24554554554555,3.75872973132809e-238)
--(axis cs:1.24754754754755,2.91325064425679e-241)
--(axis cs:1.24954954954955,2.15410941962667e-244)
--(axis cs:1.25155155155155,1.51953541089528e-247)
--(axis cs:1.25355355355355,1.022602964348e-250)
--(axis cs:1.25555555555556,6.56532797114432e-254)
--(axis cs:1.25755755755756,4.02123044254625e-257)
--(axis cs:1.25955955955956,2.34971210347974e-260)
--(axis cs:1.26156156156156,1.30985584662321e-263)
--(axis cs:1.26356356356356,6.96603269736197e-267)
--(axis cs:1.26556556556557,3.53427770458015e-270)
--(axis cs:1.26756756756757,1.71068083588687e-273)
--(axis cs:1.26956956956957,7.89933379889445e-277)
--(axis cs:1.27157157157157,3.47988665507638e-280)
--(axis cs:1.27357357357357,1.46248994157638e-283)
--(axis cs:1.27557557557558,5.8637282338519e-287)
--(axis cs:1.27757757757758,2.24288980349045e-290)
--(axis cs:1.27957957957958,8.18455734651764e-294)
--(axis cs:1.28158158158158,2.84928316561102e-297)
--(axis cs:1.28358358358358,9.46300751586723e-301)
--(axis cs:1.28558558558559,2.99830572916336e-304)
--(axis cs:1.28758758758759,9.06307973653795e-308)
--(axis cs:1.28958958958959,2.61353815014614e-311)
--(axis cs:1.29159159159159,7.19010187001429e-315)
--(axis cs:1.29359359359359,1.88709855626002e-318)
--(axis cs:1.2955955955956,4.74303020007597e-322)
--(axis cs:1.2975975975976,0)
--(axis cs:1.2995995995996,0)
--(axis cs:1.3016016016016,0)
--(axis cs:1.3036036036036,0)
--(axis cs:1.30560560560561,0)
--(axis cs:1.30760760760761,0)
--(axis cs:1.30960960960961,0)
--(axis cs:1.31161161161161,0)
--(axis cs:1.31361361361361,0)
--(axis cs:1.31561561561562,0)
--(axis cs:1.31761761761762,0)
--(axis cs:1.31961961961962,0)
--(axis cs:1.32162162162162,0)
--(axis cs:1.32362362362362,0)
--(axis cs:1.32562562562563,0)
--(axis cs:1.32762762762763,0)
--(axis cs:1.32962962962963,0)
--(axis cs:1.33163163163163,0)
--(axis cs:1.33363363363363,0)
--(axis cs:1.33563563563564,0)
--(axis cs:1.33763763763764,0)
--(axis cs:1.33963963963964,0)
--(axis cs:1.34164164164164,0)
--(axis cs:1.34364364364364,0)
--(axis cs:1.34564564564565,0)
--(axis cs:1.34764764764765,0)
--(axis cs:1.34964964964965,0)
--(axis cs:1.35165165165165,0)
--(axis cs:1.35365365365365,0)
--(axis cs:1.35565565565566,0)
--(axis cs:1.35765765765766,0)
--(axis cs:1.35965965965966,0)
--(axis cs:1.36166166166166,0)
--(axis cs:1.36366366366366,0)
--(axis cs:1.36566566566567,0)
--(axis cs:1.36766766766767,0)
--(axis cs:1.36966966966967,0)
--(axis cs:1.37167167167167,0)
--(axis cs:1.37367367367367,0)
--(axis cs:1.37567567567568,0)
--(axis cs:1.37767767767768,0)
--(axis cs:1.37967967967968,0)
--(axis cs:1.38168168168168,0)
--(axis cs:1.38368368368368,0)
--(axis cs:1.38568568568569,0)
--(axis cs:1.38768768768769,0)
--(axis cs:1.38968968968969,0)
--(axis cs:1.39169169169169,0)
--(axis cs:1.39369369369369,0)
--(axis cs:1.3956956956957,0)
--(axis cs:1.3976976976977,0)
--(axis cs:1.3996996996997,0)
--(axis cs:1.4017017017017,0)
--(axis cs:1.4037037037037,0)
--(axis cs:1.40570570570571,0)
--(axis cs:1.40770770770771,0)
--(axis cs:1.40970970970971,0)
--(axis cs:1.41171171171171,0)
--(axis cs:1.41371371371371,0)
--(axis cs:1.41571571571572,0)
--(axis cs:1.41771771771772,0)
--(axis cs:1.41971971971972,0)
--(axis cs:1.42172172172172,0)
--(axis cs:1.42372372372372,0)
--(axis cs:1.42572572572573,0)
--(axis cs:1.42772772772773,0)
--(axis cs:1.42972972972973,0)
--(axis cs:1.43173173173173,0)
--(axis cs:1.43373373373373,0)
--(axis cs:1.43573573573574,0)
--(axis cs:1.43773773773774,0)
--(axis cs:1.43973973973974,0)
--(axis cs:1.44174174174174,0)
--(axis cs:1.44374374374374,0)
--(axis cs:1.44574574574575,0)
--(axis cs:1.44774774774775,0)
--(axis cs:1.44974974974975,0)
--(axis cs:1.45175175175175,0)
--(axis cs:1.45375375375375,0)
--(axis cs:1.45575575575576,0)
--(axis cs:1.45775775775776,0)
--(axis cs:1.45975975975976,0)
--(axis cs:1.46176176176176,0)
--(axis cs:1.46376376376376,0)
--(axis cs:1.46576576576577,0)
--(axis cs:1.46776776776777,0)
--(axis cs:1.46976976976977,0)
--(axis cs:1.47177177177177,0)
--(axis cs:1.47377377377377,0)
--(axis cs:1.47577577577578,0)
--(axis cs:1.47777777777778,0)
--(axis cs:1.47977977977978,0)
--(axis cs:1.48178178178178,0)
--(axis cs:1.48378378378378,0)
--(axis cs:1.48578578578579,0)
--(axis cs:1.48778778778779,0)
--(axis cs:1.48978978978979,0)
--(axis cs:1.49179179179179,0)
--(axis cs:1.49379379379379,0)
--(axis cs:1.4957957957958,0)
--(axis cs:1.4977977977978,0)
--(axis cs:1.4997997997998,0)
--(axis cs:1.5018018018018,0)
--(axis cs:1.5038038038038,0)
--(axis cs:1.50580580580581,0)
--(axis cs:1.50780780780781,0)
--(axis cs:1.50980980980981,0)
--(axis cs:1.51181181181181,0)
--(axis cs:1.51381381381381,0)
--(axis cs:1.51581581581582,0)
--(axis cs:1.51781781781782,0)
--(axis cs:1.51981981981982,0)
--(axis cs:1.52182182182182,0)
--(axis cs:1.52382382382382,0)
--(axis cs:1.52582582582583,0)
--(axis cs:1.52782782782783,0)
--(axis cs:1.52982982982983,0)
--(axis cs:1.53183183183183,0)
--(axis cs:1.53383383383383,0)
--(axis cs:1.53583583583584,0)
--(axis cs:1.53783783783784,0)
--(axis cs:1.53983983983984,0)
--(axis cs:1.54184184184184,0)
--(axis cs:1.54384384384384,0)
--(axis cs:1.54584584584585,0)
--(axis cs:1.54784784784785,0)
--(axis cs:1.54984984984985,0)
--(axis cs:1.55185185185185,0)
--(axis cs:1.55385385385385,0)
--(axis cs:1.55585585585586,0)
--(axis cs:1.55785785785786,0)
--(axis cs:1.55985985985986,0)
--(axis cs:1.56186186186186,0)
--(axis cs:1.56386386386386,0)
--(axis cs:1.56586586586587,0)
--(axis cs:1.56786786786787,0)
--(axis cs:1.56986986986987,0)
--(axis cs:1.57187187187187,0)
--(axis cs:1.57387387387387,0)
--(axis cs:1.57587587587588,0)
--(axis cs:1.57787787787788,0)
--(axis cs:1.57987987987988,0)
--(axis cs:1.58188188188188,0)
--(axis cs:1.58388388388388,0)
--(axis cs:1.58588588588589,0)
--(axis cs:1.58788788788789,0)
--(axis cs:1.58988988988989,0)
--(axis cs:1.59189189189189,0)
--(axis cs:1.59389389389389,0)
--(axis cs:1.5958958958959,0)
--(axis cs:1.5978978978979,0)
--(axis cs:1.5998998998999,0)
--(axis cs:1.6019019019019,0)
--(axis cs:1.6039039039039,0)
--(axis cs:1.60590590590591,0)
--(axis cs:1.60790790790791,0)
--(axis cs:1.60990990990991,0)
--(axis cs:1.61191191191191,0)
--(axis cs:1.61391391391391,0)
--(axis cs:1.61591591591592,0)
--(axis cs:1.61791791791792,0)
--(axis cs:1.61991991991992,0)
--(axis cs:1.62192192192192,0)
--(axis cs:1.62392392392392,0)
--(axis cs:1.62592592592593,0)
--(axis cs:1.62792792792793,0)
--(axis cs:1.62992992992993,0)
--(axis cs:1.63193193193193,0)
--(axis cs:1.63393393393393,0)
--(axis cs:1.63593593593594,0)
--(axis cs:1.63793793793794,0)
--(axis cs:1.63993993993994,0)
--(axis cs:1.64194194194194,0)
--(axis cs:1.64394394394394,0)
--(axis cs:1.64594594594595,0)
--(axis cs:1.64794794794795,0)
--(axis cs:1.64994994994995,0)
--(axis cs:1.65195195195195,0)
--(axis cs:1.65395395395395,0)
--(axis cs:1.65595595595596,0)
--(axis cs:1.65795795795796,0)
--(axis cs:1.65995995995996,0)
--(axis cs:1.66196196196196,0)
--(axis cs:1.66396396396396,0)
--(axis cs:1.66596596596597,0)
--(axis cs:1.66796796796797,0)
--(axis cs:1.66996996996997,0)
--(axis cs:1.67197197197197,0)
--(axis cs:1.67397397397397,0)
--(axis cs:1.67597597597598,0)
--(axis cs:1.67797797797798,0)
--(axis cs:1.67997997997998,0)
--(axis cs:1.68198198198198,0)
--(axis cs:1.68398398398398,0)
--(axis cs:1.68598598598599,0)
--(axis cs:1.68798798798799,0)
--(axis cs:1.68998998998999,0)
--(axis cs:1.69199199199199,0)
--(axis cs:1.69399399399399,0)
--(axis cs:1.695995995996,0)
--(axis cs:1.697997997998,0)
--(axis cs:1.7,0)
--(axis cs:1.7,0)
--(axis cs:1.7,0)
--(axis cs:1.697997997998,0)
--(axis cs:1.695995995996,0)
--(axis cs:1.69399399399399,0)
--(axis cs:1.69199199199199,0)
--(axis cs:1.68998998998999,0)
--(axis cs:1.68798798798799,0)
--(axis cs:1.68598598598599,0)
--(axis cs:1.68398398398398,0)
--(axis cs:1.68198198198198,0)
--(axis cs:1.67997997997998,0)
--(axis cs:1.67797797797798,0)
--(axis cs:1.67597597597598,0)
--(axis cs:1.67397397397397,0)
--(axis cs:1.67197197197197,0)
--(axis cs:1.66996996996997,0)
--(axis cs:1.66796796796797,0)
--(axis cs:1.66596596596597,0)
--(axis cs:1.66396396396396,0)
--(axis cs:1.66196196196196,0)
--(axis cs:1.65995995995996,0)
--(axis cs:1.65795795795796,0)
--(axis cs:1.65595595595596,0)
--(axis cs:1.65395395395395,0)
--(axis cs:1.65195195195195,0)
--(axis cs:1.64994994994995,0)
--(axis cs:1.64794794794795,0)
--(axis cs:1.64594594594595,0)
--(axis cs:1.64394394394394,0)
--(axis cs:1.64194194194194,0)
--(axis cs:1.63993993993994,0)
--(axis cs:1.63793793793794,0)
--(axis cs:1.63593593593594,0)
--(axis cs:1.63393393393393,0)
--(axis cs:1.63193193193193,0)
--(axis cs:1.62992992992993,0)
--(axis cs:1.62792792792793,0)
--(axis cs:1.62592592592593,0)
--(axis cs:1.62392392392392,0)
--(axis cs:1.62192192192192,0)
--(axis cs:1.61991991991992,0)
--(axis cs:1.61791791791792,0)
--(axis cs:1.61591591591592,0)
--(axis cs:1.61391391391391,0)
--(axis cs:1.61191191191191,0)
--(axis cs:1.60990990990991,0)
--(axis cs:1.60790790790791,0)
--(axis cs:1.60590590590591,0)
--(axis cs:1.6039039039039,0)
--(axis cs:1.6019019019019,0)
--(axis cs:1.5998998998999,0)
--(axis cs:1.5978978978979,0)
--(axis cs:1.5958958958959,0)
--(axis cs:1.59389389389389,0)
--(axis cs:1.59189189189189,0)
--(axis cs:1.58988988988989,0)
--(axis cs:1.58788788788789,0)
--(axis cs:1.58588588588589,0)
--(axis cs:1.58388388388388,0)
--(axis cs:1.58188188188188,0)
--(axis cs:1.57987987987988,0)
--(axis cs:1.57787787787788,0)
--(axis cs:1.57587587587588,0)
--(axis cs:1.57387387387387,0)
--(axis cs:1.57187187187187,0)
--(axis cs:1.56986986986987,0)
--(axis cs:1.56786786786787,0)
--(axis cs:1.56586586586587,0)
--(axis cs:1.56386386386386,0)
--(axis cs:1.56186186186186,0)
--(axis cs:1.55985985985986,0)
--(axis cs:1.55785785785786,0)
--(axis cs:1.55585585585586,0)
--(axis cs:1.55385385385385,0)
--(axis cs:1.55185185185185,0)
--(axis cs:1.54984984984985,0)
--(axis cs:1.54784784784785,0)
--(axis cs:1.54584584584585,0)
--(axis cs:1.54384384384384,0)
--(axis cs:1.54184184184184,0)
--(axis cs:1.53983983983984,0)
--(axis cs:1.53783783783784,0)
--(axis cs:1.53583583583584,0)
--(axis cs:1.53383383383383,0)
--(axis cs:1.53183183183183,0)
--(axis cs:1.52982982982983,0)
--(axis cs:1.52782782782783,0)
--(axis cs:1.52582582582583,0)
--(axis cs:1.52382382382382,0)
--(axis cs:1.52182182182182,0)
--(axis cs:1.51981981981982,0)
--(axis cs:1.51781781781782,0)
--(axis cs:1.51581581581582,0)
--(axis cs:1.51381381381381,0)
--(axis cs:1.51181181181181,0)
--(axis cs:1.50980980980981,0)
--(axis cs:1.50780780780781,0)
--(axis cs:1.50580580580581,0)
--(axis cs:1.5038038038038,0)
--(axis cs:1.5018018018018,0)
--(axis cs:1.4997997997998,0)
--(axis cs:1.4977977977978,0)
--(axis cs:1.4957957957958,0)
--(axis cs:1.49379379379379,0)
--(axis cs:1.49179179179179,0)
--(axis cs:1.48978978978979,0)
--(axis cs:1.48778778778779,0)
--(axis cs:1.48578578578579,0)
--(axis cs:1.48378378378378,0)
--(axis cs:1.48178178178178,0)
--(axis cs:1.47977977977978,0)
--(axis cs:1.47777777777778,0)
--(axis cs:1.47577577577578,0)
--(axis cs:1.47377377377377,0)
--(axis cs:1.47177177177177,0)
--(axis cs:1.46976976976977,0)
--(axis cs:1.46776776776777,0)
--(axis cs:1.46576576576577,0)
--(axis cs:1.46376376376376,0)
--(axis cs:1.46176176176176,0)
--(axis cs:1.45975975975976,0)
--(axis cs:1.45775775775776,0)
--(axis cs:1.45575575575576,0)
--(axis cs:1.45375375375375,0)
--(axis cs:1.45175175175175,0)
--(axis cs:1.44974974974975,0)
--(axis cs:1.44774774774775,0)
--(axis cs:1.44574574574575,0)
--(axis cs:1.44374374374374,0)
--(axis cs:1.44174174174174,0)
--(axis cs:1.43973973973974,0)
--(axis cs:1.43773773773774,0)
--(axis cs:1.43573573573574,0)
--(axis cs:1.43373373373373,0)
--(axis cs:1.43173173173173,0)
--(axis cs:1.42972972972973,0)
--(axis cs:1.42772772772773,0)
--(axis cs:1.42572572572573,0)
--(axis cs:1.42372372372372,0)
--(axis cs:1.42172172172172,0)
--(axis cs:1.41971971971972,0)
--(axis cs:1.41771771771772,0)
--(axis cs:1.41571571571572,0)
--(axis cs:1.41371371371371,0)
--(axis cs:1.41171171171171,0)
--(axis cs:1.40970970970971,0)
--(axis cs:1.40770770770771,0)
--(axis cs:1.40570570570571,0)
--(axis cs:1.4037037037037,0)
--(axis cs:1.4017017017017,0)
--(axis cs:1.3996996996997,0)
--(axis cs:1.3976976976977,0)
--(axis cs:1.3956956956957,0)
--(axis cs:1.39369369369369,0)
--(axis cs:1.39169169169169,0)
--(axis cs:1.38968968968969,0)
--(axis cs:1.38768768768769,0)
--(axis cs:1.38568568568569,0)
--(axis cs:1.38368368368368,0)
--(axis cs:1.38168168168168,0)
--(axis cs:1.37967967967968,0)
--(axis cs:1.37767767767768,0)
--(axis cs:1.37567567567568,0)
--(axis cs:1.37367367367367,0)
--(axis cs:1.37167167167167,0)
--(axis cs:1.36966966966967,0)
--(axis cs:1.36766766766767,0)
--(axis cs:1.36566566566567,0)
--(axis cs:1.36366366366366,0)
--(axis cs:1.36166166166166,0)
--(axis cs:1.35965965965966,0)
--(axis cs:1.35765765765766,0)
--(axis cs:1.35565565565566,0)
--(axis cs:1.35365365365365,0)
--(axis cs:1.35165165165165,0)
--(axis cs:1.34964964964965,0)
--(axis cs:1.34764764764765,0)
--(axis cs:1.34564564564565,0)
--(axis cs:1.34364364364364,0)
--(axis cs:1.34164164164164,0)
--(axis cs:1.33963963963964,0)
--(axis cs:1.33763763763764,0)
--(axis cs:1.33563563563564,0)
--(axis cs:1.33363363363363,0)
--(axis cs:1.33163163163163,0)
--(axis cs:1.32962962962963,0)
--(axis cs:1.32762762762763,0)
--(axis cs:1.32562562562563,0)
--(axis cs:1.32362362362362,0)
--(axis cs:1.32162162162162,0)
--(axis cs:1.31961961961962,0)
--(axis cs:1.31761761761762,0)
--(axis cs:1.31561561561562,0)
--(axis cs:1.31361361361361,0)
--(axis cs:1.31161161161161,0)
--(axis cs:1.30960960960961,0)
--(axis cs:1.30760760760761,0)
--(axis cs:1.30560560560561,0)
--(axis cs:1.3036036036036,0)
--(axis cs:1.3016016016016,0)
--(axis cs:1.2995995995996,0)
--(axis cs:1.2975975975976,0)
--(axis cs:1.2955955955956,0)
--(axis cs:1.29359359359359,0)
--(axis cs:1.29159159159159,0)
--(axis cs:1.28958958958959,0)
--(axis cs:1.28758758758759,0)
--(axis cs:1.28558558558559,0)
--(axis cs:1.28358358358358,0)
--(axis cs:1.28158158158158,0)
--(axis cs:1.27957957957958,0)
--(axis cs:1.27757757757758,0)
--(axis cs:1.27557557557558,0)
--(axis cs:1.27357357357357,0)
--(axis cs:1.27157157157157,0)
--(axis cs:1.26956956956957,0)
--(axis cs:1.26756756756757,0)
--(axis cs:1.26556556556557,0)
--(axis cs:1.26356356356356,0)
--(axis cs:1.26156156156156,0)
--(axis cs:1.25955955955956,0)
--(axis cs:1.25755755755756,0)
--(axis cs:1.25555555555556,0)
--(axis cs:1.25355355355355,0)
--(axis cs:1.25155155155155,0)
--(axis cs:1.24954954954955,0)
--(axis cs:1.24754754754755,0)
--(axis cs:1.24554554554555,0)
--(axis cs:1.24354354354354,0)
--(axis cs:1.24154154154154,0)
--(axis cs:1.23953953953954,0)
--(axis cs:1.23753753753754,0)
--(axis cs:1.23553553553554,0)
--(axis cs:1.23353353353353,0)
--(axis cs:1.23153153153153,0)
--(axis cs:1.22952952952953,0)
--(axis cs:1.22752752752753,0)
--(axis cs:1.22552552552553,0)
--(axis cs:1.22352352352352,0)
--(axis cs:1.22152152152152,0)
--(axis cs:1.21951951951952,0)
--(axis cs:1.21751751751752,0)
--(axis cs:1.21551551551552,0)
--(axis cs:1.21351351351351,0)
--(axis cs:1.21151151151151,0)
--(axis cs:1.20950950950951,0)
--(axis cs:1.20750750750751,0)
--(axis cs:1.20550550550551,0)
--(axis cs:1.2035035035035,0)
--(axis cs:1.2015015015015,0)
--(axis cs:1.1994994994995,0)
--(axis cs:1.1974974974975,0)
--(axis cs:1.1954954954955,0)
--(axis cs:1.19349349349349,0)
--(axis cs:1.19149149149149,0)
--(axis cs:1.18948948948949,0)
--(axis cs:1.18748748748749,0)
--(axis cs:1.18548548548549,0)
--(axis cs:1.18348348348348,0)
--(axis cs:1.18148148148148,0)
--(axis cs:1.17947947947948,0)
--(axis cs:1.17747747747748,0)
--(axis cs:1.17547547547548,0)
--(axis cs:1.17347347347347,0)
--(axis cs:1.17147147147147,0)
--(axis cs:1.16946946946947,0)
--(axis cs:1.16746746746747,0)
--(axis cs:1.16546546546547,0)
--(axis cs:1.16346346346346,0)
--(axis cs:1.16146146146146,0)
--(axis cs:1.15945945945946,0)
--(axis cs:1.15745745745746,0)
--(axis cs:1.15545545545546,0)
--(axis cs:1.15345345345345,0)
--(axis cs:1.15145145145145,0)
--(axis cs:1.14944944944945,0)
--(axis cs:1.14744744744745,0)
--(axis cs:1.14544544544545,0)
--(axis cs:1.14344344344344,0)
--(axis cs:1.14144144144144,0)
--(axis cs:1.13943943943944,0)
--(axis cs:1.13743743743744,0)
--(axis cs:1.13543543543544,0)
--(axis cs:1.13343343343343,0)
--(axis cs:1.13143143143143,0)
--(axis cs:1.12942942942943,0)
--(axis cs:1.12742742742743,0)
--(axis cs:1.12542542542543,0)
--(axis cs:1.12342342342342,0)
--(axis cs:1.12142142142142,0)
--(axis cs:1.11941941941942,0)
--(axis cs:1.11741741741742,0)
--(axis cs:1.11541541541542,0)
--(axis cs:1.11341341341341,0)
--(axis cs:1.11141141141141,0)
--(axis cs:1.10940940940941,0)
--(axis cs:1.10740740740741,0)
--(axis cs:1.10540540540541,0)
--(axis cs:1.1034034034034,0)
--(axis cs:1.1014014014014,0)
--(axis cs:1.0993993993994,0)
--(axis cs:1.0973973973974,0)
--(axis cs:1.0953953953954,0)
--(axis cs:1.09339339339339,0)
--(axis cs:1.09139139139139,0)
--(axis cs:1.08938938938939,0)
--(axis cs:1.08738738738739,0)
--(axis cs:1.08538538538539,0)
--(axis cs:1.08338338338338,0)
--(axis cs:1.08138138138138,0)
--(axis cs:1.07937937937938,0)
--(axis cs:1.07737737737738,0)
--(axis cs:1.07537537537538,0)
--(axis cs:1.07337337337337,0)
--(axis cs:1.07137137137137,0)
--(axis cs:1.06936936936937,0)
--(axis cs:1.06736736736737,0)
--(axis cs:1.06536536536537,0)
--(axis cs:1.06336336336336,0)
--(axis cs:1.06136136136136,0)
--(axis cs:1.05935935935936,0)
--(axis cs:1.05735735735736,0)
--(axis cs:1.05535535535536,0)
--(axis cs:1.05335335335335,0)
--(axis cs:1.05135135135135,0)
--(axis cs:1.04934934934935,0)
--(axis cs:1.04734734734735,0)
--(axis cs:1.04534534534535,0)
--(axis cs:1.04334334334334,0)
--(axis cs:1.04134134134134,0)
--(axis cs:1.03933933933934,0)
--(axis cs:1.03733733733734,0)
--(axis cs:1.03533533533534,0)
--(axis cs:1.03333333333333,0)
--(axis cs:1.03133133133133,0)
--(axis cs:1.02932932932933,0)
--(axis cs:1.02732732732733,0)
--(axis cs:1.02532532532533,0)
--(axis cs:1.02332332332332,0)
--(axis cs:1.02132132132132,0)
--(axis cs:1.01931931931932,0)
--(axis cs:1.01731731731732,0)
--(axis cs:1.01531531531532,0)
--(axis cs:1.01331331331331,0)
--(axis cs:1.01131131131131,0)
--(axis cs:1.00930930930931,0)
--(axis cs:1.00730730730731,0)
--(axis cs:1.00530530530531,0)
--(axis cs:1.0033033033033,0)
--(axis cs:1.0013013013013,0)
--(axis cs:0.999299299299299,0)
--(axis cs:0.997297297297297,0)
--(axis cs:0.995295295295295,0)
--(axis cs:0.993293293293293,0)
--(axis cs:0.991291291291291,0)
--(axis cs:0.989289289289289,0)
--(axis cs:0.987287287287287,0)
--(axis cs:0.985285285285285,0)
--(axis cs:0.983283283283283,0)
--(axis cs:0.981281281281281,0)
--(axis cs:0.979279279279279,0)
--(axis cs:0.977277277277277,0)
--(axis cs:0.975275275275275,0)
--(axis cs:0.973273273273273,0)
--(axis cs:0.971271271271271,0)
--(axis cs:0.969269269269269,0)
--(axis cs:0.967267267267267,0)
--(axis cs:0.965265265265265,0)
--(axis cs:0.963263263263263,0)
--(axis cs:0.961261261261261,0)
--(axis cs:0.959259259259259,0)
--(axis cs:0.957257257257257,0)
--(axis cs:0.955255255255255,0)
--(axis cs:0.953253253253253,0)
--(axis cs:0.951251251251251,0)
--(axis cs:0.949249249249249,0)
--(axis cs:0.947247247247247,0)
--(axis cs:0.945245245245245,0)
--(axis cs:0.943243243243243,0)
--(axis cs:0.941241241241241,0)
--(axis cs:0.939239239239239,0)
--(axis cs:0.937237237237237,0)
--(axis cs:0.935235235235235,0)
--(axis cs:0.933233233233233,0)
--(axis cs:0.931231231231231,0)
--(axis cs:0.929229229229229,0)
--(axis cs:0.927227227227227,0)
--(axis cs:0.925225225225225,0)
--(axis cs:0.923223223223223,0)
--(axis cs:0.921221221221221,0)
--(axis cs:0.919219219219219,0)
--(axis cs:0.917217217217217,0)
--(axis cs:0.915215215215215,0)
--(axis cs:0.913213213213213,0)
--(axis cs:0.911211211211211,0)
--(axis cs:0.909209209209209,0)
--(axis cs:0.907207207207207,0)
--(axis cs:0.905205205205205,0)
--(axis cs:0.903203203203203,0)
--(axis cs:0.901201201201201,0)
--(axis cs:0.899199199199199,0)
--(axis cs:0.897197197197197,0)
--(axis cs:0.895195195195195,0)
--(axis cs:0.893193193193193,0)
--(axis cs:0.891191191191191,0)
--(axis cs:0.889189189189189,0)
--(axis cs:0.887187187187187,0)
--(axis cs:0.885185185185185,0)
--(axis cs:0.883183183183183,0)
--(axis cs:0.881181181181181,0)
--(axis cs:0.879179179179179,0)
--(axis cs:0.877177177177177,0)
--(axis cs:0.875175175175175,0)
--(axis cs:0.873173173173173,0)
--(axis cs:0.871171171171171,0)
--(axis cs:0.869169169169169,0)
--(axis cs:0.867167167167167,0)
--(axis cs:0.865165165165165,0)
--(axis cs:0.863163163163163,0)
--(axis cs:0.861161161161161,0)
--(axis cs:0.859159159159159,0)
--(axis cs:0.857157157157157,0)
--(axis cs:0.855155155155155,0)
--(axis cs:0.853153153153153,0)
--(axis cs:0.851151151151151,0)
--(axis cs:0.849149149149149,0)
--(axis cs:0.847147147147147,0)
--(axis cs:0.845145145145145,0)
--(axis cs:0.843143143143143,0)
--(axis cs:0.841141141141141,0)
--(axis cs:0.839139139139139,0)
--(axis cs:0.837137137137137,0)
--(axis cs:0.835135135135135,0)
--(axis cs:0.833133133133133,0)
--(axis cs:0.831131131131131,0)
--(axis cs:0.829129129129129,0)
--(axis cs:0.827127127127127,0)
--(axis cs:0.825125125125125,0)
--(axis cs:0.823123123123123,0)
--(axis cs:0.821121121121121,0)
--(axis cs:0.819119119119119,0)
--(axis cs:0.817117117117117,0)
--(axis cs:0.815115115115115,0)
--(axis cs:0.813113113113113,0)
--(axis cs:0.811111111111111,0)
--(axis cs:0.809109109109109,0)
--(axis cs:0.807107107107107,0)
--(axis cs:0.805105105105105,0)
--(axis cs:0.803103103103103,0)
--(axis cs:0.801101101101101,0)
--(axis cs:0.799099099099099,0)
--(axis cs:0.797097097097097,0)
--(axis cs:0.795095095095095,0)
--(axis cs:0.793093093093093,0)
--(axis cs:0.791091091091091,0)
--(axis cs:0.789089089089089,0)
--(axis cs:0.787087087087087,0)
--(axis cs:0.785085085085085,0)
--(axis cs:0.783083083083083,0)
--(axis cs:0.781081081081081,0)
--(axis cs:0.779079079079079,0)
--(axis cs:0.777077077077077,0)
--(axis cs:0.775075075075075,0)
--(axis cs:0.773073073073073,0)
--(axis cs:0.771071071071071,0)
--(axis cs:0.769069069069069,0)
--(axis cs:0.767067067067067,0)
--(axis cs:0.765065065065065,0)
--(axis cs:0.763063063063063,0)
--(axis cs:0.761061061061061,0)
--(axis cs:0.759059059059059,0)
--(axis cs:0.757057057057057,0)
--(axis cs:0.755055055055055,0)
--(axis cs:0.753053053053053,0)
--(axis cs:0.751051051051051,0)
--(axis cs:0.749049049049049,0)
--(axis cs:0.747047047047047,0)
--(axis cs:0.745045045045045,0)
--(axis cs:0.743043043043043,0)
--(axis cs:0.741041041041041,0)
--(axis cs:0.739039039039039,0)
--(axis cs:0.737037037037037,0)
--(axis cs:0.735035035035035,0)
--(axis cs:0.733033033033033,0)
--(axis cs:0.731031031031031,0)
--(axis cs:0.729029029029029,0)
--(axis cs:0.727027027027027,0)
--(axis cs:0.725025025025025,0)
--(axis cs:0.723023023023023,0)
--(axis cs:0.721021021021021,0)
--(axis cs:0.719019019019019,0)
--(axis cs:0.717017017017017,0)
--(axis cs:0.715015015015015,0)
--(axis cs:0.713013013013013,0)
--(axis cs:0.711011011011011,0)
--(axis cs:0.709009009009009,0)
--(axis cs:0.707007007007007,0)
--(axis cs:0.705005005005005,0)
--(axis cs:0.703003003003003,0)
--(axis cs:0.701001001001001,0)
--(axis cs:0.698998998998999,0)
--(axis cs:0.696996996996997,0)
--(axis cs:0.694994994994995,0)
--(axis cs:0.692992992992993,0)
--(axis cs:0.690990990990991,0)
--(axis cs:0.688988988988989,0)
--(axis cs:0.686986986986987,0)
--(axis cs:0.684984984984985,0)
--(axis cs:0.682982982982983,0)
--(axis cs:0.680980980980981,0)
--(axis cs:0.678978978978979,0)
--(axis cs:0.676976976976977,0)
--(axis cs:0.674974974974975,0)
--(axis cs:0.672972972972973,0)
--(axis cs:0.670970970970971,0)
--(axis cs:0.668968968968969,0)
--(axis cs:0.666966966966967,0)
--(axis cs:0.664964964964965,0)
--(axis cs:0.662962962962963,0)
--(axis cs:0.660960960960961,0)
--(axis cs:0.658958958958959,0)
--(axis cs:0.656956956956957,0)
--(axis cs:0.654954954954955,0)
--(axis cs:0.652952952952953,0)
--(axis cs:0.650950950950951,0)
--(axis cs:0.648948948948949,0)
--(axis cs:0.646946946946947,0)
--(axis cs:0.644944944944945,0)
--(axis cs:0.642942942942943,0)
--(axis cs:0.640940940940941,0)
--(axis cs:0.638938938938939,0)
--(axis cs:0.636936936936937,0)
--(axis cs:0.634934934934935,0)
--(axis cs:0.632932932932933,0)
--(axis cs:0.630930930930931,0)
--(axis cs:0.628928928928929,0)
--(axis cs:0.626926926926927,0)
--(axis cs:0.624924924924925,0)
--(axis cs:0.622922922922923,0)
--(axis cs:0.620920920920921,0)
--(axis cs:0.618918918918919,0)
--(axis cs:0.616916916916917,0)
--(axis cs:0.614914914914915,0)
--(axis cs:0.612912912912913,0)
--(axis cs:0.610910910910911,0)
--(axis cs:0.608908908908909,0)
--(axis cs:0.606906906906907,0)
--(axis cs:0.604904904904905,0)
--(axis cs:0.602902902902903,0)
--(axis cs:0.600900900900901,0)
--(axis cs:0.598898898898899,0)
--(axis cs:0.596896896896897,0)
--(axis cs:0.594894894894895,0)
--(axis cs:0.592892892892893,0)
--(axis cs:0.590890890890891,0)
--(axis cs:0.588888888888889,0)
--(axis cs:0.586886886886887,0)
--(axis cs:0.584884884884885,0)
--(axis cs:0.582882882882883,0)
--(axis cs:0.580880880880881,0)
--(axis cs:0.578878878878879,0)
--(axis cs:0.576876876876877,0)
--(axis cs:0.574874874874875,0)
--(axis cs:0.572872872872873,0)
--(axis cs:0.570870870870871,0)
--(axis cs:0.568868868868869,0)
--(axis cs:0.566866866866867,0)
--(axis cs:0.564864864864865,0)
--(axis cs:0.562862862862863,0)
--(axis cs:0.560860860860861,0)
--(axis cs:0.558858858858859,0)
--(axis cs:0.556856856856857,0)
--(axis cs:0.554854854854855,0)
--(axis cs:0.552852852852853,0)
--(axis cs:0.550850850850851,0)
--(axis cs:0.548848848848849,0)
--(axis cs:0.546846846846847,0)
--(axis cs:0.544844844844845,0)
--(axis cs:0.542842842842843,0)
--(axis cs:0.540840840840841,0)
--(axis cs:0.538838838838839,0)
--(axis cs:0.536836836836837,0)
--(axis cs:0.534834834834835,0)
--(axis cs:0.532832832832833,0)
--(axis cs:0.530830830830831,0)
--(axis cs:0.528828828828829,0)
--(axis cs:0.526826826826827,0)
--(axis cs:0.524824824824825,0)
--(axis cs:0.522822822822823,0)
--(axis cs:0.520820820820821,0)
--(axis cs:0.518818818818819,0)
--(axis cs:0.516816816816817,0)
--(axis cs:0.514814814814815,0)
--(axis cs:0.512812812812813,0)
--(axis cs:0.510810810810811,0)
--(axis cs:0.508808808808809,0)
--(axis cs:0.506806806806807,0)
--(axis cs:0.504804804804805,0)
--(axis cs:0.502802802802803,0)
--(axis cs:0.500800800800801,0)
--(axis cs:0.498798798798799,0)
--(axis cs:0.496796796796797,0)
--(axis cs:0.494794794794795,0)
--(axis cs:0.492792792792793,0)
--(axis cs:0.490790790790791,0)
--(axis cs:0.488788788788789,0)
--(axis cs:0.486786786786787,0)
--(axis cs:0.484784784784785,0)
--(axis cs:0.482782782782783,0)
--(axis cs:0.480780780780781,0)
--(axis cs:0.478778778778779,0)
--(axis cs:0.476776776776777,0)
--(axis cs:0.474774774774775,0)
--(axis cs:0.472772772772773,0)
--(axis cs:0.470770770770771,0)
--(axis cs:0.468768768768769,0)
--(axis cs:0.466766766766767,0)
--(axis cs:0.464764764764765,0)
--(axis cs:0.462762762762763,0)
--(axis cs:0.460760760760761,0)
--(axis cs:0.458758758758759,0)
--(axis cs:0.456756756756757,0)
--(axis cs:0.454754754754755,0)
--(axis cs:0.452752752752753,0)
--(axis cs:0.450750750750751,0)
--(axis cs:0.448748748748749,0)
--(axis cs:0.446746746746747,0)
--(axis cs:0.444744744744745,0)
--(axis cs:0.442742742742743,0)
--(axis cs:0.440740740740741,0)
--(axis cs:0.438738738738739,0)
--(axis cs:0.436736736736737,0)
--(axis cs:0.434734734734735,0)
--(axis cs:0.432732732732733,0)
--(axis cs:0.430730730730731,0)
--(axis cs:0.428728728728729,0)
--(axis cs:0.426726726726727,0)
--(axis cs:0.424724724724725,0)
--(axis cs:0.422722722722723,0)
--(axis cs:0.420720720720721,0)
--(axis cs:0.418718718718719,0)
--(axis cs:0.416716716716717,0)
--(axis cs:0.414714714714715,0)
--(axis cs:0.412712712712713,0)
--(axis cs:0.410710710710711,0)
--(axis cs:0.408708708708709,0)
--(axis cs:0.406706706706707,0)
--(axis cs:0.404704704704705,0)
--(axis cs:0.402702702702703,0)
--(axis cs:0.400700700700701,0)
--(axis cs:0.398698698698699,0)
--(axis cs:0.396696696696697,0)
--(axis cs:0.394694694694695,0)
--(axis cs:0.392692692692693,0)
--(axis cs:0.390690690690691,0)
--(axis cs:0.388688688688689,0)
--(axis cs:0.386686686686687,0)
--(axis cs:0.384684684684685,0)
--(axis cs:0.382682682682683,0)
--(axis cs:0.380680680680681,0)
--(axis cs:0.378678678678679,0)
--(axis cs:0.376676676676677,0)
--(axis cs:0.374674674674675,0)
--(axis cs:0.372672672672673,0)
--(axis cs:0.370670670670671,0)
--(axis cs:0.368668668668669,0)
--(axis cs:0.366666666666667,0)
--(axis cs:0.364664664664665,0)
--(axis cs:0.362662662662663,0)
--(axis cs:0.360660660660661,0)
--(axis cs:0.358658658658659,0)
--(axis cs:0.356656656656657,0)
--(axis cs:0.354654654654655,0)
--(axis cs:0.352652652652653,0)
--(axis cs:0.350650650650651,0)
--(axis cs:0.348648648648649,0)
--(axis cs:0.346646646646647,0)
--(axis cs:0.344644644644645,0)
--(axis cs:0.342642642642643,0)
--(axis cs:0.340640640640641,0)
--(axis cs:0.338638638638639,0)
--(axis cs:0.336636636636637,0)
--(axis cs:0.334634634634635,0)
--(axis cs:0.332632632632633,0)
--(axis cs:0.330630630630631,0)
--(axis cs:0.328628628628629,0)
--(axis cs:0.326626626626627,0)
--(axis cs:0.324624624624625,0)
--(axis cs:0.322622622622623,0)
--(axis cs:0.320620620620621,0)
--(axis cs:0.318618618618619,0)
--(axis cs:0.316616616616617,0)
--(axis cs:0.314614614614615,0)
--(axis cs:0.312612612612613,0)
--(axis cs:0.310610610610611,0)
--(axis cs:0.308608608608609,0)
--(axis cs:0.306606606606607,0)
--(axis cs:0.304604604604605,0)
--(axis cs:0.302602602602603,0)
--(axis cs:0.300600600600601,0)
--(axis cs:0.298598598598598,0)
--(axis cs:0.296596596596597,0)
--(axis cs:0.294594594594595,0)
--(axis cs:0.292592592592593,0)
--(axis cs:0.290590590590591,0)
--(axis cs:0.288588588588588,0)
--(axis cs:0.286586586586587,0)
--(axis cs:0.284584584584585,0)
--(axis cs:0.282582582582583,0)
--(axis cs:0.280580580580581,0)
--(axis cs:0.278578578578578,0)
--(axis cs:0.276576576576577,0)
--(axis cs:0.274574574574575,0)
--(axis cs:0.272572572572573,0)
--(axis cs:0.270570570570571,0)
--(axis cs:0.268568568568568,0)
--(axis cs:0.266566566566567,0)
--(axis cs:0.264564564564565,0)
--(axis cs:0.262562562562562,0)
--(axis cs:0.260560560560561,0)
--(axis cs:0.258558558558558,0)
--(axis cs:0.256556556556557,0)
--(axis cs:0.254554554554555,0)
--(axis cs:0.252552552552552,0)
--(axis cs:0.250550550550551,0)
--(axis cs:0.248548548548548,0)
--(axis cs:0.246546546546547,0)
--(axis cs:0.244544544544544,0)
--(axis cs:0.242542542542542,0)
--(axis cs:0.240540540540541,0)
--(axis cs:0.238538538538538,0)
--(axis cs:0.236536536536537,0)
--(axis cs:0.234534534534534,0)
--(axis cs:0.232532532532532,0)
--(axis cs:0.230530530530531,0)
--(axis cs:0.228528528528528,0)
--(axis cs:0.226526526526526,0)
--(axis cs:0.224524524524524,0)
--(axis cs:0.222522522522522,0)
--(axis cs:0.220520520520521,0)
--(axis cs:0.218518518518518,0)
--(axis cs:0.216516516516516,0)
--(axis cs:0.214514514514514,0)
--(axis cs:0.212512512512512,0)
--(axis cs:0.210510510510511,0)
--(axis cs:0.208508508508508,0)
--(axis cs:0.206506506506506,0)
--(axis cs:0.204504504504504,0)
--(axis cs:0.202502502502502,0)
--(axis cs:0.200500500500501,0)
--(axis cs:0.198498498498498,0)
--(axis cs:0.196496496496496,0)
--(axis cs:0.194494494494494,0)
--(axis cs:0.192492492492492,0)
--(axis cs:0.19049049049049,0)
--(axis cs:0.188488488488488,0)
--(axis cs:0.186486486486486,0)
--(axis cs:0.184484484484484,0)
--(axis cs:0.182482482482482,0)
--(axis cs:0.18048048048048,0)
--(axis cs:0.178478478478478,0)
--(axis cs:0.176476476476476,0)
--(axis cs:0.174474474474474,0)
--(axis cs:0.172472472472472,0)
--(axis cs:0.17047047047047,0)
--(axis cs:0.168468468468468,0)
--(axis cs:0.166466466466466,0)
--(axis cs:0.164464464464464,0)
--(axis cs:0.162462462462462,0)
--(axis cs:0.16046046046046,0)
--(axis cs:0.158458458458458,0)
--(axis cs:0.156456456456456,0)
--(axis cs:0.154454454454454,0)
--(axis cs:0.152452452452452,0)
--(axis cs:0.15045045045045,0)
--(axis cs:0.148448448448448,0)
--(axis cs:0.146446446446446,0)
--(axis cs:0.144444444444444,0)
--(axis cs:0.142442442442442,0)
--(axis cs:0.14044044044044,0)
--(axis cs:0.138438438438438,0)
--(axis cs:0.136436436436436,0)
--(axis cs:0.134434434434434,0)
--(axis cs:0.132432432432432,0)
--(axis cs:0.13043043043043,0)
--(axis cs:0.128428428428428,0)
--(axis cs:0.126426426426426,0)
--(axis cs:0.124424424424424,0)
--(axis cs:0.122422422422422,0)
--(axis cs:0.12042042042042,0)
--(axis cs:0.118418418418418,0)
--(axis cs:0.116416416416416,0)
--(axis cs:0.114414414414414,0)
--(axis cs:0.112412412412412,0)
--(axis cs:0.11041041041041,0)
--(axis cs:0.108408408408408,0)
--(axis cs:0.106406406406406,0)
--(axis cs:0.104404404404404,0)
--(axis cs:0.102402402402402,0)
--(axis cs:0.1004004004004,0)
--(axis cs:0.0983983983983984,0)
--(axis cs:0.0963963963963964,0)
--(axis cs:0.0943943943943943,0)
--(axis cs:0.0923923923923923,0)
--(axis cs:0.0903903903903903,0)
--(axis cs:0.0883883883883884,0)
--(axis cs:0.0863863863863863,0)
--(axis cs:0.0843843843843843,0)
--(axis cs:0.0823823823823823,0)
--(axis cs:0.0803803803803803,0)
--(axis cs:0.0783783783783784,0)
--(axis cs:0.0763763763763763,0)
--(axis cs:0.0743743743743743,0)
--(axis cs:0.0723723723723723,0)
--(axis cs:0.0703703703703703,0)
--(axis cs:0.0683683683683683,0)
--(axis cs:0.0663663663663663,0)
--(axis cs:0.0643643643643643,0)
--(axis cs:0.0623623623623623,0)
--(axis cs:0.0603603603603603,0)
--(axis cs:0.0583583583583583,0)
--(axis cs:0.0563563563563563,0)
--(axis cs:0.0543543543543543,0)
--(axis cs:0.0523523523523523,0)
--(axis cs:0.0503503503503503,0)
--(axis cs:0.0483483483483483,0)
--(axis cs:0.0463463463463463,0)
--(axis cs:0.0443443443443443,0)
--(axis cs:0.0423423423423423,0)
--(axis cs:0.0403403403403403,0)
--(axis cs:0.0383383383383383,0)
--(axis cs:0.0363363363363363,0)
--(axis cs:0.0343343343343343,0)
--(axis cs:0.0323323323323323,0)
--(axis cs:0.0303303303303303,0)
--(axis cs:0.0283283283283283,0)
--(axis cs:0.0263263263263263,0)
--(axis cs:0.0243243243243243,0)
--(axis cs:0.0223223223223223,0)
--(axis cs:0.0203203203203203,0)
--(axis cs:0.0183183183183183,0)
--(axis cs:0.0163163163163162,0)
--(axis cs:0.0143143143143143,0)
--(axis cs:0.0123123123123123,0)
--(axis cs:0.0103103103103103,0)
--(axis cs:0.00830830830830825,0)
--(axis cs:0.00630630630630624,0)
--(axis cs:0.00430430430430429,0)
--(axis cs:0.00230230230230227,0)
--(axis cs:0.00030030030030026,0)
--(axis cs:-0.00170170170170175,0)
--(axis cs:-0.00370370370370376,0)
--(axis cs:-0.00570570570570578,0)
--(axis cs:-0.00770770770770773,0)
--(axis cs:-0.00970970970970975,0)
--(axis cs:-0.0117117117117118,0)
--(axis cs:-0.0137137137137138,0)
--(axis cs:-0.0157157157157158,0)
--(axis cs:-0.0177177177177177,0)
--(axis cs:-0.0197197197197198,0)
--(axis cs:-0.0217217217217218,0)
--(axis cs:-0.0237237237237238,0)
--(axis cs:-0.0257257257257258,0)
--(axis cs:-0.0277277277277278,0)
--(axis cs:-0.0297297297297298,0)
--(axis cs:-0.0317317317317318,0)
--(axis cs:-0.0337337337337338,0)
--(axis cs:-0.0357357357357358,0)
--(axis cs:-0.0377377377377378,0)
--(axis cs:-0.0397397397397398,0)
--(axis cs:-0.0417417417417418,0)
--(axis cs:-0.0437437437437438,0)
--(axis cs:-0.0457457457457458,0)
--(axis cs:-0.0477477477477478,0)
--(axis cs:-0.0497497497497498,0)
--(axis cs:-0.0517517517517518,0)
--(axis cs:-0.0537537537537538,0)
--(axis cs:-0.0557557557557558,0)
--(axis cs:-0.0577577577577578,0)
--(axis cs:-0.0597597597597598,0)
--(axis cs:-0.0617617617617618,0)
--(axis cs:-0.0637637637637638,0)
--(axis cs:-0.0657657657657658,0)
--(axis cs:-0.0677677677677678,0)
--(axis cs:-0.0697697697697698,0)
--(axis cs:-0.0717717717717718,0)
--(axis cs:-0.0737737737737738,0)
--(axis cs:-0.0757757757757758,0)
--(axis cs:-0.0777777777777778,0)
--(axis cs:-0.0797797797797798,0)
--(axis cs:-0.0817817817817818,0)
--(axis cs:-0.0837837837837838,0)
--(axis cs:-0.0857857857857858,0)
--(axis cs:-0.0877877877877878,0)
--(axis cs:-0.0897897897897898,0)
--(axis cs:-0.0917917917917918,0)
--(axis cs:-0.0937937937937939,0)
--(axis cs:-0.0957957957957958,0)
--(axis cs:-0.0977977977977978,0)
--(axis cs:-0.0997997997997999,0)
--(axis cs:-0.101801801801802,0)
--(axis cs:-0.103803803803804,0)
--(axis cs:-0.105805805805806,0)
--(axis cs:-0.107807807807808,0)
--(axis cs:-0.10980980980981,0)
--(axis cs:-0.111811811811812,0)
--(axis cs:-0.113813813813814,0)
--(axis cs:-0.115815815815816,0)
--(axis cs:-0.117817817817818,0)
--(axis cs:-0.11981981981982,0)
--(axis cs:-0.121821821821822,0)
--(axis cs:-0.123823823823824,0)
--(axis cs:-0.125825825825826,0)
--(axis cs:-0.127827827827828,0)
--(axis cs:-0.12982982982983,0)
--(axis cs:-0.131831831831832,0)
--(axis cs:-0.133833833833834,0)
--(axis cs:-0.135835835835836,0)
--(axis cs:-0.137837837837838,0)
--(axis cs:-0.13983983983984,0)
--(axis cs:-0.141841841841842,0)
--(axis cs:-0.143843843843844,0)
--(axis cs:-0.145845845845846,0)
--(axis cs:-0.147847847847848,0)
--(axis cs:-0.14984984984985,0)
--(axis cs:-0.151851851851852,0)
--(axis cs:-0.153853853853854,0)
--(axis cs:-0.155855855855856,0)
--(axis cs:-0.157857857857858,0)
--(axis cs:-0.15985985985986,0)
--(axis cs:-0.161861861861862,0)
--(axis cs:-0.163863863863864,0)
--(axis cs:-0.165865865865866,0)
--(axis cs:-0.167867867867868,0)
--(axis cs:-0.16986986986987,0)
--(axis cs:-0.171871871871872,0)
--(axis cs:-0.173873873873874,0)
--(axis cs:-0.175875875875876,0)
--(axis cs:-0.177877877877878,0)
--(axis cs:-0.17987987987988,0)
--(axis cs:-0.181881881881882,0)
--(axis cs:-0.183883883883884,0)
--(axis cs:-0.185885885885886,0)
--(axis cs:-0.187887887887888,0)
--(axis cs:-0.18988988988989,0)
--(axis cs:-0.191891891891892,0)
--(axis cs:-0.193893893893894,0)
--(axis cs:-0.195895895895896,0)
--(axis cs:-0.197897897897898,0)
--(axis cs:-0.1998998998999,0)
--(axis cs:-0.201901901901902,0)
--(axis cs:-0.203903903903904,0)
--(axis cs:-0.205905905905906,0)
--(axis cs:-0.207907907907908,0)
--(axis cs:-0.20990990990991,0)
--(axis cs:-0.211911911911912,0)
--(axis cs:-0.213913913913914,0)
--(axis cs:-0.215915915915916,0)
--(axis cs:-0.217917917917918,0)
--(axis cs:-0.21991991991992,0)
--(axis cs:-0.221921921921922,0)
--(axis cs:-0.223923923923924,0)
--(axis cs:-0.225925925925926,0)
--(axis cs:-0.227927927927928,0)
--(axis cs:-0.22992992992993,0)
--(axis cs:-0.231931931931932,0)
--(axis cs:-0.233933933933934,0)
--(axis cs:-0.235935935935936,0)
--(axis cs:-0.237937937937938,0)
--(axis cs:-0.23993993993994,0)
--(axis cs:-0.241941941941942,0)
--(axis cs:-0.243943943943944,0)
--(axis cs:-0.245945945945946,0)
--(axis cs:-0.247947947947948,0)
--(axis cs:-0.24994994994995,0)
--(axis cs:-0.251951951951952,0)
--(axis cs:-0.253953953953954,0)
--(axis cs:-0.255955955955956,0)
--(axis cs:-0.257957957957958,0)
--(axis cs:-0.25995995995996,0)
--(axis cs:-0.261961961961962,0)
--(axis cs:-0.263963963963964,0)
--(axis cs:-0.265965965965966,0)
--(axis cs:-0.267967967967968,0)
--(axis cs:-0.26996996996997,0)
--(axis cs:-0.271971971971972,0)
--(axis cs:-0.273973973973974,0)
--(axis cs:-0.275975975975976,0)
--(axis cs:-0.277977977977978,0)
--(axis cs:-0.27997997997998,0)
--(axis cs:-0.281981981981982,0)
--(axis cs:-0.283983983983984,0)
--(axis cs:-0.285985985985986,0)
--(axis cs:-0.287987987987988,0)
--(axis cs:-0.28998998998999,0)
--(axis cs:-0.291991991991992,0)
--(axis cs:-0.293993993993994,0)
--(axis cs:-0.295995995995996,0)
--(axis cs:-0.297997997997998,0)
--(axis cs:-0.3,0)
--cycle;

\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	0.3 0
	0.3 12
};
\addplot [semithick, blue]
table {%
	-0.7 0
	-0.697997997997998 0
	-0.695995995995996 0
	-0.693993993993994 0
	-0.691991991991992 0
	-0.68998998998999 0
	-0.687987987987988 0
	-0.685985985985986 0
	-0.683983983983984 0
	-0.681981981981982 0
	-0.67997997997998 0
	-0.677977977977978 0
	-0.675975975975976 0
	-0.673973973973974 0
	-0.671971971971972 0
	-0.66996996996997 0
	-0.667967967967968 0
	-0.665965965965966 0
	-0.663963963963964 0
	-0.661961961961962 0
	-0.65995995995996 0
	-0.657957957957958 0
	-0.655955955955956 0
	-0.653953953953954 0
	-0.651951951951952 0
	-0.64994994994995 0
	-0.647947947947948 0
	-0.645945945945946 0
	-0.643943943943944 0
	-0.641941941941942 0
	-0.63993993993994 0
	-0.637937937937938 0
	-0.635935935935936 0
	-0.633933933933934 0
	-0.631931931931932 0
	-0.62992992992993 0
	-0.627927927927928 0
	-0.625925925925926 0
	-0.623923923923924 0
	-0.621921921921922 0
	-0.61991991991992 0
	-0.617917917917918 0
	-0.615915915915916 0
	-0.613913913913914 0
	-0.611911911911912 0
	-0.60990990990991 0
	-0.607907907907908 0
	-0.605905905905906 0
	-0.603903903903904 0
	-0.601901901901902 0
	-0.5998998998999 0
	-0.597897897897898 0
	-0.595895895895896 0
	-0.593893893893894 0
	-0.591891891891892 0
	-0.58988988988989 0
	-0.587887887887888 0
	-0.585885885885886 0
	-0.583883883883884 0
	-0.581881881881882 0
	-0.57987987987988 0
	-0.577877877877878 0
	-0.575875875875876 0
	-0.573873873873874 0
	-0.571871871871872 0
	-0.56986986986987 0
	-0.567867867867868 0
	-0.565865865865866 0
	-0.563863863863864 0
	-0.561861861861862 0
	-0.55985985985986 0
	-0.557857857857858 0
	-0.555855855855856 0
	-0.553853853853854 0
	-0.551851851851852 0
	-0.54984984984985 0
	-0.547847847847848 0
	-0.545845845845846 0
	-0.543843843843844 0
	-0.541841841841842 0
	-0.53983983983984 0
	-0.537837837837838 0
	-0.535835835835836 0
	-0.533833833833834 0
	-0.531831831831832 0
	-0.52982982982983 0
	-0.527827827827828 0
	-0.525825825825826 0
	-0.523823823823824 0
	-0.521821821821822 0
	-0.51981981981982 0
	-0.517817817817818 0
	-0.515815815815816 0
	-0.513813813813814 0
	-0.511811811811812 0
	-0.50980980980981 0
	-0.507807807807808 0
	-0.505805805805806 0
	-0.503803803803804 0
	-0.501801801801802 0
	-0.4997997997998 0
	-0.497797797797798 0
	-0.495795795795796 0
	-0.493793793793794 0
	-0.491791791791792 0
	-0.48978978978979 0
	-0.487787787787788 0
	-0.485785785785786 0
	-0.483783783783784 0
	-0.481781781781782 0
	-0.47977977977978 0
	-0.477777777777778 0
	-0.475775775775776 0
	-0.473773773773774 0
	-0.471771771771772 0
	-0.46976976976977 0
	-0.467767767767768 0
	-0.465765765765766 0
	-0.463763763763764 0
	-0.461761761761762 0
	-0.45975975975976 0
	-0.457757757757758 0
	-0.455755755755756 0
	-0.453753753753754 0
	-0.451751751751752 0
	-0.44974974974975 0
	-0.447747747747748 0
	-0.445745745745746 0
	-0.443743743743744 0
	-0.441741741741742 0
	-0.43973973973974 0
	-0.437737737737738 0
	-0.435735735735736 0
	-0.433733733733734 0
	-0.431731731731732 0
	-0.42972972972973 0
	-0.427727727727728 0
	-0.425725725725726 0
	-0.423723723723724 0
	-0.421721721721722 0
	-0.41971971971972 0
	-0.417717717717718 0
	-0.415715715715716 0
	-0.413713713713714 0
	-0.411711711711712 0
	-0.40970970970971 0
	-0.407707707707708 0
	-0.405705705705706 0
	-0.403703703703704 0
	-0.401701701701702 0
	-0.3996996996997 0
	-0.397697697697698 0
	-0.395695695695696 0
	-0.393693693693694 0
	-0.391691691691692 0
	-0.38968968968969 0
	-0.387687687687688 0
	-0.385685685685686 0
	-0.383683683683684 0
	-0.381681681681682 0
	-0.37967967967968 0
	-0.377677677677678 0
	-0.375675675675676 0
	-0.373673673673674 0
	-0.371671671671672 0
	-0.36966966966967 0
	-0.367667667667668 0
	-0.365665665665666 0
	-0.363663663663664 0
	-0.361661661661662 0
	-0.35965965965966 0
	-0.357657657657658 0
	-0.355655655655656 0
	-0.353653653653654 0
	-0.351651651651652 0
	-0.34964964964965 0
	-0.347647647647648 0
	-0.345645645645646 0
	-0.343643643643644 0
	-0.341641641641642 0
	-0.33963963963964 0
	-0.337637637637638 0
	-0.335635635635636 0
	-0.333633633633634 0
	-0.331631631631632 0
	-0.32962962962963 0
	-0.327627627627628 0
	-0.325625625625626 0
	-0.323623623623624 0
	-0.321621621621622 0
	-0.31961961961962 0
	-0.317617617617618 0
	-0.315615615615616 0
	-0.313613613613614 0
	-0.311611611611612 0
	-0.30960960960961 0
	-0.307607607607608 0
	-0.305605605605606 0
	-0.303603603603604 0
	-0.301601601601602 0
	-0.2995995995996 0
	-0.297597597597598 0
	-0.295595595595596 0
	-0.293593593593594 0
	-0.291591591591592 0
	-0.28958958958959 0
	-0.287587587587588 2.26776131441132e-321
	-0.285585585585586 3.66165389905386e-318
	-0.283583583583584 5.69364832243385e-315
	-0.281581581581582 8.52811778096768e-312
	-0.27957957957958 1.23045309700789e-308
	-0.277577577577578 1.7101187225749e-305
	-0.275575575575576 2.2894796345423e-302
	-0.273573573573574 2.95254573650944e-299
	-0.271571571571572 3.66780138370143e-296
	-0.26956956956957 4.38898720304623e-293
	-0.267567567567567 5.05908700917403e-290
	-0.265565565565566 5.61732192592348e-287
	-0.263563563563564 6.00808144332508e-284
	-0.261561561561562 6.19001415807801e-281
	-0.25955955955956 6.14323047391176e-278
	-0.257557557557557 5.87288250893608e-275
	-0.255555555555556 5.40823002661292e-272
	-0.253553553553554 4.79742659366942e-269
	-0.251551551551552 4.0993109643212e-266
	-0.249549549549549 3.37413717588067e-263
	-0.247547547547547 2.67524741279044e-260
	-0.245545545545546 2.04321712545007e-257
	-0.243543543543544 1.50319194297797e-254
	-0.241541541541542 1.06527985228602e-251
	-0.239539539539539 7.27214190181245e-249
	-0.237537537537537 4.78200842243947e-246
	-0.235535535535536 3.02905871949628e-243
	-0.233533533533534 1.84822319024867e-240
	-0.231531531531531 1.08630182374571e-237
	-0.229529529529529 6.15029541562219e-235
	-0.227527527527527 3.35421443145407e-232
	-0.225525525525525 1.76211826360694e-229
	-0.223523523523524 8.91720332294498e-227
	-0.221521521521521 4.3468202147487e-224
	-0.219519519519519 2.04109906715917e-221
	-0.217517517517517 9.232214644852e-219
	-0.215515515515515 4.02250979572585e-216
	-0.213513513513513 1.68825382441729e-213
	-0.211511511511511 6.82539507921618e-211
	-0.209509509509509 2.65807527463763e-208
	-0.207507507507507 9.97140122138857e-206
	-0.205505505505505 3.60325128300079e-203
	-0.203503503503503 1.25424494522153e-200
	-0.201501501501501 4.20551928223073e-198
	-0.199499499499499 1.35833335867185e-195
	-0.197497497497497 4.22612737889188e-193
	-0.195495495495495 1.26656734927954e-190
	-0.193493493493493 3.65648245015248e-188
	-0.191491491491491 1.01682966962507e-185
	-0.189489489489489 2.72384537365607e-183
	-0.187487487487487 7.02855790398679e-181
	-0.185485485485485 1.74702674946662e-178
	-0.183483483483483 4.18294782576951e-176
	-0.181481481481481 9.64750298039027e-174
	-0.179479479479479 2.14336923406451e-171
	-0.177477477477477 4.58699934972415e-169
	-0.175475475475475 9.45605518348632e-167
	-0.173473473473473 1.8777638352504e-164
	-0.171471471471471 3.59187832917992e-162
	-0.169469469469469 6.6183839722481e-160
	-0.167467467467467 1.17471366757853e-157
	-0.165465465465465 2.00845371708034e-155
	-0.163463463463463 3.30781647283046e-153
	-0.161461461461461 5.24772153744432e-151
	-0.159459459459459 8.01954975836046e-149
	-0.157457457457457 1.18053549869183e-146
	-0.155455455455455 1.67400984793358e-144
	-0.153453453453453 2.28658260261385e-142
	-0.151451451451451 3.0086089786521e-140
	-0.149449449449449 3.81324408686997e-138
	-0.147447447447447 4.65557697576342e-136
	-0.145445445445445 5.47523180496098e-134
	-0.143443443443443 6.20271246932514e-132
	-0.141441441441441 6.76878904205325e-130
	-0.139439439439439 7.11525635567079e-128
	-0.137437437437437 7.20477503786568e-126
	-0.135435435435435 7.02749682322104e-124
	-0.133433433433433 6.60284822347503e-122
	-0.131431431431431 5.97602577286122e-120
	-0.129429429429429 5.21007735416936e-118
	-0.127427427427427 4.37548821807509e-116
	-0.125425425425425 3.53964399412262e-114
	-0.123423423423423 2.75831240787536e-112
	-0.121421421421421 2.07051420881204e-110
	-0.119419419419419 1.49714535189922e-108
	-0.117417417417417 1.04279948457357e-106
	-0.115415415415415 6.99662902215542e-105
	-0.113413413413413 4.52197543045264e-103
	-0.111411411411411 2.8152630611291e-101
	-0.109409409409409 1.68834550637949e-99
	-0.107407407407407 9.7533849810307e-98
	-0.105405405405405 5.427517688816e-96
	-0.103403403403403 2.90937110285984e-94
	-0.101401401401401 1.50227399198285e-92
	-0.0993993993993993 7.4722518627274e-91
	-0.0973973973973974 3.5801923694023e-89
	-0.0953953953953953 1.65239519335531e-87
	-0.0933933933933934 7.34639688487362e-86
	-0.0913913913913913 3.14621191409446e-84
	-0.0893893893893893 1.29794086032931e-82
	-0.0873873873873874 5.15792983420547e-81
	-0.0853853853853853 1.97446665884663e-79
	-0.0833833833833834 7.28078658661592e-78
	-0.0813813813813813 2.58619465002404e-76
	-0.0793793793793793 8.84909451789784e-75
	-0.0773773773773774 2.91669824530817e-73
	-0.0753753753753753 9.26060909190663e-72
	-0.0733733733733734 2.8323267458266e-70
	-0.0713713713713713 8.34455708239512e-69
	-0.0693693693693693 2.36820759774408e-67
	-0.0673673673673674 6.47430607420671e-66
	-0.0653653653653653 1.70499896126878e-64
	-0.0633633633633633 4.32526709276566e-63
	-0.0613613613613613 1.05696395727746e-61
	-0.0593593593593593 2.48809182326016e-60
	-0.0573573573573574 5.64198835483847e-59
	-0.0553553553553553 1.23241828332522e-57
	-0.0533533533533533 2.59325301515328e-56
	-0.0513513513513513 5.25645736285817e-55
	-0.0493493493493493 1.02636922112899e-53
	-0.0473473473473474 1.93053232997953e-52
	-0.0453453453453453 3.49795593174093e-51
	-0.0433433433433433 6.10542979481885e-50
	-0.0413413413413413 1.02655851529077e-48
	-0.0393393393393393 1.6627145507066e-47
	-0.0373373373373374 2.59429416585614e-46
	-0.0353353353353353 3.89932422050438e-45
	-0.0333333333333333 5.64584845211398e-44
	-0.0313313313313313 7.87480892830039e-43
	-0.0293293293293293 1.05809104696452e-41
	-0.0273273273273273 1.369555380909e-40
	-0.0253253253253253 1.70769817975369e-39
	-0.0233233233233233 2.05125231069755e-38
	-0.0213213213213213 2.37358658127212e-37
	-0.0193193193193193 2.6458837779092e-36
	-0.0173173173173172 2.84130526059503e-35
	-0.0153153153153153 2.93932985258785e-34
	-0.0133133133133133 2.92930104748813e-33
	-0.0113113113113112 2.81233465636974e-32
	-0.00930930930930929 2.6011145046421e-31
	-0.00730730730730722 2.31762789515737e-30
	-0.00530530530530526 1.98940003763848e-29
	-0.00330330330330331 1.64511871209956e-28
	-0.00130130130130124 1.31060474805745e-27
	0.000700700700700718 1.00588518212809e-26
	0.00270270270270279 7.4375553502367e-26
	0.00470470470470474 5.29810102252911e-25
	0.0067067067067067 3.63598209465193e-24
	0.00870870870870877 2.40402027966402e-23
	0.0107107107107107 1.53134480228901e-22
	0.0127127127127128 9.3978838842761e-22
	0.0147147147147147 5.55665351086683e-21
	0.0167167167167167 3.16538712324081e-20
	0.0187187187187188 1.73730041846458e-19
	0.0207207207207207 9.18675421460973e-19
	0.0227227227227228 4.68050865541581e-18
	0.0247247247247248 2.29759088067907e-17
	0.0267267267267267 1.08669121190393e-16
	0.0287287287287288 4.95220661837803e-16
	0.0307307307307307 2.17448321022986e-15
	0.0327327327327328 9.19991561582902e-15
	0.0347347347347348 3.7504909677709e-14
	0.0367367367367368 1.47324557962439e-13
	0.0387387387387388 5.57636768885346e-13
	0.0407407407407407 2.03387205279319e-12
	0.0427427427427428 7.148235021061e-12
	0.0447447447447448 2.42094124441483e-11
	0.0467467467467468 7.90109814642353e-11
	0.0487487487487488 2.48494222805286e-10
	0.0507507507507508 7.53145613622137e-10
	0.0527527527527528 2.19980391601888e-09
	0.0547547547547548 6.19213369042342e-09
	0.0567567567567568 1.67979958134472e-08
	0.0587587587587588 4.39182922515225e-08
	0.0607607607607608 1.10666201920603e-07
	0.0627627627627628 2.68768145220916e-07
	0.0647647647647648 6.29138964484978e-07
	0.0667667667667668 1.41950064800551e-06
	0.0687687687687688 3.08717281232131e-06
	0.0707707707707708 6.47204021586879e-06
	0.0727727727727728 1.30797140115997e-05
	0.0747747747747748 2.54834515696371e-05
	0.0767767767767769 4.78688684248686e-05
	0.0787787787787788 8.67007019549032e-05
	0.0807807807807808 0.000151431595572899
	0.0827827827827828 0.000255092927736982
	0.0847847847847848 0.000414524597825501
	0.0867867867867869 0.000649947968317525
	0.0887887887887888 0.000983608758320194
	0.0907907907907908 0.00143735598646459
	0.0927927927927928 0.00202929340797918
	0.0947947947947948 0.00277000430727481
	0.0967967967967969 0.00365920955778024
	0.0987987987987988 0.00468392670263008
	0.100800800800801 0.0058191108253029
	0.102802802802803 0.00703130441034619
	0.104804804804805 0.00828506445967975
	0.106806806806807 0.00955108062360304
	0.108808808808809 0.0108142518923297
	0.110810810810811 0.0120798322401447
	0.112812812812813 0.0133762108209557
	0.114814814814815 0.0147538415215878
	0.116816816816817 0.0162809408198275
	0.118818818818819 0.0180374057518276
	0.120820820820821 0.020108644431625
	0.122822822822823 0.0225806014526221
	0.124824824824825 0.0255364390785041
	0.126826826826827 0.0290545256886224
	0.128828828828829 0.0332069803235131
	0.130830830830831 0.0380581903749848
	0.132832832832833 0.0436633062876285
	0.134834834834835 0.050067332790999
	0.136836836836837 0.0573056560899556
	0.138838838838839 0.0654064345488019
	0.140840840840841 0.074394322408648
	0.142842842842843 0.084293882398388
	0.144844844844845 0.09513031606007
	0.146846846846847 0.106925276776158
	0.148848848848849 0.119686743037087
	0.150850850850851 0.133394052618156
	0.152852852852853 0.147981681810093
	0.154854854854855 0.163327372247685
	0.156856856856857 0.179250876119832
	0.158858858858859 0.19552825781889
	0.160860860860861 0.211923245844216
	0.162862862862863 0.228232208581666
	0.164864864864865 0.24433429057227
	0.166866866866867 0.260234845682025
	0.168868868868869 0.276090095555427
	0.170870870870871 0.29220461611629
	0.172872872872873 0.309000178905185
	0.174874874874875 0.326962697033295
	0.176876876876877 0.346580835078399
	0.178878878878879 0.368292718385919
	0.180880880880881 0.392454788039041
	0.182882882882883 0.419339671237151
	0.184884884884885 0.449160221425332
	0.186886886886887 0.482107920867983
	0.188888888888889 0.518388808542881
	0.190890890890891 0.558240900030967
	0.192892892892893 0.601923596314198
	0.194894894894895 0.649679689222039
	0.196896896896897 0.701680775842303
	0.198898898898899 0.757973563112908
	0.200900900900901 0.818445201380482
	0.202902902902903 0.882820050783317
	0.204904904904905 0.950690097837647
	0.206906906906907 1.02157024950914
	0.208908908908909 1.09496200482031
	0.210910910910911 1.17040750163648
	0.212912912912913 1.2475213257215
	0.214914914914915 1.3259977496586
	0.216916916916917 1.40560221823355
	0.218918918918919 1.48616334991712
	0.220920920920921 1.56758216181974
	0.222922922922923 1.64986798464262
	0.224924924924925 1.7331980595109
	0.226926926926927 1.81798489679943
	0.228928928928929 1.90492751654236
	0.230930930930931 1.99502351291
	0.232932932932933 2.08952905962504
	0.234934934934935 2.18987027463914
	0.236936936936937 2.29752576856157
	0.238938938938939 2.41391015991131
	0.240940940940941 2.54028748131935
	0.242942942942943 2.6777315588912
	0.244944944944945 2.82713202350138
	0.246946946946947 2.98922695806796
	0.248948948948949 3.16463357245911
	0.250950950950951 3.3538507840693
	0.252952952952953 3.55722118882711
	0.254954954954955 3.77485900110883
	0.256956956956957 4.00656725974361
	0.258958958958959 4.2517752003429
	0.260960960960961 4.50952230296293
	0.262962962962963 4.77850107072693
	0.264964964964965 5.05715169471188
	0.266966966966967 5.34378518562846
	0.268968968968969 5.63670254114295
	0.270970970970971 5.93427807353029
	0.272972972972973 6.23498378506477
	0.274974974974975 6.53734515509938
	0.276976976976977 6.8398330724006
	0.278978978978979 7.14070918695399
	0.280980980980981 7.43785146010532
	0.282982982982983 7.7285928664622
	0.284984984984985 8.00960863921749
	0.286986986986987 8.2768850293339
	0.288988988988989 8.52579380868051
	0.290990990990991 8.7512811459495
	0.292992992992993 8.94815873939002
	0.294994994994995 9.11146359413237
	0.296996996996997 9.23683656285689
	0.298998998998999 9.32086400765447
	0.301001001001001 9.36133389968808
	0.303003003003003 9.3573753330934
	0.305005005005005 9.30947329606729
	0.307007007007007 9.21937197045339
	0.309009009009009 9.08989470553946
	0.311011011011011 8.92471519947919
	0.313013013013013 8.72811346662125
	0.315015015015015 8.50474453956921
	0.317017017017017 8.25943987389449
	0.319019019019019 7.99705209258835
	0.321021021021021 7.72234316076535
	0.323023023023023 7.43990499154214
	0.325025025025025 7.15409223151966
	0.327027027027027 6.86894345027247
	0.329029029029029 6.58807272327619
	0.331031031031031 6.31452927224357
	0.333033033033033 6.05064434784855
	0.335035035035035 5.79790371958315
	0.337037037037037 5.556891793978
	0.339039039039039 5.32734376656537
	0.341041041041041 5.10831644988536
	0.343043043043043 4.89845490752924
	0.345045045045045 4.69630320859572
	0.347047047047047 4.50059452821867
	0.349049049049049 4.310463082243
	0.351051051051051 4.12554427405057
	0.353053053053053 3.94595996982619
	0.355055055055055 3.77221172160395
	0.357057057057057 3.60501857535016
	0.359059059059059 3.44513689308135
	0.361061061061061 3.29319200940256
	0.363063063063063 3.14954208053743
	0.365065065065065 3.01418762647693
	0.367067067067067 2.8867363458514
	0.369069069069069 2.76642890000709
	0.371071071071071 2.65222433865614
	0.373073073073073 2.54293313511249
	0.375075075075075 2.43737446988094
	0.377077077077077 2.33452749664889
	0.379079079079079 2.23364780159906
	0.381081081081081 2.13433041282808
	0.383083083083083 2.03651571171784
	0.385085085085085 1.94044847183202
	0.387087087087087 1.84660800631642
	0.389089089089089 1.75562743357936
	0.391091091091091 1.66821452291486
	0.393093093093093 1.58507966812963
	0.395095095095095 1.50687196815969
	0.397097097097097 1.43412352175864
	0.399099099099099 1.36720367357181
	0.401101101101101 1.30628665300043
	0.403103103103103 1.25133594758913
	0.405105105105105 1.20210661764982
	0.407107107107107 1.15816385476637
	0.409109109109109 1.11891408580268
	0.411111111111111 1.0836447090913
	0.413113113113113 1.05156969802429
	0.415115115115115 1.02187949826834
	0.417117117117117 0.993793624462901
	0.419119119119119 0.96661280226258
	0.421121121121121 0.939765229641472
	0.423123123123123 0.912840048191689
	0.425125125125125 0.885601734453883
	0.427127127127127 0.857982235565601
	0.429129129129129 0.830052512064684
	0.431131131131131 0.801980095927752
	0.433133133133133 0.773982529748157
	0.435135135135135 0.746286863947426
	0.437137137137137 0.719102515459837
	0.439139139139139 0.692609639945367
	0.441141141141141 0.666959526347714
	0.443143143143143 0.642279470019285
	0.445145145145145 0.618673747318682
	0.447147147147147 0.596215193555213
	0.449149149149149 0.574927501116258
	0.451151151151151 0.554764488570548
	0.453153153153153 0.535596588111876
	0.455155155155155 0.517214668677635
	0.457157157157157 0.49935667042525
	0.459159159159159 0.481754891301299
	0.461161161161161 0.464194013635184
	0.463163163163163 0.446565128092482
	0.465165165165165 0.428901008980138
	0.467167167167167 0.411382698143169
	0.469169169169169 0.394315206873309
	0.471171171171171 0.378078046019562
	0.473173173173173 0.363061826715888
	0.475175175175175 0.349604052551324
	0.477177177177177 0.337935655159271
	0.479179179179179 0.328146069043713
	0.481181181181181 0.320170227784459
	0.483183183183183 0.313796934717539
	0.485185185185185 0.308695140219193
	0.487187187187187 0.304452824821883
	0.489189189189189 0.300622391919205
	0.491191191191191 0.296766694105375
	0.493193193193193 0.292500968088067
	0.495195195195195 0.287527687612832
	0.497197197197197 0.281663003248778
	0.499199199199199 0.274854294817849
	0.501201201201201 0.267188056271654
	0.503203203203203 0.258886206214168
	0.505205205205205 0.250287971211374
	0.507207207207207 0.24181490523368
	0.509209209209209 0.233919070575786
	0.511211211211211 0.227018608761018
	0.513213213213213 0.221429580388578
	0.515215215215215 0.217306278039747
	0.517217217217217 0.214602723395834
	0.519219219219219 0.213065160316974
	0.521221221221221 0.21225958223524
	0.523223223223223 0.211631110696022
	0.525225225225225 0.210585194904396
	0.527227227227227 0.208575821735484
	0.529229229229229 0.205184375571976
	0.531231231231231 0.200174873388092
	0.533233233233233 0.193516583573322
	0.535235235235235 0.185372283069612
	0.537237237237237 0.176057815607087
	0.539239239239239 0.165984251837922
	0.541241241241241 0.155596332310899
	0.543243243243243 0.145319479359747
	0.545245245245245 0.135523180709746
	0.547247247247247 0.126502651136692
	0.549249249249249 0.11847541274905
	0.551251251251251 0.111586436124807
	0.553253253253253 0.105915389481242
	0.555255255255255 0.101481830938865
	0.557257257257257 0.0982475018274474
	0.559259259259259 0.0961176959258219
	0.561261261261261 0.0949448971770434
	0.563263263263263 0.0945372282160152
	0.565265265265265 0.0946722829621894
	0.567267267267267 0.0951146608538603
	0.569269269269269 0.0956340128339092
	0.571271271271271 0.0960202669145457
	0.573273273273273 0.0960939131318802
	0.575275275275275 0.0957112070219622
	0.577277277277277 0.0947660042050805
	0.579279279279279 0.0931908429030801
	0.581281281281281 0.0909594347105027
	0.583283283283283 0.0880910863732988
	0.585285285285285 0.0846554693261972
	0.587287287287287 0.080774540285591
	0.589289289289289 0.0766180992086079
	0.591291291291291 0.0723907390066693
	0.593293293293293 0.0683104186841213
	0.595295295295295 0.0645816757496516
	0.597297297297297 0.0613685291172581
	0.599299299299299 0.0587726436114932
	0.601301301301301 0.0568211638039623
	0.603303303303303 0.05546624817911
	0.605305305305305 0.0545956145751656
	0.607307307307307 0.0540512267176731
	0.609309309309309 0.0536521556188553
	0.611311311311311 0.0532176945364376
	0.613313313313313 0.0525876428776024
	0.615315315315315 0.0516377966461632
	0.617317317317317 0.05028969095666
	0.619319319319319 0.0485143845427211
	0.621321321321321 0.0463306299657324
	0.623323323323323 0.0437982787236704
	0.625325325325325 0.0410082755915856
	0.627327327327327 0.0380709875455047
	0.629329329329329 0.0351046830772135
	0.631331331331331 0.0322255848153978
	0.633333333333333 0.0295401222267045
	0.635335335335335 0.0271391013909442
	0.637337337337337 0.0250928901183606
	0.639339339339339 0.0234467083787049
	0.641341341341341 0.0222157703218412
	0.643343343343343 0.0213810728700501
	0.645345345345345 0.0208875640134593
	0.647347347347347 0.0206467316498991
	0.649349349349349 0.0205450319495116
	0.651351351351351 0.0204581029203782
	0.653353353353353 0.0202688432262387
	0.655355355355355 0.0198858598758882
	0.657357357357357 0.0192581412136783
	0.659359359359359 0.0183824274236242
	0.661361361361361 0.0173015033408727
	0.663363363363363 0.0160939719341154
	0.665365365365366 0.0148582061707592
	0.667367367367367 0.0136944317603641
	0.669369369369369 0.0126889233230992
	0.671371371371371 0.0119032209473042
	0.673373373373373 0.0113695815631509
	0.675375375375376 0.0110921935803175
	0.677377377377377 0.0110525025492697
	0.679379379379379 0.0112165312255957
	0.681381381381381 0.011542246145001
	0.683383383383383 0.0119855698973483
	0.685385385385386 0.0125042999947283
	0.687387387387387 0.0130598075828168
	0.689389389389389 0.0136168982646642
	0.691391391391391 0.0141426140567286
	0.693393393393393 0.0146050028631381
	0.695395395395396 0.0149728951036555
	0.697397397397397 0.015217424774798
	0.699399399399399 0.0153154199499726
	0.701401401401401 0.0152540116828768
	0.703403403403403 0.0150351327946722
	0.705405405405406 0.0146782769166912
	0.707407407407407 0.0142201292125429
	0.709409409409409 0.0137104312057749
	0.711411411411411 0.0132044754853008
	0.713413413413413 0.0127536091308892
	0.715415415415416 0.0123957516203354
	0.717417417417417 0.0121480335336873
	0.719419419419419 0.0120032418263053
	0.721421421421421 0.0119309616941841
	0.723423423423423 0.0118833437240336
	0.725425425425426 0.01180449938426
	0.727427427427427 0.0116417952523922
	0.729429429429429 0.0113568907299681
	0.731431431431431 0.0109343277611304
	0.733433433433433 0.0103858792580962
	0.735435435435436 0.00974967256885406
	0.737437437437438 0.00908419919508521
	0.739439439439439 0.00845846692690676
	0.741441441441441 0.00794044826056869
	0.743443443443443 0.00758636202705293
	0.745445445445446 0.00743305697266024
	0.747447447447448 0.0074949031569539
	0.749449449449449 0.00776538173449098
	0.751451451451451 0.00822234725535017
	0.753453453453453 0.00883506471084013
	0.755455455455456 0.00957082846426165
	0.757457457457458 0.010399307398283
	0.759459459459459 0.0112936049253991
	0.761461461461461 0.0122281163377527
	0.763463463463463 0.0131742972017637
	0.765465465465466 0.0140961417890947
	0.767467467467468 0.0149473251195771
	0.769469469469469 0.0156715443297707
	0.771471471471471 0.0162067173919927
	0.773473473473474 0.0164926001414226
	0.775475475475476 0.0164803712481834
	0.777477477477478 0.0161420919042645
	0.779479479479479 0.0154778473298695
	0.781481481481481 0.0145188345597781
	0.783483483483484 0.0133255300562858
	0.785485485485486 0.0119811039942341
	0.787487487487488 0.0105811835225951
	0.789489489489489 0.00922170922894708
	0.791491491491491 0.00798689041040312
	0.793493493493494 0.00693916092050748
	0.795495495495496 0.00611264560391258
	0.797497497497498 0.00551106112504129
	0.799499499499499 0.00511027803194221
	0.801501501501501 0.00486503884284402
	0.803503503503504 0.00471864521683322
	0.805505505505506 0.00461390264035647
	0.807507507507508 0.00450335959544537
	0.80950950950951 0.00435698850547162
	0.811511511511511 0.00416594477792634
	0.813513513513514 0.00394182686145814
	0.815515515515516 0.00371177558855375
	0.817517517517518 0.00351058536247768
	0.81951951951952 0.00337156553192643
	0.821521521521521 0.00331807481822331
	0.823523523523524 0.00335743812521642
	0.825525525525526 0.00347841127053971
	0.827527527527528 0.00365260790216035
	0.82952952952953 0.00383949222345898
	0.831531531531531 0.0039938239306941
	0.833533533533534 0.00407395936600678
	0.835535535535536 0.00404927377222601
	0.837537537537538 0.00390521900258096
	0.83953953953954 0.00364512305980757
	0.841541541541541 0.00328862873660139
	0.843543543543544 0.00286744729836427
	0.845545545545546 0.00241965446339024
	0.847547547547548 0.00198393399119603
	0.84954954954955 0.00159495345357123
	0.851551551551551 0.00128053813197455
	0.853553553553554 0.00106067908413166
	0.855555555555556 0.000947874529618603
	0.857557557557558 0.00094801502747425
	0.85955955955956 0.00106104642430916
	0.861561561561561 0.00128094408498056
	0.863563563563564 0.0015949907893979
	0.865565565565566 0.00198280868505413
	0.867567567567568 0.00241589346511674
	0.86956956956957 0.00285842233630237
	0.871571571571572 0.00326982425590993
	0.873573573573574 0.00360908018066582
	0.875575575575576 0.00384012179130879
	0.877577577577578 0.00393722361492695
	0.87957957957958 0.00388911486505593
	0.881581581581582 0.00370075721992328
	0.883583583583584 0.00339229135387736
	0.885585585585586 0.00299537388355883
	0.887587587587588 0.00254777431282402
	0.88958958958959 0.00208747555806482
	0.891591591591592 0.00164752381252392
	0.893593593593594 0.0012525398626544
	0.895595595595596 0.000917277690836519
	0.897597597597598 0.000647082215138577
	0.8995995995996 0.000439711097017899
	0.901601601601602 0.000287822476998502
	0.903603603603604 0.000181481056532862
	0.905605605605606 0.000110226800414601
	0.907607607607608 6.449000521482e-05
	0.90960960960961 3.63451889499149e-05
	0.911611611611612 1.97310754726035e-05
	0.913613613613614 1.03181988284212e-05
	0.915615615615616 5.19764165852055e-06
	0.917617617617618 2.52207550705897e-06
	0.91961961961962 1.17885161327077e-06
	0.921621621621622 5.30773837084293e-07
	0.923623623623624 2.30202046629679e-07
	0.925625625625626 9.61741066942336e-08
	0.927627627627628 3.8704053327837e-08
	0.92962962962963 1.50038960080072e-08
	0.931631631631632 5.60274619149964e-09
	0.933633633633634 2.01533459677818e-09
	0.935635635635636 6.98301024795087e-10
	0.937637637637638 2.33070606377145e-10
	0.93963963963964 7.49344700790509e-11
	0.941641641641642 2.32073249033227e-11
	0.943643643643644 6.92337462703679e-12
	0.945645645645646 1.98957304987472e-12
	0.947647647647648 5.50745876879679e-13
	0.94964964964965 1.46856078557462e-13
	0.951651651651652 3.7720887960411e-14
	0.953653653653654 9.33299849184151e-15
	0.955655655655656 2.22438414768091e-15
	0.957657657657658 5.10678641913045e-16
	0.95965965965966 1.12936651184195e-16
	0.961661661661662 2.40586594385419e-17
	0.963663663663664 4.93693319995315e-18
	0.965665665665666 9.7587093886383e-19
	0.967667667667668 1.858133130167e-19
	0.96966966966967 3.4080862428078e-20
	0.971671671671672 6.02134669104618e-21
	0.973673673673674 1.0247690444706e-21
	0.975675675675676 1.67999376722084e-22
	0.977677677677678 2.65300855605953e-23
	0.97967967967968 4.03570059069495e-24
	0.981681681681682 5.91355354895743e-25
	0.983683683683684 8.34694279182239e-26
	0.985685685685686 1.13489490878163e-26
	0.987687687687688 1.48639133942021e-27
	0.98968968968969 1.87525353295114e-28
	0.991691691691692 2.27895697522699e-29
	0.993693693693694 2.66785098239918e-30
	0.995695695695696 3.00840510367285e-31
	0.997697697697698 3.26783690852192e-32
	0.9996996996997 3.4192726942867e-33
	1.0017017017017 3.44632642666884e-34
	1.0037037037037 3.3460189026296e-35
	1.00570570570571 3.12931785143387e-36
	1.00770770770771 2.81916355752464e-37
	1.00970970970971 2.44647158327588e-38
	1.01171171171171 2.04507568950933e-39
	1.01371371371371 1.6467508805526e-40
	1.01571571571572 1.2773082881103e-41
	1.01771771771772 9.54361395939976e-43
	1.01971971971972 6.86877522925178e-44
	1.02172172172172 4.76206209205723e-45
	1.02372372372372 3.18024157212565e-46
	1.02572572572573 2.04585323234768e-47
	1.02772772772773 1.26776321565064e-48
	1.02972972972973 7.56747728561846e-50
	1.03173173173173 4.35124375815116e-51
	1.03373373373373 2.41004420353001e-52
	1.03573573573574 1.28583697733352e-53
	1.03773773773774 6.60839693404088e-55
	1.03973973973974 3.27156564487466e-56
	1.04174174174174 1.56014320727387e-57
	1.04374374374374 7.16675565557979e-59
	1.04574574574575 3.17124677635447e-60
	1.04774774774775 1.35172014853319e-61
	1.04974974974975 5.54999821762188e-63
	1.05175175175175 2.19506915747387e-64
	1.05375375375375 8.36282250377041e-66
	1.05575575575576 3.06907045577161e-67
	1.05775775775776 1.08495105257349e-68
	1.05975975975976 3.69456013772967e-70
	1.06176176176176 1.21189401985813e-71
	1.06376376376376 3.82926879285411e-73
	1.06576576576577 1.16551098217008e-74
	1.06776776776777 3.41716693482677e-76
	1.06976976976977 9.65084472922164e-78
	1.07177177177177 2.62551055797236e-79
	1.07377377377377 6.88036562480586e-81
	1.07577577577578 1.73683504456366e-82
	1.07777777777778 4.22332921909049e-84
	1.07977977977978 9.89237584758048e-86
	1.08178178178178 2.23200718073778e-87
	1.08378378378378 4.85109605638967e-89
	1.08578578578579 1.01562520081391e-90
	1.08778778778779 2.04821890604556e-92
	1.08978978978979 3.97895090244134e-94
	1.09179179179179 7.44577824547038e-96
	1.09379379379379 1.34214958895526e-97
	1.0957957957958 2.33045679289237e-99
	1.0977977977978 3.89789822891125e-101
	1.0997997997998 6.28013882224105e-103
	1.1018018018018 9.74669328535892e-105
	1.1038038038038 1.45711779844737e-106
	1.10580580580581 2.09836645133696e-108
	1.10780780780781 2.91083315442083e-110
	1.10980980980981 3.88957902320365e-112
	1.11181181181181 5.00653427160116e-114
	1.11381381381381 6.20756241860537e-116
	1.11581581581582 7.41402941293116e-118
	1.11781781781782 8.52976019742163e-120
	1.11981981981982 9.45297798624313e-122
	1.12182182182182 1.00913618466681e-123
	1.12382382382382 1.03772007676243e-125
	1.12582582582583 1.02792154035593e-127
	1.12782782782783 9.80819343630097e-130
	1.12982982982983 9.01503434297707e-132
	1.13183183183183 7.98169367699575e-134
	1.13383383383383 6.80725523853393e-136
	1.13583583583584 5.59240120952178e-138
	1.13783783783784 4.42561789798135e-140
	1.13983983983984 3.37364061359328e-142
	1.14184184184184 2.47726818685158e-144
	1.14384384384384 1.75225191104588e-146
	1.14584584584585 1.19390388888432e-148
	1.14784784784785 7.83594716438659e-151
	1.14984984984985 4.95407912661025e-153
	1.15185185185185 3.01705818928143e-155
	1.15385385385385 1.76992042710161e-157
	1.15585585585586 1.0001683434086e-159
	1.15785785785786 5.44429657348095e-162
	1.15985985985986 2.8546952553397e-164
	1.16186186186186 1.44187309840419e-166
	1.16386386386386 7.01525775708114e-169
	1.16586586586587 3.28783136267892e-171
	1.16786786786787 1.4843104423439e-173
	1.16986986986987 6.45489614812976e-176
	1.17187187187187 2.70397756297306e-178
	1.17387387387387 1.09110416986238e-180
	1.17587587587588 4.24110139045482e-183
	1.17787787787788 1.58796308533672e-185
	1.17987987987988 5.72732011019395e-188
	1.18188188188188 1.98981096565024e-190
	1.18388388388388 6.65919128498472e-193
	1.18588588588589 2.14674503980342e-195
	1.18788788788789 6.66635985850545e-198
	1.18988988988989 1.99409730709938e-200
	1.19189189189189 5.74583629031847e-203
	1.19389389389389 1.59481185967912e-205
	1.1958958958959 4.26397817295069e-208
	1.1978978978979 1.0981705600067e-210
	1.1998998998999 2.72441917651709e-213
	1.2019019019019 6.51069525431552e-216
	1.2039039039039 1.49875317047005e-218
	1.20590590590591 3.32339658660745e-221
	1.20790790790791 7.09877697195268e-224
	1.20990990990991 1.4606097716887e-226
	1.21191191191191 2.89490408753042e-229
	1.21391391391391 5.52692364530617e-232
	1.21591591591592 1.01644072628804e-234
	1.21791791791792 1.80065270815526e-237
	1.21991991991992 3.07274957226132e-240
	1.22192192192192 5.05095713542893e-243
	1.22392392392392 7.99778097739553e-246
	1.22592592592593 1.21987305342147e-248
	1.22792792792793 1.79229328241982e-251
	1.22992992992993 2.5366048807715e-254
	1.23193193193193 3.45816633097423e-257
	1.23393393393393 4.54138415341325e-260
	1.23593593593594 5.74486608983449e-263
	1.23793793793794 7.00036826510089e-266
	1.23993993993994 8.21695999195953e-269
	1.24194194194194 9.29074981036117e-272
	1.24394394394394 1.01190482231723e-274
	1.24594594594595 1.06164146756776e-277
	1.24794794794795 1.07291517885552e-280
	1.24994994994995 1.04448501314766e-283
	1.25195195195195 9.79463697219594e-287
	1.25395395395395 8.84756542391425e-290
	1.25595595595596 7.69854281088453e-293
	1.25795795795796 6.45271647772669e-296
	1.25995995995996 5.20985870506417e-299
	1.26196196196196 4.05189902996315e-302
	1.26396396396396 3.03557237347439e-305
	1.26596596596597 2.19064435352867e-308
	1.26796796796797 1.5228336644875e-311
	1.26996996996997 1.01972336190659e-314
	1.27197197197197 6.57751076505389e-318
	1.27397397397397 4.08592289110711e-321
	1.27597597597598 0
	1.27797797797798 0
	1.27997997997998 0
	1.28198198198198 0
	1.28398398398398 0
	1.28598598598599 0
	1.28798798798799 0
	1.28998998998999 0
	1.29199199199199 0
	1.29399399399399 0
	1.295995995996 0
	1.297997997998 0
	1.3 0
};
\addlegendentry{0.3}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	0.5 0
	0.5 12
};
\addplot [semithick, green]
table {%
	-0.5 0
	-0.497997997997998 0
	-0.495995995995996 0
	-0.493993993993994 0
	-0.491991991991992 0
	-0.48998998998999 0
	-0.487987987987988 0
	-0.485985985985986 0
	-0.483983983983984 0
	-0.481981981981982 0
	-0.47997997997998 0
	-0.477977977977978 0
	-0.475975975975976 0
	-0.473973973973974 0
	-0.471971971971972 0
	-0.46996996996997 0
	-0.467967967967968 0
	-0.465965965965966 0
	-0.463963963963964 0
	-0.461961961961962 0
	-0.45995995995996 0
	-0.457957957957958 0
	-0.455955955955956 0
	-0.453953953953954 0
	-0.451951951951952 0
	-0.44994994994995 0
	-0.447947947947948 0
	-0.445945945945946 0
	-0.443943943943944 0
	-0.441941941941942 0
	-0.43993993993994 0
	-0.437937937937938 0
	-0.435935935935936 0
	-0.433933933933934 0
	-0.431931931931932 0
	-0.42992992992993 0
	-0.427927927927928 0
	-0.425925925925926 0
	-0.423923923923924 0
	-0.421921921921922 0
	-0.41991991991992 0
	-0.417917917917918 0
	-0.415915915915916 0
	-0.413913913913914 0
	-0.411911911911912 0
	-0.40990990990991 0
	-0.407907907907908 0
	-0.405905905905906 0
	-0.403903903903904 0
	-0.401901901901902 0
	-0.3998998998999 0
	-0.397897897897898 0
	-0.395895895895896 0
	-0.393893893893894 0
	-0.391891891891892 0
	-0.38988988988989 0
	-0.387887887887888 0
	-0.385885885885886 0
	-0.383883883883884 0
	-0.381881881881882 0
	-0.37987987987988 0
	-0.377877877877878 0
	-0.375875875875876 0
	-0.373873873873874 0
	-0.371871871871872 0
	-0.36986986986987 0
	-0.367867867867868 0
	-0.365865865865866 0
	-0.363863863863864 0
	-0.361861861861862 0
	-0.35985985985986 0
	-0.357857857857858 0
	-0.355855855855856 0
	-0.353853853853854 0
	-0.351851851851852 0
	-0.34984984984985 0
	-0.347847847847848 0
	-0.345845845845846 0
	-0.343843843843844 0
	-0.341841841841842 0
	-0.33983983983984 0
	-0.337837837837838 0
	-0.335835835835836 0
	-0.333833833833834 0
	-0.331831831831832 0
	-0.32982982982983 0
	-0.327827827827828 0
	-0.325825825825826 0
	-0.323823823823824 0
	-0.321821821821822 0
	-0.31981981981982 0
	-0.317817817817818 0
	-0.315815815815816 0
	-0.313813813813814 0
	-0.311811811811812 0
	-0.30980980980981 0
	-0.307807807807808 0
	-0.305805805805806 0
	-0.303803803803804 0
	-0.301801801801802 0
	-0.2997997997998 0
	-0.297797797797798 0
	-0.295795795795796 0
	-0.293793793793794 0
	-0.291791791791792 0
	-0.28978978978979 0
	-0.287787787787788 0
	-0.285785785785786 0
	-0.283783783783784 0
	-0.281781781781782 0
	-0.27977977977978 0
	-0.277777777777778 0
	-0.275775775775776 0
	-0.273773773773774 0
	-0.271771771771772 0
	-0.26976976976977 0
	-0.267767767767768 0
	-0.265765765765766 0
	-0.263763763763764 0
	-0.261761761761762 0
	-0.25975975975976 0
	-0.257757757757758 5.68175492717434e-322
	-0.255755755755756 6.19197651963459e-319
	-0.253753753753754 6.5331257354744e-316
	-0.251751751751752 6.66608124100991e-313
	-0.24974974974975 6.57775735925388e-310
	-0.247747747747748 6.27686457271418e-307
	-0.245745745745746 5.79249050342212e-304
	-0.243743743743744 5.1694645895494e-301
	-0.241741741741742 4.461526342665e-298
	-0.23973973973974 3.72373717816858e-295
	-0.237737737737738 3.00560733927383e-292
	-0.235735735735736 2.34608167184956e-289
	-0.233733733733734 1.77097191240864e-286
	-0.231731731731732 1.29281946531142e-283
	-0.22972972972973 9.12686767440293e-281
	-0.227727727727728 6.2310794380821e-278
	-0.225725725725726 4.11398292125187e-275
	-0.223723723723724 2.62675364367476e-272
	-0.221721721721722 1.62193656526271e-269
	-0.21971971971972 9.68514324897952e-267
	-0.217717717717718 5.59288506881599e-264
	-0.215715715715716 3.12336977738461e-261
	-0.213713713713714 1.68681935212866e-258
	-0.211711711711712 8.80990871649734e-256
	-0.20970970970971 4.44971201761206e-253
	-0.207707707707708 2.17345204931765e-250
	-0.205705705705706 1.0266582095322e-247
	-0.203703703703704 4.6898544848184e-245
	-0.201701701701702 2.07181280890327e-242
	-0.1996996996997 8.85114228385838e-240
	-0.197697697697698 3.6568386044358e-237
	-0.195695695695696 1.46106630901526e-234
	-0.193693693693694 5.64536104573131e-232
	-0.191691691691692 2.10945944548386e-229
	-0.18968968968969 7.62269075393667e-227
	-0.187687687687688 2.66380901498813e-224
	-0.185685685685686 9.00234245948649e-222
	-0.183683683683684 2.94215560544526e-219
	-0.181681681681682 9.29893921036402e-217
	-0.17967967967968 2.84222752931646e-214
	-0.177677677677678 8.40121186591975e-212
	-0.175675675675676 2.40150057537011e-209
	-0.173673673673674 6.63867052683435e-207
	-0.171671671671672 1.77475005479748e-204
	-0.16966966966967 4.58829088903904e-202
	-0.167667667667668 1.14715565755348e-199
	-0.165665665665666 2.7736484920364e-197
	-0.163663663663664 6.48542071221921e-195
	-0.161661661661662 1.46650162771327e-192
	-0.15965965965966 3.20689401374305e-190
	-0.157657657657658 6.78178983448169e-188
	-0.155655655655656 1.38695288896061e-185
	-0.153653653653654 2.74306914127282e-183
	-0.151651651651652 5.24649739926662e-181
	-0.14964964964965 9.70420208259179e-179
	-0.147647647647648 1.73583269482788e-176
	-0.145645645645646 3.00271116598828e-174
	-0.143643643643644 5.02315889533214e-172
	-0.141641641641642 8.12639514350907e-170
	-0.13963963963964 1.27138363835379e-167
	-0.137637637637638 1.92359200238445e-165
	-0.135635635635636 2.81453704910393e-163
	-0.133633633633634 3.98252618005598e-161
	-0.131631631631632 5.44964197567241e-159
	-0.12962962962963 7.211655393084e-157
	-0.127627627627628 9.2291057615029e-155
	-0.125625625625626 1.14219943823485e-152
	-0.123623623623624 1.36704220888744e-150
	-0.121621621621622 1.58226626377391e-148
	-0.11961961961962 1.77106652761448e-146
	-0.117617617617618 1.91711358365127e-144
	-0.115615615615616 2.00686646574558e-142
	-0.113613613613614 2.03164007180037e-140
	-0.111611611611612 1.98899058242412e-138
	-0.10960960960961 1.88311284543212e-136
	-0.107607607607608 1.72416024620735e-134
	-0.105605605605606 1.52663976826396e-132
	-0.103603603603604 1.30723352697427e-130
	-0.101601601601602 1.08249885758789e-128
	-0.0995995995995996 8.6688078783481e-127
	-0.0975975975975976 6.71349966927172e-125
	-0.0955955955955956 5.02801110405879e-123
	-0.0935935935935936 3.6416746824171e-121
	-0.0915915915915916 2.5507255243487e-119
	-0.0895895895895896 1.72776221358995e-117
	-0.0875875875875876 1.13177964210314e-115
	-0.0855855855855856 7.16964159831847e-114
	-0.0835835835835836 4.39228667049179e-112
	-0.0815815815815816 2.60220538257955e-110
	-0.0795795795795796 1.49090553406244e-108
	-0.0775775775775776 8.26069039090612e-107
	-0.0755755755755756 4.42629368522845e-105
	-0.0735735735735736 2.29362159721071e-103
	-0.0715715715715716 1.14937295834456e-101
	-0.0695695695695696 5.57003396425001e-100
	-0.0675675675675675 2.61043193654659e-98
	-0.0655655655655656 1.18310848001159e-96
	-0.0635635635635636 5.18554518394014e-95
	-0.0615615615615616 2.19797091310186e-93
	-0.0595595595595595 9.00963342929812e-92
	-0.0575575575575575 3.57149432505809e-90
	-0.0555555555555556 1.36914823164322e-88
	-0.0535535535535536 5.07584834336621e-87
	-0.0515515515515516 1.81980338317719e-85
	-0.0495495495495495 6.30954382022167e-84
	-0.0475475475475475 2.11557836076768e-82
	-0.0455455455455456 6.85990235475788e-81
	-0.0435435435435436 2.15111889036578e-79
	-0.0415415415415415 6.52331809984994e-78
	-0.0395395395395395 1.91306779988674e-76
	-0.0375375375375375 5.4256256980262e-75
	-0.0355355355355356 1.48808232900897e-73
	-0.0335335335335336 3.94695115572901e-72
	-0.0315315315315315 1.01240482642193e-70
	-0.0295295295295295 2.51133312025821e-69
	-0.0275275275275275 6.02437647796968e-68
	-0.0255255255255255 1.39758279781213e-66
	-0.0235235235235235 3.1354555710161e-65
	-0.0215215215215215 6.80270155950616e-64
	-0.0195195195195195 1.42731506004956e-62
	-0.0175175175175175 2.89611591596628e-61
	-0.0155155155155155 5.68289582548024e-60
	-0.0135135135135135 1.07840306128492e-58
	-0.0115115115115115 1.97902003805071e-57
	-0.00950950950950952 3.51218135912144e-56
	-0.0075075075075075 6.02783475215648e-55
	-0.00550550550550549 1.00046846680227e-53
	-0.00350350350350348 1.60584318983555e-52
	-0.00150150150150152 2.49264554509003e-51
	0.000500500500500545 3.74175700496233e-50
	0.0025025025025025 5.43185661233736e-49
	0.00450450450450446 7.62568174709429e-48
	0.00650650650650653 1.03530120137988e-46
	0.00850850850850848 1.359290939556e-45
	0.0105105105105106 1.72590063552509e-44
	0.0125125125125125 2.11922377572598e-43
	0.0145145145145145 2.51649173976659e-42
	0.0165165165165165 2.88982712457092e-41
	0.0185185185185185 3.20926721533729e-40
	0.0205205205205206 3.44665297174577e-39
	0.0225225225225225 3.57970220914729e-38
	0.0245245245245245 3.59545538039943e-37
	0.0265265265265265 3.49235649729626e-36
	0.0285285285285285 3.28050646878823e-35
	0.0305305305305306 2.9800317393783e-34
	0.0325325325325325 2.61793309445528e-33
	0.0345345345345345 2.22409769153116e-32
	0.0365365365365365 1.82728730869606e-31
	0.0385385385385385 1.45183572525352e-30
	0.0405405405405406 1.11554163079069e-29
	0.0425425425425425 8.28918339284674e-29
	0.0445445445445445 5.95655802278057e-28
	0.0465465465465466 4.13939306213887e-27
	0.0485485485485485 2.78186224724435e-26
	0.0505505505505506 1.80797423210212e-25
	0.0525525525525525 1.13633534322466e-24
	0.0545545545545546 6.90682504797388e-24
	0.0565565565565566 4.05983196311361e-23
	0.0585585585585585 2.30778488208481e-22
	0.0605605605605606 1.26864540871697e-21
	0.0625625625625625 6.74439259011597e-21
	0.0645645645645646 3.46739321903301e-20
	0.0665665665665666 1.72393549211934e-19
	0.0685685685685685 8.28889405702639e-19
	0.0705705705705706 3.85416079279973e-18
	0.0725725725725725 1.73308846589269e-17
	0.0745745745745746 7.53649294939306e-17
	0.0765765765765766 3.16938884391118e-16
	0.0785785785785785 1.28895992539286e-15
	0.0805805805805806 5.06945144422107e-15
	0.0825825825825826 1.92814718543177e-14
	0.0845845845845846 7.09213608494823e-14
	0.0865865865865866 2.52273481264367e-13
	0.0885885885885885 8.67808306452558e-13
	0.0905905905905906 2.88691281063428e-12
	0.0925925925925926 9.28755064688194e-12
	0.0945945945945946 2.88952452492638e-11
	0.0965965965965966 8.69379183519003e-11
	0.0985985985985985 2.52958776462254e-10
	0.100600600600601 7.11783521057376e-10
	0.102602602602603 1.93688470124217e-09
	0.104604604604605 5.09703095301819e-09
	0.106606606606607 1.29714472997719e-08
	0.108608608608609 3.19239970932241e-08
	0.110610610610611 7.59807807863396e-08
	0.112612612612613 1.7488312457419e-07
	0.114614614614615 3.89268909519823e-07
	0.116616616616617 8.37932808884321e-07
	0.118618618618619 1.74432070026904e-06
	0.120620620620621 3.5115684344905e-06
	0.122622622622623 6.83649657799924e-06
	0.124624624624625 1.28713389625689e-05
	0.126626626626627 2.34353539215966e-05
	0.128628628628629 4.12645362119358e-05
	0.130630630630631 7.02651669306146e-05
	0.132632632632633 0.000115707326472062
	0.134634634634635 0.000184263492280101
	0.136636636636637 0.000283775827931779
	0.138638638638639 0.000422638604232943
	0.140640640640641 0.000608724231367128
	0.142642642642643 0.000847870800907486
	0.144644644644645 0.00114207975086738
	0.146646646646647 0.00148771878843745
	0.148648648648649 0.00187414388392904
	0.150650650650651 0.00228319331038404
	0.152652652652653 0.00268992468371555
	0.154654654654655 0.00306475153283782
	0.156656656656657 0.00337682231823251
	0.158658658658659 0.00359814877408982
	0.160660660660661 0.0037077328203842
	0.162662662662663 0.00369485353275068
	0.164664664664665 0.00356080442171155
	0.166666666666667 0.00331869615092452
	0.168668668668669 0.00299137527020928
	0.170670670670671 0.00260793207230791
	0.172672672672673 0.00219956124504012
	0.174674674674675 0.00179562337023953
	0.176676676676677 0.0014206264661396
	0.178678678678679 0.00109256117047948
	0.180680680680681 0.000822674962288321
	0.182682682682683 0.000616456320858155
	0.184684684684685 0.000475387361053221
	0.186686686686687 0.00039893988894023
	0.188688688688689 0.000386323942138124
	0.190690690690691 0.000437617196795215
	0.192692692692693 0.000554072311574658
	0.194694694694695 0.000737589384701067
	0.196696696696697 0.000989532505571743
	0.198698698698699 0.00130924343604052
	0.200700700700701 0.00169273338729266
	0.202702702702703 0.00213207608294966
	0.204704704704705 0.00261594056980661
	0.206706706706707 0.00313146780518374
	0.208708708708709 0.00366732951881666
	0.210710710710711 0.00421738470351065
	0.212712712712713 0.00478398994991577
	0.214714714714715 0.00537986337802666
	0.216716716716717 0.00602755509159106
	0.218718718718719 0.00675606543543948
	0.220720720720721 0.00759489059940898
	0.222722722722723 0.00856657497486334
	0.224724724724725 0.00967946872632791
	0.226726726726727 0.010922608075484
	0.228728728728729 0.0122643378027308
	0.230730730730731 0.0136555158193167
	0.232732732732733 0.0150370655620778
	0.234734734734735 0.0163505584497513
	0.236736736736737 0.0175497098177012
	0.238738738738739 0.01861037037053
	0.240740740740741 0.0195368636530403
	0.242742742742743 0.0203632810769311
	0.244744744744745 0.0211494092954724
	0.246746746746747 0.0219720872610874
	0.248748748748749 0.0229137346650861
	0.250750750750751 0.0240503669643585
	0.252752752752753 0.0254414884142142
	0.254754754754755 0.0271237893062786
	0.256756756756757 0.0291096256646662
	0.258758758758759 0.0313900104689943
	0.260760760760761 0.0339405970802052
	0.262762762762763 0.0367282612342913
	0.264764764764765 0.039715728035539
	0.266766766766767 0.0428624167577879
	0.268768768768769 0.0461211795431135
	0.270770770770771 0.0494324707268074
	0.272772772772773 0.0527190654897407
	0.274774774774775 0.0558851021797562
	0.276776776776777 0.0588225426451922
	0.278778778778779 0.0614261543492167
	0.280780780780781 0.0636153274360057
	0.282782782782783 0.0653583119372966
	0.284784784784785 0.0666927273221678
	0.286786786786787 0.0677361313743087
	0.288788788788789 0.0686822025183618
	0.290790790790791 0.069781276441509
	0.292792792792793 0.0713077297925199
	0.294794794794795 0.0735200071854299
	0.296796796796797 0.0766210844699916
	0.298798798798799 0.0807273797683083
	0.300800800800801 0.0858525600625876
	0.302802802802803 0.0919097435099309
	0.304804804804805 0.0987319169454391
	0.306806806806807 0.106106716858523
	0.308808808808809 0.113818769751383
	0.310810810810811 0.121691141211022
	0.312812812812813 0.129617487427583
	0.314814814814815 0.137578332464328
	0.316816816816817 0.1456382313844
	0.318818818818819 0.153924753504084
	0.320820820820821 0.162594267868912
	0.322822822822823 0.171792407890699
	0.324824824824825 0.181618054026067
	0.326826826826827 0.19209844544127
	0.328828828828829 0.203180000063306
	0.330830830830831 0.214735510465327
	0.332832832832833 0.226584741134939
	0.334834834834835 0.238523060931386
	0.336836836836837 0.25035208663328
	0.338838838838839 0.261907253607742
	0.340840840840841 0.273079135153033
	0.342842842842843 0.283827376786316
	0.344844844844845 0.294187619212824
	0.346846846846847 0.304272461719573
	0.348848848848849 0.314267495891471
	0.350850850850851 0.324423118596408
	0.352852852852853 0.335042639029051
	0.354854854854855 0.346467361678726
	0.356856856856857 0.359059805119934
	0.358858858858859 0.373186724327836
	0.360860860860861 0.389203784901755
	0.362862862862863 0.407443335056659
	0.364864864864865 0.428205707041448
	0.366866866866867 0.451753093924143
	0.368868868868869 0.478303751885795
	0.370870870870871 0.50802363265736
	0.372872872872873 0.541013035480879
	0.374874874874875 0.577287676074411
	0.376876876876877 0.616756432773228
	0.378878878878879 0.659201161601673
	0.380880880880881 0.704266218540126
	0.382882882882883 0.751465536612632
	0.384884884884885 0.800212620252622
	0.386886886886887 0.849873885758951
	0.388888888888889 0.899839639617695
	0.390890890890891 0.949601550541113
	0.392892892892893 0.998822608350436
	0.394894894894895 1.04738635192067
	0.396896896896897 1.09541640181926
	0.398898898898899 1.14326365820214
	0.400900900900901 1.19146490693087
	0.402902902902903 1.24068121486902
	0.404904904904905 1.29162648314923
	0.406906906906907 1.34499607635042
	0.408908908908909 1.40140357636238
	0.410910910910911 1.46133161576235
	0.412912912912913 1.52510117690006
	0.414914914914915 1.59286270944191
	0.416916916916917 1.6646113204565
	0.418918918918919 1.74022635866131
	0.420920920920921 1.81953251756224
	0.422922922922923 1.90237535699549
	0.424924924924925 1.988699817204
	0.426926926926927 2.07861723378993
	0.428928928928929 2.17244591639856
	0.430930930930931 2.27071343157282
	0.432932932932933 2.37411540560288
	0.434934934934935 2.48343498533606
	0.436936936936937 2.59943712628306
	0.438938938938939 2.7227600195793
	0.440940940940941 2.85382957907842
	0.442942942942943 2.9928201119055
	0.444944944944945 3.13967477381538
	0.446946946946947 3.29418486525684
	0.448948948948949 3.45611101454258
	0.450950950950951 3.62531636229961
	0.452952952952953 3.8018761237739
	0.454954954954955 3.98613159100515
	0.456956956956957 4.17866914707219
	0.458958958958959 4.38022280754907
	0.460960960960961 4.59151706763659
	0.462962962962963 4.81308031830528
	0.464964964964965 5.04506442443063
	0.466966966966967 5.28710257557354
	0.468968968968969 5.53822721331754
	0.470970970970971 5.79685631481852
	0.472972972972973 6.06084335277558
	0.474974974974975 6.32757660404987
	0.476976976976977 6.59410832060689
	0.478978978978979 6.85729340988851
	0.480980980980981 7.11391973670561
	0.482982982982983 7.36081683005633
	0.484984984984985 7.59493565572941
	0.486986986986987 7.81339829248268
	0.488988988988989 8.01352187699924
	0.490990990990991 8.19282508496635
	0.492992992992993 8.34902695505431
	0.494994994994995 8.480046918541
	0.496996996996997 8.58401217462541
	0.498998998998999 8.65927538394894
	0.501001001001001 8.70444339387727
	0.503003003003003 8.71841698400243
	0.505005005005005 8.70044187868255
	0.507007007007007 8.65017099627264
	0.509009009009009 8.56773549202155
	0.511011011011011 8.45381709190219
	0.513013013013013 8.30970786355229
	0.515015015015015 8.13733894940305
	0.517017017017017 7.9392602828725
	0.519019019019019 7.71856080395313
	0.521021021021021 7.47873210859309
	0.523023023023023 7.22349365175101
	0.525025025025025 6.9566088583477
	0.527027027027027 6.68172404477234
	0.529029029029029 6.40225448770214
	0.531031031031031 6.12132702215739
	0.533033033033033 5.84177193293427
	0.535035035035035 5.56614473626323
	0.537037037037037 5.29675450026826
	0.539039039039039 5.03567959790399
	0.541041041041041 4.78476091746545
	0.543043043043043 4.5455720501631
	0.545045045045045 4.31937247801219
	0.547047047047047 4.10705250017911
	0.549049049049049 3.90907904947536
	0.551051051051051 3.72545185710484
	0.553053053053053 3.55568071879258
	0.555055055055055 3.39879600608675
	0.557057057057057 3.2534037199843
	0.559059059059059 3.11779114470079
	0.561061061061061 2.99007923132786
	0.563063063063063 2.86840550571514
	0.565065065065065 2.75111070509802
	0.567067067067067 2.63689773953197
	0.569069069069069 2.52493531333437
	0.571071071071071 2.41488998493554
	0.573073073073073 2.30688613486364
	0.575075075075075 2.20140836881313
	0.577077077077077 2.09917088847662
	0.579079079079079 2.00098092509634
	0.581081081081081 1.90761872266064
	0.583083083083083 1.81974730737121
	0.585085085085085 1.73785501370456
	0.587087087087087 1.66222580673376
	0.589089089089089 1.59292884348594
	0.591091091091091 1.52981962746945
	0.593093093093093 1.4725490802017
	0.595095095095095 1.42058151880909
	0.597097097097097 1.37322554936446
	0.599099099099099 1.32968178241093
	0.601101101101101 1.28910791065532
	0.603103103103103 1.25069624513939
	0.605105105105105 1.21375332209601
	0.607107107107107 1.17776780420498
	0.609109109109109 1.14245308344537
	0.611111111111111 1.10775505706356
	0.613113113113113 1.07382253672262
	0.615115115115115 1.04094576480137
	0.617117117117117 1.00947532692771
	0.619119119119119 0.979737515042777
	0.621121121121121 0.95196198860985
	0.623123123123123 0.926233657464195
	0.625125125125125 0.902474372975431
	0.627127127127127 0.880453171606983
	0.629129129129129 0.859818356357234
	0.631131131131131 0.84014191229148
	0.633133133133133 0.820966950691693
	0.635135135135135 0.80185139197382
	0.637137137137137 0.78240458968648
	0.639139139139139 0.762316590904481
	0.641141141141141 0.741381164280084
	0.643143143143143 0.719513331226357
	0.645145145145145 0.696760463391225
	0.647147147147147 0.673304166823501
	0.649149149149149 0.649449331953865
	0.651151151151151 0.625597633369595
	0.653153153153153 0.602205425966768
	0.655155155155155 0.579729677894309
	0.657157157157157 0.558569124255732
	0.659159159159159 0.539010026696678
	0.661161161161161 0.521186003865266
	0.663163163163163 0.505059236722143
	0.665165165165165 0.490426488332537
	0.667167167167167 0.476948787013124
	0.669169169169169 0.464199394995319
	0.671171171171171 0.451721718374537
	0.673173173173173 0.439087613641221
	0.675175175175175 0.425947174685712
	0.677177177177177 0.412063232906052
	0.679179179179179 0.397326928613424
	0.681181181181181 0.381754183122447
	0.683183183183183 0.365466113331617
	0.685185185185185 0.348658876657734
	0.687187187187187 0.331569740812417
	0.689189189189189 0.314446131486276
	0.691191191191191 0.297523017383641
	0.693193193193193 0.281011491055586
	0.695195195195195 0.265098306131434
	0.697197197197197 0.249953158480736
	0.699199199199199 0.235738432683995
	0.701201201201201 0.222615593465737
	0.703203203203203 0.210743610926735
	0.705205205205205 0.200267475082133
	0.707207207207207 0.19129821095694
	0.709209209209209 0.183888834138778
	0.711211211211211 0.178012459901519
	0.713213213213213 0.173548771192301
	0.715215215215215 0.170283307140587
	0.717217217217217 0.16792112739113
	0.719219219219219 0.166113212124701
	0.721221221221221 0.164491337480667
	0.723223223223223 0.162705710173438
	0.725225225225225 0.160459536667888
	0.727227227227227 0.157535747080673
	0.729229229229229 0.153812861334315
	0.731231231231231 0.149268982482422
	0.733233233233233 0.143974712747871
	0.735235235235235 0.138077139040627
	0.737237237237237 0.131777805737646
	0.739239239239239 0.125307790365207
	0.741241241241241 0.11890272676186
	0.743243243243243 0.112780051196902
	0.745245245245245 0.107120079770675
	0.747247247247247 0.102051939184171
	0.749249249249249 0.0976449714898496
	0.751251251251251 0.0939060103276951
	0.753253253253253 0.0907827715525773
	0.755255255255255 0.0881733561536813
	0.757257257257257 0.0859414021240425
	0.759259259259259 0.0839357240393543
	0.761261261261261 0.0820124566202082
	0.763263263263263 0.0800569841617726
	0.765265265265265 0.0780025291330263
	0.767267267267267 0.0758423689726074
	0.769269269269269 0.073633311856755
	0.771271271271271 0.0714892219431501
	0.773273273273273 0.0695648705326373
	0.775275275275275 0.0680319700555743
	0.777277277277277 0.0670506713311633
	0.779279279279279 0.0667408276635244
	0.781281281281281 0.0671577383130061
	0.783283283283283 0.0682767241638798
	0.785285285285285 0.0699897081838665
	0.787287287287287 0.0721150716096586
	0.789289289289289 0.0744197117431727
	0.791291291291291 0.0766498764845455
	0.793293293293293 0.0785655115365515
	0.795295295295295 0.0799719971196525
	0.797297297297297 0.080743552223709
	0.799299299299299 0.0808342349432163
	0.801301301301301 0.0802750386534134
	0.803303303303303 0.0791584940797624
	0.805305305305305 0.0776147437738954
	0.807307307307307 0.0757846346096251
	0.809309309309309 0.0737955922081727
	0.811311311311311 0.0717448684945865
	0.813313313313313 0.0696925333955351
	0.815315315315315 0.0676639452255784
	0.817317317317317 0.0656591230406432
	0.819319319319319 0.063665087501041
	0.821321321321321 0.0616671542582843
	0.823323323323323 0.059656264372428
	0.825325325325325 0.0576312564392429
	0.827327327327327 0.0555968601197903
	0.829329329329329 0.0535594945557827
	0.831331331331331 0.0515233173382039
	0.833333333333333 0.0494883859968697
	0.835335335335335 0.0474515938338465
	0.837337337337337 0.0454097374068946
	0.839339339339339 0.0433631579945161
	0.841341341341341 0.0413181785695865
	0.843343343343343 0.0392870612116211
	0.845345345345345 0.0372852096578032
	0.847347347347347 0.0353264506910302
	0.849349349349349 0.033418039556162
	0.851351351351351 0.0315572580356927
	0.853353353353353 0.0297310279132969
	0.855355355355355 0.0279189992219244
	0.857357357357357 0.0260994234017378
	0.859359359359359 0.0242561811001285
	0.861361361361361 0.0223849207386331
	0.863363363363363 0.0204965057428101
	0.865365365365365 0.0186167646638677
	0.867367367367367 0.0167826070236412
	0.869369369369369 0.0150355583827469
	0.871371371371371 0.0134143913717425
	0.873373373373373 0.011948646467021
	0.875375375375375 0.0106544797730395
	0.877377377377377 0.00953360487231315
	0.879379379379379 0.00857532219892244
	0.881381381381381 0.00776094229860158
	0.883383383383383 0.00706943842596039
	0.885385385385385 0.00648297167353643
	0.887387387387387 0.00599102512889154
	0.889389389389389 0.00559222704570532
	0.891391391391391 0.00529346623776595
	0.893393393393393 0.00510650490108567
	0.895395395395395 0.00504285389614803
	0.897397397397397 0.00510807352322378
	0.899399399399399 0.0052968090061433
	0.901401401401401 0.00558972920101529
	0.903403403403403 0.00595314087599923
	0.905405405405405 0.00634148987359196
	0.907407407407407 0.00670236085792618
	0.909409409409409 0.00698307957244345
	0.911411411411411 0.00713771006642646
	0.913413413413413 0.00713318150435309
	0.915415415415415 0.00695347608793774
	0.917417417417417 0.00660120950627662
	0.919419419419419 0.00609644690671819
	0.921421421421421 0.00547311043409535
	0.923423423423423 0.00477374364634826
	0.925425425425425 0.00404362593816313
	0.927427427427427 0.00332524302446876
	0.929429429429429 0.00265393431491795
	0.931431431431431 0.00205521505773078
	0.933433433433433 0.00154389668470362
	0.935435435435436 0.00112479096520367
	0.937437437437437 0.000794549612761488
	0.939439439439439 0.000544092586782607
	0.941441441441441 0.000361108959195829
	0.943443443443443 0.000232237771046819
	0.945445445445446 0.000144702735956829
	0.947447447447447 8.73363469880271e-05
	0.949449449449449 5.105260180761e-05
	0.951451451451451 2.88988556487094e-05
	0.953453453453453 1.58388541797489e-05
	0.955455455455456 8.40412798478687e-06
	0.957457457457457 4.31655798917381e-06
	0.959459459459459 2.14591911088659e-06
	0.961461461461461 1.03247392848376e-06
	0.963463463463463 4.80726404535908e-07
	0.965465465465466 2.16589242919582e-07
	0.967467467467467 9.44204637646475e-08
	0.969469469469469 3.98253103601906e-08
	0.971471471471471 1.6251457321857e-08
	0.973473473473474 6.41570599164868e-09
	0.975475475475476 2.45017342959224e-09
	0.977477477477477 9.0517543715216e-10
	0.979479479479479 3.23472580367344e-10
	0.981481481481481 1.11814432809576e-10
	0.983483483483484 3.73854268417633e-11
	0.985485485485486 1.20903996119418e-11
	0.987487487487487 3.78184513665702e-12
	0.989489489489489 1.14415167110662e-12
	0.991491491491491 3.34790533457937e-13
	0.993493493493494 9.4747164704667e-14
	0.995495495495496 2.59332691368957e-14
	0.997497497497497 6.86501456292538e-15
	0.999499499499499 1.75757774662593e-15
	1.0015015015015 4.35183838185413e-16
	1.0035035035035 1.04210815556428e-16
	1.00550550550551 2.41341353087208e-17
	1.00750750750751 5.40539009543626e-18
	1.00950950950951 1.17083699005976e-18
	1.01151151151151 2.45266333348545e-19
	1.01351351351351 4.96878045943355e-20
	1.01551551551552 9.73487789965252e-21
	1.01751751751752 1.84450012821391e-21
	1.01951951951952 3.37981682929594e-22
	1.02152152152152 5.98925615507046e-23
	1.02352352352352 1.02640070816623e-23
	1.02552552552553 1.70107915394084e-24
	1.02752752752753 2.72643354684532e-25
	1.02952952952953 4.22598063056858e-26
	1.03153153153153 6.3346369581649e-27
	1.03353353353353 9.18284215141912e-28
	1.03553553553554 1.2873399441201e-28
	1.03753753753754 1.74529858037869e-29
	1.03953953953954 2.28826471188741e-30
	1.04154154154154 2.90136615533592e-31
	1.04354354354354 3.55760981681528e-32
	1.04554554554555 4.21864871612215e-33
	1.04754754754755 4.83779533427898e-34
	1.04954954954955 5.36513342276517e-35
	1.05155155155155 5.75403260755276e-36
	1.05355355355355 5.96791645334767e-37
	1.05555555555556 5.985930335811e-38
	1.05755755755756 5.80629352432827e-39
	1.05955955955956 5.44658932550036e-40
	1.06156156156156 4.94092782896263e-41
	1.06356356356356 4.33461526909066e-42
	1.06556556556557 3.67748329067849e-43
	1.06756756756757 3.01723343354329e-44
	1.06956956956957 2.39400536472519e-45
	1.07157157157157 1.83695826837787e-46
	1.07357357357357 1.36311151883437e-47
	1.07557557557558 9.78185858412296e-49
	1.07757757757758 6.78842835173717e-50
	1.07957957957958 4.55590793157468e-51
	1.08158158158158 2.95691240625531e-52
	1.08358358358358 1.85592226020581e-53
	1.08558558558559 1.12651994751689e-54
	1.08758758758759 6.61265341878789e-56
	1.08958958958959 3.75379362505489e-57
	1.09159159159159 2.06073794875967e-58
	1.09359359359359 1.09403919204198e-59
	1.0955955955956 5.61695206599487e-61
	1.0975975975976 2.78885717735214e-62
	1.0995995995996 1.33908930545142e-63
	1.1016016016016 6.21799709955118e-65
	1.1036036036036 2.79221714305446e-66
	1.10560560560561 1.21256648158154e-67
	1.10760760760761 5.09236612850745e-69
	1.10960960960961 2.06819446165393e-70
	1.11161161161161 8.12308141338744e-72
	1.11361361361361 3.08537476755236e-73
	1.11561561561562 1.1333204386123e-74
	1.11761761761762 4.02582781739221e-76
	1.11961961961962 1.3829782427044e-77
	1.12162162162162 4.59444623240871e-79
	1.12362362362362 1.47607584063385e-80
	1.12562562562563 4.58608228077566e-82
	1.12762762762763 1.37794753772795e-83
	1.12962962962963 4.00388129647222e-85
	1.13163163163163 1.12509027931346e-86
	1.13363363363363 3.05739266539841e-88
	1.13563563563564 8.03475675823009e-90
	1.13763763763764 2.04198202364144e-91
	1.13963963963964 5.01867140714863e-93
	1.14164164164164 1.1928429672323e-94
	1.14364364364364 2.7417979824652e-96
	1.14564564564565 6.09460123917477e-98
	1.14764764764765 1.31012520944062e-99
	1.14964964964965 2.72356644930731e-101
	1.15165165165165 5.47546253827787e-103
	1.15365365365365 1.0645383519213e-104
	1.15565565565566 2.00151789060117e-106
	1.15765765765766 3.63927860380046e-108
	1.15965965965966 6.39924584804142e-110
	1.16166166166166 1.08817802128109e-111
	1.16366366366366 1.7894879063621e-113
	1.16566566566567 2.8458712524875e-115
	1.16766766766767 4.37682711906983e-117
	1.16966966966967 6.50970337516811e-119
	1.17167167167167 9.36312172939631e-121
	1.17367367367367 1.30238025228096e-122
	1.17567567567568 1.75191325339879e-124
	1.17767767767768 2.27900383787738e-126
	1.17967967967968 2.86704941109659e-128
	1.18168168168168 3.48805208653726e-130
	1.18368368368368 4.10382098667195e-132
	1.18568568568569 4.66929719680535e-134
	1.18768768768769 5.13774196946381e-136
	1.18968968968969 5.46702076591115e-138
	1.19169169169169 5.62583279680343e-140
	1.19369369369369 5.59861469977941e-142
	1.1956956956957 5.38805477653519e-144
	1.1976976976977 5.01465531500204e-146
	1.1996996996997 4.5134416696141e-148
	1.2017017017017 3.92854962868997e-150
	1.2037037037037 3.30684863362302e-152
	1.20570570570571 2.69186980468917e-154
	1.20770770770771 2.11909998396203e-156
	1.20970970970971 1.61326795741784e-158
	1.21171171171171 1.18773411351707e-160
	1.21371371371371 8.45647978439902e-163
	1.21571571571572 5.82260946816531e-165
	1.21771771771772 3.87706758759825e-167
	1.21971971971972 2.49658722664489e-169
	1.22172172172172 1.55470422532533e-171
	1.22372372372372 9.36281572864793e-174
	1.22572572572573 5.45284101809221e-176
	1.22772772772773 3.07112050570145e-178
	1.22972972972973 1.67274038553922e-180
	1.23173173173173 8.8108516579078e-183
	1.23373373373373 4.48812453323513e-185
	1.23573573573574 2.210902398742e-187
	1.23773773773774 1.05325106108253e-189
	1.23973973973974 4.85234757819496e-192
	1.24174174174174 2.1618699336972e-194
	1.24374374374374 9.31461445257022e-197
	1.24574574574575 3.88112712129689e-199
	1.24774774774775 1.56389832494475e-201
	1.24974974974975 6.0942016960585e-204
	1.25175175175175 2.29658643546215e-206
	1.25375375375375 8.36963327925885e-209
	1.25575575575576 2.94976709105526e-211
	1.25775775775776 1.00537176711068e-213
	1.25975975975976 3.31377720914335e-216
	1.26176176176176 1.05627643424242e-218
	1.26376376376376 3.25603854280937e-221
	1.26576576576577 9.70642148818638e-224
	1.26776776776777 2.79824938767885e-226
	1.26976976976977 7.80137853795275e-229
	1.27177177177177 2.10336163166078e-231
	1.27377377377377 5.48421164045369e-234
	1.27577577577578 1.38284061769483e-236
	1.27777777777778 3.37200112693574e-239
	1.27977977977978 7.95171776900596e-242
	1.28178178178178 1.8133927112224e-244
	1.28378378378378 3.99926734303109e-247
	1.28578578578579 8.52956082067888e-250
	1.28778778778779 1.75926217911874e-252
	1.28978978978979 3.50907075093339e-255
	1.29179179179179 6.76879475550068e-258
	1.29379379379379 1.26266525153774e-260
	1.2957957957958 2.27783768990859e-263
	1.2977977977978 3.97388214490757e-266
	1.2997997997998 6.70447620289888e-269
	1.3018018018018 1.09388681277802e-271
	1.3038038038038 1.72598724672787e-274
	1.30580580580581 2.63366444354916e-277
	1.30780780780781 3.88634150736864e-280
	1.30980980980981 5.54599078989969e-283
	1.31181181181181 7.65376263656895e-286
	1.31381381381381 1.02147677671622e-288
	1.31581581581582 1.31837715152476e-291
	1.31781781781782 1.64554021579466e-294
	1.31981981981982 1.98625496534666e-297
	1.32182182182182 2.31856434853346e-300
	1.32382382382382 2.61734501080052e-303
	1.32582582582583 2.85733036520175e-306
	1.32782782782783 3.01659913126072e-309
	1.32982982982983 3.07987016822645e-312
	1.33183183183183 3.04091918910356e-315
	1.33383383383383 2.9035892160138e-318
	1.33583583583584 2.68277645691797e-321
	1.33783783783784 0
	1.33983983983984 0
	1.34184184184184 0
	1.34384384384384 0
	1.34584584584585 0
	1.34784784784785 0
	1.34984984984985 0
	1.35185185185185 0
	1.35385385385385 0
	1.35585585585586 0
	1.35785785785786 0
	1.35985985985986 0
	1.36186186186186 0
	1.36386386386386 0
	1.36586586586587 0
	1.36786786786787 0
	1.36986986986987 0
	1.37187187187187 0
	1.37387387387387 0
	1.37587587587588 0
	1.37787787787788 0
	1.37987987987988 0
	1.38188188188188 0
	1.38388388388388 0
	1.38588588588589 0
	1.38788788788789 0
	1.38988988988989 0
	1.39189189189189 0
	1.39389389389389 0
	1.3958958958959 0
	1.3978978978979 0
	1.3998998998999 0
	1.4019019019019 0
	1.4039039039039 0
	1.40590590590591 0
	1.40790790790791 0
	1.40990990990991 0
	1.41191191191191 0
	1.41391391391391 0
	1.41591591591592 0
	1.41791791791792 0
	1.41991991991992 0
	1.42192192192192 0
	1.42392392392392 0
	1.42592592592593 0
	1.42792792792793 0
	1.42992992992993 0
	1.43193193193193 0
	1.43393393393393 0
	1.43593593593594 0
	1.43793793793794 0
	1.43993993993994 0
	1.44194194194194 0
	1.44394394394394 0
	1.44594594594595 0
	1.44794794794795 0
	1.44994994994995 0
	1.45195195195195 0
	1.45395395395395 0
	1.45595595595596 0
	1.45795795795796 0
	1.45995995995996 0
	1.46196196196196 0
	1.46396396396396 0
	1.46596596596597 0
	1.46796796796797 0
	1.46996996996997 0
	1.47197197197197 0
	1.47397397397397 0
	1.47597597597598 0
	1.47797797797798 0
	1.47997997997998 0
	1.48198198198198 0
	1.48398398398398 0
	1.48598598598599 0
	1.48798798798799 0
	1.48998998998999 0
	1.49199199199199 0
	1.49399399399399 0
	1.495995995996 0
	1.497997997998 0
	1.5 0
};
\addlegendentry{0.5}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	0.7 0
	0.7 12
};
\addplot [semithick, red]
table {%
	-0.3 0
	-0.297997997997998 0
	-0.295995995995996 0
	-0.293993993993994 0
	-0.291991991991992 0
	-0.28998998998999 0
	-0.287987987987988 0
	-0.285985985985986 0
	-0.283983983983984 0
	-0.281981981981982 0
	-0.27997997997998 0
	-0.277977977977978 0
	-0.275975975975976 0
	-0.273973973973974 0
	-0.271971971971972 0
	-0.26996996996997 0
	-0.267967967967968 0
	-0.265965965965966 0
	-0.263963963963964 0
	-0.261961961961962 0
	-0.25995995995996 0
	-0.257957957957958 0
	-0.255955955955956 0
	-0.253953953953954 0
	-0.251951951951952 0
	-0.24994994994995 0
	-0.247947947947948 0
	-0.245945945945946 0
	-0.243943943943944 0
	-0.241941941941942 0
	-0.23993993993994 0
	-0.237937937937938 0
	-0.235935935935936 0
	-0.233933933933934 0
	-0.231931931931932 0
	-0.22992992992993 0
	-0.227927927927928 0
	-0.225925925925926 0
	-0.223923923923924 0
	-0.221921921921922 0
	-0.21991991991992 0
	-0.217917917917918 0
	-0.215915915915916 0
	-0.213913913913914 0
	-0.211911911911912 0
	-0.20990990990991 0
	-0.207907907907908 0
	-0.205905905905906 0
	-0.203903903903904 0
	-0.201901901901902 0
	-0.1998998998999 0
	-0.197897897897898 0
	-0.195895895895896 0
	-0.193893893893894 0
	-0.191891891891892 0
	-0.18988988988989 0
	-0.187887887887888 0
	-0.185885885885886 0
	-0.183883883883884 0
	-0.181881881881882 0
	-0.17987987987988 0
	-0.177877877877878 0
	-0.175875875875876 0
	-0.173873873873874 0
	-0.171871871871872 0
	-0.16986986986987 0
	-0.167867867867868 0
	-0.165865865865866 0
	-0.163863863863864 0
	-0.161861861861862 0
	-0.15985985985986 0
	-0.157857857857858 0
	-0.155855855855856 0
	-0.153853853853854 0
	-0.151851851851852 0
	-0.14984984984985 0
	-0.147847847847848 0
	-0.145845845845846 0
	-0.143843843843844 0
	-0.141841841841842 0
	-0.13983983983984 0
	-0.137837837837838 0
	-0.135835835835836 0
	-0.133833833833834 0
	-0.131831831831832 0
	-0.12982982982983 0
	-0.127827827827828 0
	-0.125825825825826 0
	-0.123823823823824 0
	-0.121821821821822 0
	-0.11981981981982 0
	-0.117817817817818 0
	-0.115815815815816 0
	-0.113813813813814 0
	-0.111811811811812 0
	-0.10980980980981 0
	-0.107807807807808 0
	-0.105805805805806 0
	-0.103803803803804 0
	-0.101801801801802 0
	-0.0997997997997999 0
	-0.0977977977977978 0
	-0.0957957957957958 0
	-0.0937937937937939 0
	-0.0917917917917918 0
	-0.0897897897897898 0
	-0.0877877877877878 0
	-0.0857857857857858 0
	-0.0837837837837838 0
	-0.0817817817817818 0
	-0.0797797797797798 0
	-0.0777777777777778 0
	-0.0757757757757758 0
	-0.0737737737737738 0
	-0.0717717717717718 0
	-0.0697697697697698 0
	-0.0677677677677678 0
	-0.0657657657657658 0
	-0.0637637637637638 0
	-0.0617617617617618 0
	-0.0597597597597598 0
	-0.0577577577577578 0
	-0.0557557557557558 0
	-0.0537537537537538 0
	-0.0517517517517518 0
	-0.0497497497497498 0
	-0.0477477477477478 0
	-0.0457457457457458 0
	-0.0437437437437438 0
	-0.0417417417417418 0
	-0.0397397397397398 0
	-0.0377377377377378 0
	-0.0357357357357358 0
	-0.0337337337337338 0
	-0.0317317317317318 0
	-0.0297297297297298 0
	-0.0277277277277278 0
	-0.0257257257257258 2.07507571253324e-322
	-0.0237237237237238 8.34491697795241e-319
	-0.0217217217217218 3.19432432413858e-315
	-0.0197197197197198 1.16651390560963e-311
	-0.0177177177177177 4.06400270714983e-308
	-0.0157157157157158 1.35073829759525e-304
	-0.0137137137137138 4.28293610477147e-301
	-0.0117117117117118 1.29558268112347e-297
	-0.00970970970970975 3.73888260400688e-294
	-0.00770770770770773 1.02937041244984e-290
	-0.00570570570570578 2.70367627236557e-287
	-0.00370370370370376 6.77471227118327e-284
	-0.00170170170170175 1.61949710905276e-280
	0.00030030030030026 3.69336862780312e-277
	0.00230230230230227 8.0355996540728e-274
	0.00430430430430429 1.66788876640943e-270
	0.00630630630630624 3.30269928612006e-267
	0.00830830830830825 6.23913148610267e-264
	0.0103103103103103 1.12442993906875e-260
	0.0123123123123123 1.93327582254567e-257
	0.0143143143143143 3.1710887399812e-254
	0.0163163163163162 4.96222129400442e-251
	0.0183183183183183 7.40793251440038e-248
	0.0203203203203203 1.0550451934418e-244
	0.0223223223223223 1.43350187706718e-241
	0.0243243243243243 1.85814082540586e-238
	0.0263263263263263 2.29779955757225e-235
	0.0283283283283283 2.71080834754978e-232
	0.0303303303303303 3.05097496395241e-229
	0.0323323323323323 3.27590749862145e-226
	0.0343343343343343 3.35565862503852e-223
	0.0363363363363363 3.27926922142994e-220
	0.0383383383383383 3.05723997279916e-217
	0.0403403403403403 2.71916237570518e-214
	0.0423423423423423 2.30724605592144e-211
	0.0443443443443443 1.86769449555146e-208
	0.0463463463463463 1.44235087431359e-205
	0.0483483483483483 1.06264734661357e-202
	0.0503503503503503 7.46896731409475e-200
	0.0523523523523523 5.00823976680692e-197
	0.0543543543543543 3.20378100740967e-194
	0.0563563563563563 1.95521125865855e-191
	0.0583583583583583 1.13835498301055e-188
	0.0603603603603603 6.32287932625435e-186
	0.0623623623623623 3.35046611697603e-183
	0.0643643643643643 1.69374772176213e-180
	0.0663663663663663 8.16855757615445e-178
	0.0683683683683683 3.75833234572393e-175
	0.0703703703703703 1.6496740605259e-172
	0.0723723723723723 6.90803081578734e-170
	0.0743743743743743 2.75971061186403e-167
	0.0763763763763763 1.05178258974395e-164
	0.0783783783783784 3.82420855225985e-162
	0.0803803803803803 1.32650935120341e-159
	0.0823823823823823 4.38967351091038e-157
	0.0843843843843843 1.38582145596987e-154
	0.0863863863863863 4.17383713458952e-152
	0.0883883883883884 1.19926973259653e-149
	0.0903903903903903 3.28739131980099e-147
	0.0923923923923923 8.59684490783108e-145
	0.0943943943943943 2.14476609893696e-142
	0.0963963963963964 5.10474365054975e-140
	0.0983983983983984 1.15910050638715e-137
	0.1004004004004 2.51085371057128e-135
	0.102402402402402 5.18889498804031e-133
	0.104404404404404 1.02301384125646e-130
	0.106406406406406 1.92416049779215e-128
	0.108408408408408 3.45266336016234e-126
	0.11041041041041 5.91044709539741e-124
	0.112412412412412 9.65249508753658e-122
	0.114414414414414 1.50387590431918e-119
	0.116416416416416 2.23530901359165e-117
	0.118418418418418 3.16968638559974e-115
	0.12042042042042 4.28793483182422e-113
	0.122422422422422 5.53392431082526e-111
	0.124424424424424 6.81351804016384e-109
	0.126426426426426 8.00318326877594e-107
	0.128428428428428 8.96824100963087e-105
	0.13043043043043 9.58749027112008e-103
	0.132432432432432 9.77812890799243e-101
	0.134434434434434 9.51392530193689e-99
	0.136436436436436 8.83114209742276e-97
	0.138438438438438 7.82036755272205e-95
	0.14044044044044 6.60679169423157e-93
	0.142442442442442 5.32484805756718e-91
	0.144444444444444 4.09427474325544e-89
	0.146446446446446 3.00330819733845e-87
	0.148448448448448 2.10172542182283e-85
	0.15045045045045 1.40315358417977e-83
	0.152452452452452 8.93691442252507e-82
	0.154454454454454 5.43029152503373e-80
	0.156456456456456 3.14783418944982e-78
	0.158458458458458 1.74081935838561e-76
	0.16046046046046 9.18435630430026e-75
	0.162462462462462 4.62271263166649e-73
	0.164464464464464 2.21972015899999e-71
	0.166466466466466 1.01684021211747e-69
	0.168468468468468 4.44385986909157e-68
	0.17047047047047 1.85276848707891e-66
	0.172472472472472 7.36945059836121e-65
	0.174474474474474 2.79641887665178e-63
	0.176476476476476 1.0123309040034e-61
	0.178478478478478 3.49619720794796e-60
	0.18048048048048 1.15192049415551e-58
	0.182482482482482 3.62078089512078e-57
	0.184484484484484 1.08576325985333e-55
	0.186486486486486 3.10614120888514e-54
	0.188488488488488 8.4773556918625e-53
	0.19049049049049 2.20725633808956e-51
	0.192492492492492 5.48274813984931e-50
	0.194494494494494 1.29926271782294e-48
	0.196496496496496 2.9373034386041e-47
	0.198498498498498 6.3351048556733e-46
	0.200500500500501 1.30350276894774e-44
	0.202502502502502 2.55872295487082e-43
	0.204504504504504 4.79167914111331e-42
	0.206506506506506 8.56062257244984e-41
	0.208508508508508 1.4590699978165e-39
	0.210510510510511 2.37246635092034e-38
	0.212512512512512 3.6802485673486e-37
	0.214514514514514 5.44637323543879e-36
	0.216516516516516 7.6893708000013e-35
	0.218518518518518 1.03568423400058e-33
	0.220520520520521 1.33081314777248e-32
	0.222522522522522 1.631398119094e-31
	0.224524524524524 1.90790167109479e-30
	0.226526526526526 2.12865449531633e-29
	0.228528528528528 2.26572669106531e-28
	0.230530530530531 2.30071604972514e-27
	0.232532532532532 2.2288029819817e-26
	0.234534534534534 2.05984003516954e-25
	0.236536536536537 1.81613641435879e-24
	0.238538538538538 1.52762442793546e-23
	0.240540540540541 1.22585154669081e-22
	0.242542542542542 9.38452554793836e-22
	0.244544544544544 6.85393401883536e-21
	0.246546546546547 4.77552006660845e-20
	0.248548548548548 3.17434836423056e-19
	0.250550550550551 2.01299017187687e-18
	0.252552552552552 1.21781657222395e-17
	0.254554554554555 7.02870411905779e-17
	0.256556556556557 3.87009655375064e-16
	0.258558558558558 2.03292565019902e-15
	0.260560560560561 1.01876577737944e-14
	0.262562562562562 4.87057635844682e-14
	0.264564564564565 2.22146523894511e-13
	0.266566566566567 9.66611247039622e-13
	0.268568568568568 4.01252104300856e-12
	0.270570570570571 1.58904413109896e-11
	0.272572572572573 6.00354473372634e-11
	0.274574574574575 2.16387764420572e-10
	0.276576576576577 7.44064879371657e-10
	0.278578578578578 2.44085549259048e-09
	0.280580580580581 7.63882371331129e-09
	0.282582582582583 2.28067847416827e-08
	0.284584584584585 6.49613132883345e-08
	0.286586586586587 1.76521937498857e-07
	0.288588588588588 4.57610237414949e-07
	0.290590590590591 1.13173809438294e-06
	0.292592592592593 2.67023383146175e-06
	0.294594594594595 6.01043369180417e-06
	0.296596596596597 1.29067079564341e-05
	0.298598598598598 2.64410265930105e-05
	0.300600600600601 5.16766437077443e-05
	0.302602602602603 9.6352600944555e-05
	0.304604604604605 0.000171390104035632
	0.306606606606607 0.000290844730113602
	0.308608608608609 0.000470857847393371
	0.310610610610611 0.000727229661385781
	0.312612612612613 0.00107153537760224
	0.314614614614615 0.00150624149292648
	0.316616616616617 0.0020199279256464
	0.318618618618619 0.00258422511305333
	0.320620620620621 0.00315411915690054
	0.322622622622623 0.00367264845457595
	0.324624624624625 0.00407976133260209
	0.326626626626627 0.00432360506765842
	0.328628628628629 0.00437137357806253
	0.330630630630631 0.00421661280943968
	0.332632632632633 0.00388078979466232
	0.334634634634635 0.00340869986027247
	0.336636636636637 0.00285924246205493
	0.338638638638639 0.00229447360140168
	0.340640640640641 0.00177013976922716
	0.342642642642643 0.00133008562687731
	0.344644644644645 0.00100540908426091
	0.346646646646647 0.000817614232812048
	0.348648648648649 0.00078380736411906
	0.350650650650651 0.000921473061628218
	0.352652652652653 0.00125058818145959
	0.354654654654655 0.001791662896611
	0.356656656656657 0.00255955653364237
	0.358658658658659 0.00355436218388501
	0.360660660660661 0.00475195059133177
	0.362662662662663 0.00609747791871889
	0.364664664664665 0.00750489131106971
	0.366666666666667 0.00886406609743044
	0.368668668668669 0.0100549859968584
	0.370670670670671 0.010966082655625
	0.372672672672673 0.0115123936547786
	0.374674674674675 0.0116492072803236
	0.376676676676677 0.0113783358134315
	0.378678678678679 0.0107464414063042
	0.380680680680681 0.00983696121346145
	0.382682682682683 0.00875836352510414
	0.384684684684685 0.00763148796765133
	0.386686686686687 0.00657792208335472
	0.388688688688689 0.00571035825698882
	0.390690690690691 0.00512516177028883
	0.392692692692693 0.00489711909049173
	0.394694694694695 0.00507635170423649
	0.396696696696697 0.00568737097935399
	0.398698698698699 0.00673001111613038
	0.400700700700701 0.00818154549858949
	0.402702702702703 0.00999892903906384
	0.404704704704705 0.0121201606182082
	0.406706706706707 0.0144644335050105
	0.408708708708709 0.0169319099584347
	0.410710710710711 0.019405101737311
	0.412712712712713 0.0217542375776301
	0.414714714714715 0.0238481157446476
	0.416716716716717 0.0255698374345957
	0.418718718718719 0.0268343067626834
	0.420720720720721 0.0276027282871741
	0.422722722722723 0.0278895843629626
	0.424724724724725 0.0277599014842374
	0.426726726726727 0.0273180680617348
	0.428728728728729 0.026692392383772
	0.430730730730731 0.0260205117561167
	0.432732732732733 0.0254392233297887
	0.434734734734735 0.0250791555741378
	0.436736736736737 0.0250616535901651
	0.438738738738739 0.0254939670598705
	0.440740740740741 0.0264600219149341
	0.442742742742743 0.0280071435753324
	0.444744744744745 0.0301325224195937
	0.446746746746747 0.032775227111249
	0.448748748748749 0.0358190888784502
	0.450750750750751 0.039108853901255
	0.452752752752753 0.0424777707433768
	0.454754754754755 0.0457809280492178
	0.456756756756757 0.0489266607177542
	0.458758758758759 0.0518988590668597
	0.460760760760761 0.0547656759070127
	0.462762762762763 0.0576737826061557
	0.464764764764765 0.0608305986313012
	0.466766766766767 0.0644787760273344
	0.468768768768769 0.0688673343990982
	0.470770770770771 0.0742226425707197
	0.472772772772773 0.080720884007942
	0.474774774774775 0.0884627892488038
	0.476776776776777 0.0974519621955828
	0.478778778778779 0.107579971676314
	0.480780780780781 0.118623485006205
	0.482782782782783 0.130259401363832
	0.484784784784785 0.14210165676703
	0.486786786786787 0.15375772052895
	0.488788788788789 0.164895201048352
	0.490790790790791 0.175302458692881
	0.492792792792793 0.184925128515661
	0.494794794794795 0.193865098799698
	0.496796796796797 0.202339183686142
	0.498798798798799 0.210608003980636
	0.500800800800801 0.218896368238049
	0.502802802802803 0.227330185577037
	0.504804804804805 0.235909676524609
	0.506806806806807 0.244525956897477
	0.508808808808809 0.253012567138242
	0.510810810810811 0.26121110637423
	0.512812812812813 0.269025691149348
	0.514814814814815 0.276446367782431
	0.516816816816817 0.283534823649003
	0.518818818818819 0.290381458711983
	0.520820820820821 0.297054627577754
	0.522822822822823 0.303565791754706
	0.524824824824825 0.309867361374196
	0.526826826826827 0.315886311018579
	0.528828828828829 0.321582066728304
	0.530830830830831 0.327007518081805
	0.532832832832833 0.332350729705033
	0.534834834834835 0.337941972942259
	0.536836836836837 0.344223069629735
	0.538838838838839 0.35168915140625
	0.540840840840841 0.360822124385342
	0.542842842842843 0.37203694006067
	0.544844844844845 0.385655094727171
	0.546846846846847 0.401906655543692
	0.548848848848849 0.420947695479417
	0.550850850850851 0.442871019366275
	0.552852852852853 0.467689782920138
	0.554854854854855 0.495286864842462
	0.556856856856857 0.525342684675804
	0.558858858858859 0.557271543124694
	0.560860860860861 0.590202651837594
	0.562862862862863 0.623032687941906
	0.564864864864865 0.654554790040974
	0.566866866866867 0.683642862647159
	0.568868868868869 0.709449871748412
	0.570870870870871 0.731571599608214
	0.572872872872873 0.750134811650027
	0.574874874874875 0.765787620477232
	0.576876876876877 0.779593776485561
	0.578878878878879 0.792855058034541
	0.580880880880881 0.806901592531272
	0.582882882882883 0.82289563905897
	0.584884884884885 0.841689310010888
	0.586886886886887 0.863762503668478
	0.588888888888889 0.889247593357615
	0.590890890890891 0.918026970318028
	0.592892892892893 0.949873179312853
	0.594894894894895 0.984592921207175
	0.596896896896897 1.02213771857837
	0.598898898898899 1.06265541344096
	0.600900900900901 1.10647511500681
	0.602902902902903 1.15403842589611
	0.604904904904905 1.20580514497881
	0.606906906906907 1.26216673849421
	0.608908908908909 1.32339403069557
	0.610910910910911 1.38963003584206
	0.612912912912913 1.46092144109899
	0.614914914914915 1.53727009195198
	0.616916916916917 1.61868308314343
	0.618918918918919 1.70520627211678
	0.620920920920921 1.79693687235519
	0.622922922922923 1.89402042906159
	0.624924924924925 1.99664145350671
	0.626926926926927 2.10501424219885
	0.628928928928929 2.21937381918069
	0.630930930930931 2.33996194632639
	0.632932932932933 2.46700474856868
	0.634934934934935 2.60068794719246
	0.636936936936937 2.7411486951511
	0.638938938938939 2.88851100200406
	0.640940940940941 3.04298616957827
	0.642942942942943 3.205037302749
	0.644944944944945 3.37557324684124
	0.646946946946947 3.55610543423129
	0.648948948948949 3.74878686013051
	0.650950950950951 3.9562668859166
	0.652952952952953 4.18133960126239
	0.654954954954955 4.42642610671613
	0.656956956956957 4.69299295847904
	0.658958958958959 4.98104893102102
	0.660960960960961 5.28886403845226
	0.662962962962963 5.61301242903057
	0.664964964964965 5.94876099717066
	0.666966966966967 6.29072743733817
	0.668968968968969 6.63364330654416
	0.670970970970971 6.97301014038097
	0.672972972972973 7.30545256811726
	0.674974974974975 7.62865578589089
	0.676976976976977 7.94090499257694
	0.678978978978979 8.24037965975783
	0.680980980980981 8.52444702654059
	0.682982982982983 8.7892107568812
	0.684984984984985 9.02949438729437
	0.686986986986987 9.23929978666364
	0.688988988988989 9.41262650542973
	0.690990990990991 9.54442184750991
	0.692992992992993 9.63139268283807
	0.694994994994995 9.67245982190991
	0.696996996996997 9.66875482924083
	0.698998998998999 9.62320439602951
	0.701001001001001 9.53986709567224
	0.703003003003003 9.42323982460365
	0.705005005005005 9.27772110683243
	0.707007007007007 9.10732365111052
	0.709009009009009 8.91561354375895
	0.711011011011011 8.70576975543418
	0.713013013013013 8.48063985432777
	0.715015015015015 8.24271707936828
	0.717017017017017 7.99404789250858
	0.719019019019019 7.73614930494119
	0.721021021021021 7.4700326686734
	0.723023023023023 7.19638596717556
	0.725025025025025 6.9158844059053
	0.727027027027027 6.62952373925797
	0.729029029029029 6.33884301030787
	0.731031031031031 6.0459393971353
	0.733033033033033 5.75326169116021
	0.735035035035035 5.46326124395743
	0.737037037037037 5.17803716965112
	0.739039039039039 4.89911049223443
	0.741041041041041 4.62740266956299
	0.743043043043043 4.36340622264774
	0.745045045045045 4.10745885332973
	0.747047047047047 3.85999942263464
	0.749049049049049 3.62170479907319
	0.751051051051051 3.39346683734496
	0.753053053053053 3.17623891781733
	0.755055055055055 2.97083105635848
	0.757057057057057 2.77774372012597
	0.759059059059059 2.59710398885033
	0.761061061061061 2.42871993546647
	0.763063063063063 2.27222233862376
	0.765065065065065 2.12723473770206
	0.767067067067067 1.99351007322719
	0.769069069069069 1.87099039886705
	0.771071071071071 1.75977489570477
	0.773073073073073 1.66000988231659
	0.775075075075075 1.57173533241464
	0.777077077077077 1.4947321514511
	0.779079079079079 1.42841235535477
	0.781081081081081 1.37178128938508
	0.783083083083083 1.3234800613491
	0.785085085085085 1.28189298286491
	0.787087087087087 1.24528655504494
	0.789089089089089 1.21194043328305
	0.791091091091091 1.18023995403882
	0.793093093093093 1.14872104066183
	0.795095095095095 1.11608269178902
	0.797097097097097 1.0811986092698
	0.799099099099099 1.04315949226535
	0.801101101101101 1.00135983862941
	0.803103103103103 0.955614790738113
	0.805105105105105 0.906266340464256
	0.807107107107107 0.85422687570582
	0.809109109109109 0.800918540296338
	0.811111111111111 0.748096714745167
	0.813113113113113 0.697584002372406
	0.815115115115115 0.650972538636178
	0.817117117117117 0.60936516222921
	0.819119119119119 0.573215850964913
	0.821121121121121 0.542301807851343
	0.823123123123123 0.515824741163055
	0.825125125125125 0.492608986452407
	0.827127127127127 0.471346865356763
	0.829129129129129 0.450838746463219
	0.831131131131131 0.430183603976306
	0.833133133133133 0.408890661170269
	0.835135135135135 0.386899995206001
	0.837137137137137 0.364517391198275
	0.839139139139139 0.342284570564143
	0.841141141141141 0.320817951238596
	0.843143143143143 0.300654394382964
	0.845145145145145 0.282138560416035
	0.847147147147147 0.265373490151375
	0.849149149149149 0.250237175322785
	0.851151151151151 0.236449225863014
	0.853153153153153 0.22365974800897
	0.855155155155155 0.211531270005163
	0.857157157157157 0.199793646981447
	0.859159159159159 0.188266595278705
	0.861161161161161 0.176857847770803
	0.863163163163163 0.165551015577756
	0.865165165165165 0.154394277439146
	0.867167167167167 0.143492105515337
	0.869169169169169 0.132993610203323
	0.871171171171171 0.123068551415158
	0.873173173173173 0.113867647362656
	0.875175175175175 0.105474546191347
	0.877177177177177 0.0978663791291773
	0.879179179179179 0.0909020550874831
	0.881181181181181 0.0843499354230292
	0.883183183183183 0.0779519321330344
	0.885185185185185 0.0715058989649295
	0.887187187187187 0.0649394054977551
	0.889189189189189 0.0583495680569972
	0.891191191191191 0.0519947365811013
	0.893193193193193 0.0462396179082694
	0.895195195195195 0.0414695457239131
	0.897197197197197 0.037997332185706
	0.899199199199199 0.0359859959852188
	0.901201201201201 0.0354043261867699
	0.903203203203203 0.0360229461914594
	0.905205205205205 0.0374493024005402
	0.907207207207207 0.0391926193820408
	0.909209209209209 0.0407449925641956
	0.911211211211211 0.0416625845263013
	0.913213213213213 0.0416315070878827
	0.915215215215215 0.0405065207086995
	0.917217217217217 0.0383167855989869
	0.919219219219219 0.0352403216125632
	0.921221221221221 0.0315556321769683
	0.923223223223223 0.0275831519502507
	0.925225225225225 0.0236296564188307
	0.927227227227227 0.0199457562867982
	0.929229229229229 0.0167015554457249
	0.931231231231231 0.0139804531060751
	0.933233233233233 0.0117874925370895
	0.935235235235235 0.0100671748550929
	0.937237237237237 0.00872583687863392
	0.939239239239239 0.00765461539026297
	0.941241241241241 0.00674992416790217
	0.943243243243243 0.00592903536883602
	0.945245245245245 0.00513903535489743
	0.947247247247247 0.00435845074002373
	0.949249249249249 0.00359224644485086
	0.951251251251251 0.0028623143492118
	0.953253253253253 0.00219644730301348
	0.955255255255255 0.00161875179597766
	0.957257257257257 0.00114352729862679
	0.959259259259259 0.000773250193904542
	0.961261261261261 0.000500009307824445
	0.963263263263263 0.000308974393185852
	0.965265265265265 0.000182365396820881
	0.967267267267267 0.000102775251605616
	0.969269269269269 5.5291030749674e-05
	0.971271271271271 2.83899903393573e-05
	0.973273273273273 1.39112529146065e-05
	0.975275275275275 6.50457722949069e-06
	0.977277277277277 2.90199094043024e-06
	0.979279279279279 1.23531385846006e-06
	0.981281281281281 5.01705173950582e-07
	0.983283283283283 1.94401484555133e-07
	0.985285285285285 7.18659062369814e-08
	0.987287287287287 2.53462220361468e-08
	0.989289289289289 8.52838341267286e-09
	0.991291291291291 2.7376667199103e-09
	0.993293293293293 8.38402975207715e-10
	0.995295295295295 2.44952554416537e-10
	0.997297297297297 6.82758345238663e-11
	0.999299299299299 1.81554571519903e-11
	1.0013013013013 4.60576676983143e-12
	1.0033033033033 1.11468172812932e-12
	1.00530530530531 2.57367511964316e-13
	1.00730730730731 5.66904966258368e-14
	1.00930930930931 1.19129781542285e-14
	1.01131131131131 2.38827244409829e-15
	1.01331331331331 4.56773342911378e-16
	1.01531531531532 8.33433470979248e-17
	1.01731731731732 1.45075604352366e-17
	1.01931931931932 2.40919011630284e-18
	1.02132132132132 3.81681376444896e-19
	1.02332332332332 5.7687811538741e-20
	1.02532532532533 8.31802734390405e-21
	1.02732732732733 1.14422070313005e-21
	1.02932932932933 1.50159367836127e-22
	1.03133133133133 1.8799583548887e-23
	1.03333333333333 2.24541795512028e-24
	1.03533533533534 2.55858185642723e-25
	1.03733733733734 2.78134332941514e-26
	1.03933933933934 2.88445021130073e-27
	1.04134134134134 2.85380734443802e-28
	1.04334334334334 2.69363913991034e-29
	1.04534534534535 2.42553381959067e-30
	1.04734734734735 2.08366747414768e-31
	1.04934934934935 1.70766488423668e-32
	1.05135135135135 1.33514993934614e-33
	1.05335335335335 9.9588820766137e-35
	1.05535535535536 7.08670404939731e-36
	1.05735735735736 4.81095350551555e-37
	1.05935935935936 3.11581152928738e-38
	1.06136136136136 1.92514903957676e-39
	1.06336336336336 1.13477743369764e-40
	1.06536536536537 6.3813149730563e-42
	1.06736736736737 3.42344085068942e-43
	1.06936936936937 1.75213930746581e-44
	1.07137137137137 8.55514930872493e-46
	1.07337337337337 3.98510447010806e-47
	1.07537537537538 1.77094463967711e-48
	1.07737737737738 7.50798534377788e-50
	1.07937937937938 3.03665185445163e-51
	1.08138138138138 1.17170895269085e-52
	1.08338338338338 4.31318066179048e-54
	1.08538538538539 1.51470726077099e-55
	1.08738738738739 5.0747297794856e-57
	1.08938938938939 1.62199792039306e-58
	1.09139139139139 4.94584863691508e-60
	1.09339339339339 1.43874724745089e-61
	1.0953953953954 3.99283484762299e-63
	1.0973973973974 1.05713717492371e-64
	1.0993993993994 2.67014287399143e-66
	1.1014014014014 6.43414452374837e-68
	1.1034034034034 1.47910934212511e-69
	1.10540540540541 3.24386599525708e-71
	1.10740740740741 6.78701309073885e-73
	1.10940940940941 1.35471401983849e-74
	1.11141141141141 2.57970306986363e-76
	1.11341341341341 4.68646062366859e-78
	1.11541541541542 8.12219442082563e-80
	1.11741741741742 1.34293485654186e-81
	1.11941941941942 2.11831074105618e-83
	1.12142142142142 3.18770076823666e-85
	1.12342342342342 4.57634315709857e-87
	1.12542542542543 6.26776600821062e-89
	1.12742742742743 8.18955160119934e-91
	1.12942942942943 1.02084693528588e-92
	1.13143143143143 1.21398771432007e-94
	1.13343343343343 1.37727641561218e-96
	1.13543543543544 1.49066854192391e-98
	1.13743743743744 1.53919703818263e-100
	1.13943943943944 1.51621402032833e-102
	1.14144144144144 1.42488545782895e-104
	1.14344344344344 1.27747543236064e-106
	1.14544544544545 1.09264307138475e-108
	1.14744744744745 8.91573665603921e-111
	1.14944944944945 6.94047677145275e-113
	1.15145145145145 5.154357466431e-115
	1.15345345345345 3.65184991806938e-117
	1.15545545545546 2.46833705961054e-119
	1.15745745745746 1.59165582664584e-121
	1.15945945945946 9.79145020945302e-124
	1.16146146146146 5.74642883835716e-126
	1.16346346346346 3.21737885129407e-128
	1.16546546546547 1.71853954197791e-130
	1.16746746746747 8.7572956627863e-133
	1.16946946946947 4.25729409636979e-135
	1.17147147147147 1.97446958969188e-137
	1.17347347347347 8.73615644425728e-140
	1.17547547547548 3.68759750754554e-142
	1.17747747747748 1.48497717935779e-144
	1.17947947947948 5.70491532986911e-147
	1.18148148148148 2.09089287860841e-149
	1.18348348348348 7.31084405883782e-152
	1.18548548548549 2.43868897094987e-154
	1.18748748748749 7.76065656000307e-157
	1.18948948948949 2.35609974216405e-159
	1.19149149149149 6.82404741299345e-162
	1.19349349349349 1.88557389184471e-164
	1.1954954954955 4.97047888825995e-167
	1.1974974974975 1.24998864403529e-169
	1.1994994994995 2.99893503766741e-172
	1.2015015015015 6.8640621275378e-175
	1.2035035035035 1.49881665332574e-177
	1.20550550550551 3.12225932085582e-180
	1.20750750750751 6.20501146645503e-183
	1.20950950950951 1.17643886289157e-185
	1.21151151151151 2.12789058863798e-188
	1.21351351351351 3.67182844154115e-191
	1.21551551551552 6.044614741795e-194
	1.21751751751752 9.49309937563546e-197
	1.21951951951952 1.4223307033083e-199
	1.22152152152152 2.03304176138635e-202
	1.22352352352352 2.77233157338488e-205
	1.22552552552553 3.60659352891487e-208
	1.22752752752753 4.47612683251425e-211
	1.22952952952953 5.29981518797859e-214
	1.23153153153153 5.9864894794618e-217
	1.23353353353353 6.45114611514332e-220
	1.23553553553554 6.63215534591184e-223
	1.23753753753754 6.50467584245927e-226
	1.23953953953954 6.08624994536332e-229
	1.24154154154154 5.43284188190144e-232
	1.24354354354354 4.62655259875909e-235
	1.24554554554555 3.75872973132809e-238
	1.24754754754755 2.91325064425679e-241
	1.24954954954955 2.15410941962667e-244
	1.25155155155155 1.51953541089528e-247
	1.25355355355355 1.022602964348e-250
	1.25555555555556 6.56532797114432e-254
	1.25755755755756 4.02123044254625e-257
	1.25955955955956 2.34971210347974e-260
	1.26156156156156 1.30985584662321e-263
	1.26356356356356 6.96603269736197e-267
	1.26556556556557 3.53427770458015e-270
	1.26756756756757 1.71068083588687e-273
	1.26956956956957 7.89933379889445e-277
	1.27157157157157 3.47988665507638e-280
	1.27357357357357 1.46248994157638e-283
	1.27557557557558 5.8637282338519e-287
	1.27757757757758 2.24288980349045e-290
	1.27957957957958 8.18455734651764e-294
	1.28158158158158 2.84928316561102e-297
	1.28358358358358 9.46300751586723e-301
	1.28558558558559 2.99830572916336e-304
	1.28758758758759 9.06307973653795e-308
	1.28958958958959 2.61353815014614e-311
	1.29159159159159 7.19010187001429e-315
	1.29359359359359 1.88709855626002e-318
	1.2955955955956 4.74303020007597e-322
	1.2975975975976 0
	1.2995995995996 0
	1.3016016016016 0
	1.3036036036036 0
	1.30560560560561 0
	1.30760760760761 0
	1.30960960960961 0
	1.31161161161161 0
	1.31361361361361 0
	1.31561561561562 0
	1.31761761761762 0
	1.31961961961962 0
	1.32162162162162 0
	1.32362362362362 0
	1.32562562562563 0
	1.32762762762763 0
	1.32962962962963 0
	1.33163163163163 0
	1.33363363363363 0
	1.33563563563564 0
	1.33763763763764 0
	1.33963963963964 0
	1.34164164164164 0
	1.34364364364364 0
	1.34564564564565 0
	1.34764764764765 0
	1.34964964964965 0
	1.35165165165165 0
	1.35365365365365 0
	1.35565565565566 0
	1.35765765765766 0
	1.35965965965966 0
	1.36166166166166 0
	1.36366366366366 0
	1.36566566566567 0
	1.36766766766767 0
	1.36966966966967 0
	1.37167167167167 0
	1.37367367367367 0
	1.37567567567568 0
	1.37767767767768 0
	1.37967967967968 0
	1.38168168168168 0
	1.38368368368368 0
	1.38568568568569 0
	1.38768768768769 0
	1.38968968968969 0
	1.39169169169169 0
	1.39369369369369 0
	1.3956956956957 0
	1.3976976976977 0
	1.3996996996997 0
	1.4017017017017 0
	1.4037037037037 0
	1.40570570570571 0
	1.40770770770771 0
	1.40970970970971 0
	1.41171171171171 0
	1.41371371371371 0
	1.41571571571572 0
	1.41771771771772 0
	1.41971971971972 0
	1.42172172172172 0
	1.42372372372372 0
	1.42572572572573 0
	1.42772772772773 0
	1.42972972972973 0
	1.43173173173173 0
	1.43373373373373 0
	1.43573573573574 0
	1.43773773773774 0
	1.43973973973974 0
	1.44174174174174 0
	1.44374374374374 0
	1.44574574574575 0
	1.44774774774775 0
	1.44974974974975 0
	1.45175175175175 0
	1.45375375375375 0
	1.45575575575576 0
	1.45775775775776 0
	1.45975975975976 0
	1.46176176176176 0
	1.46376376376376 0
	1.46576576576577 0
	1.46776776776777 0
	1.46976976976977 0
	1.47177177177177 0
	1.47377377377377 0
	1.47577577577578 0
	1.47777777777778 0
	1.47977977977978 0
	1.48178178178178 0
	1.48378378378378 0
	1.48578578578579 0
	1.48778778778779 0
	1.48978978978979 0
	1.49179179179179 0
	1.49379379379379 0
	1.4957957957958 0
	1.4977977977978 0
	1.4997997997998 0
	1.5018018018018 0
	1.5038038038038 0
	1.50580580580581 0
	1.50780780780781 0
	1.50980980980981 0
	1.51181181181181 0
	1.51381381381381 0
	1.51581581581582 0
	1.51781781781782 0
	1.51981981981982 0
	1.52182182182182 0
	1.52382382382382 0
	1.52582582582583 0
	1.52782782782783 0
	1.52982982982983 0
	1.53183183183183 0
	1.53383383383383 0
	1.53583583583584 0
	1.53783783783784 0
	1.53983983983984 0
	1.54184184184184 0
	1.54384384384384 0
	1.54584584584585 0
	1.54784784784785 0
	1.54984984984985 0
	1.55185185185185 0
	1.55385385385385 0
	1.55585585585586 0
	1.55785785785786 0
	1.55985985985986 0
	1.56186186186186 0
	1.56386386386386 0
	1.56586586586587 0
	1.56786786786787 0
	1.56986986986987 0
	1.57187187187187 0
	1.57387387387387 0
	1.57587587587588 0
	1.57787787787788 0
	1.57987987987988 0
	1.58188188188188 0
	1.58388388388388 0
	1.58588588588589 0
	1.58788788788789 0
	1.58988988988989 0
	1.59189189189189 0
	1.59389389389389 0
	1.5958958958959 0
	1.5978978978979 0
	1.5998998998999 0
	1.6019019019019 0
	1.6039039039039 0
	1.60590590590591 0
	1.60790790790791 0
	1.60990990990991 0
	1.61191191191191 0
	1.61391391391391 0
	1.61591591591592 0
	1.61791791791792 0
	1.61991991991992 0
	1.62192192192192 0
	1.62392392392392 0
	1.62592592592593 0
	1.62792792792793 0
	1.62992992992993 0
	1.63193193193193 0
	1.63393393393393 0
	1.63593593593594 0
	1.63793793793794 0
	1.63993993993994 0
	1.64194194194194 0
	1.64394394394394 0
	1.64594594594595 0
	1.64794794794795 0
	1.64994994994995 0
	1.65195195195195 0
	1.65395395395395 0
	1.65595595595596 0
	1.65795795795796 0
	1.65995995995996 0
	1.66196196196196 0
	1.66396396396396 0
	1.66596596596597 0
	1.66796796796797 0
	1.66996996996997 0
	1.67197197197197 0
	1.67397397397397 0
	1.67597597597598 0
	1.67797797797798 0
	1.67997997997998 0
	1.68198198198198 0
	1.68398398398398 0
	1.68598598598599 0
	1.68798798798799 0
	1.68998998998999 0
	1.69199199199199 0
	1.69399399399399 0
	1.695995995996 0
	1.697997997998 0
	1.7 0
};
\addlegendentry{0.7}

==> figures/results_mol_gen_scaffold_prop_distribution_1d_1.tex <==

\nextgroupplot[
xlabel={$\log$P},
xmin=0, xmax=4,
ylabel={Density},
ymin=0, ymax=6,
xtick={0, 1, 2,3, 4, 6, 8},
xticklabels={0, 1, 2,3, 4, 6, 8},
%ytick={0, 1, 2, 3, 4},
%yticklabels={, 1.0, 2.0, 3.0, 4.0},
ytick={0, 1, 2, 3, 4, 5, 6, 7},
yticklabels={, , 2.0, , 4.0, , 6.0,},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\small},
legend image post style={xscale=0.7},
legend cell align={left},
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:-19,0)
--(axis cs:-19,0)
--(axis cs:-18.95995995996,0)
--(axis cs:-18.9199199199199,0)
--(axis cs:-18.8798798798799,0)
--(axis cs:-18.8398398398398,0)
--(axis cs:-18.7997997997998,0)
--(axis cs:-18.7597597597598,0)
--(axis cs:-18.7197197197197,0)
--(axis cs:-18.6796796796797,0)
--(axis cs:-18.6396396396396,0)
--(axis cs:-18.5995995995996,0)
--(axis cs:-18.5595595595596,0)
--(axis cs:-18.5195195195195,0)
--(axis cs:-18.4794794794795,0)
--(axis cs:-18.4394394394394,0)
--(axis cs:-18.3993993993994,0)
--(axis cs:-18.3593593593594,0)
--(axis cs:-18.3193193193193,0)
--(axis cs:-18.2792792792793,0)
--(axis cs:-18.2392392392392,0)
--(axis cs:-18.1991991991992,0)
--(axis cs:-18.1591591591592,0)
--(axis cs:-18.1191191191191,0)
--(axis cs:-18.0790790790791,0)
--(axis cs:-18.039039039039,0)
--(axis cs:-17.998998998999,0)
--(axis cs:-17.958958958959,0)
--(axis cs:-17.9189189189189,0)
--(axis cs:-17.8788788788789,0)
--(axis cs:-17.8388388388388,0)
--(axis cs:-17.7987987987988,0)
--(axis cs:-17.7587587587588,0)
--(axis cs:-17.7187187187187,0)
--(axis cs:-17.6786786786787,0)
--(axis cs:-17.6386386386386,0)
--(axis cs:-17.5985985985986,0)
--(axis cs:-17.5585585585586,0)
--(axis cs:-17.5185185185185,0)
--(axis cs:-17.4784784784785,0)
--(axis cs:-17.4384384384384,0)
--(axis cs:-17.3983983983984,0)
--(axis cs:-17.3583583583584,0)
--(axis cs:-17.3183183183183,0)
--(axis cs:-17.2782782782783,0)
--(axis cs:-17.2382382382382,0)
--(axis cs:-17.1981981981982,0)
--(axis cs:-17.1581581581582,0)
--(axis cs:-17.1181181181181,0)
--(axis cs:-17.0780780780781,0)
--(axis cs:-17.038038038038,0)
--(axis cs:-16.997997997998,0)
--(axis cs:-16.957957957958,0)
--(axis cs:-16.9179179179179,0)
--(axis cs:-16.8778778778779,0)
--(axis cs:-16.8378378378378,0)
--(axis cs:-16.7977977977978,0)
--(axis cs:-16.7577577577578,0)
--(axis cs:-16.7177177177177,0)
--(axis cs:-16.6776776776777,0)
--(axis cs:-16.6376376376376,0)
--(axis cs:-16.5975975975976,0)
--(axis cs:-16.5575575575576,0)
--(axis cs:-16.5175175175175,0)
--(axis cs:-16.4774774774775,0)
--(axis cs:-16.4374374374374,0)
--(axis cs:-16.3973973973974,0)
--(axis cs:-16.3573573573574,0)
--(axis cs:-16.3173173173173,0)
--(axis cs:-16.2772772772773,0)
--(axis cs:-16.2372372372372,0)
--(axis cs:-16.1971971971972,0)
--(axis cs:-16.1571571571572,0)
--(axis cs:-16.1171171171171,0)
--(axis cs:-16.0770770770771,0)
--(axis cs:-16.037037037037,0)
--(axis cs:-15.996996996997,0)
--(axis cs:-15.956956956957,0)
--(axis cs:-15.9169169169169,0)
--(axis cs:-15.8768768768769,0)
--(axis cs:-15.8368368368368,0)
--(axis cs:-15.7967967967968,0)
--(axis cs:-15.7567567567568,0)
--(axis cs:-15.7167167167167,0)
--(axis cs:-15.6766766766767,0)
--(axis cs:-15.6366366366366,0)
--(axis cs:-15.5965965965966,0)
--(axis cs:-15.5565565565566,0)
--(axis cs:-15.5165165165165,0)
--(axis cs:-15.4764764764765,0)
--(axis cs:-15.4364364364364,0)
--(axis cs:-15.3963963963964,0)
--(axis cs:-15.3563563563564,0)
--(axis cs:-15.3163163163163,0)
--(axis cs:-15.2762762762763,0)
--(axis cs:-15.2362362362362,0)
--(axis cs:-15.1961961961962,0)
--(axis cs:-15.1561561561562,0)
--(axis cs:-15.1161161161161,0)
--(axis cs:-15.0760760760761,0)
--(axis cs:-15.036036036036,0)
--(axis cs:-14.995995995996,0)
--(axis cs:-14.955955955956,0)
--(axis cs:-14.9159159159159,0)
--(axis cs:-14.8758758758759,0)
--(axis cs:-14.8358358358358,0)
--(axis cs:-14.7957957957958,0)
--(axis cs:-14.7557557557558,0)
--(axis cs:-14.7157157157157,0)
--(axis cs:-14.6756756756757,0)
--(axis cs:-14.6356356356356,0)
--(axis cs:-14.5955955955956,0)
--(axis cs:-14.5555555555556,0)
--(axis cs:-14.5155155155155,0)
--(axis cs:-14.4754754754755,0)
--(axis cs:-14.4354354354354,0)
--(axis cs:-14.3953953953954,0)
--(axis cs:-14.3553553553554,0)
--(axis cs:-14.3153153153153,0)
--(axis cs:-14.2752752752753,0)
--(axis cs:-14.2352352352352,0)
--(axis cs:-14.1951951951952,0)
--(axis cs:-14.1551551551552,0)
--(axis cs:-14.1151151151151,0)
--(axis cs:-14.0750750750751,0)
--(axis cs:-14.035035035035,0)
--(axis cs:-13.994994994995,0)
--(axis cs:-13.954954954955,0)
--(axis cs:-13.9149149149149,0)
--(axis cs:-13.8748748748749,0)
--(axis cs:-13.8348348348348,0)
--(axis cs:-13.7947947947948,0)
--(axis cs:-13.7547547547548,0)
--(axis cs:-13.7147147147147,0)
--(axis cs:-13.6746746746747,0)
--(axis cs:-13.6346346346346,0)
--(axis cs:-13.5945945945946,0)
--(axis cs:-13.5545545545546,0)
--(axis cs:-13.5145145145145,0)
--(axis cs:-13.4744744744745,0)
--(axis cs:-13.4344344344344,0)
--(axis cs:-13.3943943943944,0)
--(axis cs:-13.3543543543544,0)
--(axis cs:-13.3143143143143,0)
--(axis cs:-13.2742742742743,0)
--(axis cs:-13.2342342342342,0)
--(axis cs:-13.1941941941942,0)
--(axis cs:-13.1541541541542,0)
--(axis cs:-13.1141141141141,0)
--(axis cs:-13.0740740740741,0)
--(axis cs:-13.034034034034,0)
--(axis cs:-12.993993993994,0)
--(axis cs:-12.953953953954,0)
--(axis cs:-12.9139139139139,0)
--(axis cs:-12.8738738738739,0)
--(axis cs:-12.8338338338338,0)
--(axis cs:-12.7937937937938,0)
--(axis cs:-12.7537537537538,0)
--(axis cs:-12.7137137137137,0)
--(axis cs:-12.6736736736737,0)
--(axis cs:-12.6336336336336,0)
--(axis cs:-12.5935935935936,0)
--(axis cs:-12.5535535535536,0)
--(axis cs:-12.5135135135135,0)
--(axis cs:-12.4734734734735,0)
--(axis cs:-12.4334334334334,0)
--(axis cs:-12.3933933933934,0)
--(axis cs:-12.3533533533534,0)
--(axis cs:-12.3133133133133,0)
--(axis cs:-12.2732732732733,0)
--(axis cs:-12.2332332332332,0)
--(axis cs:-12.1931931931932,0)
--(axis cs:-12.1531531531532,0)
--(axis cs:-12.1131131131131,0)
--(axis cs:-12.0730730730731,0)
--(axis cs:-12.033033033033,0)
--(axis cs:-11.992992992993,0)
--(axis cs:-11.952952952953,0)
--(axis cs:-11.9129129129129,0)
--(axis cs:-11.8728728728729,0)
--(axis cs:-11.8328328328328,0)
--(axis cs:-11.7927927927928,0)
--(axis cs:-11.7527527527528,0)
--(axis cs:-11.7127127127127,0)
--(axis cs:-11.6726726726727,0)
--(axis cs:-11.6326326326326,0)
--(axis cs:-11.5925925925926,0)
--(axis cs:-11.5525525525526,0)
--(axis cs:-11.5125125125125,0)
--(axis cs:-11.4724724724725,0)
--(axis cs:-11.4324324324324,0)
--(axis cs:-11.3923923923924,0)
--(axis cs:-11.3523523523524,0)
--(axis cs:-11.3123123123123,0)
--(axis cs:-11.2722722722723,0)
--(axis cs:-11.2322322322322,0)
--(axis cs:-11.1921921921922,0)
--(axis cs:-11.1521521521522,0)
--(axis cs:-11.1121121121121,0)
--(axis cs:-11.0720720720721,0)
--(axis cs:-11.032032032032,0)
--(axis cs:-10.991991991992,0)
--(axis cs:-10.951951951952,0)
--(axis cs:-10.9119119119119,0)
--(axis cs:-10.8718718718719,0)
--(axis cs:-10.8318318318318,0)
--(axis cs:-10.7917917917918,0)
--(axis cs:-10.7517517517518,0)
--(axis cs:-10.7117117117117,0)
--(axis cs:-10.6716716716717,0)
--(axis cs:-10.6316316316316,0)
--(axis cs:-10.5915915915916,0)
--(axis cs:-10.5515515515516,0)
--(axis cs:-10.5115115115115,0)
--(axis cs:-10.4714714714715,0)
--(axis cs:-10.4314314314314,0)
--(axis cs:-10.3913913913914,0)
--(axis cs:-10.3513513513514,0)
--(axis cs:-10.3113113113113,0)
--(axis cs:-10.2712712712713,0)
--(axis cs:-10.2312312312312,0)
--(axis cs:-10.1911911911912,0)
--(axis cs:-10.1511511511512,0)
--(axis cs:-10.1111111111111,0)
--(axis cs:-10.0710710710711,0)
--(axis cs:-10.031031031031,0)
--(axis cs:-9.99099099099099,0)
--(axis cs:-9.95095095095095,0)
--(axis cs:-9.91091091091091,0)
--(axis cs:-9.87087087087087,0)
--(axis cs:-9.83083083083083,0)
--(axis cs:-9.79079079079079,0)
--(axis cs:-9.75075075075075,0)
--(axis cs:-9.71071071071071,0)
--(axis cs:-9.67067067067067,0)
--(axis cs:-9.63063063063063,0)
--(axis cs:-9.59059059059059,0)
--(axis cs:-9.55055055055055,0)
--(axis cs:-9.51051051051051,0)
--(axis cs:-9.47047047047047,0)
--(axis cs:-9.43043043043043,0)
--(axis cs:-9.39039039039039,0)
--(axis cs:-9.35035035035035,0)
--(axis cs:-9.31031031031031,0)
--(axis cs:-9.27027027027027,0)
--(axis cs:-9.23023023023023,0)
--(axis cs:-9.19019019019019,0)
--(axis cs:-9.15015015015015,0)
--(axis cs:-9.11011011011011,0)
--(axis cs:-9.07007007007007,0)
--(axis cs:-9.03003003003003,0)
--(axis cs:-8.98998998998999,0)
--(axis cs:-8.94994994994995,0)
--(axis cs:-8.90990990990991,0)
--(axis cs:-8.86986986986987,0)
--(axis cs:-8.82982982982983,0)
--(axis cs:-8.78978978978979,0)
--(axis cs:-8.74974974974975,0)
--(axis cs:-8.70970970970971,0)
--(axis cs:-8.66966966966967,0)
--(axis cs:-8.62962962962963,0)
--(axis cs:-8.58958958958959,0)
--(axis cs:-8.54954954954955,0)
--(axis cs:-8.50950950950951,0)
--(axis cs:-8.46946946946947,0)
--(axis cs:-8.42942942942943,0)
--(axis cs:-8.38938938938939,0)
--(axis cs:-8.34934934934935,0)
--(axis cs:-8.30930930930931,0)
--(axis cs:-8.26926926926927,0)
--(axis cs:-8.22922922922923,0)
--(axis cs:-8.18918918918919,0)
--(axis cs:-8.14914914914915,0)
--(axis cs:-8.10910910910911,0)
--(axis cs:-8.06906906906907,0)
--(axis cs:-8.02902902902903,0)
--(axis cs:-7.98898898898899,0)
--(axis cs:-7.94894894894895,0)
--(axis cs:-7.90890890890891,0)
--(axis cs:-7.86886886886887,0)
--(axis cs:-7.82882882882883,0)
--(axis cs:-7.78878878878879,0)
--(axis cs:-7.74874874874875,0)
--(axis cs:-7.70870870870871,0)
--(axis cs:-7.66866866866867,0)
--(axis cs:-7.62862862862863,0)
--(axis cs:-7.58858858858859,0)
--(axis cs:-7.54854854854855,0)
--(axis cs:-7.50850850850851,0)
--(axis cs:-7.46846846846847,0)
--(axis cs:-7.42842842842843,0)
--(axis cs:-7.38838838838839,0)
--(axis cs:-7.34834834834835,0)
--(axis cs:-7.30830830830831,0)
--(axis cs:-7.26826826826827,0)
--(axis cs:-7.22822822822823,0)
--(axis cs:-7.18818818818819,0)
--(axis cs:-7.14814814814815,0)
--(axis cs:-7.10810810810811,0)
--(axis cs:-7.06806806806807,0)
--(axis cs:-7.02802802802803,0)
--(axis cs:-6.98798798798799,0)
--(axis cs:-6.94794794794795,0)
--(axis cs:-6.90790790790791,0)
--(axis cs:-6.86786786786787,0)
--(axis cs:-6.82782782782783,0)
--(axis cs:-6.78778778778779,0)
--(axis cs:-6.74774774774775,0)
--(axis cs:-6.70770770770771,0)
--(axis cs:-6.66766766766767,0)
--(axis cs:-6.62762762762763,0)
--(axis cs:-6.58758758758759,0)
--(axis cs:-6.54754754754755,0)
--(axis cs:-6.50750750750751,0)
--(axis cs:-6.46746746746747,0)
--(axis cs:-6.42742742742743,0)
--(axis cs:-6.38738738738739,0)
--(axis cs:-6.34734734734735,0)
--(axis cs:-6.30730730730731,0)
--(axis cs:-6.26726726726727,0)
--(axis cs:-6.22722722722723,0)
--(axis cs:-6.18718718718719,0)
--(axis cs:-6.14714714714715,0)
--(axis cs:-6.10710710710711,0)
--(axis cs:-6.06706706706707,0)
--(axis cs:-6.02702702702703,0)
--(axis cs:-5.98698698698699,0)
--(axis cs:-5.94694694694695,0)
--(axis cs:-5.90690690690691,0)
--(axis cs:-5.86686686686687,0)
--(axis cs:-5.82682682682683,0)
--(axis cs:-5.78678678678679,0)
--(axis cs:-5.74674674674675,0)
--(axis cs:-5.70670670670671,0)
--(axis cs:-5.66666666666667,0)
--(axis cs:-5.62662662662663,0)
--(axis cs:-5.58658658658659,0)
--(axis cs:-5.54654654654655,0)
--(axis cs:-5.50650650650651,0)
--(axis cs:-5.46646646646647,0)
--(axis cs:-5.42642642642643,0)
--(axis cs:-5.38638638638639,0)
--(axis cs:-5.34634634634635,0)
--(axis cs:-5.30630630630631,0)
--(axis cs:-5.26626626626627,0)
--(axis cs:-5.22622622622623,0)
--(axis cs:-5.18618618618619,0)
--(axis cs:-5.14614614614615,0)
--(axis cs:-5.10610610610611,0)
--(axis cs:-5.06606606606607,0)
--(axis cs:-5.02602602602603,0)
--(axis cs:-4.98598598598599,0)
--(axis cs:-4.94594594594595,0)
--(axis cs:-4.90590590590591,0)
--(axis cs:-4.86586586586587,0)
--(axis cs:-4.82582582582583,0)
--(axis cs:-4.78578578578579,0)
--(axis cs:-4.74574574574575,0)
--(axis cs:-4.70570570570571,0)
--(axis cs:-4.66566566566567,0)
--(axis cs:-4.62562562562563,0)
--(axis cs:-4.58558558558559,0)
--(axis cs:-4.54554554554555,0)
--(axis cs:-4.50550550550551,0)
--(axis cs:-4.46546546546547,0)
--(axis cs:-4.42542542542543,0)
--(axis cs:-4.38538538538539,0)
--(axis cs:-4.34534534534535,0)
--(axis cs:-4.30530530530531,0)
--(axis cs:-4.26526526526527,0)
--(axis cs:-4.22522522522523,0)
--(axis cs:-4.18518518518519,0)
--(axis cs:-4.14514514514515,0)
--(axis cs:-4.10510510510511,0)
--(axis cs:-4.06506506506507,0)
--(axis cs:-4.02502502502503,0)
--(axis cs:-3.98498498498498,0)
--(axis cs:-3.94494494494494,0)
--(axis cs:-3.9049049049049,0)
--(axis cs:-3.86486486486486,0)
--(axis cs:-3.82482482482482,0)
--(axis cs:-3.78478478478478,0)
--(axis cs:-3.74474474474474,0)
--(axis cs:-3.7047047047047,0)
--(axis cs:-3.66466466466466,0)
--(axis cs:-3.62462462462462,0)
--(axis cs:-3.58458458458458,0)
--(axis cs:-3.54454454454454,0)
--(axis cs:-3.5045045045045,0)
--(axis cs:-3.46446446446446,0)
--(axis cs:-3.42442442442442,0)
--(axis cs:-3.38438438438438,0)
--(axis cs:-3.34434434434434,0)
--(axis cs:-3.3043043043043,0)
--(axis cs:-3.26426426426426,0)
--(axis cs:-3.22422422422422,0)
--(axis cs:-3.18418418418418,0)
--(axis cs:-3.14414414414414,0)
--(axis cs:-3.1041041041041,0)
--(axis cs:-3.06406406406406,0)
--(axis cs:-3.02402402402402,0)
--(axis cs:-2.98398398398398,0)
--(axis cs:-2.94394394394394,0)
--(axis cs:-2.9039039039039,0)
--(axis cs:-2.86386386386386,0)
--(axis cs:-2.82382382382382,0)
--(axis cs:-2.78378378378378,0)
--(axis cs:-2.74374374374374,0)
--(axis cs:-2.7037037037037,0)
--(axis cs:-2.66366366366366,0)
--(axis cs:-2.62362362362362,0)
--(axis cs:-2.58358358358358,0)
--(axis cs:-2.54354354354354,0)
--(axis cs:-2.5035035035035,0)
--(axis cs:-2.46346346346346,0)
--(axis cs:-2.42342342342342,0)
--(axis cs:-2.38338338338338,0)
--(axis cs:-2.34334334334334,0)
--(axis cs:-2.3033033033033,0)
--(axis cs:-2.26326326326326,0)
--(axis cs:-2.22322322322322,0)
--(axis cs:-2.18318318318318,0)
--(axis cs:-2.14314314314314,0)
--(axis cs:-2.1031031031031,0)
--(axis cs:-2.06306306306306,0)
--(axis cs:-2.02302302302302,0)
--(axis cs:-1.98298298298298,6.40474189783452e-306)
--(axis cs:-1.94294294294294,6.45200248953946e-275)
--(axis cs:-1.9029029029029,1.3581945268806e-245)
--(axis cs:-1.86286286286286,5.97453324753521e-218)
--(axis cs:-1.82282282282282,5.49187375031573e-192)
--(axis cs:-1.78278278278278,1.05490090283722e-167)
--(axis cs:-1.74274274274274,4.23425822257074e-145)
--(axis cs:-1.7027027027027,3.55154704249575e-124)
--(axis cs:-1.66266266266266,6.22489972611797e-105)
--(axis cs:-1.62262262262262,2.27993100621732e-87)
--(axis cs:-1.58258258258258,1.74496052304966e-71)
--(axis cs:-1.54254254254254,2.7907701167324e-57)
--(axis cs:-1.5025025025025,9.32689479727398e-45)
--(axis cs:-1.46246246246246,6.51365345030939e-34)
--(axis cs:-1.42242242242242,9.50575848596926e-25)
--(axis cs:-1.38238238238238,2.89883475436379e-17)
--(axis cs:-1.34234234234234,1.84728838450813e-11)
--(axis cs:-1.3023023023023,2.45991723825829e-07)
--(axis cs:-1.26226226226226,6.84511657560022e-05)
--(axis cs:-1.22222222222222,0.000398029955545232)
--(axis cs:-1.18218218218218,4.8364335354339e-05)
--(axis cs:-1.14214214214214,1.22806848303594e-07)
--(axis cs:-1.1021021021021,8.49633476134042e-08)
--(axis cs:-1.06206206206206,3.99844983941933e-05)
--(axis cs:-1.02202202202202,0.000393241688603756)
--(axis cs:-0.981981981981981,8.08168678607239e-05)
--(axis cs:-0.941941941941941,3.84073241627934e-07)
--(axis cs:-0.901901901901901,2.5858262517993e-05)
--(axis cs:-0.861861861861861,0.000434438152204124)
--(axis cs:-0.821821821821821,0.00079718850777001)
--(axis cs:-0.781781781781781,0.00136135956878946)
--(axis cs:-0.741741741741741,0.00227879295639079)
--(axis cs:-0.701701701701701,0.00289032667386868)
--(axis cs:-0.661661661661661,0.00199586412846234)
--(axis cs:-0.621621621621621,0.000733791606474516)
--(axis cs:-0.581581581581581,0.000985004427881679)
--(axis cs:-0.541541541541541,0.000668831504537986)
--(axis cs:-0.501501501501501,0.001062865064324)
--(axis cs:-0.461461461461461,0.00114661825313873)
--(axis cs:-0.421421421421421,0.00124782272898627)
--(axis cs:-0.381381381381381,0.000716571483411843)
--(axis cs:-0.341341341341341,0.00105362583922968)
--(axis cs:-0.301301301301301,0.0016585722573216)
--(axis cs:-0.261261261261261,0.00227371365712187)
--(axis cs:-0.221221221221221,0.00202213842170601)
--(axis cs:-0.181181181181181,0.000606716016350741)
--(axis cs:-0.141141141141141,0.00148897269670774)
--(axis cs:-0.101101101101101,0.00195994756972765)
--(axis cs:-0.0610610610610607,0.000776954396599258)
--(axis cs:-0.0210210210210207,0.000947670889107502)
--(axis cs:0.0190190190190194,0.00197073470874498)
--(axis cs:0.0590590590590594,0.000999778043679104)
--(axis cs:0.0990990990990994,0.0016295217995304)
--(axis cs:0.139139139139139,0.00478607464300487)
--(axis cs:0.179179179179179,0.00555025454808268)
--(axis cs:0.219219219219219,0.00695213863182421)
--(axis cs:0.25925925925926,0.00721900002569025)
--(axis cs:0.2992992992993,0.00814041591783259)
--(axis cs:0.33933933933934,0.0112569115066367)
--(axis cs:0.37937937937938,0.0129375007349893)
--(axis cs:0.41941941941942,0.0164031643621189)
--(axis cs:0.45945945945946,0.0244144694583904)
--(axis cs:0.4994994994995,0.0248171818368419)
--(axis cs:0.53953953953954,0.0318979535006199)
--(axis cs:0.57957957957958,0.0461886543181837)
--(axis cs:0.61961961961962,0.111715044636027)
--(axis cs:0.65965965965966,0.122523013853849)
--(axis cs:0.6996996996997,0.134625994895762)
--(axis cs:0.73973973973974,0.284955757081225)
--(axis cs:0.77977977977978,0.59877513315474)
--(axis cs:0.81981981981982,0.77036536561653)
--(axis cs:0.85985985985986,1.51022126801107)
--(axis cs:0.8998998998999,2.69524770117749)
--(axis cs:0.93993993993994,3.15507123399232)
--(axis cs:0.97997997997998,2.43790152770689)
--(axis cs:1.02002002002002,2.7492865323932)
--(axis cs:1.06006006006006,3.10388525741153)
--(axis cs:1.1001001001001,2.69420012226782)
--(axis cs:1.14014014014014,1.26040993198295)
--(axis cs:1.18018018018018,1.00114807012196)
--(axis cs:1.22022022022022,0.629255074902183)
--(axis cs:1.26026026026026,0.407038505704657)
--(axis cs:1.3003003003003,0.226041367588228)
--(axis cs:1.34034034034034,0.145800207813436)
--(axis cs:1.38038038038038,0.108023243845535)
--(axis cs:1.42042042042042,0.0887455867801513)
--(axis cs:1.46046046046046,0.0759426813500607)
--(axis cs:1.5005005005005,0.0599028056606968)
--(axis cs:1.54054054054054,0.0489850793050332)
--(axis cs:1.58058058058058,0.0481031453023163)
--(axis cs:1.62062062062062,0.0477372544290737)
--(axis cs:1.66066066066066,0.0535622271837253)
--(axis cs:1.7007007007007,0.0643991055557604)
--(axis cs:1.74074074074074,0.0245362648869274)
--(axis cs:1.78078078078078,0.0140478406868424)
--(axis cs:1.82082082082082,0.0110332218493666)
--(axis cs:1.86086086086086,0.00793653851972982)
--(axis cs:1.9009009009009,0.00592893228545113)
--(axis cs:1.94094094094094,0.00681810055362692)
--(axis cs:1.98098098098098,0.012088022264411)
--(axis cs:2.02102102102102,0.00811849288777959)
--(axis cs:2.06106106106106,0.00588322428515512)
--(axis cs:2.1011011011011,0.00621008773606104)
--(axis cs:2.14114114114114,0.00430066967758147)
--(axis cs:2.18118118118118,0.00159407911994221)
--(axis cs:2.22122122122122,0.000959065160300496)
--(axis cs:2.26126126126126,0.000993848250788219)
--(axis cs:2.3013013013013,0.00255409502605352)
--(axis cs:2.34134134134134,0.00106908481906709)
--(axis cs:2.38138138138138,0.000197859427693423)
--(axis cs:2.42142142142142,0.000750553295571094)
--(axis cs:2.46146146146146,9.76681328024859e-05)
--(axis cs:2.5015015015015,3.61053587018257e-07)
--(axis cs:2.54154154154154,2.82826212420134e-05)
--(axis cs:2.58158158158158,0.00118800919283057)
--(axis cs:2.62162162162162,0.00127333699834693)
--(axis cs:2.66166166166166,3.22287101678693e-05)
--(axis cs:2.7017017017017,0.000101222383373155)
--(axis cs:2.74174174174174,0.000785880338250959)
--(axis cs:2.78178178178178,0.000141637621535389)
--(axis cs:2.82182182182182,0.00011321365863128)
--(axis cs:2.86186186186186,0.000372402725671606)
--(axis cs:2.9019019019019,2.60196777031126e-05)
--(axis cs:2.94194194194194,7.43248686394916e-05)
--(axis cs:2.98198198198198,0.000436812994160821)
--(axis cs:3.02202202202202,0.00043798904080453)
--(axis cs:3.06206206206206,7.97613724610444e-05)
--(axis cs:3.1021021021021,3.36722494221874e-07)
--(axis cs:3.14214214214214,2.97423065922052e-11)
--(axis cs:3.18218218218218,5.48981922570736e-17)
--(axis cs:3.22222222222222,2.11746417245559e-24)
--(axis cs:3.26226226226226,1.70666646551325e-33)
--(axis cs:3.3023023023023,2.8744568645244e-44)
--(axis cs:3.34234234234234,1.01166678846063e-56)
--(axis cs:3.38238238238238,7.44035652750663e-71)
--(axis cs:3.42242242242242,1.14346942520384e-86)
--(axis cs:3.46246246246246,3.67223041393624e-104)
--(axis cs:3.5025025025025,2.46439231678447e-123)
--(axis cs:3.54254254254254,3.45592513221904e-144)
--(axis cs:3.58258258258258,1.012729268108e-166)
--(axis cs:3.62262262262262,6.20150293620523e-191)
--(axis cs:3.66266266266266,7.93551473491908e-217)
--(axis cs:3.7027027027027,2.12191414347159e-244)
--(axis cs:3.74274274274274,1.18564607843177e-273)
--(axis cs:3.78278278278278,1.38438500718619e-304)
--(axis cs:3.82282282282282,0)
--(axis cs:3.86286286286286,0)
--(axis cs:3.9029029029029,0)
--(axis cs:3.94294294294294,0)
--(axis cs:3.98298298298298,0)
--(axis cs:4.02302302302302,0)
--(axis cs:4.06306306306306,0)
--(axis cs:4.1031031031031,0)
--(axis cs:4.14314314314314,0)
--(axis cs:4.18318318318318,0)
--(axis cs:4.22322322322322,0)
--(axis cs:4.26326326326326,0)
--(axis cs:4.3033033033033,0)
--(axis cs:4.34334334334334,0)
--(axis cs:4.38338338338338,0)
--(axis cs:4.42342342342342,0)
--(axis cs:4.46346346346346,0)
--(axis cs:4.5035035035035,0)
--(axis cs:4.54354354354354,0)
--(axis cs:4.58358358358358,0)
--(axis cs:4.62362362362362,0)
--(axis cs:4.66366366366366,0)
--(axis cs:4.7037037037037,0)
--(axis cs:4.74374374374374,0)
--(axis cs:4.78378378378378,0)
--(axis cs:4.82382382382382,0)
--(axis cs:4.86386386386386,0)
--(axis cs:4.9039039039039,0)
--(axis cs:4.94394394394394,0)
--(axis cs:4.98398398398398,0)
--(axis cs:5.02402402402402,0)
--(axis cs:5.06406406406406,0)
--(axis cs:5.1041041041041,0)
--(axis cs:5.14414414414414,0)
--(axis cs:5.18418418418418,0)
--(axis cs:5.22422422422422,0)
--(axis cs:5.26426426426426,0)
--(axis cs:5.3043043043043,0)
--(axis cs:5.34434434434434,0)
--(axis cs:5.38438438438438,0)
--(axis cs:5.42442442442442,0)
--(axis cs:5.46446446446446,0)
--(axis cs:5.5045045045045,0)
--(axis cs:5.54454454454454,0)
--(axis cs:5.58458458458458,0)
--(axis cs:5.62462462462462,0)
--(axis cs:5.66466466466466,0)
--(axis cs:5.7047047047047,0)
--(axis cs:5.74474474474474,0)
--(axis cs:5.78478478478478,0)
--(axis cs:5.82482482482482,0)
--(axis cs:5.86486486486486,0)
--(axis cs:5.9049049049049,0)
--(axis cs:5.94494494494494,0)
--(axis cs:5.98498498498498,0)
--(axis cs:6.02502502502502,0)
--(axis cs:6.06506506506506,0)
--(axis cs:6.1051051051051,0)
--(axis cs:6.14514514514514,0)
--(axis cs:6.18518518518518,0)
--(axis cs:6.22522522522522,0)
--(axis cs:6.26526526526526,0)
--(axis cs:6.3053053053053,0)
--(axis cs:6.34534534534534,0)
--(axis cs:6.38538538538538,0)
--(axis cs:6.42542542542542,0)
--(axis cs:6.46546546546546,0)
--(axis cs:6.5055055055055,0)
--(axis cs:6.54554554554554,0)
--(axis cs:6.58558558558558,0)
--(axis cs:6.62562562562562,0)
--(axis cs:6.66566566566567,0)
--(axis cs:6.70570570570571,0)
--(axis cs:6.74574574574575,0)
--(axis cs:6.78578578578579,0)
--(axis cs:6.82582582582583,0)
--(axis cs:6.86586586586587,0)
--(axis cs:6.90590590590591,0)
--(axis cs:6.94594594594595,0)
--(axis cs:6.98598598598599,0)
--(axis cs:7.02602602602603,0)
--(axis cs:7.06606606606607,0)
--(axis cs:7.10610610610611,0)
--(axis cs:7.14614614614615,0)
--(axis cs:7.18618618618619,0)
--(axis cs:7.22622622622623,0)
--(axis cs:7.26626626626627,0)
--(axis cs:7.30630630630631,0)
--(axis cs:7.34634634634635,0)
--(axis cs:7.38638638638639,0)
--(axis cs:7.42642642642643,0)
--(axis cs:7.46646646646647,0)
--(axis cs:7.50650650650651,0)
--(axis cs:7.54654654654655,0)
--(axis cs:7.58658658658659,0)
--(axis cs:7.62662662662663,0)
--(axis cs:7.66666666666667,0)
--(axis cs:7.70670670670671,0)
--(axis cs:7.74674674674675,0)
--(axis cs:7.78678678678679,0)
--(axis cs:7.82682682682683,0)
--(axis cs:7.86686686686687,0)
--(axis cs:7.90690690690691,0)
--(axis cs:7.94694694694695,0)
--(axis cs:7.98698698698699,0)
--(axis cs:8.02702702702703,0)
--(axis cs:8.06706706706707,0)
--(axis cs:8.10710710710711,0)
--(axis cs:8.14714714714715,0)
--(axis cs:8.18718718718719,0)
--(axis cs:8.22722722722723,0)
--(axis cs:8.26726726726727,0)
--(axis cs:8.30730730730731,0)
--(axis cs:8.34734734734735,0)
--(axis cs:8.38738738738739,0)
--(axis cs:8.42742742742743,0)
--(axis cs:8.46746746746747,0)
--(axis cs:8.50750750750751,0)
--(axis cs:8.54754754754755,0)
--(axis cs:8.58758758758759,0)
--(axis cs:8.62762762762763,0)
--(axis cs:8.66766766766767,0)
--(axis cs:8.70770770770771,0)
--(axis cs:8.74774774774775,0)
--(axis cs:8.78778778778779,0)
--(axis cs:8.82782782782783,0)
--(axis cs:8.86786786786787,0)
--(axis cs:8.90790790790791,0)
--(axis cs:8.94794794794795,0)
--(axis cs:8.98798798798799,0)
--(axis cs:9.02802802802803,0)
--(axis cs:9.06806806806807,0)
--(axis cs:9.10810810810811,0)
--(axis cs:9.14814814814815,0)
--(axis cs:9.18818818818819,0)
--(axis cs:9.22822822822823,0)
--(axis cs:9.26826826826827,0)
--(axis cs:9.30830830830831,0)
--(axis cs:9.34834834834835,0)
--(axis cs:9.38838838838839,0)
--(axis cs:9.42842842842843,0)
--(axis cs:9.46846846846847,0)
--(axis cs:9.50850850850851,0)
--(axis cs:9.54854854854855,0)
--(axis cs:9.58858858858859,0)
--(axis cs:9.62862862862863,0)
--(axis cs:9.66866866866867,0)
--(axis cs:9.70870870870871,0)
--(axis cs:9.74874874874875,0)
--(axis cs:9.78878878878879,0)
--(axis cs:9.82882882882883,0)
--(axis cs:9.86886886886887,0)
--(axis cs:9.90890890890891,0)
--(axis cs:9.94894894894895,0)
--(axis cs:9.98898898898899,0)
--(axis cs:10.029029029029,0)
--(axis cs:10.0690690690691,0)
--(axis cs:10.1091091091091,0)
--(axis cs:10.1491491491491,0)
--(axis cs:10.1891891891892,0)
--(axis cs:10.2292292292292,0)
--(axis cs:10.2692692692693,0)
--(axis cs:10.3093093093093,0)
--(axis cs:10.3493493493493,0)
--(axis cs:10.3893893893894,0)
--(axis cs:10.4294294294294,0)
--(axis cs:10.4694694694695,0)
--(axis cs:10.5095095095095,0)
--(axis cs:10.5495495495495,0)
--(axis cs:10.5895895895896,0)
--(axis cs:10.6296296296296,0)
--(axis cs:10.6696696696697,0)
--(axis cs:10.7097097097097,0)
--(axis cs:10.7497497497497,0)
--(axis cs:10.7897897897898,0)
--(axis cs:10.8298298298298,0)
--(axis cs:10.8698698698699,0)
--(axis cs:10.9099099099099,0)
--(axis cs:10.9499499499499,0)
--(axis cs:10.98998998999,0)
--(axis cs:11.03003003003,0)
--(axis cs:11.0700700700701,0)
--(axis cs:11.1101101101101,0)
--(axis cs:11.1501501501502,0)
--(axis cs:11.1901901901902,0)
--(axis cs:11.2302302302302,0)
--(axis cs:11.2702702702703,0)
--(axis cs:11.3103103103103,0)
--(axis cs:11.3503503503504,0)
--(axis cs:11.3903903903904,0)
--(axis cs:11.4304304304304,0)
--(axis cs:11.4704704704705,0)
--(axis cs:11.5105105105105,0)
--(axis cs:11.5505505505506,0)
--(axis cs:11.5905905905906,0)
--(axis cs:11.6306306306306,0)
--(axis cs:11.6706706706707,0)
--(axis cs:11.7107107107107,0)
--(axis cs:11.7507507507508,0)
--(axis cs:11.7907907907908,0)
--(axis cs:11.8308308308308,0)
--(axis cs:11.8708708708709,0)
--(axis cs:11.9109109109109,0)
--(axis cs:11.950950950951,0)
--(axis cs:11.990990990991,0)
--(axis cs:12.031031031031,0)
--(axis cs:12.0710710710711,0)
--(axis cs:12.1111111111111,0)
--(axis cs:12.1511511511512,0)
--(axis cs:12.1911911911912,0)
--(axis cs:12.2312312312312,0)
--(axis cs:12.2712712712713,0)
--(axis cs:12.3113113113113,0)
--(axis cs:12.3513513513514,0)
--(axis cs:12.3913913913914,0)
--(axis cs:12.4314314314314,0)
--(axis cs:12.4714714714715,0)
--(axis cs:12.5115115115115,0)
--(axis cs:12.5515515515516,0)
--(axis cs:12.5915915915916,0)
--(axis cs:12.6316316316316,0)
--(axis cs:12.6716716716717,0)
--(axis cs:12.7117117117117,0)
--(axis cs:12.7517517517518,0)
--(axis cs:12.7917917917918,0)
--(axis cs:12.8318318318318,0)
--(axis cs:12.8718718718719,0)
--(axis cs:12.9119119119119,0)
--(axis cs:12.951951951952,0)
--(axis cs:12.991991991992,0)
--(axis cs:13.032032032032,0)
--(axis cs:13.0720720720721,0)
--(axis cs:13.1121121121121,0)
--(axis cs:13.1521521521522,0)
--(axis cs:13.1921921921922,0)
--(axis cs:13.2322322322322,0)
--(axis cs:13.2722722722723,0)
--(axis cs:13.3123123123123,0)
--(axis cs:13.3523523523524,0)
--(axis cs:13.3923923923924,0)
--(axis cs:13.4324324324324,0)
--(axis cs:13.4724724724725,0)
--(axis cs:13.5125125125125,0)
--(axis cs:13.5525525525526,0)
--(axis cs:13.5925925925926,0)
--(axis cs:13.6326326326326,0)
--(axis cs:13.6726726726727,0)
--(axis cs:13.7127127127127,0)
--(axis cs:13.7527527527528,0)
--(axis cs:13.7927927927928,0)
--(axis cs:13.8328328328328,0)
--(axis cs:13.8728728728729,0)
--(axis cs:13.9129129129129,0)
--(axis cs:13.952952952953,0)
--(axis cs:13.992992992993,0)
--(axis cs:14.033033033033,0)
--(axis cs:14.0730730730731,0)
--(axis cs:14.1131131131131,0)
--(axis cs:14.1531531531532,0)
--(axis cs:14.1931931931932,0)
--(axis cs:14.2332332332332,0)
--(axis cs:14.2732732732733,0)
--(axis cs:14.3133133133133,0)
--(axis cs:14.3533533533534,0)
--(axis cs:14.3933933933934,0)
--(axis cs:14.4334334334334,0)
--(axis cs:14.4734734734735,0)
--(axis cs:14.5135135135135,0)
--(axis cs:14.5535535535536,0)
--(axis cs:14.5935935935936,0)
--(axis cs:14.6336336336336,0)
--(axis cs:14.6736736736737,0)
--(axis cs:14.7137137137137,0)
--(axis cs:14.7537537537538,0)
--(axis cs:14.7937937937938,0)
--(axis cs:14.8338338338338,0)
--(axis cs:14.8738738738739,0)
--(axis cs:14.9139139139139,0)
--(axis cs:14.953953953954,0)
--(axis cs:14.993993993994,0)
--(axis cs:15.034034034034,0)
--(axis cs:15.0740740740741,0)
--(axis cs:15.1141141141141,0)
--(axis cs:15.1541541541542,0)
--(axis cs:15.1941941941942,0)
--(axis cs:15.2342342342342,0)
--(axis cs:15.2742742742743,0)
--(axis cs:15.3143143143143,0)
--(axis cs:15.3543543543544,0)
--(axis cs:15.3943943943944,0)
--(axis cs:15.4344344344344,0)
--(axis cs:15.4744744744745,0)
--(axis cs:15.5145145145145,0)
--(axis cs:15.5545545545546,0)
--(axis cs:15.5945945945946,0)
--(axis cs:15.6346346346346,0)
--(axis cs:15.6746746746747,0)
--(axis cs:15.7147147147147,0)
--(axis cs:15.7547547547548,0)
--(axis cs:15.7947947947948,0)
--(axis cs:15.8348348348348,0)
--(axis cs:15.8748748748749,0)
--(axis cs:15.9149149149149,0)
--(axis cs:15.954954954955,0)
--(axis cs:15.994994994995,0)
--(axis cs:16.035035035035,0)
--(axis cs:16.0750750750751,0)
--(axis cs:16.1151151151151,0)
--(axis cs:16.1551551551552,0)
--(axis cs:16.1951951951952,0)
--(axis cs:16.2352352352352,0)
--(axis cs:16.2752752752753,0)
--(axis cs:16.3153153153153,0)
--(axis cs:16.3553553553554,0)
--(axis cs:16.3953953953954,0)
--(axis cs:16.4354354354354,0)
--(axis cs:16.4754754754755,0)
--(axis cs:16.5155155155155,0)
--(axis cs:16.5555555555556,0)
--(axis cs:16.5955955955956,0)
--(axis cs:16.6356356356356,0)
--(axis cs:16.6756756756757,0)
--(axis cs:16.7157157157157,0)
--(axis cs:16.7557557557558,0)
--(axis cs:16.7957957957958,0)
--(axis cs:16.8358358358358,0)
--(axis cs:16.8758758758759,0)
--(axis cs:16.9159159159159,0)
--(axis cs:16.955955955956,0)
--(axis cs:16.995995995996,0)
--(axis cs:17.036036036036,0)
--(axis cs:17.0760760760761,0)
--(axis cs:17.1161161161161,0)
--(axis cs:17.1561561561562,0)
--(axis cs:17.1961961961962,0)
--(axis cs:17.2362362362362,0)
--(axis cs:17.2762762762763,0)
--(axis cs:17.3163163163163,0)
--(axis cs:17.3563563563564,0)
--(axis cs:17.3963963963964,0)
--(axis cs:17.4364364364364,0)
--(axis cs:17.4764764764765,0)
--(axis cs:17.5165165165165,0)
--(axis cs:17.5565565565566,0)
--(axis cs:17.5965965965966,0)
--(axis cs:17.6366366366366,0)
--(axis cs:17.6766766766767,0)
--(axis cs:17.7167167167167,0)
--(axis cs:17.7567567567568,0)
--(axis cs:17.7967967967968,0)
--(axis cs:17.8368368368368,0)
--(axis cs:17.8768768768769,0)
--(axis cs:17.9169169169169,0)
--(axis cs:17.956956956957,0)
--(axis cs:17.996996996997,0)
--(axis cs:18.037037037037,0)
--(axis cs:18.0770770770771,0)
--(axis cs:18.1171171171171,0)
--(axis cs:18.1571571571572,0)
--(axis cs:18.1971971971972,0)
--(axis cs:18.2372372372372,0)
--(axis cs:18.2772772772773,0)
--(axis cs:18.3173173173173,0)
--(axis cs:18.3573573573574,0)
--(axis cs:18.3973973973974,0)
--(axis cs:18.4374374374374,0)
--(axis cs:18.4774774774775,0)
--(axis cs:18.5175175175175,0)
--(axis cs:18.5575575575576,0)
--(axis cs:18.5975975975976,0)
--(axis cs:18.6376376376376,0)
--(axis cs:18.6776776776777,0)
--(axis cs:18.7177177177177,0)
--(axis cs:18.7577577577578,0)
--(axis cs:18.7977977977978,0)
--(axis cs:18.8378378378378,0)
--(axis cs:18.8778778778779,0)
--(axis cs:18.9179179179179,0)
--(axis cs:18.957957957958,0)
--(axis cs:18.997997997998,0)
--(axis cs:19.038038038038,0)
--(axis cs:19.0780780780781,0)
--(axis cs:19.1181181181181,0)
--(axis cs:19.1581581581582,0)
--(axis cs:19.1981981981982,0)
--(axis cs:19.2382382382382,0)
--(axis cs:19.2782782782783,0)
--(axis cs:19.3183183183183,0)
--(axis cs:19.3583583583584,0)
--(axis cs:19.3983983983984,0)
--(axis cs:19.4384384384384,0)
--(axis cs:19.4784784784785,0)
--(axis cs:19.5185185185185,0)
--(axis cs:19.5585585585586,0)
--(axis cs:19.5985985985986,0)
--(axis cs:19.6386386386386,0)
--(axis cs:19.6786786786787,0)
--(axis cs:19.7187187187187,0)
--(axis cs:19.7587587587588,0)
--(axis cs:19.7987987987988,0)
--(axis cs:19.8388388388388,0)
--(axis cs:19.8788788788789,0)
--(axis cs:19.9189189189189,0)
--(axis cs:19.958958958959,0)
--(axis cs:19.998998998999,0)
--(axis cs:20.039039039039,0)
--(axis cs:20.0790790790791,0)
--(axis cs:20.1191191191191,0)
--(axis cs:20.1591591591592,0)
--(axis cs:20.1991991991992,0)
--(axis cs:20.2392392392392,0)
--(axis cs:20.2792792792793,0)
--(axis cs:20.3193193193193,0)
--(axis cs:20.3593593593594,0)
--(axis cs:20.3993993993994,0)
--(axis cs:20.4394394394394,0)
--(axis cs:20.4794794794795,0)
--(axis cs:20.5195195195195,0)
--(axis cs:20.5595595595596,0)
--(axis cs:20.5995995995996,0)
--(axis cs:20.6396396396396,0)
--(axis cs:20.6796796796797,0)
--(axis cs:20.7197197197197,0)
--(axis cs:20.7597597597598,0)
--(axis cs:20.7997997997998,0)
--(axis cs:20.8398398398398,0)
--(axis cs:20.8798798798799,0)
--(axis cs:20.9199199199199,0)
--(axis cs:20.95995995996,0)
--(axis cs:21,0)
--(axis cs:21,0)
--(axis cs:21,0)
--(axis cs:20.95995995996,0)
--(axis cs:20.9199199199199,0)
--(axis cs:20.8798798798799,0)
--(axis cs:20.8398398398398,0)
--(axis cs:20.7997997997998,0)
--(axis cs:20.7597597597598,0)
--(axis cs:20.7197197197197,0)
--(axis cs:20.6796796796797,0)
--(axis cs:20.6396396396396,0)
--(axis cs:20.5995995995996,0)
--(axis cs:20.5595595595596,0)
--(axis cs:20.5195195195195,0)
--(axis cs:20.4794794794795,0)
--(axis cs:20.4394394394394,0)
--(axis cs:20.3993993993994,0)
--(axis cs:20.3593593593594,0)
--(axis cs:20.3193193193193,0)
--(axis cs:20.2792792792793,0)
--(axis cs:20.2392392392392,0)
--(axis cs:20.1991991991992,0)
--(axis cs:20.1591591591592,0)
--(axis cs:20.1191191191191,0)
--(axis cs:20.0790790790791,0)
--(axis cs:20.039039039039,0)
--(axis cs:19.998998998999,0)
--(axis cs:19.958958958959,0)
--(axis cs:19.9189189189189,0)
--(axis cs:19.8788788788789,0)
--(axis cs:19.8388388388388,0)
--(axis cs:19.7987987987988,0)
--(axis cs:19.7587587587588,0)
--(axis cs:19.7187187187187,0)
--(axis cs:19.6786786786787,0)
--(axis cs:19.6386386386386,0)
--(axis cs:19.5985985985986,0)
--(axis cs:19.5585585585586,0)
--(axis cs:19.5185185185185,0)
--(axis cs:19.4784784784785,0)
--(axis cs:19.4384384384384,0)
--(axis cs:19.3983983983984,0)
--(axis cs:19.3583583583584,0)
--(axis cs:19.3183183183183,0)
--(axis cs:19.2782782782783,0)
--(axis cs:19.2382382382382,0)
--(axis cs:19.1981981981982,0)
--(axis cs:19.1581581581582,0)
--(axis cs:19.1181181181181,0)
--(axis cs:19.0780780780781,0)
--(axis cs:19.038038038038,0)
--(axis cs:18.997997997998,0)
--(axis cs:18.957957957958,0)
--(axis cs:18.9179179179179,0)
--(axis cs:18.8778778778779,0)
--(axis cs:18.8378378378378,0)
--(axis cs:18.7977977977978,0)
--(axis cs:18.7577577577578,0)
--(axis cs:18.7177177177177,0)
--(axis cs:18.6776776776777,0)
--(axis cs:18.6376376376376,0)
--(axis cs:18.5975975975976,0)
--(axis cs:18.5575575575576,0)
--(axis cs:18.5175175175175,0)
--(axis cs:18.4774774774775,0)
--(axis cs:18.4374374374374,0)
--(axis cs:18.3973973973974,0)
--(axis cs:18.3573573573574,0)
--(axis cs:18.3173173173173,0)
--(axis cs:18.2772772772773,0)
--(axis cs:18.2372372372372,0)
--(axis cs:18.1971971971972,0)
--(axis cs:18.1571571571572,0)
--(axis cs:18.1171171171171,0)
--(axis cs:18.0770770770771,0)
--(axis cs:18.037037037037,0)
--(axis cs:17.996996996997,0)
--(axis cs:17.956956956957,0)
--(axis cs:17.9169169169169,0)
--(axis cs:17.8768768768769,0)
--(axis cs:17.8368368368368,0)
--(axis cs:17.7967967967968,0)
--(axis cs:17.7567567567568,0)
--(axis cs:17.7167167167167,0)
--(axis cs:17.6766766766767,0)
--(axis cs:17.6366366366366,0)
--(axis cs:17.5965965965966,0)
--(axis cs:17.5565565565566,0)
--(axis cs:17.5165165165165,0)
--(axis cs:17.4764764764765,0)
--(axis cs:17.4364364364364,0)
--(axis cs:17.3963963963964,0)
--(axis cs:17.3563563563564,0)
--(axis cs:17.3163163163163,0)
--(axis cs:17.2762762762763,0)
--(axis cs:17.2362362362362,0)
--(axis cs:17.1961961961962,0)
--(axis cs:17.1561561561562,0)
--(axis cs:17.1161161161161,0)
--(axis cs:17.0760760760761,0)
--(axis cs:17.036036036036,0)
--(axis cs:16.995995995996,0)
--(axis cs:16.955955955956,0)
--(axis cs:16.9159159159159,0)
--(axis cs:16.8758758758759,0)
--(axis cs:16.8358358358358,0)
--(axis cs:16.7957957957958,0)
--(axis cs:16.7557557557558,0)
--(axis cs:16.7157157157157,0)
--(axis cs:16.6756756756757,0)
--(axis cs:16.6356356356356,0)
--(axis cs:16.5955955955956,0)
--(axis cs:16.5555555555556,0)
--(axis cs:16.5155155155155,0)
--(axis cs:16.4754754754755,0)
--(axis cs:16.4354354354354,0)
--(axis cs:16.3953953953954,0)
--(axis cs:16.3553553553554,0)
--(axis cs:16.3153153153153,0)
--(axis cs:16.2752752752753,0)
--(axis cs:16.2352352352352,0)
--(axis cs:16.1951951951952,0)
--(axis cs:16.1551551551552,0)
--(axis cs:16.1151151151151,0)
--(axis cs:16.0750750750751,0)
--(axis cs:16.035035035035,0)
--(axis cs:15.994994994995,0)
--(axis cs:15.954954954955,0)
--(axis cs:15.9149149149149,0)
--(axis cs:15.8748748748749,0)
--(axis cs:15.8348348348348,0)
--(axis cs:15.7947947947948,0)
--(axis cs:15.7547547547548,0)
--(axis cs:15.7147147147147,0)
--(axis cs:15.6746746746747,0)
--(axis cs:15.6346346346346,0)
--(axis cs:15.5945945945946,0)
--(axis cs:15.5545545545546,0)
--(axis cs:15.5145145145145,0)
--(axis cs:15.4744744744745,0)
--(axis cs:15.4344344344344,0)
--(axis cs:15.3943943943944,0)
--(axis cs:15.3543543543544,0)
--(axis cs:15.3143143143143,0)
--(axis cs:15.2742742742743,0)
--(axis cs:15.2342342342342,0)
--(axis cs:15.1941941941942,0)
--(axis cs:15.1541541541542,0)
--(axis cs:15.1141141141141,0)
--(axis cs:15.0740740740741,0)
--(axis cs:15.034034034034,0)
--(axis cs:14.993993993994,0)
--(axis cs:14.953953953954,0)
--(axis cs:14.9139139139139,0)
--(axis cs:14.8738738738739,0)
--(axis cs:14.8338338338338,0)
--(axis cs:14.7937937937938,0)
--(axis cs:14.7537537537538,0)
--(axis cs:14.7137137137137,0)
--(axis cs:14.6736736736737,0)
--(axis cs:14.6336336336336,0)
--(axis cs:14.5935935935936,0)
--(axis cs:14.5535535535536,0)
--(axis cs:14.5135135135135,0)
--(axis cs:14.4734734734735,0)
--(axis cs:14.4334334334334,0)
--(axis cs:14.3933933933934,0)
--(axis cs:14.3533533533534,0)
--(axis cs:14.3133133133133,0)
--(axis cs:14.2732732732733,0)
--(axis cs:14.2332332332332,0)
--(axis cs:14.1931931931932,0)
--(axis cs:14.1531531531532,0)
--(axis cs:14.1131131131131,0)
--(axis cs:14.0730730730731,0)
--(axis cs:14.033033033033,0)
--(axis cs:13.992992992993,0)
--(axis cs:13.952952952953,0)
--(axis cs:13.9129129129129,0)
--(axis cs:13.8728728728729,0)
--(axis cs:13.8328328328328,0)
--(axis cs:13.7927927927928,0)
--(axis cs:13.7527527527528,0)
--(axis cs:13.7127127127127,0)
--(axis cs:13.6726726726727,0)
--(axis cs:13.6326326326326,0)
--(axis cs:13.5925925925926,0)
--(axis cs:13.5525525525526,0)
--(axis cs:13.5125125125125,0)
--(axis cs:13.4724724724725,0)
--(axis cs:13.4324324324324,0)
--(axis cs:13.3923923923924,0)
--(axis cs:13.3523523523524,0)
--(axis cs:13.3123123123123,0)
--(axis cs:13.2722722722723,0)
--(axis cs:13.2322322322322,0)
--(axis cs:13.1921921921922,0)
--(axis cs:13.1521521521522,0)
--(axis cs:13.1121121121121,0)
--(axis cs:13.0720720720721,0)
--(axis cs:13.032032032032,0)
--(axis cs:12.991991991992,0)
--(axis cs:12.951951951952,0)
--(axis cs:12.9119119119119,0)
--(axis cs:12.8718718718719,0)
--(axis cs:12.8318318318318,0)
--(axis cs:12.7917917917918,0)
--(axis cs:12.7517517517518,0)
--(axis cs:12.7117117117117,0)
--(axis cs:12.6716716716717,0)
--(axis cs:12.6316316316316,0)
--(axis cs:12.5915915915916,0)
--(axis cs:12.5515515515516,0)
--(axis cs:12.5115115115115,0)
--(axis cs:12.4714714714715,0)
--(axis cs:12.4314314314314,0)
--(axis cs:12.3913913913914,0)
--(axis cs:12.3513513513514,0)
--(axis cs:12.3113113113113,0)
--(axis cs:12.2712712712713,0)
--(axis cs:12.2312312312312,0)
--(axis cs:12.1911911911912,0)
--(axis cs:12.1511511511512,0)
--(axis cs:12.1111111111111,0)
--(axis cs:12.0710710710711,0)
--(axis cs:12.031031031031,0)
--(axis cs:11.990990990991,0)
--(axis cs:11.950950950951,0)
--(axis cs:11.9109109109109,0)
--(axis cs:11.8708708708709,0)
--(axis cs:11.8308308308308,0)
--(axis cs:11.7907907907908,0)
--(axis cs:11.7507507507508,0)
--(axis cs:11.7107107107107,0)
--(axis cs:11.6706706706707,0)
--(axis cs:11.6306306306306,0)
--(axis cs:11.5905905905906,0)
--(axis cs:11.5505505505506,0)
--(axis cs:11.5105105105105,0)
--(axis cs:11.4704704704705,0)
--(axis cs:11.4304304304304,0)
--(axis cs:11.3903903903904,0)
--(axis cs:11.3503503503504,0)
--(axis cs:11.3103103103103,0)
--(axis cs:11.2702702702703,0)
--(axis cs:11.2302302302302,0)
--(axis cs:11.1901901901902,0)
--(axis cs:11.1501501501502,0)
--(axis cs:11.1101101101101,0)
--(axis cs:11.0700700700701,0)
--(axis cs:11.03003003003,0)
--(axis cs:10.98998998999,0)
--(axis cs:10.9499499499499,0)
--(axis cs:10.9099099099099,0)
--(axis cs:10.8698698698699,0)
--(axis cs:10.8298298298298,0)
--(axis cs:10.7897897897898,0)
--(axis cs:10.7497497497497,0)
--(axis cs:10.7097097097097,0)
--(axis cs:10.6696696696697,0)
--(axis cs:10.6296296296296,0)
--(axis cs:10.5895895895896,0)
--(axis cs:10.5495495495495,0)
--(axis cs:10.5095095095095,0)
--(axis cs:10.4694694694695,0)
--(axis cs:10.4294294294294,0)
--(axis cs:10.3893893893894,0)
--(axis cs:10.3493493493493,0)
--(axis cs:10.3093093093093,0)
--(axis cs:10.2692692692693,0)
--(axis cs:10.2292292292292,0)
--(axis cs:10.1891891891892,0)
--(axis cs:10.1491491491491,0)
--(axis cs:10.1091091091091,0)
--(axis cs:10.0690690690691,0)
--(axis cs:10.029029029029,0)
--(axis cs:9.98898898898899,0)
--(axis cs:9.94894894894895,0)
--(axis cs:9.90890890890891,0)
--(axis cs:9.86886886886887,0)
--(axis cs:9.82882882882883,0)
--(axis cs:9.78878878878879,0)
--(axis cs:9.74874874874875,0)
--(axis cs:9.70870870870871,0)
--(axis cs:9.66866866866867,0)
--(axis cs:9.62862862862863,0)
--(axis cs:9.58858858858859,0)
--(axis cs:9.54854854854855,0)
--(axis cs:9.50850850850851,0)
--(axis cs:9.46846846846847,0)
--(axis cs:9.42842842842843,0)
--(axis cs:9.38838838838839,0)
--(axis cs:9.34834834834835,0)
--(axis cs:9.30830830830831,0)
--(axis cs:9.26826826826827,0)
--(axis cs:9.22822822822823,0)
--(axis cs:9.18818818818819,0)
--(axis cs:9.14814814814815,0)
--(axis cs:9.10810810810811,0)
--(axis cs:9.06806806806807,0)
--(axis cs:9.02802802802803,0)
--(axis cs:8.98798798798799,0)
--(axis cs:8.94794794794795,0)
--(axis cs:8.90790790790791,0)
--(axis cs:8.86786786786787,0)
--(axis cs:8.82782782782783,0)
--(axis cs:8.78778778778779,0)
--(axis cs:8.74774774774775,0)
--(axis cs:8.70770770770771,0)
--(axis cs:8.66766766766767,0)
--(axis cs:8.62762762762763,0)
--(axis cs:8.58758758758759,0)
--(axis cs:8.54754754754755,0)
--(axis cs:8.50750750750751,0)
--(axis cs:8.46746746746747,0)
--(axis cs:8.42742742742743,0)
--(axis cs:8.38738738738739,0)
--(axis cs:8.34734734734735,0)
--(axis cs:8.30730730730731,0)
--(axis cs:8.26726726726727,0)
--(axis cs:8.22722722722723,0)
--(axis cs:8.18718718718719,0)
--(axis cs:8.14714714714715,0)
--(axis cs:8.10710710710711,0)
--(axis cs:8.06706706706707,0)
--(axis cs:8.02702702702703,0)
--(axis cs:7.98698698698699,0)
--(axis cs:7.94694694694695,0)
--(axis cs:7.90690690690691,0)
--(axis cs:7.86686686686687,0)
--(axis cs:7.82682682682683,0)
--(axis cs:7.78678678678679,0)
--(axis cs:7.74674674674675,0)
--(axis cs:7.70670670670671,0)
--(axis cs:7.66666666666667,0)
--(axis cs:7.62662662662663,0)
--(axis cs:7.58658658658659,0)
--(axis cs:7.54654654654655,0)
--(axis cs:7.50650650650651,0)
--(axis cs:7.46646646646647,0)
--(axis cs:7.42642642642643,0)
--(axis cs:7.38638638638639,0)
--(axis cs:7.34634634634635,0)
--(axis cs:7.30630630630631,0)
--(axis cs:7.26626626626627,0)
--(axis cs:7.22622622622623,0)
--(axis cs:7.18618618618619,0)
--(axis cs:7.14614614614615,0)
--(axis cs:7.10610610610611,0)
--(axis cs:7.06606606606607,0)
--(axis cs:7.02602602602603,0)
--(axis cs:6.98598598598599,0)
--(axis cs:6.94594594594595,0)
--(axis cs:6.90590590590591,0)
--(axis cs:6.86586586586587,0)
--(axis cs:6.82582582582583,0)
--(axis cs:6.78578578578579,0)
--(axis cs:6.74574574574575,0)
--(axis cs:6.70570570570571,0)
--(axis cs:6.66566566566567,0)
--(axis cs:6.62562562562562,0)
--(axis cs:6.58558558558558,0)
--(axis cs:6.54554554554554,0)
--(axis cs:6.5055055055055,0)
--(axis cs:6.46546546546546,0)
--(axis cs:6.42542542542542,0)
--(axis cs:6.38538538538538,0)
--(axis cs:6.34534534534534,0)
--(axis cs:6.3053053053053,0)
--(axis cs:6.26526526526526,0)
--(axis cs:6.22522522522522,0)
--(axis cs:6.18518518518518,0)
--(axis cs:6.14514514514514,0)
--(axis cs:6.1051051051051,0)
--(axis cs:6.06506506506506,0)
--(axis cs:6.02502502502502,0)
--(axis cs:5.98498498498498,0)
--(axis cs:5.94494494494494,0)
--(axis cs:5.9049049049049,0)
--(axis cs:5.86486486486486,0)
--(axis cs:5.82482482482482,0)
--(axis cs:5.78478478478478,0)
--(axis cs:5.74474474474474,0)
--(axis cs:5.7047047047047,0)
--(axis cs:5.66466466466466,0)
--(axis cs:5.62462462462462,0)
--(axis cs:5.58458458458458,0)
--(axis cs:5.54454454454454,0)
--(axis cs:5.5045045045045,0)
--(axis cs:5.46446446446446,0)
--(axis cs:5.42442442442442,0)
--(axis cs:5.38438438438438,0)
--(axis cs:5.34434434434434,0)
--(axis cs:5.3043043043043,0)
--(axis cs:5.26426426426426,0)
--(axis cs:5.22422422422422,0)
--(axis cs:5.18418418418418,0)
--(axis cs:5.14414414414414,0)
--(axis cs:5.1041041041041,0)
--(axis cs:5.06406406406406,0)
--(axis cs:5.02402402402402,0)
--(axis cs:4.98398398398398,0)
--(axis cs:4.94394394394394,0)
--(axis cs:4.9039039039039,0)
--(axis cs:4.86386386386386,0)
--(axis cs:4.82382382382382,0)
--(axis cs:4.78378378378378,0)
--(axis cs:4.74374374374374,0)
--(axis cs:4.7037037037037,0)
--(axis cs:4.66366366366366,0)
--(axis cs:4.62362362362362,0)
--(axis cs:4.58358358358358,0)
--(axis cs:4.54354354354354,0)
--(axis cs:4.5035035035035,0)
--(axis cs:4.46346346346346,0)
--(axis cs:4.42342342342342,0)
--(axis cs:4.38338338338338,0)
--(axis cs:4.34334334334334,0)
--(axis cs:4.3033033033033,0)
--(axis cs:4.26326326326326,0)
--(axis cs:4.22322322322322,0)
--(axis cs:4.18318318318318,0)
--(axis cs:4.14314314314314,0)
--(axis cs:4.1031031031031,0)
--(axis cs:4.06306306306306,0)
--(axis cs:4.02302302302302,0)
--(axis cs:3.98298298298298,0)
--(axis cs:3.94294294294294,0)
--(axis cs:3.9029029029029,0)
--(axis cs:3.86286286286286,0)
--(axis cs:3.82282282282282,0)
--(axis cs:3.78278278278278,0)
--(axis cs:3.74274274274274,0)
--(axis cs:3.7027027027027,0)
--(axis cs:3.66266266266266,0)
--(axis cs:3.62262262262262,0)
--(axis cs:3.58258258258258,0)
--(axis cs:3.54254254254254,0)
--(axis cs:3.5025025025025,0)
--(axis cs:3.46246246246246,0)
--(axis cs:3.42242242242242,0)
--(axis cs:3.38238238238238,0)
--(axis cs:3.34234234234234,0)
--(axis cs:3.3023023023023,0)
--(axis cs:3.26226226226226,0)
--(axis cs:3.22222222222222,0)
--(axis cs:3.18218218218218,0)
--(axis cs:3.14214214214214,0)
--(axis cs:3.1021021021021,0)
--(axis cs:3.06206206206206,0)
--(axis cs:3.02202202202202,0)
--(axis cs:2.98198198198198,0)
--(axis cs:2.94194194194194,0)
--(axis cs:2.9019019019019,0)
--(axis cs:2.86186186186186,0)
--(axis cs:2.82182182182182,0)
--(axis cs:2.78178178178178,0)
--(axis cs:2.74174174174174,0)
--(axis cs:2.7017017017017,0)
--(axis cs:2.66166166166166,0)
--(axis cs:2.62162162162162,0)
--(axis cs:2.58158158158158,0)
--(axis cs:2.54154154154154,0)
--(axis cs:2.5015015015015,0)
--(axis cs:2.46146146146146,0)
--(axis cs:2.42142142142142,0)
--(axis cs:2.38138138138138,0)
--(axis cs:2.34134134134134,0)
--(axis cs:2.3013013013013,0)
--(axis cs:2.26126126126126,0)
--(axis cs:2.22122122122122,0)
--(axis cs:2.18118118118118,0)
--(axis cs:2.14114114114114,0)
--(axis cs:2.1011011011011,0)
--(axis cs:2.06106106106106,0)
--(axis cs:2.02102102102102,0)
--(axis cs:1.98098098098098,0)
--(axis cs:1.94094094094094,0)
--(axis cs:1.9009009009009,0)
--(axis cs:1.86086086086086,0)
--(axis cs:1.82082082082082,0)
--(axis cs:1.78078078078078,0)
--(axis cs:1.74074074074074,0)
--(axis cs:1.7007007007007,0)
--(axis cs:1.66066066066066,0)
--(axis cs:1.62062062062062,0)
--(axis cs:1.58058058058058,0)
--(axis cs:1.54054054054054,0)
--(axis cs:1.5005005005005,0)
--(axis cs:1.46046046046046,0)
--(axis cs:1.42042042042042,0)
--(axis cs:1.38038038038038,0)
--(axis cs:1.34034034034034,0)
--(axis cs:1.3003003003003,0)
--(axis cs:1.26026026026026,0)
--(axis cs:1.22022022022022,0)
--(axis cs:1.18018018018018,0)
--(axis cs:1.14014014014014,0)
--(axis cs:1.1001001001001,0)
--(axis cs:1.06006006006006,0)
--(axis cs:1.02002002002002,0)
--(axis cs:0.97997997997998,0)
--(axis cs:0.93993993993994,0)
--(axis cs:0.8998998998999,0)
--(axis cs:0.85985985985986,0)
--(axis cs:0.81981981981982,0)
--(axis cs:0.77977977977978,0)
--(axis cs:0.73973973973974,0)
--(axis cs:0.6996996996997,0)
--(axis cs:0.65965965965966,0)
--(axis cs:0.61961961961962,0)
--(axis cs:0.57957957957958,0)
--(axis cs:0.53953953953954,0)
--(axis cs:0.4994994994995,0)
--(axis cs:0.45945945945946,0)
--(axis cs:0.41941941941942,0)
--(axis cs:0.37937937937938,0)
--(axis cs:0.33933933933934,0)
--(axis cs:0.2992992992993,0)
--(axis cs:0.25925925925926,0)
--(axis cs:0.219219219219219,0)
--(axis cs:0.179179179179179,0)
--(axis cs:0.139139139139139,0)
--(axis cs:0.0990990990990994,0)
--(axis cs:0.0590590590590594,0)
--(axis cs:0.0190190190190194,0)
--(axis cs:-0.0210210210210207,0)
--(axis cs:-0.0610610610610607,0)
--(axis cs:-0.101101101101101,0)
--(axis cs:-0.141141141141141,0)
--(axis cs:-0.181181181181181,0)
--(axis cs:-0.221221221221221,0)
--(axis cs:-0.261261261261261,0)
--(axis cs:-0.301301301301301,0)
--(axis cs:-0.341341341341341,0)
--(axis cs:-0.381381381381381,0)
--(axis cs:-0.421421421421421,0)
--(axis cs:-0.461461461461461,0)
--(axis cs:-0.501501501501501,0)
--(axis cs:-0.541541541541541,0)
--(axis cs:-0.581581581581581,0)
--(axis cs:-0.621621621621621,0)
--(axis cs:-0.661661661661661,0)
--(axis cs:-0.701701701701701,0)
--(axis cs:-0.741741741741741,0)
--(axis cs:-0.781781781781781,0)
--(axis cs:-0.821821821821821,0)
--(axis cs:-0.861861861861861,0)
--(axis cs:-0.901901901901901,0)
--(axis cs:-0.941941941941941,0)
--(axis cs:-0.981981981981981,0)
--(axis cs:-1.02202202202202,0)
--(axis cs:-1.06206206206206,0)
--(axis cs:-1.1021021021021,0)
--(axis cs:-1.14214214214214,0)
--(axis cs:-1.18218218218218,0)
--(axis cs:-1.22222222222222,0)
--(axis cs:-1.26226226226226,0)
--(axis cs:-1.3023023023023,0)
--(axis cs:-1.34234234234234,0)
--(axis cs:-1.38238238238238,0)
--(axis cs:-1.42242242242242,0)
--(axis cs:-1.46246246246246,0)
--(axis cs:-1.5025025025025,0)
--(axis cs:-1.54254254254254,0)
--(axis cs:-1.58258258258258,0)
--(axis cs:-1.62262262262262,0)
--(axis cs:-1.66266266266266,0)
--(axis cs:-1.7027027027027,0)
--(axis cs:-1.74274274274274,0)
--(axis cs:-1.78278278278278,0)
--(axis cs:-1.82282282282282,0)
--(axis cs:-1.86286286286286,0)
--(axis cs:-1.9029029029029,0)
--(axis cs:-1.94294294294294,0)
--(axis cs:-1.98298298298298,0)
--(axis cs:-2.02302302302302,0)
--(axis cs:-2.06306306306306,0)
--(axis cs:-2.1031031031031,0)
--(axis cs:-2.14314314314314,0)
--(axis cs:-2.18318318318318,0)
--(axis cs:-2.22322322322322,0)
--(axis cs:-2.26326326326326,0)
--(axis cs:-2.3033033033033,0)
--(axis cs:-2.34334334334334,0)
--(axis cs:-2.38338338338338,0)
--(axis cs:-2.42342342342342,0)
--(axis cs:-2.46346346346346,0)
--(axis cs:-2.5035035035035,0)
--(axis cs:-2.54354354354354,0)
--(axis cs:-2.58358358358358,0)
--(axis cs:-2.62362362362362,0)
--(axis cs:-2.66366366366366,0)
--(axis cs:-2.7037037037037,0)
--(axis cs:-2.74374374374374,0)
--(axis cs:-2.78378378378378,0)
--(axis cs:-2.82382382382382,0)
--(axis cs:-2.86386386386386,0)
--(axis cs:-2.9039039039039,0)
--(axis cs:-2.94394394394394,0)
--(axis cs:-2.98398398398398,0)
--(axis cs:-3.02402402402402,0)
--(axis cs:-3.06406406406406,0)
--(axis cs:-3.1041041041041,0)
--(axis cs:-3.14414414414414,0)
--(axis cs:-3.18418418418418,0)
--(axis cs:-3.22422422422422,0)
--(axis cs:-3.26426426426426,0)
--(axis cs:-3.3043043043043,0)
--(axis cs:-3.34434434434434,0)
--(axis cs:-3.38438438438438,0)
--(axis cs:-3.42442442442442,0)
--(axis cs:-3.46446446446446,0)
--(axis cs:-3.5045045045045,0)
--(axis cs:-3.54454454454454,0)
--(axis cs:-3.58458458458458,0)
--(axis cs:-3.62462462462462,0)
--(axis cs:-3.66466466466466,0)
--(axis cs:-3.7047047047047,0)
--(axis cs:-3.74474474474474,0)
--(axis cs:-3.78478478478478,0)
--(axis cs:-3.82482482482482,0)
--(axis cs:-3.86486486486486,0)
--(axis cs:-3.9049049049049,0)
--(axis cs:-3.94494494494494,0)
--(axis cs:-3.98498498498498,0)
--(axis cs:-4.02502502502503,0)
--(axis cs:-4.06506506506507,0)
--(axis cs:-4.10510510510511,0)
--(axis cs:-4.14514514514515,0)
--(axis cs:-4.18518518518519,0)
--(axis cs:-4.22522522522523,0)
--(axis cs:-4.26526526526527,0)
--(axis cs:-4.30530530530531,0)
--(axis cs:-4.34534534534535,0)
--(axis cs:-4.38538538538539,0)
--(axis cs:-4.42542542542543,0)
--(axis cs:-4.46546546546547,0)
--(axis cs:-4.50550550550551,0)
--(axis cs:-4.54554554554555,0)
--(axis cs:-4.58558558558559,0)
--(axis cs:-4.62562562562563,0)
--(axis cs:-4.66566566566567,0)
--(axis cs:-4.70570570570571,0)
--(axis cs:-4.74574574574575,0)
--(axis cs:-4.78578578578579,0)
--(axis cs:-4.82582582582583,0)
--(axis cs:-4.86586586586587,0)
--(axis cs:-4.90590590590591,0)
--(axis cs:-4.94594594594595,0)
--(axis cs:-4.98598598598599,0)
--(axis cs:-5.02602602602603,0)
--(axis cs:-5.06606606606607,0)
--(axis cs:-5.10610610610611,0)
--(axis cs:-5.14614614614615,0)
--(axis cs:-5.18618618618619,0)
--(axis cs:-5.22622622622623,0)
--(axis cs:-5.26626626626627,0)
--(axis cs:-5.30630630630631,0)
--(axis cs:-5.34634634634635,0)
--(axis cs:-5.38638638638639,0)
--(axis cs:-5.42642642642643,0)
--(axis cs:-5.46646646646647,0)
--(axis cs:-5.50650650650651,0)
--(axis cs:-5.54654654654655,0)
--(axis cs:-5.58658658658659,0)
--(axis cs:-5.62662662662663,0)
--(axis cs:-5.66666666666667,0)
--(axis cs:-5.70670670670671,0)
--(axis cs:-5.74674674674675,0)
--(axis cs:-5.78678678678679,0)
--(axis cs:-5.82682682682683,0)
--(axis cs:-5.86686686686687,0)
--(axis cs:-5.90690690690691,0)
--(axis cs:-5.94694694694695,0)
--(axis cs:-5.98698698698699,0)
--(axis cs:-6.02702702702703,0)
--(axis cs:-6.06706706706707,0)
--(axis cs:-6.10710710710711,0)
--(axis cs:-6.14714714714715,0)
--(axis cs:-6.18718718718719,0)
--(axis cs:-6.22722722722723,0)
--(axis cs:-6.26726726726727,0)
--(axis cs:-6.30730730730731,0)
--(axis cs:-6.34734734734735,0)
--(axis cs:-6.38738738738739,0)
--(axis cs:-6.42742742742743,0)
--(axis cs:-6.46746746746747,0)
--(axis cs:-6.50750750750751,0)
--(axis cs:-6.54754754754755,0)
--(axis cs:-6.58758758758759,0)
--(axis cs:-6.62762762762763,0)
--(axis cs:-6.66766766766767,0)
--(axis cs:-6.70770770770771,0)
--(axis cs:-6.74774774774775,0)
--(axis cs:-6.78778778778779,0)
--(axis cs:-6.82782782782783,0)
--(axis cs:-6.86786786786787,0)
--(axis cs:-6.90790790790791,0)
--(axis cs:-6.94794794794795,0)
--(axis cs:-6.98798798798799,0)
--(axis cs:-7.02802802802803,0)
--(axis cs:-7.06806806806807,0)
--(axis cs:-7.10810810810811,0)
--(axis cs:-7.14814814814815,0)
--(axis cs:-7.18818818818819,0)
--(axis cs:-7.22822822822823,0)
--(axis cs:-7.26826826826827,0)
--(axis cs:-7.30830830830831,0)
--(axis cs:-7.34834834834835,0)
--(axis cs:-7.38838838838839,0)
--(axis cs:-7.42842842842843,0)
--(axis cs:-7.46846846846847,0)
--(axis cs:-7.50850850850851,0)
--(axis cs:-7.54854854854855,0)
--(axis cs:-7.58858858858859,0)
--(axis cs:-7.62862862862863,0)
--(axis cs:-7.66866866866867,0)
--(axis cs:-7.70870870870871,0)
--(axis cs:-7.74874874874875,0)
--(axis cs:-7.78878878878879,0)
--(axis cs:-7.82882882882883,0)
--(axis cs:-7.86886886886887,0)
--(axis cs:-7.90890890890891,0)
--(axis cs:-7.94894894894895,0)
--(axis cs:-7.98898898898899,0)
--(axis cs:-8.02902902902903,0)
--(axis cs:-8.06906906906907,0)
--(axis cs:-8.10910910910911,0)
--(axis cs:-8.14914914914915,0)
--(axis cs:-8.18918918918919,0)
--(axis cs:-8.22922922922923,0)
--(axis cs:-8.26926926926927,0)
--(axis cs:-8.30930930930931,0)
--(axis cs:-8.34934934934935,0)
--(axis cs:-8.38938938938939,0)
--(axis cs:-8.42942942942943,0)
--(axis cs:-8.46946946946947,0)
--(axis cs:-8.50950950950951,0)
--(axis cs:-8.54954954954955,0)
--(axis cs:-8.58958958958959,0)
--(axis cs:-8.62962962962963,0)
--(axis cs:-8.66966966966967,0)
--(axis cs:-8.70970970970971,0)
--(axis cs:-8.74974974974975,0)
--(axis cs:-8.78978978978979,0)
--(axis cs:-8.82982982982983,0)
--(axis cs:-8.86986986986987,0)
--(axis cs:-8.90990990990991,0)
--(axis cs:-8.94994994994995,0)
--(axis cs:-8.98998998998999,0)
--(axis cs:-9.03003003003003,0)
--(axis cs:-9.07007007007007,0)
--(axis cs:-9.11011011011011,0)
--(axis cs:-9.15015015015015,0)
--(axis cs:-9.19019019019019,0)
--(axis cs:-9.23023023023023,0)
--(axis cs:-9.27027027027027,0)
--(axis cs:-9.31031031031031,0)
--(axis cs:-9.35035035035035,0)
--(axis cs:-9.39039039039039,0)
--(axis cs:-9.43043043043043,0)
--(axis cs:-9.47047047047047,0)
--(axis cs:-9.51051051051051,0)
--(axis cs:-9.55055055055055,0)
--(axis cs:-9.59059059059059,0)
--(axis cs:-9.63063063063063,0)
--(axis cs:-9.67067067067067,0)
--(axis cs:-9.71071071071071,0)
--(axis cs:-9.75075075075075,0)
--(axis cs:-9.79079079079079,0)
--(axis cs:-9.83083083083083,0)
--(axis cs:-9.87087087087087,0)
--(axis cs:-9.91091091091091,0)
--(axis cs:-9.95095095095095,0)
--(axis cs:-9.99099099099099,0)
--(axis cs:-10.031031031031,0)
--(axis cs:-10.0710710710711,0)
--(axis cs:-10.1111111111111,0)
--(axis cs:-10.1511511511512,0)
--(axis cs:-10.1911911911912,0)
--(axis cs:-10.2312312312312,0)
--(axis cs:-10.2712712712713,0)
--(axis cs:-10.3113113113113,0)
--(axis cs:-10.3513513513514,0)
--(axis cs:-10.3913913913914,0)
--(axis cs:-10.4314314314314,0)
--(axis cs:-10.4714714714715,0)
--(axis cs:-10.5115115115115,0)
--(axis cs:-10.5515515515516,0)
--(axis cs:-10.5915915915916,0)
--(axis cs:-10.6316316316316,0)
--(axis cs:-10.6716716716717,0)
--(axis cs:-10.7117117117117,0)
--(axis cs:-10.7517517517518,0)
--(axis cs:-10.7917917917918,0)
--(axis cs:-10.8318318318318,0)
--(axis cs:-10.8718718718719,0)
--(axis cs:-10.9119119119119,0)
--(axis cs:-10.951951951952,0)
--(axis cs:-10.991991991992,0)
--(axis cs:-11.032032032032,0)
--(axis cs:-11.0720720720721,0)
--(axis cs:-11.1121121121121,0)
--(axis cs:-11.1521521521522,0)
--(axis cs:-11.1921921921922,0)
--(axis cs:-11.2322322322322,0)
--(axis cs:-11.2722722722723,0)
--(axis cs:-11.3123123123123,0)
--(axis cs:-11.3523523523524,0)
--(axis cs:-11.3923923923924,0)
--(axis cs:-11.4324324324324,0)
--(axis cs:-11.4724724724725,0)
--(axis cs:-11.5125125125125,0)
--(axis cs:-11.5525525525526,0)
--(axis cs:-11.5925925925926,0)
--(axis cs:-11.6326326326326,0)
--(axis cs:-11.6726726726727,0)
--(axis cs:-11.7127127127127,0)
--(axis cs:-11.7527527527528,0)
--(axis cs:-11.7927927927928,0)
--(axis cs:-11.8328328328328,0)
--(axis cs:-11.8728728728729,0)
--(axis cs:-11.9129129129129,0)
--(axis cs:-11.952952952953,0)
--(axis cs:-11.992992992993,0)
--(axis cs:-12.033033033033,0)
--(axis cs:-12.0730730730731,0)
--(axis cs:-12.1131131131131,0)
--(axis cs:-12.1531531531532,0)
--(axis cs:-12.1931931931932,0)
--(axis cs:-12.2332332332332,0)
--(axis cs:-12.2732732732733,0)
--(axis cs:-12.3133133133133,0)
--(axis cs:-12.3533533533534,0)
--(axis cs:-12.3933933933934,0)
--(axis cs:-12.4334334334334,0)
--(axis cs:-12.4734734734735,0)
--(axis cs:-12.5135135135135,0)
--(axis cs:-12.5535535535536,0)
--(axis cs:-12.5935935935936,0)
--(axis cs:-12.6336336336336,0)
--(axis cs:-12.6736736736737,0)
--(axis cs:-12.7137137137137,0)
--(axis cs:-12.7537537537538,0)
--(axis cs:-12.7937937937938,0)
--(axis cs:-12.8338338338338,0)
--(axis cs:-12.8738738738739,0)
--(axis cs:-12.9139139139139,0)
--(axis cs:-12.953953953954,0)
--(axis cs:-12.993993993994,0)
--(axis cs:-13.034034034034,0)
--(axis cs:-13.0740740740741,0)
--(axis cs:-13.1141141141141,0)
--(axis cs:-13.1541541541542,0)
--(axis cs:-13.1941941941942,0)
--(axis cs:-13.2342342342342,0)
--(axis cs:-13.2742742742743,0)
--(axis cs:-13.3143143143143,0)
--(axis cs:-13.3543543543544,0)
--(axis cs:-13.3943943943944,0)
--(axis cs:-13.4344344344344,0)
--(axis cs:-13.4744744744745,0)
--(axis cs:-13.5145145145145,0)
--(axis cs:-13.5545545545546,0)
--(axis cs:-13.5945945945946,0)
--(axis cs:-13.6346346346346,0)
--(axis cs:-13.6746746746747,0)
--(axis cs:-13.7147147147147,0)
--(axis cs:-13.7547547547548,0)
--(axis cs:-13.7947947947948,0)
--(axis cs:-13.8348348348348,0)
--(axis cs:-13.8748748748749,0)
--(axis cs:-13.9149149149149,0)
--(axis cs:-13.954954954955,0)
--(axis cs:-13.994994994995,0)
--(axis cs:-14.035035035035,0)
--(axis cs:-14.0750750750751,0)
--(axis cs:-14.1151151151151,0)
--(axis cs:-14.1551551551552,0)
--(axis cs:-14.1951951951952,0)
--(axis cs:-14.2352352352352,0)
--(axis cs:-14.2752752752753,0)
--(axis cs:-14.3153153153153,0)
--(axis cs:-14.3553553553554,0)
--(axis cs:-14.3953953953954,0)
--(axis cs:-14.4354354354354,0)
--(axis cs:-14.4754754754755,0)
--(axis cs:-14.5155155155155,0)
--(axis cs:-14.5555555555556,0)
--(axis cs:-14.5955955955956,0)
--(axis cs:-14.6356356356356,0)
--(axis cs:-14.6756756756757,0)
--(axis cs:-14.7157157157157,0)
--(axis cs:-14.7557557557558,0)
--(axis cs:-14.7957957957958,0)
--(axis cs:-14.8358358358358,0)
--(axis cs:-14.8758758758759,0)
--(axis cs:-14.9159159159159,0)
--(axis cs:-14.955955955956,0)
--(axis cs:-14.995995995996,0)
--(axis cs:-15.036036036036,0)
--(axis cs:-15.0760760760761,0)
--(axis cs:-15.1161161161161,0)
--(axis cs:-15.1561561561562,0)
--(axis cs:-15.1961961961962,0)
--(axis cs:-15.2362362362362,0)
--(axis cs:-15.2762762762763,0)
--(axis cs:-15.3163163163163,0)
--(axis cs:-15.3563563563564,0)
--(axis cs:-15.3963963963964,0)
--(axis cs:-15.4364364364364,0)
--(axis cs:-15.4764764764765,0)
--(axis cs:-15.5165165165165,0)
--(axis cs:-15.5565565565566,0)
--(axis cs:-15.5965965965966,0)
--(axis cs:-15.6366366366366,0)
--(axis cs:-15.6766766766767,0)
--(axis cs:-15.7167167167167,0)
--(axis cs:-15.7567567567568,0)
--(axis cs:-15.7967967967968,0)
--(axis cs:-15.8368368368368,0)
--(axis cs:-15.8768768768769,0)
--(axis cs:-15.9169169169169,0)
--(axis cs:-15.956956956957,0)
--(axis cs:-15.996996996997,0)
--(axis cs:-16.037037037037,0)
--(axis cs:-16.0770770770771,0)
--(axis cs:-16.1171171171171,0)
--(axis cs:-16.1571571571572,0)
--(axis cs:-16.1971971971972,0)
--(axis cs:-16.2372372372372,0)
--(axis cs:-16.2772772772773,0)
--(axis cs:-16.3173173173173,0)
--(axis cs:-16.3573573573574,0)
--(axis cs:-16.3973973973974,0)
--(axis cs:-16.4374374374374,0)
--(axis cs:-16.4774774774775,0)
--(axis cs:-16.5175175175175,0)
--(axis cs:-16.5575575575576,0)
--(axis cs:-16.5975975975976,0)
--(axis cs:-16.6376376376376,0)
--(axis cs:-16.6776776776777,0)
--(axis cs:-16.7177177177177,0)
--(axis cs:-16.7577577577578,0)
--(axis cs:-16.7977977977978,0)
--(axis cs:-16.8378378378378,0)
--(axis cs:-16.8778778778779,0)
--(axis cs:-16.9179179179179,0)
--(axis cs:-16.957957957958,0)
--(axis cs:-16.997997997998,0)
--(axis cs:-17.038038038038,0)
--(axis cs:-17.0780780780781,0)
--(axis cs:-17.1181181181181,0)
--(axis cs:-17.1581581581582,0)
--(axis cs:-17.1981981981982,0)
--(axis cs:-17.2382382382382,0)
--(axis cs:-17.2782782782783,0)
--(axis cs:-17.3183183183183,0)
--(axis cs:-17.3583583583584,0)
--(axis cs:-17.3983983983984,0)
--(axis cs:-17.4384384384384,0)
--(axis cs:-17.4784784784785,0)
--(axis cs:-17.5185185185185,0)
--(axis cs:-17.5585585585586,0)
--(axis cs:-17.5985985985986,0)
--(axis cs:-17.6386386386386,0)
--(axis cs:-17.6786786786787,0)
--(axis cs:-17.7187187187187,0)
--(axis cs:-17.7587587587588,0)
--(axis cs:-17.7987987987988,0)
--(axis cs:-17.8388388388388,0)
--(axis cs:-17.8788788788789,0)
--(axis cs:-17.9189189189189,0)
--(axis cs:-17.958958958959,0)
--(axis cs:-17.998998998999,0)
--(axis cs:-18.039039039039,0)
--(axis cs:-18.0790790790791,0)
--(axis cs:-18.1191191191191,0)
--(axis cs:-18.1591591591592,0)
--(axis cs:-18.1991991991992,0)
--(axis cs:-18.2392392392392,0)
--(axis cs:-18.2792792792793,0)
--(axis cs:-18.3193193193193,0)
--(axis cs:-18.3593593593594,0)
--(axis cs:-18.3993993993994,0)
--(axis cs:-18.4394394394394,0)
--(axis cs:-18.4794794794795,0)
--(axis cs:-18.5195195195195,0)
--(axis cs:-18.5595595595596,0)
--(axis cs:-18.5995995995996,0)
--(axis cs:-18.6396396396396,0)
--(axis cs:-18.6796796796797,0)
--(axis cs:-18.7197197197197,0)
--(axis cs:-18.7597597597598,0)
--(axis cs:-18.7997997997998,0)
--(axis cs:-18.8398398398398,0)
--(axis cs:-18.8798798798799,0)
--(axis cs:-18.9199199199199,0)
--(axis cs:-18.95995995996,0)
--(axis cs:-19,0)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:-18,0)
--(axis cs:-18,0)
--(axis cs:-17.95995995996,0)
--(axis cs:-17.9199199199199,0)
--(axis cs:-17.8798798798799,0)
--(axis cs:-17.8398398398398,0)
--(axis cs:-17.7997997997998,0)
--(axis cs:-17.7597597597598,0)
--(axis cs:-17.7197197197197,0)
--(axis cs:-17.6796796796797,0)
--(axis cs:-17.6396396396396,0)
--(axis cs:-17.5995995995996,0)
--(axis cs:-17.5595595595596,0)
--(axis cs:-17.5195195195195,0)
--(axis cs:-17.4794794794795,0)
--(axis cs:-17.4394394394394,0)
--(axis cs:-17.3993993993994,0)
--(axis cs:-17.3593593593594,0)
--(axis cs:-17.3193193193193,0)
--(axis cs:-17.2792792792793,0)
--(axis cs:-17.2392392392392,0)
--(axis cs:-17.1991991991992,0)
--(axis cs:-17.1591591591592,0)
--(axis cs:-17.1191191191191,0)
--(axis cs:-17.0790790790791,0)
--(axis cs:-17.039039039039,0)
--(axis cs:-16.998998998999,0)
--(axis cs:-16.958958958959,0)
--(axis cs:-16.9189189189189,0)
--(axis cs:-16.8788788788789,0)
--(axis cs:-16.8388388388388,0)
--(axis cs:-16.7987987987988,0)
--(axis cs:-16.7587587587588,0)
--(axis cs:-16.7187187187187,0)
--(axis cs:-16.6786786786787,0)
--(axis cs:-16.6386386386386,0)
--(axis cs:-16.5985985985986,0)
--(axis cs:-16.5585585585586,0)
--(axis cs:-16.5185185185185,0)
--(axis cs:-16.4784784784785,0)
--(axis cs:-16.4384384384384,0)
--(axis cs:-16.3983983983984,0)
--(axis cs:-16.3583583583584,0)
--(axis cs:-16.3183183183183,0)
--(axis cs:-16.2782782782783,0)
--(axis cs:-16.2382382382382,0)
--(axis cs:-16.1981981981982,0)
--(axis cs:-16.1581581581582,0)
--(axis cs:-16.1181181181181,0)
--(axis cs:-16.0780780780781,0)
--(axis cs:-16.038038038038,0)
--(axis cs:-15.997997997998,0)
--(axis cs:-15.957957957958,0)
--(axis cs:-15.9179179179179,0)
--(axis cs:-15.8778778778779,0)
--(axis cs:-15.8378378378378,0)
--(axis cs:-15.7977977977978,0)
--(axis cs:-15.7577577577578,0)
--(axis cs:-15.7177177177177,0)
--(axis cs:-15.6776776776777,0)
--(axis cs:-15.6376376376376,0)
--(axis cs:-15.5975975975976,0)
--(axis cs:-15.5575575575576,0)
--(axis cs:-15.5175175175175,0)
--(axis cs:-15.4774774774775,0)
--(axis cs:-15.4374374374374,0)
--(axis cs:-15.3973973973974,0)
--(axis cs:-15.3573573573574,0)
--(axis cs:-15.3173173173173,0)
--(axis cs:-15.2772772772773,0)
--(axis cs:-15.2372372372372,0)
--(axis cs:-15.1971971971972,0)
--(axis cs:-15.1571571571572,0)
--(axis cs:-15.1171171171171,0)
--(axis cs:-15.0770770770771,0)
--(axis cs:-15.037037037037,0)
--(axis cs:-14.996996996997,0)
--(axis cs:-14.956956956957,0)
--(axis cs:-14.9169169169169,0)
--(axis cs:-14.8768768768769,0)
--(axis cs:-14.8368368368368,0)
--(axis cs:-14.7967967967968,0)
--(axis cs:-14.7567567567568,0)
--(axis cs:-14.7167167167167,0)
--(axis cs:-14.6766766766767,0)
--(axis cs:-14.6366366366366,0)
--(axis cs:-14.5965965965966,0)
--(axis cs:-14.5565565565566,0)
--(axis cs:-14.5165165165165,0)
--(axis cs:-14.4764764764765,0)
--(axis cs:-14.4364364364364,0)
--(axis cs:-14.3963963963964,0)
--(axis cs:-14.3563563563564,0)
--(axis cs:-14.3163163163163,0)
--(axis cs:-14.2762762762763,0)
--(axis cs:-14.2362362362362,0)
--(axis cs:-14.1961961961962,0)
--(axis cs:-14.1561561561562,0)
--(axis cs:-14.1161161161161,0)
--(axis cs:-14.0760760760761,0)
--(axis cs:-14.036036036036,0)
--(axis cs:-13.995995995996,0)
--(axis cs:-13.955955955956,0)
--(axis cs:-13.9159159159159,0)
--(axis cs:-13.8758758758759,0)
--(axis cs:-13.8358358358358,0)
--(axis cs:-13.7957957957958,0)
--(axis cs:-13.7557557557558,0)
--(axis cs:-13.7157157157157,0)
--(axis cs:-13.6756756756757,0)
--(axis cs:-13.6356356356356,0)
--(axis cs:-13.5955955955956,0)
--(axis cs:-13.5555555555556,0)
--(axis cs:-13.5155155155155,0)
--(axis cs:-13.4754754754755,0)
--(axis cs:-13.4354354354354,0)
--(axis cs:-13.3953953953954,0)
--(axis cs:-13.3553553553554,0)
--(axis cs:-13.3153153153153,0)
--(axis cs:-13.2752752752753,0)
--(axis cs:-13.2352352352352,0)
--(axis cs:-13.1951951951952,0)
--(axis cs:-13.1551551551552,0)
--(axis cs:-13.1151151151151,0)
--(axis cs:-13.0750750750751,0)
--(axis cs:-13.035035035035,0)
--(axis cs:-12.994994994995,0)
--(axis cs:-12.954954954955,0)
--(axis cs:-12.9149149149149,0)
--(axis cs:-12.8748748748749,0)
--(axis cs:-12.8348348348348,0)
--(axis cs:-12.7947947947948,0)
--(axis cs:-12.7547547547548,0)
--(axis cs:-12.7147147147147,0)
--(axis cs:-12.6746746746747,0)
--(axis cs:-12.6346346346346,0)
--(axis cs:-12.5945945945946,0)
--(axis cs:-12.5545545545546,0)
--(axis cs:-12.5145145145145,0)
--(axis cs:-12.4744744744745,0)
--(axis cs:-12.4344344344344,0)
--(axis cs:-12.3943943943944,0)
--(axis cs:-12.3543543543544,0)
--(axis cs:-12.3143143143143,0)
--(axis cs:-12.2742742742743,0)
--(axis cs:-12.2342342342342,0)
--(axis cs:-12.1941941941942,0)
--(axis cs:-12.1541541541542,0)
--(axis cs:-12.1141141141141,0)
--(axis cs:-12.0740740740741,0)
--(axis cs:-12.034034034034,0)
--(axis cs:-11.993993993994,0)
--(axis cs:-11.953953953954,0)
--(axis cs:-11.9139139139139,0)
--(axis cs:-11.8738738738739,0)
--(axis cs:-11.8338338338338,0)
--(axis cs:-11.7937937937938,0)
--(axis cs:-11.7537537537538,0)
--(axis cs:-11.7137137137137,0)
--(axis cs:-11.6736736736737,0)
--(axis cs:-11.6336336336336,0)
--(axis cs:-11.5935935935936,0)
--(axis cs:-11.5535535535536,0)
--(axis cs:-11.5135135135135,0)
--(axis cs:-11.4734734734735,0)
--(axis cs:-11.4334334334334,0)
--(axis cs:-11.3933933933934,0)
--(axis cs:-11.3533533533534,0)
--(axis cs:-11.3133133133133,0)
--(axis cs:-11.2732732732733,0)
--(axis cs:-11.2332332332332,0)
--(axis cs:-11.1931931931932,0)
--(axis cs:-11.1531531531532,0)
--(axis cs:-11.1131131131131,0)
--(axis cs:-11.0730730730731,0)
--(axis cs:-11.033033033033,0)
--(axis cs:-10.992992992993,0)
--(axis cs:-10.952952952953,0)
--(axis cs:-10.9129129129129,0)
--(axis cs:-10.8728728728729,0)
--(axis cs:-10.8328328328328,0)
--(axis cs:-10.7927927927928,0)
--(axis cs:-10.7527527527528,0)
--(axis cs:-10.7127127127127,0)
--(axis cs:-10.6726726726727,0)
--(axis cs:-10.6326326326326,0)
--(axis cs:-10.5925925925926,0)
--(axis cs:-10.5525525525526,0)
--(axis cs:-10.5125125125125,0)
--(axis cs:-10.4724724724725,0)
--(axis cs:-10.4324324324324,0)
--(axis cs:-10.3923923923924,0)
--(axis cs:-10.3523523523524,0)
--(axis cs:-10.3123123123123,0)
--(axis cs:-10.2722722722723,0)
--(axis cs:-10.2322322322322,0)
--(axis cs:-10.1921921921922,0)
--(axis cs:-10.1521521521522,0)
--(axis cs:-10.1121121121121,0)
--(axis cs:-10.0720720720721,0)
--(axis cs:-10.032032032032,0)
--(axis cs:-9.99199199199199,0)
--(axis cs:-9.95195195195195,0)
--(axis cs:-9.91191191191191,0)
--(axis cs:-9.87187187187187,0)
--(axis cs:-9.83183183183183,0)
--(axis cs:-9.79179179179179,0)
--(axis cs:-9.75175175175175,0)
--(axis cs:-9.71171171171171,0)
--(axis cs:-9.67167167167167,0)
--(axis cs:-9.63163163163163,0)
--(axis cs:-9.59159159159159,0)
--(axis cs:-9.55155155155155,0)
--(axis cs:-9.51151151151151,0)
--(axis cs:-9.47147147147147,0)
--(axis cs:-9.43143143143143,0)
--(axis cs:-9.39139139139139,0)
--(axis cs:-9.35135135135135,0)
--(axis cs:-9.31131131131131,0)
--(axis cs:-9.27127127127127,0)
--(axis cs:-9.23123123123123,0)
--(axis cs:-9.19119119119119,0)
--(axis cs:-9.15115115115115,0)
--(axis cs:-9.11111111111111,0)
--(axis cs:-9.07107107107107,0)
--(axis cs:-9.03103103103103,0)
--(axis cs:-8.99099099099099,0)
--(axis cs:-8.95095095095095,0)
--(axis cs:-8.91091091091091,0)
--(axis cs:-8.87087087087087,0)
--(axis cs:-8.83083083083083,0)
--(axis cs:-8.79079079079079,0)
--(axis cs:-8.75075075075075,0)
--(axis cs:-8.71071071071071,0)
--(axis cs:-8.67067067067067,0)
--(axis cs:-8.63063063063063,0)
--(axis cs:-8.59059059059059,0)
--(axis cs:-8.55055055055055,0)
--(axis cs:-8.51051051051051,0)
--(axis cs:-8.47047047047047,0)
--(axis cs:-8.43043043043043,0)
--(axis cs:-8.39039039039039,0)
--(axis cs:-8.35035035035035,0)
--(axis cs:-8.31031031031031,0)
--(axis cs:-8.27027027027027,0)
--(axis cs:-8.23023023023023,0)
--(axis cs:-8.19019019019019,0)
--(axis cs:-8.15015015015015,0)
--(axis cs:-8.11011011011011,0)
--(axis cs:-8.07007007007007,0)
--(axis cs:-8.03003003003003,0)
--(axis cs:-7.98998998998999,0)
--(axis cs:-7.94994994994995,0)
--(axis cs:-7.90990990990991,0)
--(axis cs:-7.86986986986987,0)
--(axis cs:-7.82982982982983,0)
--(axis cs:-7.78978978978979,0)
--(axis cs:-7.74974974974975,0)
--(axis cs:-7.70970970970971,0)
--(axis cs:-7.66966966966967,0)
--(axis cs:-7.62962962962963,0)
--(axis cs:-7.58958958958959,0)
--(axis cs:-7.54954954954955,0)
--(axis cs:-7.50950950950951,0)
--(axis cs:-7.46946946946947,0)
--(axis cs:-7.42942942942943,0)
--(axis cs:-7.38938938938939,0)
--(axis cs:-7.34934934934935,0)
--(axis cs:-7.30930930930931,0)
--(axis cs:-7.26926926926927,0)
--(axis cs:-7.22922922922923,0)
--(axis cs:-7.18918918918919,0)
--(axis cs:-7.14914914914915,0)
--(axis cs:-7.10910910910911,0)
--(axis cs:-7.06906906906907,0)
--(axis cs:-7.02902902902903,0)
--(axis cs:-6.98898898898899,0)
--(axis cs:-6.94894894894895,0)
--(axis cs:-6.90890890890891,0)
--(axis cs:-6.86886886886887,0)
--(axis cs:-6.82882882882883,0)
--(axis cs:-6.78878878878879,0)
--(axis cs:-6.74874874874875,0)
--(axis cs:-6.70870870870871,0)
--(axis cs:-6.66866866866867,0)
--(axis cs:-6.62862862862863,0)
--(axis cs:-6.58858858858859,0)
--(axis cs:-6.54854854854855,0)
--(axis cs:-6.50850850850851,0)
--(axis cs:-6.46846846846847,0)
--(axis cs:-6.42842842842843,0)
--(axis cs:-6.38838838838839,0)
--(axis cs:-6.34834834834835,0)
--(axis cs:-6.30830830830831,0)
--(axis cs:-6.26826826826827,0)
--(axis cs:-6.22822822822823,0)
--(axis cs:-6.18818818818819,0)
--(axis cs:-6.14814814814815,0)
--(axis cs:-6.10810810810811,0)
--(axis cs:-6.06806806806807,0)
--(axis cs:-6.02802802802803,0)
--(axis cs:-5.98798798798799,0)
--(axis cs:-5.94794794794795,0)
--(axis cs:-5.90790790790791,0)
--(axis cs:-5.86786786786787,0)
--(axis cs:-5.82782782782783,0)
--(axis cs:-5.78778778778779,0)
--(axis cs:-5.74774774774775,0)
--(axis cs:-5.70770770770771,0)
--(axis cs:-5.66766766766767,0)
--(axis cs:-5.62762762762763,0)
--(axis cs:-5.58758758758759,0)
--(axis cs:-5.54754754754755,0)
--(axis cs:-5.50750750750751,0)
--(axis cs:-5.46746746746747,0)
--(axis cs:-5.42742742742743,0)
--(axis cs:-5.38738738738739,0)
--(axis cs:-5.34734734734735,0)
--(axis cs:-5.30730730730731,0)
--(axis cs:-5.26726726726727,0)
--(axis cs:-5.22722722722723,0)
--(axis cs:-5.18718718718719,0)
--(axis cs:-5.14714714714715,0)
--(axis cs:-5.10710710710711,0)
--(axis cs:-5.06706706706707,0)
--(axis cs:-5.02702702702703,0)
--(axis cs:-4.98698698698699,0)
--(axis cs:-4.94694694694695,0)
--(axis cs:-4.90690690690691,0)
--(axis cs:-4.86686686686687,0)
--(axis cs:-4.82682682682683,0)
--(axis cs:-4.78678678678679,0)
--(axis cs:-4.74674674674675,0)
--(axis cs:-4.70670670670671,0)
--(axis cs:-4.66666666666667,0)
--(axis cs:-4.62662662662663,0)
--(axis cs:-4.58658658658659,0)
--(axis cs:-4.54654654654655,0)
--(axis cs:-4.50650650650651,0)
--(axis cs:-4.46646646646647,0)
--(axis cs:-4.42642642642643,0)
--(axis cs:-4.38638638638639,0)
--(axis cs:-4.34634634634635,0)
--(axis cs:-4.30630630630631,0)
--(axis cs:-4.26626626626627,0)
--(axis cs:-4.22622622622623,0)
--(axis cs:-4.18618618618619,0)
--(axis cs:-4.14614614614615,0)
--(axis cs:-4.10610610610611,0)
--(axis cs:-4.06606606606607,0)
--(axis cs:-4.02602602602603,0)
--(axis cs:-3.98598598598599,0)
--(axis cs:-3.94594594594595,0)
--(axis cs:-3.90590590590591,0)
--(axis cs:-3.86586586586587,0)
--(axis cs:-3.82582582582583,0)
--(axis cs:-3.78578578578579,0)
--(axis cs:-3.74574574574575,0)
--(axis cs:-3.70570570570571,0)
--(axis cs:-3.66566566566567,0)
--(axis cs:-3.62562562562563,0)
--(axis cs:-3.58558558558559,0)
--(axis cs:-3.54554554554555,0)
--(axis cs:-3.50550550550551,0)
--(axis cs:-3.46546546546547,0)
--(axis cs:-3.42542542542543,0)
--(axis cs:-3.38538538538539,0)
--(axis cs:-3.34534534534535,0)
--(axis cs:-3.30530530530531,0)
--(axis cs:-3.26526526526527,0)
--(axis cs:-3.22522522522523,0)
--(axis cs:-3.18518518518519,0)
--(axis cs:-3.14514514514515,0)
--(axis cs:-3.10510510510511,0)
--(axis cs:-3.06506506506507,0)
--(axis cs:-3.02502502502503,0)
--(axis cs:-2.98498498498498,0)
--(axis cs:-2.94494494494494,0)
--(axis cs:-2.9049049049049,0)
--(axis cs:-2.86486486486486,0)
--(axis cs:-2.82482482482482,0)
--(axis cs:-2.78478478478478,0)
--(axis cs:-2.74474474474474,0)
--(axis cs:-2.7047047047047,0)
--(axis cs:-2.66466466466466,0)
--(axis cs:-2.62462462462462,0)
--(axis cs:-2.58458458458458,0)
--(axis cs:-2.54454454454454,0)
--(axis cs:-2.5045045045045,0)
--(axis cs:-2.46446446446446,0)
--(axis cs:-2.42442442442442,0)
--(axis cs:-2.38438438438438,0)
--(axis cs:-2.34434434434434,0)
--(axis cs:-2.3043043043043,0)
--(axis cs:-2.26426426426426,0)
--(axis cs:-2.22422422422422,0)
--(axis cs:-2.18418418418418,0)
--(axis cs:-2.14414414414414,0)
--(axis cs:-2.1041041041041,0)
--(axis cs:-2.06406406406406,0)
--(axis cs:-2.02402402402402,0)
--(axis cs:-1.98398398398398,0)
--(axis cs:-1.94394394394394,0)
--(axis cs:-1.9039039039039,0)
--(axis cs:-1.86386386386386,0)
--(axis cs:-1.82382382382382,0)
--(axis cs:-1.78378378378378,0)
--(axis cs:-1.74374374374374,0)
--(axis cs:-1.7037037037037,0)
--(axis cs:-1.66366366366366,0)
--(axis cs:-1.62362362362362,0)
--(axis cs:-1.58358358358358,0)
--(axis cs:-1.54354354354354,0)
--(axis cs:-1.5035035035035,0)
--(axis cs:-1.46346346346346,0)
--(axis cs:-1.42342342342342,0)
--(axis cs:-1.38338338338338,0)
--(axis cs:-1.34334334334334,0)
--(axis cs:-1.3033033033033,0)
--(axis cs:-1.26326326326326,0)
--(axis cs:-1.22322322322322,0)
--(axis cs:-1.18318318318318,0)
--(axis cs:-1.14314314314314,0)
--(axis cs:-1.1031031031031,0)
--(axis cs:-1.06306306306306,0)
--(axis cs:-1.02302302302302,0)
--(axis cs:-0.982982982982982,0)
--(axis cs:-0.942942942942942,0)
--(axis cs:-0.902902902902902,0)
--(axis cs:-0.862862862862862,0)
--(axis cs:-0.822822822822822,0)
--(axis cs:-0.782782782782782,0)
--(axis cs:-0.742742742742742,0)
--(axis cs:-0.702702702702702,3.07525029899219e-316)
--(axis cs:-0.662662662662662,2.13049804858925e-272)
--(axis cs:-0.622622622622622,7.15212792015852e-232)
--(axis cs:-0.582582582582582,1.16343698911889e-194)
--(axis cs:-0.542542542542542,9.17073030703294e-161)
--(axis cs:-0.502502502502502,3.50282497527089e-130)
--(axis cs:-0.462462462462462,6.4831551398255e-103)
--(axis cs:-0.422422422422422,5.81443944545012e-79)
--(axis cs:-0.382382382382382,2.52686913441779e-58)
--(axis cs:-0.342342342342342,5.32121871915792e-41)
--(axis cs:-0.302302302302301,5.42991374491721e-27)
--(axis cs:-0.262262262262261,2.68490060283805e-16)
--(axis cs:-0.222222222222221,6.43305041600373e-09)
--(axis cs:-0.182182182182181,7.46894323176535e-05)
--(axis cs:-0.142142142142141,0.000420198814809629)
--(axis cs:-0.102102102102101,1.14552582475938e-06)
--(axis cs:-0.0620620620620613,1.5046375316878e-06)
--(axis cs:-0.0220220220220213,0.000444492738037017)
--(axis cs:0.0180180180180187,0.000156506067091089)
--(axis cs:0.0580580580580587,0.000662509857337297)
--(axis cs:0.0980980980980988,0.00016096112428464)
--(axis cs:0.138138138138139,8.48144429833633e-05)
--(axis cs:0.178178178178179,0.000958263166184517)
--(axis cs:0.218218218218219,2.3276857850734e-05)
--(axis cs:0.258258258258259,0.000134902311224437)
--(axis cs:0.298298298298299,0.000313373798677173)
--(axis cs:0.338338338338339,8.85004315849677e-07)
--(axis cs:0.378378378378379,0.000399961189684744)
--(axis cs:0.418418418418419,0.000588091964403988)
--(axis cs:0.458458458458459,0.000140063809614769)
--(axis cs:0.498498498498499,0.00144918001022272)
--(axis cs:0.538538538538539,3.12356088545245e-05)
--(axis cs:0.578578578578579,4.72508994447919e-10)
--(axis cs:0.618618618618619,4.30485217746858e-07)
--(axis cs:0.658658658658659,0.000335303579681185)
--(axis cs:0.698698698698699,0.0009757016372467)
--(axis cs:0.738738738738739,0.000758663908241808)
--(axis cs:0.778778778778779,0.000937192080062767)
--(axis cs:0.818818818818819,0.00337912616018354)
--(axis cs:0.858858858858859,0.0011251709174159)
--(axis cs:0.898898898898899,0.00102564845088471)
--(axis cs:0.938938938938939,7.62474180779561e-05)
--(axis cs:0.978978978978979,1.1006894622852e-07)
--(axis cs:1.01901901901902,0.000253477425110245)
--(axis cs:1.05905905905906,0.00103182647369046)
--(axis cs:1.0990990990991,0.00228806978927881)
--(axis cs:1.13913913913914,0.00225792997194999)
--(axis cs:1.17917917917918,0.00385576947957882)
--(axis cs:1.21921921921922,0.00181407268715287)
--(axis cs:1.25925925925926,0.00479916697543532)
--(axis cs:1.2992992992993,0.00621385376945894)
--(axis cs:1.33933933933934,0.00676004831734012)
--(axis cs:1.37937937937938,0.00745728958275305)
--(axis cs:1.41941941941942,0.0111527145074303)
--(axis cs:1.45945945945946,0.0144854008959264)
--(axis cs:1.4994994994995,0.0171126711770713)
--(axis cs:1.53953953953954,0.0189457293466166)
--(axis cs:1.57957957957958,0.0243098919549639)
--(axis cs:1.61961961961962,0.0337286672576342)
--(axis cs:1.65965965965966,0.0567362161194839)
--(axis cs:1.6996996996997,0.134134140709258)
--(axis cs:1.73973973973974,0.158659942700237)
--(axis cs:1.77977977977978,0.287680673133364)
--(axis cs:1.81981981981982,0.526408926938772)
--(axis cs:1.85985985985986,0.956497592186604)
--(axis cs:1.8998998998999,1.91203306926641)
--(axis cs:1.93993993993994,2.8809258536524)
--(axis cs:1.97997997997998,5.51835401829152)
--(axis cs:2.02002002002002,4.52758480986397)
--(axis cs:2.06006006006006,3.24444977839091)
--(axis cs:2.1001001001001,1.89129301681291)
--(axis cs:2.14014014014014,1.12530996380681)
--(axis cs:2.18018018018018,0.573129615521618)
--(axis cs:2.22022022022022,0.256886307150819)
--(axis cs:2.26026026026026,0.127752662187604)
--(axis cs:2.3003003003003,0.0949111771212825)
--(axis cs:2.34034034034034,0.0596336648017186)
--(axis cs:2.38038038038038,0.0617325200550284)
--(axis cs:2.42042042042042,0.0400638806377898)
--(axis cs:2.46046046046046,0.0294733022881713)
--(axis cs:2.5005005005005,0.0273562300393166)
--(axis cs:2.54054054054054,0.0275171865119667)
--(axis cs:2.58058058058058,0.0269903668585578)
--(axis cs:2.62062062062062,0.0231407407906124)
--(axis cs:2.66066066066066,0.0183903589813233)
--(axis cs:2.7007007007007,0.0136346818672236)
--(axis cs:2.74074074074074,0.00713586300626026)
--(axis cs:2.78078078078078,0.0058971771735524)
--(axis cs:2.82082082082082,0.00466343191266122)
--(axis cs:2.86086086086086,0.00319089612013321)
--(axis cs:2.9009009009009,0.0044115342766843)
--(axis cs:2.94094094094094,0.00204842769538332)
--(axis cs:2.98098098098098,0.00455035524792299)
--(axis cs:3.02102102102102,0.00125951615624136)
--(axis cs:3.06106106106106,0.000535107492926205)
--(axis cs:3.1011011011011,0.00157201684644738)
--(axis cs:3.14114114114114,0.00108859230044359)
--(axis cs:3.18118118118118,0.0010543164025108)
--(axis cs:3.22122122122122,0.000206524594715757)
--(axis cs:3.26126126126126,0.00137792884031428)
--(axis cs:3.3013013013013,0.000931878564684677)
--(axis cs:3.34134134134134,1.25975972491313e-05)
--(axis cs:3.38138138138138,1.29476022947374e-10)
--(axis cs:3.42142142142142,6.62910285128817e-19)
--(axis cs:3.46146146146146,1.64715571312558e-30)
--(axis cs:3.5015015015015,1.98337160947637e-45)
--(axis cs:3.54154154154154,1.15725470816886e-63)
--(axis cs:3.58158158158158,3.27195550153207e-85)
--(axis cs:3.62162162162162,4.48269600202532e-110)
--(axis cs:3.66166166166166,2.97594327137762e-138)
--(axis cs:3.7017017017017,9.5733397009178e-170)
--(axis cs:3.74174174174174,1.49229867081223e-204)
--(axis cs:3.78178178178178,1.1272013379441e-242)
--(axis cs:3.82182182182182,4.12572902113797e-284)
--(axis cs:3.86186186186186,0)
--(axis cs:3.9019019019019,0)
--(axis cs:3.94194194194194,0)
--(axis cs:3.98198198198198,0)
--(axis cs:4.02202202202202,0)
--(axis cs:4.06206206206206,0)
--(axis cs:4.1021021021021,0)
--(axis cs:4.14214214214214,0)
--(axis cs:4.18218218218218,0)
--(axis cs:4.22222222222222,0)
--(axis cs:4.26226226226226,0)
--(axis cs:4.3023023023023,0)
--(axis cs:4.34234234234234,0)
--(axis cs:4.38238238238238,0)
--(axis cs:4.42242242242242,0)
--(axis cs:4.46246246246246,0)
--(axis cs:4.5025025025025,0)
--(axis cs:4.54254254254254,0)
--(axis cs:4.58258258258258,0)
--(axis cs:4.62262262262262,0)
--(axis cs:4.66266266266266,0)
--(axis cs:4.7027027027027,0)
--(axis cs:4.74274274274274,0)
--(axis cs:4.78278278278278,0)
--(axis cs:4.82282282282282,0)
--(axis cs:4.86286286286286,0)
--(axis cs:4.9029029029029,0)
--(axis cs:4.94294294294294,0)
--(axis cs:4.98298298298298,0)
--(axis cs:5.02302302302302,0)
--(axis cs:5.06306306306306,0)
--(axis cs:5.1031031031031,0)
--(axis cs:5.14314314314314,0)
--(axis cs:5.18318318318318,0)
--(axis cs:5.22322322322322,0)
--(axis cs:5.26326326326326,0)
--(axis cs:5.3033033033033,0)
--(axis cs:5.34334334334334,0)
--(axis cs:5.38338338338338,0)
--(axis cs:5.42342342342342,0)
--(axis cs:5.46346346346346,0)
--(axis cs:5.5035035035035,0)
--(axis cs:5.54354354354354,0)
--(axis cs:5.58358358358358,0)
--(axis cs:5.62362362362362,0)
--(axis cs:5.66366366366366,0)
--(axis cs:5.7037037037037,0)
--(axis cs:5.74374374374374,0)
--(axis cs:5.78378378378378,0)
--(axis cs:5.82382382382382,0)
--(axis cs:5.86386386386386,0)
--(axis cs:5.9039039039039,0)
--(axis cs:5.94394394394394,0)
--(axis cs:5.98398398398398,0)
--(axis cs:6.02402402402402,0)
--(axis cs:6.06406406406406,0)
--(axis cs:6.1041041041041,0)
--(axis cs:6.14414414414414,0)
--(axis cs:6.18418418418418,0)
--(axis cs:6.22422422422422,0)
--(axis cs:6.26426426426426,0)
--(axis cs:6.3043043043043,0)
--(axis cs:6.34434434434434,0)
--(axis cs:6.38438438438438,0)
--(axis cs:6.42442442442442,0)
--(axis cs:6.46446446446446,0)
--(axis cs:6.5045045045045,0)
--(axis cs:6.54454454454454,0)
--(axis cs:6.58458458458458,0)
--(axis cs:6.62462462462462,0)
--(axis cs:6.66466466466466,0)
--(axis cs:6.7047047047047,0)
--(axis cs:6.74474474474474,0)
--(axis cs:6.78478478478478,0)
--(axis cs:6.82482482482482,0)
--(axis cs:6.86486486486486,0)
--(axis cs:6.9049049049049,0)
--(axis cs:6.94494494494494,0)
--(axis cs:6.98498498498498,0)
--(axis cs:7.02502502502502,0)
--(axis cs:7.06506506506506,0)
--(axis cs:7.1051051051051,0)
--(axis cs:7.14514514514514,0)
--(axis cs:7.18518518518518,0)
--(axis cs:7.22522522522522,0)
--(axis cs:7.26526526526526,0)
--(axis cs:7.3053053053053,0)
--(axis cs:7.34534534534534,0)
--(axis cs:7.38538538538538,0)
--(axis cs:7.42542542542542,0)
--(axis cs:7.46546546546546,0)
--(axis cs:7.5055055055055,0)
--(axis cs:7.54554554554554,0)
--(axis cs:7.58558558558558,0)
--(axis cs:7.62562562562562,0)
--(axis cs:7.66566566566567,0)
--(axis cs:7.70570570570571,0)
--(axis cs:7.74574574574575,0)
--(axis cs:7.78578578578579,0)
--(axis cs:7.82582582582583,0)
--(axis cs:7.86586586586587,0)
--(axis cs:7.90590590590591,0)
--(axis cs:7.94594594594595,0)
--(axis cs:7.98598598598599,0)
--(axis cs:8.02602602602603,0)
--(axis cs:8.06606606606607,0)
--(axis cs:8.10610610610611,0)
--(axis cs:8.14614614614615,0)
--(axis cs:8.18618618618619,0)
--(axis cs:8.22622622622623,0)
--(axis cs:8.26626626626627,0)
--(axis cs:8.30630630630631,0)
--(axis cs:8.34634634634635,0)
--(axis cs:8.38638638638639,0)
--(axis cs:8.42642642642643,0)
--(axis cs:8.46646646646647,0)
--(axis cs:8.50650650650651,0)
--(axis cs:8.54654654654655,0)
--(axis cs:8.58658658658659,0)
--(axis cs:8.62662662662663,0)
--(axis cs:8.66666666666667,0)
--(axis cs:8.70670670670671,0)
--(axis cs:8.74674674674675,0)
--(axis cs:8.78678678678679,0)
--(axis cs:8.82682682682683,0)
--(axis cs:8.86686686686687,0)
--(axis cs:8.90690690690691,0)
--(axis cs:8.94694694694695,0)
--(axis cs:8.98698698698699,0)
--(axis cs:9.02702702702703,0)
--(axis cs:9.06706706706707,0)
--(axis cs:9.10710710710711,0)
--(axis cs:9.14714714714715,0)
--(axis cs:9.18718718718719,0)
--(axis cs:9.22722722722723,0)
--(axis cs:9.26726726726727,0)
--(axis cs:9.30730730730731,0)
--(axis cs:9.34734734734735,0)
--(axis cs:9.38738738738739,0)
--(axis cs:9.42742742742743,0)
--(axis cs:9.46746746746747,0)
--(axis cs:9.50750750750751,0)
--(axis cs:9.54754754754755,0)
--(axis cs:9.58758758758759,0)
--(axis cs:9.62762762762763,0)
--(axis cs:9.66766766766767,0)
--(axis cs:9.70770770770771,0)
--(axis cs:9.74774774774775,0)
--(axis cs:9.78778778778779,0)
--(axis cs:9.82782782782783,0)
--(axis cs:9.86786786786787,0)
--(axis cs:9.90790790790791,0)
--(axis cs:9.94794794794795,0)
--(axis cs:9.98798798798799,0)
--(axis cs:10.028028028028,0)
--(axis cs:10.0680680680681,0)
--(axis cs:10.1081081081081,0)
--(axis cs:10.1481481481481,0)
--(axis cs:10.1881881881882,0)
--(axis cs:10.2282282282282,0)
--(axis cs:10.2682682682683,0)
--(axis cs:10.3083083083083,0)
--(axis cs:10.3483483483483,0)
--(axis cs:10.3883883883884,0)
--(axis cs:10.4284284284284,0)
--(axis cs:10.4684684684685,0)
--(axis cs:10.5085085085085,0)
--(axis cs:10.5485485485485,0)
--(axis cs:10.5885885885886,0)
--(axis cs:10.6286286286286,0)
--(axis cs:10.6686686686687,0)
--(axis cs:10.7087087087087,0)
--(axis cs:10.7487487487487,0)
--(axis cs:10.7887887887888,0)
--(axis cs:10.8288288288288,0)
--(axis cs:10.8688688688689,0)
--(axis cs:10.9089089089089,0)
--(axis cs:10.9489489489489,0)
--(axis cs:10.988988988989,0)
--(axis cs:11.029029029029,0)
--(axis cs:11.0690690690691,0)
--(axis cs:11.1091091091091,0)
--(axis cs:11.1491491491491,0)
--(axis cs:11.1891891891892,0)
--(axis cs:11.2292292292292,0)
--(axis cs:11.2692692692693,0)
--(axis cs:11.3093093093093,0)
--(axis cs:11.3493493493493,0)
--(axis cs:11.3893893893894,0)
--(axis cs:11.4294294294294,0)
--(axis cs:11.4694694694695,0)
--(axis cs:11.5095095095095,0)
--(axis cs:11.5495495495495,0)
--(axis cs:11.5895895895896,0)
--(axis cs:11.6296296296296,0)
--(axis cs:11.6696696696697,0)
--(axis cs:11.7097097097097,0)
--(axis cs:11.7497497497497,0)
--(axis cs:11.7897897897898,0)
--(axis cs:11.8298298298298,0)
--(axis cs:11.8698698698699,0)
--(axis cs:11.9099099099099,0)
--(axis cs:11.9499499499499,0)
--(axis cs:11.98998998999,0)
--(axis cs:12.03003003003,0)
--(axis cs:12.0700700700701,0)
--(axis cs:12.1101101101101,0)
--(axis cs:12.1501501501502,0)
--(axis cs:12.1901901901902,0)
--(axis cs:12.2302302302302,0)
--(axis cs:12.2702702702703,0)
--(axis cs:12.3103103103103,0)
--(axis cs:12.3503503503504,0)
--(axis cs:12.3903903903904,0)
--(axis cs:12.4304304304304,0)
--(axis cs:12.4704704704705,0)
--(axis cs:12.5105105105105,0)
--(axis cs:12.5505505505506,0)
--(axis cs:12.5905905905906,0)
--(axis cs:12.6306306306306,0)
--(axis cs:12.6706706706707,0)
--(axis cs:12.7107107107107,0)
--(axis cs:12.7507507507508,0)
--(axis cs:12.7907907907908,0)
--(axis cs:12.8308308308308,0)
--(axis cs:12.8708708708709,0)
--(axis cs:12.9109109109109,0)
--(axis cs:12.950950950951,0)
--(axis cs:12.990990990991,0)
--(axis cs:13.031031031031,0)
--(axis cs:13.0710710710711,0)
--(axis cs:13.1111111111111,0)
--(axis cs:13.1511511511512,0)
--(axis cs:13.1911911911912,0)
--(axis cs:13.2312312312312,0)
--(axis cs:13.2712712712713,0)
--(axis cs:13.3113113113113,0)
--(axis cs:13.3513513513514,0)
--(axis cs:13.3913913913914,0)
--(axis cs:13.4314314314314,0)
--(axis cs:13.4714714714715,0)
--(axis cs:13.5115115115115,0)
--(axis cs:13.5515515515516,0)
--(axis cs:13.5915915915916,0)
--(axis cs:13.6316316316316,0)
--(axis cs:13.6716716716717,0)
--(axis cs:13.7117117117117,0)
--(axis cs:13.7517517517518,0)
--(axis cs:13.7917917917918,0)
--(axis cs:13.8318318318318,0)
--(axis cs:13.8718718718719,0)
--(axis cs:13.9119119119119,0)
--(axis cs:13.951951951952,0)
--(axis cs:13.991991991992,0)
--(axis cs:14.032032032032,0)
--(axis cs:14.0720720720721,0)
--(axis cs:14.1121121121121,0)
--(axis cs:14.1521521521522,0)
--(axis cs:14.1921921921922,0)
--(axis cs:14.2322322322322,0)
--(axis cs:14.2722722722723,0)
--(axis cs:14.3123123123123,0)
--(axis cs:14.3523523523524,0)
--(axis cs:14.3923923923924,0)
--(axis cs:14.4324324324324,0)
--(axis cs:14.4724724724725,0)
--(axis cs:14.5125125125125,0)
--(axis cs:14.5525525525526,0)
--(axis cs:14.5925925925926,0)
--(axis cs:14.6326326326326,0)
--(axis cs:14.6726726726727,0)
--(axis cs:14.7127127127127,0)
--(axis cs:14.7527527527528,0)
--(axis cs:14.7927927927928,0)
--(axis cs:14.8328328328328,0)
--(axis cs:14.8728728728729,0)
--(axis cs:14.9129129129129,0)
--(axis cs:14.952952952953,0)
--(axis cs:14.992992992993,0)
--(axis cs:15.033033033033,0)
--(axis cs:15.0730730730731,0)
--(axis cs:15.1131131131131,0)
--(axis cs:15.1531531531532,0)
--(axis cs:15.1931931931932,0)
--(axis cs:15.2332332332332,0)
--(axis cs:15.2732732732733,0)
--(axis cs:15.3133133133133,0)
--(axis cs:15.3533533533534,0)
--(axis cs:15.3933933933934,0)
--(axis cs:15.4334334334334,0)
--(axis cs:15.4734734734735,0)
--(axis cs:15.5135135135135,0)
--(axis cs:15.5535535535536,0)
--(axis cs:15.5935935935936,0)
--(axis cs:15.6336336336336,0)
--(axis cs:15.6736736736737,0)
--(axis cs:15.7137137137137,0)
--(axis cs:15.7537537537538,0)
--(axis cs:15.7937937937938,0)
--(axis cs:15.8338338338338,0)
--(axis cs:15.8738738738739,0)
--(axis cs:15.9139139139139,0)
--(axis cs:15.953953953954,0)
--(axis cs:15.993993993994,0)
--(axis cs:16.034034034034,0)
--(axis cs:16.0740740740741,0)
--(axis cs:16.1141141141141,0)
--(axis cs:16.1541541541542,0)
--(axis cs:16.1941941941942,0)
--(axis cs:16.2342342342342,0)
--(axis cs:16.2742742742743,0)
--(axis cs:16.3143143143143,0)
--(axis cs:16.3543543543544,0)
--(axis cs:16.3943943943944,0)
--(axis cs:16.4344344344344,0)
--(axis cs:16.4744744744745,0)
--(axis cs:16.5145145145145,0)
--(axis cs:16.5545545545546,0)
--(axis cs:16.5945945945946,0)
--(axis cs:16.6346346346346,0)
--(axis cs:16.6746746746747,0)
--(axis cs:16.7147147147147,0)
--(axis cs:16.7547547547548,0)
--(axis cs:16.7947947947948,0)
--(axis cs:16.8348348348348,0)
--(axis cs:16.8748748748749,0)
--(axis cs:16.9149149149149,0)
--(axis cs:16.954954954955,0)
--(axis cs:16.994994994995,0)
--(axis cs:17.035035035035,0)
--(axis cs:17.0750750750751,0)
--(axis cs:17.1151151151151,0)
--(axis cs:17.1551551551552,0)
--(axis cs:17.1951951951952,0)
--(axis cs:17.2352352352352,0)
--(axis cs:17.2752752752753,0)
--(axis cs:17.3153153153153,0)
--(axis cs:17.3553553553554,0)
--(axis cs:17.3953953953954,0)
--(axis cs:17.4354354354354,0)
--(axis cs:17.4754754754755,0)
--(axis cs:17.5155155155155,0)
--(axis cs:17.5555555555556,0)
--(axis cs:17.5955955955956,0)
--(axis cs:17.6356356356356,0)
--(axis cs:17.6756756756757,0)
--(axis cs:17.7157157157157,0)
--(axis cs:17.7557557557558,0)
--(axis cs:17.7957957957958,0)
--(axis cs:17.8358358358358,0)
--(axis cs:17.8758758758759,0)
--(axis cs:17.9159159159159,0)
--(axis cs:17.955955955956,0)
--(axis cs:17.995995995996,0)
--(axis cs:18.036036036036,0)
--(axis cs:18.0760760760761,0)
--(axis cs:18.1161161161161,0)
--(axis cs:18.1561561561562,0)
--(axis cs:18.1961961961962,0)
--(axis cs:18.2362362362362,0)
--(axis cs:18.2762762762763,0)
--(axis cs:18.3163163163163,0)
--(axis cs:18.3563563563564,0)
--(axis cs:18.3963963963964,0)
--(axis cs:18.4364364364364,0)
--(axis cs:18.4764764764765,0)
--(axis cs:18.5165165165165,0)
--(axis cs:18.5565565565566,0)
--(axis cs:18.5965965965966,0)
--(axis cs:18.6366366366366,0)
--(axis cs:18.6766766766767,0)
--(axis cs:18.7167167167167,0)
--(axis cs:18.7567567567568,0)
--(axis cs:18.7967967967968,0)
--(axis cs:18.8368368368368,0)
--(axis cs:18.8768768768769,0)
--(axis cs:18.9169169169169,0)
--(axis cs:18.956956956957,0)
--(axis cs:18.996996996997,0)
--(axis cs:19.037037037037,0)
--(axis cs:19.0770770770771,0)
--(axis cs:19.1171171171171,0)
--(axis cs:19.1571571571572,0)
--(axis cs:19.1971971971972,0)
--(axis cs:19.2372372372372,0)
--(axis cs:19.2772772772773,0)
--(axis cs:19.3173173173173,0)
--(axis cs:19.3573573573574,0)
--(axis cs:19.3973973973974,0)
--(axis cs:19.4374374374374,0)
--(axis cs:19.4774774774775,0)
--(axis cs:19.5175175175175,0)
--(axis cs:19.5575575575576,0)
--(axis cs:19.5975975975976,0)
--(axis cs:19.6376376376376,0)
--(axis cs:19.6776776776777,0)
--(axis cs:19.7177177177177,0)
--(axis cs:19.7577577577578,0)
--(axis cs:19.7977977977978,0)
--(axis cs:19.8378378378378,0)
--(axis cs:19.8778778778779,0)
--(axis cs:19.9179179179179,0)
--(axis cs:19.957957957958,0)
--(axis cs:19.997997997998,0)
--(axis cs:20.038038038038,0)
--(axis cs:20.0780780780781,0)
--(axis cs:20.1181181181181,0)
--(axis cs:20.1581581581582,0)
--(axis cs:20.1981981981982,0)
--(axis cs:20.2382382382382,0)
--(axis cs:20.2782782782783,0)
--(axis cs:20.3183183183183,0)
--(axis cs:20.3583583583584,0)
--(axis cs:20.3983983983984,0)
--(axis cs:20.4384384384384,0)
--(axis cs:20.4784784784785,0)
--(axis cs:20.5185185185185,0)
--(axis cs:20.5585585585586,0)
--(axis cs:20.5985985985986,0)
--(axis cs:20.6386386386386,0)
--(axis cs:20.6786786786787,0)
--(axis cs:20.7187187187187,0)
--(axis cs:20.7587587587588,0)
--(axis cs:20.7987987987988,0)
--(axis cs:20.8388388388388,0)
--(axis cs:20.8788788788789,0)
--(axis cs:20.9189189189189,0)
--(axis cs:20.958958958959,0)
--(axis cs:20.998998998999,0)
--(axis cs:21.039039039039,0)
--(axis cs:21.0790790790791,0)
--(axis cs:21.1191191191191,0)
--(axis cs:21.1591591591592,0)
--(axis cs:21.1991991991992,0)
--(axis cs:21.2392392392392,0)
--(axis cs:21.2792792792793,0)
--(axis cs:21.3193193193193,0)
--(axis cs:21.3593593593594,0)
--(axis cs:21.3993993993994,0)
--(axis cs:21.4394394394394,0)
--(axis cs:21.4794794794795,0)
--(axis cs:21.5195195195195,0)
--(axis cs:21.5595595595596,0)
--(axis cs:21.5995995995996,0)
--(axis cs:21.6396396396396,0)
--(axis cs:21.6796796796797,0)
--(axis cs:21.7197197197197,0)
--(axis cs:21.7597597597598,0)
--(axis cs:21.7997997997998,0)
--(axis cs:21.8398398398398,0)
--(axis cs:21.8798798798799,0)
--(axis cs:21.9199199199199,0)
--(axis cs:21.95995995996,0)
--(axis cs:22,0)
--(axis cs:22,0)
--(axis cs:22,0)
--(axis cs:21.95995995996,0)
--(axis cs:21.9199199199199,0)
--(axis cs:21.8798798798799,0)
--(axis cs:21.8398398398398,0)
--(axis cs:21.7997997997998,0)
--(axis cs:21.7597597597598,0)
--(axis cs:21.7197197197197,0)
--(axis cs:21.6796796796797,0)
--(axis cs:21.6396396396396,0)
--(axis cs:21.5995995995996,0)
--(axis cs:21.5595595595596,0)
--(axis cs:21.5195195195195,0)
--(axis cs:21.4794794794795,0)
--(axis cs:21.4394394394394,0)
--(axis cs:21.3993993993994,0)
--(axis cs:21.3593593593594,0)
--(axis cs:21.3193193193193,0)
--(axis cs:21.2792792792793,0)
--(axis cs:21.2392392392392,0)
--(axis cs:21.1991991991992,0)
--(axis cs:21.1591591591592,0)
--(axis cs:21.1191191191191,0)
--(axis cs:21.0790790790791,0)
--(axis cs:21.039039039039,0)
--(axis cs:20.998998998999,0)
--(axis cs:20.958958958959,0)
--(axis cs:20.9189189189189,0)
--(axis cs:20.8788788788789,0)
--(axis cs:20.8388388388388,0)
--(axis cs:20.7987987987988,0)
--(axis cs:20.7587587587588,0)
--(axis cs:20.7187187187187,0)
--(axis cs:20.6786786786787,0)
--(axis cs:20.6386386386386,0)
--(axis cs:20.5985985985986,0)
--(axis cs:20.5585585585586,0)
--(axis cs:20.5185185185185,0)
--(axis cs:20.4784784784785,0)
--(axis cs:20.4384384384384,0)
--(axis cs:20.3983983983984,0)
--(axis cs:20.3583583583584,0)
--(axis cs:20.3183183183183,0)
--(axis cs:20.2782782782783,0)
--(axis cs:20.2382382382382,0)
--(axis cs:20.1981981981982,0)
--(axis cs:20.1581581581582,0)
--(axis cs:20.1181181181181,0)
--(axis cs:20.0780780780781,0)
--(axis cs:20.038038038038,0)
--(axis cs:19.997997997998,0)
--(axis cs:19.957957957958,0)
--(axis cs:19.9179179179179,0)
--(axis cs:19.8778778778779,0)
--(axis cs:19.8378378378378,0)
--(axis cs:19.7977977977978,0)
--(axis cs:19.7577577577578,0)
--(axis cs:19.7177177177177,0)
--(axis cs:19.6776776776777,0)
--(axis cs:19.6376376376376,0)
--(axis cs:19.5975975975976,0)
--(axis cs:19.5575575575576,0)
--(axis cs:19.5175175175175,0)
--(axis cs:19.4774774774775,0)
--(axis cs:19.4374374374374,0)
--(axis cs:19.3973973973974,0)
--(axis cs:19.3573573573574,0)
--(axis cs:19.3173173173173,0)
--(axis cs:19.2772772772773,0)
--(axis cs:19.2372372372372,0)
--(axis cs:19.1971971971972,0)
--(axis cs:19.1571571571572,0)
--(axis cs:19.1171171171171,0)
--(axis cs:19.0770770770771,0)
--(axis cs:19.037037037037,0)
--(axis cs:18.996996996997,0)
--(axis cs:18.956956956957,0)
--(axis cs:18.9169169169169,0)
--(axis cs:18.8768768768769,0)
--(axis cs:18.8368368368368,0)
--(axis cs:18.7967967967968,0)
--(axis cs:18.7567567567568,0)
--(axis cs:18.7167167167167,0)
--(axis cs:18.6766766766767,0)
--(axis cs:18.6366366366366,0)
--(axis cs:18.5965965965966,0)
--(axis cs:18.5565565565566,0)
--(axis cs:18.5165165165165,0)
--(axis cs:18.4764764764765,0)
--(axis cs:18.4364364364364,0)
--(axis cs:18.3963963963964,0)
--(axis cs:18.3563563563564,0)
--(axis cs:18.3163163163163,0)
--(axis cs:18.2762762762763,0)
--(axis cs:18.2362362362362,0)
--(axis cs:18.1961961961962,0)
--(axis cs:18.1561561561562,0)
--(axis cs:18.1161161161161,0)
--(axis cs:18.0760760760761,0)
--(axis cs:18.036036036036,0)
--(axis cs:17.995995995996,0)
--(axis cs:17.955955955956,0)
--(axis cs:17.9159159159159,0)
--(axis cs:17.8758758758759,0)
--(axis cs:17.8358358358358,0)
--(axis cs:17.7957957957958,0)
--(axis cs:17.7557557557558,0)
--(axis cs:17.7157157157157,0)
--(axis cs:17.6756756756757,0)
--(axis cs:17.6356356356356,0)
--(axis cs:17.5955955955956,0)
--(axis cs:17.5555555555556,0)
--(axis cs:17.5155155155155,0)
--(axis cs:17.4754754754755,0)
--(axis cs:17.4354354354354,0)
--(axis cs:17.3953953953954,0)
--(axis cs:17.3553553553554,0)
--(axis cs:17.3153153153153,0)
--(axis cs:17.2752752752753,0)
--(axis cs:17.2352352352352,0)
--(axis cs:17.1951951951952,0)
--(axis cs:17.1551551551552,0)
--(axis cs:17.1151151151151,0)
--(axis cs:17.0750750750751,0)
--(axis cs:17.035035035035,0)
--(axis cs:16.994994994995,0)
--(axis cs:16.954954954955,0)
--(axis cs:16.9149149149149,0)
--(axis cs:16.8748748748749,0)
--(axis cs:16.8348348348348,0)
--(axis cs:16.7947947947948,0)
--(axis cs:16.7547547547548,0)
--(axis cs:16.7147147147147,0)
--(axis cs:16.6746746746747,0)
--(axis cs:16.6346346346346,0)
--(axis cs:16.5945945945946,0)
--(axis cs:16.5545545545546,0)
--(axis cs:16.5145145145145,0)
--(axis cs:16.4744744744745,0)
--(axis cs:16.4344344344344,0)
--(axis cs:16.3943943943944,0)
--(axis cs:16.3543543543544,0)
--(axis cs:16.3143143143143,0)
--(axis cs:16.2742742742743,0)
--(axis cs:16.2342342342342,0)
--(axis cs:16.1941941941942,0)
--(axis cs:16.1541541541542,0)
--(axis cs:16.1141141141141,0)
--(axis cs:16.0740740740741,0)
--(axis cs:16.034034034034,0)
--(axis cs:15.993993993994,0)
--(axis cs:15.953953953954,0)
--(axis cs:15.9139139139139,0)
--(axis cs:15.8738738738739,0)
--(axis cs:15.8338338338338,0)
--(axis cs:15.7937937937938,0)
--(axis cs:15.7537537537538,0)
--(axis cs:15.7137137137137,0)
--(axis cs:15.6736736736737,0)
--(axis cs:15.6336336336336,0)
--(axis cs:15.5935935935936,0)
--(axis cs:15.5535535535536,0)
--(axis cs:15.5135135135135,0)
--(axis cs:15.4734734734735,0)
--(axis cs:15.4334334334334,0)
--(axis cs:15.3933933933934,0)
--(axis cs:15.3533533533534,0)
--(axis cs:15.3133133133133,0)
--(axis cs:15.2732732732733,0)
--(axis cs:15.2332332332332,0)
--(axis cs:15.1931931931932,0)
--(axis cs:15.1531531531532,0)
--(axis cs:15.1131131131131,0)
--(axis cs:15.0730730730731,0)
--(axis cs:15.033033033033,0)
--(axis cs:14.992992992993,0)
--(axis cs:14.952952952953,0)
--(axis cs:14.9129129129129,0)
--(axis cs:14.8728728728729,0)
--(axis cs:14.8328328328328,0)
--(axis cs:14.7927927927928,0)
--(axis cs:14.7527527527528,0)
--(axis cs:14.7127127127127,0)
--(axis cs:14.6726726726727,0)
--(axis cs:14.6326326326326,0)
--(axis cs:14.5925925925926,0)
--(axis cs:14.5525525525526,0)
--(axis cs:14.5125125125125,0)
--(axis cs:14.4724724724725,0)
--(axis cs:14.4324324324324,0)
--(axis cs:14.3923923923924,0)
--(axis cs:14.3523523523524,0)
--(axis cs:14.3123123123123,0)
--(axis cs:14.2722722722723,0)
--(axis cs:14.2322322322322,0)
--(axis cs:14.1921921921922,0)
--(axis cs:14.1521521521522,0)
--(axis cs:14.1121121121121,0)
--(axis cs:14.0720720720721,0)
--(axis cs:14.032032032032,0)
--(axis cs:13.991991991992,0)
--(axis cs:13.951951951952,0)
--(axis cs:13.9119119119119,0)
--(axis cs:13.8718718718719,0)
--(axis cs:13.8318318318318,0)
--(axis cs:13.7917917917918,0)
--(axis cs:13.7517517517518,0)
--(axis cs:13.7117117117117,0)
--(axis cs:13.6716716716717,0)
--(axis cs:13.6316316316316,0)
--(axis cs:13.5915915915916,0)
--(axis cs:13.5515515515516,0)
--(axis cs:13.5115115115115,0)
--(axis cs:13.4714714714715,0)
--(axis cs:13.4314314314314,0)
--(axis cs:13.3913913913914,0)
--(axis cs:13.3513513513514,0)
--(axis cs:13.3113113113113,0)
--(axis cs:13.2712712712713,0)
--(axis cs:13.2312312312312,0)
--(axis cs:13.1911911911912,0)
--(axis cs:13.1511511511512,0)
--(axis cs:13.1111111111111,0)
--(axis cs:13.0710710710711,0)
--(axis cs:13.031031031031,0)
--(axis cs:12.990990990991,0)
--(axis cs:12.950950950951,0)
--(axis cs:12.9109109109109,0)
--(axis cs:12.8708708708709,0)
--(axis cs:12.8308308308308,0)
--(axis cs:12.7907907907908,0)
--(axis cs:12.7507507507508,0)
--(axis cs:12.7107107107107,0)
--(axis cs:12.6706706706707,0)
--(axis cs:12.6306306306306,0)
--(axis cs:12.5905905905906,0)
--(axis cs:12.5505505505506,0)
--(axis cs:12.5105105105105,0)
--(axis cs:12.4704704704705,0)
--(axis cs:12.4304304304304,0)
--(axis cs:12.3903903903904,0)
--(axis cs:12.3503503503504,0)
--(axis cs:12.3103103103103,0)
--(axis cs:12.2702702702703,0)
--(axis cs:12.2302302302302,0)
--(axis cs:12.1901901901902,0)
--(axis cs:12.1501501501502,0)
--(axis cs:12.1101101101101,0)
--(axis cs:12.0700700700701,0)
--(axis cs:12.03003003003,0)
--(axis cs:11.98998998999,0)
--(axis cs:11.9499499499499,0)
--(axis cs:11.9099099099099,0)
--(axis cs:11.8698698698699,0)
--(axis cs:11.8298298298298,0)
--(axis cs:11.7897897897898,0)
--(axis cs:11.7497497497497,0)
--(axis cs:11.7097097097097,0)
--(axis cs:11.6696696696697,0)
--(axis cs:11.6296296296296,0)
--(axis cs:11.5895895895896,0)
--(axis cs:11.5495495495495,0)
--(axis cs:11.5095095095095,0)
--(axis cs:11.4694694694695,0)
--(axis cs:11.4294294294294,0)
--(axis cs:11.3893893893894,0)
--(axis cs:11.3493493493493,0)
--(axis cs:11.3093093093093,0)
--(axis cs:11.2692692692693,0)
--(axis cs:11.2292292292292,0)
--(axis cs:11.1891891891892,0)
--(axis cs:11.1491491491491,0)
--(axis cs:11.1091091091091,0)
--(axis cs:11.0690690690691,0)
--(axis cs:11.029029029029,0)
--(axis cs:10.988988988989,0)
--(axis cs:10.9489489489489,0)
--(axis cs:10.9089089089089,0)
--(axis cs:10.8688688688689,0)
--(axis cs:10.8288288288288,0)
--(axis cs:10.7887887887888,0)
--(axis cs:10.7487487487487,0)
--(axis cs:10.7087087087087,0)
--(axis cs:10.6686686686687,0)
--(axis cs:10.6286286286286,0)
--(axis cs:10.5885885885886,0)
--(axis cs:10.5485485485485,0)
--(axis cs:10.5085085085085,0)
--(axis cs:10.4684684684685,0)
--(axis cs:10.4284284284284,0)
--(axis cs:10.3883883883884,0)
--(axis cs:10.3483483483483,0)
--(axis cs:10.3083083083083,0)
--(axis cs:10.2682682682683,0)
--(axis cs:10.2282282282282,0)
--(axis cs:10.1881881881882,0)
--(axis cs:10.1481481481481,0)
--(axis cs:10.1081081081081,0)
--(axis cs:10.0680680680681,0)
--(axis cs:10.028028028028,0)
--(axis cs:9.98798798798799,0)
--(axis cs:9.94794794794795,0)
--(axis cs:9.90790790790791,0)
--(axis cs:9.86786786786787,0)
--(axis cs:9.82782782782783,0)
--(axis cs:9.78778778778779,0)
--(axis cs:9.74774774774775,0)
--(axis cs:9.70770770770771,0)
--(axis cs:9.66766766766767,0)
--(axis cs:9.62762762762763,0)
--(axis cs:9.58758758758759,0)
--(axis cs:9.54754754754755,0)
--(axis cs:9.50750750750751,0)
--(axis cs:9.46746746746747,0)
--(axis cs:9.42742742742743,0)
--(axis cs:9.38738738738739,0)
--(axis cs:9.34734734734735,0)
--(axis cs:9.30730730730731,0)
--(axis cs:9.26726726726727,0)
--(axis cs:9.22722722722723,0)
--(axis cs:9.18718718718719,0)
--(axis cs:9.14714714714715,0)
--(axis cs:9.10710710710711,0)
--(axis cs:9.06706706706707,0)
--(axis cs:9.02702702702703,0)
--(axis cs:8.98698698698699,0)
--(axis cs:8.94694694694695,0)
--(axis cs:8.90690690690691,0)
--(axis cs:8.86686686686687,0)
--(axis cs:8.82682682682683,0)
--(axis cs:8.78678678678679,0)
--(axis cs:8.74674674674675,0)
--(axis cs:8.70670670670671,0)
--(axis cs:8.66666666666667,0)
--(axis cs:8.62662662662663,0)
--(axis cs:8.58658658658659,0)
--(axis cs:8.54654654654655,0)
--(axis cs:8.50650650650651,0)
--(axis cs:8.46646646646647,0)
--(axis cs:8.42642642642643,0)
--(axis cs:8.38638638638639,0)
--(axis cs:8.34634634634635,0)
--(axis cs:8.30630630630631,0)
--(axis cs:8.26626626626627,0)
--(axis cs:8.22622622622623,0)
--(axis cs:8.18618618618619,0)
--(axis cs:8.14614614614615,0)
--(axis cs:8.10610610610611,0)
--(axis cs:8.06606606606607,0)
--(axis cs:8.02602602602603,0)
--(axis cs:7.98598598598599,0)
--(axis cs:7.94594594594595,0)
--(axis cs:7.90590590590591,0)
--(axis cs:7.86586586586587,0)
--(axis cs:7.82582582582583,0)
--(axis cs:7.78578578578579,0)
--(axis cs:7.74574574574575,0)
--(axis cs:7.70570570570571,0)
--(axis cs:7.66566566566567,0)
--(axis cs:7.62562562562562,0)
--(axis cs:7.58558558558558,0)
--(axis cs:7.54554554554554,0)
--(axis cs:7.5055055055055,0)
--(axis cs:7.46546546546546,0)
--(axis cs:7.42542542542542,0)
--(axis cs:7.38538538538538,0)
--(axis cs:7.34534534534534,0)
--(axis cs:7.3053053053053,0)
--(axis cs:7.26526526526526,0)
--(axis cs:7.22522522522522,0)
--(axis cs:7.18518518518518,0)
--(axis cs:7.14514514514514,0)
--(axis cs:7.1051051051051,0)
--(axis cs:7.06506506506506,0)
--(axis cs:7.02502502502502,0)
--(axis cs:6.98498498498498,0)
--(axis cs:6.94494494494494,0)
--(axis cs:6.9049049049049,0)
--(axis cs:6.86486486486486,0)
--(axis cs:6.82482482482482,0)
--(axis cs:6.78478478478478,0)
--(axis cs:6.74474474474474,0)
--(axis cs:6.7047047047047,0)
--(axis cs:6.66466466466466,0)
--(axis cs:6.62462462462462,0)
--(axis cs:6.58458458458458,0)
--(axis cs:6.54454454454454,0)
--(axis cs:6.5045045045045,0)
--(axis cs:6.46446446446446,0)
--(axis cs:6.42442442442442,0)
--(axis cs:6.38438438438438,0)
--(axis cs:6.34434434434434,0)
--(axis cs:6.3043043043043,0)
--(axis cs:6.26426426426426,0)
--(axis cs:6.22422422422422,0)
--(axis cs:6.18418418418418,0)
--(axis cs:6.14414414414414,0)
--(axis cs:6.1041041041041,0)
--(axis cs:6.06406406406406,0)
--(axis cs:6.02402402402402,0)
--(axis cs:5.98398398398398,0)
--(axis cs:5.94394394394394,0)
--(axis cs:5.9039039039039,0)
--(axis cs:5.86386386386386,0)
--(axis cs:5.82382382382382,0)
--(axis cs:5.78378378378378,0)
--(axis cs:5.74374374374374,0)
--(axis cs:5.7037037037037,0)
--(axis cs:5.66366366366366,0)
--(axis cs:5.62362362362362,0)
--(axis cs:5.58358358358358,0)
--(axis cs:5.54354354354354,0)
--(axis cs:5.5035035035035,0)
--(axis cs:5.46346346346346,0)
--(axis cs:5.42342342342342,0)
--(axis cs:5.38338338338338,0)
--(axis cs:5.34334334334334,0)
--(axis cs:5.3033033033033,0)
--(axis cs:5.26326326326326,0)
--(axis cs:5.22322322322322,0)
--(axis cs:5.18318318318318,0)
--(axis cs:5.14314314314314,0)
--(axis cs:5.1031031031031,0)
--(axis cs:5.06306306306306,0)
--(axis cs:5.02302302302302,0)
--(axis cs:4.98298298298298,0)
--(axis cs:4.94294294294294,0)
--(axis cs:4.9029029029029,0)
--(axis cs:4.86286286286286,0)
--(axis cs:4.82282282282282,0)
--(axis cs:4.78278278278278,0)
--(axis cs:4.74274274274274,0)
--(axis cs:4.7027027027027,0)
--(axis cs:4.66266266266266,0)
--(axis cs:4.62262262262262,0)
--(axis cs:4.58258258258258,0)
--(axis cs:4.54254254254254,0)
--(axis cs:4.5025025025025,0)
--(axis cs:4.46246246246246,0)
--(axis cs:4.42242242242242,0)
--(axis cs:4.38238238238238,0)
--(axis cs:4.34234234234234,0)
--(axis cs:4.3023023023023,0)
--(axis cs:4.26226226226226,0)
--(axis cs:4.22222222222222,0)
--(axis cs:4.18218218218218,0)
--(axis cs:4.14214214214214,0)
--(axis cs:4.1021021021021,0)
--(axis cs:4.06206206206206,0)
--(axis cs:4.02202202202202,0)
--(axis cs:3.98198198198198,0)
--(axis cs:3.94194194194194,0)
--(axis cs:3.9019019019019,0)
--(axis cs:3.86186186186186,0)
--(axis cs:3.82182182182182,0)
--(axis cs:3.78178178178178,0)
--(axis cs:3.74174174174174,0)
--(axis cs:3.7017017017017,0)
--(axis cs:3.66166166166166,0)
--(axis cs:3.62162162162162,0)
--(axis cs:3.58158158158158,0)
--(axis cs:3.54154154154154,0)
--(axis cs:3.5015015015015,0)
--(axis cs:3.46146146146146,0)
--(axis cs:3.42142142142142,0)
--(axis cs:3.38138138138138,0)
--(axis cs:3.34134134134134,0)
--(axis cs:3.3013013013013,0)
--(axis cs:3.26126126126126,0)
--(axis cs:3.22122122122122,0)
--(axis cs:3.18118118118118,0)
--(axis cs:3.14114114114114,0)
--(axis cs:3.1011011011011,0)
--(axis cs:3.06106106106106,0)
--(axis cs:3.02102102102102,0)
--(axis cs:2.98098098098098,0)
--(axis cs:2.94094094094094,0)
--(axis cs:2.9009009009009,0)
--(axis cs:2.86086086086086,0)
--(axis cs:2.82082082082082,0)
--(axis cs:2.78078078078078,0)
--(axis cs:2.74074074074074,0)
--(axis cs:2.7007007007007,0)
--(axis cs:2.66066066066066,0)
--(axis cs:2.62062062062062,0)
--(axis cs:2.58058058058058,0)
--(axis cs:2.54054054054054,0)
--(axis cs:2.5005005005005,0)
--(axis cs:2.46046046046046,0)
--(axis cs:2.42042042042042,0)
--(axis cs:2.38038038038038,0)
--(axis cs:2.34034034034034,0)
--(axis cs:2.3003003003003,0)
--(axis cs:2.26026026026026,0)
--(axis cs:2.22022022022022,0)
--(axis cs:2.18018018018018,0)
--(axis cs:2.14014014014014,0)
--(axis cs:2.1001001001001,0)
--(axis cs:2.06006006006006,0)
--(axis cs:2.02002002002002,0)
--(axis cs:1.97997997997998,0)
--(axis cs:1.93993993993994,0)
--(axis cs:1.8998998998999,0)
--(axis cs:1.85985985985986,0)
--(axis cs:1.81981981981982,0)
--(axis cs:1.77977977977978,0)
--(axis cs:1.73973973973974,0)
--(axis cs:1.6996996996997,0)
--(axis cs:1.65965965965966,0)
--(axis cs:1.61961961961962,0)
--(axis cs:1.57957957957958,0)
--(axis cs:1.53953953953954,0)
--(axis cs:1.4994994994995,0)
--(axis cs:1.45945945945946,0)
--(axis cs:1.41941941941942,0)
--(axis cs:1.37937937937938,0)
--(axis cs:1.33933933933934,0)
--(axis cs:1.2992992992993,0)
--(axis cs:1.25925925925926,0)
--(axis cs:1.21921921921922,0)
--(axis cs:1.17917917917918,0)
--(axis cs:1.13913913913914,0)
--(axis cs:1.0990990990991,0)
--(axis cs:1.05905905905906,0)
--(axis cs:1.01901901901902,0)
--(axis cs:0.978978978978979,0)
--(axis cs:0.938938938938939,0)
--(axis cs:0.898898898898899,0)
--(axis cs:0.858858858858859,0)
--(axis cs:0.818818818818819,0)
--(axis cs:0.778778778778779,0)
--(axis cs:0.738738738738739,0)
--(axis cs:0.698698698698699,0)
--(axis cs:0.658658658658659,0)
--(axis cs:0.618618618618619,0)
--(axis cs:0.578578578578579,0)
--(axis cs:0.538538538538539,0)
--(axis cs:0.498498498498499,0)
--(axis cs:0.458458458458459,0)
--(axis cs:0.418418418418419,0)
--(axis cs:0.378378378378379,0)
--(axis cs:0.338338338338339,0)
--(axis cs:0.298298298298299,0)
--(axis cs:0.258258258258259,0)
--(axis cs:0.218218218218219,0)
--(axis cs:0.178178178178179,0)
--(axis cs:0.138138138138139,0)
--(axis cs:0.0980980980980988,0)
--(axis cs:0.0580580580580587,0)
--(axis cs:0.0180180180180187,0)
--(axis cs:-0.0220220220220213,0)
--(axis cs:-0.0620620620620613,0)
--(axis cs:-0.102102102102101,0)
--(axis cs:-0.142142142142141,0)
--(axis cs:-0.182182182182181,0)
--(axis cs:-0.222222222222221,0)
--(axis cs:-0.262262262262261,0)
--(axis cs:-0.302302302302301,0)
--(axis cs:-0.342342342342342,0)
--(axis cs:-0.382382382382382,0)
--(axis cs:-0.422422422422422,0)
--(axis cs:-0.462462462462462,0)
--(axis cs:-0.502502502502502,0)
--(axis cs:-0.542542542542542,0)
--(axis cs:-0.582582582582582,0)
--(axis cs:-0.622622622622622,0)
--(axis cs:-0.662662662662662,0)
--(axis cs:-0.702702702702702,0)
--(axis cs:-0.742742742742742,0)
--(axis cs:-0.782782782782782,0)
--(axis cs:-0.822822822822822,0)
--(axis cs:-0.862862862862862,0)
--(axis cs:-0.902902902902902,0)
--(axis cs:-0.942942942942942,0)
--(axis cs:-0.982982982982982,0)
--(axis cs:-1.02302302302302,0)
--(axis cs:-1.06306306306306,0)
--(axis cs:-1.1031031031031,0)
--(axis cs:-1.14314314314314,0)
--(axis cs:-1.18318318318318,0)
--(axis cs:-1.22322322322322,0)
--(axis cs:-1.26326326326326,0)
--(axis cs:-1.3033033033033,0)
--(axis cs:-1.34334334334334,0)
--(axis cs:-1.38338338338338,0)
--(axis cs:-1.42342342342342,0)
--(axis cs:-1.46346346346346,0)
--(axis cs:-1.5035035035035,0)
--(axis cs:-1.54354354354354,0)
--(axis cs:-1.58358358358358,0)
--(axis cs:-1.62362362362362,0)
--(axis cs:-1.66366366366366,0)
--(axis cs:-1.7037037037037,0)
--(axis cs:-1.74374374374374,0)
--(axis cs:-1.78378378378378,0)
--(axis cs:-1.82382382382382,0)
--(axis cs:-1.86386386386386,0)
--(axis cs:-1.9039039039039,0)
--(axis cs:-1.94394394394394,0)
--(axis cs:-1.98398398398398,0)
--(axis cs:-2.02402402402402,0)
--(axis cs:-2.06406406406406,0)
--(axis cs:-2.1041041041041,0)
--(axis cs:-2.14414414414414,0)
--(axis cs:-2.18418418418418,0)
--(axis cs:-2.22422422422422,0)
--(axis cs:-2.26426426426426,0)
--(axis cs:-2.3043043043043,0)
--(axis cs:-2.34434434434434,0)
--(axis cs:-2.38438438438438,0)
--(axis cs:-2.42442442442442,0)
--(axis cs:-2.46446446446446,0)
--(axis cs:-2.5045045045045,0)
--(axis cs:-2.54454454454454,0)
--(axis cs:-2.58458458458458,0)
--(axis cs:-2.62462462462462,0)
--(axis cs:-2.66466466466466,0)
--(axis cs:-2.7047047047047,0)
--(axis cs:-2.74474474474474,0)
--(axis cs:-2.78478478478478,0)
--(axis cs:-2.82482482482482,0)
--(axis cs:-2.86486486486486,0)
--(axis cs:-2.9049049049049,0)
--(axis cs:-2.94494494494494,0)
--(axis cs:-2.98498498498498,0)
--(axis cs:-3.02502502502503,0)
--(axis cs:-3.06506506506507,0)
--(axis cs:-3.10510510510511,0)
--(axis cs:-3.14514514514515,0)
--(axis cs:-3.18518518518519,0)
--(axis cs:-3.22522522522523,0)
--(axis cs:-3.26526526526527,0)
--(axis cs:-3.30530530530531,0)
--(axis cs:-3.34534534534535,0)
--(axis cs:-3.38538538538539,0)
--(axis cs:-3.42542542542543,0)
--(axis cs:-3.46546546546547,0)
--(axis cs:-3.50550550550551,0)
--(axis cs:-3.54554554554555,0)
--(axis cs:-3.58558558558559,0)
--(axis cs:-3.62562562562563,0)
--(axis cs:-3.66566566566567,0)
--(axis cs:-3.70570570570571,0)
--(axis cs:-3.74574574574575,0)
--(axis cs:-3.78578578578579,0)
--(axis cs:-3.82582582582583,0)
--(axis cs:-3.86586586586587,0)
--(axis cs:-3.90590590590591,0)
--(axis cs:-3.94594594594595,0)
--(axis cs:-3.98598598598599,0)
--(axis cs:-4.02602602602603,0)
--(axis cs:-4.06606606606607,0)
--(axis cs:-4.10610610610611,0)
--(axis cs:-4.14614614614615,0)
--(axis cs:-4.18618618618619,0)
--(axis cs:-4.22622622622623,0)
--(axis cs:-4.26626626626627,0)
--(axis cs:-4.30630630630631,0)
--(axis cs:-4.34634634634635,0)
--(axis cs:-4.38638638638639,0)
--(axis cs:-4.42642642642643,0)
--(axis cs:-4.46646646646647,0)
--(axis cs:-4.50650650650651,0)
--(axis cs:-4.54654654654655,0)
--(axis cs:-4.58658658658659,0)
--(axis cs:-4.62662662662663,0)
--(axis cs:-4.66666666666667,0)
--(axis cs:-4.70670670670671,0)
--(axis cs:-4.74674674674675,0)
--(axis cs:-4.78678678678679,0)
--(axis cs:-4.82682682682683,0)
--(axis cs:-4.86686686686687,0)
--(axis cs:-4.90690690690691,0)
--(axis cs:-4.94694694694695,0)
--(axis cs:-4.98698698698699,0)
--(axis cs:-5.02702702702703,0)
--(axis cs:-5.06706706706707,0)
--(axis cs:-5.10710710710711,0)
--(axis cs:-5.14714714714715,0)
--(axis cs:-5.18718718718719,0)
--(axis cs:-5.22722722722723,0)
--(axis cs:-5.26726726726727,0)
--(axis cs:-5.30730730730731,0)
--(axis cs:-5.34734734734735,0)
--(axis cs:-5.38738738738739,0)
--(axis cs:-5.42742742742743,0)
--(axis cs:-5.46746746746747,0)
--(axis cs:-5.50750750750751,0)
--(axis cs:-5.54754754754755,0)
--(axis cs:-5.58758758758759,0)
--(axis cs:-5.62762762762763,0)
--(axis cs:-5.66766766766767,0)
--(axis cs:-5.70770770770771,0)
--(axis cs:-5.74774774774775,0)
--(axis cs:-5.78778778778779,0)
--(axis cs:-5.82782782782783,0)
--(axis cs:-5.86786786786787,0)
--(axis cs:-5.90790790790791,0)
--(axis cs:-5.94794794794795,0)
--(axis cs:-5.98798798798799,0)
--(axis cs:-6.02802802802803,0)
--(axis cs:-6.06806806806807,0)
--(axis cs:-6.10810810810811,0)
--(axis cs:-6.14814814814815,0)
--(axis cs:-6.18818818818819,0)
--(axis cs:-6.22822822822823,0)
--(axis cs:-6.26826826826827,0)
--(axis cs:-6.30830830830831,0)
--(axis cs:-6.34834834834835,0)
--(axis cs:-6.38838838838839,0)
--(axis cs:-6.42842842842843,0)
--(axis cs:-6.46846846846847,0)
--(axis cs:-6.50850850850851,0)
--(axis cs:-6.54854854854855,0)
--(axis cs:-6.58858858858859,0)
--(axis cs:-6.62862862862863,0)
--(axis cs:-6.66866866866867,0)
--(axis cs:-6.70870870870871,0)
--(axis cs:-6.74874874874875,0)
--(axis cs:-6.78878878878879,0)
--(axis cs:-6.82882882882883,0)
--(axis cs:-6.86886886886887,0)
--(axis cs:-6.90890890890891,0)
--(axis cs:-6.94894894894895,0)
--(axis cs:-6.98898898898899,0)
--(axis cs:-7.02902902902903,0)
--(axis cs:-7.06906906906907,0)
--(axis cs:-7.10910910910911,0)
--(axis cs:-7.14914914914915,0)
--(axis cs:-7.18918918918919,0)
--(axis cs:-7.22922922922923,0)
--(axis cs:-7.26926926926927,0)
--(axis cs:-7.30930930930931,0)
--(axis cs:-7.34934934934935,0)
--(axis cs:-7.38938938938939,0)
--(axis cs:-7.42942942942943,0)
--(axis cs:-7.46946946946947,0)
--(axis cs:-7.50950950950951,0)
--(axis cs:-7.54954954954955,0)
--(axis cs:-7.58958958958959,0)
--(axis cs:-7.62962962962963,0)
--(axis cs:-7.66966966966967,0)
--(axis cs:-7.70970970970971,0)
--(axis cs:-7.74974974974975,0)
--(axis cs:-7.78978978978979,0)
--(axis cs:-7.82982982982983,0)
--(axis cs:-7.86986986986987,0)
--(axis cs:-7.90990990990991,0)
--(axis cs:-7.94994994994995,0)
--(axis cs:-7.98998998998999,0)
--(axis cs:-8.03003003003003,0)
--(axis cs:-8.07007007007007,0)
--(axis cs:-8.11011011011011,0)
--(axis cs:-8.15015015015015,0)
--(axis cs:-8.19019019019019,0)
--(axis cs:-8.23023023023023,0)
--(axis cs:-8.27027027027027,0)
--(axis cs:-8.31031031031031,0)
--(axis cs:-8.35035035035035,0)
--(axis cs:-8.39039039039039,0)
--(axis cs:-8.43043043043043,0)
--(axis cs:-8.47047047047047,0)
--(axis cs:-8.51051051051051,0)
--(axis cs:-8.55055055055055,0)
--(axis cs:-8.59059059059059,0)
--(axis cs:-8.63063063063063,0)
--(axis cs:-8.67067067067067,0)
--(axis cs:-8.71071071071071,0)
--(axis cs:-8.75075075075075,0)
--(axis cs:-8.79079079079079,0)
--(axis cs:-8.83083083083083,0)
--(axis cs:-8.87087087087087,0)
--(axis cs:-8.91091091091091,0)
--(axis cs:-8.95095095095095,0)
--(axis cs:-8.99099099099099,0)
--(axis cs:-9.03103103103103,0)
--(axis cs:-9.07107107107107,0)
--(axis cs:-9.11111111111111,0)
--(axis cs:-9.15115115115115,0)
--(axis cs:-9.19119119119119,0)
--(axis cs:-9.23123123123123,0)
--(axis cs:-9.27127127127127,0)
--(axis cs:-9.31131131131131,0)
--(axis cs:-9.35135135135135,0)
--(axis cs:-9.39139139139139,0)
--(axis cs:-9.43143143143143,0)
--(axis cs:-9.47147147147147,0)
--(axis cs:-9.51151151151151,0)
--(axis cs:-9.55155155155155,0)
--(axis cs:-9.59159159159159,0)
--(axis cs:-9.63163163163163,0)
--(axis cs:-9.67167167167167,0)
--(axis cs:-9.71171171171171,0)
--(axis cs:-9.75175175175175,0)
--(axis cs:-9.79179179179179,0)
--(axis cs:-9.83183183183183,0)
--(axis cs:-9.87187187187187,0)
--(axis cs:-9.91191191191191,0)
--(axis cs:-9.95195195195195,0)
--(axis cs:-9.99199199199199,0)
--(axis cs:-10.032032032032,0)
--(axis cs:-10.0720720720721,0)
--(axis cs:-10.1121121121121,0)
--(axis cs:-10.1521521521522,0)
--(axis cs:-10.1921921921922,0)
--(axis cs:-10.2322322322322,0)
--(axis cs:-10.2722722722723,0)
--(axis cs:-10.3123123123123,0)
--(axis cs:-10.3523523523524,0)
--(axis cs:-10.3923923923924,0)
--(axis cs:-10.4324324324324,0)
--(axis cs:-10.4724724724725,0)
--(axis cs:-10.5125125125125,0)
--(axis cs:-10.5525525525526,0)
--(axis cs:-10.5925925925926,0)
--(axis cs:-10.6326326326326,0)
--(axis cs:-10.6726726726727,0)
--(axis cs:-10.7127127127127,0)
--(axis cs:-10.7527527527528,0)
--(axis cs:-10.7927927927928,0)
--(axis cs:-10.8328328328328,0)
--(axis cs:-10.8728728728729,0)
--(axis cs:-10.9129129129129,0)
--(axis cs:-10.952952952953,0)
--(axis cs:-10.992992992993,0)
--(axis cs:-11.033033033033,0)
--(axis cs:-11.0730730730731,0)
--(axis cs:-11.1131131131131,0)
--(axis cs:-11.1531531531532,0)
--(axis cs:-11.1931931931932,0)
--(axis cs:-11.2332332332332,0)
--(axis cs:-11.2732732732733,0)
--(axis cs:-11.3133133133133,0)
--(axis cs:-11.3533533533534,0)
--(axis cs:-11.3933933933934,0)
--(axis cs:-11.4334334334334,0)
--(axis cs:-11.4734734734735,0)
--(axis cs:-11.5135135135135,0)
--(axis cs:-11.5535535535536,0)
--(axis cs:-11.5935935935936,0)
--(axis cs:-11.6336336336336,0)
--(axis cs:-11.6736736736737,0)
--(axis cs:-11.7137137137137,0)
--(axis cs:-11.7537537537538,0)
--(axis cs:-11.7937937937938,0)
--(axis cs:-11.8338338338338,0)
--(axis cs:-11.8738738738739,0)
--(axis cs:-11.9139139139139,0)
--(axis cs:-11.953953953954,0)
--(axis cs:-11.993993993994,0)
--(axis cs:-12.034034034034,0)
--(axis cs:-12.0740740740741,0)
--(axis cs:-12.1141141141141,0)
--(axis cs:-12.1541541541542,0)
--(axis cs:-12.1941941941942,0)
--(axis cs:-12.2342342342342,0)
--(axis cs:-12.2742742742743,0)
--(axis cs:-12.3143143143143,0)
--(axis cs:-12.3543543543544,0)
--(axis cs:-12.3943943943944,0)
--(axis cs:-12.4344344344344,0)
--(axis cs:-12.4744744744745,0)
--(axis cs:-12.5145145145145,0)
--(axis cs:-12.5545545545546,0)
--(axis cs:-12.5945945945946,0)
--(axis cs:-12.6346346346346,0)
--(axis cs:-12.6746746746747,0)
--(axis cs:-12.7147147147147,0)
--(axis cs:-12.7547547547548,0)
--(axis cs:-12.7947947947948,0)
--(axis cs:-12.8348348348348,0)
--(axis cs:-12.8748748748749,0)
--(axis cs:-12.9149149149149,0)
--(axis cs:-12.954954954955,0)
--(axis cs:-12.994994994995,0)
--(axis cs:-13.035035035035,0)
--(axis cs:-13.0750750750751,0)
--(axis cs:-13.1151151151151,0)
--(axis cs:-13.1551551551552,0)
--(axis cs:-13.1951951951952,0)
--(axis cs:-13.2352352352352,0)
--(axis cs:-13.2752752752753,0)
--(axis cs:-13.3153153153153,0)
--(axis cs:-13.3553553553554,0)
--(axis cs:-13.3953953953954,0)
--(axis cs:-13.4354354354354,0)
--(axis cs:-13.4754754754755,0)
--(axis cs:-13.5155155155155,0)
--(axis cs:-13.5555555555556,0)
--(axis cs:-13.5955955955956,0)
--(axis cs:-13.6356356356356,0)
--(axis cs:-13.6756756756757,0)
--(axis cs:-13.7157157157157,0)
--(axis cs:-13.7557557557558,0)
--(axis cs:-13.7957957957958,0)
--(axis cs:-13.8358358358358,0)
--(axis cs:-13.8758758758759,0)
--(axis cs:-13.9159159159159,0)
--(axis cs:-13.955955955956,0)
--(axis cs:-13.995995995996,0)
--(axis cs:-14.036036036036,0)
--(axis cs:-14.0760760760761,0)
--(axis cs:-14.1161161161161,0)
--(axis cs:-14.1561561561562,0)
--(axis cs:-14.1961961961962,0)
--(axis cs:-14.2362362362362,0)
--(axis cs:-14.2762762762763,0)
--(axis cs:-14.3163163163163,0)
--(axis cs:-14.3563563563564,0)
--(axis cs:-14.3963963963964,0)
--(axis cs:-14.4364364364364,0)
--(axis cs:-14.4764764764765,0)
--(axis cs:-14.5165165165165,0)
--(axis cs:-14.5565565565566,0)
--(axis cs:-14.5965965965966,0)
--(axis cs:-14.6366366366366,0)
--(axis cs:-14.6766766766767,0)
--(axis cs:-14.7167167167167,0)
--(axis cs:-14.7567567567568,0)
--(axis cs:-14.7967967967968,0)
--(axis cs:-14.8368368368368,0)
--(axis cs:-14.8768768768769,0)
--(axis cs:-14.9169169169169,0)
--(axis cs:-14.956956956957,0)
--(axis cs:-14.996996996997,0)
--(axis cs:-15.037037037037,0)
--(axis cs:-15.0770770770771,0)
--(axis cs:-15.1171171171171,0)
--(axis cs:-15.1571571571572,0)
--(axis cs:-15.1971971971972,0)
--(axis cs:-15.2372372372372,0)
--(axis cs:-15.2772772772773,0)
--(axis cs:-15.3173173173173,0)
--(axis cs:-15.3573573573574,0)
--(axis cs:-15.3973973973974,0)
--(axis cs:-15.4374374374374,0)
--(axis cs:-15.4774774774775,0)
--(axis cs:-15.5175175175175,0)
--(axis cs:-15.5575575575576,0)
--(axis cs:-15.5975975975976,0)
--(axis cs:-15.6376376376376,0)
--(axis cs:-15.6776776776777,0)
--(axis cs:-15.7177177177177,0)
--(axis cs:-15.7577577577578,0)
--(axis cs:-15.7977977977978,0)
--(axis cs:-15.8378378378378,0)
--(axis cs:-15.8778778778779,0)
--(axis cs:-15.9179179179179,0)
--(axis cs:-15.957957957958,0)
--(axis cs:-15.997997997998,0)
--(axis cs:-16.038038038038,0)
--(axis cs:-16.0780780780781,0)
--(axis cs:-16.1181181181181,0)
--(axis cs:-16.1581581581582,0)
--(axis cs:-16.1981981981982,0)
--(axis cs:-16.2382382382382,0)
--(axis cs:-16.2782782782783,0)
--(axis cs:-16.3183183183183,0)
--(axis cs:-16.3583583583584,0)
--(axis cs:-16.3983983983984,0)
--(axis cs:-16.4384384384384,0)
--(axis cs:-16.4784784784785,0)
--(axis cs:-16.5185185185185,0)
--(axis cs:-16.5585585585586,0)
--(axis cs:-16.5985985985986,0)
--(axis cs:-16.6386386386386,0)
--(axis cs:-16.6786786786787,0)
--(axis cs:-16.7187187187187,0)
--(axis cs:-16.7587587587588,0)
--(axis cs:-16.7987987987988,0)
--(axis cs:-16.8388388388388,0)
--(axis cs:-16.8788788788789,0)
--(axis cs:-16.9189189189189,0)
--(axis cs:-16.958958958959,0)
--(axis cs:-16.998998998999,0)
--(axis cs:-17.039039039039,0)
--(axis cs:-17.0790790790791,0)
--(axis cs:-17.1191191191191,0)
--(axis cs:-17.1591591591592,0)
--(axis cs:-17.1991991991992,0)
--(axis cs:-17.2392392392392,0)
--(axis cs:-17.2792792792793,0)
--(axis cs:-17.3193193193193,0)
--(axis cs:-17.3593593593594,0)
--(axis cs:-17.3993993993994,0)
--(axis cs:-17.4394394394394,0)
--(axis cs:-17.4794794794795,0)
--(axis cs:-17.5195195195195,0)
--(axis cs:-17.5595595595596,0)
--(axis cs:-17.5995995995996,0)
--(axis cs:-17.6396396396396,0)
--(axis cs:-17.6796796796797,0)
--(axis cs:-17.7197197197197,0)
--(axis cs:-17.7597597597598,0)
--(axis cs:-17.7997997997998,0)
--(axis cs:-17.8398398398398,0)
--(axis cs:-17.8798798798799,0)
--(axis cs:-17.9199199199199,0)
--(axis cs:-17.95995995996,0)
--(axis cs:-18,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-17,0)
--(axis cs:-17,0)
--(axis cs:-16.95995995996,0)
--(axis cs:-16.9199199199199,0)
--(axis cs:-16.8798798798799,0)
--(axis cs:-16.8398398398398,0)
--(axis cs:-16.7997997997998,0)
--(axis cs:-16.7597597597598,0)
--(axis cs:-16.7197197197197,0)
--(axis cs:-16.6796796796797,0)
--(axis cs:-16.6396396396396,0)
--(axis cs:-16.5995995995996,0)
--(axis cs:-16.5595595595596,0)
--(axis cs:-16.5195195195195,0)
--(axis cs:-16.4794794794795,0)
--(axis cs:-16.4394394394394,0)
--(axis cs:-16.3993993993994,0)
--(axis cs:-16.3593593593594,0)
--(axis cs:-16.3193193193193,0)
--(axis cs:-16.2792792792793,0)
--(axis cs:-16.2392392392392,0)
--(axis cs:-16.1991991991992,0)
--(axis cs:-16.1591591591592,0)
--(axis cs:-16.1191191191191,0)
--(axis cs:-16.0790790790791,0)
--(axis cs:-16.039039039039,0)
--(axis cs:-15.998998998999,0)
--(axis cs:-15.958958958959,0)
--(axis cs:-15.9189189189189,0)
--(axis cs:-15.8788788788789,0)
--(axis cs:-15.8388388388388,0)
--(axis cs:-15.7987987987988,0)
--(axis cs:-15.7587587587588,0)
--(axis cs:-15.7187187187187,0)
--(axis cs:-15.6786786786787,0)
--(axis cs:-15.6386386386386,0)
--(axis cs:-15.5985985985986,0)
--(axis cs:-15.5585585585586,0)
--(axis cs:-15.5185185185185,0)
--(axis cs:-15.4784784784785,0)
--(axis cs:-15.4384384384384,0)
--(axis cs:-15.3983983983984,0)
--(axis cs:-15.3583583583584,0)
--(axis cs:-15.3183183183183,0)
--(axis cs:-15.2782782782783,0)
--(axis cs:-15.2382382382382,0)
--(axis cs:-15.1981981981982,0)
--(axis cs:-15.1581581581582,0)
--(axis cs:-15.1181181181181,0)
--(axis cs:-15.0780780780781,0)
--(axis cs:-15.038038038038,0)
--(axis cs:-14.997997997998,0)
--(axis cs:-14.957957957958,0)
--(axis cs:-14.9179179179179,0)
--(axis cs:-14.8778778778779,0)
--(axis cs:-14.8378378378378,0)
--(axis cs:-14.7977977977978,0)
--(axis cs:-14.7577577577578,0)
--(axis cs:-14.7177177177177,0)
--(axis cs:-14.6776776776777,0)
--(axis cs:-14.6376376376376,0)
--(axis cs:-14.5975975975976,0)
--(axis cs:-14.5575575575576,0)
--(axis cs:-14.5175175175175,0)
--(axis cs:-14.4774774774775,0)
--(axis cs:-14.4374374374374,0)
--(axis cs:-14.3973973973974,0)
--(axis cs:-14.3573573573574,0)
--(axis cs:-14.3173173173173,0)
--(axis cs:-14.2772772772773,0)
--(axis cs:-14.2372372372372,0)
--(axis cs:-14.1971971971972,0)
--(axis cs:-14.1571571571572,0)
--(axis cs:-14.1171171171171,0)
--(axis cs:-14.0770770770771,0)
--(axis cs:-14.037037037037,0)
--(axis cs:-13.996996996997,0)
--(axis cs:-13.956956956957,0)
--(axis cs:-13.9169169169169,0)
--(axis cs:-13.8768768768769,0)
--(axis cs:-13.8368368368368,0)
--(axis cs:-13.7967967967968,0)
--(axis cs:-13.7567567567568,0)
--(axis cs:-13.7167167167167,0)
--(axis cs:-13.6766766766767,0)
--(axis cs:-13.6366366366366,0)
--(axis cs:-13.5965965965966,0)
--(axis cs:-13.5565565565566,0)
--(axis cs:-13.5165165165165,0)
--(axis cs:-13.4764764764765,0)
--(axis cs:-13.4364364364364,0)
--(axis cs:-13.3963963963964,0)
--(axis cs:-13.3563563563564,0)
--(axis cs:-13.3163163163163,0)
--(axis cs:-13.2762762762763,0)
--(axis cs:-13.2362362362362,0)
--(axis cs:-13.1961961961962,0)
--(axis cs:-13.1561561561562,0)
--(axis cs:-13.1161161161161,0)
--(axis cs:-13.0760760760761,0)
--(axis cs:-13.036036036036,0)
--(axis cs:-12.995995995996,0)
--(axis cs:-12.955955955956,0)
--(axis cs:-12.9159159159159,0)
--(axis cs:-12.8758758758759,0)
--(axis cs:-12.8358358358358,0)
--(axis cs:-12.7957957957958,0)
--(axis cs:-12.7557557557558,0)
--(axis cs:-12.7157157157157,0)
--(axis cs:-12.6756756756757,0)
--(axis cs:-12.6356356356356,0)
--(axis cs:-12.5955955955956,0)
--(axis cs:-12.5555555555556,0)
--(axis cs:-12.5155155155155,0)
--(axis cs:-12.4754754754755,0)
--(axis cs:-12.4354354354354,0)
--(axis cs:-12.3953953953954,0)
--(axis cs:-12.3553553553554,0)
--(axis cs:-12.3153153153153,0)
--(axis cs:-12.2752752752753,0)
--(axis cs:-12.2352352352352,0)
--(axis cs:-12.1951951951952,0)
--(axis cs:-12.1551551551552,0)
--(axis cs:-12.1151151151151,0)
--(axis cs:-12.0750750750751,0)
--(axis cs:-12.035035035035,0)
--(axis cs:-11.994994994995,0)
--(axis cs:-11.954954954955,0)
--(axis cs:-11.9149149149149,0)
--(axis cs:-11.8748748748749,0)
--(axis cs:-11.8348348348348,0)
--(axis cs:-11.7947947947948,0)
--(axis cs:-11.7547547547548,0)
--(axis cs:-11.7147147147147,0)
--(axis cs:-11.6746746746747,0)
--(axis cs:-11.6346346346346,0)
--(axis cs:-11.5945945945946,0)
--(axis cs:-11.5545545545546,0)
--(axis cs:-11.5145145145145,0)
--(axis cs:-11.4744744744745,0)
--(axis cs:-11.4344344344344,0)
--(axis cs:-11.3943943943944,0)
--(axis cs:-11.3543543543544,0)
--(axis cs:-11.3143143143143,0)
--(axis cs:-11.2742742742743,0)
--(axis cs:-11.2342342342342,0)
--(axis cs:-11.1941941941942,0)
--(axis cs:-11.1541541541542,0)
--(axis cs:-11.1141141141141,0)
--(axis cs:-11.0740740740741,0)
--(axis cs:-11.034034034034,0)
--(axis cs:-10.993993993994,0)
--(axis cs:-10.953953953954,0)
--(axis cs:-10.9139139139139,0)
--(axis cs:-10.8738738738739,0)
--(axis cs:-10.8338338338338,0)
--(axis cs:-10.7937937937938,0)
--(axis cs:-10.7537537537538,0)
--(axis cs:-10.7137137137137,0)
--(axis cs:-10.6736736736737,0)
--(axis cs:-10.6336336336336,0)
--(axis cs:-10.5935935935936,0)
--(axis cs:-10.5535535535536,0)
--(axis cs:-10.5135135135135,0)
--(axis cs:-10.4734734734735,0)
--(axis cs:-10.4334334334334,0)
--(axis cs:-10.3933933933934,0)
--(axis cs:-10.3533533533534,0)
--(axis cs:-10.3133133133133,0)
--(axis cs:-10.2732732732733,0)
--(axis cs:-10.2332332332332,0)
--(axis cs:-10.1931931931932,0)
--(axis cs:-10.1531531531532,0)
--(axis cs:-10.1131131131131,0)
--(axis cs:-10.0730730730731,0)
--(axis cs:-10.033033033033,0)
--(axis cs:-9.99299299299299,0)
--(axis cs:-9.95295295295295,0)
--(axis cs:-9.91291291291291,0)
--(axis cs:-9.87287287287287,0)
--(axis cs:-9.83283283283283,0)
--(axis cs:-9.79279279279279,0)
--(axis cs:-9.75275275275275,0)
--(axis cs:-9.71271271271271,0)
--(axis cs:-9.67267267267267,0)
--(axis cs:-9.63263263263263,0)
--(axis cs:-9.59259259259259,0)
--(axis cs:-9.55255255255255,0)
--(axis cs:-9.51251251251251,0)
--(axis cs:-9.47247247247247,0)
--(axis cs:-9.43243243243243,0)
--(axis cs:-9.39239239239239,0)
--(axis cs:-9.35235235235235,0)
--(axis cs:-9.31231231231231,0)
--(axis cs:-9.27227227227227,0)
--(axis cs:-9.23223223223223,0)
--(axis cs:-9.19219219219219,0)
--(axis cs:-9.15215215215215,0)
--(axis cs:-9.11211211211211,0)
--(axis cs:-9.07207207207207,0)
--(axis cs:-9.03203203203203,0)
--(axis cs:-8.99199199199199,0)
--(axis cs:-8.95195195195195,0)
--(axis cs:-8.91191191191191,0)
--(axis cs:-8.87187187187187,0)
--(axis cs:-8.83183183183183,0)
--(axis cs:-8.79179179179179,0)
--(axis cs:-8.75175175175175,0)
--(axis cs:-8.71171171171171,0)
--(axis cs:-8.67167167167167,0)
--(axis cs:-8.63163163163163,0)
--(axis cs:-8.59159159159159,0)
--(axis cs:-8.55155155155155,0)
--(axis cs:-8.51151151151151,0)
--(axis cs:-8.47147147147147,0)
--(axis cs:-8.43143143143143,0)
--(axis cs:-8.39139139139139,0)
--(axis cs:-8.35135135135135,0)
--(axis cs:-8.31131131131131,0)
--(axis cs:-8.27127127127127,0)
--(axis cs:-8.23123123123123,0)
--(axis cs:-8.19119119119119,0)
--(axis cs:-8.15115115115115,0)
--(axis cs:-8.11111111111111,0)
--(axis cs:-8.07107107107107,0)
--(axis cs:-8.03103103103103,0)
--(axis cs:-7.99099099099099,0)
--(axis cs:-7.95095095095095,0)
--(axis cs:-7.91091091091091,0)
--(axis cs:-7.87087087087087,0)
--(axis cs:-7.83083083083083,0)
--(axis cs:-7.79079079079079,0)
--(axis cs:-7.75075075075075,0)
--(axis cs:-7.71071071071071,0)
--(axis cs:-7.67067067067067,0)
--(axis cs:-7.63063063063063,0)
--(axis cs:-7.59059059059059,0)
--(axis cs:-7.55055055055055,0)
--(axis cs:-7.51051051051051,0)
--(axis cs:-7.47047047047047,0)
--(axis cs:-7.43043043043043,0)
--(axis cs:-7.39039039039039,0)
--(axis cs:-7.35035035035035,0)
--(axis cs:-7.31031031031031,0)
--(axis cs:-7.27027027027027,0)
--(axis cs:-7.23023023023023,0)
--(axis cs:-7.19019019019019,0)
--(axis cs:-7.15015015015015,0)
--(axis cs:-7.11011011011011,0)
--(axis cs:-7.07007007007007,0)
--(axis cs:-7.03003003003003,0)
--(axis cs:-6.98998998998999,0)
--(axis cs:-6.94994994994995,0)
--(axis cs:-6.90990990990991,0)
--(axis cs:-6.86986986986987,0)
--(axis cs:-6.82982982982983,0)
--(axis cs:-6.78978978978979,0)
--(axis cs:-6.74974974974975,0)
--(axis cs:-6.70970970970971,0)
--(axis cs:-6.66966966966967,0)
--(axis cs:-6.62962962962963,0)
--(axis cs:-6.58958958958959,0)
--(axis cs:-6.54954954954955,0)
--(axis cs:-6.50950950950951,0)
--(axis cs:-6.46946946946947,0)
--(axis cs:-6.42942942942943,0)
--(axis cs:-6.38938938938939,0)
--(axis cs:-6.34934934934935,0)
--(axis cs:-6.30930930930931,0)
--(axis cs:-6.26926926926927,0)
--(axis cs:-6.22922922922923,0)
--(axis cs:-6.18918918918919,0)
--(axis cs:-6.14914914914915,0)
--(axis cs:-6.10910910910911,0)
--(axis cs:-6.06906906906907,0)
--(axis cs:-6.02902902902903,0)
--(axis cs:-5.98898898898899,0)
--(axis cs:-5.94894894894895,0)
--(axis cs:-5.90890890890891,0)
--(axis cs:-5.86886886886887,0)
--(axis cs:-5.82882882882883,0)
--(axis cs:-5.78878878878879,0)
--(axis cs:-5.74874874874875,0)
--(axis cs:-5.70870870870871,0)
--(axis cs:-5.66866866866867,0)
--(axis cs:-5.62862862862863,0)
--(axis cs:-5.58858858858859,0)
--(axis cs:-5.54854854854855,0)
--(axis cs:-5.50850850850851,0)
--(axis cs:-5.46846846846847,0)
--(axis cs:-5.42842842842843,0)
--(axis cs:-5.38838838838839,0)
--(axis cs:-5.34834834834835,0)
--(axis cs:-5.30830830830831,0)
--(axis cs:-5.26826826826827,0)
--(axis cs:-5.22822822822823,0)
--(axis cs:-5.18818818818819,0)
--(axis cs:-5.14814814814815,0)
--(axis cs:-5.10810810810811,0)
--(axis cs:-5.06806806806807,0)
--(axis cs:-5.02802802802803,0)
--(axis cs:-4.98798798798799,0)
--(axis cs:-4.94794794794795,0)
--(axis cs:-4.90790790790791,0)
--(axis cs:-4.86786786786787,0)
--(axis cs:-4.82782782782783,0)
--(axis cs:-4.78778778778779,0)
--(axis cs:-4.74774774774775,0)
--(axis cs:-4.70770770770771,0)
--(axis cs:-4.66766766766767,0)
--(axis cs:-4.62762762762763,0)
--(axis cs:-4.58758758758759,0)
--(axis cs:-4.54754754754755,0)
--(axis cs:-4.50750750750751,0)
--(axis cs:-4.46746746746747,0)
--(axis cs:-4.42742742742743,0)
--(axis cs:-4.38738738738739,0)
--(axis cs:-4.34734734734735,0)
--(axis cs:-4.30730730730731,0)
--(axis cs:-4.26726726726727,0)
--(axis cs:-4.22722722722723,0)
--(axis cs:-4.18718718718719,0)
--(axis cs:-4.14714714714715,0)
--(axis cs:-4.10710710710711,0)
--(axis cs:-4.06706706706707,0)
--(axis cs:-4.02702702702703,0)
--(axis cs:-3.98698698698699,0)
--(axis cs:-3.94694694694695,0)
--(axis cs:-3.90690690690691,0)
--(axis cs:-3.86686686686687,0)
--(axis cs:-3.82682682682683,0)
--(axis cs:-3.78678678678679,0)
--(axis cs:-3.74674674674675,0)
--(axis cs:-3.70670670670671,0)
--(axis cs:-3.66666666666667,0)
--(axis cs:-3.62662662662663,0)
--(axis cs:-3.58658658658659,0)
--(axis cs:-3.54654654654655,0)
--(axis cs:-3.50650650650651,0)
--(axis cs:-3.46646646646647,0)
--(axis cs:-3.42642642642643,0)
--(axis cs:-3.38638638638639,0)
--(axis cs:-3.34634634634635,0)
--(axis cs:-3.30630630630631,0)
--(axis cs:-3.26626626626627,0)
--(axis cs:-3.22622622622623,0)
--(axis cs:-3.18618618618619,0)
--(axis cs:-3.14614614614615,0)
--(axis cs:-3.10610610610611,0)
--(axis cs:-3.06606606606607,0)
--(axis cs:-3.02602602602603,0)
--(axis cs:-2.98598598598599,0)
--(axis cs:-2.94594594594595,0)
--(axis cs:-2.90590590590591,0)
--(axis cs:-2.86586586586587,0)
--(axis cs:-2.82582582582583,0)
--(axis cs:-2.78578578578579,0)
--(axis cs:-2.74574574574575,0)
--(axis cs:-2.70570570570571,0)
--(axis cs:-2.66566566566567,0)
--(axis cs:-2.62562562562563,0)
--(axis cs:-2.58558558558559,0)
--(axis cs:-2.54554554554555,0)
--(axis cs:-2.50550550550551,0)
--(axis cs:-2.46546546546547,0)
--(axis cs:-2.42542542542543,0)
--(axis cs:-2.38538538538539,0)
--(axis cs:-2.34534534534535,0)
--(axis cs:-2.30530530530531,0)
--(axis cs:-2.26526526526527,0)
--(axis cs:-2.22522522522523,0)
--(axis cs:-2.18518518518519,0)
--(axis cs:-2.14514514514515,0)
--(axis cs:-2.10510510510511,0)
--(axis cs:-2.06506506506507,0)
--(axis cs:-2.02502502502503,0)
--(axis cs:-1.98498498498498,0)
--(axis cs:-1.94494494494494,0)
--(axis cs:-1.9049049049049,0)
--(axis cs:-1.86486486486486,0)
--(axis cs:-1.82482482482482,0)
--(axis cs:-1.78478478478478,0)
--(axis cs:-1.74474474474474,0)
--(axis cs:-1.7047047047047,0)
--(axis cs:-1.66466466466466,0)
--(axis cs:-1.62462462462462,0)
--(axis cs:-1.58458458458458,0)
--(axis cs:-1.54454454454454,0)
--(axis cs:-1.5045045045045,0)
--(axis cs:-1.46446446446446,0)
--(axis cs:-1.42442442442442,0)
--(axis cs:-1.38438438438438,0)
--(axis cs:-1.34434434434434,0)
--(axis cs:-1.3043043043043,0)
--(axis cs:-1.26426426426426,0)
--(axis cs:-1.22422422422422,0)
--(axis cs:-1.18418418418418,0)
--(axis cs:-1.14414414414414,0)
--(axis cs:-1.1041041041041,0)
--(axis cs:-1.06406406406406,0)
--(axis cs:-1.02402402402402,0)
--(axis cs:-0.983983983983983,0)
--(axis cs:-0.943943943943943,0)
--(axis cs:-0.903903903903903,0)
--(axis cs:-0.863863863863862,0)
--(axis cs:-0.823823823823822,0)
--(axis cs:-0.783783783783782,0)
--(axis cs:-0.743743743743742,0)
--(axis cs:-0.703703703703702,0)
--(axis cs:-0.663663663663662,0)
--(axis cs:-0.623623623623622,0)
--(axis cs:-0.583583583583582,0)
--(axis cs:-0.543543543543542,0)
--(axis cs:-0.503503503503502,0)
--(axis cs:-0.463463463463462,0)
--(axis cs:-0.423423423423422,0)
--(axis cs:-0.383383383383382,0)
--(axis cs:-0.343343343343342,0)
--(axis cs:-0.303303303303302,0)
--(axis cs:-0.263263263263262,0)
--(axis cs:-0.223223223223222,0)
--(axis cs:-0.183183183183182,0)
--(axis cs:-0.143143143143142,0)
--(axis cs:-0.103103103103102,0)
--(axis cs:-0.063063063063062,0)
--(axis cs:-0.0230230230230219,0)
--(axis cs:0.0170170170170181,0)
--(axis cs:0.0570570570570581,0)
--(axis cs:0.0970970970970981,0)
--(axis cs:0.137137137137138,0)
--(axis cs:0.177177177177178,0)
--(axis cs:0.217217217217218,0)
--(axis cs:0.257257257257258,0)
--(axis cs:0.297297297297298,0)
--(axis cs:0.337337337337338,0)
--(axis cs:0.377377377377378,0)
--(axis cs:0.417417417417418,2.8861121581145e-314)
--(axis cs:0.457457457457458,2.64301038464715e-269)
--(axis cs:0.497497497497498,7.35609520078702e-228)
--(axis cs:0.537537537537538,6.22240993418364e-190)
--(axis cs:0.577577577577578,1.59967848438827e-155)
--(axis cs:0.617617617617618,1.24988367145854e-124)
--(axis cs:0.657657657657658,2.968036870791e-97)
--(axis cs:0.697697697697699,2.1420608086635e-73)
--(axis cs:0.737737737737739,4.69847700260334e-53)
--(axis cs:0.777777777777779,3.13216925292621e-36)
--(axis cs:0.817817817817819,6.34594267837948e-23)
--(axis cs:0.857857857857859,3.90759796006561e-13)
--(axis cs:0.897897897897899,7.31284569960553e-07)
--(axis cs:0.937937937937939,0.00041593527322123)
--(axis cs:0.977977977977979,7.18998361444928e-05)
--(axis cs:1.01801801801802,3.77739895313914e-09)
--(axis cs:1.05805805805806,6.23947526968573e-17)
--(axis cs:1.0980980980981,4.35317475877534e-10)
--(axis cs:1.13813813813814,2.76838634335914e-05)
--(axis cs:1.17817817817818,0.00053852603402172)
--(axis cs:1.21821821821822,0.000565542987564968)
--(axis cs:1.25825825825826,0.000579014952304809)
--(axis cs:1.2982982982983,4.38566619951773e-06)
--(axis cs:1.33833833833834,0.000197866599236406)
--(axis cs:1.37837837837838,0.000220776017740682)
--(axis cs:1.41841841841842,1.45241194135475e-06)
--(axis cs:1.45845845845846,0.000477286068217423)
--(axis cs:1.4984984984985,0.000729289019622838)
--(axis cs:1.53853853853854,0.00137762275339233)
--(axis cs:1.57857857857858,0.0005416846116806)
--(axis cs:1.61861861861862,0.000491110827900122)
--(axis cs:1.65865865865866,4.70321640012073e-05)
--(axis cs:1.6986986986987,0.000574303692283401)
--(axis cs:1.73873873873874,0.00184184944279815)
--(axis cs:1.77877877877878,0.00196761331547123)
--(axis cs:1.81881881881882,0.00142269428937663)
--(axis cs:1.85885885885886,0.00150611662830343)
--(axis cs:1.8988988988989,0.000928407203427989)
--(axis cs:1.93893893893894,0.00260813114216768)
--(axis cs:1.97897897897898,0.00172359850027497)
--(axis cs:2.01901901901902,0.0016019125158459)
--(axis cs:2.05905905905906,0.00123150275774839)
--(axis cs:2.0990990990991,0.0018583308992262)
--(axis cs:2.13913913913914,0.00386649256662955)
--(axis cs:2.17917917917918,0.00682461564117395)
--(axis cs:2.21921921921922,0.00626766473459194)
--(axis cs:2.25925925925926,0.00615822480951442)
--(axis cs:2.2992992992993,0.0124843925482931)
--(axis cs:2.33933933933934,0.00831493884371461)
--(axis cs:2.37937937937938,0.012559661731326)
--(axis cs:2.41941941941942,0.0170935165057928)
--(axis cs:2.45945945945946,0.0212588462847367)
--(axis cs:2.4994994994995,0.0321344831728506)
--(axis cs:2.53953953953954,0.0265976622019987)
--(axis cs:2.57957957957958,0.0351043535176786)
--(axis cs:2.61961961961962,0.0621202631717858)
--(axis cs:2.65965965965966,0.0668813391327295)
--(axis cs:2.6996996996997,0.10026303242044)
--(axis cs:2.73973973973974,0.161241987401378)
--(axis cs:2.77977977977978,0.439634494867957)
--(axis cs:2.81981981981982,0.622229033217515)
--(axis cs:2.85985985985986,0.885134348893021)
--(axis cs:2.8998998998999,2.34341734901705)
--(axis cs:2.93993993993994,4.4363299740877)
--(axis cs:2.97997997997998,4.265289608256)
--(axis cs:3.02002002002002,3.67026880359499)
--(axis cs:3.06006006006006,3.13122537500556)
--(axis cs:3.1001001001001,2.83212153987875)
--(axis cs:3.14014014014014,0.648667946618702)
--(axis cs:3.18018018018018,0.331010623700993)
--(axis cs:3.22022022022022,0.317188232488734)
--(axis cs:3.26026026026026,0.0899830145314275)
--(axis cs:3.3003003003003,0.0416428029975588)
--(axis cs:3.34034034034034,0.0252994982563417)
--(axis cs:3.38038038038038,0.0355829786222038)
--(axis cs:3.42042042042042,0.0277874303570874)
--(axis cs:3.46046046046046,0.018323638145683)
--(axis cs:3.5005005005005,0.0206794622134618)
--(axis cs:3.54054054054054,0.026577610911864)
--(axis cs:3.58058058058058,0.0183556754709605)
--(axis cs:3.62062062062062,0.0153148888858719)
--(axis cs:3.66066066066066,0.0120040550453309)
--(axis cs:3.7007007007007,0.00399345821272974)
--(axis cs:3.74074074074074,0.00397073177840752)
--(axis cs:3.78078078078078,0.00426791186628165)
--(axis cs:3.82082082082082,0.00154749127476152)
--(axis cs:3.86086086086086,0.00119013502622746)
--(axis cs:3.9009009009009,0.000439608710291077)
--(axis cs:3.94094094094094,0.000283431245871847)
--(axis cs:3.98098098098098,0.000508928111377179)
--(axis cs:4.02102102102102,0.000467053271984796)
--(axis cs:4.06106106106106,0.000322098146171213)
--(axis cs:4.1011011011011,0.000166876731796967)
--(axis cs:4.14114114114114,3.30239108804568e-08)
--(axis cs:4.18118118118118,1.45708309045366e-11)
--(axis cs:4.22122122122122,5.18796606617637e-06)
--(axis cs:4.26126126126126,0.000561476969446914)
--(axis cs:4.3013013013013,1.84684128327576e-05)
--(axis cs:4.34134134134134,1.84624786963057e-10)
--(axis cs:4.38138138138138,5.60935914210557e-19)
--(axis cs:4.42142142142142,5.17963662248054e-31)
--(axis cs:4.46146146146146,1.45361081443591e-46)
--(axis cs:4.5015015015015,1.23982332974128e-65)
--(axis cs:4.54154154154154,3.21391413351456e-88)
--(axis cs:4.58158158158158,2.53204570782602e-114)
--(axis cs:4.62162162162162,6.06277734772942e-144)
--(axis cs:4.66166166166166,4.41198984147245e-177)
--(axis cs:4.7017017017017,9.75798609124963e-214)
--(axis cs:4.74174174174174,6.55916705544985e-254)
--(axis cs:4.78178178178178,1.33998518208493e-297)
--(axis cs:4.82182182182182,0)
--(axis cs:4.86186186186186,0)
--(axis cs:4.9019019019019,0)
--(axis cs:4.94194194194194,0)
--(axis cs:4.98198198198198,0)
--(axis cs:5.02202202202202,0)
--(axis cs:5.06206206206206,0)
--(axis cs:5.1021021021021,0)
--(axis cs:5.14214214214214,0)
--(axis cs:5.18218218218218,0)
--(axis cs:5.22222222222222,0)
--(axis cs:5.26226226226226,0)
--(axis cs:5.3023023023023,0)
--(axis cs:5.34234234234234,0)
--(axis cs:5.38238238238238,0)
--(axis cs:5.42242242242242,0)
--(axis cs:5.46246246246246,0)
--(axis cs:5.5025025025025,0)
--(axis cs:5.54254254254254,0)
--(axis cs:5.58258258258258,0)
--(axis cs:5.62262262262262,0)
--(axis cs:5.66266266266266,0)
--(axis cs:5.7027027027027,0)
--(axis cs:5.74274274274274,0)
--(axis cs:5.78278278278278,0)
--(axis cs:5.82282282282282,0)
--(axis cs:5.86286286286286,0)
--(axis cs:5.9029029029029,0)
--(axis cs:5.94294294294294,0)
--(axis cs:5.98298298298298,0)
--(axis cs:6.02302302302302,0)
--(axis cs:6.06306306306306,0)
--(axis cs:6.1031031031031,0)
--(axis cs:6.14314314314314,0)
--(axis cs:6.18318318318318,0)
--(axis cs:6.22322322322322,0)
--(axis cs:6.26326326326326,0)
--(axis cs:6.3033033033033,0)
--(axis cs:6.34334334334334,0)
--(axis cs:6.38338338338338,0)
--(axis cs:6.42342342342342,0)
--(axis cs:6.46346346346346,0)
--(axis cs:6.5035035035035,0)
--(axis cs:6.54354354354354,0)
--(axis cs:6.58358358358358,0)
--(axis cs:6.62362362362362,0)
--(axis cs:6.66366366366366,0)
--(axis cs:6.7037037037037,0)
--(axis cs:6.74374374374374,0)
--(axis cs:6.78378378378378,0)
--(axis cs:6.82382382382382,0)
--(axis cs:6.86386386386386,0)
--(axis cs:6.9039039039039,0)
--(axis cs:6.94394394394394,0)
--(axis cs:6.98398398398398,0)
--(axis cs:7.02402402402402,0)
--(axis cs:7.06406406406406,0)
--(axis cs:7.1041041041041,0)
--(axis cs:7.14414414414414,0)
--(axis cs:7.18418418418418,0)
--(axis cs:7.22422422422422,0)
--(axis cs:7.26426426426426,0)
--(axis cs:7.3043043043043,0)
--(axis cs:7.34434434434434,0)
--(axis cs:7.38438438438438,0)
--(axis cs:7.42442442442442,0)
--(axis cs:7.46446446446446,0)
--(axis cs:7.5045045045045,0)
--(axis cs:7.54454454454454,0)
--(axis cs:7.58458458458458,0)
--(axis cs:7.62462462462462,0)
--(axis cs:7.66466466466466,0)
--(axis cs:7.7047047047047,0)
--(axis cs:7.74474474474474,0)
--(axis cs:7.78478478478478,0)
--(axis cs:7.82482482482482,0)
--(axis cs:7.86486486486486,0)
--(axis cs:7.9049049049049,0)
--(axis cs:7.94494494494494,0)
--(axis cs:7.98498498498498,0)
--(axis cs:8.02502502502502,0)
--(axis cs:8.06506506506506,0)
--(axis cs:8.1051051051051,0)
--(axis cs:8.14514514514514,0)
--(axis cs:8.18518518518518,0)
--(axis cs:8.22522522522522,0)
--(axis cs:8.26526526526526,0)
--(axis cs:8.3053053053053,0)
--(axis cs:8.34534534534534,0)
--(axis cs:8.38538538538538,0)
--(axis cs:8.42542542542542,0)
--(axis cs:8.46546546546546,0)
--(axis cs:8.5055055055055,0)
--(axis cs:8.54554554554554,0)
--(axis cs:8.58558558558558,0)
--(axis cs:8.62562562562562,0)
--(axis cs:8.66566566566567,0)
--(axis cs:8.70570570570571,0)
--(axis cs:8.74574574574575,0)
--(axis cs:8.78578578578579,0)
--(axis cs:8.82582582582583,0)
--(axis cs:8.86586586586587,0)
--(axis cs:8.90590590590591,0)
--(axis cs:8.94594594594595,0)
--(axis cs:8.98598598598599,0)
--(axis cs:9.02602602602603,0)
--(axis cs:9.06606606606607,0)
--(axis cs:9.10610610610611,0)
--(axis cs:9.14614614614615,0)
--(axis cs:9.18618618618619,0)
--(axis cs:9.22622622622623,0)
--(axis cs:9.26626626626627,0)
--(axis cs:9.30630630630631,0)
--(axis cs:9.34634634634635,0)
--(axis cs:9.38638638638639,0)
--(axis cs:9.42642642642643,0)
--(axis cs:9.46646646646647,0)
--(axis cs:9.50650650650651,0)
--(axis cs:9.54654654654655,0)
--(axis cs:9.58658658658659,0)
--(axis cs:9.62662662662663,0)
--(axis cs:9.66666666666667,0)
--(axis cs:9.70670670670671,0)
--(axis cs:9.74674674674675,0)
--(axis cs:9.78678678678679,0)
--(axis cs:9.82682682682683,0)
--(axis cs:9.86686686686687,0)
--(axis cs:9.90690690690691,0)
--(axis cs:9.94694694694695,0)
--(axis cs:9.98698698698699,0)
--(axis cs:10.027027027027,0)
--(axis cs:10.0670670670671,0)
--(axis cs:10.1071071071071,0)
--(axis cs:10.1471471471471,0)
--(axis cs:10.1871871871872,0)
--(axis cs:10.2272272272272,0)
--(axis cs:10.2672672672673,0)
--(axis cs:10.3073073073073,0)
--(axis cs:10.3473473473473,0)
--(axis cs:10.3873873873874,0)
--(axis cs:10.4274274274274,0)
--(axis cs:10.4674674674675,0)
--(axis cs:10.5075075075075,0)
--(axis cs:10.5475475475475,0)
--(axis cs:10.5875875875876,0)
--(axis cs:10.6276276276276,0)
--(axis cs:10.6676676676677,0)
--(axis cs:10.7077077077077,0)
--(axis cs:10.7477477477477,0)
--(axis cs:10.7877877877878,0)
--(axis cs:10.8278278278278,0)
--(axis cs:10.8678678678679,0)
--(axis cs:10.9079079079079,0)
--(axis cs:10.9479479479479,0)
--(axis cs:10.987987987988,0)
--(axis cs:11.028028028028,0)
--(axis cs:11.0680680680681,0)
--(axis cs:11.1081081081081,0)
--(axis cs:11.1481481481481,0)
--(axis cs:11.1881881881882,0)
--(axis cs:11.2282282282282,0)
--(axis cs:11.2682682682683,0)
--(axis cs:11.3083083083083,0)
--(axis cs:11.3483483483483,0)
--(axis cs:11.3883883883884,0)
--(axis cs:11.4284284284284,0)
--(axis cs:11.4684684684685,0)
--(axis cs:11.5085085085085,0)
--(axis cs:11.5485485485485,0)
--(axis cs:11.5885885885886,0)
--(axis cs:11.6286286286286,0)
--(axis cs:11.6686686686687,0)
--(axis cs:11.7087087087087,0)
--(axis cs:11.7487487487487,0)
--(axis cs:11.7887887887888,0)
--(axis cs:11.8288288288288,0)
--(axis cs:11.8688688688689,0)
--(axis cs:11.9089089089089,0)
--(axis cs:11.9489489489489,0)
--(axis cs:11.988988988989,0)
--(axis cs:12.029029029029,0)
--(axis cs:12.0690690690691,0)
--(axis cs:12.1091091091091,0)
--(axis cs:12.1491491491491,0)
--(axis cs:12.1891891891892,0)
--(axis cs:12.2292292292292,0)
--(axis cs:12.2692692692693,0)
--(axis cs:12.3093093093093,0)
--(axis cs:12.3493493493493,0)
--(axis cs:12.3893893893894,0)
--(axis cs:12.4294294294294,0)
--(axis cs:12.4694694694695,0)
--(axis cs:12.5095095095095,0)
--(axis cs:12.5495495495495,0)
--(axis cs:12.5895895895896,0)
--(axis cs:12.6296296296296,0)
--(axis cs:12.6696696696697,0)
--(axis cs:12.7097097097097,0)
--(axis cs:12.7497497497497,0)
--(axis cs:12.7897897897898,0)
--(axis cs:12.8298298298298,0)
--(axis cs:12.8698698698699,0)
--(axis cs:12.9099099099099,0)
--(axis cs:12.9499499499499,0)
--(axis cs:12.98998998999,0)
--(axis cs:13.03003003003,0)
--(axis cs:13.0700700700701,0)
--(axis cs:13.1101101101101,0)
--(axis cs:13.1501501501502,0)
--(axis cs:13.1901901901902,0)
--(axis cs:13.2302302302302,0)
--(axis cs:13.2702702702703,0)
--(axis cs:13.3103103103103,0)
--(axis cs:13.3503503503504,0)
--(axis cs:13.3903903903904,0)
--(axis cs:13.4304304304304,0)
--(axis cs:13.4704704704705,0)
--(axis cs:13.5105105105105,0)
--(axis cs:13.5505505505506,0)
--(axis cs:13.5905905905906,0)
--(axis cs:13.6306306306306,0)
--(axis cs:13.6706706706707,0)
--(axis cs:13.7107107107107,0)
--(axis cs:13.7507507507508,0)
--(axis cs:13.7907907907908,0)
--(axis cs:13.8308308308308,0)
--(axis cs:13.8708708708709,0)
--(axis cs:13.9109109109109,0)
--(axis cs:13.950950950951,0)
--(axis cs:13.990990990991,0)
--(axis cs:14.031031031031,0)
--(axis cs:14.0710710710711,0)
--(axis cs:14.1111111111111,0)
--(axis cs:14.1511511511512,0)
--(axis cs:14.1911911911912,0)
--(axis cs:14.2312312312312,0)
--(axis cs:14.2712712712713,0)
--(axis cs:14.3113113113113,0)
--(axis cs:14.3513513513514,0)
--(axis cs:14.3913913913914,0)
--(axis cs:14.4314314314314,0)
--(axis cs:14.4714714714715,0)
--(axis cs:14.5115115115115,0)
--(axis cs:14.5515515515516,0)
--(axis cs:14.5915915915916,0)
--(axis cs:14.6316316316316,0)
--(axis cs:14.6716716716717,0)
--(axis cs:14.7117117117117,0)
--(axis cs:14.7517517517518,0)
--(axis cs:14.7917917917918,0)
--(axis cs:14.8318318318318,0)
--(axis cs:14.8718718718719,0)
--(axis cs:14.9119119119119,0)
--(axis cs:14.951951951952,0)
--(axis cs:14.991991991992,0)
--(axis cs:15.032032032032,0)
--(axis cs:15.0720720720721,0)
--(axis cs:15.1121121121121,0)
--(axis cs:15.1521521521522,0)
--(axis cs:15.1921921921922,0)
--(axis cs:15.2322322322322,0)
--(axis cs:15.2722722722723,0)
--(axis cs:15.3123123123123,0)
--(axis cs:15.3523523523524,0)
--(axis cs:15.3923923923924,0)
--(axis cs:15.4324324324324,0)
--(axis cs:15.4724724724725,0)
--(axis cs:15.5125125125125,0)
--(axis cs:15.5525525525526,0)
--(axis cs:15.5925925925926,0)
--(axis cs:15.6326326326326,0)
--(axis cs:15.6726726726727,0)
--(axis cs:15.7127127127127,0)
--(axis cs:15.7527527527528,0)
--(axis cs:15.7927927927928,0)
--(axis cs:15.8328328328328,0)
--(axis cs:15.8728728728729,0)
--(axis cs:15.9129129129129,0)
--(axis cs:15.952952952953,0)
--(axis cs:15.992992992993,0)
--(axis cs:16.033033033033,0)
--(axis cs:16.0730730730731,0)
--(axis cs:16.1131131131131,0)
--(axis cs:16.1531531531532,0)
--(axis cs:16.1931931931932,0)
--(axis cs:16.2332332332332,0)
--(axis cs:16.2732732732733,0)
--(axis cs:16.3133133133133,0)
--(axis cs:16.3533533533534,0)
--(axis cs:16.3933933933934,0)
--(axis cs:16.4334334334334,0)
--(axis cs:16.4734734734735,0)
--(axis cs:16.5135135135135,0)
--(axis cs:16.5535535535536,0)
--(axis cs:16.5935935935936,0)
--(axis cs:16.6336336336336,0)
--(axis cs:16.6736736736737,0)
--(axis cs:16.7137137137137,0)
--(axis cs:16.7537537537538,0)
--(axis cs:16.7937937937938,0)
--(axis cs:16.8338338338338,0)
--(axis cs:16.8738738738739,0)
--(axis cs:16.9139139139139,0)
--(axis cs:16.953953953954,0)
--(axis cs:16.993993993994,0)
--(axis cs:17.034034034034,0)
--(axis cs:17.0740740740741,0)
--(axis cs:17.1141141141141,0)
--(axis cs:17.1541541541542,0)
--(axis cs:17.1941941941942,0)
--(axis cs:17.2342342342342,0)
--(axis cs:17.2742742742743,0)
--(axis cs:17.3143143143143,0)
--(axis cs:17.3543543543544,0)
--(axis cs:17.3943943943944,0)
--(axis cs:17.4344344344344,0)
--(axis cs:17.4744744744745,0)
--(axis cs:17.5145145145145,0)
--(axis cs:17.5545545545546,0)
--(axis cs:17.5945945945946,0)
--(axis cs:17.6346346346346,0)
--(axis cs:17.6746746746747,0)
--(axis cs:17.7147147147147,0)
--(axis cs:17.7547547547548,0)
--(axis cs:17.7947947947948,0)
--(axis cs:17.8348348348348,0)
--(axis cs:17.8748748748749,0)
--(axis cs:17.9149149149149,0)
--(axis cs:17.954954954955,0)
--(axis cs:17.994994994995,0)
--(axis cs:18.035035035035,0)
--(axis cs:18.0750750750751,0)
--(axis cs:18.1151151151151,0)
--(axis cs:18.1551551551552,0)
--(axis cs:18.1951951951952,0)
--(axis cs:18.2352352352352,0)
--(axis cs:18.2752752752753,0)
--(axis cs:18.3153153153153,0)
--(axis cs:18.3553553553554,0)
--(axis cs:18.3953953953954,0)
--(axis cs:18.4354354354354,0)
--(axis cs:18.4754754754755,0)
--(axis cs:18.5155155155155,0)
--(axis cs:18.5555555555556,0)
--(axis cs:18.5955955955956,0)
--(axis cs:18.6356356356356,0)
--(axis cs:18.6756756756757,0)
--(axis cs:18.7157157157157,0)
--(axis cs:18.7557557557558,0)
--(axis cs:18.7957957957958,0)
--(axis cs:18.8358358358358,0)
--(axis cs:18.8758758758759,0)
--(axis cs:18.9159159159159,0)
--(axis cs:18.955955955956,0)
--(axis cs:18.995995995996,0)
--(axis cs:19.036036036036,0)
--(axis cs:19.0760760760761,0)
--(axis cs:19.1161161161161,0)
--(axis cs:19.1561561561562,0)
--(axis cs:19.1961961961962,0)
--(axis cs:19.2362362362362,0)
--(axis cs:19.2762762762763,0)
--(axis cs:19.3163163163163,0)
--(axis cs:19.3563563563564,0)
--(axis cs:19.3963963963964,0)
--(axis cs:19.4364364364364,0)
--(axis cs:19.4764764764765,0)
--(axis cs:19.5165165165165,0)
--(axis cs:19.5565565565566,0)
--(axis cs:19.5965965965966,0)
--(axis cs:19.6366366366366,0)
--(axis cs:19.6766766766767,0)
--(axis cs:19.7167167167167,0)
--(axis cs:19.7567567567568,0)
--(axis cs:19.7967967967968,0)
--(axis cs:19.8368368368368,0)
--(axis cs:19.8768768768769,0)
--(axis cs:19.9169169169169,0)
--(axis cs:19.956956956957,0)
--(axis cs:19.996996996997,0)
--(axis cs:20.037037037037,0)
--(axis cs:20.0770770770771,0)
--(axis cs:20.1171171171171,0)
--(axis cs:20.1571571571572,0)
--(axis cs:20.1971971971972,0)
--(axis cs:20.2372372372372,0)
--(axis cs:20.2772772772773,0)
--(axis cs:20.3173173173173,0)
--(axis cs:20.3573573573574,0)
--(axis cs:20.3973973973974,0)
--(axis cs:20.4374374374374,0)
--(axis cs:20.4774774774775,0)
--(axis cs:20.5175175175175,0)
--(axis cs:20.5575575575576,0)
--(axis cs:20.5975975975976,0)
--(axis cs:20.6376376376376,0)
--(axis cs:20.6776776776777,0)
--(axis cs:20.7177177177177,0)
--(axis cs:20.7577577577578,0)
--(axis cs:20.7977977977978,0)
--(axis cs:20.8378378378378,0)
--(axis cs:20.8778778778779,0)
--(axis cs:20.9179179179179,0)
--(axis cs:20.957957957958,0)
--(axis cs:20.997997997998,0)
--(axis cs:21.038038038038,0)
--(axis cs:21.0780780780781,0)
--(axis cs:21.1181181181181,0)
--(axis cs:21.1581581581582,0)
--(axis cs:21.1981981981982,0)
--(axis cs:21.2382382382382,0)
--(axis cs:21.2782782782783,0)
--(axis cs:21.3183183183183,0)
--(axis cs:21.3583583583584,0)
--(axis cs:21.3983983983984,0)
--(axis cs:21.4384384384384,0)
--(axis cs:21.4784784784785,0)
--(axis cs:21.5185185185185,0)
--(axis cs:21.5585585585586,0)
--(axis cs:21.5985985985986,0)
--(axis cs:21.6386386386386,0)
--(axis cs:21.6786786786787,0)
--(axis cs:21.7187187187187,0)
--(axis cs:21.7587587587588,0)
--(axis cs:21.7987987987988,0)
--(axis cs:21.8388388388388,0)
--(axis cs:21.8788788788789,0)
--(axis cs:21.9189189189189,0)
--(axis cs:21.958958958959,0)
--(axis cs:21.998998998999,0)
--(axis cs:22.039039039039,0)
--(axis cs:22.0790790790791,0)
--(axis cs:22.1191191191191,0)
--(axis cs:22.1591591591592,0)
--(axis cs:22.1991991991992,0)
--(axis cs:22.2392392392392,0)
--(axis cs:22.2792792792793,0)
--(axis cs:22.3193193193193,0)
--(axis cs:22.3593593593594,0)
--(axis cs:22.3993993993994,0)
--(axis cs:22.4394394394394,0)
--(axis cs:22.4794794794795,0)
--(axis cs:22.5195195195195,0)
--(axis cs:22.5595595595596,0)
--(axis cs:22.5995995995996,0)
--(axis cs:22.6396396396396,0)
--(axis cs:22.6796796796797,0)
--(axis cs:22.7197197197197,0)
--(axis cs:22.7597597597598,0)
--(axis cs:22.7997997997998,0)
--(axis cs:22.8398398398398,0)
--(axis cs:22.8798798798799,0)
--(axis cs:22.9199199199199,0)
--(axis cs:22.95995995996,0)
--(axis cs:23,0)
--(axis cs:23,0)
--(axis cs:23,0)
--(axis cs:22.95995995996,0)
--(axis cs:22.9199199199199,0)
--(axis cs:22.8798798798799,0)
--(axis cs:22.8398398398398,0)
--(axis cs:22.7997997997998,0)
--(axis cs:22.7597597597598,0)
--(axis cs:22.7197197197197,0)
--(axis cs:22.6796796796797,0)
--(axis cs:22.6396396396396,0)
--(axis cs:22.5995995995996,0)
--(axis cs:22.5595595595596,0)
--(axis cs:22.5195195195195,0)
--(axis cs:22.4794794794795,0)
--(axis cs:22.4394394394394,0)
--(axis cs:22.3993993993994,0)
--(axis cs:22.3593593593594,0)
--(axis cs:22.3193193193193,0)
--(axis cs:22.2792792792793,0)
--(axis cs:22.2392392392392,0)
--(axis cs:22.1991991991992,0)
--(axis cs:22.1591591591592,0)
--(axis cs:22.1191191191191,0)
--(axis cs:22.0790790790791,0)
--(axis cs:22.039039039039,0)
--(axis cs:21.998998998999,0)
--(axis cs:21.958958958959,0)
--(axis cs:21.9189189189189,0)
--(axis cs:21.8788788788789,0)
--(axis cs:21.8388388388388,0)
--(axis cs:21.7987987987988,0)
--(axis cs:21.7587587587588,0)
--(axis cs:21.7187187187187,0)
--(axis cs:21.6786786786787,0)
--(axis cs:21.6386386386386,0)
--(axis cs:21.5985985985986,0)
--(axis cs:21.5585585585586,0)
--(axis cs:21.5185185185185,0)
--(axis cs:21.4784784784785,0)
--(axis cs:21.4384384384384,0)
--(axis cs:21.3983983983984,0)
--(axis cs:21.3583583583584,0)
--(axis cs:21.3183183183183,0)
--(axis cs:21.2782782782783,0)
--(axis cs:21.2382382382382,0)
--(axis cs:21.1981981981982,0)
--(axis cs:21.1581581581582,0)
--(axis cs:21.1181181181181,0)
--(axis cs:21.0780780780781,0)
--(axis cs:21.038038038038,0)
--(axis cs:20.997997997998,0)
--(axis cs:20.957957957958,0)
--(axis cs:20.9179179179179,0)
--(axis cs:20.8778778778779,0)
--(axis cs:20.8378378378378,0)
--(axis cs:20.7977977977978,0)
--(axis cs:20.7577577577578,0)
--(axis cs:20.7177177177177,0)
--(axis cs:20.6776776776777,0)
--(axis cs:20.6376376376376,0)
--(axis cs:20.5975975975976,0)
--(axis cs:20.5575575575576,0)
--(axis cs:20.5175175175175,0)
--(axis cs:20.4774774774775,0)
--(axis cs:20.4374374374374,0)
--(axis cs:20.3973973973974,0)
--(axis cs:20.3573573573574,0)
--(axis cs:20.3173173173173,0)
--(axis cs:20.2772772772773,0)
--(axis cs:20.2372372372372,0)
--(axis cs:20.1971971971972,0)
--(axis cs:20.1571571571572,0)
--(axis cs:20.1171171171171,0)
--(axis cs:20.0770770770771,0)
--(axis cs:20.037037037037,0)
--(axis cs:19.996996996997,0)
--(axis cs:19.956956956957,0)
--(axis cs:19.9169169169169,0)
--(axis cs:19.8768768768769,0)
--(axis cs:19.8368368368368,0)
--(axis cs:19.7967967967968,0)
--(axis cs:19.7567567567568,0)
--(axis cs:19.7167167167167,0)
--(axis cs:19.6766766766767,0)
--(axis cs:19.6366366366366,0)
--(axis cs:19.5965965965966,0)
--(axis cs:19.5565565565566,0)
--(axis cs:19.5165165165165,0)
--(axis cs:19.4764764764765,0)
--(axis cs:19.4364364364364,0)
--(axis cs:19.3963963963964,0)
--(axis cs:19.3563563563564,0)
--(axis cs:19.3163163163163,0)
--(axis cs:19.2762762762763,0)
--(axis cs:19.2362362362362,0)
--(axis cs:19.1961961961962,0)
--(axis cs:19.1561561561562,0)
--(axis cs:19.1161161161161,0)
--(axis cs:19.0760760760761,0)
--(axis cs:19.036036036036,0)
--(axis cs:18.995995995996,0)
--(axis cs:18.955955955956,0)
--(axis cs:18.9159159159159,0)
--(axis cs:18.8758758758759,0)
--(axis cs:18.8358358358358,0)
--(axis cs:18.7957957957958,0)
--(axis cs:18.7557557557558,0)
--(axis cs:18.7157157157157,0)
--(axis cs:18.6756756756757,0)
--(axis cs:18.6356356356356,0)
--(axis cs:18.5955955955956,0)
--(axis cs:18.5555555555556,0)
--(axis cs:18.5155155155155,0)
--(axis cs:18.4754754754755,0)
--(axis cs:18.4354354354354,0)
--(axis cs:18.3953953953954,0)
--(axis cs:18.3553553553554,0)
--(axis cs:18.3153153153153,0)
--(axis cs:18.2752752752753,0)
--(axis cs:18.2352352352352,0)
--(axis cs:18.1951951951952,0)
--(axis cs:18.1551551551552,0)
--(axis cs:18.1151151151151,0)
--(axis cs:18.0750750750751,0)
--(axis cs:18.035035035035,0)
--(axis cs:17.994994994995,0)
--(axis cs:17.954954954955,0)
--(axis cs:17.9149149149149,0)
--(axis cs:17.8748748748749,0)
--(axis cs:17.8348348348348,0)
--(axis cs:17.7947947947948,0)
--(axis cs:17.7547547547548,0)
--(axis cs:17.7147147147147,0)
--(axis cs:17.6746746746747,0)
--(axis cs:17.6346346346346,0)
--(axis cs:17.5945945945946,0)
--(axis cs:17.5545545545546,0)
--(axis cs:17.5145145145145,0)
--(axis cs:17.4744744744745,0)
--(axis cs:17.4344344344344,0)
--(axis cs:17.3943943943944,0)
--(axis cs:17.3543543543544,0)
--(axis cs:17.3143143143143,0)
--(axis cs:17.2742742742743,0)
--(axis cs:17.2342342342342,0)
--(axis cs:17.1941941941942,0)
--(axis cs:17.1541541541542,0)
--(axis cs:17.1141141141141,0)
--(axis cs:17.0740740740741,0)
--(axis cs:17.034034034034,0)
--(axis cs:16.993993993994,0)
--(axis cs:16.953953953954,0)
--(axis cs:16.9139139139139,0)
--(axis cs:16.8738738738739,0)
--(axis cs:16.8338338338338,0)
--(axis cs:16.7937937937938,0)
--(axis cs:16.7537537537538,0)
--(axis cs:16.7137137137137,0)
--(axis cs:16.6736736736737,0)
--(axis cs:16.6336336336336,0)
--(axis cs:16.5935935935936,0)
--(axis cs:16.5535535535536,0)
--(axis cs:16.5135135135135,0)
--(axis cs:16.4734734734735,0)
--(axis cs:16.4334334334334,0)
--(axis cs:16.3933933933934,0)
--(axis cs:16.3533533533534,0)
--(axis cs:16.3133133133133,0)
--(axis cs:16.2732732732733,0)
--(axis cs:16.2332332332332,0)
--(axis cs:16.1931931931932,0)
--(axis cs:16.1531531531532,0)
--(axis cs:16.1131131131131,0)
--(axis cs:16.0730730730731,0)
--(axis cs:16.033033033033,0)
--(axis cs:15.992992992993,0)
--(axis cs:15.952952952953,0)
--(axis cs:15.9129129129129,0)
--(axis cs:15.8728728728729,0)
--(axis cs:15.8328328328328,0)
--(axis cs:15.7927927927928,0)
--(axis cs:15.7527527527528,0)
--(axis cs:15.7127127127127,0)
--(axis cs:15.6726726726727,0)
--(axis cs:15.6326326326326,0)
--(axis cs:15.5925925925926,0)
--(axis cs:15.5525525525526,0)
--(axis cs:15.5125125125125,0)
--(axis cs:15.4724724724725,0)
--(axis cs:15.4324324324324,0)
--(axis cs:15.3923923923924,0)
--(axis cs:15.3523523523524,0)
--(axis cs:15.3123123123123,0)
--(axis cs:15.2722722722723,0)
--(axis cs:15.2322322322322,0)
--(axis cs:15.1921921921922,0)
--(axis cs:15.1521521521522,0)
--(axis cs:15.1121121121121,0)
--(axis cs:15.0720720720721,0)
--(axis cs:15.032032032032,0)
--(axis cs:14.991991991992,0)
--(axis cs:14.951951951952,0)
--(axis cs:14.9119119119119,0)
--(axis cs:14.8718718718719,0)
--(axis cs:14.8318318318318,0)
--(axis cs:14.7917917917918,0)
--(axis cs:14.7517517517518,0)
--(axis cs:14.7117117117117,0)
--(axis cs:14.6716716716717,0)
--(axis cs:14.6316316316316,0)
--(axis cs:14.5915915915916,0)
--(axis cs:14.5515515515516,0)
--(axis cs:14.5115115115115,0)
--(axis cs:14.4714714714715,0)
--(axis cs:14.4314314314314,0)
--(axis cs:14.3913913913914,0)
--(axis cs:14.3513513513514,0)
--(axis cs:14.3113113113113,0)
--(axis cs:14.2712712712713,0)
--(axis cs:14.2312312312312,0)
--(axis cs:14.1911911911912,0)
--(axis cs:14.1511511511512,0)
--(axis cs:14.1111111111111,0)
--(axis cs:14.0710710710711,0)
--(axis cs:14.031031031031,0)
--(axis cs:13.990990990991,0)
--(axis cs:13.950950950951,0)
--(axis cs:13.9109109109109,0)
--(axis cs:13.8708708708709,0)
--(axis cs:13.8308308308308,0)
--(axis cs:13.7907907907908,0)
--(axis cs:13.7507507507508,0)
--(axis cs:13.7107107107107,0)
--(axis cs:13.6706706706707,0)
--(axis cs:13.6306306306306,0)
--(axis cs:13.5905905905906,0)
--(axis cs:13.5505505505506,0)
--(axis cs:13.5105105105105,0)
--(axis cs:13.4704704704705,0)
--(axis cs:13.4304304304304,0)
--(axis cs:13.3903903903904,0)
--(axis cs:13.3503503503504,0)
--(axis cs:13.3103103103103,0)
--(axis cs:13.2702702702703,0)
--(axis cs:13.2302302302302,0)
--(axis cs:13.1901901901902,0)
--(axis cs:13.1501501501502,0)
--(axis cs:13.1101101101101,0)
--(axis cs:13.0700700700701,0)
--(axis cs:13.03003003003,0)
--(axis cs:12.98998998999,0)
--(axis cs:12.9499499499499,0)
--(axis cs:12.9099099099099,0)
--(axis cs:12.8698698698699,0)
--(axis cs:12.8298298298298,0)
--(axis cs:12.7897897897898,0)
--(axis cs:12.7497497497497,0)
--(axis cs:12.7097097097097,0)
--(axis cs:12.6696696696697,0)
--(axis cs:12.6296296296296,0)
--(axis cs:12.5895895895896,0)
--(axis cs:12.5495495495495,0)
--(axis cs:12.5095095095095,0)
--(axis cs:12.4694694694695,0)
--(axis cs:12.4294294294294,0)
--(axis cs:12.3893893893894,0)
--(axis cs:12.3493493493493,0)
--(axis cs:12.3093093093093,0)
--(axis cs:12.2692692692693,0)
--(axis cs:12.2292292292292,0)
--(axis cs:12.1891891891892,0)
--(axis cs:12.1491491491491,0)
--(axis cs:12.1091091091091,0)
--(axis cs:12.0690690690691,0)
--(axis cs:12.029029029029,0)
--(axis cs:11.988988988989,0)
--(axis cs:11.9489489489489,0)
--(axis cs:11.9089089089089,0)
--(axis cs:11.8688688688689,0)
--(axis cs:11.8288288288288,0)
--(axis cs:11.7887887887888,0)
--(axis cs:11.7487487487487,0)
--(axis cs:11.7087087087087,0)
--(axis cs:11.6686686686687,0)
--(axis cs:11.6286286286286,0)
--(axis cs:11.5885885885886,0)
--(axis cs:11.5485485485485,0)
--(axis cs:11.5085085085085,0)
--(axis cs:11.4684684684685,0)
--(axis cs:11.4284284284284,0)
--(axis cs:11.3883883883884,0)
--(axis cs:11.3483483483483,0)
--(axis cs:11.3083083083083,0)
--(axis cs:11.2682682682683,0)
--(axis cs:11.2282282282282,0)
--(axis cs:11.1881881881882,0)
--(axis cs:11.1481481481481,0)
--(axis cs:11.1081081081081,0)
--(axis cs:11.0680680680681,0)
--(axis cs:11.028028028028,0)
--(axis cs:10.987987987988,0)
--(axis cs:10.9479479479479,0)
--(axis cs:10.9079079079079,0)
--(axis cs:10.8678678678679,0)
--(axis cs:10.8278278278278,0)
--(axis cs:10.7877877877878,0)
--(axis cs:10.7477477477477,0)
--(axis cs:10.7077077077077,0)
--(axis cs:10.6676676676677,0)
--(axis cs:10.6276276276276,0)
--(axis cs:10.5875875875876,0)
--(axis cs:10.5475475475475,0)
--(axis cs:10.5075075075075,0)
--(axis cs:10.4674674674675,0)
--(axis cs:10.4274274274274,0)
--(axis cs:10.3873873873874,0)
--(axis cs:10.3473473473473,0)
--(axis cs:10.3073073073073,0)
--(axis cs:10.2672672672673,0)
--(axis cs:10.2272272272272,0)
--(axis cs:10.1871871871872,0)
--(axis cs:10.1471471471471,0)
--(axis cs:10.1071071071071,0)
--(axis cs:10.0670670670671,0)
--(axis cs:10.027027027027,0)
--(axis cs:9.98698698698699,0)
--(axis cs:9.94694694694695,0)
--(axis cs:9.90690690690691,0)
--(axis cs:9.86686686686687,0)
--(axis cs:9.82682682682683,0)
--(axis cs:9.78678678678679,0)
--(axis cs:9.74674674674675,0)
--(axis cs:9.70670670670671,0)
--(axis cs:9.66666666666667,0)
--(axis cs:9.62662662662663,0)
--(axis cs:9.58658658658659,0)
--(axis cs:9.54654654654655,0)
--(axis cs:9.50650650650651,0)
--(axis cs:9.46646646646647,0)
--(axis cs:9.42642642642643,0)
--(axis cs:9.38638638638639,0)
--(axis cs:9.34634634634635,0)
--(axis cs:9.30630630630631,0)
--(axis cs:9.26626626626627,0)
--(axis cs:9.22622622622623,0)
--(axis cs:9.18618618618619,0)
--(axis cs:9.14614614614615,0)
--(axis cs:9.10610610610611,0)
--(axis cs:9.06606606606607,0)
--(axis cs:9.02602602602603,0)
--(axis cs:8.98598598598599,0)
--(axis cs:8.94594594594595,0)
--(axis cs:8.90590590590591,0)
--(axis cs:8.86586586586587,0)
--(axis cs:8.82582582582583,0)
--(axis cs:8.78578578578579,0)
--(axis cs:8.74574574574575,0)
--(axis cs:8.70570570570571,0)
--(axis cs:8.66566566566567,0)
--(axis cs:8.62562562562562,0)
--(axis cs:8.58558558558558,0)
--(axis cs:8.54554554554554,0)
--(axis cs:8.5055055055055,0)
--(axis cs:8.46546546546546,0)
--(axis cs:8.42542542542542,0)
--(axis cs:8.38538538538538,0)
--(axis cs:8.34534534534534,0)
--(axis cs:8.3053053053053,0)
--(axis cs:8.26526526526526,0)
--(axis cs:8.22522522522522,0)
--(axis cs:8.18518518518518,0)
--(axis cs:8.14514514514514,0)
--(axis cs:8.1051051051051,0)
--(axis cs:8.06506506506506,0)
--(axis cs:8.02502502502502,0)
--(axis cs:7.98498498498498,0)
--(axis cs:7.94494494494494,0)
--(axis cs:7.9049049049049,0)
--(axis cs:7.86486486486486,0)
--(axis cs:7.82482482482482,0)
--(axis cs:7.78478478478478,0)
--(axis cs:7.74474474474474,0)
--(axis cs:7.7047047047047,0)
--(axis cs:7.66466466466466,0)
--(axis cs:7.62462462462462,0)
--(axis cs:7.58458458458458,0)
--(axis cs:7.54454454454454,0)
--(axis cs:7.5045045045045,0)
--(axis cs:7.46446446446446,0)
--(axis cs:7.42442442442442,0)
--(axis cs:7.38438438438438,0)
--(axis cs:7.34434434434434,0)
--(axis cs:7.3043043043043,0)
--(axis cs:7.26426426426426,0)
--(axis cs:7.22422422422422,0)
--(axis cs:7.18418418418418,0)
--(axis cs:7.14414414414414,0)
--(axis cs:7.1041041041041,0)
--(axis cs:7.06406406406406,0)
--(axis cs:7.02402402402402,0)
--(axis cs:6.98398398398398,0)
--(axis cs:6.94394394394394,0)
--(axis cs:6.9039039039039,0)
--(axis cs:6.86386386386386,0)
--(axis cs:6.82382382382382,0)
--(axis cs:6.78378378378378,0)
--(axis cs:6.74374374374374,0)
--(axis cs:6.7037037037037,0)
--(axis cs:6.66366366366366,0)
--(axis cs:6.62362362362362,0)
--(axis cs:6.58358358358358,0)
--(axis cs:6.54354354354354,0)
--(axis cs:6.5035035035035,0)
--(axis cs:6.46346346346346,0)
--(axis cs:6.42342342342342,0)
--(axis cs:6.38338338338338,0)
--(axis cs:6.34334334334334,0)
--(axis cs:6.3033033033033,0)
--(axis cs:6.26326326326326,0)
--(axis cs:6.22322322322322,0)
--(axis cs:6.18318318318318,0)
--(axis cs:6.14314314314314,0)
--(axis cs:6.1031031031031,0)
--(axis cs:6.06306306306306,0)
--(axis cs:6.02302302302302,0)
--(axis cs:5.98298298298298,0)
--(axis cs:5.94294294294294,0)
--(axis cs:5.9029029029029,0)
--(axis cs:5.86286286286286,0)
--(axis cs:5.82282282282282,0)
--(axis cs:5.78278278278278,0)
--(axis cs:5.74274274274274,0)
--(axis cs:5.7027027027027,0)
--(axis cs:5.66266266266266,0)
--(axis cs:5.62262262262262,0)
--(axis cs:5.58258258258258,0)
--(axis cs:5.54254254254254,0)
--(axis cs:5.5025025025025,0)
--(axis cs:5.46246246246246,0)
--(axis cs:5.42242242242242,0)
--(axis cs:5.38238238238238,0)
--(axis cs:5.34234234234234,0)
--(axis cs:5.3023023023023,0)
--(axis cs:5.26226226226226,0)
--(axis cs:5.22222222222222,0)
--(axis cs:5.18218218218218,0)
--(axis cs:5.14214214214214,0)
--(axis cs:5.1021021021021,0)
--(axis cs:5.06206206206206,0)
--(axis cs:5.02202202202202,0)
--(axis cs:4.98198198198198,0)
--(axis cs:4.94194194194194,0)
--(axis cs:4.9019019019019,0)
--(axis cs:4.86186186186186,0)
--(axis cs:4.82182182182182,0)
--(axis cs:4.78178178178178,0)
--(axis cs:4.74174174174174,0)
--(axis cs:4.7017017017017,0)
--(axis cs:4.66166166166166,0)
--(axis cs:4.62162162162162,0)
--(axis cs:4.58158158158158,0)
--(axis cs:4.54154154154154,0)
--(axis cs:4.5015015015015,0)
--(axis cs:4.46146146146146,0)
--(axis cs:4.42142142142142,0)
--(axis cs:4.38138138138138,0)
--(axis cs:4.34134134134134,0)
--(axis cs:4.3013013013013,0)
--(axis cs:4.26126126126126,0)
--(axis cs:4.22122122122122,0)
--(axis cs:4.18118118118118,0)
--(axis cs:4.14114114114114,0)
--(axis cs:4.1011011011011,0)
--(axis cs:4.06106106106106,0)
--(axis cs:4.02102102102102,0)
--(axis cs:3.98098098098098,0)
--(axis cs:3.94094094094094,0)
--(axis cs:3.9009009009009,0)
--(axis cs:3.86086086086086,0)
--(axis cs:3.82082082082082,0)
--(axis cs:3.78078078078078,0)
--(axis cs:3.74074074074074,0)
--(axis cs:3.7007007007007,0)
--(axis cs:3.66066066066066,0)
--(axis cs:3.62062062062062,0)
--(axis cs:3.58058058058058,0)
--(axis cs:3.54054054054054,0)
--(axis cs:3.5005005005005,0)
--(axis cs:3.46046046046046,0)
--(axis cs:3.42042042042042,0)
--(axis cs:3.38038038038038,0)
--(axis cs:3.34034034034034,0)
--(axis cs:3.3003003003003,0)
--(axis cs:3.26026026026026,0)
--(axis cs:3.22022022022022,0)
--(axis cs:3.18018018018018,0)
--(axis cs:3.14014014014014,0)
--(axis cs:3.1001001001001,0)
--(axis cs:3.06006006006006,0)
--(axis cs:3.02002002002002,0)
--(axis cs:2.97997997997998,0)
--(axis cs:2.93993993993994,0)
--(axis cs:2.8998998998999,0)
--(axis cs:2.85985985985986,0)
--(axis cs:2.81981981981982,0)
--(axis cs:2.77977977977978,0)
--(axis cs:2.73973973973974,0)
--(axis cs:2.6996996996997,0)
--(axis cs:2.65965965965966,0)
--(axis cs:2.61961961961962,0)
--(axis cs:2.57957957957958,0)
--(axis cs:2.53953953953954,0)
--(axis cs:2.4994994994995,0)
--(axis cs:2.45945945945946,0)
--(axis cs:2.41941941941942,0)
--(axis cs:2.37937937937938,0)
--(axis cs:2.33933933933934,0)
--(axis cs:2.2992992992993,0)
--(axis cs:2.25925925925926,0)
--(axis cs:2.21921921921922,0)
--(axis cs:2.17917917917918,0)
--(axis cs:2.13913913913914,0)
--(axis cs:2.0990990990991,0)
--(axis cs:2.05905905905906,0)
--(axis cs:2.01901901901902,0)
--(axis cs:1.97897897897898,0)
--(axis cs:1.93893893893894,0)
--(axis cs:1.8988988988989,0)
--(axis cs:1.85885885885886,0)
--(axis cs:1.81881881881882,0)
--(axis cs:1.77877877877878,0)
--(axis cs:1.73873873873874,0)
--(axis cs:1.6986986986987,0)
--(axis cs:1.65865865865866,0)
--(axis cs:1.61861861861862,0)
--(axis cs:1.57857857857858,0)
--(axis cs:1.53853853853854,0)
--(axis cs:1.4984984984985,0)
--(axis cs:1.45845845845846,0)
--(axis cs:1.41841841841842,0)
--(axis cs:1.37837837837838,0)
--(axis cs:1.33833833833834,0)
--(axis cs:1.2982982982983,0)
--(axis cs:1.25825825825826,0)
--(axis cs:1.21821821821822,0)
--(axis cs:1.17817817817818,0)
--(axis cs:1.13813813813814,0)
--(axis cs:1.0980980980981,0)
--(axis cs:1.05805805805806,0)
--(axis cs:1.01801801801802,0)
--(axis cs:0.977977977977979,0)
--(axis cs:0.937937937937939,0)
--(axis cs:0.897897897897899,0)
--(axis cs:0.857857857857859,0)
--(axis cs:0.817817817817819,0)
--(axis cs:0.777777777777779,0)
--(axis cs:0.737737737737739,0)
--(axis cs:0.697697697697699,0)
--(axis cs:0.657657657657658,0)
--(axis cs:0.617617617617618,0)
--(axis cs:0.577577577577578,0)
--(axis cs:0.537537537537538,0)
--(axis cs:0.497497497497498,0)
--(axis cs:0.457457457457458,0)
--(axis cs:0.417417417417418,0)
--(axis cs:0.377377377377378,0)
--(axis cs:0.337337337337338,0)
--(axis cs:0.297297297297298,0)
--(axis cs:0.257257257257258,0)
--(axis cs:0.217217217217218,0)
--(axis cs:0.177177177177178,0)
--(axis cs:0.137137137137138,0)
--(axis cs:0.0970970970970981,0)
--(axis cs:0.0570570570570581,0)
--(axis cs:0.0170170170170181,0)
--(axis cs:-0.0230230230230219,0)
--(axis cs:-0.063063063063062,0)
--(axis cs:-0.103103103103102,0)
--(axis cs:-0.143143143143142,0)
--(axis cs:-0.183183183183182,0)
--(axis cs:-0.223223223223222,0)
--(axis cs:-0.263263263263262,0)
--(axis cs:-0.303303303303302,0)
--(axis cs:-0.343343343343342,0)
--(axis cs:-0.383383383383382,0)
--(axis cs:-0.423423423423422,0)
--(axis cs:-0.463463463463462,0)
--(axis cs:-0.503503503503502,0)
--(axis cs:-0.543543543543542,0)
--(axis cs:-0.583583583583582,0)
--(axis cs:-0.623623623623622,0)
--(axis cs:-0.663663663663662,0)
--(axis cs:-0.703703703703702,0)
--(axis cs:-0.743743743743742,0)
--(axis cs:-0.783783783783782,0)
--(axis cs:-0.823823823823822,0)
--(axis cs:-0.863863863863862,0)
--(axis cs:-0.903903903903903,0)
--(axis cs:-0.943943943943943,0)
--(axis cs:-0.983983983983983,0)
--(axis cs:-1.02402402402402,0)
--(axis cs:-1.06406406406406,0)
--(axis cs:-1.1041041041041,0)
--(axis cs:-1.14414414414414,0)
--(axis cs:-1.18418418418418,0)
--(axis cs:-1.22422422422422,0)
--(axis cs:-1.26426426426426,0)
--(axis cs:-1.3043043043043,0)
--(axis cs:-1.34434434434434,0)
--(axis cs:-1.38438438438438,0)
--(axis cs:-1.42442442442442,0)
--(axis cs:-1.46446446446446,0)
--(axis cs:-1.5045045045045,0)
--(axis cs:-1.54454454454454,0)
--(axis cs:-1.58458458458458,0)
--(axis cs:-1.62462462462462,0)
--(axis cs:-1.66466466466466,0)
--(axis cs:-1.7047047047047,0)
--(axis cs:-1.74474474474474,0)
--(axis cs:-1.78478478478478,0)
--(axis cs:-1.82482482482482,0)
--(axis cs:-1.86486486486486,0)
--(axis cs:-1.9049049049049,0)
--(axis cs:-1.94494494494494,0)
--(axis cs:-1.98498498498498,0)
--(axis cs:-2.02502502502503,0)
--(axis cs:-2.06506506506507,0)
--(axis cs:-2.10510510510511,0)
--(axis cs:-2.14514514514515,0)
--(axis cs:-2.18518518518519,0)
--(axis cs:-2.22522522522523,0)
--(axis cs:-2.26526526526527,0)
--(axis cs:-2.30530530530531,0)
--(axis cs:-2.34534534534535,0)
--(axis cs:-2.38538538538539,0)
--(axis cs:-2.42542542542543,0)
--(axis cs:-2.46546546546547,0)
--(axis cs:-2.50550550550551,0)
--(axis cs:-2.54554554554555,0)
--(axis cs:-2.58558558558559,0)
--(axis cs:-2.62562562562563,0)
--(axis cs:-2.66566566566567,0)
--(axis cs:-2.70570570570571,0)
--(axis cs:-2.74574574574575,0)
--(axis cs:-2.78578578578579,0)
--(axis cs:-2.82582582582583,0)
--(axis cs:-2.86586586586587,0)
--(axis cs:-2.90590590590591,0)
--(axis cs:-2.94594594594595,0)
--(axis cs:-2.98598598598599,0)
--(axis cs:-3.02602602602603,0)
--(axis cs:-3.06606606606607,0)
--(axis cs:-3.10610610610611,0)
--(axis cs:-3.14614614614615,0)
--(axis cs:-3.18618618618619,0)
--(axis cs:-3.22622622622623,0)
--(axis cs:-3.26626626626627,0)
--(axis cs:-3.30630630630631,0)
--(axis cs:-3.34634634634635,0)
--(axis cs:-3.38638638638639,0)
--(axis cs:-3.42642642642643,0)
--(axis cs:-3.46646646646647,0)
--(axis cs:-3.50650650650651,0)
--(axis cs:-3.54654654654655,0)
--(axis cs:-3.58658658658659,0)
--(axis cs:-3.62662662662663,0)
--(axis cs:-3.66666666666667,0)
--(axis cs:-3.70670670670671,0)
--(axis cs:-3.74674674674675,0)
--(axis cs:-3.78678678678679,0)
--(axis cs:-3.82682682682683,0)
--(axis cs:-3.86686686686687,0)
--(axis cs:-3.90690690690691,0)
--(axis cs:-3.94694694694695,0)
--(axis cs:-3.98698698698699,0)
--(axis cs:-4.02702702702703,0)
--(axis cs:-4.06706706706707,0)
--(axis cs:-4.10710710710711,0)
--(axis cs:-4.14714714714715,0)
--(axis cs:-4.18718718718719,0)
--(axis cs:-4.22722722722723,0)
--(axis cs:-4.26726726726727,0)
--(axis cs:-4.30730730730731,0)
--(axis cs:-4.34734734734735,0)
--(axis cs:-4.38738738738739,0)
--(axis cs:-4.42742742742743,0)
--(axis cs:-4.46746746746747,0)
--(axis cs:-4.50750750750751,0)
--(axis cs:-4.54754754754755,0)
--(axis cs:-4.58758758758759,0)
--(axis cs:-4.62762762762763,0)
--(axis cs:-4.66766766766767,0)
--(axis cs:-4.70770770770771,0)
--(axis cs:-4.74774774774775,0)
--(axis cs:-4.78778778778779,0)
--(axis cs:-4.82782782782783,0)
--(axis cs:-4.86786786786787,0)
--(axis cs:-4.90790790790791,0)
--(axis cs:-4.94794794794795,0)
--(axis cs:-4.98798798798799,0)
--(axis cs:-5.02802802802803,0)
--(axis cs:-5.06806806806807,0)
--(axis cs:-5.10810810810811,0)
--(axis cs:-5.14814814814815,0)
--(axis cs:-5.18818818818819,0)
--(axis cs:-5.22822822822823,0)
--(axis cs:-5.26826826826827,0)
--(axis cs:-5.30830830830831,0)
--(axis cs:-5.34834834834835,0)
--(axis cs:-5.38838838838839,0)
--(axis cs:-5.42842842842843,0)
--(axis cs:-5.46846846846847,0)
--(axis cs:-5.50850850850851,0)
--(axis cs:-5.54854854854855,0)
--(axis cs:-5.58858858858859,0)
--(axis cs:-5.62862862862863,0)
--(axis cs:-5.66866866866867,0)
--(axis cs:-5.70870870870871,0)
--(axis cs:-5.74874874874875,0)
--(axis cs:-5.78878878878879,0)
--(axis cs:-5.82882882882883,0)
--(axis cs:-5.86886886886887,0)
--(axis cs:-5.90890890890891,0)
--(axis cs:-5.94894894894895,0)
--(axis cs:-5.98898898898899,0)
--(axis cs:-6.02902902902903,0)
--(axis cs:-6.06906906906907,0)
--(axis cs:-6.10910910910911,0)
--(axis cs:-6.14914914914915,0)
--(axis cs:-6.18918918918919,0)
--(axis cs:-6.22922922922923,0)
--(axis cs:-6.26926926926927,0)
--(axis cs:-6.30930930930931,0)
--(axis cs:-6.34934934934935,0)
--(axis cs:-6.38938938938939,0)
--(axis cs:-6.42942942942943,0)
--(axis cs:-6.46946946946947,0)
--(axis cs:-6.50950950950951,0)
--(axis cs:-6.54954954954955,0)
--(axis cs:-6.58958958958959,0)
--(axis cs:-6.62962962962963,0)
--(axis cs:-6.66966966966967,0)
--(axis cs:-6.70970970970971,0)
--(axis cs:-6.74974974974975,0)
--(axis cs:-6.78978978978979,0)
--(axis cs:-6.82982982982983,0)
--(axis cs:-6.86986986986987,0)
--(axis cs:-6.90990990990991,0)
--(axis cs:-6.94994994994995,0)
--(axis cs:-6.98998998998999,0)
--(axis cs:-7.03003003003003,0)
--(axis cs:-7.07007007007007,0)
--(axis cs:-7.11011011011011,0)
--(axis cs:-7.15015015015015,0)
--(axis cs:-7.19019019019019,0)
--(axis cs:-7.23023023023023,0)
--(axis cs:-7.27027027027027,0)
--(axis cs:-7.31031031031031,0)
--(axis cs:-7.35035035035035,0)
--(axis cs:-7.39039039039039,0)
--(axis cs:-7.43043043043043,0)
--(axis cs:-7.47047047047047,0)
--(axis cs:-7.51051051051051,0)
--(axis cs:-7.55055055055055,0)
--(axis cs:-7.59059059059059,0)
--(axis cs:-7.63063063063063,0)
--(axis cs:-7.67067067067067,0)
--(axis cs:-7.71071071071071,0)
--(axis cs:-7.75075075075075,0)
--(axis cs:-7.79079079079079,0)
--(axis cs:-7.83083083083083,0)
--(axis cs:-7.87087087087087,0)
--(axis cs:-7.91091091091091,0)
--(axis cs:-7.95095095095095,0)
--(axis cs:-7.99099099099099,0)
--(axis cs:-8.03103103103103,0)
--(axis cs:-8.07107107107107,0)
--(axis cs:-8.11111111111111,0)
--(axis cs:-8.15115115115115,0)
--(axis cs:-8.19119119119119,0)
--(axis cs:-8.23123123123123,0)
--(axis cs:-8.27127127127127,0)
--(axis cs:-8.31131131131131,0)
--(axis cs:-8.35135135135135,0)
--(axis cs:-8.39139139139139,0)
--(axis cs:-8.43143143143143,0)
--(axis cs:-8.47147147147147,0)
--(axis cs:-8.51151151151151,0)
--(axis cs:-8.55155155155155,0)
--(axis cs:-8.59159159159159,0)
--(axis cs:-8.63163163163163,0)
--(axis cs:-8.67167167167167,0)
--(axis cs:-8.71171171171171,0)
--(axis cs:-8.75175175175175,0)
--(axis cs:-8.79179179179179,0)
--(axis cs:-8.83183183183183,0)
--(axis cs:-8.87187187187187,0)
--(axis cs:-8.91191191191191,0)
--(axis cs:-8.95195195195195,0)
--(axis cs:-8.99199199199199,0)
--(axis cs:-9.03203203203203,0)
--(axis cs:-9.07207207207207,0)
--(axis cs:-9.11211211211211,0)
--(axis cs:-9.15215215215215,0)
--(axis cs:-9.19219219219219,0)
--(axis cs:-9.23223223223223,0)
--(axis cs:-9.27227227227227,0)
--(axis cs:-9.31231231231231,0)
--(axis cs:-9.35235235235235,0)
--(axis cs:-9.39239239239239,0)
--(axis cs:-9.43243243243243,0)
--(axis cs:-9.47247247247247,0)
--(axis cs:-9.51251251251251,0)
--(axis cs:-9.55255255255255,0)
--(axis cs:-9.59259259259259,0)
--(axis cs:-9.63263263263263,0)
--(axis cs:-9.67267267267267,0)
--(axis cs:-9.71271271271271,0)
--(axis cs:-9.75275275275275,0)
--(axis cs:-9.79279279279279,0)
--(axis cs:-9.83283283283283,0)
--(axis cs:-9.87287287287287,0)
--(axis cs:-9.91291291291291,0)
--(axis cs:-9.95295295295295,0)
--(axis cs:-9.99299299299299,0)
--(axis cs:-10.033033033033,0)
--(axis cs:-10.0730730730731,0)
--(axis cs:-10.1131131131131,0)
--(axis cs:-10.1531531531532,0)
--(axis cs:-10.1931931931932,0)
--(axis cs:-10.2332332332332,0)
--(axis cs:-10.2732732732733,0)
--(axis cs:-10.3133133133133,0)
--(axis cs:-10.3533533533534,0)
--(axis cs:-10.3933933933934,0)
--(axis cs:-10.4334334334334,0)
--(axis cs:-10.4734734734735,0)
--(axis cs:-10.5135135135135,0)
--(axis cs:-10.5535535535536,0)
--(axis cs:-10.5935935935936,0)
--(axis cs:-10.6336336336336,0)
--(axis cs:-10.6736736736737,0)
--(axis cs:-10.7137137137137,0)
--(axis cs:-10.7537537537538,0)
--(axis cs:-10.7937937937938,0)
--(axis cs:-10.8338338338338,0)
--(axis cs:-10.8738738738739,0)
--(axis cs:-10.9139139139139,0)
--(axis cs:-10.953953953954,0)
--(axis cs:-10.993993993994,0)
--(axis cs:-11.034034034034,0)
--(axis cs:-11.0740740740741,0)
--(axis cs:-11.1141141141141,0)
--(axis cs:-11.1541541541542,0)
--(axis cs:-11.1941941941942,0)
--(axis cs:-11.2342342342342,0)
--(axis cs:-11.2742742742743,0)
--(axis cs:-11.3143143143143,0)
--(axis cs:-11.3543543543544,0)
--(axis cs:-11.3943943943944,0)
--(axis cs:-11.4344344344344,0)
--(axis cs:-11.4744744744745,0)
--(axis cs:-11.5145145145145,0)
--(axis cs:-11.5545545545546,0)
--(axis cs:-11.5945945945946,0)
--(axis cs:-11.6346346346346,0)
--(axis cs:-11.6746746746747,0)
--(axis cs:-11.7147147147147,0)
--(axis cs:-11.7547547547548,0)
--(axis cs:-11.7947947947948,0)
--(axis cs:-11.8348348348348,0)
--(axis cs:-11.8748748748749,0)
--(axis cs:-11.9149149149149,0)
--(axis cs:-11.954954954955,0)
--(axis cs:-11.994994994995,0)
--(axis cs:-12.035035035035,0)
--(axis cs:-12.0750750750751,0)
--(axis cs:-12.1151151151151,0)
--(axis cs:-12.1551551551552,0)
--(axis cs:-12.1951951951952,0)
--(axis cs:-12.2352352352352,0)
--(axis cs:-12.2752752752753,0)
--(axis cs:-12.3153153153153,0)
--(axis cs:-12.3553553553554,0)
--(axis cs:-12.3953953953954,0)
--(axis cs:-12.4354354354354,0)
--(axis cs:-12.4754754754755,0)
--(axis cs:-12.5155155155155,0)
--(axis cs:-12.5555555555556,0)
--(axis cs:-12.5955955955956,0)
--(axis cs:-12.6356356356356,0)
--(axis cs:-12.6756756756757,0)
--(axis cs:-12.7157157157157,0)
--(axis cs:-12.7557557557558,0)
--(axis cs:-12.7957957957958,0)
--(axis cs:-12.8358358358358,0)
--(axis cs:-12.8758758758759,0)
--(axis cs:-12.9159159159159,0)
--(axis cs:-12.955955955956,0)
--(axis cs:-12.995995995996,0)
--(axis cs:-13.036036036036,0)
--(axis cs:-13.0760760760761,0)
--(axis cs:-13.1161161161161,0)
--(axis cs:-13.1561561561562,0)
--(axis cs:-13.1961961961962,0)
--(axis cs:-13.2362362362362,0)
--(axis cs:-13.2762762762763,0)
--(axis cs:-13.3163163163163,0)
--(axis cs:-13.3563563563564,0)
--(axis cs:-13.3963963963964,0)
--(axis cs:-13.4364364364364,0)
--(axis cs:-13.4764764764765,0)
--(axis cs:-13.5165165165165,0)
--(axis cs:-13.5565565565566,0)
--(axis cs:-13.5965965965966,0)
--(axis cs:-13.6366366366366,0)
--(axis cs:-13.6766766766767,0)
--(axis cs:-13.7167167167167,0)
--(axis cs:-13.7567567567568,0)
--(axis cs:-13.7967967967968,0)
--(axis cs:-13.8368368368368,0)
--(axis cs:-13.8768768768769,0)
--(axis cs:-13.9169169169169,0)
--(axis cs:-13.956956956957,0)
--(axis cs:-13.996996996997,0)
--(axis cs:-14.037037037037,0)
--(axis cs:-14.0770770770771,0)
--(axis cs:-14.1171171171171,0)
--(axis cs:-14.1571571571572,0)
--(axis cs:-14.1971971971972,0)
--(axis cs:-14.2372372372372,0)
--(axis cs:-14.2772772772773,0)
--(axis cs:-14.3173173173173,0)
--(axis cs:-14.3573573573574,0)
--(axis cs:-14.3973973973974,0)
--(axis cs:-14.4374374374374,0)
--(axis cs:-14.4774774774775,0)
--(axis cs:-14.5175175175175,0)
--(axis cs:-14.5575575575576,0)
--(axis cs:-14.5975975975976,0)
--(axis cs:-14.6376376376376,0)
--(axis cs:-14.6776776776777,0)
--(axis cs:-14.7177177177177,0)
--(axis cs:-14.7577577577578,0)
--(axis cs:-14.7977977977978,0)
--(axis cs:-14.8378378378378,0)
--(axis cs:-14.8778778778779,0)
--(axis cs:-14.9179179179179,0)
--(axis cs:-14.957957957958,0)
--(axis cs:-14.997997997998,0)
--(axis cs:-15.038038038038,0)
--(axis cs:-15.0780780780781,0)
--(axis cs:-15.1181181181181,0)
--(axis cs:-15.1581581581582,0)
--(axis cs:-15.1981981981982,0)
--(axis cs:-15.2382382382382,0)
--(axis cs:-15.2782782782783,0)
--(axis cs:-15.3183183183183,0)
--(axis cs:-15.3583583583584,0)
--(axis cs:-15.3983983983984,0)
--(axis cs:-15.4384384384384,0)
--(axis cs:-15.4784784784785,0)
--(axis cs:-15.5185185185185,0)
--(axis cs:-15.5585585585586,0)
--(axis cs:-15.5985985985986,0)
--(axis cs:-15.6386386386386,0)
--(axis cs:-15.6786786786787,0)
--(axis cs:-15.7187187187187,0)
--(axis cs:-15.7587587587588,0)
--(axis cs:-15.7987987987988,0)
--(axis cs:-15.8388388388388,0)
--(axis cs:-15.8788788788789,0)
--(axis cs:-15.9189189189189,0)
--(axis cs:-15.958958958959,0)
--(axis cs:-15.998998998999,0)
--(axis cs:-16.039039039039,0)
--(axis cs:-16.0790790790791,0)
--(axis cs:-16.1191191191191,0)
--(axis cs:-16.1591591591592,0)
--(axis cs:-16.1991991991992,0)
--(axis cs:-16.2392392392392,0)
--(axis cs:-16.2792792792793,0)
--(axis cs:-16.3193193193193,0)
--(axis cs:-16.3593593593594,0)
--(axis cs:-16.3993993993994,0)
--(axis cs:-16.4394394394394,0)
--(axis cs:-16.4794794794795,0)
--(axis cs:-16.5195195195195,0)
--(axis cs:-16.5595595595596,0)
--(axis cs:-16.5995995995996,0)
--(axis cs:-16.6396396396396,0)
--(axis cs:-16.6796796796797,0)
--(axis cs:-16.7197197197197,0)
--(axis cs:-16.7597597597598,0)
--(axis cs:-16.7997997997998,0)
--(axis cs:-16.8398398398398,0)
--(axis cs:-16.8798798798799,0)
--(axis cs:-16.9199199199199,0)
--(axis cs:-16.95995995996,0)
--(axis cs:-17,0)
--cycle;

\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	1 -4.44089209850063e-16
	1 20
};
\addplot [semithick, blue]
table {%
	-19 0
	-18.95995995996 0
	-18.9199199199199 0
	-18.8798798798799 0
	-18.8398398398398 0
	-18.7997997997998 0
	-18.7597597597598 0
	-18.7197197197197 0
	-18.6796796796797 0
	-18.6396396396396 0
	-18.5995995995996 0
	-18.5595595595596 0
	-18.5195195195195 0
	-18.4794794794795 0
	-18.4394394394394 0
	-18.3993993993994 0
	-18.3593593593594 0
	-18.3193193193193 0
	-18.2792792792793 0
	-18.2392392392392 0
	-18.1991991991992 0
	-18.1591591591592 0
	-18.1191191191191 0
	-18.0790790790791 0
	-18.039039039039 0
	-17.998998998999 0
	-17.958958958959 0
	-17.9189189189189 0
	-17.8788788788789 0
	-17.8388388388388 0
	-17.7987987987988 0
	-17.7587587587588 0
	-17.7187187187187 0
	-17.6786786786787 0
	-17.6386386386386 0
	-17.5985985985986 0
	-17.5585585585586 0
	-17.5185185185185 0
	-17.4784784784785 0
	-17.4384384384384 0
	-17.3983983983984 0
	-17.3583583583584 0
	-17.3183183183183 0
	-17.2782782782783 0
	-17.2382382382382 0
	-17.1981981981982 0
	-17.1581581581582 0
	-17.1181181181181 0
	-17.0780780780781 0
	-17.038038038038 0
	-16.997997997998 0
	-16.957957957958 0
	-16.9179179179179 0
	-16.8778778778779 0
	-16.8378378378378 0
	-16.7977977977978 0
	-16.7577577577578 0
	-16.7177177177177 0
	-16.6776776776777 0
	-16.6376376376376 0
	-16.5975975975976 0
	-16.5575575575576 0
	-16.5175175175175 0
	-16.4774774774775 0
	-16.4374374374374 0
	-16.3973973973974 0
	-16.3573573573574 0
	-16.3173173173173 0
	-16.2772772772773 0
	-16.2372372372372 0
	-16.1971971971972 0
	-16.1571571571572 0
	-16.1171171171171 0
	-16.0770770770771 0
	-16.037037037037 0
	-15.996996996997 0
	-15.956956956957 0
	-15.9169169169169 0
	-15.8768768768769 0
	-15.8368368368368 0
	-15.7967967967968 0
	-15.7567567567568 0
	-15.7167167167167 0
	-15.6766766766767 0
	-15.6366366366366 0
	-15.5965965965966 0
	-15.5565565565566 0
	-15.5165165165165 0
	-15.4764764764765 0
	-15.4364364364364 0
	-15.3963963963964 0
	-15.3563563563564 0
	-15.3163163163163 0
	-15.2762762762763 0
	-15.2362362362362 0
	-15.1961961961962 0
	-15.1561561561562 0
	-15.1161161161161 0
	-15.0760760760761 0
	-15.036036036036 0
	-14.995995995996 0
	-14.955955955956 0
	-14.9159159159159 0
	-14.8758758758759 0
	-14.8358358358358 0
	-14.7957957957958 0
	-14.7557557557558 0
	-14.7157157157157 0
	-14.6756756756757 0
	-14.6356356356356 0
	-14.5955955955956 0
	-14.5555555555556 0
	-14.5155155155155 0
	-14.4754754754755 0
	-14.4354354354354 0
	-14.3953953953954 0
	-14.3553553553554 0
	-14.3153153153153 0
	-14.2752752752753 0
	-14.2352352352352 0
	-14.1951951951952 0
	-14.1551551551552 0
	-14.1151151151151 0
	-14.0750750750751 0
	-14.035035035035 0
	-13.994994994995 0
	-13.954954954955 0
	-13.9149149149149 0
	-13.8748748748749 0
	-13.8348348348348 0
	-13.7947947947948 0
	-13.7547547547548 0
	-13.7147147147147 0
	-13.6746746746747 0
	-13.6346346346346 0
	-13.5945945945946 0
	-13.5545545545546 0
	-13.5145145145145 0
	-13.4744744744745 0
	-13.4344344344344 0
	-13.3943943943944 0
	-13.3543543543544 0
	-13.3143143143143 0
	-13.2742742742743 0
	-13.2342342342342 0
	-13.1941941941942 0
	-13.1541541541542 0
	-13.1141141141141 0
	-13.0740740740741 0
	-13.034034034034 0
	-12.993993993994 0
	-12.953953953954 0
	-12.9139139139139 0
	-12.8738738738739 0
	-12.8338338338338 0
	-12.7937937937938 0
	-12.7537537537538 0
	-12.7137137137137 0
	-12.6736736736737 0
	-12.6336336336336 0
	-12.5935935935936 0
	-12.5535535535536 0
	-12.5135135135135 0
	-12.4734734734735 0
	-12.4334334334334 0
	-12.3933933933934 0
	-12.3533533533534 0
	-12.3133133133133 0
	-12.2732732732733 0
	-12.2332332332332 0
	-12.1931931931932 0
	-12.1531531531532 0
	-12.1131131131131 0
	-12.0730730730731 0
	-12.033033033033 0
	-11.992992992993 0
	-11.952952952953 0
	-11.9129129129129 0
	-11.8728728728729 0
	-11.8328328328328 0
	-11.7927927927928 0
	-11.7527527527528 0
	-11.7127127127127 0
	-11.6726726726727 0
	-11.6326326326326 0
	-11.5925925925926 0
	-11.5525525525526 0
	-11.5125125125125 0
	-11.4724724724725 0
	-11.4324324324324 0
	-11.3923923923924 0
	-11.3523523523524 0
	-11.3123123123123 0
	-11.2722722722723 0
	-11.2322322322322 0
	-11.1921921921922 0
	-11.1521521521522 0
	-11.1121121121121 0
	-11.0720720720721 0
	-11.032032032032 0
	-10.991991991992 0
	-10.951951951952 0
	-10.9119119119119 0
	-10.8718718718719 0
	-10.8318318318318 0
	-10.7917917917918 0
	-10.7517517517518 0
	-10.7117117117117 0
	-10.6716716716717 0
	-10.6316316316316 0
	-10.5915915915916 0
	-10.5515515515516 0
	-10.5115115115115 0
	-10.4714714714715 0
	-10.4314314314314 0
	-10.3913913913914 0
	-10.3513513513514 0
	-10.3113113113113 0
	-10.2712712712713 0
	-10.2312312312312 0
	-10.1911911911912 0
	-10.1511511511512 0
	-10.1111111111111 0
	-10.0710710710711 0
	-10.031031031031 0
	-9.99099099099099 0
	-9.95095095095095 0
	-9.91091091091091 0
	-9.87087087087087 0
	-9.83083083083083 0
	-9.79079079079079 0
	-9.75075075075075 0
	-9.71071071071071 0
	-9.67067067067067 0
	-9.63063063063063 0
	-9.59059059059059 0
	-9.55055055055055 0
	-9.51051051051051 0
	-9.47047047047047 0
	-9.43043043043043 0
	-9.39039039039039 0
	-9.35035035035035 0
	-9.31031031031031 0
	-9.27027027027027 0
	-9.23023023023023 0
	-9.19019019019019 0
	-9.15015015015015 0
	-9.11011011011011 0
	-9.07007007007007 0
	-9.03003003003003 0
	-8.98998998998999 0
	-8.94994994994995 0
	-8.90990990990991 0
	-8.86986986986987 0
	-8.82982982982983 0
	-8.78978978978979 0
	-8.74974974974975 0
	-8.70970970970971 0
	-8.66966966966967 0
	-8.62962962962963 0
	-8.58958958958959 0
	-8.54954954954955 0
	-8.50950950950951 0
	-8.46946946946947 0
	-8.42942942942943 0
	-8.38938938938939 0
	-8.34934934934935 0
	-8.30930930930931 0
	-8.26926926926927 0
	-8.22922922922923 0
	-8.18918918918919 0
	-8.14914914914915 0
	-8.10910910910911 0
	-8.06906906906907 0
	-8.02902902902903 0
	-7.98898898898899 0
	-7.94894894894895 0
	-7.90890890890891 0
	-7.86886886886887 0
	-7.82882882882883 0
	-7.78878878878879 0
	-7.74874874874875 0
	-7.70870870870871 0
	-7.66866866866867 0
	-7.62862862862863 0
	-7.58858858858859 0
	-7.54854854854855 0
	-7.50850850850851 0
	-7.46846846846847 0
	-7.42842842842843 0
	-7.38838838838839 0
	-7.34834834834835 0
	-7.30830830830831 0
	-7.26826826826827 0
	-7.22822822822823 0
	-7.18818818818819 0
	-7.14814814814815 0
	-7.10810810810811 0
	-7.06806806806807 0
	-7.02802802802803 0
	-6.98798798798799 0
	-6.94794794794795 0
	-6.90790790790791 0
	-6.86786786786787 0
	-6.82782782782783 0
	-6.78778778778779 0
	-6.74774774774775 0
	-6.70770770770771 0
	-6.66766766766767 0
	-6.62762762762763 0
	-6.58758758758759 0
	-6.54754754754755 0
	-6.50750750750751 0
	-6.46746746746747 0
	-6.42742742742743 0
	-6.38738738738739 0
	-6.34734734734735 0
	-6.30730730730731 0
	-6.26726726726727 0
	-6.22722722722723 0
	-6.18718718718719 0
	-6.14714714714715 0
	-6.10710710710711 0
	-6.06706706706707 0
	-6.02702702702703 0
	-5.98698698698699 0
	-5.94694694694695 0
	-5.90690690690691 0
	-5.86686686686687 0
	-5.82682682682683 0
	-5.78678678678679 0
	-5.74674674674675 0
	-5.70670670670671 0
	-5.66666666666667 0
	-5.62662662662663 0
	-5.58658658658659 0
	-5.54654654654655 0
	-5.50650650650651 0
	-5.46646646646647 0
	-5.42642642642643 0
	-5.38638638638639 0
	-5.34634634634635 0
	-5.30630630630631 0
	-5.26626626626627 0
	-5.22622622622623 0
	-5.18618618618619 0
	-5.14614614614615 0
	-5.10610610610611 0
	-5.06606606606607 0
	-5.02602602602603 0
	-4.98598598598599 0
	-4.94594594594595 0
	-4.90590590590591 0
	-4.86586586586587 0
	-4.82582582582583 0
	-4.78578578578579 0
	-4.74574574574575 0
	-4.70570570570571 0
	-4.66566566566567 0
	-4.62562562562563 0
	-4.58558558558559 0
	-4.54554554554555 0
	-4.50550550550551 0
	-4.46546546546547 0
	-4.42542542542543 0
	-4.38538538538539 0
	-4.34534534534535 0
	-4.30530530530531 0
	-4.26526526526527 0
	-4.22522522522523 0
	-4.18518518518519 0
	-4.14514514514515 0
	-4.10510510510511 0
	-4.06506506506507 0
	-4.02502502502503 0
	-3.98498498498498 0
	-3.94494494494494 0
	-3.9049049049049 0
	-3.86486486486486 0
	-3.82482482482482 0
	-3.78478478478478 0
	-3.74474474474474 0
	-3.7047047047047 0
	-3.66466466466466 0
	-3.62462462462462 0
	-3.58458458458458 0
	-3.54454454454454 0
	-3.5045045045045 0
	-3.46446446446446 0
	-3.42442442442442 0
	-3.38438438438438 0
	-3.34434434434434 0
	-3.3043043043043 0
	-3.26426426426426 0
	-3.22422422422422 0
	-3.18418418418418 0
	-3.14414414414414 0
	-3.1041041041041 0
	-3.06406406406406 0
	-3.02402402402402 0
	-2.98398398398398 0
	-2.94394394394394 0
	-2.9039039039039 0
	-2.86386386386386 0
	-2.82382382382382 0
	-2.78378378378378 0
	-2.74374374374374 0
	-2.7037037037037 0
	-2.66366366366366 0
	-2.62362362362362 0
	-2.58358358358358 0
	-2.54354354354354 0
	-2.5035035035035 0
	-2.46346346346346 0
	-2.42342342342342 0
	-2.38338338338338 0
	-2.34334334334334 0
	-2.3033033033033 0
	-2.26326326326326 0
	-2.22322322322322 0
	-2.18318318318318 0
	-2.14314314314314 0
	-2.1031031031031 0
	-2.06306306306306 0
	-2.02302302302302 0
	-1.98298298298298 6.40474189783452e-306
	-1.94294294294294 6.45200248953946e-275
	-1.9029029029029 1.3581945268806e-245
	-1.86286286286286 5.97453324753521e-218
	-1.82282282282282 5.49187375031573e-192
	-1.78278278278278 1.05490090283722e-167
	-1.74274274274274 4.23425822257074e-145
	-1.7027027027027 3.55154704249575e-124
	-1.66266266266266 6.22489972611797e-105
	-1.62262262262262 2.27993100621732e-87
	-1.58258258258258 1.74496052304966e-71
	-1.54254254254254 2.7907701167324e-57
	-1.5025025025025 9.32689479727398e-45
	-1.46246246246246 6.51365345030939e-34
	-1.42242242242242 9.50575848596926e-25
	-1.38238238238238 2.89883475436379e-17
	-1.34234234234234 1.84728838450813e-11
	-1.3023023023023 2.45991723825829e-07
	-1.26226226226226 6.84511657560022e-05
	-1.22222222222222 0.000398029955545232
	-1.18218218218218 4.8364335354339e-05
	-1.14214214214214 1.22806848303594e-07
	-1.1021021021021 8.49633476134042e-08
	-1.06206206206206 3.99844983941933e-05
	-1.02202202202202 0.000393241688603756
	-0.981981981981981 8.08168678607239e-05
	-0.941941941941941 3.84073241627934e-07
	-0.901901901901901 2.5858262517993e-05
	-0.861861861861861 0.000434438152204124
	-0.821821821821821 0.00079718850777001
	-0.781781781781781 0.00136135956878946
	-0.741741741741741 0.00227879295639079
	-0.701701701701701 0.00289032667386868
	-0.661661661661661 0.00199586412846234
	-0.621621621621621 0.000733791606474516
	-0.581581581581581 0.000985004427881679
	-0.541541541541541 0.000668831504537986
	-0.501501501501501 0.001062865064324
	-0.461461461461461 0.00114661825313873
	-0.421421421421421 0.00124782272898627
	-0.381381381381381 0.000716571483411843
	-0.341341341341341 0.00105362583922968
	-0.301301301301301 0.0016585722573216
	-0.261261261261261 0.00227371365712187
	-0.221221221221221 0.00202213842170601
	-0.181181181181181 0.000606716016350741
	-0.141141141141141 0.00148897269670774
	-0.101101101101101 0.00195994756972765
	-0.0610610610610607 0.000776954396599258
	-0.0210210210210207 0.000947670889107502
	0.0190190190190194 0.00197073470874498
	0.0590590590590594 0.000999778043679104
	0.0990990990990994 0.0016295217995304
	0.139139139139139 0.00478607464300487
	0.179179179179179 0.00555025454808268
	0.219219219219219 0.00695213863182421
	0.25925925925926 0.00721900002569025
	0.2992992992993 0.00814041591783259
	0.33933933933934 0.0112569115066367
	0.37937937937938 0.0129375007349893
	0.41941941941942 0.0164031643621189
	0.45945945945946 0.0244144694583904
	0.4994994994995 0.0248171818368419
	0.53953953953954 0.0318979535006199
	0.57957957957958 0.0461886543181837
	0.61961961961962 0.111715044636027
	0.65965965965966 0.122523013853849
	0.6996996996997 0.134625994895762
	0.73973973973974 0.284955757081225
	0.77977977977978 0.59877513315474
	0.81981981981982 0.77036536561653
	0.85985985985986 1.51022126801107
	0.8998998998999 2.69524770117749
	0.93993993993994 3.15507123399232
	0.97997997997998 2.43790152770689
	1.02002002002002 2.7492865323932
	1.06006006006006 3.10388525741153
	1.1001001001001 2.69420012226782
	1.14014014014014 1.26040993198295
	1.18018018018018 1.00114807012196
	1.22022022022022 0.629255074902183
	1.26026026026026 0.407038505704657
	1.3003003003003 0.226041367588228
	1.34034034034034 0.145800207813436
	1.38038038038038 0.108023243845535
	1.42042042042042 0.0887455867801513
	1.46046046046046 0.0759426813500607
	1.5005005005005 0.0599028056606968
	1.54054054054054 0.0489850793050332
	1.58058058058058 0.0481031453023163
	1.62062062062062 0.0477372544290737
	1.66066066066066 0.0535622271837253
	1.7007007007007 0.0643991055557604
	1.74074074074074 0.0245362648869274
	1.78078078078078 0.0140478406868424
	1.82082082082082 0.0110332218493666
	1.86086086086086 0.00793653851972982
	1.9009009009009 0.00592893228545113
	1.94094094094094 0.00681810055362692
	1.98098098098098 0.012088022264411
	2.02102102102102 0.00811849288777959
	2.06106106106106 0.00588322428515512
	2.1011011011011 0.00621008773606104
	2.14114114114114 0.00430066967758147
	2.18118118118118 0.00159407911994221
	2.22122122122122 0.000959065160300496
	2.26126126126126 0.000993848250788219
	2.3013013013013 0.00255409502605352
	2.34134134134134 0.00106908481906709
	2.38138138138138 0.000197859427693423
	2.42142142142142 0.000750553295571094
	2.46146146146146 9.76681328024859e-05
	2.5015015015015 3.61053587018257e-07
	2.54154154154154 2.82826212420134e-05
	2.58158158158158 0.00118800919283057
	2.62162162162162 0.00127333699834693
	2.66166166166166 3.22287101678693e-05
	2.7017017017017 0.000101222383373155
	2.74174174174174 0.000785880338250959
	2.78178178178178 0.000141637621535389
	2.82182182182182 0.00011321365863128
	2.86186186186186 0.000372402725671606
	2.9019019019019 2.60196777031126e-05
	2.94194194194194 7.43248686394916e-05
	2.98198198198198 0.000436812994160821
	3.02202202202202 0.00043798904080453
	3.06206206206206 7.97613724610444e-05
	3.1021021021021 3.36722494221874e-07
	3.14214214214214 2.97423065922052e-11
	3.18218218218218 5.48981922570736e-17
	3.22222222222222 2.11746417245559e-24
	3.26226226226226 1.70666646551325e-33
	3.3023023023023 2.8744568645244e-44
	3.34234234234234 1.01166678846063e-56
	3.38238238238238 7.44035652750663e-71
	3.42242242242242 1.14346942520384e-86
	3.46246246246246 3.67223041393624e-104
	3.5025025025025 2.46439231678447e-123
	3.54254254254254 3.45592513221904e-144
	3.58258258258258 1.012729268108e-166
	3.62262262262262 6.20150293620523e-191
	3.66266266266266 7.93551473491908e-217
	3.7027027027027 2.12191414347159e-244
	3.74274274274274 1.18564607843177e-273
	3.78278278278278 1.38438500718619e-304
	3.82282282282282 0
	3.86286286286286 0
	3.9029029029029 0
	3.94294294294294 0
	3.98298298298298 0
	4.02302302302302 0
	4.06306306306306 0
	4.1031031031031 0
	4.14314314314314 0
	4.18318318318318 0
	4.22322322322322 0
	4.26326326326326 0
	4.3033033033033 0
	4.34334334334334 0
	4.38338338338338 0
	4.42342342342342 0
	4.46346346346346 0
	4.5035035035035 0
	4.54354354354354 0
	4.58358358358358 0
	4.62362362362362 0
	4.66366366366366 0
	4.7037037037037 0
	4.74374374374374 0
	4.78378378378378 0
	4.82382382382382 0
	4.86386386386386 0
	4.9039039039039 0
	4.94394394394394 0
	4.98398398398398 0
	5.02402402402402 0
	5.06406406406406 0
	5.1041041041041 0
	5.14414414414414 0
	5.18418418418418 0
	5.22422422422422 0
	5.26426426426426 0
	5.3043043043043 0
	5.34434434434434 0
	5.38438438438438 0
	5.42442442442442 0
	5.46446446446446 0
	5.5045045045045 0
	5.54454454454454 0
	5.58458458458458 0
	5.62462462462462 0
	5.66466466466466 0
	5.7047047047047 0
	5.74474474474474 0
	5.78478478478478 0
	5.82482482482482 0
	5.86486486486486 0
	5.9049049049049 0
	5.94494494494494 0
	5.98498498498498 0
	6.02502502502502 0
	6.06506506506506 0
	6.1051051051051 0
	6.14514514514514 0
	6.18518518518518 0
	6.22522522522522 0
	6.26526526526526 0
	6.3053053053053 0
	6.34534534534534 0
	6.38538538538538 0
	6.42542542542542 0
	6.46546546546546 0
	6.5055055055055 0
	6.54554554554554 0
	6.58558558558558 0
	6.62562562562562 0
	6.66566566566567 0
	6.70570570570571 0
	6.74574574574575 0
	6.78578578578579 0
	6.82582582582583 0
	6.86586586586587 0
	6.90590590590591 0
	6.94594594594595 0
	6.98598598598599 0
	7.02602602602603 0
	7.06606606606607 0
	7.10610610610611 0
	7.14614614614615 0
	7.18618618618619 0
	7.22622622622623 0
	7.26626626626627 0
	7.30630630630631 0
	7.34634634634635 0
	7.38638638638639 0
	7.42642642642643 0
	7.46646646646647 0
	7.50650650650651 0
	7.54654654654655 0
	7.58658658658659 0
	7.62662662662663 0
	7.66666666666667 0
	7.70670670670671 0
	7.74674674674675 0
	7.78678678678679 0
	7.82682682682683 0
	7.86686686686687 0
	7.90690690690691 0
	7.94694694694695 0
	7.98698698698699 0
	8.02702702702703 0
	8.06706706706707 0
	8.10710710710711 0
	8.14714714714715 0
	8.18718718718719 0
	8.22722722722723 0
	8.26726726726727 0
	8.30730730730731 0
	8.34734734734735 0
	8.38738738738739 0
	8.42742742742743 0
	8.46746746746747 0
	8.50750750750751 0
	8.54754754754755 0
	8.58758758758759 0
	8.62762762762763 0
	8.66766766766767 0
	8.70770770770771 0
	8.74774774774775 0
	8.78778778778779 0
	8.82782782782783 0
	8.86786786786787 0
	8.90790790790791 0
	8.94794794794795 0
	8.98798798798799 0
	9.02802802802803 0
	9.06806806806807 0
	9.10810810810811 0
	9.14814814814815 0
	9.18818818818819 0
	9.22822822822823 0
	9.26826826826827 0
	9.30830830830831 0
	9.34834834834835 0
	9.38838838838839 0
	9.42842842842843 0
	9.46846846846847 0
	9.50850850850851 0
	9.54854854854855 0
	9.58858858858859 0
	9.62862862862863 0
	9.66866866866867 0
	9.70870870870871 0
	9.74874874874875 0
	9.78878878878879 0
	9.82882882882883 0
	9.86886886886887 0
	9.90890890890891 0
	9.94894894894895 0
	9.98898898898899 0
	10.029029029029 0
	10.0690690690691 0
	10.1091091091091 0
	10.1491491491491 0
	10.1891891891892 0
	10.2292292292292 0
	10.2692692692693 0
	10.3093093093093 0
	10.3493493493493 0
	10.3893893893894 0
	10.4294294294294 0
	10.4694694694695 0
	10.5095095095095 0
	10.5495495495495 0
	10.5895895895896 0
	10.6296296296296 0
	10.6696696696697 0
	10.7097097097097 0
	10.7497497497497 0
	10.7897897897898 0
	10.8298298298298 0
	10.8698698698699 0
	10.9099099099099 0
	10.9499499499499 0
	10.98998998999 0
	11.03003003003 0
	11.0700700700701 0
	11.1101101101101 0
	11.1501501501502 0
	11.1901901901902 0
	11.2302302302302 0
	11.2702702702703 0
	11.3103103103103 0
	11.3503503503504 0
	11.3903903903904 0
	11.4304304304304 0
	11.4704704704705 0
	11.5105105105105 0
	11.5505505505506 0
	11.5905905905906 0
	11.6306306306306 0
	11.6706706706707 0
	11.7107107107107 0
	11.7507507507508 0
	11.7907907907908 0
	11.8308308308308 0
	11.8708708708709 0
	11.9109109109109 0
	11.950950950951 0
	11.990990990991 0
	12.031031031031 0
	12.0710710710711 0
	12.1111111111111 0
	12.1511511511512 0
	12.1911911911912 0
	12.2312312312312 0
	12.2712712712713 0
	12.3113113113113 0
	12.3513513513514 0
	12.3913913913914 0
	12.4314314314314 0
	12.4714714714715 0
	12.5115115115115 0
	12.5515515515516 0
	12.5915915915916 0
	12.6316316316316 0
	12.6716716716717 0
	12.7117117117117 0
	12.7517517517518 0
	12.7917917917918 0
	12.8318318318318 0
	12.8718718718719 0
	12.9119119119119 0
	12.951951951952 0
	12.991991991992 0
	13.032032032032 0
	13.0720720720721 0
	13.1121121121121 0
	13.1521521521522 0
	13.1921921921922 0
	13.2322322322322 0
	13.2722722722723 0
	13.3123123123123 0
	13.3523523523524 0
	13.3923923923924 0
	13.4324324324324 0
	13.4724724724725 0
	13.5125125125125 0
	13.5525525525526 0
	13.5925925925926 0
	13.6326326326326 0
	13.6726726726727 0
	13.7127127127127 0
	13.7527527527528 0
	13.7927927927928 0
	13.8328328328328 0
	13.8728728728729 0
	13.9129129129129 0
	13.952952952953 0
	13.992992992993 0
	14.033033033033 0
	14.0730730730731 0
	14.1131131131131 0
	14.1531531531532 0
	14.1931931931932 0
	14.2332332332332 0
	14.2732732732733 0
	14.3133133133133 0
	14.3533533533534 0
	14.3933933933934 0
	14.4334334334334 0
	14.4734734734735 0
	14.5135135135135 0
	14.5535535535536 0
	14.5935935935936 0
	14.6336336336336 0
	14.6736736736737 0
	14.7137137137137 0
	14.7537537537538 0
	14.7937937937938 0
	14.8338338338338 0
	14.8738738738739 0
	14.9139139139139 0
	14.953953953954 0
	14.993993993994 0
	15.034034034034 0
	15.0740740740741 0
	15.1141141141141 0
	15.1541541541542 0
	15.1941941941942 0
	15.2342342342342 0
	15.2742742742743 0
	15.3143143143143 0
	15.3543543543544 0
	15.3943943943944 0
	15.4344344344344 0
	15.4744744744745 0
	15.5145145145145 0
	15.5545545545546 0
	15.5945945945946 0
	15.6346346346346 0
	15.6746746746747 0
	15.7147147147147 0
	15.7547547547548 0
	15.7947947947948 0
	15.8348348348348 0
	15.8748748748749 0
	15.9149149149149 0
	15.954954954955 0
	15.994994994995 0
	16.035035035035 0
	16.0750750750751 0
	16.1151151151151 0
	16.1551551551552 0
	16.1951951951952 0
	16.2352352352352 0
	16.2752752752753 0
	16.3153153153153 0
	16.3553553553554 0
	16.3953953953954 0
	16.4354354354354 0
	16.4754754754755 0
	16.5155155155155 0
	16.5555555555556 0
	16.5955955955956 0
	16.6356356356356 0
	16.6756756756757 0
	16.7157157157157 0
	16.7557557557558 0
	16.7957957957958 0
	16.8358358358358 0
	16.8758758758759 0
	16.9159159159159 0
	16.955955955956 0
	16.995995995996 0
	17.036036036036 0
	17.0760760760761 0
	17.1161161161161 0
	17.1561561561562 0
	17.1961961961962 0
	17.2362362362362 0
	17.2762762762763 0
	17.3163163163163 0
	17.3563563563564 0
	17.3963963963964 0
	17.4364364364364 0
	17.4764764764765 0
	17.5165165165165 0
	17.5565565565566 0
	17.5965965965966 0
	17.6366366366366 0
	17.6766766766767 0
	17.7167167167167 0
	17.7567567567568 0
	17.7967967967968 0
	17.8368368368368 0
	17.8768768768769 0
	17.9169169169169 0
	17.956956956957 0
	17.996996996997 0
	18.037037037037 0
	18.0770770770771 0
	18.1171171171171 0
	18.1571571571572 0
	18.1971971971972 0
	18.2372372372372 0
	18.2772772772773 0
	18.3173173173173 0
	18.3573573573574 0
	18.3973973973974 0
	18.4374374374374 0
	18.4774774774775 0
	18.5175175175175 0
	18.5575575575576 0
	18.5975975975976 0
	18.6376376376376 0
	18.6776776776777 0
	18.7177177177177 0
	18.7577577577578 0
	18.7977977977978 0
	18.8378378378378 0
	18.8778778778779 0
	18.9179179179179 0
	18.957957957958 0
	18.997997997998 0
	19.038038038038 0
	19.0780780780781 0
	19.1181181181181 0
	19.1581581581582 0
	19.1981981981982 0
	19.2382382382382 0
	19.2782782782783 0
	19.3183183183183 0
	19.3583583583584 0
	19.3983983983984 0
	19.4384384384384 0
	19.4784784784785 0
	19.5185185185185 0
	19.5585585585586 0
	19.5985985985986 0
	19.6386386386386 0
	19.6786786786787 0
	19.7187187187187 0
	19.7587587587588 0
	19.7987987987988 0
	19.8388388388388 0
	19.8788788788789 0
	19.9189189189189 0
	19.958958958959 0
	19.998998998999 0
	20.039039039039 0
	20.0790790790791 0
	20.1191191191191 0
	20.1591591591592 0
	20.1991991991992 0
	20.2392392392392 0
	20.2792792792793 0
	20.3193193193193 0
	20.3593593593594 0
	20.3993993993994 0
	20.4394394394394 0
	20.4794794794795 0
	20.5195195195195 0
	20.5595595595596 0
	20.5995995995996 0
	20.6396396396396 0
	20.6796796796797 0
	20.7197197197197 0
	20.7597597597598 0
	20.7997997997998 0
	20.8398398398398 0
	20.8798798798799 0
	20.9199199199199 0
	20.95995995996 0
	21 0
};
\addlegendentry{1.0}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	2 -4.44089209850063e-16
	2 20
};
\addplot [semithick, green]
table {%
	-18 0
	-17.95995995996 0
	-17.9199199199199 0
	-17.8798798798799 0
	-17.8398398398398 0
	-17.7997997997998 0
	-17.7597597597598 0
	-17.7197197197197 0
	-17.6796796796797 0
	-17.6396396396396 0
	-17.5995995995996 0
	-17.5595595595596 0
	-17.5195195195195 0
	-17.4794794794795 0
	-17.4394394394394 0
	-17.3993993993994 0
	-17.3593593593594 0
	-17.3193193193193 0
	-17.2792792792793 0
	-17.2392392392392 0
	-17.1991991991992 0
	-17.1591591591592 0
	-17.1191191191191 0
	-17.0790790790791 0
	-17.039039039039 0
	-16.998998998999 0
	-16.958958958959 0
	-16.9189189189189 0
	-16.8788788788789 0
	-16.8388388388388 0
	-16.7987987987988 0
	-16.7587587587588 0
	-16.7187187187187 0
	-16.6786786786787 0
	-16.6386386386386 0
	-16.5985985985986 0
	-16.5585585585586 0
	-16.5185185185185 0
	-16.4784784784785 0
	-16.4384384384384 0
	-16.3983983983984 0
	-16.3583583583584 0
	-16.3183183183183 0
	-16.2782782782783 0
	-16.2382382382382 0
	-16.1981981981982 0
	-16.1581581581582 0
	-16.1181181181181 0
	-16.0780780780781 0
	-16.038038038038 0
	-15.997997997998 0
	-15.957957957958 0
	-15.9179179179179 0
	-15.8778778778779 0
	-15.8378378378378 0
	-15.7977977977978 0
	-15.7577577577578 0
	-15.7177177177177 0
	-15.6776776776777 0
	-15.6376376376376 0
	-15.5975975975976 0
	-15.5575575575576 0
	-15.5175175175175 0
	-15.4774774774775 0
	-15.4374374374374 0
	-15.3973973973974 0
	-15.3573573573574 0
	-15.3173173173173 0
	-15.2772772772773 0
	-15.2372372372372 0
	-15.1971971971972 0
	-15.1571571571572 0
	-15.1171171171171 0
	-15.0770770770771 0
	-15.037037037037 0
	-14.996996996997 0
	-14.956956956957 0
	-14.9169169169169 0
	-14.8768768768769 0
	-14.8368368368368 0
	-14.7967967967968 0
	-14.7567567567568 0
	-14.7167167167167 0
	-14.6766766766767 0
	-14.6366366366366 0
	-14.5965965965966 0
	-14.5565565565566 0
	-14.5165165165165 0
	-14.4764764764765 0
	-14.4364364364364 0
	-14.3963963963964 0
	-14.3563563563564 0
	-14.3163163163163 0
	-14.2762762762763 0
	-14.2362362362362 0
	-14.1961961961962 0
	-14.1561561561562 0
	-14.1161161161161 0
	-14.0760760760761 0
	-14.036036036036 0
	-13.995995995996 0
	-13.955955955956 0
	-13.9159159159159 0
	-13.8758758758759 0
	-13.8358358358358 0
	-13.7957957957958 0
	-13.7557557557558 0
	-13.7157157157157 0
	-13.6756756756757 0
	-13.6356356356356 0
	-13.5955955955956 0
	-13.5555555555556 0
	-13.5155155155155 0
	-13.4754754754755 0
	-13.4354354354354 0
	-13.3953953953954 0
	-13.3553553553554 0
	-13.3153153153153 0
	-13.2752752752753 0
	-13.2352352352352 0
	-13.1951951951952 0
	-13.1551551551552 0
	-13.1151151151151 0
	-13.0750750750751 0
	-13.035035035035 0
	-12.994994994995 0
	-12.954954954955 0
	-12.9149149149149 0
	-12.8748748748749 0
	-12.8348348348348 0
	-12.7947947947948 0
	-12.7547547547548 0
	-12.7147147147147 0
	-12.6746746746747 0
	-12.6346346346346 0
	-12.5945945945946 0
	-12.5545545545546 0
	-12.5145145145145 0
	-12.4744744744745 0
	-12.4344344344344 0
	-12.3943943943944 0
	-12.3543543543544 0
	-12.3143143143143 0
	-12.2742742742743 0
	-12.2342342342342 0
	-12.1941941941942 0
	-12.1541541541542 0
	-12.1141141141141 0
	-12.0740740740741 0
	-12.034034034034 0
	-11.993993993994 0
	-11.953953953954 0
	-11.9139139139139 0
	-11.8738738738739 0
	-11.8338338338338 0
	-11.7937937937938 0
	-11.7537537537538 0
	-11.7137137137137 0
	-11.6736736736737 0
	-11.6336336336336 0
	-11.5935935935936 0
	-11.5535535535536 0
	-11.5135135135135 0
	-11.4734734734735 0
	-11.4334334334334 0
	-11.3933933933934 0
	-11.3533533533534 0
	-11.3133133133133 0
	-11.2732732732733 0
	-11.2332332332332 0
	-11.1931931931932 0
	-11.1531531531532 0
	-11.1131131131131 0
	-11.0730730730731 0
	-11.033033033033 0
	-10.992992992993 0
	-10.952952952953 0
	-10.9129129129129 0
	-10.8728728728729 0
	-10.8328328328328 0
	-10.7927927927928 0
	-10.7527527527528 0
	-10.7127127127127 0
	-10.6726726726727 0
	-10.6326326326326 0
	-10.5925925925926 0
	-10.5525525525526 0
	-10.5125125125125 0
	-10.4724724724725 0
	-10.4324324324324 0
	-10.3923923923924 0
	-10.3523523523524 0
	-10.3123123123123 0
	-10.2722722722723 0
	-10.2322322322322 0
	-10.1921921921922 0
	-10.1521521521522 0
	-10.1121121121121 0
	-10.0720720720721 0
	-10.032032032032 0
	-9.99199199199199 0
	-9.95195195195195 0
	-9.91191191191191 0
	-9.87187187187187 0
	-9.83183183183183 0
	-9.79179179179179 0
	-9.75175175175175 0
	-9.71171171171171 0
	-9.67167167167167 0
	-9.63163163163163 0
	-9.59159159159159 0
	-9.55155155155155 0
	-9.51151151151151 0
	-9.47147147147147 0
	-9.43143143143143 0
	-9.39139139139139 0
	-9.35135135135135 0
	-9.31131131131131 0
	-9.27127127127127 0
	-9.23123123123123 0
	-9.19119119119119 0
	-9.15115115115115 0
	-9.11111111111111 0
	-9.07107107107107 0
	-9.03103103103103 0
	-8.99099099099099 0
	-8.95095095095095 0
	-8.91091091091091 0
	-8.87087087087087 0
	-8.83083083083083 0
	-8.79079079079079 0
	-8.75075075075075 0
	-8.71071071071071 0
	-8.67067067067067 0
	-8.63063063063063 0
	-8.59059059059059 0
	-8.55055055055055 0
	-8.51051051051051 0
	-8.47047047047047 0
	-8.43043043043043 0
	-8.39039039039039 0
	-8.35035035035035 0
	-8.31031031031031 0
	-8.27027027027027 0
	-8.23023023023023 0
	-8.19019019019019 0
	-8.15015015015015 0
	-8.11011011011011 0
	-8.07007007007007 0
	-8.03003003003003 0
	-7.98998998998999 0
	-7.94994994994995 0
	-7.90990990990991 0
	-7.86986986986987 0
	-7.82982982982983 0
	-7.78978978978979 0
	-7.74974974974975 0
	-7.70970970970971 0
	-7.66966966966967 0
	-7.62962962962963 0
	-7.58958958958959 0
	-7.54954954954955 0
	-7.50950950950951 0
	-7.46946946946947 0
	-7.42942942942943 0
	-7.38938938938939 0
	-7.34934934934935 0
	-7.30930930930931 0
	-7.26926926926927 0
	-7.22922922922923 0
	-7.18918918918919 0
	-7.14914914914915 0
	-7.10910910910911 0
	-7.06906906906907 0
	-7.02902902902903 0
	-6.98898898898899 0
	-6.94894894894895 0
	-6.90890890890891 0
	-6.86886886886887 0
	-6.82882882882883 0
	-6.78878878878879 0
	-6.74874874874875 0
	-6.70870870870871 0
	-6.66866866866867 0
	-6.62862862862863 0
	-6.58858858858859 0
	-6.54854854854855 0
	-6.50850850850851 0
	-6.46846846846847 0
	-6.42842842842843 0
	-6.38838838838839 0
	-6.34834834834835 0
	-6.30830830830831 0
	-6.26826826826827 0
	-6.22822822822823 0
	-6.18818818818819 0
	-6.14814814814815 0
	-6.10810810810811 0
	-6.06806806806807 0
	-6.02802802802803 0
	-5.98798798798799 0
	-5.94794794794795 0
	-5.90790790790791 0
	-5.86786786786787 0
	-5.82782782782783 0
	-5.78778778778779 0
	-5.74774774774775 0
	-5.70770770770771 0
	-5.66766766766767 0
	-5.62762762762763 0
	-5.58758758758759 0
	-5.54754754754755 0
	-5.50750750750751 0
	-5.46746746746747 0
	-5.42742742742743 0
	-5.38738738738739 0
	-5.34734734734735 0
	-5.30730730730731 0
	-5.26726726726727 0
	-5.22722722722723 0
	-5.18718718718719 0
	-5.14714714714715 0
	-5.10710710710711 0
	-5.06706706706707 0
	-5.02702702702703 0
	-4.98698698698699 0
	-4.94694694694695 0
	-4.90690690690691 0
	-4.86686686686687 0
	-4.82682682682683 0
	-4.78678678678679 0
	-4.74674674674675 0
	-4.70670670670671 0
	-4.66666666666667 0
	-4.62662662662663 0
	-4.58658658658659 0
	-4.54654654654655 0
	-4.50650650650651 0
	-4.46646646646647 0
	-4.42642642642643 0
	-4.38638638638639 0
	-4.34634634634635 0
	-4.30630630630631 0
	-4.26626626626627 0
	-4.22622622622623 0
	-4.18618618618619 0
	-4.14614614614615 0
	-4.10610610610611 0
	-4.06606606606607 0
	-4.02602602602603 0
	-3.98598598598599 0
	-3.94594594594595 0
	-3.90590590590591 0
	-3.86586586586587 0
	-3.82582582582583 0
	-3.78578578578579 0
	-3.74574574574575 0
	-3.70570570570571 0
	-3.66566566566567 0
	-3.62562562562563 0
	-3.58558558558559 0
	-3.54554554554555 0
	-3.50550550550551 0
	-3.46546546546547 0
	-3.42542542542543 0
	-3.38538538538539 0
	-3.34534534534535 0
	-3.30530530530531 0
	-3.26526526526527 0
	-3.22522522522523 0
	-3.18518518518519 0
	-3.14514514514515 0
	-3.10510510510511 0
	-3.06506506506507 0
	-3.02502502502503 0
	-2.98498498498498 0
	-2.94494494494494 0
	-2.9049049049049 0
	-2.86486486486486 0
	-2.82482482482482 0
	-2.78478478478478 0
	-2.74474474474474 0
	-2.7047047047047 0
	-2.66466466466466 0
	-2.62462462462462 0
	-2.58458458458458 0
	-2.54454454454454 0
	-2.5045045045045 0
	-2.46446446446446 0
	-2.42442442442442 0
	-2.38438438438438 0
	-2.34434434434434 0
	-2.3043043043043 0
	-2.26426426426426 0
	-2.22422422422422 0
	-2.18418418418418 0
	-2.14414414414414 0
	-2.1041041041041 0
	-2.06406406406406 0
	-2.02402402402402 0
	-1.98398398398398 0
	-1.94394394394394 0
	-1.9039039039039 0
	-1.86386386386386 0
	-1.82382382382382 0
	-1.78378378378378 0
	-1.74374374374374 0
	-1.7037037037037 0
	-1.66366366366366 0
	-1.62362362362362 0
	-1.58358358358358 0
	-1.54354354354354 0
	-1.5035035035035 0
	-1.46346346346346 0
	-1.42342342342342 0
	-1.38338338338338 0
	-1.34334334334334 0
	-1.3033033033033 0
	-1.26326326326326 0
	-1.22322322322322 0
	-1.18318318318318 0
	-1.14314314314314 0
	-1.1031031031031 0
	-1.06306306306306 0
	-1.02302302302302 0
	-0.982982982982982 0
	-0.942942942942942 0
	-0.902902902902902 0
	-0.862862862862862 0
	-0.822822822822822 0
	-0.782782782782782 0
	-0.742742742742742 0
	-0.702702702702702 3.07525029899219e-316
	-0.662662662662662 2.13049804858925e-272
	-0.622622622622622 7.15212792015852e-232
	-0.582582582582582 1.16343698911889e-194
	-0.542542542542542 9.17073030703294e-161
	-0.502502502502502 3.50282497527089e-130
	-0.462462462462462 6.4831551398255e-103
	-0.422422422422422 5.81443944545012e-79
	-0.382382382382382 2.52686913441779e-58
	-0.342342342342342 5.32121871915792e-41
	-0.302302302302301 5.42991374491721e-27
	-0.262262262262261 2.68490060283805e-16
	-0.222222222222221 6.43305041600373e-09
	-0.182182182182181 7.46894323176535e-05
	-0.142142142142141 0.000420198814809629
	-0.102102102102101 1.14552582475938e-06
	-0.0620620620620613 1.5046375316878e-06
	-0.0220220220220213 0.000444492738037017
	0.0180180180180187 0.000156506067091089
	0.0580580580580587 0.000662509857337297
	0.0980980980980988 0.00016096112428464
	0.138138138138139 8.48144429833633e-05
	0.178178178178179 0.000958263166184517
	0.218218218218219 2.3276857850734e-05
	0.258258258258259 0.000134902311224437
	0.298298298298299 0.000313373798677173
	0.338338338338339 8.85004315849677e-07
	0.378378378378379 0.000399961189684744
	0.418418418418419 0.000588091964403988
	0.458458458458459 0.000140063809614769
	0.498498498498499 0.00144918001022272
	0.538538538538539 3.12356088545245e-05
	0.578578578578579 4.72508994447919e-10
	0.618618618618619 4.30485217746858e-07
	0.658658658658659 0.000335303579681185
	0.698698698698699 0.0009757016372467
	0.738738738738739 0.000758663908241808
	0.778778778778779 0.000937192080062767
	0.818818818818819 0.00337912616018354
	0.858858858858859 0.0011251709174159
	0.898898898898899 0.00102564845088471
	0.938938938938939 7.62474180779561e-05
	0.978978978978979 1.1006894622852e-07
	1.01901901901902 0.000253477425110245
	1.05905905905906 0.00103182647369046
	1.0990990990991 0.00228806978927881
	1.13913913913914 0.00225792997194999
	1.17917917917918 0.00385576947957882
	1.21921921921922 0.00181407268715287
	1.25925925925926 0.00479916697543532
	1.2992992992993 0.00621385376945894
	1.33933933933934 0.00676004831734012
	1.37937937937938 0.00745728958275305
	1.41941941941942 0.0111527145074303
	1.45945945945946 0.0144854008959264
	1.4994994994995 0.0171126711770713
	1.53953953953954 0.0189457293466166
	1.57957957957958 0.0243098919549639
	1.61961961961962 0.0337286672576342
	1.65965965965966 0.0567362161194839
	1.6996996996997 0.134134140709258
	1.73973973973974 0.158659942700237
	1.77977977977978 0.287680673133364
	1.81981981981982 0.526408926938772
	1.85985985985986 0.956497592186604
	1.8998998998999 1.91203306926641
	1.93993993993994 2.8809258536524
	1.97997997997998 5.51835401829152
	2.02002002002002 4.52758480986397
	2.06006006006006 3.24444977839091
	2.1001001001001 1.89129301681291
	2.14014014014014 1.12530996380681
	2.18018018018018 0.573129615521618
	2.22022022022022 0.256886307150819
	2.26026026026026 0.127752662187604
	2.3003003003003 0.0949111771212825
	2.34034034034034 0.0596336648017186
	2.38038038038038 0.0617325200550284
	2.42042042042042 0.0400638806377898
	2.46046046046046 0.0294733022881713
	2.5005005005005 0.0273562300393166
	2.54054054054054 0.0275171865119667
	2.58058058058058 0.0269903668585578
	2.62062062062062 0.0231407407906124
	2.66066066066066 0.0183903589813233
	2.7007007007007 0.0136346818672236
	2.74074074074074 0.00713586300626026
	2.78078078078078 0.0058971771735524
	2.82082082082082 0.00466343191266122
	2.86086086086086 0.00319089612013321
	2.9009009009009 0.0044115342766843
	2.94094094094094 0.00204842769538332
	2.98098098098098 0.00455035524792299
	3.02102102102102 0.00125951615624136
	3.06106106106106 0.000535107492926205
	3.1011011011011 0.00157201684644738
	3.14114114114114 0.00108859230044359
	3.18118118118118 0.0010543164025108
	3.22122122122122 0.000206524594715757
	3.26126126126126 0.00137792884031428
	3.3013013013013 0.000931878564684677
	3.34134134134134 1.25975972491313e-05
	3.38138138138138 1.29476022947374e-10
	3.42142142142142 6.62910285128817e-19
	3.46146146146146 1.64715571312558e-30
	3.5015015015015 1.98337160947637e-45
	3.54154154154154 1.15725470816886e-63
	3.58158158158158 3.27195550153207e-85
	3.62162162162162 4.48269600202532e-110
	3.66166166166166 2.97594327137762e-138
	3.7017017017017 9.5733397009178e-170
	3.74174174174174 1.49229867081223e-204
	3.78178178178178 1.1272013379441e-242
	3.82182182182182 4.12572902113797e-284
	3.86186186186186 0
	3.9019019019019 0
	3.94194194194194 0
	3.98198198198198 0
	4.02202202202202 0
	4.06206206206206 0
	4.1021021021021 0
	4.14214214214214 0
	4.18218218218218 0
	4.22222222222222 0
	4.26226226226226 0
	4.3023023023023 0
	4.34234234234234 0
	4.38238238238238 0
	4.42242242242242 0
	4.46246246246246 0
	4.5025025025025 0
	4.54254254254254 0
	4.58258258258258 0
	4.62262262262262 0
	4.66266266266266 0
	4.7027027027027 0
	4.74274274274274 0
	4.78278278278278 0
	4.82282282282282 0
	4.86286286286286 0
	4.9029029029029 0
	4.94294294294294 0
	4.98298298298298 0
	5.02302302302302 0
	5.06306306306306 0
	5.1031031031031 0
	5.14314314314314 0
	5.18318318318318 0
	5.22322322322322 0
	5.26326326326326 0
	5.3033033033033 0
	5.34334334334334 0
	5.38338338338338 0
	5.42342342342342 0
	5.46346346346346 0
	5.5035035035035 0
	5.54354354354354 0
	5.58358358358358 0
	5.62362362362362 0
	5.66366366366366 0
	5.7037037037037 0
	5.74374374374374 0
	5.78378378378378 0
	5.82382382382382 0
	5.86386386386386 0
	5.9039039039039 0
	5.94394394394394 0
	5.98398398398398 0
	6.02402402402402 0
	6.06406406406406 0
	6.1041041041041 0
	6.14414414414414 0
	6.18418418418418 0
	6.22422422422422 0
	6.26426426426426 0
	6.3043043043043 0
	6.34434434434434 0
	6.38438438438438 0
	6.42442442442442 0
	6.46446446446446 0
	6.5045045045045 0
	6.54454454454454 0
	6.58458458458458 0
	6.62462462462462 0
	6.66466466466466 0
	6.7047047047047 0
	6.74474474474474 0
	6.78478478478478 0
	6.82482482482482 0
	6.86486486486486 0
	6.9049049049049 0
	6.94494494494494 0
	6.98498498498498 0
	7.02502502502502 0
	7.06506506506506 0
	7.1051051051051 0
	7.14514514514514 0
	7.18518518518518 0
	7.22522522522522 0
	7.26526526526526 0
	7.3053053053053 0
	7.34534534534534 0
	7.38538538538538 0
	7.42542542542542 0
	7.46546546546546 0
	7.5055055055055 0
	7.54554554554554 0
	7.58558558558558 0
	7.62562562562562 0
	7.66566566566567 0
	7.70570570570571 0
	7.74574574574575 0
	7.78578578578579 0
	7.82582582582583 0
	7.86586586586587 0
	7.90590590590591 0
	7.94594594594595 0
	7.98598598598599 0
	8.02602602602603 0
	8.06606606606607 0
	8.10610610610611 0
	8.14614614614615 0
	8.18618618618619 0
	8.22622622622623 0
	8.26626626626627 0
	8.30630630630631 0
	8.34634634634635 0
	8.38638638638639 0
	8.42642642642643 0
	8.46646646646647 0
	8.50650650650651 0
	8.54654654654655 0
	8.58658658658659 0
	8.62662662662663 0
	8.66666666666667 0
	8.70670670670671 0
	8.74674674674675 0
	8.78678678678679 0
	8.82682682682683 0
	8.86686686686687 0
	8.90690690690691 0
	8.94694694694695 0
	8.98698698698699 0
	9.02702702702703 0
	9.06706706706707 0
	9.10710710710711 0
	9.14714714714715 0
	9.18718718718719 0
	9.22722722722723 0
	9.26726726726727 0
	9.30730730730731 0
	9.34734734734735 0
	9.38738738738739 0
	9.42742742742743 0
	9.46746746746747 0
	9.50750750750751 0
	9.54754754754755 0
	9.58758758758759 0
	9.62762762762763 0
	9.66766766766767 0
	9.70770770770771 0
	9.74774774774775 0
	9.78778778778779 0
	9.82782782782783 0
	9.86786786786787 0
	9.90790790790791 0
	9.94794794794795 0
	9.98798798798799 0
	10.028028028028 0
	10.0680680680681 0
	10.1081081081081 0
	10.1481481481481 0
	10.1881881881882 0
	10.2282282282282 0
	10.2682682682683 0
	10.3083083083083 0
	10.3483483483483 0
	10.3883883883884 0
	10.4284284284284 0
	10.4684684684685 0
	10.5085085085085 0
	10.5485485485485 0
	10.5885885885886 0
	10.6286286286286 0
	10.6686686686687 0
	10.7087087087087 0
	10.7487487487487 0
	10.7887887887888 0
	10.8288288288288 0
	10.8688688688689 0
	10.9089089089089 0
	10.9489489489489 0
	10.988988988989 0
	11.029029029029 0
	11.0690690690691 0
	11.1091091091091 0
	11.1491491491491 0
	11.1891891891892 0
	11.2292292292292 0
	11.2692692692693 0
	11.3093093093093 0
	11.3493493493493 0
	11.3893893893894 0
	11.4294294294294 0
	11.4694694694695 0
	11.5095095095095 0
	11.5495495495495 0
	11.5895895895896 0
	11.6296296296296 0
	11.6696696696697 0
	11.7097097097097 0
	11.7497497497497 0
	11.7897897897898 0
	11.8298298298298 0
	11.8698698698699 0
	11.9099099099099 0
	11.9499499499499 0
	11.98998998999 0
	12.03003003003 0
	12.0700700700701 0
	12.1101101101101 0
	12.1501501501502 0
	12.1901901901902 0
	12.2302302302302 0
	12.2702702702703 0
	12.3103103103103 0
	12.3503503503504 0
	12.3903903903904 0
	12.4304304304304 0
	12.4704704704705 0
	12.5105105105105 0
	12.5505505505506 0
	12.5905905905906 0
	12.6306306306306 0
	12.6706706706707 0
	12.7107107107107 0
	12.7507507507508 0
	12.7907907907908 0
	12.8308308308308 0
	12.8708708708709 0
	12.9109109109109 0
	12.950950950951 0
	12.990990990991 0
	13.031031031031 0
	13.0710710710711 0
	13.1111111111111 0
	13.1511511511512 0
	13.1911911911912 0
	13.2312312312312 0
	13.2712712712713 0
	13.3113113113113 0
	13.3513513513514 0
	13.3913913913914 0
	13.4314314314314 0
	13.4714714714715 0
	13.5115115115115 0
	13.5515515515516 0
	13.5915915915916 0
	13.6316316316316 0
	13.6716716716717 0
	13.7117117117117 0
	13.7517517517518 0
	13.7917917917918 0
	13.8318318318318 0
	13.8718718718719 0
	13.9119119119119 0
	13.951951951952 0
	13.991991991992 0
	14.032032032032 0
	14.0720720720721 0
	14.1121121121121 0
	14.1521521521522 0
	14.1921921921922 0
	14.2322322322322 0
	14.2722722722723 0
	14.3123123123123 0
	14.3523523523524 0
	14.3923923923924 0
	14.4324324324324 0
	14.4724724724725 0
	14.5125125125125 0
	14.5525525525526 0
	14.5925925925926 0
	14.6326326326326 0
	14.6726726726727 0
	14.7127127127127 0
	14.7527527527528 0
	14.7927927927928 0
	14.8328328328328 0
	14.8728728728729 0
	14.9129129129129 0
	14.952952952953 0
	14.992992992993 0
	15.033033033033 0
	15.0730730730731 0
	15.1131131131131 0
	15.1531531531532 0
	15.1931931931932 0
	15.2332332332332 0
	15.2732732732733 0
	15.3133133133133 0
	15.3533533533534 0
	15.3933933933934 0
	15.4334334334334 0
	15.4734734734735 0
	15.5135135135135 0
	15.5535535535536 0
	15.5935935935936 0
	15.6336336336336 0
	15.6736736736737 0
	15.7137137137137 0
	15.7537537537538 0
	15.7937937937938 0
	15.8338338338338 0
	15.8738738738739 0
	15.9139139139139 0
	15.953953953954 0
	15.993993993994 0
	16.034034034034 0
	16.0740740740741 0
	16.1141141141141 0
	16.1541541541542 0
	16.1941941941942 0
	16.2342342342342 0
	16.2742742742743 0
	16.3143143143143 0
	16.3543543543544 0
	16.3943943943944 0
	16.4344344344344 0
	16.4744744744745 0
	16.5145145145145 0
	16.5545545545546 0
	16.5945945945946 0
	16.6346346346346 0
	16.6746746746747 0
	16.7147147147147 0
	16.7547547547548 0
	16.7947947947948 0
	16.8348348348348 0
	16.8748748748749 0
	16.9149149149149 0
	16.954954954955 0
	16.994994994995 0
	17.035035035035 0
	17.0750750750751 0
	17.1151151151151 0
	17.1551551551552 0
	17.1951951951952 0
	17.2352352352352 0
	17.2752752752753 0
	17.3153153153153 0
	17.3553553553554 0
	17.3953953953954 0
	17.4354354354354 0
	17.4754754754755 0
	17.5155155155155 0
	17.5555555555556 0
	17.5955955955956 0
	17.6356356356356 0
	17.6756756756757 0
	17.7157157157157 0
	17.7557557557558 0
	17.7957957957958 0
	17.8358358358358 0
	17.8758758758759 0
	17.9159159159159 0
	17.955955955956 0
	17.995995995996 0
	18.036036036036 0
	18.0760760760761 0
	18.1161161161161 0
	18.1561561561562 0
	18.1961961961962 0
	18.2362362362362 0
	18.2762762762763 0
	18.3163163163163 0
	18.3563563563564 0
	18.3963963963964 0
	18.4364364364364 0
	18.4764764764765 0
	18.5165165165165 0
	18.5565565565566 0
	18.5965965965966 0
	18.6366366366366 0
	18.6766766766767 0
	18.7167167167167 0
	18.7567567567568 0
	18.7967967967968 0
	18.8368368368368 0
	18.8768768768769 0
	18.9169169169169 0
	18.956956956957 0
	18.996996996997 0
	19.037037037037 0
	19.0770770770771 0
	19.1171171171171 0
	19.1571571571572 0
	19.1971971971972 0
	19.2372372372372 0
	19.2772772772773 0
	19.3173173173173 0
	19.3573573573574 0
	19.3973973973974 0
	19.4374374374374 0
	19.4774774774775 0
	19.5175175175175 0
	19.5575575575576 0
	19.5975975975976 0
	19.6376376376376 0
	19.6776776776777 0
	19.7177177177177 0
	19.7577577577578 0
	19.7977977977978 0
	19.8378378378378 0
	19.8778778778779 0
	19.9179179179179 0
	19.957957957958 0
	19.997997997998 0
	20.038038038038 0
	20.0780780780781 0
	20.1181181181181 0
	20.1581581581582 0
	20.1981981981982 0
	20.2382382382382 0
	20.2782782782783 0
	20.3183183183183 0
	20.3583583583584 0
	20.3983983983984 0
	20.4384384384384 0
	20.4784784784785 0
	20.5185185185185 0
	20.5585585585586 0
	20.5985985985986 0
	20.6386386386386 0
	20.6786786786787 0
	20.7187187187187 0
	20.7587587587588 0
	20.7987987987988 0
	20.8388388388388 0
	20.8788788788789 0
	20.9189189189189 0
	20.958958958959 0
	20.998998998999 0
	21.039039039039 0
	21.0790790790791 0
	21.1191191191191 0
	21.1591591591592 0
	21.1991991991992 0
	21.2392392392392 0
	21.2792792792793 0
	21.3193193193193 0
	21.3593593593594 0
	21.3993993993994 0
	21.4394394394394 0
	21.4794794794795 0
	21.5195195195195 0
	21.5595595595596 0
	21.5995995995996 0
	21.6396396396396 0
	21.6796796796797 0
	21.7197197197197 0
	21.7597597597598 0
	21.7997997997998 0
	21.8398398398398 0
	21.8798798798799 0
	21.9199199199199 0
	21.95995995996 0
	22 0
};
\addlegendentry{2.0}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	3 -4.44089209850063e-16
	3 20
};
\addplot [semithick, red]
table {%
	-17 0
	-16.95995995996 0
	-16.9199199199199 0
	-16.8798798798799 0
	-16.8398398398398 0
	-16.7997997997998 0
	-16.7597597597598 0
	-16.7197197197197 0
	-16.6796796796797 0
	-16.6396396396396 0
	-16.5995995995996 0
	-16.5595595595596 0
	-16.5195195195195 0
	-16.4794794794795 0
	-16.4394394394394 0
	-16.3993993993994 0
	-16.3593593593594 0
	-16.3193193193193 0
	-16.2792792792793 0
	-16.2392392392392 0
	-16.1991991991992 0
	-16.1591591591592 0
	-16.1191191191191 0
	-16.0790790790791 0
	-16.039039039039 0
	-15.998998998999 0
	-15.958958958959 0
	-15.9189189189189 0
	-15.8788788788789 0
	-15.8388388388388 0
	-15.7987987987988 0
	-15.7587587587588 0
	-15.7187187187187 0
	-15.6786786786787 0
	-15.6386386386386 0
	-15.5985985985986 0
	-15.5585585585586 0
	-15.5185185185185 0
	-15.4784784784785 0
	-15.4384384384384 0
	-15.3983983983984 0
	-15.3583583583584 0
	-15.3183183183183 0
	-15.2782782782783 0
	-15.2382382382382 0
	-15.1981981981982 0
	-15.1581581581582 0
	-15.1181181181181 0
	-15.0780780780781 0
	-15.038038038038 0
	-14.997997997998 0
	-14.957957957958 0
	-14.9179179179179 0
	-14.8778778778779 0
	-14.8378378378378 0
	-14.7977977977978 0
	-14.7577577577578 0
	-14.7177177177177 0
	-14.6776776776777 0
	-14.6376376376376 0
	-14.5975975975976 0
	-14.5575575575576 0
	-14.5175175175175 0
	-14.4774774774775 0
	-14.4374374374374 0
	-14.3973973973974 0
	-14.3573573573574 0
	-14.3173173173173 0
	-14.2772772772773 0
	-14.2372372372372 0
	-14.1971971971972 0
	-14.1571571571572 0
	-14.1171171171171 0
	-14.0770770770771 0
	-14.037037037037 0
	-13.996996996997 0
	-13.956956956957 0
	-13.9169169169169 0
	-13.8768768768769 0
	-13.8368368368368 0
	-13.7967967967968 0
	-13.7567567567568 0
	-13.7167167167167 0
	-13.6766766766767 0
	-13.6366366366366 0
	-13.5965965965966 0
	-13.5565565565566 0
	-13.5165165165165 0
	-13.4764764764765 0
	-13.4364364364364 0
	-13.3963963963964 0
	-13.3563563563564 0
	-13.3163163163163 0
	-13.2762762762763 0
	-13.2362362362362 0
	-13.1961961961962 0
	-13.1561561561562 0
	-13.1161161161161 0
	-13.0760760760761 0
	-13.036036036036 0
	-12.995995995996 0
	-12.955955955956 0
	-12.9159159159159 0
	-12.8758758758759 0
	-12.8358358358358 0
	-12.7957957957958 0
	-12.7557557557558 0
	-12.7157157157157 0
	-12.6756756756757 0
	-12.6356356356356 0
	-12.5955955955956 0
	-12.5555555555556 0
	-12.5155155155155 0
	-12.4754754754755 0
	-12.4354354354354 0
	-12.3953953953954 0
	-12.3553553553554 0
	-12.3153153153153 0
	-12.2752752752753 0
	-12.2352352352352 0
	-12.1951951951952 0
	-12.1551551551552 0
	-12.1151151151151 0
	-12.0750750750751 0
	-12.035035035035 0
	-11.994994994995 0
	-11.954954954955 0
	-11.9149149149149 0
	-11.8748748748749 0
	-11.8348348348348 0
	-11.7947947947948 0
	-11.7547547547548 0
	-11.7147147147147 0
	-11.6746746746747 0
	-11.6346346346346 0
	-11.5945945945946 0
	-11.5545545545546 0
	-11.5145145145145 0
	-11.4744744744745 0
	-11.4344344344344 0
	-11.3943943943944 0
	-11.3543543543544 0
	-11.3143143143143 0
	-11.2742742742743 0
	-11.2342342342342 0
	-11.1941941941942 0
	-11.1541541541542 0
	-11.1141141141141 0
	-11.0740740740741 0
	-11.034034034034 0
	-10.993993993994 0
	-10.953953953954 0
	-10.9139139139139 0
	-10.8738738738739 0
	-10.8338338338338 0
	-10.7937937937938 0
	-10.7537537537538 0
	-10.7137137137137 0
	-10.6736736736737 0
	-10.6336336336336 0
	-10.5935935935936 0
	-10.5535535535536 0
	-10.5135135135135 0
	-10.4734734734735 0
	-10.4334334334334 0
	-10.3933933933934 0
	-10.3533533533534 0
	-10.3133133133133 0
	-10.2732732732733 0
	-10.2332332332332 0
	-10.1931931931932 0
	-10.1531531531532 0
	-10.1131131131131 0
	-10.0730730730731 0
	-10.033033033033 0
	-9.99299299299299 0
	-9.95295295295295 0
	-9.91291291291291 0
	-9.87287287287287 0
	-9.83283283283283 0
	-9.79279279279279 0
	-9.75275275275275 0
	-9.71271271271271 0
	-9.67267267267267 0
	-9.63263263263263 0
	-9.59259259259259 0
	-9.55255255255255 0
	-9.51251251251251 0
	-9.47247247247247 0
	-9.43243243243243 0
	-9.39239239239239 0
	-9.35235235235235 0
	-9.31231231231231 0
	-9.27227227227227 0
	-9.23223223223223 0
	-9.19219219219219 0
	-9.15215215215215 0
	-9.11211211211211 0
	-9.07207207207207 0
	-9.03203203203203 0
	-8.99199199199199 0
	-8.95195195195195 0
	-8.91191191191191 0
	-8.87187187187187 0
	-8.83183183183183 0
	-8.79179179179179 0
	-8.75175175175175 0
	-8.71171171171171 0
	-8.67167167167167 0
	-8.63163163163163 0
	-8.59159159159159 0
	-8.55155155155155 0
	-8.51151151151151 0
	-8.47147147147147 0
	-8.43143143143143 0
	-8.39139139139139 0
	-8.35135135135135 0
	-8.31131131131131 0
	-8.27127127127127 0
	-8.23123123123123 0
	-8.19119119119119 0
	-8.15115115115115 0
	-8.11111111111111 0
	-8.07107107107107 0
	-8.03103103103103 0
	-7.99099099099099 0
	-7.95095095095095 0
	-7.91091091091091 0
	-7.87087087087087 0
	-7.83083083083083 0
	-7.79079079079079 0
	-7.75075075075075 0
	-7.71071071071071 0
	-7.67067067067067 0
	-7.63063063063063 0
	-7.59059059059059 0
	-7.55055055055055 0
	-7.51051051051051 0
	-7.47047047047047 0
	-7.43043043043043 0
	-7.39039039039039 0
	-7.35035035035035 0
	-7.31031031031031 0
	-7.27027027027027 0
	-7.23023023023023 0
	-7.19019019019019 0
	-7.15015015015015 0
	-7.11011011011011 0
	-7.07007007007007 0
	-7.03003003003003 0
	-6.98998998998999 0
	-6.94994994994995 0
	-6.90990990990991 0
	-6.86986986986987 0
	-6.82982982982983 0
	-6.78978978978979 0
	-6.74974974974975 0
	-6.70970970970971 0
	-6.66966966966967 0
	-6.62962962962963 0
	-6.58958958958959 0
	-6.54954954954955 0
	-6.50950950950951 0
	-6.46946946946947 0
	-6.42942942942943 0
	-6.38938938938939 0
	-6.34934934934935 0
	-6.30930930930931 0
	-6.26926926926927 0
	-6.22922922922923 0
	-6.18918918918919 0
	-6.14914914914915 0
	-6.10910910910911 0
	-6.06906906906907 0
	-6.02902902902903 0
	-5.98898898898899 0
	-5.94894894894895 0
	-5.90890890890891 0
	-5.86886886886887 0
	-5.82882882882883 0
	-5.78878878878879 0
	-5.74874874874875 0
	-5.70870870870871 0
	-5.66866866866867 0
	-5.62862862862863 0
	-5.58858858858859 0
	-5.54854854854855 0
	-5.50850850850851 0
	-5.46846846846847 0
	-5.42842842842843 0
	-5.38838838838839 0
	-5.34834834834835 0
	-5.30830830830831 0
	-5.26826826826827 0
	-5.22822822822823 0
	-5.18818818818819 0
	-5.14814814814815 0
	-5.10810810810811 0
	-5.06806806806807 0
	-5.02802802802803 0
	-4.98798798798799 0
	-4.94794794794795 0
	-4.90790790790791 0
	-4.86786786786787 0
	-4.82782782782783 0
	-4.78778778778779 0
	-4.74774774774775 0
	-4.70770770770771 0
	-4.66766766766767 0
	-4.62762762762763 0
	-4.58758758758759 0
	-4.54754754754755 0
	-4.50750750750751 0
	-4.46746746746747 0
	-4.42742742742743 0
	-4.38738738738739 0
	-4.34734734734735 0
	-4.30730730730731 0
	-4.26726726726727 0
	-4.22722722722723 0
	-4.18718718718719 0
	-4.14714714714715 0
	-4.10710710710711 0
	-4.06706706706707 0
	-4.02702702702703 0
	-3.98698698698699 0
	-3.94694694694695 0
	-3.90690690690691 0
	-3.86686686686687 0
	-3.82682682682683 0
	-3.78678678678679 0
	-3.74674674674675 0
	-3.70670670670671 0
	-3.66666666666667 0
	-3.62662662662663 0
	-3.58658658658659 0
	-3.54654654654655 0
	-3.50650650650651 0
	-3.46646646646647 0
	-3.42642642642643 0
	-3.38638638638639 0
	-3.34634634634635 0
	-3.30630630630631 0
	-3.26626626626627 0
	-3.22622622622623 0
	-3.18618618618619 0
	-3.14614614614615 0
	-3.10610610610611 0
	-3.06606606606607 0
	-3.02602602602603 0
	-2.98598598598599 0
	-2.94594594594595 0
	-2.90590590590591 0
	-2.86586586586587 0
	-2.82582582582583 0
	-2.78578578578579 0
	-2.74574574574575 0
	-2.70570570570571 0
	-2.66566566566567 0
	-2.62562562562563 0
	-2.58558558558559 0
	-2.54554554554555 0
	-2.50550550550551 0
	-2.46546546546547 0
	-2.42542542542543 0
	-2.38538538538539 0
	-2.34534534534535 0
	-2.30530530530531 0
	-2.26526526526527 0
	-2.22522522522523 0
	-2.18518518518519 0
	-2.14514514514515 0
	-2.10510510510511 0
	-2.06506506506507 0
	-2.02502502502503 0
	-1.98498498498498 0
	-1.94494494494494 0
	-1.9049049049049 0
	-1.86486486486486 0
	-1.82482482482482 0
	-1.78478478478478 0
	-1.74474474474474 0
	-1.7047047047047 0
	-1.66466466466466 0
	-1.62462462462462 0
	-1.58458458458458 0
	-1.54454454454454 0
	-1.5045045045045 0
	-1.46446446446446 0
	-1.42442442442442 0
	-1.38438438438438 0
	-1.34434434434434 0
	-1.3043043043043 0
	-1.26426426426426 0
	-1.22422422422422 0
	-1.18418418418418 0
	-1.14414414414414 0
	-1.1041041041041 0
	-1.06406406406406 0
	-1.02402402402402 0
	-0.983983983983983 0
	-0.943943943943943 0
	-0.903903903903903 0
	-0.863863863863862 0
	-0.823823823823822 0
	-0.783783783783782 0
	-0.743743743743742 0
	-0.703703703703702 0
	-0.663663663663662 0
	-0.623623623623622 0
	-0.583583583583582 0
	-0.543543543543542 0
	-0.503503503503502 0
	-0.463463463463462 0
	-0.423423423423422 0
	-0.383383383383382 0
	-0.343343343343342 0
	-0.303303303303302 0
	-0.263263263263262 0
	-0.223223223223222 0
	-0.183183183183182 0
	-0.143143143143142 0
	-0.103103103103102 0
	-0.063063063063062 0
	-0.0230230230230219 0
	0.0170170170170181 0
	0.0570570570570581 0
	0.0970970970970981 0
	0.137137137137138 0
	0.177177177177178 0
	0.217217217217218 0
	0.257257257257258 0
	0.297297297297298 0
	0.337337337337338 0
	0.377377377377378 0
	0.417417417417418 2.8861121581145e-314
	0.457457457457458 2.64301038464715e-269
	0.497497497497498 7.35609520078702e-228
	0.537537537537538 6.22240993418364e-190
	0.577577577577578 1.59967848438827e-155
	0.617617617617618 1.24988367145854e-124
	0.657657657657658 2.968036870791e-97
	0.697697697697699 2.1420608086635e-73
	0.737737737737739 4.69847700260334e-53
	0.777777777777779 3.13216925292621e-36
	0.817817817817819 6.34594267837948e-23
	0.857857857857859 3.90759796006561e-13
	0.897897897897899 7.31284569960553e-07
	0.937937937937939 0.00041593527322123
	0.977977977977979 7.18998361444928e-05
	1.01801801801802 3.77739895313914e-09
	1.05805805805806 6.23947526968573e-17
	1.0980980980981 4.35317475877534e-10
	1.13813813813814 2.76838634335914e-05
	1.17817817817818 0.00053852603402172
	1.21821821821822 0.000565542987564968
	1.25825825825826 0.000579014952304809
	1.2982982982983 4.38566619951773e-06
	1.33833833833834 0.000197866599236406
	1.37837837837838 0.000220776017740682
	1.41841841841842 1.45241194135475e-06
	1.45845845845846 0.000477286068217423
	1.4984984984985 0.000729289019622838
	1.53853853853854 0.00137762275339233
	1.57857857857858 0.0005416846116806
	1.61861861861862 0.000491110827900122
	1.65865865865866 4.70321640012073e-05
	1.6986986986987 0.000574303692283401
	1.73873873873874 0.00184184944279815
	1.77877877877878 0.00196761331547123
	1.81881881881882 0.00142269428937663
	1.85885885885886 0.00150611662830343
	1.8988988988989 0.000928407203427989
	1.93893893893894 0.00260813114216768
	1.97897897897898 0.00172359850027497
	2.01901901901902 0.0016019125158459
	2.05905905905906 0.00123150275774839
	2.0990990990991 0.0018583308992262
	2.13913913913914 0.00386649256662955
	2.17917917917918 0.00682461564117395
	2.21921921921922 0.00626766473459194
	2.25925925925926 0.00615822480951442
	2.2992992992993 0.0124843925482931
	2.33933933933934 0.00831493884371461
	2.37937937937938 0.012559661731326
	2.41941941941942 0.0170935165057928
	2.45945945945946 0.0212588462847367
	2.4994994994995 0.0321344831728506
	2.53953953953954 0.0265976622019987
	2.57957957957958 0.0351043535176786
	2.61961961961962 0.0621202631717858
	2.65965965965966 0.0668813391327295
	2.6996996996997 0.10026303242044
	2.73973973973974 0.161241987401378
	2.77977977977978 0.439634494867957
	2.81981981981982 0.622229033217515
	2.85985985985986 0.885134348893021
	2.8998998998999 2.34341734901705
	2.93993993993994 4.4363299740877
	2.97997997997998 4.265289608256
	3.02002002002002 3.67026880359499
	3.06006006006006 3.13122537500556
	3.1001001001001 2.83212153987875
	3.14014014014014 0.648667946618702
	3.18018018018018 0.331010623700993
	3.22022022022022 0.317188232488734
	3.26026026026026 0.0899830145314275
	3.3003003003003 0.0416428029975588
	3.34034034034034 0.0252994982563417
	3.38038038038038 0.0355829786222038
	3.42042042042042 0.0277874303570874
	3.46046046046046 0.018323638145683
	3.5005005005005 0.0206794622134618
	3.54054054054054 0.026577610911864
	3.58058058058058 0.0183556754709605
	3.62062062062062 0.0153148888858719
	3.66066066066066 0.0120040550453309
	3.7007007007007 0.00399345821272974
	3.74074074074074 0.00397073177840752
	3.78078078078078 0.00426791186628165
	3.82082082082082 0.00154749127476152
	3.86086086086086 0.00119013502622746
	3.9009009009009 0.000439608710291077
	3.94094094094094 0.000283431245871847
	3.98098098098098 0.000508928111377179
	4.02102102102102 0.000467053271984796
	4.06106106106106 0.000322098146171213
	4.1011011011011 0.000166876731796967
	4.14114114114114 3.30239108804568e-08
	4.18118118118118 1.45708309045366e-11
	4.22122122122122 5.18796606617637e-06
	4.26126126126126 0.000561476969446914
	4.3013013013013 1.84684128327576e-05
	4.34134134134134 1.84624786963057e-10
	4.38138138138138 5.60935914210557e-19
	4.42142142142142 5.17963662248054e-31
	4.46146146146146 1.45361081443591e-46
	4.5015015015015 1.23982332974128e-65
	4.54154154154154 3.21391413351456e-88
	4.58158158158158 2.53204570782602e-114
	4.62162162162162 6.06277734772942e-144
	4.66166166166166 4.41198984147245e-177
	4.7017017017017 9.75798609124963e-214
	4.74174174174174 6.55916705544985e-254
	4.78178178178178 1.33998518208493e-297
	4.82182182182182 0
	4.86186186186186 0
	4.9019019019019 0
	4.94194194194194 0
	4.98198198198198 0
	5.02202202202202 0
	5.06206206206206 0
	5.1021021021021 0
	5.14214214214214 0
	5.18218218218218 0
	5.22222222222222 0
	5.26226226226226 0
	5.3023023023023 0
	5.34234234234234 0
	5.38238238238238 0
	5.42242242242242 0
	5.46246246246246 0
	5.5025025025025 0
	5.54254254254254 0
	5.58258258258258 0
	5.62262262262262 0
	5.66266266266266 0
	5.7027027027027 0
	5.74274274274274 0
	5.78278278278278 0
	5.82282282282282 0
	5.86286286286286 0
	5.9029029029029 0
	5.94294294294294 0
	5.98298298298298 0
	6.02302302302302 0
	6.06306306306306 0
	6.1031031031031 0
	6.14314314314314 0
	6.18318318318318 0
	6.22322322322322 0
	6.26326326326326 0
	6.3033033033033 0
	6.34334334334334 0
	6.38338338338338 0
	6.42342342342342 0
	6.46346346346346 0
	6.5035035035035 0
	6.54354354354354 0
	6.58358358358358 0
	6.62362362362362 0
	6.66366366366366 0
	6.7037037037037 0
	6.74374374374374 0
	6.78378378378378 0
	6.82382382382382 0
	6.86386386386386 0
	6.9039039039039 0
	6.94394394394394 0
	6.98398398398398 0
	7.02402402402402 0
	7.06406406406406 0
	7.1041041041041 0
	7.14414414414414 0
	7.18418418418418 0
	7.22422422422422 0
	7.26426426426426 0
	7.3043043043043 0
	7.34434434434434 0
	7.38438438438438 0
	7.42442442442442 0
	7.46446446446446 0
	7.5045045045045 0
	7.54454454454454 0
	7.58458458458458 0
	7.62462462462462 0
	7.66466466466466 0
	7.7047047047047 0
	7.74474474474474 0
	7.78478478478478 0
	7.82482482482482 0
	7.86486486486486 0
	7.9049049049049 0
	7.94494494494494 0
	7.98498498498498 0
	8.02502502502502 0
	8.06506506506506 0
	8.1051051051051 0
	8.14514514514514 0
	8.18518518518518 0
	8.22522522522522 0
	8.26526526526526 0
	8.3053053053053 0
	8.34534534534534 0
	8.38538538538538 0
	8.42542542542542 0
	8.46546546546546 0
	8.5055055055055 0
	8.54554554554554 0
	8.58558558558558 0
	8.62562562562562 0
	8.66566566566567 0
	8.70570570570571 0
	8.74574574574575 0
	8.78578578578579 0
	8.82582582582583 0
	8.86586586586587 0
	8.90590590590591 0
	8.94594594594595 0
	8.98598598598599 0
	9.02602602602603 0
	9.06606606606607 0
	9.10610610610611 0
	9.14614614614615 0
	9.18618618618619 0
	9.22622622622623 0
	9.26626626626627 0
	9.30630630630631 0
	9.34634634634635 0
	9.38638638638639 0
	9.42642642642643 0
	9.46646646646647 0
	9.50650650650651 0
	9.54654654654655 0
	9.58658658658659 0
	9.62662662662663 0
	9.66666666666667 0
	9.70670670670671 0
	9.74674674674675 0
	9.78678678678679 0
	9.82682682682683 0
	9.86686686686687 0
	9.90690690690691 0
	9.94694694694695 0
	9.98698698698699 0
	10.027027027027 0
	10.0670670670671 0
	10.1071071071071 0
	10.1471471471471 0
	10.1871871871872 0
	10.2272272272272 0
	10.2672672672673 0
	10.3073073073073 0
	10.3473473473473 0
	10.3873873873874 0
	10.4274274274274 0
	10.4674674674675 0
	10.5075075075075 0
	10.5475475475475 0
	10.5875875875876 0
	10.6276276276276 0
	10.6676676676677 0
	10.7077077077077 0
	10.7477477477477 0
	10.7877877877878 0
	10.8278278278278 0
	10.8678678678679 0
	10.9079079079079 0
	10.9479479479479 0
	10.987987987988 0
	11.028028028028 0
	11.0680680680681 0
	11.1081081081081 0
	11.1481481481481 0
	11.1881881881882 0
	11.2282282282282 0
	11.2682682682683 0
	11.3083083083083 0
	11.3483483483483 0
	11.3883883883884 0
	11.4284284284284 0
	11.4684684684685 0
	11.5085085085085 0
	11.5485485485485 0
	11.5885885885886 0
	11.6286286286286 0
	11.6686686686687 0
	11.7087087087087 0
	11.7487487487487 0
	11.7887887887888 0
	11.8288288288288 0
	11.8688688688689 0
	11.9089089089089 0
	11.9489489489489 0
	11.988988988989 0
	12.029029029029 0
	12.0690690690691 0
	12.1091091091091 0
	12.1491491491491 0
	12.1891891891892 0
	12.2292292292292 0
	12.2692692692693 0
	12.3093093093093 0
	12.3493493493493 0
	12.3893893893894 0
	12.4294294294294 0
	12.4694694694695 0
	12.5095095095095 0
	12.5495495495495 0
	12.5895895895896 0
	12.6296296296296 0
	12.6696696696697 0
	12.7097097097097 0
	12.7497497497497 0
	12.7897897897898 0
	12.8298298298298 0
	12.8698698698699 0
	12.9099099099099 0
	12.9499499499499 0
	12.98998998999 0
	13.03003003003 0
	13.0700700700701 0
	13.1101101101101 0
	13.1501501501502 0
	13.1901901901902 0
	13.2302302302302 0
	13.2702702702703 0
	13.3103103103103 0
	13.3503503503504 0
	13.3903903903904 0
	13.4304304304304 0
	13.4704704704705 0
	13.5105105105105 0
	13.5505505505506 0
	13.5905905905906 0
	13.6306306306306 0
	13.6706706706707 0
	13.7107107107107 0
	13.7507507507508 0
	13.7907907907908 0
	13.8308308308308 0
	13.8708708708709 0
	13.9109109109109 0
	13.950950950951 0
	13.990990990991 0
	14.031031031031 0
	14.0710710710711 0
	14.1111111111111 0
	14.1511511511512 0
	14.1911911911912 0
	14.2312312312312 0
	14.2712712712713 0
	14.3113113113113 0
	14.3513513513514 0
	14.3913913913914 0
	14.4314314314314 0
	14.4714714714715 0
	14.5115115115115 0
	14.5515515515516 0
	14.5915915915916 0
	14.6316316316316 0
	14.6716716716717 0
	14.7117117117117 0
	14.7517517517518 0
	14.7917917917918 0
	14.8318318318318 0
	14.8718718718719 0
	14.9119119119119 0
	14.951951951952 0
	14.991991991992 0
	15.032032032032 0
	15.0720720720721 0
	15.1121121121121 0
	15.1521521521522 0
	15.1921921921922 0
	15.2322322322322 0
	15.2722722722723 0
	15.3123123123123 0
	15.3523523523524 0
	15.3923923923924 0
	15.4324324324324 0
	15.4724724724725 0
	15.5125125125125 0
	15.5525525525526 0
	15.5925925925926 0
	15.6326326326326 0
	15.6726726726727 0
	15.7127127127127 0
	15.7527527527528 0
	15.7927927927928 0
	15.8328328328328 0
	15.8728728728729 0
	15.9129129129129 0
	15.952952952953 0
	15.992992992993 0
	16.033033033033 0
	16.0730730730731 0
	16.1131131131131 0
	16.1531531531532 0
	16.1931931931932 0
	16.2332332332332 0
	16.2732732732733 0
	16.3133133133133 0
	16.3533533533534 0
	16.3933933933934 0
	16.4334334334334 0
	16.4734734734735 0
	16.5135135135135 0
	16.5535535535536 0
	16.5935935935936 0
	16.6336336336336 0
	16.6736736736737 0
	16.7137137137137 0
	16.7537537537538 0
	16.7937937937938 0
	16.8338338338338 0
	16.8738738738739 0
	16.9139139139139 0
	16.953953953954 0
	16.993993993994 0
	17.034034034034 0
	17.0740740740741 0
	17.1141141141141 0
	17.1541541541542 0
	17.1941941941942 0
	17.2342342342342 0
	17.2742742742743 0
	17.3143143143143 0
	17.3543543543544 0
	17.3943943943944 0
	17.4344344344344 0
	17.4744744744745 0
	17.5145145145145 0
	17.5545545545546 0
	17.5945945945946 0
	17.6346346346346 0
	17.6746746746747 0
	17.7147147147147 0
	17.7547547547548 0
	17.7947947947948 0
	17.8348348348348 0
	17.8748748748749 0
	17.9149149149149 0
	17.954954954955 0
	17.994994994995 0
	18.035035035035 0
	18.0750750750751 0
	18.1151151151151 0
	18.1551551551552 0
	18.1951951951952 0
	18.2352352352352 0
	18.2752752752753 0
	18.3153153153153 0
	18.3553553553554 0
	18.3953953953954 0
	18.4354354354354 0
	18.4754754754755 0
	18.5155155155155 0
	18.5555555555556 0
	18.5955955955956 0
	18.6356356356356 0
	18.6756756756757 0
	18.7157157157157 0
	18.7557557557558 0
	18.7957957957958 0
	18.8358358358358 0
	18.8758758758759 0
	18.9159159159159 0
	18.955955955956 0
	18.995995995996 0
	19.036036036036 0
	19.0760760760761 0
	19.1161161161161 0
	19.1561561561562 0
	19.1961961961962 0
	19.2362362362362 0
	19.2762762762763 0
	19.3163163163163 0
	19.3563563563564 0
	19.3963963963964 0
	19.4364364364364 0
	19.4764764764765 0
	19.5165165165165 0
	19.5565565565566 0
	19.5965965965966 0
	19.6366366366366 0
	19.6766766766767 0
	19.7167167167167 0
	19.7567567567568 0
	19.7967967967968 0
	19.8368368368368 0
	19.8768768768769 0
	19.9169169169169 0
	19.956956956957 0
	19.996996996997 0
	20.037037037037 0
	20.0770770770771 0
	20.1171171171171 0
	20.1571571571572 0
	20.1971971971972 0
	20.2372372372372 0
	20.2772772772773 0
	20.3173173173173 0
	20.3573573573574 0
	20.3973973973974 0
	20.4374374374374 0
	20.4774774774775 0
	20.5175175175175 0
	20.5575575575576 0
	20.5975975975976 0
	20.6376376376376 0
	20.6776776776777 0
	20.7177177177177 0
	20.7577577577578 0
	20.7977977977978 0
	20.8378378378378 0
	20.8778778778779 0
	20.9179179179179 0
	20.957957957958 0
	20.997997997998 0
	21.038038038038 0
	21.0780780780781 0
	21.1181181181181 0
	21.1581581581582 0
	21.1981981981982 0
	21.2382382382382 0
	21.2782782782783 0
	21.3183183183183 0
	21.3583583583584 0
	21.3983983983984 0
	21.4384384384384 0
	21.4784784784785 0
	21.5185185185185 0
	21.5585585585586 0
	21.5985985985986 0
	21.6386386386386 0
	21.6786786786787 0
	21.7187187187187 0
	21.7587587587588 0
	21.7987987987988 0
	21.8388388388388 0
	21.8788788788789 0
	21.9189189189189 0
	21.958958958959 0
	21.998998998999 0
	22.039039039039 0
	22.0790790790791 0
	22.1191191191191 0
	22.1591591591592 0
	22.1991991991992 0
	22.2392392392392 0
	22.2792792792793 0
	22.3193193193193 0
	22.3593593593594 0
	22.3993993993994 0
	22.4394394394394 0
	22.4794794794795 0
	22.5195195195195 0
	22.5595595595596 0
	22.5995995995996 0
	22.6396396396396 0
	22.6796796796797 0
	22.7197197197197 0
	22.7597597597598 0
	22.7997997997998 0
	22.8398398398398 0
	22.8798798798799 0
	22.9199199199199 0
	22.95995995996 0
	23 0
};
\addlegendentry{3.0}

==> figures/results_mol_gen_scaffold_prop_distribution_1d_2.tex <==


% tpsa
\nextgroupplot[
xlabel={TPSA},
xmin=10, xmax=120,
ylabel={Density},
ymin=0, ymax=.5,
xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120},
xticklabels={0, , , 30, , , 60, ,, 90, , , 120},
ytick={0, .1, .2, .3, .4, .5},
yticklabels={, 0.1, 0.2, 0.3, 0.4, 0.5},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font={\small}},
legend image post style={xscale=0.7},
legend cell align={left},
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:-170,0)
--(axis cs:-170,0)
--(axis cs:-169.5995995996,0)
--(axis cs:-169.199199199199,0)
--(axis cs:-168.798798798799,0)
--(axis cs:-168.398398398398,0)
--(axis cs:-167.997997997998,0)
--(axis cs:-167.597597597598,0)
--(axis cs:-167.197197197197,0)
--(axis cs:-166.796796796797,0)
--(axis cs:-166.396396396396,0)
--(axis cs:-165.995995995996,0)
--(axis cs:-165.595595595596,0)
--(axis cs:-165.195195195195,0)
--(axis cs:-164.794794794795,0)
--(axis cs:-164.394394394394,0)
--(axis cs:-163.993993993994,0)
--(axis cs:-163.593593593594,0)
--(axis cs:-163.193193193193,0)
--(axis cs:-162.792792792793,0)
--(axis cs:-162.392392392392,0)
--(axis cs:-161.991991991992,0)
--(axis cs:-161.591591591592,0)
--(axis cs:-161.191191191191,0)
--(axis cs:-160.790790790791,0)
--(axis cs:-160.39039039039,0)
--(axis cs:-159.98998998999,0)
--(axis cs:-159.58958958959,0)
--(axis cs:-159.189189189189,0)
--(axis cs:-158.788788788789,0)
--(axis cs:-158.388388388388,0)
--(axis cs:-157.987987987988,0)
--(axis cs:-157.587587587588,0)
--(axis cs:-157.187187187187,0)
--(axis cs:-156.786786786787,0)
--(axis cs:-156.386386386386,0)
--(axis cs:-155.985985985986,0)
--(axis cs:-155.585585585586,0)
--(axis cs:-155.185185185185,0)
--(axis cs:-154.784784784785,0)
--(axis cs:-154.384384384384,0)
--(axis cs:-153.983983983984,0)
--(axis cs:-153.583583583584,0)
--(axis cs:-153.183183183183,0)
--(axis cs:-152.782782782783,0)
--(axis cs:-152.382382382382,0)
--(axis cs:-151.981981981982,0)
--(axis cs:-151.581581581582,0)
--(axis cs:-151.181181181181,0)
--(axis cs:-150.780780780781,0)
--(axis cs:-150.38038038038,0)
--(axis cs:-149.97997997998,0)
--(axis cs:-149.57957957958,0)
--(axis cs:-149.179179179179,0)
--(axis cs:-148.778778778779,0)
--(axis cs:-148.378378378378,0)
--(axis cs:-147.977977977978,0)
--(axis cs:-147.577577577578,0)
--(axis cs:-147.177177177177,0)
--(axis cs:-146.776776776777,0)
--(axis cs:-146.376376376376,0)
--(axis cs:-145.975975975976,0)
--(axis cs:-145.575575575576,0)
--(axis cs:-145.175175175175,0)
--(axis cs:-144.774774774775,0)
--(axis cs:-144.374374374374,0)
--(axis cs:-143.973973973974,0)
--(axis cs:-143.573573573574,0)
--(axis cs:-143.173173173173,0)
--(axis cs:-142.772772772773,0)
--(axis cs:-142.372372372372,0)
--(axis cs:-141.971971971972,0)
--(axis cs:-141.571571571572,0)
--(axis cs:-141.171171171171,0)
--(axis cs:-140.770770770771,0)
--(axis cs:-140.37037037037,0)
--(axis cs:-139.96996996997,0)
--(axis cs:-139.56956956957,0)
--(axis cs:-139.169169169169,0)
--(axis cs:-138.768768768769,0)
--(axis cs:-138.368368368368,0)
--(axis cs:-137.967967967968,0)
--(axis cs:-137.567567567568,0)
--(axis cs:-137.167167167167,0)
--(axis cs:-136.766766766767,0)
--(axis cs:-136.366366366366,0)
--(axis cs:-135.965965965966,0)
--(axis cs:-135.565565565566,0)
--(axis cs:-135.165165165165,0)
--(axis cs:-134.764764764765,0)
--(axis cs:-134.364364364364,0)
--(axis cs:-133.963963963964,0)
--(axis cs:-133.563563563564,0)
--(axis cs:-133.163163163163,0)
--(axis cs:-132.762762762763,0)
--(axis cs:-132.362362362362,0)
--(axis cs:-131.961961961962,0)
--(axis cs:-131.561561561562,0)
--(axis cs:-131.161161161161,0)
--(axis cs:-130.760760760761,0)
--(axis cs:-130.36036036036,0)
--(axis cs:-129.95995995996,0)
--(axis cs:-129.55955955956,0)
--(axis cs:-129.159159159159,0)
--(axis cs:-128.758758758759,0)
--(axis cs:-128.358358358358,0)
--(axis cs:-127.957957957958,0)
--(axis cs:-127.557557557558,0)
--(axis cs:-127.157157157157,0)
--(axis cs:-126.756756756757,0)
--(axis cs:-126.356356356356,0)
--(axis cs:-125.955955955956,0)
--(axis cs:-125.555555555556,0)
--(axis cs:-125.155155155155,0)
--(axis cs:-124.754754754755,0)
--(axis cs:-124.354354354354,0)
--(axis cs:-123.953953953954,0)
--(axis cs:-123.553553553554,0)
--(axis cs:-123.153153153153,0)
--(axis cs:-122.752752752753,0)
--(axis cs:-122.352352352352,0)
--(axis cs:-121.951951951952,0)
--(axis cs:-121.551551551552,0)
--(axis cs:-121.151151151151,0)
--(axis cs:-120.750750750751,0)
--(axis cs:-120.35035035035,0)
--(axis cs:-119.94994994995,0)
--(axis cs:-119.54954954955,0)
--(axis cs:-119.149149149149,0)
--(axis cs:-118.748748748749,0)
--(axis cs:-118.348348348348,0)
--(axis cs:-117.947947947948,0)
--(axis cs:-117.547547547548,0)
--(axis cs:-117.147147147147,0)
--(axis cs:-116.746746746747,0)
--(axis cs:-116.346346346346,0)
--(axis cs:-115.945945945946,0)
--(axis cs:-115.545545545546,0)
--(axis cs:-115.145145145145,0)
--(axis cs:-114.744744744745,0)
--(axis cs:-114.344344344344,0)
--(axis cs:-113.943943943944,0)
--(axis cs:-113.543543543544,0)
--(axis cs:-113.143143143143,0)
--(axis cs:-112.742742742743,0)
--(axis cs:-112.342342342342,0)
--(axis cs:-111.941941941942,0)
--(axis cs:-111.541541541542,0)
--(axis cs:-111.141141141141,0)
--(axis cs:-110.740740740741,0)
--(axis cs:-110.34034034034,0)
--(axis cs:-109.93993993994,0)
--(axis cs:-109.53953953954,0)
--(axis cs:-109.139139139139,0)
--(axis cs:-108.738738738739,0)
--(axis cs:-108.338338338338,0)
--(axis cs:-107.937937937938,0)
--(axis cs:-107.537537537538,0)
--(axis cs:-107.137137137137,0)
--(axis cs:-106.736736736737,0)
--(axis cs:-106.336336336336,0)
--(axis cs:-105.935935935936,0)
--(axis cs:-105.535535535536,0)
--(axis cs:-105.135135135135,0)
--(axis cs:-104.734734734735,0)
--(axis cs:-104.334334334334,0)
--(axis cs:-103.933933933934,0)
--(axis cs:-103.533533533534,0)
--(axis cs:-103.133133133133,0)
--(axis cs:-102.732732732733,0)
--(axis cs:-102.332332332332,0)
--(axis cs:-101.931931931932,0)
--(axis cs:-101.531531531532,0)
--(axis cs:-101.131131131131,0)
--(axis cs:-100.730730730731,0)
--(axis cs:-100.33033033033,0)
--(axis cs:-99.9299299299299,0)
--(axis cs:-99.5295295295295,0)
--(axis cs:-99.1291291291291,0)
--(axis cs:-98.7287287287287,0)
--(axis cs:-98.3283283283283,0)
--(axis cs:-97.9279279279279,0)
--(axis cs:-97.5275275275275,0)
--(axis cs:-97.1271271271271,0)
--(axis cs:-96.7267267267267,0)
--(axis cs:-96.3263263263263,0)
--(axis cs:-95.9259259259259,0)
--(axis cs:-95.5255255255255,0)
--(axis cs:-95.1251251251251,0)
--(axis cs:-94.7247247247247,0)
--(axis cs:-94.3243243243243,0)
--(axis cs:-93.9239239239239,0)
--(axis cs:-93.5235235235235,0)
--(axis cs:-93.1231231231231,0)
--(axis cs:-92.7227227227227,0)
--(axis cs:-92.3223223223223,0)
--(axis cs:-91.9219219219219,0)
--(axis cs:-91.5215215215215,0)
--(axis cs:-91.1211211211211,0)
--(axis cs:-90.7207207207207,0)
--(axis cs:-90.3203203203203,0)
--(axis cs:-89.9199199199199,0)
--(axis cs:-89.5195195195195,0)
--(axis cs:-89.1191191191191,0)
--(axis cs:-88.7187187187187,0)
--(axis cs:-88.3183183183183,0)
--(axis cs:-87.9179179179179,0)
--(axis cs:-87.5175175175175,0)
--(axis cs:-87.1171171171171,0)
--(axis cs:-86.7167167167167,0)
--(axis cs:-86.3163163163163,0)
--(axis cs:-85.9159159159159,0)
--(axis cs:-85.5155155155155,0)
--(axis cs:-85.1151151151151,0)
--(axis cs:-84.7147147147147,0)
--(axis cs:-84.3143143143143,0)
--(axis cs:-83.9139139139139,0)
--(axis cs:-83.5135135135135,0)
--(axis cs:-83.1131131131131,0)
--(axis cs:-82.7127127127127,0)
--(axis cs:-82.3123123123123,0)
--(axis cs:-81.9119119119119,0)
--(axis cs:-81.5115115115115,0)
--(axis cs:-81.1111111111111,0)
--(axis cs:-80.7107107107107,0)
--(axis cs:-80.3103103103103,0)
--(axis cs:-79.9099099099099,0)
--(axis cs:-79.5095095095095,0)
--(axis cs:-79.1091091091091,0)
--(axis cs:-78.7087087087087,0)
--(axis cs:-78.3083083083083,0)
--(axis cs:-77.9079079079079,0)
--(axis cs:-77.5075075075075,0)
--(axis cs:-77.1071071071071,0)
--(axis cs:-76.7067067067067,0)
--(axis cs:-76.3063063063063,0)
--(axis cs:-75.9059059059059,0)
--(axis cs:-75.5055055055055,0)
--(axis cs:-75.1051051051051,0)
--(axis cs:-74.7047047047047,0)
--(axis cs:-74.3043043043043,0)
--(axis cs:-73.9039039039039,0)
--(axis cs:-73.5035035035035,0)
--(axis cs:-73.1031031031031,0)
--(axis cs:-72.7027027027027,0)
--(axis cs:-72.3023023023023,0)
--(axis cs:-71.9019019019019,0)
--(axis cs:-71.5015015015015,0)
--(axis cs:-71.1011011011011,0)
--(axis cs:-70.7007007007007,0)
--(axis cs:-70.3003003003003,0)
--(axis cs:-69.8998998998999,0)
--(axis cs:-69.4994994994995,0)
--(axis cs:-69.0990990990991,0)
--(axis cs:-68.6986986986987,0)
--(axis cs:-68.2982982982983,0)
--(axis cs:-67.8978978978979,0)
--(axis cs:-67.4974974974975,0)
--(axis cs:-67.0970970970971,0)
--(axis cs:-66.6966966966967,0)
--(axis cs:-66.2962962962963,0)
--(axis cs:-65.8958958958959,0)
--(axis cs:-65.4954954954955,0)
--(axis cs:-65.0950950950951,0)
--(axis cs:-64.6946946946947,0)
--(axis cs:-64.2942942942943,0)
--(axis cs:-63.8938938938939,0)
--(axis cs:-63.4934934934935,0)
--(axis cs:-63.0930930930931,0)
--(axis cs:-62.6926926926927,0)
--(axis cs:-62.2922922922923,0)
--(axis cs:-61.8918918918919,0)
--(axis cs:-61.4914914914915,0)
--(axis cs:-61.0910910910911,0)
--(axis cs:-60.6906906906907,0)
--(axis cs:-60.2902902902903,0)
--(axis cs:-59.8898898898899,0)
--(axis cs:-59.4894894894895,0)
--(axis cs:-59.0890890890891,0)
--(axis cs:-58.6886886886887,0)
--(axis cs:-58.2882882882883,0)
--(axis cs:-57.8878878878879,0)
--(axis cs:-57.4874874874875,0)
--(axis cs:-57.0870870870871,0)
--(axis cs:-56.6866866866867,0)
--(axis cs:-56.2862862862863,0)
--(axis cs:-55.8858858858859,0)
--(axis cs:-55.4854854854855,0)
--(axis cs:-55.0850850850851,0)
--(axis cs:-54.6846846846847,0)
--(axis cs:-54.2842842842843,0)
--(axis cs:-53.8838838838839,0)
--(axis cs:-53.4834834834835,0)
--(axis cs:-53.0830830830831,0)
--(axis cs:-52.6826826826827,0)
--(axis cs:-52.2822822822823,0)
--(axis cs:-51.8818818818819,0)
--(axis cs:-51.4814814814815,0)
--(axis cs:-51.0810810810811,0)
--(axis cs:-50.6806806806807,0)
--(axis cs:-50.2802802802803,0)
--(axis cs:-49.8798798798799,0)
--(axis cs:-49.4794794794795,0)
--(axis cs:-49.0790790790791,0)
--(axis cs:-48.6786786786787,0)
--(axis cs:-48.2782782782783,0)
--(axis cs:-47.8778778778779,0)
--(axis cs:-47.4774774774775,0)
--(axis cs:-47.0770770770771,0)
--(axis cs:-46.6766766766767,0)
--(axis cs:-46.2762762762763,0)
--(axis cs:-45.8758758758759,0)
--(axis cs:-45.4754754754755,0)
--(axis cs:-45.0750750750751,0)
--(axis cs:-44.6746746746747,0)
--(axis cs:-44.2742742742743,0)
--(axis cs:-43.8738738738739,0)
--(axis cs:-43.4734734734735,0)
--(axis cs:-43.0730730730731,0)
--(axis cs:-42.6726726726727,0)
--(axis cs:-42.2722722722723,0)
--(axis cs:-41.8718718718719,0)
--(axis cs:-41.4714714714715,0)
--(axis cs:-41.0710710710711,0)
--(axis cs:-40.6706706706707,0)
--(axis cs:-40.2702702702703,0)
--(axis cs:-39.8698698698699,0)
--(axis cs:-39.4694694694695,0)
--(axis cs:-39.0690690690691,0)
--(axis cs:-38.6686686686687,0)
--(axis cs:-38.2682682682683,0)
--(axis cs:-37.8678678678679,0)
--(axis cs:-37.4674674674675,0)
--(axis cs:-37.0670670670671,0)
--(axis cs:-36.6666666666667,0)
--(axis cs:-36.2662662662663,0)
--(axis cs:-35.8658658658659,0)
--(axis cs:-35.4654654654655,0)
--(axis cs:-35.0650650650651,0)
--(axis cs:-34.6646646646647,0)
--(axis cs:-34.2642642642643,0)
--(axis cs:-33.8638638638639,0)
--(axis cs:-33.4634634634635,0)
--(axis cs:-33.0630630630631,0)
--(axis cs:-32.6626626626627,0)
--(axis cs:-32.2622622622623,0)
--(axis cs:-31.8618618618619,0)
--(axis cs:-31.4614614614615,0)
--(axis cs:-31.0610610610611,0)
--(axis cs:-30.6606606606607,0)
--(axis cs:-30.2602602602603,0)
--(axis cs:-29.8598598598599,0)
--(axis cs:-29.4594594594595,0)
--(axis cs:-29.0590590590591,0)
--(axis cs:-28.6586586586587,0)
--(axis cs:-28.2582582582583,0)
--(axis cs:-27.8578578578579,0)
--(axis cs:-27.4574574574575,0)
--(axis cs:-27.0570570570571,0)
--(axis cs:-26.6566566566567,0)
--(axis cs:-26.2562562562563,0)
--(axis cs:-25.8558558558559,0)
--(axis cs:-25.4554554554554,0)
--(axis cs:-25.055055055055,0)
--(axis cs:-24.6546546546546,0)
--(axis cs:-24.2542542542542,0)
--(axis cs:-23.8538538538538,0)
--(axis cs:-23.4534534534534,0)
--(axis cs:-23.053053053053,0)
--(axis cs:-22.6526526526526,0)
--(axis cs:-22.2522522522522,0)
--(axis cs:-21.8518518518518,0)
--(axis cs:-21.4514514514514,0)
--(axis cs:-21.051051051051,0)
--(axis cs:-20.6506506506506,0)
--(axis cs:-20.2502502502502,0)
--(axis cs:-19.8498498498498,0)
--(axis cs:-19.4494494494494,0)
--(axis cs:-19.049049049049,0)
--(axis cs:-18.6486486486486,0)
--(axis cs:-18.2482482482482,0)
--(axis cs:-17.8478478478478,0)
--(axis cs:-17.4474474474474,0)
--(axis cs:-17.047047047047,0)
--(axis cs:-16.6466466466466,0)
--(axis cs:-16.2462462462462,0)
--(axis cs:-15.8458458458458,0)
--(axis cs:-15.4454454454454,0)
--(axis cs:-15.045045045045,0)
--(axis cs:-14.6446446446446,0)
--(axis cs:-14.2442442442442,0)
--(axis cs:-13.8438438438438,0)
--(axis cs:-13.4434434434434,0)
--(axis cs:-13.043043043043,0)
--(axis cs:-12.6426426426426,0)
--(axis cs:-12.2422422422422,0)
--(axis cs:-11.8418418418418,0)
--(axis cs:-11.4414414414414,0)
--(axis cs:-11.041041041041,0)
--(axis cs:-10.6406406406406,0)
--(axis cs:-10.2402402402402,0)
--(axis cs:-9.83983983983984,0)
--(axis cs:-9.43943943943944,0)
--(axis cs:-9.03903903903904,0)
--(axis cs:-8.63863863863864,0)
--(axis cs:-8.23823823823824,0)
--(axis cs:-7.83783783783784,0)
--(axis cs:-7.43743743743744,0)
--(axis cs:-7.03703703703704,0)
--(axis cs:-6.63663663663664,0)
--(axis cs:-6.23623623623624,0)
--(axis cs:-5.83583583583584,0)
--(axis cs:-5.43543543543544,0)
--(axis cs:-5.03503503503504,0)
--(axis cs:-4.63463463463464,0)
--(axis cs:-4.23423423423424,0)
--(axis cs:-3.83383383383384,0)
--(axis cs:-3.43343343343344,0)
--(axis cs:-3.03303303303304,0)
--(axis cs:-2.63263263263264,0)
--(axis cs:-2.23223223223223,0)
--(axis cs:-1.83183183183183,0)
--(axis cs:-1.43143143143143,0)
--(axis cs:-1.03103103103103,0)
--(axis cs:-0.630630630630634,0)
--(axis cs:-0.230230230230234,0)
--(axis cs:0.170170170170167,0)
--(axis cs:0.570570570570567,0)
--(axis cs:0.970970970970995,1.23111893730582e-315)
--(axis cs:1.3713713713714,4.41837554974274e-295)
--(axis cs:1.7717717717718,3.14715595737313e-275)
--(axis cs:2.1721721721722,4.44904629424806e-256)
--(axis cs:2.5725725725726,1.24827021108313e-237)
--(axis cs:2.972972972973,6.95093632687955e-220)
--(axis cs:3.3733733733734,7.68194221140548e-203)
--(axis cs:3.7737737737738,1.68496848828155e-186)
--(axis cs:4.1741741741742,7.33509178513584e-171)
--(axis cs:4.5745745745746,6.33741786613095e-156)
--(axis cs:4.974974974975,1.08670623040051e-141)
--(axis cs:5.3753753753754,3.69832430834916e-128)
--(axis cs:5.7757757757758,2.49799088300352e-115)
--(axis cs:6.1761761761762,3.34864977058715e-103)
--(axis cs:6.5765765765766,8.90925990475456e-92)
--(axis cs:6.976976976977,4.70442502121942e-81)
--(axis cs:7.3773773773774,4.93019952699389e-71)
--(axis cs:7.7777777777778,1.02545229669668e-61)
--(axis cs:8.1781781781782,4.23310899006829e-53)
--(axis cs:8.5785785785786,3.46813872312828e-45)
--(axis cs:8.978978978979,5.63931680115779e-38)
--(axis cs:9.3793793793794,1.81990847205336e-31)
--(axis cs:9.7797797797798,1.16564316817764e-25)
--(axis cs:10.1801801801802,1.48174926484685e-20)
--(axis cs:10.5805805805806,3.73832315351808e-16)
--(axis cs:10.980980980981,1.87185408440005e-12)
--(axis cs:11.3813813813814,1.8602030242778e-09)
--(axis cs:11.7817817817818,3.66898119603427e-07)
--(axis cs:12.1821821821822,1.43648641596345e-05)
--(axis cs:12.5825825825826,0.000112038887716768)
--(axis cs:12.982982982983,0.000187475956682637)
--(axis cs:13.3833833833834,0.000190095500367116)
--(axis cs:13.7837837837838,0.000584085211931764)
--(axis cs:14.1841841841842,0.000975984004063168)
--(axis cs:14.5845845845846,0.00038471101197891)
--(axis cs:14.984984984985,6.94314654615645e-05)
--(axis cs:15.3853853853854,0.00059993747093768)
--(axis cs:15.7857857857858,0.00276962938702828)
--(axis cs:16.1861861861862,0.00385186381757435)
--(axis cs:16.5865865865866,0.00141656551895626)
--(axis cs:16.986986986987,0.000288565129865994)
--(axis cs:17.3873873873874,0.00118936301810386)
--(axis cs:17.7877877877878,0.00296462856828469)
--(axis cs:18.1881881881882,0.0015048638525081)
--(axis cs:18.5885885885886,0.00018121921074543)
--(axis cs:18.988988988989,0.000165084183299426)
--(axis cs:19.3893893893894,0.000260643394433606)
--(axis cs:19.7897897897898,0.00016058410199993)
--(axis cs:20.1901901901902,0.000396409743414458)
--(axis cs:20.5905905905906,0.00233397907614717)
--(axis cs:20.990990990991,0.00618092843267852)
--(axis cs:21.3913913913914,0.003712282586354)
--(axis cs:21.7917917917918,0.00112383352013496)
--(axis cs:22.1921921921922,0.000910260852808393)
--(axis cs:22.5925925925926,0.00026316879248815)
--(axis cs:22.992992992993,0.000316586276724069)
--(axis cs:23.3933933933934,0.00130332121389868)
--(axis cs:23.7937937937938,0.00123897171590586)
--(axis cs:24.1941941941942,0.000441164868104136)
--(axis cs:24.5945945945946,0.000201853345556432)
--(axis cs:24.994994994995,0.00172955137106404)
--(axis cs:25.3953953953954,0.0172994639544481)
--(axis cs:25.7957957957958,0.0363952884763761)
--(axis cs:26.1961961961962,0.018623224753768)
--(axis cs:26.5965965965966,0.0481149712665959)
--(axis cs:26.996996996997,0.129545688047146)
--(axis cs:27.3973973973974,0.0720375518606651)
--(axis cs:27.7977977977978,0.0338028310726504)
--(axis cs:28.1981981981982,0.202355109922856)
--(axis cs:28.5985985985986,0.415016818729015)
--(axis cs:28.998998998999,0.418635234915027)
--(axis cs:29.3993993993994,0.319973533482944)
--(axis cs:29.7997997997998,0.224611901698343)
--(axis cs:30.2002002002002,0.109651218535467)
--(axis cs:30.6006006006006,0.0328370011378256)
--(axis cs:31.001001001001,0.00377867836467913)
--(axis cs:31.4014014014014,0.00474552800512756)
--(axis cs:31.8018018018018,0.0235345819478847)
--(axis cs:32.2022022022022,0.0410537469076374)
--(axis cs:32.6026026026026,0.0251946265232122)
--(axis cs:33.003003003003,0.00618895570933468)
--(axis cs:33.4034034034034,0.000887510392299702)
--(axis cs:33.8038038038038,0.000426909045354988)
--(axis cs:34.2042042042042,0.0108020652159291)
--(axis cs:34.6046046046046,0.0791295819891169)
--(axis cs:35.005005005005,0.118085997068491)
--(axis cs:35.4054054054054,0.0360688378744684)
--(axis cs:35.8058058058058,0.00269333588645936)
--(axis cs:36.2062062062062,0.00123187992655643)
--(axis cs:36.6066066066066,0.000729868554002832)
--(axis cs:37.007007007007,0.000364634957797077)
--(axis cs:37.4074074074074,0.00164156594613514)
--(axis cs:37.8078078078078,0.00459682814949422)
--(axis cs:38.2082082082082,0.00583044188870956)
--(axis cs:38.6086086086086,0.00331051514436695)
--(axis cs:39.009009009009,0.00118675678702314)
--(axis cs:39.4094094094094,0.000480029093095854)
--(axis cs:39.8098098098098,0.00062062679564781)
--(axis cs:40.2102102102102,0.000495884755566785)
--(axis cs:40.6106106106106,0.00027089257435504)
--(axis cs:41.011011011011,0.000239449690899273)
--(axis cs:41.4114114114114,0.000791241759204736)
--(axis cs:41.8118118118118,0.0011911976854505)
--(axis cs:42.2122122122122,0.000619443450797725)
--(axis cs:42.6126126126126,0.000477590907376808)
--(axis cs:43.013013013013,0.00046613543213399)
--(axis cs:43.4134134134134,0.000164398242108217)
--(axis cs:43.8138138138138,0.000364522940029563)
--(axis cs:44.2142142142142,0.000533772775490429)
--(axis cs:44.6146146146146,0.000367200803987136)
--(axis cs:45.015015015015,0.00028180806197288)
--(axis cs:45.4154154154154,0.000176245688630861)
--(axis cs:45.8158158158158,0.000259969498062055)
--(axis cs:46.2162162162162,0.000339626163692516)
--(axis cs:46.6166166166166,0.00019449064388106)
--(axis cs:47.017017017017,0.000117166532113723)
--(axis cs:47.4174174174174,0.000104642705867589)
--(axis cs:47.8178178178178,0.000177124303700465)
--(axis cs:48.2182182182182,9.95803107454433e-05)
--(axis cs:48.6186186186186,1.4880474368742e-05)
--(axis cs:49.019019019019,2.79223886388049e-05)
--(axis cs:49.4194194194194,5.03218186332734e-05)
--(axis cs:49.8198198198198,1.86610526523956e-05)
--(axis cs:50.2202202202202,1.40846867022456e-06)
--(axis cs:50.6206206206206,2.21486961150989e-08)
--(axis cs:51.021021021021,8.98461189111339e-08)
--(axis cs:51.4214214214214,2.88060077169849e-06)
--(axis cs:51.8218218218218,1.83435798644491e-05)
--(axis cs:52.2222222222222,2.31834542810445e-05)
--(axis cs:52.6226226226226,5.81520752353379e-06)
--(axis cs:53.023023023023,2.89500943779936e-07)
--(axis cs:53.4234234234234,4.67858963787067e-09)
--(axis cs:53.8238238238238,2.11860473311705e-07)
--(axis cs:54.2242242242242,5.03423946468703e-06)
--(axis cs:54.6246246246246,2.68190480774706e-05)
--(axis cs:55.025025025025,4.18871455552018e-05)
--(axis cs:55.4254254254254,2.34395077924111e-05)
--(axis cs:55.8258258258258,3.6886581935863e-06)
--(axis cs:56.2262262262262,1.27596540351054e-07)
--(axis cs:56.6266266266266,8.95802208840888e-10)
--(axis cs:57.027027027027,1.25385723025906e-12)
--(axis cs:57.4274274274274,3.48634393043265e-16)
--(axis cs:57.8278278278278,1.92425936815261e-20)
--(axis cs:58.2282282282282,2.10797552680745e-25)
--(axis cs:58.6286286286286,4.58314537391776e-31)
--(axis cs:59.029029029029,1.97767688662766e-37)
--(axis cs:59.4294294294294,1.69371442733127e-44)
--(axis cs:59.8298298298298,2.87884367091924e-52)
--(axis cs:60.2302302302302,9.71156014314689e-61)
--(axis cs:60.6306306306306,6.50208958500879e-70)
--(axis cs:61.031031031031,8.63992386974601e-80)
--(axis cs:61.4314314314314,2.27855703801814e-90)
--(axis cs:61.8318318318318,1.19262227143508e-101)
--(axis cs:62.2322322322322,1.2389076877235e-113)
--(axis cs:62.6326326326326,2.55427705628661e-126)
--(axis cs:63.033033033033,1.04517756462639e-139)
--(axis cs:63.4334334334334,8.48799621155265e-154)
--(axis cs:63.8338338338338,1.36808568051809e-168)
--(axis cs:64.2342342342342,4.37637410181078e-184)
--(axis cs:64.6346346346346,2.77848849814214e-200)
--(axis cs:65.035035035035,3.50102965322856e-217)
--(axis cs:65.4354354354354,8.75540009834822e-235)
--(axis cs:65.8358358358358,4.34559478055101e-253)
--(axis cs:66.2362362362362,4.28070675702354e-272)
--(axis cs:66.6366366366366,8.36902281238836e-292)
--(axis cs:67.037037037037,3.24733465311801e-312)
--(axis cs:67.4374374374374,0)
--(axis cs:67.8378378378378,0)
--(axis cs:68.2382382382382,0)
--(axis cs:68.6386386386386,0)
--(axis cs:69.039039039039,0)
--(axis cs:69.4394394394395,0)
--(axis cs:69.8398398398399,0)
--(axis cs:70.2402402402403,0)
--(axis cs:70.6406406406407,0)
--(axis cs:71.0410410410411,0)
--(axis cs:71.4414414414415,0)
--(axis cs:71.8418418418419,0)
--(axis cs:72.2422422422423,0)
--(axis cs:72.6426426426427,0)
--(axis cs:73.0430430430431,0)
--(axis cs:73.4434434434435,0)
--(axis cs:73.8438438438439,0)
--(axis cs:74.2442442442443,0)
--(axis cs:74.6446446446447,0)
--(axis cs:75.0450450450451,0)
--(axis cs:75.4454454454455,0)
--(axis cs:75.8458458458459,0)
--(axis cs:76.2462462462463,0)
--(axis cs:76.6466466466467,0)
--(axis cs:77.0470470470471,0)
--(axis cs:77.4474474474475,0)
--(axis cs:77.8478478478479,0)
--(axis cs:78.2482482482483,0)
--(axis cs:78.6486486486487,0)
--(axis cs:79.0490490490491,0)
--(axis cs:79.4494494494495,0)
--(axis cs:79.8498498498499,0)
--(axis cs:80.2502502502503,0)
--(axis cs:80.6506506506507,0)
--(axis cs:81.0510510510511,0)
--(axis cs:81.4514514514515,0)
--(axis cs:81.8518518518519,0)
--(axis cs:82.2522522522523,0)
--(axis cs:82.6526526526527,0)
--(axis cs:83.0530530530531,0)
--(axis cs:83.4534534534535,0)
--(axis cs:83.8538538538539,0)
--(axis cs:84.2542542542543,0)
--(axis cs:84.6546546546547,0)
--(axis cs:85.0550550550551,0)
--(axis cs:85.4554554554555,0)
--(axis cs:85.8558558558559,0)
--(axis cs:86.2562562562563,0)
--(axis cs:86.6566566566567,0)
--(axis cs:87.0570570570571,0)
--(axis cs:87.4574574574575,0)
--(axis cs:87.8578578578579,0)
--(axis cs:88.2582582582583,0)
--(axis cs:88.6586586586587,0)
--(axis cs:89.0590590590591,0)
--(axis cs:89.4594594594595,0)
--(axis cs:89.8598598598599,0)
--(axis cs:90.2602602602603,0)
--(axis cs:90.6606606606607,0)
--(axis cs:91.0610610610611,0)
--(axis cs:91.4614614614615,0)
--(axis cs:91.8618618618619,0)
--(axis cs:92.2622622622623,0)
--(axis cs:92.6626626626627,0)
--(axis cs:93.0630630630631,0)
--(axis cs:93.4634634634635,0)
--(axis cs:93.8638638638639,0)
--(axis cs:94.2642642642643,0)
--(axis cs:94.6646646646647,0)
--(axis cs:95.0650650650651,0)
--(axis cs:95.4654654654655,0)
--(axis cs:95.8658658658659,0)
--(axis cs:96.2662662662663,0)
--(axis cs:96.6666666666667,0)
--(axis cs:97.0670670670671,0)
--(axis cs:97.4674674674675,0)
--(axis cs:97.8678678678679,0)
--(axis cs:98.2682682682683,0)
--(axis cs:98.6686686686687,0)
--(axis cs:99.0690690690691,0)
--(axis cs:99.4694694694695,0)
--(axis cs:99.8698698698699,0)
--(axis cs:100.27027027027,0)
--(axis cs:100.670670670671,0)
--(axis cs:101.071071071071,0)
--(axis cs:101.471471471471,0)
--(axis cs:101.871871871872,0)
--(axis cs:102.272272272272,0)
--(axis cs:102.672672672673,0)
--(axis cs:103.073073073073,0)
--(axis cs:103.473473473474,0)
--(axis cs:103.873873873874,0)
--(axis cs:104.274274274274,0)
--(axis cs:104.674674674675,0)
--(axis cs:105.075075075075,0)
--(axis cs:105.475475475475,0)
--(axis cs:105.875875875876,0)
--(axis cs:106.276276276276,0)
--(axis cs:106.676676676677,0)
--(axis cs:107.077077077077,0)
--(axis cs:107.477477477478,0)
--(axis cs:107.877877877878,0)
--(axis cs:108.278278278278,0)
--(axis cs:108.678678678679,0)
--(axis cs:109.079079079079,0)
--(axis cs:109.479479479479,0)
--(axis cs:109.87987987988,0)
--(axis cs:110.28028028028,0)
--(axis cs:110.680680680681,0)
--(axis cs:111.081081081081,0)
--(axis cs:111.481481481482,0)
--(axis cs:111.881881881882,0)
--(axis cs:112.282282282282,0)
--(axis cs:112.682682682683,0)
--(axis cs:113.083083083083,0)
--(axis cs:113.483483483483,0)
--(axis cs:113.883883883884,0)
--(axis cs:114.284284284284,0)
--(axis cs:114.684684684685,0)
--(axis cs:115.085085085085,0)
--(axis cs:115.485485485486,0)
--(axis cs:115.885885885886,0)
--(axis cs:116.286286286286,0)
--(axis cs:116.686686686687,0)
--(axis cs:117.087087087087,0)
--(axis cs:117.487487487487,0)
--(axis cs:117.887887887888,0)
--(axis cs:118.288288288288,0)
--(axis cs:118.688688688689,0)
--(axis cs:119.089089089089,0)
--(axis cs:119.48948948949,0)
--(axis cs:119.88988988989,0)
--(axis cs:120.29029029029,0)
--(axis cs:120.690690690691,0)
--(axis cs:121.091091091091,0)
--(axis cs:121.491491491492,0)
--(axis cs:121.891891891892,0)
--(axis cs:122.292292292292,0)
--(axis cs:122.692692692693,0)
--(axis cs:123.093093093093,0)
--(axis cs:123.493493493494,0)
--(axis cs:123.893893893894,0)
--(axis cs:124.294294294294,0)
--(axis cs:124.694694694695,0)
--(axis cs:125.095095095095,0)
--(axis cs:125.495495495496,0)
--(axis cs:125.895895895896,0)
--(axis cs:126.296296296296,0)
--(axis cs:126.696696696697,0)
--(axis cs:127.097097097097,0)
--(axis cs:127.497497497498,0)
--(axis cs:127.897897897898,0)
--(axis cs:128.298298298298,0)
--(axis cs:128.698698698699,0)
--(axis cs:129.099099099099,0)
--(axis cs:129.4994994995,0)
--(axis cs:129.8998998999,0)
--(axis cs:130.3003003003,0)
--(axis cs:130.700700700701,0)
--(axis cs:131.101101101101,0)
--(axis cs:131.501501501502,0)
--(axis cs:131.901901901902,0)
--(axis cs:132.302302302302,0)
--(axis cs:132.702702702703,0)
--(axis cs:133.103103103103,0)
--(axis cs:133.503503503504,0)
--(axis cs:133.903903903904,0)
--(axis cs:134.304304304304,0)
--(axis cs:134.704704704705,0)
--(axis cs:135.105105105105,0)
--(axis cs:135.505505505506,0)
--(axis cs:135.905905905906,0)
--(axis cs:136.306306306306,0)
--(axis cs:136.706706706707,0)
--(axis cs:137.107107107107,0)
--(axis cs:137.507507507508,0)
--(axis cs:137.907907907908,0)
--(axis cs:138.308308308308,0)
--(axis cs:138.708708708709,0)
--(axis cs:139.109109109109,0)
--(axis cs:139.50950950951,0)
--(axis cs:139.90990990991,0)
--(axis cs:140.31031031031,0)
--(axis cs:140.710710710711,0)
--(axis cs:141.111111111111,0)
--(axis cs:141.511511511512,0)
--(axis cs:141.911911911912,0)
--(axis cs:142.312312312312,0)
--(axis cs:142.712712712713,0)
--(axis cs:143.113113113113,0)
--(axis cs:143.513513513514,0)
--(axis cs:143.913913913914,0)
--(axis cs:144.314314314314,0)
--(axis cs:144.714714714715,0)
--(axis cs:145.115115115115,0)
--(axis cs:145.515515515516,0)
--(axis cs:145.915915915916,0)
--(axis cs:146.316316316316,0)
--(axis cs:146.716716716717,0)
--(axis cs:147.117117117117,0)
--(axis cs:147.517517517518,0)
--(axis cs:147.917917917918,0)
--(axis cs:148.318318318318,0)
--(axis cs:148.718718718719,0)
--(axis cs:149.119119119119,0)
--(axis cs:149.51951951952,0)
--(axis cs:149.91991991992,0)
--(axis cs:150.32032032032,0)
--(axis cs:150.720720720721,0)
--(axis cs:151.121121121121,0)
--(axis cs:151.521521521522,0)
--(axis cs:151.921921921922,0)
--(axis cs:152.322322322322,0)
--(axis cs:152.722722722723,0)
--(axis cs:153.123123123123,0)
--(axis cs:153.523523523524,0)
--(axis cs:153.923923923924,0)
--(axis cs:154.324324324324,0)
--(axis cs:154.724724724725,0)
--(axis cs:155.125125125125,0)
--(axis cs:155.525525525526,0)
--(axis cs:155.925925925926,0)
--(axis cs:156.326326326326,0)
--(axis cs:156.726726726727,0)
--(axis cs:157.127127127127,0)
--(axis cs:157.527527527528,0)
--(axis cs:157.927927927928,0)
--(axis cs:158.328328328328,0)
--(axis cs:158.728728728729,0)
--(axis cs:159.129129129129,0)
--(axis cs:159.52952952953,0)
--(axis cs:159.92992992993,0)
--(axis cs:160.33033033033,0)
--(axis cs:160.730730730731,0)
--(axis cs:161.131131131131,0)
--(axis cs:161.531531531532,0)
--(axis cs:161.931931931932,0)
--(axis cs:162.332332332332,0)
--(axis cs:162.732732732733,0)
--(axis cs:163.133133133133,0)
--(axis cs:163.533533533534,0)
--(axis cs:163.933933933934,0)
--(axis cs:164.334334334334,0)
--(axis cs:164.734734734735,0)
--(axis cs:165.135135135135,0)
--(axis cs:165.535535535536,0)
--(axis cs:165.935935935936,0)
--(axis cs:166.336336336336,0)
--(axis cs:166.736736736737,0)
--(axis cs:167.137137137137,0)
--(axis cs:167.537537537538,0)
--(axis cs:167.937937937938,0)
--(axis cs:168.338338338338,0)
--(axis cs:168.738738738739,0)
--(axis cs:169.139139139139,0)
--(axis cs:169.53953953954,0)
--(axis cs:169.93993993994,0)
--(axis cs:170.34034034034,0)
--(axis cs:170.740740740741,0)
--(axis cs:171.141141141141,0)
--(axis cs:171.541541541542,0)
--(axis cs:171.941941941942,0)
--(axis cs:172.342342342342,0)
--(axis cs:172.742742742743,0)
--(axis cs:173.143143143143,0)
--(axis cs:173.543543543544,0)
--(axis cs:173.943943943944,0)
--(axis cs:174.344344344344,0)
--(axis cs:174.744744744745,0)
--(axis cs:175.145145145145,0)
--(axis cs:175.545545545546,0)
--(axis cs:175.945945945946,0)
--(axis cs:176.346346346346,0)
--(axis cs:176.746746746747,0)
--(axis cs:177.147147147147,0)
--(axis cs:177.547547547548,0)
--(axis cs:177.947947947948,0)
--(axis cs:178.348348348348,0)
--(axis cs:178.748748748749,0)
--(axis cs:179.149149149149,0)
--(axis cs:179.54954954955,0)
--(axis cs:179.94994994995,0)
--(axis cs:180.35035035035,0)
--(axis cs:180.750750750751,0)
--(axis cs:181.151151151151,0)
--(axis cs:181.551551551552,0)
--(axis cs:181.951951951952,0)
--(axis cs:182.352352352352,0)
--(axis cs:182.752752752753,0)
--(axis cs:183.153153153153,0)
--(axis cs:183.553553553554,0)
--(axis cs:183.953953953954,0)
--(axis cs:184.354354354354,0)
--(axis cs:184.754754754755,0)
--(axis cs:185.155155155155,0)
--(axis cs:185.555555555556,0)
--(axis cs:185.955955955956,0)
--(axis cs:186.356356356356,0)
--(axis cs:186.756756756757,0)
--(axis cs:187.157157157157,0)
--(axis cs:187.557557557558,0)
--(axis cs:187.957957957958,0)
--(axis cs:188.358358358358,0)
--(axis cs:188.758758758759,0)
--(axis cs:189.159159159159,0)
--(axis cs:189.55955955956,0)
--(axis cs:189.95995995996,0)
--(axis cs:190.36036036036,0)
--(axis cs:190.760760760761,0)
--(axis cs:191.161161161161,0)
--(axis cs:191.561561561562,0)
--(axis cs:191.961961961962,0)
--(axis cs:192.362362362362,0)
--(axis cs:192.762762762763,0)
--(axis cs:193.163163163163,0)
--(axis cs:193.563563563564,0)
--(axis cs:193.963963963964,0)
--(axis cs:194.364364364364,0)
--(axis cs:194.764764764765,0)
--(axis cs:195.165165165165,0)
--(axis cs:195.565565565566,0)
--(axis cs:195.965965965966,0)
--(axis cs:196.366366366366,0)
--(axis cs:196.766766766767,0)
--(axis cs:197.167167167167,0)
--(axis cs:197.567567567568,0)
--(axis cs:197.967967967968,0)
--(axis cs:198.368368368368,0)
--(axis cs:198.768768768769,0)
--(axis cs:199.169169169169,0)
--(axis cs:199.56956956957,0)
--(axis cs:199.96996996997,0)
--(axis cs:200.37037037037,0)
--(axis cs:200.770770770771,0)
--(axis cs:201.171171171171,0)
--(axis cs:201.571571571572,0)
--(axis cs:201.971971971972,0)
--(axis cs:202.372372372372,0)
--(axis cs:202.772772772773,0)
--(axis cs:203.173173173173,0)
--(axis cs:203.573573573574,0)
--(axis cs:203.973973973974,0)
--(axis cs:204.374374374374,0)
--(axis cs:204.774774774775,0)
--(axis cs:205.175175175175,0)
--(axis cs:205.575575575576,0)
--(axis cs:205.975975975976,0)
--(axis cs:206.376376376376,0)
--(axis cs:206.776776776777,0)
--(axis cs:207.177177177177,0)
--(axis cs:207.577577577578,0)
--(axis cs:207.977977977978,0)
--(axis cs:208.378378378378,0)
--(axis cs:208.778778778779,0)
--(axis cs:209.179179179179,0)
--(axis cs:209.57957957958,0)
--(axis cs:209.97997997998,0)
--(axis cs:210.38038038038,0)
--(axis cs:210.780780780781,0)
--(axis cs:211.181181181181,0)
--(axis cs:211.581581581582,0)
--(axis cs:211.981981981982,0)
--(axis cs:212.382382382382,0)
--(axis cs:212.782782782783,0)
--(axis cs:213.183183183183,0)
--(axis cs:213.583583583584,0)
--(axis cs:213.983983983984,0)
--(axis cs:214.384384384384,0)
--(axis cs:214.784784784785,0)
--(axis cs:215.185185185185,0)
--(axis cs:215.585585585586,0)
--(axis cs:215.985985985986,0)
--(axis cs:216.386386386386,0)
--(axis cs:216.786786786787,0)
--(axis cs:217.187187187187,0)
--(axis cs:217.587587587588,0)
--(axis cs:217.987987987988,0)
--(axis cs:218.388388388388,0)
--(axis cs:218.788788788789,0)
--(axis cs:219.189189189189,0)
--(axis cs:219.58958958959,0)
--(axis cs:219.98998998999,0)
--(axis cs:220.39039039039,0)
--(axis cs:220.790790790791,0)
--(axis cs:221.191191191191,0)
--(axis cs:221.591591591592,0)
--(axis cs:221.991991991992,0)
--(axis cs:222.392392392392,0)
--(axis cs:222.792792792793,0)
--(axis cs:223.193193193193,0)
--(axis cs:223.593593593594,0)
--(axis cs:223.993993993994,0)
--(axis cs:224.394394394394,0)
--(axis cs:224.794794794795,0)
--(axis cs:225.195195195195,0)
--(axis cs:225.595595595596,0)
--(axis cs:225.995995995996,0)
--(axis cs:226.396396396396,0)
--(axis cs:226.796796796797,0)
--(axis cs:227.197197197197,0)
--(axis cs:227.597597597598,0)
--(axis cs:227.997997997998,0)
--(axis cs:228.398398398398,0)
--(axis cs:228.798798798799,0)
--(axis cs:229.199199199199,0)
--(axis cs:229.5995995996,0)
--(axis cs:230,0)
--(axis cs:230,0)
--(axis cs:230,0)
--(axis cs:229.5995995996,0)
--(axis cs:229.199199199199,0)
--(axis cs:228.798798798799,0)
--(axis cs:228.398398398398,0)
--(axis cs:227.997997997998,0)
--(axis cs:227.597597597598,0)
--(axis cs:227.197197197197,0)
--(axis cs:226.796796796797,0)
--(axis cs:226.396396396396,0)
--(axis cs:225.995995995996,0)
--(axis cs:225.595595595596,0)
--(axis cs:225.195195195195,0)
--(axis cs:224.794794794795,0)
--(axis cs:224.394394394394,0)
--(axis cs:223.993993993994,0)
--(axis cs:223.593593593594,0)
--(axis cs:223.193193193193,0)
--(axis cs:222.792792792793,0)
--(axis cs:222.392392392392,0)
--(axis cs:221.991991991992,0)
--(axis cs:221.591591591592,0)
--(axis cs:221.191191191191,0)
--(axis cs:220.790790790791,0)
--(axis cs:220.39039039039,0)
--(axis cs:219.98998998999,0)
--(axis cs:219.58958958959,0)
--(axis cs:219.189189189189,0)
--(axis cs:218.788788788789,0)
--(axis cs:218.388388388388,0)
--(axis cs:217.987987987988,0)
--(axis cs:217.587587587588,0)
--(axis cs:217.187187187187,0)
--(axis cs:216.786786786787,0)
--(axis cs:216.386386386386,0)
--(axis cs:215.985985985986,0)
--(axis cs:215.585585585586,0)
--(axis cs:215.185185185185,0)
--(axis cs:214.784784784785,0)
--(axis cs:214.384384384384,0)
--(axis cs:213.983983983984,0)
--(axis cs:213.583583583584,0)
--(axis cs:213.183183183183,0)
--(axis cs:212.782782782783,0)
--(axis cs:212.382382382382,0)
--(axis cs:211.981981981982,0)
--(axis cs:211.581581581582,0)
--(axis cs:211.181181181181,0)
--(axis cs:210.780780780781,0)
--(axis cs:210.38038038038,0)
--(axis cs:209.97997997998,0)
--(axis cs:209.57957957958,0)
--(axis cs:209.179179179179,0)
--(axis cs:208.778778778779,0)
--(axis cs:208.378378378378,0)
--(axis cs:207.977977977978,0)
--(axis cs:207.577577577578,0)
--(axis cs:207.177177177177,0)
--(axis cs:206.776776776777,0)
--(axis cs:206.376376376376,0)
--(axis cs:205.975975975976,0)
--(axis cs:205.575575575576,0)
--(axis cs:205.175175175175,0)
--(axis cs:204.774774774775,0)
--(axis cs:204.374374374374,0)
--(axis cs:203.973973973974,0)
--(axis cs:203.573573573574,0)
--(axis cs:203.173173173173,0)
--(axis cs:202.772772772773,0)
--(axis cs:202.372372372372,0)
--(axis cs:201.971971971972,0)
--(axis cs:201.571571571572,0)
--(axis cs:201.171171171171,0)
--(axis cs:200.770770770771,0)
--(axis cs:200.37037037037,0)
--(axis cs:199.96996996997,0)
--(axis cs:199.56956956957,0)
--(axis cs:199.169169169169,0)
--(axis cs:198.768768768769,0)
--(axis cs:198.368368368368,0)
--(axis cs:197.967967967968,0)
--(axis cs:197.567567567568,0)
--(axis cs:197.167167167167,0)
--(axis cs:196.766766766767,0)
--(axis cs:196.366366366366,0)
--(axis cs:195.965965965966,0)
--(axis cs:195.565565565566,0)
--(axis cs:195.165165165165,0)
--(axis cs:194.764764764765,0)
--(axis cs:194.364364364364,0)
--(axis cs:193.963963963964,0)
--(axis cs:193.563563563564,0)
--(axis cs:193.163163163163,0)
--(axis cs:192.762762762763,0)
--(axis cs:192.362362362362,0)
--(axis cs:191.961961961962,0)
--(axis cs:191.561561561562,0)
--(axis cs:191.161161161161,0)
--(axis cs:190.760760760761,0)
--(axis cs:190.36036036036,0)
--(axis cs:189.95995995996,0)
--(axis cs:189.55955955956,0)
--(axis cs:189.159159159159,0)
--(axis cs:188.758758758759,0)
--(axis cs:188.358358358358,0)
--(axis cs:187.957957957958,0)
--(axis cs:187.557557557558,0)
--(axis cs:187.157157157157,0)
--(axis cs:186.756756756757,0)
--(axis cs:186.356356356356,0)
--(axis cs:185.955955955956,0)
--(axis cs:185.555555555556,0)
--(axis cs:185.155155155155,0)
--(axis cs:184.754754754755,0)
--(axis cs:184.354354354354,0)
--(axis cs:183.953953953954,0)
--(axis cs:183.553553553554,0)
--(axis cs:183.153153153153,0)
--(axis cs:182.752752752753,0)
--(axis cs:182.352352352352,0)
--(axis cs:181.951951951952,0)
--(axis cs:181.551551551552,0)
--(axis cs:181.151151151151,0)
--(axis cs:180.750750750751,0)
--(axis cs:180.35035035035,0)
--(axis cs:179.94994994995,0)
--(axis cs:179.54954954955,0)
--(axis cs:179.149149149149,0)
--(axis cs:178.748748748749,0)
--(axis cs:178.348348348348,0)
--(axis cs:177.947947947948,0)
--(axis cs:177.547547547548,0)
--(axis cs:177.147147147147,0)
--(axis cs:176.746746746747,0)
--(axis cs:176.346346346346,0)
--(axis cs:175.945945945946,0)
--(axis cs:175.545545545546,0)
--(axis cs:175.145145145145,0)
--(axis cs:174.744744744745,0)
--(axis cs:174.344344344344,0)
--(axis cs:173.943943943944,0)
--(axis cs:173.543543543544,0)
--(axis cs:173.143143143143,0)
--(axis cs:172.742742742743,0)
--(axis cs:172.342342342342,0)
--(axis cs:171.941941941942,0)
--(axis cs:171.541541541542,0)
--(axis cs:171.141141141141,0)
--(axis cs:170.740740740741,0)
--(axis cs:170.34034034034,0)
--(axis cs:169.93993993994,0)
--(axis cs:169.53953953954,0)
--(axis cs:169.139139139139,0)
--(axis cs:168.738738738739,0)
--(axis cs:168.338338338338,0)
--(axis cs:167.937937937938,0)
--(axis cs:167.537537537538,0)
--(axis cs:167.137137137137,0)
--(axis cs:166.736736736737,0)
--(axis cs:166.336336336336,0)
--(axis cs:165.935935935936,0)
--(axis cs:165.535535535536,0)
--(axis cs:165.135135135135,0)
--(axis cs:164.734734734735,0)
--(axis cs:164.334334334334,0)
--(axis cs:163.933933933934,0)
--(axis cs:163.533533533534,0)
--(axis cs:163.133133133133,0)
--(axis cs:162.732732732733,0)
--(axis cs:162.332332332332,0)
--(axis cs:161.931931931932,0)
--(axis cs:161.531531531532,0)
--(axis cs:161.131131131131,0)
--(axis cs:160.730730730731,0)
--(axis cs:160.33033033033,0)
--(axis cs:159.92992992993,0)
--(axis cs:159.52952952953,0)
--(axis cs:159.129129129129,0)
--(axis cs:158.728728728729,0)
--(axis cs:158.328328328328,0)
--(axis cs:157.927927927928,0)
--(axis cs:157.527527527528,0)
--(axis cs:157.127127127127,0)
--(axis cs:156.726726726727,0)
--(axis cs:156.326326326326,0)
--(axis cs:155.925925925926,0)
--(axis cs:155.525525525526,0)
--(axis cs:155.125125125125,0)
--(axis cs:154.724724724725,0)
--(axis cs:154.324324324324,0)
--(axis cs:153.923923923924,0)
--(axis cs:153.523523523524,0)
--(axis cs:153.123123123123,0)
--(axis cs:152.722722722723,0)
--(axis cs:152.322322322322,0)
--(axis cs:151.921921921922,0)
--(axis cs:151.521521521522,0)
--(axis cs:151.121121121121,0)
--(axis cs:150.720720720721,0)
--(axis cs:150.32032032032,0)
--(axis cs:149.91991991992,0)
--(axis cs:149.51951951952,0)
--(axis cs:149.119119119119,0)
--(axis cs:148.718718718719,0)
--(axis cs:148.318318318318,0)
--(axis cs:147.917917917918,0)
--(axis cs:147.517517517518,0)
--(axis cs:147.117117117117,0)
--(axis cs:146.716716716717,0)
--(axis cs:146.316316316316,0)
--(axis cs:145.915915915916,0)
--(axis cs:145.515515515516,0)
--(axis cs:145.115115115115,0)
--(axis cs:144.714714714715,0)
--(axis cs:144.314314314314,0)
--(axis cs:143.913913913914,0)
--(axis cs:143.513513513514,0)
--(axis cs:143.113113113113,0)
--(axis cs:142.712712712713,0)
--(axis cs:142.312312312312,0)
--(axis cs:141.911911911912,0)
--(axis cs:141.511511511512,0)
--(axis cs:141.111111111111,0)
--(axis cs:140.710710710711,0)
--(axis cs:140.31031031031,0)
--(axis cs:139.90990990991,0)
--(axis cs:139.50950950951,0)
--(axis cs:139.109109109109,0)
--(axis cs:138.708708708709,0)
--(axis cs:138.308308308308,0)
--(axis cs:137.907907907908,0)
--(axis cs:137.507507507508,0)
--(axis cs:137.107107107107,0)
--(axis cs:136.706706706707,0)
--(axis cs:136.306306306306,0)
--(axis cs:135.905905905906,0)
--(axis cs:135.505505505506,0)
--(axis cs:135.105105105105,0)
--(axis cs:134.704704704705,0)
--(axis cs:134.304304304304,0)
--(axis cs:133.903903903904,0)
--(axis cs:133.503503503504,0)
--(axis cs:133.103103103103,0)
--(axis cs:132.702702702703,0)
--(axis cs:132.302302302302,0)
--(axis cs:131.901901901902,0)
--(axis cs:131.501501501502,0)
--(axis cs:131.101101101101,0)
--(axis cs:130.700700700701,0)
--(axis cs:130.3003003003,0)
--(axis cs:129.8998998999,0)
--(axis cs:129.4994994995,0)
--(axis cs:129.099099099099,0)
--(axis cs:128.698698698699,0)
--(axis cs:128.298298298298,0)
--(axis cs:127.897897897898,0)
--(axis cs:127.497497497498,0)
--(axis cs:127.097097097097,0)
--(axis cs:126.696696696697,0)
--(axis cs:126.296296296296,0)
--(axis cs:125.895895895896,0)
--(axis cs:125.495495495496,0)
--(axis cs:125.095095095095,0)
--(axis cs:124.694694694695,0)
--(axis cs:124.294294294294,0)
--(axis cs:123.893893893894,0)
--(axis cs:123.493493493494,0)
--(axis cs:123.093093093093,0)
--(axis cs:122.692692692693,0)
--(axis cs:122.292292292292,0)
--(axis cs:121.891891891892,0)
--(axis cs:121.491491491492,0)
--(axis cs:121.091091091091,0)
--(axis cs:120.690690690691,0)
--(axis cs:120.29029029029,0)
--(axis cs:119.88988988989,0)
--(axis cs:119.48948948949,0)
--(axis cs:119.089089089089,0)
--(axis cs:118.688688688689,0)
--(axis cs:118.288288288288,0)
--(axis cs:117.887887887888,0)
--(axis cs:117.487487487487,0)
--(axis cs:117.087087087087,0)
--(axis cs:116.686686686687,0)
--(axis cs:116.286286286286,0)
--(axis cs:115.885885885886,0)
--(axis cs:115.485485485486,0)
--(axis cs:115.085085085085,0)
--(axis cs:114.684684684685,0)
--(axis cs:114.284284284284,0)
--(axis cs:113.883883883884,0)
--(axis cs:113.483483483483,0)
--(axis cs:113.083083083083,0)
--(axis cs:112.682682682683,0)
--(axis cs:112.282282282282,0)
--(axis cs:111.881881881882,0)
--(axis cs:111.481481481482,0)
--(axis cs:111.081081081081,0)
--(axis cs:110.680680680681,0)
--(axis cs:110.28028028028,0)
--(axis cs:109.87987987988,0)
--(axis cs:109.479479479479,0)
--(axis cs:109.079079079079,0)
--(axis cs:108.678678678679,0)
--(axis cs:108.278278278278,0)
--(axis cs:107.877877877878,0)
--(axis cs:107.477477477478,0)
--(axis cs:107.077077077077,0)
--(axis cs:106.676676676677,0)
--(axis cs:106.276276276276,0)
--(axis cs:105.875875875876,0)
--(axis cs:105.475475475475,0)
--(axis cs:105.075075075075,0)
--(axis cs:104.674674674675,0)
--(axis cs:104.274274274274,0)
--(axis cs:103.873873873874,0)
--(axis cs:103.473473473474,0)
--(axis cs:103.073073073073,0)
--(axis cs:102.672672672673,0)
--(axis cs:102.272272272272,0)
--(axis cs:101.871871871872,0)
--(axis cs:101.471471471471,0)
--(axis cs:101.071071071071,0)
--(axis cs:100.670670670671,0)
--(axis cs:100.27027027027,0)
--(axis cs:99.8698698698699,0)
--(axis cs:99.4694694694695,0)
--(axis cs:99.0690690690691,0)
--(axis cs:98.6686686686687,0)
--(axis cs:98.2682682682683,0)
--(axis cs:97.8678678678679,0)
--(axis cs:97.4674674674675,0)
--(axis cs:97.0670670670671,0)
--(axis cs:96.6666666666667,0)
--(axis cs:96.2662662662663,0)
--(axis cs:95.8658658658659,0)
--(axis cs:95.4654654654655,0)
--(axis cs:95.0650650650651,0)
--(axis cs:94.6646646646647,0)
--(axis cs:94.2642642642643,0)
--(axis cs:93.8638638638639,0)
--(axis cs:93.4634634634635,0)
--(axis cs:93.0630630630631,0)
--(axis cs:92.6626626626627,0)
--(axis cs:92.2622622622623,0)
--(axis cs:91.8618618618619,0)
--(axis cs:91.4614614614615,0)
--(axis cs:91.0610610610611,0)
--(axis cs:90.6606606606607,0)
--(axis cs:90.2602602602603,0)
--(axis cs:89.8598598598599,0)
--(axis cs:89.4594594594595,0)
--(axis cs:89.0590590590591,0)
--(axis cs:88.6586586586587,0)
--(axis cs:88.2582582582583,0)
--(axis cs:87.8578578578579,0)
--(axis cs:87.4574574574575,0)
--(axis cs:87.0570570570571,0)
--(axis cs:86.6566566566567,0)
--(axis cs:86.2562562562563,0)
--(axis cs:85.8558558558559,0)
--(axis cs:85.4554554554555,0)
--(axis cs:85.0550550550551,0)
--(axis cs:84.6546546546547,0)
--(axis cs:84.2542542542543,0)
--(axis cs:83.8538538538539,0)
--(axis cs:83.4534534534535,0)
--(axis cs:83.0530530530531,0)
--(axis cs:82.6526526526527,0)
--(axis cs:82.2522522522523,0)
--(axis cs:81.8518518518519,0)
--(axis cs:81.4514514514515,0)
--(axis cs:81.0510510510511,0)
--(axis cs:80.6506506506507,0)
--(axis cs:80.2502502502503,0)
--(axis cs:79.8498498498499,0)
--(axis cs:79.4494494494495,0)
--(axis cs:79.0490490490491,0)
--(axis cs:78.6486486486487,0)
--(axis cs:78.2482482482483,0)
--(axis cs:77.8478478478479,0)
--(axis cs:77.4474474474475,0)
--(axis cs:77.0470470470471,0)
--(axis cs:76.6466466466467,0)
--(axis cs:76.2462462462463,0)
--(axis cs:75.8458458458459,0)
--(axis cs:75.4454454454455,0)
--(axis cs:75.0450450450451,0)
--(axis cs:74.6446446446447,0)
--(axis cs:74.2442442442443,0)
--(axis cs:73.8438438438439,0)
--(axis cs:73.4434434434435,0)
--(axis cs:73.0430430430431,0)
--(axis cs:72.6426426426427,0)
--(axis cs:72.2422422422423,0)
--(axis cs:71.8418418418419,0)
--(axis cs:71.4414414414415,0)
--(axis cs:71.0410410410411,0)
--(axis cs:70.6406406406407,0)
--(axis cs:70.2402402402403,0)
--(axis cs:69.8398398398399,0)
--(axis cs:69.4394394394395,0)
--(axis cs:69.039039039039,0)
--(axis cs:68.6386386386386,0)
--(axis cs:68.2382382382382,0)
--(axis cs:67.8378378378378,0)
--(axis cs:67.4374374374374,0)
--(axis cs:67.037037037037,0)
--(axis cs:66.6366366366366,0)
--(axis cs:66.2362362362362,0)
--(axis cs:65.8358358358358,0)
--(axis cs:65.4354354354354,0)
--(axis cs:65.035035035035,0)
--(axis cs:64.6346346346346,0)
--(axis cs:64.2342342342342,0)
--(axis cs:63.8338338338338,0)
--(axis cs:63.4334334334334,0)
--(axis cs:63.033033033033,0)
--(axis cs:62.6326326326326,0)
--(axis cs:62.2322322322322,0)
--(axis cs:61.8318318318318,0)
--(axis cs:61.4314314314314,0)
--(axis cs:61.031031031031,0)
--(axis cs:60.6306306306306,0)
--(axis cs:60.2302302302302,0)
--(axis cs:59.8298298298298,0)
--(axis cs:59.4294294294294,0)
--(axis cs:59.029029029029,0)
--(axis cs:58.6286286286286,0)
--(axis cs:58.2282282282282,0)
--(axis cs:57.8278278278278,0)
--(axis cs:57.4274274274274,0)
--(axis cs:57.027027027027,0)
--(axis cs:56.6266266266266,0)
--(axis cs:56.2262262262262,0)
--(axis cs:55.8258258258258,0)
--(axis cs:55.4254254254254,0)
--(axis cs:55.025025025025,0)
--(axis cs:54.6246246246246,0)
--(axis cs:54.2242242242242,0)
--(axis cs:53.8238238238238,0)
--(axis cs:53.4234234234234,0)
--(axis cs:53.023023023023,0)
--(axis cs:52.6226226226226,0)
--(axis cs:52.2222222222222,0)
--(axis cs:51.8218218218218,0)
--(axis cs:51.4214214214214,0)
--(axis cs:51.021021021021,0)
--(axis cs:50.6206206206206,0)
--(axis cs:50.2202202202202,0)
--(axis cs:49.8198198198198,0)
--(axis cs:49.4194194194194,0)
--(axis cs:49.019019019019,0)
--(axis cs:48.6186186186186,0)
--(axis cs:48.2182182182182,0)
--(axis cs:47.8178178178178,0)
--(axis cs:47.4174174174174,0)
--(axis cs:47.017017017017,0)
--(axis cs:46.6166166166166,0)
--(axis cs:46.2162162162162,0)
--(axis cs:45.8158158158158,0)
--(axis cs:45.4154154154154,0)
--(axis cs:45.015015015015,0)
--(axis cs:44.6146146146146,0)
--(axis cs:44.2142142142142,0)
--(axis cs:43.8138138138138,0)
--(axis cs:43.4134134134134,0)
--(axis cs:43.013013013013,0)
--(axis cs:42.6126126126126,0)
--(axis cs:42.2122122122122,0)
--(axis cs:41.8118118118118,0)
--(axis cs:41.4114114114114,0)
--(axis cs:41.011011011011,0)
--(axis cs:40.6106106106106,0)
--(axis cs:40.2102102102102,0)
--(axis cs:39.8098098098098,0)
--(axis cs:39.4094094094094,0)
--(axis cs:39.009009009009,0)
--(axis cs:38.6086086086086,0)
--(axis cs:38.2082082082082,0)
--(axis cs:37.8078078078078,0)
--(axis cs:37.4074074074074,0)
--(axis cs:37.007007007007,0)
--(axis cs:36.6066066066066,0)
--(axis cs:36.2062062062062,0)
--(axis cs:35.8058058058058,0)
--(axis cs:35.4054054054054,0)
--(axis cs:35.005005005005,0)
--(axis cs:34.6046046046046,0)
--(axis cs:34.2042042042042,0)
--(axis cs:33.8038038038038,0)
--(axis cs:33.4034034034034,0)
--(axis cs:33.003003003003,0)
--(axis cs:32.6026026026026,0)
--(axis cs:32.2022022022022,0)
--(axis cs:31.8018018018018,0)
--(axis cs:31.4014014014014,0)
--(axis cs:31.001001001001,0)
--(axis cs:30.6006006006006,0)
--(axis cs:30.2002002002002,0)
--(axis cs:29.7997997997998,0)
--(axis cs:29.3993993993994,0)
--(axis cs:28.998998998999,0)
--(axis cs:28.5985985985986,0)
--(axis cs:28.1981981981982,0)
--(axis cs:27.7977977977978,0)
--(axis cs:27.3973973973974,0)
--(axis cs:26.996996996997,0)
--(axis cs:26.5965965965966,0)
--(axis cs:26.1961961961962,0)
--(axis cs:25.7957957957958,0)
--(axis cs:25.3953953953954,0)
--(axis cs:24.994994994995,0)
--(axis cs:24.5945945945946,0)
--(axis cs:24.1941941941942,0)
--(axis cs:23.7937937937938,0)
--(axis cs:23.3933933933934,0)
--(axis cs:22.992992992993,0)
--(axis cs:22.5925925925926,0)
--(axis cs:22.1921921921922,0)
--(axis cs:21.7917917917918,0)
--(axis cs:21.3913913913914,0)
--(axis cs:20.990990990991,0)
--(axis cs:20.5905905905906,0)
--(axis cs:20.1901901901902,0)
--(axis cs:19.7897897897898,0)
--(axis cs:19.3893893893894,0)
--(axis cs:18.988988988989,0)
--(axis cs:18.5885885885886,0)
--(axis cs:18.1881881881882,0)
--(axis cs:17.7877877877878,0)
--(axis cs:17.3873873873874,0)
--(axis cs:16.986986986987,0)
--(axis cs:16.5865865865866,0)
--(axis cs:16.1861861861862,0)
--(axis cs:15.7857857857858,0)
--(axis cs:15.3853853853854,0)
--(axis cs:14.984984984985,0)
--(axis cs:14.5845845845846,0)
--(axis cs:14.1841841841842,0)
--(axis cs:13.7837837837838,0)
--(axis cs:13.3833833833834,0)
--(axis cs:12.982982982983,0)
--(axis cs:12.5825825825826,0)
--(axis cs:12.1821821821822,0)
--(axis cs:11.7817817817818,0)
--(axis cs:11.3813813813814,0)
--(axis cs:10.980980980981,0)
--(axis cs:10.5805805805806,0)
--(axis cs:10.1801801801802,0)
--(axis cs:9.7797797797798,0)
--(axis cs:9.3793793793794,0)
--(axis cs:8.978978978979,0)
--(axis cs:8.5785785785786,0)
--(axis cs:8.1781781781782,0)
--(axis cs:7.7777777777778,0)
--(axis cs:7.3773773773774,0)
--(axis cs:6.976976976977,0)
--(axis cs:6.5765765765766,0)
--(axis cs:6.1761761761762,0)
--(axis cs:5.7757757757758,0)
--(axis cs:5.3753753753754,0)
--(axis cs:4.974974974975,0)
--(axis cs:4.5745745745746,0)
--(axis cs:4.1741741741742,0)
--(axis cs:3.7737737737738,0)
--(axis cs:3.3733733733734,0)
--(axis cs:2.972972972973,0)
--(axis cs:2.5725725725726,0)
--(axis cs:2.1721721721722,0)
--(axis cs:1.7717717717718,0)
--(axis cs:1.3713713713714,0)
--(axis cs:0.970970970970995,0)
--(axis cs:0.570570570570567,0)
--(axis cs:0.170170170170167,0)
--(axis cs:-0.230230230230234,0)
--(axis cs:-0.630630630630634,0)
--(axis cs:-1.03103103103103,0)
--(axis cs:-1.43143143143143,0)
--(axis cs:-1.83183183183183,0)
--(axis cs:-2.23223223223223,0)
--(axis cs:-2.63263263263264,0)
--(axis cs:-3.03303303303304,0)
--(axis cs:-3.43343343343344,0)
--(axis cs:-3.83383383383384,0)
--(axis cs:-4.23423423423424,0)
--(axis cs:-4.63463463463464,0)
--(axis cs:-5.03503503503504,0)
--(axis cs:-5.43543543543544,0)
--(axis cs:-5.83583583583584,0)
--(axis cs:-6.23623623623624,0)
--(axis cs:-6.63663663663664,0)
--(axis cs:-7.03703703703704,0)
--(axis cs:-7.43743743743744,0)
--(axis cs:-7.83783783783784,0)
--(axis cs:-8.23823823823824,0)
--(axis cs:-8.63863863863864,0)
--(axis cs:-9.03903903903904,0)
--(axis cs:-9.43943943943944,0)
--(axis cs:-9.83983983983984,0)
--(axis cs:-10.2402402402402,0)
--(axis cs:-10.6406406406406,0)
--(axis cs:-11.041041041041,0)
--(axis cs:-11.4414414414414,0)
--(axis cs:-11.8418418418418,0)
--(axis cs:-12.2422422422422,0)
--(axis cs:-12.6426426426426,0)
--(axis cs:-13.043043043043,0)
--(axis cs:-13.4434434434434,0)
--(axis cs:-13.8438438438438,0)
--(axis cs:-14.2442442442442,0)
--(axis cs:-14.6446446446446,0)
--(axis cs:-15.045045045045,0)
--(axis cs:-15.4454454454454,0)
--(axis cs:-15.8458458458458,0)
--(axis cs:-16.2462462462462,0)
--(axis cs:-16.6466466466466,0)
--(axis cs:-17.047047047047,0)
--(axis cs:-17.4474474474474,0)
--(axis cs:-17.8478478478478,0)
--(axis cs:-18.2482482482482,0)
--(axis cs:-18.6486486486486,0)
--(axis cs:-19.049049049049,0)
--(axis cs:-19.4494494494494,0)
--(axis cs:-19.8498498498498,0)
--(axis cs:-20.2502502502502,0)
--(axis cs:-20.6506506506506,0)
--(axis cs:-21.051051051051,0)
--(axis cs:-21.4514514514514,0)
--(axis cs:-21.8518518518518,0)
--(axis cs:-22.2522522522522,0)
--(axis cs:-22.6526526526526,0)
--(axis cs:-23.053053053053,0)
--(axis cs:-23.4534534534534,0)
--(axis cs:-23.8538538538538,0)
--(axis cs:-24.2542542542542,0)
--(axis cs:-24.6546546546546,0)
--(axis cs:-25.055055055055,0)
--(axis cs:-25.4554554554554,0)
--(axis cs:-25.8558558558559,0)
--(axis cs:-26.2562562562563,0)
--(axis cs:-26.6566566566567,0)
--(axis cs:-27.0570570570571,0)
--(axis cs:-27.4574574574575,0)
--(axis cs:-27.8578578578579,0)
--(axis cs:-28.2582582582583,0)
--(axis cs:-28.6586586586587,0)
--(axis cs:-29.0590590590591,0)
--(axis cs:-29.4594594594595,0)
--(axis cs:-29.8598598598599,0)
--(axis cs:-30.2602602602603,0)
--(axis cs:-30.6606606606607,0)
--(axis cs:-31.0610610610611,0)
--(axis cs:-31.4614614614615,0)
--(axis cs:-31.8618618618619,0)
--(axis cs:-32.2622622622623,0)
--(axis cs:-32.6626626626627,0)
--(axis cs:-33.0630630630631,0)
--(axis cs:-33.4634634634635,0)
--(axis cs:-33.8638638638639,0)
--(axis cs:-34.2642642642643,0)
--(axis cs:-34.6646646646647,0)
--(axis cs:-35.0650650650651,0)
--(axis cs:-35.4654654654655,0)
--(axis cs:-35.8658658658659,0)
--(axis cs:-36.2662662662663,0)
--(axis cs:-36.6666666666667,0)
--(axis cs:-37.0670670670671,0)
--(axis cs:-37.4674674674675,0)
--(axis cs:-37.8678678678679,0)
--(axis cs:-38.2682682682683,0)
--(axis cs:-38.6686686686687,0)
--(axis cs:-39.0690690690691,0)
--(axis cs:-39.4694694694695,0)
--(axis cs:-39.8698698698699,0)
--(axis cs:-40.2702702702703,0)
--(axis cs:-40.6706706706707,0)
--(axis cs:-41.0710710710711,0)
--(axis cs:-41.4714714714715,0)
--(axis cs:-41.8718718718719,0)
--(axis cs:-42.2722722722723,0)
--(axis cs:-42.6726726726727,0)
--(axis cs:-43.0730730730731,0)
--(axis cs:-43.4734734734735,0)
--(axis cs:-43.8738738738739,0)
--(axis cs:-44.2742742742743,0)
--(axis cs:-44.6746746746747,0)
--(axis cs:-45.0750750750751,0)
--(axis cs:-45.4754754754755,0)
--(axis cs:-45.8758758758759,0)
--(axis cs:-46.2762762762763,0)
--(axis cs:-46.6766766766767,0)
--(axis cs:-47.0770770770771,0)
--(axis cs:-47.4774774774775,0)
--(axis cs:-47.8778778778779,0)
--(axis cs:-48.2782782782783,0)
--(axis cs:-48.6786786786787,0)
--(axis cs:-49.0790790790791,0)
--(axis cs:-49.4794794794795,0)
--(axis cs:-49.8798798798799,0)
--(axis cs:-50.2802802802803,0)
--(axis cs:-50.6806806806807,0)
--(axis cs:-51.0810810810811,0)
--(axis cs:-51.4814814814815,0)
--(axis cs:-51.8818818818819,0)
--(axis cs:-52.2822822822823,0)
--(axis cs:-52.6826826826827,0)
--(axis cs:-53.0830830830831,0)
--(axis cs:-53.4834834834835,0)
--(axis cs:-53.8838838838839,0)
--(axis cs:-54.2842842842843,0)
--(axis cs:-54.6846846846847,0)
--(axis cs:-55.0850850850851,0)
--(axis cs:-55.4854854854855,0)
--(axis cs:-55.8858858858859,0)
--(axis cs:-56.2862862862863,0)
--(axis cs:-56.6866866866867,0)
--(axis cs:-57.0870870870871,0)
--(axis cs:-57.4874874874875,0)
--(axis cs:-57.8878878878879,0)
--(axis cs:-58.2882882882883,0)
--(axis cs:-58.6886886886887,0)
--(axis cs:-59.0890890890891,0)
--(axis cs:-59.4894894894895,0)
--(axis cs:-59.8898898898899,0)
--(axis cs:-60.2902902902903,0)
--(axis cs:-60.6906906906907,0)
--(axis cs:-61.0910910910911,0)
--(axis cs:-61.4914914914915,0)
--(axis cs:-61.8918918918919,0)
--(axis cs:-62.2922922922923,0)
--(axis cs:-62.6926926926927,0)
--(axis cs:-63.0930930930931,0)
--(axis cs:-63.4934934934935,0)
--(axis cs:-63.8938938938939,0)
--(axis cs:-64.2942942942943,0)
--(axis cs:-64.6946946946947,0)
--(axis cs:-65.0950950950951,0)
--(axis cs:-65.4954954954955,0)
--(axis cs:-65.8958958958959,0)
--(axis cs:-66.2962962962963,0)
--(axis cs:-66.6966966966967,0)
--(axis cs:-67.0970970970971,0)
--(axis cs:-67.4974974974975,0)
--(axis cs:-67.8978978978979,0)
--(axis cs:-68.2982982982983,0)
--(axis cs:-68.6986986986987,0)
--(axis cs:-69.0990990990991,0)
--(axis cs:-69.4994994994995,0)
--(axis cs:-69.8998998998999,0)
--(axis cs:-70.3003003003003,0)
--(axis cs:-70.7007007007007,0)
--(axis cs:-71.1011011011011,0)
--(axis cs:-71.5015015015015,0)
--(axis cs:-71.9019019019019,0)
--(axis cs:-72.3023023023023,0)
--(axis cs:-72.7027027027027,0)
--(axis cs:-73.1031031031031,0)
--(axis cs:-73.5035035035035,0)
--(axis cs:-73.9039039039039,0)
--(axis cs:-74.3043043043043,0)
--(axis cs:-74.7047047047047,0)
--(axis cs:-75.1051051051051,0)
--(axis cs:-75.5055055055055,0)
--(axis cs:-75.9059059059059,0)
--(axis cs:-76.3063063063063,0)
--(axis cs:-76.7067067067067,0)
--(axis cs:-77.1071071071071,0)
--(axis cs:-77.5075075075075,0)
--(axis cs:-77.9079079079079,0)
--(axis cs:-78.3083083083083,0)
--(axis cs:-78.7087087087087,0)
--(axis cs:-79.1091091091091,0)
--(axis cs:-79.5095095095095,0)
--(axis cs:-79.9099099099099,0)
--(axis cs:-80.3103103103103,0)
--(axis cs:-80.7107107107107,0)
--(axis cs:-81.1111111111111,0)
--(axis cs:-81.5115115115115,0)
--(axis cs:-81.9119119119119,0)
--(axis cs:-82.3123123123123,0)
--(axis cs:-82.7127127127127,0)
--(axis cs:-83.1131131131131,0)
--(axis cs:-83.5135135135135,0)
--(axis cs:-83.9139139139139,0)
--(axis cs:-84.3143143143143,0)
--(axis cs:-84.7147147147147,0)
--(axis cs:-85.1151151151151,0)
--(axis cs:-85.5155155155155,0)
--(axis cs:-85.9159159159159,0)
--(axis cs:-86.3163163163163,0)
--(axis cs:-86.7167167167167,0)
--(axis cs:-87.1171171171171,0)
--(axis cs:-87.5175175175175,0)
--(axis cs:-87.9179179179179,0)
--(axis cs:-88.3183183183183,0)
--(axis cs:-88.7187187187187,0)
--(axis cs:-89.1191191191191,0)
--(axis cs:-89.5195195195195,0)
--(axis cs:-89.9199199199199,0)
--(axis cs:-90.3203203203203,0)
--(axis cs:-90.7207207207207,0)
--(axis cs:-91.1211211211211,0)
--(axis cs:-91.5215215215215,0)
--(axis cs:-91.9219219219219,0)
--(axis cs:-92.3223223223223,0)
--(axis cs:-92.7227227227227,0)
--(axis cs:-93.1231231231231,0)
--(axis cs:-93.5235235235235,0)
--(axis cs:-93.9239239239239,0)
--(axis cs:-94.3243243243243,0)
--(axis cs:-94.7247247247247,0)
--(axis cs:-95.1251251251251,0)
--(axis cs:-95.5255255255255,0)
--(axis cs:-95.9259259259259,0)
--(axis cs:-96.3263263263263,0)
--(axis cs:-96.7267267267267,0)
--(axis cs:-97.1271271271271,0)
--(axis cs:-97.5275275275275,0)
--(axis cs:-97.9279279279279,0)
--(axis cs:-98.3283283283283,0)
--(axis cs:-98.7287287287287,0)
--(axis cs:-99.1291291291291,0)
--(axis cs:-99.5295295295295,0)
--(axis cs:-99.9299299299299,0)
--(axis cs:-100.33033033033,0)
--(axis cs:-100.730730730731,0)
--(axis cs:-101.131131131131,0)
--(axis cs:-101.531531531532,0)
--(axis cs:-101.931931931932,0)
--(axis cs:-102.332332332332,0)
--(axis cs:-102.732732732733,0)
--(axis cs:-103.133133133133,0)
--(axis cs:-103.533533533534,0)
--(axis cs:-103.933933933934,0)
--(axis cs:-104.334334334334,0)
--(axis cs:-104.734734734735,0)
--(axis cs:-105.135135135135,0)
--(axis cs:-105.535535535536,0)
--(axis cs:-105.935935935936,0)
--(axis cs:-106.336336336336,0)
--(axis cs:-106.736736736737,0)
--(axis cs:-107.137137137137,0)
--(axis cs:-107.537537537538,0)
--(axis cs:-107.937937937938,0)
--(axis cs:-108.338338338338,0)
--(axis cs:-108.738738738739,0)
--(axis cs:-109.139139139139,0)
--(axis cs:-109.53953953954,0)
--(axis cs:-109.93993993994,0)
--(axis cs:-110.34034034034,0)
--(axis cs:-110.740740740741,0)
--(axis cs:-111.141141141141,0)
--(axis cs:-111.541541541542,0)
--(axis cs:-111.941941941942,0)
--(axis cs:-112.342342342342,0)
--(axis cs:-112.742742742743,0)
--(axis cs:-113.143143143143,0)
--(axis cs:-113.543543543544,0)
--(axis cs:-113.943943943944,0)
--(axis cs:-114.344344344344,0)
--(axis cs:-114.744744744745,0)
--(axis cs:-115.145145145145,0)
--(axis cs:-115.545545545546,0)
--(axis cs:-115.945945945946,0)
--(axis cs:-116.346346346346,0)
--(axis cs:-116.746746746747,0)
--(axis cs:-117.147147147147,0)
--(axis cs:-117.547547547548,0)
--(axis cs:-117.947947947948,0)
--(axis cs:-118.348348348348,0)
--(axis cs:-118.748748748749,0)
--(axis cs:-119.149149149149,0)
--(axis cs:-119.54954954955,0)
--(axis cs:-119.94994994995,0)
--(axis cs:-120.35035035035,0)
--(axis cs:-120.750750750751,0)
--(axis cs:-121.151151151151,0)
--(axis cs:-121.551551551552,0)
--(axis cs:-121.951951951952,0)
--(axis cs:-122.352352352352,0)
--(axis cs:-122.752752752753,0)
--(axis cs:-123.153153153153,0)
--(axis cs:-123.553553553554,0)
--(axis cs:-123.953953953954,0)
--(axis cs:-124.354354354354,0)
--(axis cs:-124.754754754755,0)
--(axis cs:-125.155155155155,0)
--(axis cs:-125.555555555556,0)
--(axis cs:-125.955955955956,0)
--(axis cs:-126.356356356356,0)
--(axis cs:-126.756756756757,0)
--(axis cs:-127.157157157157,0)
--(axis cs:-127.557557557558,0)
--(axis cs:-127.957957957958,0)
--(axis cs:-128.358358358358,0)
--(axis cs:-128.758758758759,0)
--(axis cs:-129.159159159159,0)
--(axis cs:-129.55955955956,0)
--(axis cs:-129.95995995996,0)
--(axis cs:-130.36036036036,0)
--(axis cs:-130.760760760761,0)
--(axis cs:-131.161161161161,0)
--(axis cs:-131.561561561562,0)
--(axis cs:-131.961961961962,0)
--(axis cs:-132.362362362362,0)
--(axis cs:-132.762762762763,0)
--(axis cs:-133.163163163163,0)
--(axis cs:-133.563563563564,0)
--(axis cs:-133.963963963964,0)
--(axis cs:-134.364364364364,0)
--(axis cs:-134.764764764765,0)
--(axis cs:-135.165165165165,0)
--(axis cs:-135.565565565566,0)
--(axis cs:-135.965965965966,0)
--(axis cs:-136.366366366366,0)
--(axis cs:-136.766766766767,0)
--(axis cs:-137.167167167167,0)
--(axis cs:-137.567567567568,0)
--(axis cs:-137.967967967968,0)
--(axis cs:-138.368368368368,0)
--(axis cs:-138.768768768769,0)
--(axis cs:-139.169169169169,0)
--(axis cs:-139.56956956957,0)
--(axis cs:-139.96996996997,0)
--(axis cs:-140.37037037037,0)
--(axis cs:-140.770770770771,0)
--(axis cs:-141.171171171171,0)
--(axis cs:-141.571571571572,0)
--(axis cs:-141.971971971972,0)
--(axis cs:-142.372372372372,0)
--(axis cs:-142.772772772773,0)
--(axis cs:-143.173173173173,0)
--(axis cs:-143.573573573574,0)
--(axis cs:-143.973973973974,0)
--(axis cs:-144.374374374374,0)
--(axis cs:-144.774774774775,0)
--(axis cs:-145.175175175175,0)
--(axis cs:-145.575575575576,0)
--(axis cs:-145.975975975976,0)
--(axis cs:-146.376376376376,0)
--(axis cs:-146.776776776777,0)
--(axis cs:-147.177177177177,0)
--(axis cs:-147.577577577578,0)
--(axis cs:-147.977977977978,0)
--(axis cs:-148.378378378378,0)
--(axis cs:-148.778778778779,0)
--(axis cs:-149.179179179179,0)
--(axis cs:-149.57957957958,0)
--(axis cs:-149.97997997998,0)
--(axis cs:-150.38038038038,0)
--(axis cs:-150.780780780781,0)
--(axis cs:-151.181181181181,0)
--(axis cs:-151.581581581582,0)
--(axis cs:-151.981981981982,0)
--(axis cs:-152.382382382382,0)
--(axis cs:-152.782782782783,0)
--(axis cs:-153.183183183183,0)
--(axis cs:-153.583583583584,0)
--(axis cs:-153.983983983984,0)
--(axis cs:-154.384384384384,0)
--(axis cs:-154.784784784785,0)
--(axis cs:-155.185185185185,0)
--(axis cs:-155.585585585586,0)
--(axis cs:-155.985985985986,0)
--(axis cs:-156.386386386386,0)
--(axis cs:-156.786786786787,0)
--(axis cs:-157.187187187187,0)
--(axis cs:-157.587587587588,0)
--(axis cs:-157.987987987988,0)
--(axis cs:-158.388388388388,0)
--(axis cs:-158.788788788789,0)
--(axis cs:-159.189189189189,0)
--(axis cs:-159.58958958959,0)
--(axis cs:-159.98998998999,0)
--(axis cs:-160.39039039039,0)
--(axis cs:-160.790790790791,0)
--(axis cs:-161.191191191191,0)
--(axis cs:-161.591591591592,0)
--(axis cs:-161.991991991992,0)
--(axis cs:-162.392392392392,0)
--(axis cs:-162.792792792793,0)
--(axis cs:-163.193193193193,0)
--(axis cs:-163.593593593594,0)
--(axis cs:-163.993993993994,0)
--(axis cs:-164.394394394394,0)
--(axis cs:-164.794794794795,0)
--(axis cs:-165.195195195195,0)
--(axis cs:-165.595595595596,0)
--(axis cs:-165.995995995996,0)
--(axis cs:-166.396396396396,0)
--(axis cs:-166.796796796797,0)
--(axis cs:-167.197197197197,0)
--(axis cs:-167.597597597598,0)
--(axis cs:-167.997997997998,0)
--(axis cs:-168.398398398398,0)
--(axis cs:-168.798798798799,0)
--(axis cs:-169.199199199199,0)
--(axis cs:-169.5995995996,0)
--(axis cs:-170,0)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:-140,0)
--(axis cs:-140,0)
--(axis cs:-139.5995995996,0)
--(axis cs:-139.199199199199,0)
--(axis cs:-138.798798798799,0)
--(axis cs:-138.398398398398,0)
--(axis cs:-137.997997997998,0)
--(axis cs:-137.597597597598,0)
--(axis cs:-137.197197197197,0)
--(axis cs:-136.796796796797,0)
--(axis cs:-136.396396396396,0)
--(axis cs:-135.995995995996,0)
--(axis cs:-135.595595595596,0)
--(axis cs:-135.195195195195,0)
--(axis cs:-134.794794794795,0)
--(axis cs:-134.394394394394,0)
--(axis cs:-133.993993993994,0)
--(axis cs:-133.593593593594,0)
--(axis cs:-133.193193193193,0)
--(axis cs:-132.792792792793,0)
--(axis cs:-132.392392392392,0)
--(axis cs:-131.991991991992,0)
--(axis cs:-131.591591591592,0)
--(axis cs:-131.191191191191,0)
--(axis cs:-130.790790790791,0)
--(axis cs:-130.39039039039,0)
--(axis cs:-129.98998998999,0)
--(axis cs:-129.58958958959,0)
--(axis cs:-129.189189189189,0)
--(axis cs:-128.788788788789,0)
--(axis cs:-128.388388388388,0)
--(axis cs:-127.987987987988,0)
--(axis cs:-127.587587587588,0)
--(axis cs:-127.187187187187,0)
--(axis cs:-126.786786786787,0)
--(axis cs:-126.386386386386,0)
--(axis cs:-125.985985985986,0)
--(axis cs:-125.585585585586,0)
--(axis cs:-125.185185185185,0)
--(axis cs:-124.784784784785,0)
--(axis cs:-124.384384384384,0)
--(axis cs:-123.983983983984,0)
--(axis cs:-123.583583583584,0)
--(axis cs:-123.183183183183,0)
--(axis cs:-122.782782782783,0)
--(axis cs:-122.382382382382,0)
--(axis cs:-121.981981981982,0)
--(axis cs:-121.581581581582,0)
--(axis cs:-121.181181181181,0)
--(axis cs:-120.780780780781,0)
--(axis cs:-120.38038038038,0)
--(axis cs:-119.97997997998,0)
--(axis cs:-119.57957957958,0)
--(axis cs:-119.179179179179,0)
--(axis cs:-118.778778778779,0)
--(axis cs:-118.378378378378,0)
--(axis cs:-117.977977977978,0)
--(axis cs:-117.577577577578,0)
--(axis cs:-117.177177177177,0)
--(axis cs:-116.776776776777,0)
--(axis cs:-116.376376376376,0)
--(axis cs:-115.975975975976,0)
--(axis cs:-115.575575575576,0)
--(axis cs:-115.175175175175,0)
--(axis cs:-114.774774774775,0)
--(axis cs:-114.374374374374,0)
--(axis cs:-113.973973973974,0)
--(axis cs:-113.573573573574,0)
--(axis cs:-113.173173173173,0)
--(axis cs:-112.772772772773,0)
--(axis cs:-112.372372372372,0)
--(axis cs:-111.971971971972,0)
--(axis cs:-111.571571571572,0)
--(axis cs:-111.171171171171,0)
--(axis cs:-110.770770770771,0)
--(axis cs:-110.37037037037,0)
--(axis cs:-109.96996996997,0)
--(axis cs:-109.56956956957,0)
--(axis cs:-109.169169169169,0)
--(axis cs:-108.768768768769,0)
--(axis cs:-108.368368368368,0)
--(axis cs:-107.967967967968,0)
--(axis cs:-107.567567567568,0)
--(axis cs:-107.167167167167,0)
--(axis cs:-106.766766766767,0)
--(axis cs:-106.366366366366,0)
--(axis cs:-105.965965965966,0)
--(axis cs:-105.565565565566,0)
--(axis cs:-105.165165165165,0)
--(axis cs:-104.764764764765,0)
--(axis cs:-104.364364364364,0)
--(axis cs:-103.963963963964,0)
--(axis cs:-103.563563563564,0)
--(axis cs:-103.163163163163,0)
--(axis cs:-102.762762762763,0)
--(axis cs:-102.362362362362,0)
--(axis cs:-101.961961961962,0)
--(axis cs:-101.561561561562,0)
--(axis cs:-101.161161161161,0)
--(axis cs:-100.760760760761,0)
--(axis cs:-100.36036036036,0)
--(axis cs:-99.95995995996,0)
--(axis cs:-99.5595595595596,0)
--(axis cs:-99.1591591591592,0)
--(axis cs:-98.7587587587588,0)
--(axis cs:-98.3583583583584,0)
--(axis cs:-97.957957957958,0)
--(axis cs:-97.5575575575576,0)
--(axis cs:-97.1571571571571,0)
--(axis cs:-96.7567567567567,0)
--(axis cs:-96.3563563563563,0)
--(axis cs:-95.9559559559559,0)
--(axis cs:-95.5555555555555,0)
--(axis cs:-95.1551551551551,0)
--(axis cs:-94.7547547547547,0)
--(axis cs:-94.3543543543543,0)
--(axis cs:-93.9539539539539,0)
--(axis cs:-93.5535535535535,0)
--(axis cs:-93.1531531531531,0)
--(axis cs:-92.7527527527527,0)
--(axis cs:-92.3523523523523,0)
--(axis cs:-91.9519519519519,0)
--(axis cs:-91.5515515515515,0)
--(axis cs:-91.1511511511511,0)
--(axis cs:-90.7507507507507,0)
--(axis cs:-90.3503503503503,0)
--(axis cs:-89.9499499499499,0)
--(axis cs:-89.5495495495495,0)
--(axis cs:-89.1491491491491,0)
--(axis cs:-88.7487487487487,0)
--(axis cs:-88.3483483483483,0)
--(axis cs:-87.9479479479479,0)
--(axis cs:-87.5475475475475,0)
--(axis cs:-87.1471471471471,0)
--(axis cs:-86.7467467467467,0)
--(axis cs:-86.3463463463463,0)
--(axis cs:-85.9459459459459,0)
--(axis cs:-85.5455455455455,0)
--(axis cs:-85.1451451451451,0)
--(axis cs:-84.7447447447447,0)
--(axis cs:-84.3443443443443,0)
--(axis cs:-83.9439439439439,0)
--(axis cs:-83.5435435435435,0)
--(axis cs:-83.1431431431431,0)
--(axis cs:-82.7427427427427,0)
--(axis cs:-82.3423423423423,0)
--(axis cs:-81.9419419419419,0)
--(axis cs:-81.5415415415415,0)
--(axis cs:-81.1411411411411,0)
--(axis cs:-80.7407407407407,0)
--(axis cs:-80.3403403403403,0)
--(axis cs:-79.9399399399399,0)
--(axis cs:-79.5395395395395,0)
--(axis cs:-79.1391391391391,0)
--(axis cs:-78.7387387387387,0)
--(axis cs:-78.3383383383383,0)
--(axis cs:-77.9379379379379,0)
--(axis cs:-77.5375375375375,0)
--(axis cs:-77.1371371371371,0)
--(axis cs:-76.7367367367367,0)
--(axis cs:-76.3363363363363,0)
--(axis cs:-75.9359359359359,0)
--(axis cs:-75.5355355355355,0)
--(axis cs:-75.1351351351351,0)
--(axis cs:-74.7347347347347,0)
--(axis cs:-74.3343343343343,0)
--(axis cs:-73.9339339339339,0)
--(axis cs:-73.5335335335335,0)
--(axis cs:-73.1331331331331,0)
--(axis cs:-72.7327327327327,0)
--(axis cs:-72.3323323323323,0)
--(axis cs:-71.9319319319319,0)
--(axis cs:-71.5315315315315,0)
--(axis cs:-71.1311311311311,0)
--(axis cs:-70.7307307307307,0)
--(axis cs:-70.3303303303303,0)
--(axis cs:-69.9299299299299,0)
--(axis cs:-69.5295295295295,0)
--(axis cs:-69.1291291291291,0)
--(axis cs:-68.7287287287287,0)
--(axis cs:-68.3283283283283,0)
--(axis cs:-67.9279279279279,0)
--(axis cs:-67.5275275275275,0)
--(axis cs:-67.1271271271271,0)
--(axis cs:-66.7267267267267,0)
--(axis cs:-66.3263263263263,0)
--(axis cs:-65.9259259259259,0)
--(axis cs:-65.5255255255255,0)
--(axis cs:-65.1251251251251,0)
--(axis cs:-64.7247247247247,0)
--(axis cs:-64.3243243243243,0)
--(axis cs:-63.9239239239239,0)
--(axis cs:-63.5235235235235,0)
--(axis cs:-63.1231231231231,0)
--(axis cs:-62.7227227227227,0)
--(axis cs:-62.3223223223223,0)
--(axis cs:-61.9219219219219,0)
--(axis cs:-61.5215215215215,0)
--(axis cs:-61.1211211211211,0)
--(axis cs:-60.7207207207207,0)
--(axis cs:-60.3203203203203,0)
--(axis cs:-59.9199199199199,0)
--(axis cs:-59.5195195195195,0)
--(axis cs:-59.1191191191191,0)
--(axis cs:-58.7187187187187,0)
--(axis cs:-58.3183183183183,0)
--(axis cs:-57.9179179179179,0)
--(axis cs:-57.5175175175175,0)
--(axis cs:-57.1171171171171,0)
--(axis cs:-56.7167167167167,0)
--(axis cs:-56.3163163163163,0)
--(axis cs:-55.9159159159159,0)
--(axis cs:-55.5155155155155,0)
--(axis cs:-55.1151151151151,0)
--(axis cs:-54.7147147147147,0)
--(axis cs:-54.3143143143143,0)
--(axis cs:-53.9139139139139,0)
--(axis cs:-53.5135135135135,0)
--(axis cs:-53.1131131131131,0)
--(axis cs:-52.7127127127127,0)
--(axis cs:-52.3123123123123,0)
--(axis cs:-51.9119119119119,0)
--(axis cs:-51.5115115115115,0)
--(axis cs:-51.1111111111111,0)
--(axis cs:-50.7107107107107,0)
--(axis cs:-50.3103103103103,0)
--(axis cs:-49.9099099099099,0)
--(axis cs:-49.5095095095095,0)
--(axis cs:-49.1091091091091,0)
--(axis cs:-48.7087087087087,0)
--(axis cs:-48.3083083083083,0)
--(axis cs:-47.9079079079079,0)
--(axis cs:-47.5075075075075,0)
--(axis cs:-47.1071071071071,0)
--(axis cs:-46.7067067067067,0)
--(axis cs:-46.3063063063063,0)
--(axis cs:-45.9059059059059,0)
--(axis cs:-45.5055055055055,0)
--(axis cs:-45.1051051051051,0)
--(axis cs:-44.7047047047047,0)
--(axis cs:-44.3043043043043,0)
--(axis cs:-43.9039039039039,0)
--(axis cs:-43.5035035035035,0)
--(axis cs:-43.1031031031031,0)
--(axis cs:-42.7027027027027,0)
--(axis cs:-42.3023023023023,0)
--(axis cs:-41.9019019019019,0)
--(axis cs:-41.5015015015015,0)
--(axis cs:-41.1011011011011,0)
--(axis cs:-40.7007007007007,0)
--(axis cs:-40.3003003003003,0)
--(axis cs:-39.8998998998999,0)
--(axis cs:-39.4994994994995,0)
--(axis cs:-39.0990990990991,0)
--(axis cs:-38.6986986986987,0)
--(axis cs:-38.2982982982983,0)
--(axis cs:-37.8978978978979,0)
--(axis cs:-37.4974974974975,0)
--(axis cs:-37.0970970970971,0)
--(axis cs:-36.6966966966967,0)
--(axis cs:-36.2962962962963,0)
--(axis cs:-35.8958958958959,0)
--(axis cs:-35.4954954954955,0)
--(axis cs:-35.0950950950951,0)
--(axis cs:-34.6946946946947,0)
--(axis cs:-34.2942942942943,0)
--(axis cs:-33.8938938938939,0)
--(axis cs:-33.4934934934935,0)
--(axis cs:-33.0930930930931,0)
--(axis cs:-32.6926926926927,0)
--(axis cs:-32.2922922922923,0)
--(axis cs:-31.8918918918919,0)
--(axis cs:-31.4914914914915,0)
--(axis cs:-31.0910910910911,0)
--(axis cs:-30.6906906906907,0)
--(axis cs:-30.2902902902903,0)
--(axis cs:-29.8898898898899,0)
--(axis cs:-29.4894894894895,0)
--(axis cs:-29.0890890890891,0)
--(axis cs:-28.6886886886887,0)
--(axis cs:-28.2882882882883,0)
--(axis cs:-27.8878878878879,0)
--(axis cs:-27.4874874874875,0)
--(axis cs:-27.0870870870871,0)
--(axis cs:-26.6866866866867,0)
--(axis cs:-26.2862862862863,0)
--(axis cs:-25.8858858858859,0)
--(axis cs:-25.4854854854855,0)
--(axis cs:-25.0850850850851,0)
--(axis cs:-24.6846846846847,0)
--(axis cs:-24.2842842842843,0)
--(axis cs:-23.8838838838839,0)
--(axis cs:-23.4834834834835,0)
--(axis cs:-23.0830830830831,0)
--(axis cs:-22.6826826826827,0)
--(axis cs:-22.2822822822823,0)
--(axis cs:-21.8818818818819,0)
--(axis cs:-21.4814814814815,0)
--(axis cs:-21.0810810810811,0)
--(axis cs:-20.6806806806807,0)
--(axis cs:-20.2802802802803,0)
--(axis cs:-19.8798798798799,0)
--(axis cs:-19.4794794794795,0)
--(axis cs:-19.0790790790791,0)
--(axis cs:-18.6786786786787,0)
--(axis cs:-18.2782782782783,0)
--(axis cs:-17.8778778778779,0)
--(axis cs:-17.4774774774775,0)
--(axis cs:-17.0770770770771,0)
--(axis cs:-16.6766766766767,0)
--(axis cs:-16.2762762762763,0)
--(axis cs:-15.8758758758759,0)
--(axis cs:-15.4754754754755,0)
--(axis cs:-15.0750750750751,0)
--(axis cs:-14.6746746746747,0)
--(axis cs:-14.2742742742743,0)
--(axis cs:-13.8738738738739,0)
--(axis cs:-13.4734734734735,0)
--(axis cs:-13.0730730730731,0)
--(axis cs:-12.6726726726727,0)
--(axis cs:-12.2722722722723,0)
--(axis cs:-11.8718718718719,0)
--(axis cs:-11.4714714714715,0)
--(axis cs:-11.0710710710711,0)
--(axis cs:-10.6706706706707,0)
--(axis cs:-10.2702702702703,0)
--(axis cs:-9.86986986986986,0)
--(axis cs:-9.46946946946946,0)
--(axis cs:-9.06906906906906,0)
--(axis cs:-8.66866866866866,0)
--(axis cs:-8.26826826826826,0)
--(axis cs:-7.86786786786786,0)
--(axis cs:-7.46746746746746,0)
--(axis cs:-7.06706706706706,0)
--(axis cs:-6.66666666666666,0)
--(axis cs:-6.26626626626626,0)
--(axis cs:-5.86586586586586,0)
--(axis cs:-5.46546546546546,0)
--(axis cs:-5.06506506506506,0)
--(axis cs:-4.66466466466466,0)
--(axis cs:-4.26426426426426,0)
--(axis cs:-3.86386386386386,0)
--(axis cs:-3.46346346346346,0)
--(axis cs:-3.06306306306305,0)
--(axis cs:-2.66266266266265,0)
--(axis cs:-2.26226226226225,0)
--(axis cs:-1.86186186186185,0)
--(axis cs:-1.46146146146145,0)
--(axis cs:-1.06106106106105,0)
--(axis cs:-0.660660660660653,0)
--(axis cs:-0.260260260260253,0)
--(axis cs:0.140140140140147,0)
--(axis cs:0.540540540540547,0)
--(axis cs:0.940940940940948,0)
--(axis cs:1.34134134134135,0)
--(axis cs:1.74174174174175,0)
--(axis cs:2.14214214214215,0)
--(axis cs:2.54254254254255,0)
--(axis cs:2.94294294294295,0)
--(axis cs:3.34334334334335,0)
--(axis cs:3.74374374374375,0)
--(axis cs:4.14414414414415,0)
--(axis cs:4.54454454454455,0)
--(axis cs:4.94494494494495,0)
--(axis cs:5.34534534534535,0)
--(axis cs:5.74574574574575,0)
--(axis cs:6.14614614614615,0)
--(axis cs:6.54654654654655,0)
--(axis cs:6.94694694694695,0)
--(axis cs:7.34734734734735,0)
--(axis cs:7.74774774774775,0)
--(axis cs:8.14814814814815,0)
--(axis cs:8.54854854854855,0)
--(axis cs:8.94894894894895,0)
--(axis cs:9.34934934934935,0)
--(axis cs:9.74974974974975,0)
--(axis cs:10.1501501501502,0)
--(axis cs:10.5505505505506,0)
--(axis cs:10.950950950951,7.05673636131032e-310)
--(axis cs:11.3513513513514,1.1703004520509e-293)
--(axis cs:11.7517517517518,6.98309704091255e-278)
--(axis cs:12.1521521521522,1.4991876848423e-262)
--(axis cs:12.5525525525526,1.15803359608164e-247)
--(axis cs:12.952952952953,3.2184260613407e-233)
--(axis cs:13.3533533533534,3.21827489791058e-219)
--(axis cs:13.7537537537538,1.15787043175288e-205)
--(axis cs:14.1541541541542,1.49883564775663e-192)
--(axis cs:14.5545545545546,6.98080148367205e-180)
--(axis cs:14.954954954955,1.16980584364354e-167)
--(axis cs:15.3553553553554,7.05309135912792e-156)
--(axis cs:15.7557557557558,1.53003884313159e-144)
--(axis cs:16.1561561561562,1.19421529114497e-133)
--(axis cs:16.5565565565566,3.35366766322371e-123)
--(axis cs:16.956956956957,3.38855581202463e-113)
--(axis cs:17.3573573573574,1.23187456226046e-103)
--(axis cs:17.7577577577578,1.61129684108748e-94)
--(axis cs:18.1581581581582,7.58301383422866e-86)
--(axis cs:18.5585585585586,1.28400100952708e-77)
--(axis cs:18.958958958959,7.82250962777445e-70)
--(axis cs:19.3593593593594,1.71468390661358e-62)
--(axis cs:19.7597597597598,1.35231934726354e-55)
--(axis cs:20.1601601601602,3.83735232260731e-49)
--(axis cs:20.5605605605606,3.91779144459914e-43)
--(axis cs:20.960960960961,1.4391570051108e-37)
--(axis cs:21.3613613613614,1.90209525714419e-32)
--(axis cs:21.7617617617618,9.04510418554704e-28)
--(axis cs:22.1621621621622,1.54757643770322e-23)
--(axis cs:22.5625625625626,9.52681799492009e-20)
--(axis cs:22.962962962963,2.1100893817019e-16)
--(axis cs:23.3633633633634,1.68155493549752e-13)
--(axis cs:23.7637637637638,4.82145915852593e-11)
--(axis cs:24.1641641641642,4.97396985430303e-09)
--(axis cs:24.5645645645646,1.84622670925072e-07)
--(axis cs:24.964964964965,2.46560859109015e-06)
--(axis cs:25.3653653653654,1.18473294075308e-05)
--(axis cs:25.7657657657658,2.04820780833164e-05)
--(axis cs:26.1661661661662,1.27404508057143e-05)
--(axis cs:26.5665665665666,2.85136494108756e-06)
--(axis cs:26.966966966967,2.29623815694886e-07)
--(axis cs:27.3673673673674,9.51136049347977e-09)
--(axis cs:27.7677677677678,1.43067270855543e-07)
--(axis cs:28.1681681681682,2.57316124685383e-06)
--(axis cs:28.5685685685686,1.66594782245115e-05)
--(axis cs:28.968968968969,3.8807266797959e-05)
--(axis cs:29.3693693693694,3.25253472474491e-05)
--(axis cs:29.7697697697698,9.80817151275859e-06)
--(axis cs:30.1701701701702,1.06417091658336e-06)
--(axis cs:30.5705705705706,4.15424345111369e-08)
--(axis cs:30.970970970971,5.83485051652131e-10)
--(axis cs:31.3713713713714,2.96140537863968e-12)
--(axis cs:31.7717717717718,5.5314908519372e-12)
--(axis cs:32.1721721721722,8.62110642559323e-10)
--(axis cs:32.5725725725726,4.84017808218464e-08)
--(axis cs:32.972972972973,9.80421988640721e-07)
--(axis cs:33.3733733733734,7.38700735862751e-06)
--(axis cs:33.7737737737738,2.79751670169224e-05)
--(axis cs:34.1741741741742,0.000131360901161169)
--(axis cs:34.5745745745746,0.000513539709832603)
--(axis cs:34.974974974975,0.000834046272664841)
--(axis cs:35.3753753753754,0.000512650770137003)
--(axis cs:35.7757757757758,0.000156503528594707)
--(axis cs:36.1761761761762,8.76658984637193e-05)
--(axis cs:36.5765765765766,0.00012013365600045)
--(axis cs:36.976976976977,0.000770957229842119)
--(axis cs:37.3773773773774,0.00317109091857129)
--(axis cs:37.7777777777778,0.00524115913680654)
--(axis cs:38.1781781781782,0.00378581110891058)
--(axis cs:38.5785785785786,0.00147009241642923)
--(axis cs:38.978978978979,0.000730554483425755)
--(axis cs:39.3793793793794,0.000701863347591567)
--(axis cs:39.7797797797798,0.00038656386656722)
--(axis cs:40.1801801801802,0.000178145043389206)
--(axis cs:40.5805805805806,0.00018217762600451)
--(axis cs:40.980980980981,0.000159470076041139)
--(axis cs:41.3813813813814,0.000179324092322669)
--(axis cs:41.7817817817818,0.000169442286933047)
--(axis cs:42.1821821821822,9.47701872728138e-05)
--(axis cs:42.5825825825826,6.20640236617426e-05)
--(axis cs:42.982982982983,9.13436015817902e-05)
--(axis cs:43.3833833833834,0.000125195026158318)
--(axis cs:43.7837837837838,0.000126620237147503)
--(axis cs:44.1841841841842,0.000135010621164878)
--(axis cs:44.5845845845846,0.000218782353662587)
--(axis cs:44.984984984985,0.000501826821075138)
--(axis cs:45.3853853853854,0.000741461420938523)
--(axis cs:45.7857857857858,0.000609026118349472)
--(axis cs:46.1861861861862,0.000385258845394971)
--(axis cs:46.5865865865866,0.000275351084296696)
--(axis cs:46.986986986987,0.000288845699280094)
--(axis cs:47.3873873873874,0.000468372216121769)
--(axis cs:47.7877877877878,0.00141944046615023)
--(axis cs:48.1881881881882,0.00414291576612493)
--(axis cs:48.5885885885886,0.00704289339864122)
--(axis cs:48.988988988989,0.00575881442472389)
--(axis cs:49.3893893893894,0.00274730539619534)
--(axis cs:49.7897897897898,0.00136577740416849)
--(axis cs:50.1901901901902,0.000908594875008463)
--(axis cs:50.5905905905906,0.000880173482170757)
--(axis cs:50.990990990991,0.00108977611229989)
--(axis cs:51.3913913913914,0.00208694795413662)
--(axis cs:51.7917917917918,0.00386331109876857)
--(axis cs:52.1921921921922,0.00411866961860944)
--(axis cs:52.5925925925926,0.00278574147152647)
--(axis cs:52.992992992993,0.00228938762713775)
--(axis cs:53.3933933933934,0.00230582124629758)
--(axis cs:53.7937937937938,0.00174231118982594)
--(axis cs:54.1941941941942,0.00368498135273402)
--(axis cs:54.5945945945946,0.00994116196962499)
--(axis cs:54.994994994995,0.0132638315548296)
--(axis cs:55.3953953953954,0.0120542717855276)
--(axis cs:55.7957957957958,0.0230465072107642)
--(axis cs:56.1961961961962,0.0458537821239826)
--(axis cs:56.5965965965966,0.0418644038009781)
--(axis cs:56.996996996997,0.0219072917440624)
--(axis cs:57.3973973973974,0.04061760127075)
--(axis cs:57.7977977977978,0.125660997421163)
--(axis cs:58.1981981981982,0.24318055632334)
--(axis cs:58.5985985985986,0.257482015311588)
--(axis cs:58.998998998999,0.174320219624585)
--(axis cs:59.3993993993994,0.131822362842302)
--(axis cs:59.7997997997998,0.109948990442836)
--(axis cs:60.2002002002002,0.082897656392317)
--(axis cs:60.6006006006006,0.137211597925847)
--(axis cs:61.001001001001,0.234789620793366)
--(axis cs:61.4014014014014,0.217800389697467)
--(axis cs:61.8018018018018,0.146448362625676)
--(axis cs:62.2022022022022,0.0920750654663399)
--(axis cs:62.6026026026026,0.0456402877737786)
--(axis cs:63.003003003003,0.0281156712231642)
--(axis cs:63.4034034034034,0.0213638626500609)
--(axis cs:63.8038038038038,0.0180992575915933)
--(axis cs:64.2042042042042,0.020269496604834)
--(axis cs:64.6046046046046,0.0145126126181125)
--(axis cs:65.005005005005,0.0116090661697827)
--(axis cs:65.4054054054054,0.0224225245653188)
--(axis cs:65.8058058058058,0.02607690500368)
--(axis cs:66.2062062062062,0.0155963627308881)
--(axis cs:66.6066066066066,0.00767445069351535)
--(axis cs:67.007007007007,0.00475682663215104)
--(axis cs:67.4074074074074,0.00359220340140362)
--(axis cs:67.8078078078078,0.00229642070506878)
--(axis cs:68.2082082082082,0.00168579576373722)
--(axis cs:68.6086086086086,0.00186420409963427)
--(axis cs:69.009009009009,0.00218195166451025)
--(axis cs:69.4094094094094,0.00203158120865313)
--(axis cs:69.8098098098098,0.00147704513140523)
--(axis cs:70.2102102102102,0.000870059959583264)
--(axis cs:70.6106106106106,0.000499041280223041)
--(axis cs:71.011011011011,0.000550072265337132)
--(axis cs:71.4114114114114,0.000684019580404093)
--(axis cs:71.8118118118118,0.000598896994126223)
--(axis cs:72.2122122122122,0.000478530754756299)
--(axis cs:72.6126126126126,0.000439000330455373)
--(axis cs:73.013013013013,0.000493664970600241)
--(axis cs:73.4134134134134,0.000750155083390359)
--(axis cs:73.8138138138138,0.00113666491160273)
--(axis cs:74.2142142142142,0.000940577122617887)
--(axis cs:74.6146146146146,0.00046475651082291)
--(axis cs:75.015015015015,0.000369081588985074)
--(axis cs:75.4154154154154,0.000362982764985877)
--(axis cs:75.8158158158158,0.000328995016309863)
--(axis cs:76.2162162162162,0.000502207082756133)
--(axis cs:76.6166166166166,0.000687514668381836)
--(axis cs:77.017017017017,0.00043460362897938)
--(axis cs:77.4174174174174,0.000166556584885732)
--(axis cs:77.8178178178178,0.000212356588624934)
--(axis cs:78.2182182182182,0.00027455648722077)
--(axis cs:78.6186186186186,0.000202610269803723)
--(axis cs:79.019019019019,0.000132476599547004)
--(axis cs:79.4194194194194,8.68618169620312e-05)
--(axis cs:79.8198198198198,5.13508217833037e-05)
--(axis cs:80.2202202202202,3.1963446713303e-05)
--(axis cs:80.6206206206206,2.09950204063299e-05)
--(axis cs:81.021021021021,3.21050964089087e-05)
--(axis cs:81.4214214214214,4.03112396768695e-05)
--(axis cs:81.8218218218218,1.95597233390178e-05)
--(axis cs:82.2222222222222,3.42832565426213e-06)
--(axis cs:82.6226226226226,2.22249397146673e-07)
--(axis cs:83.023023023023,2.17691095100414e-07)
--(axis cs:83.4234234234234,2.7109275382061e-06)
--(axis cs:83.8238238238238,1.24263255456671e-05)
--(axis cs:84.2242242242242,2.04965289159858e-05)
--(axis cs:84.6246246246246,1.22668664778793e-05)
--(axis cs:85.025025025025,4.28416424265052e-06)
--(axis cs:85.4254254254254,9.89439642857933e-06)
--(axis cs:85.8258258258258,2.00430625888692e-05)
--(axis cs:86.2262262262262,1.49005637412358e-05)
--(axis cs:86.6266266266266,3.98671169052373e-06)
--(axis cs:87.027027027027,3.83783005225087e-07)
--(axis cs:87.4274274274274,1.32927528505387e-08)
--(axis cs:87.8278278278278,1.77570459790033e-10)
--(axis cs:88.2282282282282,1.61200028248074e-09)
--(axis cs:88.6286286286286,7.83795937797559e-08)
--(axis cs:89.029029029029,1.37182358951703e-06)
--(axis cs:89.4294294294294,8.6387470123831e-06)
--(axis cs:89.8298298298298,1.95731385013358e-05)
--(axis cs:90.2302302302302,1.59561241554597e-05)
--(axis cs:90.6306306306306,4.68006159446083e-06)
--(axis cs:91.031031031031,4.93893095745798e-07)
--(axis cs:91.4314314314314,1.87530350601839e-08)
--(axis cs:91.8318318318318,2.56193083191994e-10)
--(axis cs:92.2322322322322,1.25927464557017e-12)
--(axis cs:92.6326326326326,2.22705397398209e-15)
--(axis cs:93.033033033033,1.41709266488331e-18)
--(axis cs:93.4334334334334,3.24431475589967e-22)
--(axis cs:93.8338338338338,2.67242138185829e-26)
--(axis cs:94.2342342342342,7.9203453434876e-31)
--(axis cs:94.6346346346346,8.44579474438298e-36)
--(axis cs:95.035035035035,3.24036663320343e-41)
--(axis cs:95.4354354354354,4.47306289292121e-47)
--(axis cs:95.8358358358358,2.22163690878506e-53)
--(axis cs:96.2362362362362,3.97007200361401e-60)
--(axis cs:96.6366366366366,2.55258909358481e-67)
--(axis cs:97.037037037037,5.90501029887507e-75)
--(axis cs:97.4374374374374,4.91493336009135e-83)
--(axis cs:97.8378378378378,1.47187806228966e-91)
--(axis cs:98.2382382382382,1.58592722758372e-100)
--(axis cs:98.6386386386386,6.1482554351672e-110)
--(axis cs:99.039039039039,8.57586180051542e-120)
--(axis cs:99.4394394394395,4.30388709084438e-130)
--(axis cs:99.8398398398399,7.77143447038462e-141)
--(axis cs:100.24024024024,5.04892283828749e-152)
--(axis cs:100.640640640641,1.18019427050241e-163)
--(axis cs:101.041041041041,9.92579941706085e-176)
--(axis cs:101.441441441441,3.00354893175881e-188)
--(axis cs:101.841841841842,3.27010089708656e-201)
--(axis cs:102.242242242242,1.28098728279149e-214)
--(axis cs:102.642642642643,1.80545100749696e-228)
--(axis cs:103.043043043043,9.15553699722961e-243)
--(axis cs:103.443443443443,1.67047184488439e-257)
--(axis cs:103.843843843844,1.09660878994777e-272)
--(axis cs:104.244244244244,2.59012968593022e-288)
--(axis cs:104.644644644645,2.20114433044736e-304)
--(axis cs:105.045045045045,6.72917409635778e-321)
--(axis cs:105.445445445445,0)
--(axis cs:105.845845845846,0)
--(axis cs:106.246246246246,0)
--(axis cs:106.646646646647,0)
--(axis cs:107.047047047047,0)
--(axis cs:107.447447447447,0)
--(axis cs:107.847847847848,0)
--(axis cs:108.248248248248,0)
--(axis cs:108.648648648649,0)
--(axis cs:109.049049049049,0)
--(axis cs:109.449449449449,0)
--(axis cs:109.84984984985,0)
--(axis cs:110.25025025025,0)
--(axis cs:110.650650650651,0)
--(axis cs:111.051051051051,0)
--(axis cs:111.451451451451,0)
--(axis cs:111.851851851852,0)
--(axis cs:112.252252252252,0)
--(axis cs:112.652652652653,0)
--(axis cs:113.053053053053,0)
--(axis cs:113.453453453453,0)
--(axis cs:113.853853853854,0)
--(axis cs:114.254254254254,0)
--(axis cs:114.654654654655,0)
--(axis cs:115.055055055055,0)
--(axis cs:115.455455455455,0)
--(axis cs:115.855855855856,0)
--(axis cs:116.256256256256,0)
--(axis cs:116.656656656657,0)
--(axis cs:117.057057057057,0)
--(axis cs:117.457457457457,0)
--(axis cs:117.857857857858,0)
--(axis cs:118.258258258258,0)
--(axis cs:118.658658658659,0)
--(axis cs:119.059059059059,0)
--(axis cs:119.459459459459,0)
--(axis cs:119.85985985986,0)
--(axis cs:120.26026026026,0)
--(axis cs:120.660660660661,0)
--(axis cs:121.061061061061,0)
--(axis cs:121.461461461461,0)
--(axis cs:121.861861861862,0)
--(axis cs:122.262262262262,0)
--(axis cs:122.662662662663,0)
--(axis cs:123.063063063063,0)
--(axis cs:123.463463463463,0)
--(axis cs:123.863863863864,0)
--(axis cs:124.264264264264,0)
--(axis cs:124.664664664665,0)
--(axis cs:125.065065065065,0)
--(axis cs:125.465465465465,0)
--(axis cs:125.865865865866,0)
--(axis cs:126.266266266266,0)
--(axis cs:126.666666666667,0)
--(axis cs:127.067067067067,0)
--(axis cs:127.467467467467,0)
--(axis cs:127.867867867868,0)
--(axis cs:128.268268268268,0)
--(axis cs:128.668668668669,0)
--(axis cs:129.069069069069,0)
--(axis cs:129.469469469469,0)
--(axis cs:129.86986986987,0)
--(axis cs:130.27027027027,0)
--(axis cs:130.670670670671,0)
--(axis cs:131.071071071071,0)
--(axis cs:131.471471471471,0)
--(axis cs:131.871871871872,0)
--(axis cs:132.272272272272,0)
--(axis cs:132.672672672673,0)
--(axis cs:133.073073073073,0)
--(axis cs:133.473473473474,0)
--(axis cs:133.873873873874,0)
--(axis cs:134.274274274274,0)
--(axis cs:134.674674674675,0)
--(axis cs:135.075075075075,0)
--(axis cs:135.475475475475,0)
--(axis cs:135.875875875876,0)
--(axis cs:136.276276276276,0)
--(axis cs:136.676676676677,0)
--(axis cs:137.077077077077,0)
--(axis cs:137.477477477478,0)
--(axis cs:137.877877877878,0)
--(axis cs:138.278278278278,0)
--(axis cs:138.678678678679,0)
--(axis cs:139.079079079079,0)
--(axis cs:139.479479479479,0)
--(axis cs:139.87987987988,0)
--(axis cs:140.28028028028,0)
--(axis cs:140.680680680681,0)
--(axis cs:141.081081081081,0)
--(axis cs:141.481481481482,0)
--(axis cs:141.881881881882,0)
--(axis cs:142.282282282282,0)
--(axis cs:142.682682682683,0)
--(axis cs:143.083083083083,0)
--(axis cs:143.483483483483,0)
--(axis cs:143.883883883884,0)
--(axis cs:144.284284284284,0)
--(axis cs:144.684684684685,0)
--(axis cs:145.085085085085,0)
--(axis cs:145.485485485486,0)
--(axis cs:145.885885885886,0)
--(axis cs:146.286286286286,0)
--(axis cs:146.686686686687,0)
--(axis cs:147.087087087087,0)
--(axis cs:147.487487487487,0)
--(axis cs:147.887887887888,0)
--(axis cs:148.288288288288,0)
--(axis cs:148.688688688689,0)
--(axis cs:149.089089089089,0)
--(axis cs:149.48948948949,0)
--(axis cs:149.88988988989,0)
--(axis cs:150.29029029029,0)
--(axis cs:150.690690690691,0)
--(axis cs:151.091091091091,0)
--(axis cs:151.491491491492,0)
--(axis cs:151.891891891892,0)
--(axis cs:152.292292292292,0)
--(axis cs:152.692692692693,0)
--(axis cs:153.093093093093,0)
--(axis cs:153.493493493494,0)
--(axis cs:153.893893893894,0)
--(axis cs:154.294294294294,0)
--(axis cs:154.694694694695,0)
--(axis cs:155.095095095095,0)
--(axis cs:155.495495495496,0)
--(axis cs:155.895895895896,0)
--(axis cs:156.296296296296,0)
--(axis cs:156.696696696697,0)
--(axis cs:157.097097097097,0)
--(axis cs:157.497497497498,0)
--(axis cs:157.897897897898,0)
--(axis cs:158.298298298298,0)
--(axis cs:158.698698698699,0)
--(axis cs:159.099099099099,0)
--(axis cs:159.4994994995,0)
--(axis cs:159.8998998999,0)
--(axis cs:160.3003003003,0)
--(axis cs:160.700700700701,0)
--(axis cs:161.101101101101,0)
--(axis cs:161.501501501502,0)
--(axis cs:161.901901901902,0)
--(axis cs:162.302302302302,0)
--(axis cs:162.702702702703,0)
--(axis cs:163.103103103103,0)
--(axis cs:163.503503503504,0)
--(axis cs:163.903903903904,0)
--(axis cs:164.304304304304,0)
--(axis cs:164.704704704705,0)
--(axis cs:165.105105105105,0)
--(axis cs:165.505505505506,0)
--(axis cs:165.905905905906,0)
--(axis cs:166.306306306306,0)
--(axis cs:166.706706706707,0)
--(axis cs:167.107107107107,0)
--(axis cs:167.507507507508,0)
--(axis cs:167.907907907908,0)
--(axis cs:168.308308308308,0)
--(axis cs:168.708708708709,0)
--(axis cs:169.109109109109,0)
--(axis cs:169.50950950951,0)
--(axis cs:169.90990990991,0)
--(axis cs:170.31031031031,0)
--(axis cs:170.710710710711,0)
--(axis cs:171.111111111111,0)
--(axis cs:171.511511511512,0)
--(axis cs:171.911911911912,0)
--(axis cs:172.312312312312,0)
--(axis cs:172.712712712713,0)
--(axis cs:173.113113113113,0)
--(axis cs:173.513513513514,0)
--(axis cs:173.913913913914,0)
--(axis cs:174.314314314314,0)
--(axis cs:174.714714714715,0)
--(axis cs:175.115115115115,0)
--(axis cs:175.515515515516,0)
--(axis cs:175.915915915916,0)
--(axis cs:176.316316316316,0)
--(axis cs:176.716716716717,0)
--(axis cs:177.117117117117,0)
--(axis cs:177.517517517518,0)
--(axis cs:177.917917917918,0)
--(axis cs:178.318318318318,0)
--(axis cs:178.718718718719,0)
--(axis cs:179.119119119119,0)
--(axis cs:179.51951951952,0)
--(axis cs:179.91991991992,0)
--(axis cs:180.32032032032,0)
--(axis cs:180.720720720721,0)
--(axis cs:181.121121121121,0)
--(axis cs:181.521521521522,0)
--(axis cs:181.921921921922,0)
--(axis cs:182.322322322322,0)
--(axis cs:182.722722722723,0)
--(axis cs:183.123123123123,0)
--(axis cs:183.523523523524,0)
--(axis cs:183.923923923924,0)
--(axis cs:184.324324324324,0)
--(axis cs:184.724724724725,0)
--(axis cs:185.125125125125,0)
--(axis cs:185.525525525526,0)
--(axis cs:185.925925925926,0)
--(axis cs:186.326326326326,0)
--(axis cs:186.726726726727,0)
--(axis cs:187.127127127127,0)
--(axis cs:187.527527527528,0)
--(axis cs:187.927927927928,0)
--(axis cs:188.328328328328,0)
--(axis cs:188.728728728729,0)
--(axis cs:189.129129129129,0)
--(axis cs:189.52952952953,0)
--(axis cs:189.92992992993,0)
--(axis cs:190.33033033033,0)
--(axis cs:190.730730730731,0)
--(axis cs:191.131131131131,0)
--(axis cs:191.531531531532,0)
--(axis cs:191.931931931932,0)
--(axis cs:192.332332332332,0)
--(axis cs:192.732732732733,0)
--(axis cs:193.133133133133,0)
--(axis cs:193.533533533534,0)
--(axis cs:193.933933933934,0)
--(axis cs:194.334334334334,0)
--(axis cs:194.734734734735,0)
--(axis cs:195.135135135135,0)
--(axis cs:195.535535535536,0)
--(axis cs:195.935935935936,0)
--(axis cs:196.336336336336,0)
--(axis cs:196.736736736737,0)
--(axis cs:197.137137137137,0)
--(axis cs:197.537537537538,0)
--(axis cs:197.937937937938,0)
--(axis cs:198.338338338338,0)
--(axis cs:198.738738738739,0)
--(axis cs:199.139139139139,0)
--(axis cs:199.53953953954,0)
--(axis cs:199.93993993994,0)
--(axis cs:200.34034034034,0)
--(axis cs:200.740740740741,0)
--(axis cs:201.141141141141,0)
--(axis cs:201.541541541542,0)
--(axis cs:201.941941941942,0)
--(axis cs:202.342342342342,0)
--(axis cs:202.742742742743,0)
--(axis cs:203.143143143143,0)
--(axis cs:203.543543543544,0)
--(axis cs:203.943943943944,0)
--(axis cs:204.344344344344,0)
--(axis cs:204.744744744745,0)
--(axis cs:205.145145145145,0)
--(axis cs:205.545545545546,0)
--(axis cs:205.945945945946,0)
--(axis cs:206.346346346346,0)
--(axis cs:206.746746746747,0)
--(axis cs:207.147147147147,0)
--(axis cs:207.547547547548,0)
--(axis cs:207.947947947948,0)
--(axis cs:208.348348348348,0)
--(axis cs:208.748748748749,0)
--(axis cs:209.149149149149,0)
--(axis cs:209.54954954955,0)
--(axis cs:209.94994994995,0)
--(axis cs:210.35035035035,0)
--(axis cs:210.750750750751,0)
--(axis cs:211.151151151151,0)
--(axis cs:211.551551551552,0)
--(axis cs:211.951951951952,0)
--(axis cs:212.352352352352,0)
--(axis cs:212.752752752753,0)
--(axis cs:213.153153153153,0)
--(axis cs:213.553553553554,0)
--(axis cs:213.953953953954,0)
--(axis cs:214.354354354354,0)
--(axis cs:214.754754754755,0)
--(axis cs:215.155155155155,0)
--(axis cs:215.555555555556,0)
--(axis cs:215.955955955956,0)
--(axis cs:216.356356356356,0)
--(axis cs:216.756756756757,0)
--(axis cs:217.157157157157,0)
--(axis cs:217.557557557558,0)
--(axis cs:217.957957957958,0)
--(axis cs:218.358358358358,0)
--(axis cs:218.758758758759,0)
--(axis cs:219.159159159159,0)
--(axis cs:219.55955955956,0)
--(axis cs:219.95995995996,0)
--(axis cs:220.36036036036,0)
--(axis cs:220.760760760761,0)
--(axis cs:221.161161161161,0)
--(axis cs:221.561561561562,0)
--(axis cs:221.961961961962,0)
--(axis cs:222.362362362362,0)
--(axis cs:222.762762762763,0)
--(axis cs:223.163163163163,0)
--(axis cs:223.563563563564,0)
--(axis cs:223.963963963964,0)
--(axis cs:224.364364364364,0)
--(axis cs:224.764764764765,0)
--(axis cs:225.165165165165,0)
--(axis cs:225.565565565566,0)
--(axis cs:225.965965965966,0)
--(axis cs:226.366366366366,0)
--(axis cs:226.766766766767,0)
--(axis cs:227.167167167167,0)
--(axis cs:227.567567567568,0)
--(axis cs:227.967967967968,0)
--(axis cs:228.368368368368,0)
--(axis cs:228.768768768769,0)
--(axis cs:229.169169169169,0)
--(axis cs:229.56956956957,0)
--(axis cs:229.96996996997,0)
--(axis cs:230.37037037037,0)
--(axis cs:230.770770770771,0)
--(axis cs:231.171171171171,0)
--(axis cs:231.571571571572,0)
--(axis cs:231.971971971972,0)
--(axis cs:232.372372372372,0)
--(axis cs:232.772772772773,0)
--(axis cs:233.173173173173,0)
--(axis cs:233.573573573574,0)
--(axis cs:233.973973973974,0)
--(axis cs:234.374374374374,0)
--(axis cs:234.774774774775,0)
--(axis cs:235.175175175175,0)
--(axis cs:235.575575575576,0)
--(axis cs:235.975975975976,0)
--(axis cs:236.376376376376,0)
--(axis cs:236.776776776777,0)
--(axis cs:237.177177177177,0)
--(axis cs:237.577577577578,0)
--(axis cs:237.977977977978,0)
--(axis cs:238.378378378378,0)
--(axis cs:238.778778778779,0)
--(axis cs:239.179179179179,0)
--(axis cs:239.57957957958,0)
--(axis cs:239.97997997998,0)
--(axis cs:240.38038038038,0)
--(axis cs:240.780780780781,0)
--(axis cs:241.181181181181,0)
--(axis cs:241.581581581582,0)
--(axis cs:241.981981981982,0)
--(axis cs:242.382382382382,0)
--(axis cs:242.782782782783,0)
--(axis cs:243.183183183183,0)
--(axis cs:243.583583583584,0)
--(axis cs:243.983983983984,0)
--(axis cs:244.384384384384,0)
--(axis cs:244.784784784785,0)
--(axis cs:245.185185185185,0)
--(axis cs:245.585585585586,0)
--(axis cs:245.985985985986,0)
--(axis cs:246.386386386386,0)
--(axis cs:246.786786786787,0)
--(axis cs:247.187187187187,0)
--(axis cs:247.587587587588,0)
--(axis cs:247.987987987988,0)
--(axis cs:248.388388388388,0)
--(axis cs:248.788788788789,0)
--(axis cs:249.189189189189,0)
--(axis cs:249.58958958959,0)
--(axis cs:249.98998998999,0)
--(axis cs:250.39039039039,0)
--(axis cs:250.790790790791,0)
--(axis cs:251.191191191191,0)
--(axis cs:251.591591591592,0)
--(axis cs:251.991991991992,0)
--(axis cs:252.392392392392,0)
--(axis cs:252.792792792793,0)
--(axis cs:253.193193193193,0)
--(axis cs:253.593593593594,0)
--(axis cs:253.993993993994,0)
--(axis cs:254.394394394394,0)
--(axis cs:254.794794794795,0)
--(axis cs:255.195195195195,0)
--(axis cs:255.595595595596,0)
--(axis cs:255.995995995996,0)
--(axis cs:256.396396396396,0)
--(axis cs:256.796796796797,0)
--(axis cs:257.197197197197,0)
--(axis cs:257.597597597598,0)
--(axis cs:257.997997997998,0)
--(axis cs:258.398398398398,0)
--(axis cs:258.798798798799,0)
--(axis cs:259.199199199199,0)
--(axis cs:259.5995995996,0)
--(axis cs:260,0)
--(axis cs:260,0)
--(axis cs:260,0)
--(axis cs:259.5995995996,0)
--(axis cs:259.199199199199,0)
--(axis cs:258.798798798799,0)
--(axis cs:258.398398398398,0)
--(axis cs:257.997997997998,0)
--(axis cs:257.597597597598,0)
--(axis cs:257.197197197197,0)
--(axis cs:256.796796796797,0)
--(axis cs:256.396396396396,0)
--(axis cs:255.995995995996,0)
--(axis cs:255.595595595596,0)
--(axis cs:255.195195195195,0)
--(axis cs:254.794794794795,0)
--(axis cs:254.394394394394,0)
--(axis cs:253.993993993994,0)
--(axis cs:253.593593593594,0)
--(axis cs:253.193193193193,0)
--(axis cs:252.792792792793,0)
--(axis cs:252.392392392392,0)
--(axis cs:251.991991991992,0)
--(axis cs:251.591591591592,0)
--(axis cs:251.191191191191,0)
--(axis cs:250.790790790791,0)
--(axis cs:250.39039039039,0)
--(axis cs:249.98998998999,0)
--(axis cs:249.58958958959,0)
--(axis cs:249.189189189189,0)
--(axis cs:248.788788788789,0)
--(axis cs:248.388388388388,0)
--(axis cs:247.987987987988,0)
--(axis cs:247.587587587588,0)
--(axis cs:247.187187187187,0)
--(axis cs:246.786786786787,0)
--(axis cs:246.386386386386,0)
--(axis cs:245.985985985986,0)
--(axis cs:245.585585585586,0)
--(axis cs:245.185185185185,0)
--(axis cs:244.784784784785,0)
--(axis cs:244.384384384384,0)
--(axis cs:243.983983983984,0)
--(axis cs:243.583583583584,0)
--(axis cs:243.183183183183,0)
--(axis cs:242.782782782783,0)
--(axis cs:242.382382382382,0)
--(axis cs:241.981981981982,0)
--(axis cs:241.581581581582,0)
--(axis cs:241.181181181181,0)
--(axis cs:240.780780780781,0)
--(axis cs:240.38038038038,0)
--(axis cs:239.97997997998,0)
--(axis cs:239.57957957958,0)
--(axis cs:239.179179179179,0)
--(axis cs:238.778778778779,0)
--(axis cs:238.378378378378,0)
--(axis cs:237.977977977978,0)
--(axis cs:237.577577577578,0)
--(axis cs:237.177177177177,0)
--(axis cs:236.776776776777,0)
--(axis cs:236.376376376376,0)
--(axis cs:235.975975975976,0)
--(axis cs:235.575575575576,0)
--(axis cs:235.175175175175,0)
--(axis cs:234.774774774775,0)
--(axis cs:234.374374374374,0)
--(axis cs:233.973973973974,0)
--(axis cs:233.573573573574,0)
--(axis cs:233.173173173173,0)
--(axis cs:232.772772772773,0)
--(axis cs:232.372372372372,0)
--(axis cs:231.971971971972,0)
--(axis cs:231.571571571572,0)
--(axis cs:231.171171171171,0)
--(axis cs:230.770770770771,0)
--(axis cs:230.37037037037,0)
--(axis cs:229.96996996997,0)
--(axis cs:229.56956956957,0)
--(axis cs:229.169169169169,0)
--(axis cs:228.768768768769,0)
--(axis cs:228.368368368368,0)
--(axis cs:227.967967967968,0)
--(axis cs:227.567567567568,0)
--(axis cs:227.167167167167,0)
--(axis cs:226.766766766767,0)
--(axis cs:226.366366366366,0)
--(axis cs:225.965965965966,0)
--(axis cs:225.565565565566,0)
--(axis cs:225.165165165165,0)
--(axis cs:224.764764764765,0)
--(axis cs:224.364364364364,0)
--(axis cs:223.963963963964,0)
--(axis cs:223.563563563564,0)
--(axis cs:223.163163163163,0)
--(axis cs:222.762762762763,0)
--(axis cs:222.362362362362,0)
--(axis cs:221.961961961962,0)
--(axis cs:221.561561561562,0)
--(axis cs:221.161161161161,0)
--(axis cs:220.760760760761,0)
--(axis cs:220.36036036036,0)
--(axis cs:219.95995995996,0)
--(axis cs:219.55955955956,0)
--(axis cs:219.159159159159,0)
--(axis cs:218.758758758759,0)
--(axis cs:218.358358358358,0)
--(axis cs:217.957957957958,0)
--(axis cs:217.557557557558,0)
--(axis cs:217.157157157157,0)
--(axis cs:216.756756756757,0)
--(axis cs:216.356356356356,0)
--(axis cs:215.955955955956,0)
--(axis cs:215.555555555556,0)
--(axis cs:215.155155155155,0)
--(axis cs:214.754754754755,0)
--(axis cs:214.354354354354,0)
--(axis cs:213.953953953954,0)
--(axis cs:213.553553553554,0)
--(axis cs:213.153153153153,0)
--(axis cs:212.752752752753,0)
--(axis cs:212.352352352352,0)
--(axis cs:211.951951951952,0)
--(axis cs:211.551551551552,0)
--(axis cs:211.151151151151,0)
--(axis cs:210.750750750751,0)
--(axis cs:210.35035035035,0)
--(axis cs:209.94994994995,0)
--(axis cs:209.54954954955,0)
--(axis cs:209.149149149149,0)
--(axis cs:208.748748748749,0)
--(axis cs:208.348348348348,0)
--(axis cs:207.947947947948,0)
--(axis cs:207.547547547548,0)
--(axis cs:207.147147147147,0)
--(axis cs:206.746746746747,0)
--(axis cs:206.346346346346,0)
--(axis cs:205.945945945946,0)
--(axis cs:205.545545545546,0)
--(axis cs:205.145145145145,0)
--(axis cs:204.744744744745,0)
--(axis cs:204.344344344344,0)
--(axis cs:203.943943943944,0)
--(axis cs:203.543543543544,0)
--(axis cs:203.143143143143,0)
--(axis cs:202.742742742743,0)
--(axis cs:202.342342342342,0)
--(axis cs:201.941941941942,0)
--(axis cs:201.541541541542,0)
--(axis cs:201.141141141141,0)
--(axis cs:200.740740740741,0)
--(axis cs:200.34034034034,0)
--(axis cs:199.93993993994,0)
--(axis cs:199.53953953954,0)
--(axis cs:199.139139139139,0)
--(axis cs:198.738738738739,0)
--(axis cs:198.338338338338,0)
--(axis cs:197.937937937938,0)
--(axis cs:197.537537537538,0)
--(axis cs:197.137137137137,0)
--(axis cs:196.736736736737,0)
--(axis cs:196.336336336336,0)
--(axis cs:195.935935935936,0)
--(axis cs:195.535535535536,0)
--(axis cs:195.135135135135,0)
--(axis cs:194.734734734735,0)
--(axis cs:194.334334334334,0)
--(axis cs:193.933933933934,0)
--(axis cs:193.533533533534,0)
--(axis cs:193.133133133133,0)
--(axis cs:192.732732732733,0)
--(axis cs:192.332332332332,0)
--(axis cs:191.931931931932,0)
--(axis cs:191.531531531532,0)
--(axis cs:191.131131131131,0)
--(axis cs:190.730730730731,0)
--(axis cs:190.33033033033,0)
--(axis cs:189.92992992993,0)
--(axis cs:189.52952952953,0)
--(axis cs:189.129129129129,0)
--(axis cs:188.728728728729,0)
--(axis cs:188.328328328328,0)
--(axis cs:187.927927927928,0)
--(axis cs:187.527527527528,0)
--(axis cs:187.127127127127,0)
--(axis cs:186.726726726727,0)
--(axis cs:186.326326326326,0)
--(axis cs:185.925925925926,0)
--(axis cs:185.525525525526,0)
--(axis cs:185.125125125125,0)
--(axis cs:184.724724724725,0)
--(axis cs:184.324324324324,0)
--(axis cs:183.923923923924,0)
--(axis cs:183.523523523524,0)
--(axis cs:183.123123123123,0)
--(axis cs:182.722722722723,0)
--(axis cs:182.322322322322,0)
--(axis cs:181.921921921922,0)
--(axis cs:181.521521521522,0)
--(axis cs:181.121121121121,0)
--(axis cs:180.720720720721,0)
--(axis cs:180.32032032032,0)
--(axis cs:179.91991991992,0)
--(axis cs:179.51951951952,0)
--(axis cs:179.119119119119,0)
--(axis cs:178.718718718719,0)
--(axis cs:178.318318318318,0)
--(axis cs:177.917917917918,0)
--(axis cs:177.517517517518,0)
--(axis cs:177.117117117117,0)
--(axis cs:176.716716716717,0)
--(axis cs:176.316316316316,0)
--(axis cs:175.915915915916,0)
--(axis cs:175.515515515516,0)
--(axis cs:175.115115115115,0)
--(axis cs:174.714714714715,0)
--(axis cs:174.314314314314,0)
--(axis cs:173.913913913914,0)
--(axis cs:173.513513513514,0)
--(axis cs:173.113113113113,0)
--(axis cs:172.712712712713,0)
--(axis cs:172.312312312312,0)
--(axis cs:171.911911911912,0)
--(axis cs:171.511511511512,0)
--(axis cs:171.111111111111,0)
--(axis cs:170.710710710711,0)
--(axis cs:170.31031031031,0)
--(axis cs:169.90990990991,0)
--(axis cs:169.50950950951,0)
--(axis cs:169.109109109109,0)
--(axis cs:168.708708708709,0)
--(axis cs:168.308308308308,0)
--(axis cs:167.907907907908,0)
--(axis cs:167.507507507508,0)
--(axis cs:167.107107107107,0)
--(axis cs:166.706706706707,0)
--(axis cs:166.306306306306,0)
--(axis cs:165.905905905906,0)
--(axis cs:165.505505505506,0)
--(axis cs:165.105105105105,0)
--(axis cs:164.704704704705,0)
--(axis cs:164.304304304304,0)
--(axis cs:163.903903903904,0)
--(axis cs:163.503503503504,0)
--(axis cs:163.103103103103,0)
--(axis cs:162.702702702703,0)
--(axis cs:162.302302302302,0)
--(axis cs:161.901901901902,0)
--(axis cs:161.501501501502,0)
--(axis cs:161.101101101101,0)
--(axis cs:160.700700700701,0)
--(axis cs:160.3003003003,0)
--(axis cs:159.8998998999,0)
--(axis cs:159.4994994995,0)
--(axis cs:159.099099099099,0)
--(axis cs:158.698698698699,0)
--(axis cs:158.298298298298,0)
--(axis cs:157.897897897898,0)
--(axis cs:157.497497497498,0)
--(axis cs:157.097097097097,0)
--(axis cs:156.696696696697,0)
--(axis cs:156.296296296296,0)
--(axis cs:155.895895895896,0)
--(axis cs:155.495495495496,0)
--(axis cs:155.095095095095,0)
--(axis cs:154.694694694695,0)
--(axis cs:154.294294294294,0)
--(axis cs:153.893893893894,0)
--(axis cs:153.493493493494,0)
--(axis cs:153.093093093093,0)
--(axis cs:152.692692692693,0)
--(axis cs:152.292292292292,0)
--(axis cs:151.891891891892,0)
--(axis cs:151.491491491492,0)
--(axis cs:151.091091091091,0)
--(axis cs:150.690690690691,0)
--(axis cs:150.29029029029,0)
--(axis cs:149.88988988989,0)
--(axis cs:149.48948948949,0)
--(axis cs:149.089089089089,0)
--(axis cs:148.688688688689,0)
--(axis cs:148.288288288288,0)
--(axis cs:147.887887887888,0)
--(axis cs:147.487487487487,0)
--(axis cs:147.087087087087,0)
--(axis cs:146.686686686687,0)
--(axis cs:146.286286286286,0)
--(axis cs:145.885885885886,0)
--(axis cs:145.485485485486,0)
--(axis cs:145.085085085085,0)
--(axis cs:144.684684684685,0)
--(axis cs:144.284284284284,0)
--(axis cs:143.883883883884,0)
--(axis cs:143.483483483483,0)
--(axis cs:143.083083083083,0)
--(axis cs:142.682682682683,0)
--(axis cs:142.282282282282,0)
--(axis cs:141.881881881882,0)
--(axis cs:141.481481481482,0)
--(axis cs:141.081081081081,0)
--(axis cs:140.680680680681,0)
--(axis cs:140.28028028028,0)
--(axis cs:139.87987987988,0)
--(axis cs:139.479479479479,0)
--(axis cs:139.079079079079,0)
--(axis cs:138.678678678679,0)
--(axis cs:138.278278278278,0)
--(axis cs:137.877877877878,0)
--(axis cs:137.477477477478,0)
--(axis cs:137.077077077077,0)
--(axis cs:136.676676676677,0)
--(axis cs:136.276276276276,0)
--(axis cs:135.875875875876,0)
--(axis cs:135.475475475475,0)
--(axis cs:135.075075075075,0)
--(axis cs:134.674674674675,0)
--(axis cs:134.274274274274,0)
--(axis cs:133.873873873874,0)
--(axis cs:133.473473473474,0)
--(axis cs:133.073073073073,0)
--(axis cs:132.672672672673,0)
--(axis cs:132.272272272272,0)
--(axis cs:131.871871871872,0)
--(axis cs:131.471471471471,0)
--(axis cs:131.071071071071,0)
--(axis cs:130.670670670671,0)
--(axis cs:130.27027027027,0)
--(axis cs:129.86986986987,0)
--(axis cs:129.469469469469,0)
--(axis cs:129.069069069069,0)
--(axis cs:128.668668668669,0)
--(axis cs:128.268268268268,0)
--(axis cs:127.867867867868,0)
--(axis cs:127.467467467467,0)
--(axis cs:127.067067067067,0)
--(axis cs:126.666666666667,0)
--(axis cs:126.266266266266,0)
--(axis cs:125.865865865866,0)
--(axis cs:125.465465465465,0)
--(axis cs:125.065065065065,0)
--(axis cs:124.664664664665,0)
--(axis cs:124.264264264264,0)
--(axis cs:123.863863863864,0)
--(axis cs:123.463463463463,0)
--(axis cs:123.063063063063,0)
--(axis cs:122.662662662663,0)
--(axis cs:122.262262262262,0)
--(axis cs:121.861861861862,0)
--(axis cs:121.461461461461,0)
--(axis cs:121.061061061061,0)
--(axis cs:120.660660660661,0)
--(axis cs:120.26026026026,0)
--(axis cs:119.85985985986,0)
--(axis cs:119.459459459459,0)
--(axis cs:119.059059059059,0)
--(axis cs:118.658658658659,0)
--(axis cs:118.258258258258,0)
--(axis cs:117.857857857858,0)
--(axis cs:117.457457457457,0)
--(axis cs:117.057057057057,0)
--(axis cs:116.656656656657,0)
--(axis cs:116.256256256256,0)
--(axis cs:115.855855855856,0)
--(axis cs:115.455455455455,0)
--(axis cs:115.055055055055,0)
--(axis cs:114.654654654655,0)
--(axis cs:114.254254254254,0)
--(axis cs:113.853853853854,0)
--(axis cs:113.453453453453,0)
--(axis cs:113.053053053053,0)
--(axis cs:112.652652652653,0)
--(axis cs:112.252252252252,0)
--(axis cs:111.851851851852,0)
--(axis cs:111.451451451451,0)
--(axis cs:111.051051051051,0)
--(axis cs:110.650650650651,0)
--(axis cs:110.25025025025,0)
--(axis cs:109.84984984985,0)
--(axis cs:109.449449449449,0)
--(axis cs:109.049049049049,0)
--(axis cs:108.648648648649,0)
--(axis cs:108.248248248248,0)
--(axis cs:107.847847847848,0)
--(axis cs:107.447447447447,0)
--(axis cs:107.047047047047,0)
--(axis cs:106.646646646647,0)
--(axis cs:106.246246246246,0)
--(axis cs:105.845845845846,0)
--(axis cs:105.445445445445,0)
--(axis cs:105.045045045045,0)
--(axis cs:104.644644644645,0)
--(axis cs:104.244244244244,0)
--(axis cs:103.843843843844,0)
--(axis cs:103.443443443443,0)
--(axis cs:103.043043043043,0)
--(axis cs:102.642642642643,0)
--(axis cs:102.242242242242,0)
--(axis cs:101.841841841842,0)
--(axis cs:101.441441441441,0)
--(axis cs:101.041041041041,0)
--(axis cs:100.640640640641,0)
--(axis cs:100.24024024024,0)
--(axis cs:99.8398398398399,0)
--(axis cs:99.4394394394395,0)
--(axis cs:99.039039039039,0)
--(axis cs:98.6386386386386,0)
--(axis cs:98.2382382382382,0)
--(axis cs:97.8378378378378,0)
--(axis cs:97.4374374374374,0)
--(axis cs:97.037037037037,0)
--(axis cs:96.6366366366366,0)
--(axis cs:96.2362362362362,0)
--(axis cs:95.8358358358358,0)
--(axis cs:95.4354354354354,0)
--(axis cs:95.035035035035,0)
--(axis cs:94.6346346346346,0)
--(axis cs:94.2342342342342,0)
--(axis cs:93.8338338338338,0)
--(axis cs:93.4334334334334,0)
--(axis cs:93.033033033033,0)
--(axis cs:92.6326326326326,0)
--(axis cs:92.2322322322322,0)
--(axis cs:91.8318318318318,0)
--(axis cs:91.4314314314314,0)
--(axis cs:91.031031031031,0)
--(axis cs:90.6306306306306,0)
--(axis cs:90.2302302302302,0)
--(axis cs:89.8298298298298,0)
--(axis cs:89.4294294294294,0)
--(axis cs:89.029029029029,0)
--(axis cs:88.6286286286286,0)
--(axis cs:88.2282282282282,0)
--(axis cs:87.8278278278278,0)
--(axis cs:87.4274274274274,0)
--(axis cs:87.027027027027,0)
--(axis cs:86.6266266266266,0)
--(axis cs:86.2262262262262,0)
--(axis cs:85.8258258258258,0)
--(axis cs:85.4254254254254,0)
--(axis cs:85.025025025025,0)
--(axis cs:84.6246246246246,0)
--(axis cs:84.2242242242242,0)
--(axis cs:83.8238238238238,0)
--(axis cs:83.4234234234234,0)
--(axis cs:83.023023023023,0)
--(axis cs:82.6226226226226,0)
--(axis cs:82.2222222222222,0)
--(axis cs:81.8218218218218,0)
--(axis cs:81.4214214214214,0)
--(axis cs:81.021021021021,0)
--(axis cs:80.6206206206206,0)
--(axis cs:80.2202202202202,0)
--(axis cs:79.8198198198198,0)
--(axis cs:79.4194194194194,0)
--(axis cs:79.019019019019,0)
--(axis cs:78.6186186186186,0)
--(axis cs:78.2182182182182,0)
--(axis cs:77.8178178178178,0)
--(axis cs:77.4174174174174,0)
--(axis cs:77.017017017017,0)
--(axis cs:76.6166166166166,0)
--(axis cs:76.2162162162162,0)
--(axis cs:75.8158158158158,0)
--(axis cs:75.4154154154154,0)
--(axis cs:75.015015015015,0)
--(axis cs:74.6146146146146,0)
--(axis cs:74.2142142142142,0)
--(axis cs:73.8138138138138,0)
--(axis cs:73.4134134134134,0)
--(axis cs:73.013013013013,0)
--(axis cs:72.6126126126126,0)
--(axis cs:72.2122122122122,0)
--(axis cs:71.8118118118118,0)
--(axis cs:71.4114114114114,0)
--(axis cs:71.011011011011,0)
--(axis cs:70.6106106106106,0)
--(axis cs:70.2102102102102,0)
--(axis cs:69.8098098098098,0)
--(axis cs:69.4094094094094,0)
--(axis cs:69.009009009009,0)
--(axis cs:68.6086086086086,0)
--(axis cs:68.2082082082082,0)
--(axis cs:67.8078078078078,0)
--(axis cs:67.4074074074074,0)
--(axis cs:67.007007007007,0)
--(axis cs:66.6066066066066,0)
--(axis cs:66.2062062062062,0)
--(axis cs:65.8058058058058,0)
--(axis cs:65.4054054054054,0)
--(axis cs:65.005005005005,0)
--(axis cs:64.6046046046046,0)
--(axis cs:64.2042042042042,0)
--(axis cs:63.8038038038038,0)
--(axis cs:63.4034034034034,0)
--(axis cs:63.003003003003,0)
--(axis cs:62.6026026026026,0)
--(axis cs:62.2022022022022,0)
--(axis cs:61.8018018018018,0)
--(axis cs:61.4014014014014,0)
--(axis cs:61.001001001001,0)
--(axis cs:60.6006006006006,0)
--(axis cs:60.2002002002002,0)
--(axis cs:59.7997997997998,0)
--(axis cs:59.3993993993994,0)
--(axis cs:58.998998998999,0)
--(axis cs:58.5985985985986,0)
--(axis cs:58.1981981981982,0)
--(axis cs:57.7977977977978,0)
--(axis cs:57.3973973973974,0)
--(axis cs:56.996996996997,0)
--(axis cs:56.5965965965966,0)
--(axis cs:56.1961961961962,0)
--(axis cs:55.7957957957958,0)
--(axis cs:55.3953953953954,0)
--(axis cs:54.994994994995,0)
--(axis cs:54.5945945945946,0)
--(axis cs:54.1941941941942,0)
--(axis cs:53.7937937937938,0)
--(axis cs:53.3933933933934,0)
--(axis cs:52.992992992993,0)
--(axis cs:52.5925925925926,0)
--(axis cs:52.1921921921922,0)
--(axis cs:51.7917917917918,0)
--(axis cs:51.3913913913914,0)
--(axis cs:50.990990990991,0)
--(axis cs:50.5905905905906,0)
--(axis cs:50.1901901901902,0)
--(axis cs:49.7897897897898,0)
--(axis cs:49.3893893893894,0)
--(axis cs:48.988988988989,0)
--(axis cs:48.5885885885886,0)
--(axis cs:48.1881881881882,0)
--(axis cs:47.7877877877878,0)
--(axis cs:47.3873873873874,0)
--(axis cs:46.986986986987,0)
--(axis cs:46.5865865865866,0)
--(axis cs:46.1861861861862,0)
--(axis cs:45.7857857857858,0)
--(axis cs:45.3853853853854,0)
--(axis cs:44.984984984985,0)
--(axis cs:44.5845845845846,0)
--(axis cs:44.1841841841842,0)
--(axis cs:43.7837837837838,0)
--(axis cs:43.3833833833834,0)
--(axis cs:42.982982982983,0)
--(axis cs:42.5825825825826,0)
--(axis cs:42.1821821821822,0)
--(axis cs:41.7817817817818,0)
--(axis cs:41.3813813813814,0)
--(axis cs:40.980980980981,0)
--(axis cs:40.5805805805806,0)
--(axis cs:40.1801801801802,0)
--(axis cs:39.7797797797798,0)
--(axis cs:39.3793793793794,0)
--(axis cs:38.978978978979,0)
--(axis cs:38.5785785785786,0)
--(axis cs:38.1781781781782,0)
--(axis cs:37.7777777777778,0)
--(axis cs:37.3773773773774,0)
--(axis cs:36.976976976977,0)
--(axis cs:36.5765765765766,0)
--(axis cs:36.1761761761762,0)
--(axis cs:35.7757757757758,0)
--(axis cs:35.3753753753754,0)
--(axis cs:34.974974974975,0)
--(axis cs:34.5745745745746,0)
--(axis cs:34.1741741741742,0)
--(axis cs:33.7737737737738,0)
--(axis cs:33.3733733733734,0)
--(axis cs:32.972972972973,0)
--(axis cs:32.5725725725726,0)
--(axis cs:32.1721721721722,0)
--(axis cs:31.7717717717718,0)
--(axis cs:31.3713713713714,0)
--(axis cs:30.970970970971,0)
--(axis cs:30.5705705705706,0)
--(axis cs:30.1701701701702,0)
--(axis cs:29.7697697697698,0)
--(axis cs:29.3693693693694,0)
--(axis cs:28.968968968969,0)
--(axis cs:28.5685685685686,0)
--(axis cs:28.1681681681682,0)
--(axis cs:27.7677677677678,0)
--(axis cs:27.3673673673674,0)
--(axis cs:26.966966966967,0)
--(axis cs:26.5665665665666,0)
--(axis cs:26.1661661661662,0)
--(axis cs:25.7657657657658,0)
--(axis cs:25.3653653653654,0)
--(axis cs:24.964964964965,0)
--(axis cs:24.5645645645646,0)
--(axis cs:24.1641641641642,0)
--(axis cs:23.7637637637638,0)
--(axis cs:23.3633633633634,0)
--(axis cs:22.962962962963,0)
--(axis cs:22.5625625625626,0)
--(axis cs:22.1621621621622,0)
--(axis cs:21.7617617617618,0)
--(axis cs:21.3613613613614,0)
--(axis cs:20.960960960961,0)
--(axis cs:20.5605605605606,0)
--(axis cs:20.1601601601602,0)
--(axis cs:19.7597597597598,0)
--(axis cs:19.3593593593594,0)
--(axis cs:18.958958958959,0)
--(axis cs:18.5585585585586,0)
--(axis cs:18.1581581581582,0)
--(axis cs:17.7577577577578,0)
--(axis cs:17.3573573573574,0)
--(axis cs:16.956956956957,0)
--(axis cs:16.5565565565566,0)
--(axis cs:16.1561561561562,0)
--(axis cs:15.7557557557558,0)
--(axis cs:15.3553553553554,0)
--(axis cs:14.954954954955,0)
--(axis cs:14.5545545545546,0)
--(axis cs:14.1541541541542,0)
--(axis cs:13.7537537537538,0)
--(axis cs:13.3533533533534,0)
--(axis cs:12.952952952953,0)
--(axis cs:12.5525525525526,0)
--(axis cs:12.1521521521522,0)
--(axis cs:11.7517517517518,0)
--(axis cs:11.3513513513514,0)
--(axis cs:10.950950950951,0)
--(axis cs:10.5505505505506,0)
--(axis cs:10.1501501501502,0)
--(axis cs:9.74974974974975,0)
--(axis cs:9.34934934934935,0)
--(axis cs:8.94894894894895,0)
--(axis cs:8.54854854854855,0)
--(axis cs:8.14814814814815,0)
--(axis cs:7.74774774774775,0)
--(axis cs:7.34734734734735,0)
--(axis cs:6.94694694694695,0)
--(axis cs:6.54654654654655,0)
--(axis cs:6.14614614614615,0)
--(axis cs:5.74574574574575,0)
--(axis cs:5.34534534534535,0)
--(axis cs:4.94494494494495,0)
--(axis cs:4.54454454454455,0)
--(axis cs:4.14414414414415,0)
--(axis cs:3.74374374374375,0)
--(axis cs:3.34334334334335,0)
--(axis cs:2.94294294294295,0)
--(axis cs:2.54254254254255,0)
--(axis cs:2.14214214214215,0)
--(axis cs:1.74174174174175,0)
--(axis cs:1.34134134134135,0)
--(axis cs:0.940940940940948,0)
--(axis cs:0.540540540540547,0)
--(axis cs:0.140140140140147,0)
--(axis cs:-0.260260260260253,0)
--(axis cs:-0.660660660660653,0)
--(axis cs:-1.06106106106105,0)
--(axis cs:-1.46146146146145,0)
--(axis cs:-1.86186186186185,0)
--(axis cs:-2.26226226226225,0)
--(axis cs:-2.66266266266265,0)
--(axis cs:-3.06306306306305,0)
--(axis cs:-3.46346346346346,0)
--(axis cs:-3.86386386386386,0)
--(axis cs:-4.26426426426426,0)
--(axis cs:-4.66466466466466,0)
--(axis cs:-5.06506506506506,0)
--(axis cs:-5.46546546546546,0)
--(axis cs:-5.86586586586586,0)
--(axis cs:-6.26626626626626,0)
--(axis cs:-6.66666666666666,0)
--(axis cs:-7.06706706706706,0)
--(axis cs:-7.46746746746746,0)
--(axis cs:-7.86786786786786,0)
--(axis cs:-8.26826826826826,0)
--(axis cs:-8.66866866866866,0)
--(axis cs:-9.06906906906906,0)
--(axis cs:-9.46946946946946,0)
--(axis cs:-9.86986986986986,0)
--(axis cs:-10.2702702702703,0)
--(axis cs:-10.6706706706707,0)
--(axis cs:-11.0710710710711,0)
--(axis cs:-11.4714714714715,0)
--(axis cs:-11.8718718718719,0)
--(axis cs:-12.2722722722723,0)
--(axis cs:-12.6726726726727,0)
--(axis cs:-13.0730730730731,0)
--(axis cs:-13.4734734734735,0)
--(axis cs:-13.8738738738739,0)
--(axis cs:-14.2742742742743,0)
--(axis cs:-14.6746746746747,0)
--(axis cs:-15.0750750750751,0)
--(axis cs:-15.4754754754755,0)
--(axis cs:-15.8758758758759,0)
--(axis cs:-16.2762762762763,0)
--(axis cs:-16.6766766766767,0)
--(axis cs:-17.0770770770771,0)
--(axis cs:-17.4774774774775,0)
--(axis cs:-17.8778778778779,0)
--(axis cs:-18.2782782782783,0)
--(axis cs:-18.6786786786787,0)
--(axis cs:-19.0790790790791,0)
--(axis cs:-19.4794794794795,0)
--(axis cs:-19.8798798798799,0)
--(axis cs:-20.2802802802803,0)
--(axis cs:-20.6806806806807,0)
--(axis cs:-21.0810810810811,0)
--(axis cs:-21.4814814814815,0)
--(axis cs:-21.8818818818819,0)
--(axis cs:-22.2822822822823,0)
--(axis cs:-22.6826826826827,0)
--(axis cs:-23.0830830830831,0)
--(axis cs:-23.4834834834835,0)
--(axis cs:-23.8838838838839,0)
--(axis cs:-24.2842842842843,0)
--(axis cs:-24.6846846846847,0)
--(axis cs:-25.0850850850851,0)
--(axis cs:-25.4854854854855,0)
--(axis cs:-25.8858858858859,0)
--(axis cs:-26.2862862862863,0)
--(axis cs:-26.6866866866867,0)
--(axis cs:-27.0870870870871,0)
--(axis cs:-27.4874874874875,0)
--(axis cs:-27.8878878878879,0)
--(axis cs:-28.2882882882883,0)
--(axis cs:-28.6886886886887,0)
--(axis cs:-29.0890890890891,0)
--(axis cs:-29.4894894894895,0)
--(axis cs:-29.8898898898899,0)
--(axis cs:-30.2902902902903,0)
--(axis cs:-30.6906906906907,0)
--(axis cs:-31.0910910910911,0)
--(axis cs:-31.4914914914915,0)
--(axis cs:-31.8918918918919,0)
--(axis cs:-32.2922922922923,0)
--(axis cs:-32.6926926926927,0)
--(axis cs:-33.0930930930931,0)
--(axis cs:-33.4934934934935,0)
--(axis cs:-33.8938938938939,0)
--(axis cs:-34.2942942942943,0)
--(axis cs:-34.6946946946947,0)
--(axis cs:-35.0950950950951,0)
--(axis cs:-35.4954954954955,0)
--(axis cs:-35.8958958958959,0)
--(axis cs:-36.2962962962963,0)
--(axis cs:-36.6966966966967,0)
--(axis cs:-37.0970970970971,0)
--(axis cs:-37.4974974974975,0)
--(axis cs:-37.8978978978979,0)
--(axis cs:-38.2982982982983,0)
--(axis cs:-38.6986986986987,0)
--(axis cs:-39.0990990990991,0)
--(axis cs:-39.4994994994995,0)
--(axis cs:-39.8998998998999,0)
--(axis cs:-40.3003003003003,0)
--(axis cs:-40.7007007007007,0)
--(axis cs:-41.1011011011011,0)
--(axis cs:-41.5015015015015,0)
--(axis cs:-41.9019019019019,0)
--(axis cs:-42.3023023023023,0)
--(axis cs:-42.7027027027027,0)
--(axis cs:-43.1031031031031,0)
--(axis cs:-43.5035035035035,0)
--(axis cs:-43.9039039039039,0)
--(axis cs:-44.3043043043043,0)
--(axis cs:-44.7047047047047,0)
--(axis cs:-45.1051051051051,0)
--(axis cs:-45.5055055055055,0)
--(axis cs:-45.9059059059059,0)
--(axis cs:-46.3063063063063,0)
--(axis cs:-46.7067067067067,0)
--(axis cs:-47.1071071071071,0)
--(axis cs:-47.5075075075075,0)
--(axis cs:-47.9079079079079,0)
--(axis cs:-48.3083083083083,0)
--(axis cs:-48.7087087087087,0)
--(axis cs:-49.1091091091091,0)
--(axis cs:-49.5095095095095,0)
--(axis cs:-49.9099099099099,0)
--(axis cs:-50.3103103103103,0)
--(axis cs:-50.7107107107107,0)
--(axis cs:-51.1111111111111,0)
--(axis cs:-51.5115115115115,0)
--(axis cs:-51.9119119119119,0)
--(axis cs:-52.3123123123123,0)
--(axis cs:-52.7127127127127,0)
--(axis cs:-53.1131131131131,0)
--(axis cs:-53.5135135135135,0)
--(axis cs:-53.9139139139139,0)
--(axis cs:-54.3143143143143,0)
--(axis cs:-54.7147147147147,0)
--(axis cs:-55.1151151151151,0)
--(axis cs:-55.5155155155155,0)
--(axis cs:-55.9159159159159,0)
--(axis cs:-56.3163163163163,0)
--(axis cs:-56.7167167167167,0)
--(axis cs:-57.1171171171171,0)
--(axis cs:-57.5175175175175,0)
--(axis cs:-57.9179179179179,0)
--(axis cs:-58.3183183183183,0)
--(axis cs:-58.7187187187187,0)
--(axis cs:-59.1191191191191,0)
--(axis cs:-59.5195195195195,0)
--(axis cs:-59.9199199199199,0)
--(axis cs:-60.3203203203203,0)
--(axis cs:-60.7207207207207,0)
--(axis cs:-61.1211211211211,0)
--(axis cs:-61.5215215215215,0)
--(axis cs:-61.9219219219219,0)
--(axis cs:-62.3223223223223,0)
--(axis cs:-62.7227227227227,0)
--(axis cs:-63.1231231231231,0)
--(axis cs:-63.5235235235235,0)
--(axis cs:-63.9239239239239,0)
--(axis cs:-64.3243243243243,0)
--(axis cs:-64.7247247247247,0)
--(axis cs:-65.1251251251251,0)
--(axis cs:-65.5255255255255,0)
--(axis cs:-65.9259259259259,0)
--(axis cs:-66.3263263263263,0)
--(axis cs:-66.7267267267267,0)
--(axis cs:-67.1271271271271,0)
--(axis cs:-67.5275275275275,0)
--(axis cs:-67.9279279279279,0)
--(axis cs:-68.3283283283283,0)
--(axis cs:-68.7287287287287,0)
--(axis cs:-69.1291291291291,0)
--(axis cs:-69.5295295295295,0)
--(axis cs:-69.9299299299299,0)
--(axis cs:-70.3303303303303,0)
--(axis cs:-70.7307307307307,0)
--(axis cs:-71.1311311311311,0)
--(axis cs:-71.5315315315315,0)
--(axis cs:-71.9319319319319,0)
--(axis cs:-72.3323323323323,0)
--(axis cs:-72.7327327327327,0)
--(axis cs:-73.1331331331331,0)
--(axis cs:-73.5335335335335,0)
--(axis cs:-73.9339339339339,0)
--(axis cs:-74.3343343343343,0)
--(axis cs:-74.7347347347347,0)
--(axis cs:-75.1351351351351,0)
--(axis cs:-75.5355355355355,0)
--(axis cs:-75.9359359359359,0)
--(axis cs:-76.3363363363363,0)
--(axis cs:-76.7367367367367,0)
--(axis cs:-77.1371371371371,0)
--(axis cs:-77.5375375375375,0)
--(axis cs:-77.9379379379379,0)
--(axis cs:-78.3383383383383,0)
--(axis cs:-78.7387387387387,0)
--(axis cs:-79.1391391391391,0)
--(axis cs:-79.5395395395395,0)
--(axis cs:-79.9399399399399,0)
--(axis cs:-80.3403403403403,0)
--(axis cs:-80.7407407407407,0)
--(axis cs:-81.1411411411411,0)
--(axis cs:-81.5415415415415,0)
--(axis cs:-81.9419419419419,0)
--(axis cs:-82.3423423423423,0)
--(axis cs:-82.7427427427427,0)
--(axis cs:-83.1431431431431,0)
--(axis cs:-83.5435435435435,0)
--(axis cs:-83.9439439439439,0)
--(axis cs:-84.3443443443443,0)
--(axis cs:-84.7447447447447,0)
--(axis cs:-85.1451451451451,0)
--(axis cs:-85.5455455455455,0)
--(axis cs:-85.9459459459459,0)
--(axis cs:-86.3463463463463,0)
--(axis cs:-86.7467467467467,0)
--(axis cs:-87.1471471471471,0)
--(axis cs:-87.5475475475475,0)
--(axis cs:-87.9479479479479,0)
--(axis cs:-88.3483483483483,0)
--(axis cs:-88.7487487487487,0)
--(axis cs:-89.1491491491491,0)
--(axis cs:-89.5495495495495,0)
--(axis cs:-89.9499499499499,0)
--(axis cs:-90.3503503503503,0)
--(axis cs:-90.7507507507507,0)
--(axis cs:-91.1511511511511,0)
--(axis cs:-91.5515515515515,0)
--(axis cs:-91.9519519519519,0)
--(axis cs:-92.3523523523523,0)
--(axis cs:-92.7527527527527,0)
--(axis cs:-93.1531531531531,0)
--(axis cs:-93.5535535535535,0)
--(axis cs:-93.9539539539539,0)
--(axis cs:-94.3543543543543,0)
--(axis cs:-94.7547547547547,0)
--(axis cs:-95.1551551551551,0)
--(axis cs:-95.5555555555555,0)
--(axis cs:-95.9559559559559,0)
--(axis cs:-96.3563563563563,0)
--(axis cs:-96.7567567567567,0)
--(axis cs:-97.1571571571571,0)
--(axis cs:-97.5575575575576,0)
--(axis cs:-97.957957957958,0)
--(axis cs:-98.3583583583584,0)
--(axis cs:-98.7587587587588,0)
--(axis cs:-99.1591591591592,0)
--(axis cs:-99.5595595595596,0)
--(axis cs:-99.95995995996,0)
--(axis cs:-100.36036036036,0)
--(axis cs:-100.760760760761,0)
--(axis cs:-101.161161161161,0)
--(axis cs:-101.561561561562,0)
--(axis cs:-101.961961961962,0)
--(axis cs:-102.362362362362,0)
--(axis cs:-102.762762762763,0)
--(axis cs:-103.163163163163,0)
--(axis cs:-103.563563563564,0)
--(axis cs:-103.963963963964,0)
--(axis cs:-104.364364364364,0)
--(axis cs:-104.764764764765,0)
--(axis cs:-105.165165165165,0)
--(axis cs:-105.565565565566,0)
--(axis cs:-105.965965965966,0)
--(axis cs:-106.366366366366,0)
--(axis cs:-106.766766766767,0)
--(axis cs:-107.167167167167,0)
--(axis cs:-107.567567567568,0)
--(axis cs:-107.967967967968,0)
--(axis cs:-108.368368368368,0)
--(axis cs:-108.768768768769,0)
--(axis cs:-109.169169169169,0)
--(axis cs:-109.56956956957,0)
--(axis cs:-109.96996996997,0)
--(axis cs:-110.37037037037,0)
--(axis cs:-110.770770770771,0)
--(axis cs:-111.171171171171,0)
--(axis cs:-111.571571571572,0)
--(axis cs:-111.971971971972,0)
--(axis cs:-112.372372372372,0)
--(axis cs:-112.772772772773,0)
--(axis cs:-113.173173173173,0)
--(axis cs:-113.573573573574,0)
--(axis cs:-113.973973973974,0)
--(axis cs:-114.374374374374,0)
--(axis cs:-114.774774774775,0)
--(axis cs:-115.175175175175,0)
--(axis cs:-115.575575575576,0)
--(axis cs:-115.975975975976,0)
--(axis cs:-116.376376376376,0)
--(axis cs:-116.776776776777,0)
--(axis cs:-117.177177177177,0)
--(axis cs:-117.577577577578,0)
--(axis cs:-117.977977977978,0)
--(axis cs:-118.378378378378,0)
--(axis cs:-118.778778778779,0)
--(axis cs:-119.179179179179,0)
--(axis cs:-119.57957957958,0)
--(axis cs:-119.97997997998,0)
--(axis cs:-120.38038038038,0)
--(axis cs:-120.780780780781,0)
--(axis cs:-121.181181181181,0)
--(axis cs:-121.581581581582,0)
--(axis cs:-121.981981981982,0)
--(axis cs:-122.382382382382,0)
--(axis cs:-122.782782782783,0)
--(axis cs:-123.183183183183,0)
--(axis cs:-123.583583583584,0)
--(axis cs:-123.983983983984,0)
--(axis cs:-124.384384384384,0)
--(axis cs:-124.784784784785,0)
--(axis cs:-125.185185185185,0)
--(axis cs:-125.585585585586,0)
--(axis cs:-125.985985985986,0)
--(axis cs:-126.386386386386,0)
--(axis cs:-126.786786786787,0)
--(axis cs:-127.187187187187,0)
--(axis cs:-127.587587587588,0)
--(axis cs:-127.987987987988,0)
--(axis cs:-128.388388388388,0)
--(axis cs:-128.788788788789,0)
--(axis cs:-129.189189189189,0)
--(axis cs:-129.58958958959,0)
--(axis cs:-129.98998998999,0)
--(axis cs:-130.39039039039,0)
--(axis cs:-130.790790790791,0)
--(axis cs:-131.191191191191,0)
--(axis cs:-131.591591591592,0)
--(axis cs:-131.991991991992,0)
--(axis cs:-132.392392392392,0)
--(axis cs:-132.792792792793,0)
--(axis cs:-133.193193193193,0)
--(axis cs:-133.593593593594,0)
--(axis cs:-133.993993993994,0)
--(axis cs:-134.394394394394,0)
--(axis cs:-134.794794794795,0)
--(axis cs:-135.195195195195,0)
--(axis cs:-135.595595595596,0)
--(axis cs:-135.995995995996,0)
--(axis cs:-136.396396396396,0)
--(axis cs:-136.796796796797,0)
--(axis cs:-137.197197197197,0)
--(axis cs:-137.597597597598,0)
--(axis cs:-137.997997997998,0)
--(axis cs:-138.398398398398,0)
--(axis cs:-138.798798798799,0)
--(axis cs:-139.199199199199,0)
--(axis cs:-139.5995995996,0)
--(axis cs:-140,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-110,0)
--(axis cs:-110,0)
--(axis cs:-109.5995995996,0)
--(axis cs:-109.199199199199,0)
--(axis cs:-108.798798798799,0)
--(axis cs:-108.398398398398,0)
--(axis cs:-107.997997997998,0)
--(axis cs:-107.597597597598,0)
--(axis cs:-107.197197197197,0)
--(axis cs:-106.796796796797,0)
--(axis cs:-106.396396396396,0)
--(axis cs:-105.995995995996,0)
--(axis cs:-105.595595595596,0)
--(axis cs:-105.195195195195,0)
--(axis cs:-104.794794794795,0)
--(axis cs:-104.394394394394,0)
--(axis cs:-103.993993993994,0)
--(axis cs:-103.593593593594,0)
--(axis cs:-103.193193193193,0)
--(axis cs:-102.792792792793,0)
--(axis cs:-102.392392392392,0)
--(axis cs:-101.991991991992,0)
--(axis cs:-101.591591591592,0)
--(axis cs:-101.191191191191,0)
--(axis cs:-100.790790790791,0)
--(axis cs:-100.39039039039,0)
--(axis cs:-99.98998998999,0)
--(axis cs:-99.5895895895896,0)
--(axis cs:-99.1891891891892,0)
--(axis cs:-98.7887887887888,0)
--(axis cs:-98.3883883883884,0)
--(axis cs:-97.987987987988,0)
--(axis cs:-97.5875875875876,0)
--(axis cs:-97.1871871871872,0)
--(axis cs:-96.7867867867868,0)
--(axis cs:-96.3863863863864,0)
--(axis cs:-95.985985985986,0)
--(axis cs:-95.5855855855856,0)
--(axis cs:-95.1851851851852,0)
--(axis cs:-94.7847847847848,0)
--(axis cs:-94.3843843843844,0)
--(axis cs:-93.983983983984,0)
--(axis cs:-93.5835835835836,0)
--(axis cs:-93.1831831831832,0)
--(axis cs:-92.7827827827828,0)
--(axis cs:-92.3823823823824,0)
--(axis cs:-91.981981981982,0)
--(axis cs:-91.5815815815816,0)
--(axis cs:-91.1811811811812,0)
--(axis cs:-90.7807807807808,0)
--(axis cs:-90.3803803803804,0)
--(axis cs:-89.97997997998,0)
--(axis cs:-89.5795795795796,0)
--(axis cs:-89.1791791791792,0)
--(axis cs:-88.7787787787788,0)
--(axis cs:-88.3783783783784,0)
--(axis cs:-87.977977977978,0)
--(axis cs:-87.5775775775776,0)
--(axis cs:-87.1771771771772,0)
--(axis cs:-86.7767767767768,0)
--(axis cs:-86.3763763763764,0)
--(axis cs:-85.975975975976,0)
--(axis cs:-85.5755755755756,0)
--(axis cs:-85.1751751751752,0)
--(axis cs:-84.7747747747748,0)
--(axis cs:-84.3743743743744,0)
--(axis cs:-83.973973973974,0)
--(axis cs:-83.5735735735736,0)
--(axis cs:-83.1731731731732,0)
--(axis cs:-82.7727727727728,0)
--(axis cs:-82.3723723723724,0)
--(axis cs:-81.971971971972,0)
--(axis cs:-81.5715715715716,0)
--(axis cs:-81.1711711711712,0)
--(axis cs:-80.7707707707708,0)
--(axis cs:-80.3703703703704,0)
--(axis cs:-79.96996996997,0)
--(axis cs:-79.5695695695696,0)
--(axis cs:-79.1691691691692,0)
--(axis cs:-78.7687687687688,0)
--(axis cs:-78.3683683683684,0)
--(axis cs:-77.967967967968,0)
--(axis cs:-77.5675675675676,0)
--(axis cs:-77.1671671671672,0)
--(axis cs:-76.7667667667668,0)
--(axis cs:-76.3663663663664,0)
--(axis cs:-75.965965965966,0)
--(axis cs:-75.5655655655656,0)
--(axis cs:-75.1651651651652,0)
--(axis cs:-74.7647647647648,0)
--(axis cs:-74.3643643643644,0)
--(axis cs:-73.963963963964,0)
--(axis cs:-73.5635635635636,0)
--(axis cs:-73.1631631631632,0)
--(axis cs:-72.7627627627628,0)
--(axis cs:-72.3623623623624,0)
--(axis cs:-71.961961961962,0)
--(axis cs:-71.5615615615616,0)
--(axis cs:-71.1611611611612,0)
--(axis cs:-70.7607607607608,0)
--(axis cs:-70.3603603603604,0)
--(axis cs:-69.95995995996,0)
--(axis cs:-69.5595595595596,0)
--(axis cs:-69.1591591591592,0)
--(axis cs:-68.7587587587588,0)
--(axis cs:-68.3583583583584,0)
--(axis cs:-67.957957957958,0)
--(axis cs:-67.5575575575576,0)
--(axis cs:-67.1571571571571,0)
--(axis cs:-66.7567567567567,0)
--(axis cs:-66.3563563563563,0)
--(axis cs:-65.9559559559559,0)
--(axis cs:-65.5555555555555,0)
--(axis cs:-65.1551551551551,0)
--(axis cs:-64.7547547547547,0)
--(axis cs:-64.3543543543543,0)
--(axis cs:-63.9539539539539,0)
--(axis cs:-63.5535535535535,0)
--(axis cs:-63.1531531531531,0)
--(axis cs:-62.7527527527527,0)
--(axis cs:-62.3523523523523,0)
--(axis cs:-61.9519519519519,0)
--(axis cs:-61.5515515515515,0)
--(axis cs:-61.1511511511511,0)
--(axis cs:-60.7507507507507,0)
--(axis cs:-60.3503503503503,0)
--(axis cs:-59.9499499499499,0)
--(axis cs:-59.5495495495495,0)
--(axis cs:-59.1491491491491,0)
--(axis cs:-58.7487487487487,0)
--(axis cs:-58.3483483483483,0)
--(axis cs:-57.9479479479479,0)
--(axis cs:-57.5475475475475,0)
--(axis cs:-57.1471471471471,0)
--(axis cs:-56.7467467467467,0)
--(axis cs:-56.3463463463463,0)
--(axis cs:-55.9459459459459,0)
--(axis cs:-55.5455455455455,0)
--(axis cs:-55.1451451451451,0)
--(axis cs:-54.7447447447447,0)
--(axis cs:-54.3443443443443,0)
--(axis cs:-53.9439439439439,0)
--(axis cs:-53.5435435435435,0)
--(axis cs:-53.1431431431431,0)
--(axis cs:-52.7427427427427,0)
--(axis cs:-52.3423423423423,0)
--(axis cs:-51.9419419419419,0)
--(axis cs:-51.5415415415415,0)
--(axis cs:-51.1411411411411,0)
--(axis cs:-50.7407407407407,0)
--(axis cs:-50.3403403403403,0)
--(axis cs:-49.9399399399399,0)
--(axis cs:-49.5395395395395,0)
--(axis cs:-49.1391391391391,0)
--(axis cs:-48.7387387387387,0)
--(axis cs:-48.3383383383383,0)
--(axis cs:-47.9379379379379,0)
--(axis cs:-47.5375375375375,0)
--(axis cs:-47.1371371371371,0)
--(axis cs:-46.7367367367367,0)
--(axis cs:-46.3363363363363,0)
--(axis cs:-45.9359359359359,0)
--(axis cs:-45.5355355355355,0)
--(axis cs:-45.1351351351351,0)
--(axis cs:-44.7347347347347,0)
--(axis cs:-44.3343343343343,0)
--(axis cs:-43.9339339339339,0)
--(axis cs:-43.5335335335335,0)
--(axis cs:-43.1331331331331,0)
--(axis cs:-42.7327327327327,0)
--(axis cs:-42.3323323323323,0)
--(axis cs:-41.9319319319319,0)
--(axis cs:-41.5315315315315,0)
--(axis cs:-41.1311311311311,0)
--(axis cs:-40.7307307307307,0)
--(axis cs:-40.3303303303303,0)
--(axis cs:-39.9299299299299,0)
--(axis cs:-39.5295295295295,0)
--(axis cs:-39.1291291291291,0)
--(axis cs:-38.7287287287287,0)
--(axis cs:-38.3283283283283,0)
--(axis cs:-37.9279279279279,0)
--(axis cs:-37.5275275275275,0)
--(axis cs:-37.1271271271271,0)
--(axis cs:-36.7267267267267,0)
--(axis cs:-36.3263263263263,0)
--(axis cs:-35.9259259259259,0)
--(axis cs:-35.5255255255255,0)
--(axis cs:-35.1251251251251,0)
--(axis cs:-34.7247247247247,0)
--(axis cs:-34.3243243243243,0)
--(axis cs:-33.9239239239239,0)
--(axis cs:-33.5235235235235,0)
--(axis cs:-33.1231231231231,0)
--(axis cs:-32.7227227227227,0)
--(axis cs:-32.3223223223223,0)
--(axis cs:-31.9219219219219,0)
--(axis cs:-31.5215215215215,0)
--(axis cs:-31.1211211211211,0)
--(axis cs:-30.7207207207207,0)
--(axis cs:-30.3203203203203,0)
--(axis cs:-29.9199199199199,0)
--(axis cs:-29.5195195195195,0)
--(axis cs:-29.1191191191191,0)
--(axis cs:-28.7187187187187,0)
--(axis cs:-28.3183183183183,0)
--(axis cs:-27.9179179179179,0)
--(axis cs:-27.5175175175175,0)
--(axis cs:-27.1171171171171,0)
--(axis cs:-26.7167167167167,0)
--(axis cs:-26.3163163163163,0)
--(axis cs:-25.9159159159159,0)
--(axis cs:-25.5155155155155,0)
--(axis cs:-25.1151151151151,0)
--(axis cs:-24.7147147147147,0)
--(axis cs:-24.3143143143143,0)
--(axis cs:-23.9139139139139,0)
--(axis cs:-23.5135135135135,0)
--(axis cs:-23.1131131131131,0)
--(axis cs:-22.7127127127127,0)
--(axis cs:-22.3123123123123,0)
--(axis cs:-21.9119119119119,0)
--(axis cs:-21.5115115115115,0)
--(axis cs:-21.1111111111111,0)
--(axis cs:-20.7107107107107,0)
--(axis cs:-20.3103103103103,0)
--(axis cs:-19.9099099099099,0)
--(axis cs:-19.5095095095095,0)
--(axis cs:-19.1091091091091,0)
--(axis cs:-18.7087087087087,0)
--(axis cs:-18.3083083083083,0)
--(axis cs:-17.9079079079079,0)
--(axis cs:-17.5075075075075,0)
--(axis cs:-17.1071071071071,0)
--(axis cs:-16.7067067067067,0)
--(axis cs:-16.3063063063063,0)
--(axis cs:-15.9059059059059,0)
--(axis cs:-15.5055055055055,0)
--(axis cs:-15.1051051051051,0)
--(axis cs:-14.7047047047047,0)
--(axis cs:-14.3043043043043,0)
--(axis cs:-13.9039039039039,0)
--(axis cs:-13.5035035035035,0)
--(axis cs:-13.1031031031031,0)
--(axis cs:-12.7027027027027,0)
--(axis cs:-12.3023023023023,0)
--(axis cs:-11.9019019019019,0)
--(axis cs:-11.5015015015015,0)
--(axis cs:-11.1011011011011,0)
--(axis cs:-10.7007007007007,0)
--(axis cs:-10.3003003003003,0)
--(axis cs:-9.89989989989989,0)
--(axis cs:-9.49949949949949,0)
--(axis cs:-9.09909909909909,0)
--(axis cs:-8.69869869869869,0)
--(axis cs:-8.29829829829829,0)
--(axis cs:-7.89789789789789,0)
--(axis cs:-7.49749749749749,0)
--(axis cs:-7.09709709709709,0)
--(axis cs:-6.69669669669669,0)
--(axis cs:-6.29629629629629,0)
--(axis cs:-5.89589589589589,0)
--(axis cs:-5.49549549549549,0)
--(axis cs:-5.09509509509509,0)
--(axis cs:-4.69469469469469,0)
--(axis cs:-4.29429429429429,0)
--(axis cs:-3.89389389389389,0)
--(axis cs:-3.49349349349349,0)
--(axis cs:-3.09309309309309,0)
--(axis cs:-2.69269269269269,0)
--(axis cs:-2.29229229229229,0)
--(axis cs:-1.89189189189189,0)
--(axis cs:-1.49149149149149,0)
--(axis cs:-1.09109109109109,0)
--(axis cs:-0.690690690690687,0)
--(axis cs:-0.290290290290287,0)
--(axis cs:0.110110110110114,0)
--(axis cs:0.510510510510514,0)
--(axis cs:0.910910910910914,0)
--(axis cs:1.31131131131131,0)
--(axis cs:1.71171171171171,0)
--(axis cs:2.11211211211211,0)
--(axis cs:2.51251251251252,0)
--(axis cs:2.91291291291292,0)
--(axis cs:3.31331331331332,0)
--(axis cs:3.71371371371372,0)
--(axis cs:4.11411411411412,0)
--(axis cs:4.51451451451452,0)
--(axis cs:4.91491491491492,0)
--(axis cs:5.31531531531532,0)
--(axis cs:5.71571571571572,0)
--(axis cs:6.11611611611612,0)
--(axis cs:6.51651651651652,0)
--(axis cs:6.91691691691692,5.30626503633499e-321)
--(axis cs:7.31731731731732,2.19725695911801e-309)
--(axis cs:7.71771771771772,5.50736670121535e-298)
--(axis cs:8.11811811811812,8.36133834949864e-287)
--(axis cs:8.51851851851852,7.68911327997332e-276)
--(axis cs:8.91891891891892,4.28297341053008e-265)
--(axis cs:9.31931931931932,1.44505093392538e-254)
--(axis cs:9.71971971971973,2.95317776263926e-244)
--(axis cs:10.1201201201201,3.65565061513095e-234)
--(axis cs:10.5205205205205,2.74099618990282e-224)
--(axis cs:10.9209209209209,1.24486093811863e-214)
--(axis cs:11.3213213213213,3.42453733374759e-205)
--(axis cs:11.7217217217217,5.70626095268921e-196)
--(axis cs:12.1221221221221,5.7593040863628e-187)
--(axis cs:12.5225225225225,3.52092722255759e-178)
--(axis cs:12.9229229229229,1.30380530820906e-169)
--(axis cs:13.3233233233233,2.92440218122928e-161)
--(axis cs:13.7237237237237,3.97310562762902e-153)
--(axis cs:14.1241241241241,3.26957859129872e-145)
--(axis cs:14.5245245245245,1.62975419869809e-137)
--(axis cs:14.9249249249249,4.92063434852567e-130)
--(axis cs:15.3253253253253,8.99888572736321e-123)
--(axis cs:15.7257257257257,9.96839038840168e-116)
--(axis cs:16.1261261261261,6.68851948092777e-109)
--(axis cs:16.5265265265265,2.71833897908237e-102)
--(axis cs:16.9269269269269,6.69184521060606e-96)
--(axis cs:17.3273273273273,9.97830600993106e-90)
--(axis cs:17.7277277277277,9.0123159393439e-84)
--(axis cs:18.1281281281281,4.93042838997407e-78)
--(axis cs:18.5285285285285,1.63381003997472e-72)
--(axis cs:18.9289289289289,3.27934511174561e-67)
--(axis cs:19.3293293293293,3.98695509230061e-62)
--(axis cs:19.7297297297297,2.93605523992502e-57)
--(axis cs:20.1301301301301,1.30965154125326e-52)
--(axis cs:20.5305305305305,3.53847353859784e-48)
--(axis cs:20.9309309309309,5.79088317796099e-44)
--(axis cs:21.3313313313313,5.74040208029969e-40)
--(axis cs:21.7317317317317,3.44673965083339e-36)
--(axis cs:22.1321321321321,1.25355474491494e-32)
--(axis cs:22.5325325325325,2.76151106490029e-29)
--(axis cs:22.9329329329329,3.68484248621274e-26)
--(axis cs:23.3333333333333,2.97824023272689e-23)
--(axis cs:23.7337337337337,1.45803913856202e-20)
--(axis cs:24.1341341341341,4.32361779513254e-18)
--(axis cs:24.5345345345345,7.76594064663673e-16)
--(axis cs:24.9349349349349,8.44908143732479e-14)
--(axis cs:25.3353353353353,5.56792764490404e-12)
--(axis cs:25.7357357357357,2.22252332551844e-10)
--(axis cs:26.1361361361361,5.37362963006935e-09)
--(axis cs:26.5365365365365,7.86969298970445e-08)
--(axis cs:26.9369369369369,6.98098183576399e-07)
--(axis cs:27.3373373373373,3.7509725298792e-06)
--(axis cs:27.7377377377377,1.22078705934901e-05)
--(axis cs:28.1381381381381,2.40660385556462e-05)
--(axis cs:28.5385385385385,2.87367703301164e-05)
--(axis cs:28.9389389389389,2.07845182939763e-05)
--(axis cs:29.3393393393393,9.10564318659227e-06)
--(axis cs:29.7397397397397,2.41629497208718e-06)
--(axis cs:30.1401401401401,3.88380959290001e-07)
--(axis cs:30.5405405405405,3.78124282355129e-08)
--(axis cs:30.9409409409409,2.22987163508585e-09)
--(axis cs:31.3413413413413,7.96514738532823e-11)
--(axis cs:31.7417417417417,1.72336166131931e-12)
--(axis cs:32.1421421421421,2.25853952832377e-14)
--(axis cs:32.5425425425425,1.7928651370266e-16)
--(axis cs:32.9429429429429,8.62057444059945e-19)
--(axis cs:33.3433433433433,2.51069209954583e-21)
--(axis cs:33.7437437437437,4.49169558937634e-24)
--(axis cs:34.1441441441441,5.37771381418775e-23)
--(axis cs:34.5445445445446,2.79973686229654e-20)
--(axis cs:34.944944944945,8.82965275525017e-18)
--(axis cs:35.3453453453454,1.68670328642918e-15)
--(axis cs:35.7457457457458,1.95165215575371e-13)
--(axis cs:36.1461461461462,1.36783841943389e-11)
--(axis cs:36.5465465465466,5.8067862250532e-10)
--(axis cs:36.946946946947,1.49315721001142e-08)
--(axis cs:37.3473473473474,2.32564751146831e-07)
--(axis cs:37.7477477477478,2.19407214818746e-06)
--(axis cs:38.1481481481482,1.25379512102028e-05)
--(axis cs:38.5485485485486,4.33981187943911e-05)
--(axis cs:38.948948948949,9.09879522053027e-05)
--(axis cs:39.3493493493494,0.000115548825409528)
--(axis cs:39.7497497497498,8.88824131458469e-05)
--(axis cs:40.1501501501502,4.14128192558657e-05)
--(axis cs:40.5505505505506,1.16875213560717e-05)
--(axis cs:40.950950950951,1.9979280717613e-06)
--(axis cs:41.3513513513514,2.07086948552811e-07)
--(axis cs:41.7517517517518,1.81782294146386e-08)
--(axis cs:42.1521521521522,7.71182575710549e-08)
--(axis cs:42.5525525525526,6.83474941731501e-07)
--(axis cs:42.952952952953,3.69255522882566e-06)
--(axis cs:43.3533533533534,1.20839276479164e-05)
--(axis cs:43.7537537537538,2.39536920221347e-05)
--(axis cs:44.1541541541542,2.87770433637642e-05)
--(axis cs:44.5545545545546,2.11353037773459e-05)
--(axis cs:44.954954954955,1.08850493214321e-05)
--(axis cs:45.3553553553554,1.05569027416445e-05)
--(axis cs:45.7557557557558,2.63825242639229e-05)
--(axis cs:46.1561561561562,5.77307842586016e-05)
--(axis cs:46.5565565565566,9.23337241981843e-05)
--(axis cs:46.956956956957,0.000115814677828649)
--(axis cs:47.3573573573574,0.000155746582788302)
--(axis cs:47.7577577577578,0.000301103863552117)
--(axis cs:48.1581581581582,0.000565833556012133)
--(axis cs:48.5585585585586,0.000734061626559214)
--(axis cs:48.958958958959,0.000609633301683046)
--(axis cs:49.3593593593594,0.000331065327976447)
--(axis cs:49.7597597597598,0.000125930390752162)
--(axis cs:50.1601601601602,3.63824865546307e-05)
--(axis cs:50.5605605605606,9.41441522435845e-06)
--(axis cs:50.960960960961,8.28490269217197e-06)
--(axis cs:51.3613613613614,2.05948640450562e-05)
--(axis cs:51.7617617617618,3.68231021583188e-05)
--(axis cs:52.1621621621622,4.12914254787075e-05)
--(axis cs:52.5625625625626,2.90598796675614e-05)
--(axis cs:52.962962962963,1.32563090459496e-05)
--(axis cs:53.3633633633634,6.14401803529051e-06)
--(axis cs:53.7637637637638,1.01278900043758e-05)
--(axis cs:54.1641641641642,2.2912410024227e-05)
--(axis cs:54.5645645645646,3.85529722456145e-05)
--(axis cs:54.964964964965,5.25880044385683e-05)
--(axis cs:55.3653653653654,7.14039620840912e-05)
--(axis cs:55.7657657657658,0.000105081985626216)
--(axis cs:56.1661661661662,0.000139633767220022)
--(axis cs:56.5665665665666,0.000140207086653325)
--(axis cs:56.966966966967,0.000110155748997328)
--(axis cs:57.3673673673674,9.25333159022347e-05)
--(axis cs:57.7677677677678,0.00010210599899778)
--(axis cs:58.1681681681682,0.000117415530021865)
--(axis cs:58.5685685685686,0.000131854142378949)
--(axis cs:58.968968968969,0.000167030947947145)
--(axis cs:59.3693693693694,0.000212127554777335)
--(axis cs:59.7697697697698,0.000211478550582094)
--(axis cs:60.1701701701702,0.000173982324133493)
--(axis cs:60.5705705705706,0.000185577225501268)
--(axis cs:60.970970970971,0.000277857069168701)
--(axis cs:61.3713713713714,0.000379517529732248)
--(axis cs:61.7717717717718,0.000396560365514097)
--(axis cs:62.1721721721722,0.000334362493135104)
--(axis cs:62.5725725725726,0.000310619222271514)
--(axis cs:62.972972972973,0.00041571535326073)
--(axis cs:63.3733733733734,0.000666543367322325)
--(axis cs:63.7737737737738,0.00100399100886696)
--(axis cs:64.1741741741742,0.00120609341796293)
--(axis cs:64.5745745745746,0.00118532192530507)
--(axis cs:64.974974974975,0.00123751474898305)
--(axis cs:65.3753753753754,0.00143542963557654)
--(axis cs:65.7757757757758,0.00137500404060877)
--(axis cs:66.1761761761762,0.000990623253693077)
--(axis cs:66.5765765765766,0.000749321766421223)
--(axis cs:66.976976976977,0.000885070409261168)
--(axis cs:67.3773773773774,0.0011608456990667)
--(axis cs:67.7777777777778,0.00133905179352324)
--(axis cs:68.1781781781782,0.00149238681782551)
--(axis cs:68.5785785785786,0.00165479749908579)
--(axis cs:68.978978978979,0.00157008003421764)
--(axis cs:69.3793793793794,0.00121345485933746)
--(axis cs:69.7797797797798,0.000919754062476752)
--(axis cs:70.1801801801802,0.000820558469954386)
--(axis cs:70.5805805805806,0.000830026133327131)
--(axis cs:70.980980980981,0.000987789090471977)
--(axis cs:71.3813813813814,0.00130644208333653)
--(axis cs:71.7817817817818,0.00158798151625754)
--(axis cs:72.1821821821822,0.00166150010427149)
--(axis cs:72.5825825825826,0.00154368898990261)
--(axis cs:72.982982982983,0.00140242706378701)
--(axis cs:73.3833833833834,0.00129088320026751)
--(axis cs:73.7837837837838,0.00106349361391501)
--(axis cs:74.1841841841842,0.000792425914346821)
--(axis cs:74.5845845845846,0.000704252334064619)
--(axis cs:74.984984984985,0.000823406047332315)
--(axis cs:75.3853853853854,0.00121695204706176)
--(axis cs:75.7857857857858,0.00232775640198819)
--(axis cs:76.1861861861862,0.00424272912681465)
--(axis cs:76.5865865865866,0.00558123431936699)
--(axis cs:76.986986986987,0.00496230709853838)
--(axis cs:77.3873873873874,0.00328069125508944)
--(axis cs:77.7877877877878,0.00217302868386044)
--(axis cs:78.1881881881882,0.00187253913299377)
--(axis cs:78.5885885885886,0.00196340332685057)
--(axis cs:78.988988988989,0.00257609025504942)
--(axis cs:79.3893893893894,0.00422810281227894)
--(axis cs:79.7897897897898,0.00664856536518243)
--(axis cs:80.1901901901902,0.00819652379559785)
--(axis cs:80.5905905905906,0.00803136985628306)
--(axis cs:80.990990990991,0.00775804765984491)
--(axis cs:81.3913913913914,0.00958180774786697)
--(axis cs:81.7917917917918,0.0147635136701745)
--(axis cs:82.1921921921922,0.0206734840770993)
--(axis cs:82.5925925925926,0.020754236992083)
--(axis cs:82.992992992993,0.0147409364929806)
--(axis cs:83.3933933933934,0.0104572279131937)
--(axis cs:83.7937937937938,0.0117533440468108)
--(axis cs:84.1941941941942,0.0147879610433266)
--(axis cs:84.5945945945946,0.0159877482075303)
--(axis cs:84.994994994995,0.0172610912430681)
--(axis cs:85.3953953953954,0.0209534732901898)
--(axis cs:85.7957957957958,0.0259010491413977)
--(axis cs:86.1961961961962,0.0338260601325896)
--(axis cs:86.5965965965966,0.0498890661937969)
--(axis cs:86.996996996997,0.0698627720105463)
--(axis cs:87.3973973973974,0.0826588113946299)
--(axis cs:87.7977977977978,0.0868715526821721)
--(axis cs:88.1981981981982,0.0909810623925437)
--(axis cs:88.5985985985986,0.106259090976006)
--(axis cs:88.998998998999,0.138800018230535)
--(axis cs:89.3993993993994,0.184421796889308)
--(axis cs:89.7997997997998,0.228285621903211)
--(axis cs:90.2002002002002,0.235432823888847)
--(axis cs:90.6006006006006,0.187235081976744)
--(axis cs:91.001001001001,0.124409729889723)
--(axis cs:91.4014014014014,0.08863841639429)
--(axis cs:91.8018018018018,0.0722325207022314)
--(axis cs:92.2022022022022,0.0577487584919432)
--(axis cs:92.6026026026026,0.0475598152566443)
--(axis cs:93.003003003003,0.0450436226687615)
--(axis cs:93.4034034034034,0.0420456166020475)
--(axis cs:93.8038038038038,0.0320794870254678)
--(axis cs:94.2042042042042,0.0207869624158872)
--(axis cs:94.6046046046046,0.0153523253988323)
--(axis cs:95.005005005005,0.0144308914282866)
--(axis cs:95.4054054054054,0.0133310061350928)
--(axis cs:95.8058058058058,0.0111597477149508)
--(axis cs:96.2062062062062,0.00896067208344158)
--(axis cs:96.6066066066066,0.00660802783314983)
--(axis cs:97.007007007007,0.00435597007029308)
--(axis cs:97.4074074074074,0.00324461889981951)
--(axis cs:97.8078078078078,0.00351528504266343)
--(axis cs:98.2082082082082,0.00476855741753924)
--(axis cs:98.6086086086086,0.0075798330089149)
--(axis cs:99.009009009009,0.0123226731570618)
--(axis cs:99.4094094094094,0.0155175317753263)
--(axis cs:99.8098098098098,0.0130837804248667)
--(axis cs:100.21021021021,0.00736734831377639)
--(axis cs:100.610610610611,0.0034293764493817)
--(axis cs:101.011011011011,0.00224706841099834)
--(axis cs:101.411411411411,0.00216431059489936)
--(axis cs:101.811811811812,0.00221228689330777)
--(axis cs:102.212212212212,0.00226335148632413)
--(axis cs:102.612612612613,0.00211722047338236)
--(axis cs:103.013013013013,0.00158738947489299)
--(axis cs:103.413413413413,0.0009709227447708)
--(axis cs:103.813813813814,0.000674621275654504)
--(axis cs:104.214214214214,0.000656656409340205)
--(axis cs:104.614614614615,0.000632130304159318)
--(axis cs:105.015015015015,0.000515477255342692)
--(axis cs:105.415415415415,0.000435089815087012)
--(axis cs:105.815815815816,0.000466877248750535)
--(axis cs:106.216216216216,0.000548008924533557)
--(axis cs:106.616616616617,0.000626694089895057)
--(axis cs:107.017017017017,0.000680129536286567)
--(axis cs:107.417417417417,0.000619847806356917)
--(axis cs:107.817817817818,0.000438372118694526)
--(axis cs:108.218218218218,0.000263378203313681)
--(axis cs:108.618618618619,0.000163153048739528)
--(axis cs:109.019019019019,0.0001146541979647)
--(axis cs:109.419419419419,0.000103891678764786)
--(axis cs:109.81981981982,0.000128285571065524)
--(axis cs:110.22022022022,0.000155264091117425)
--(axis cs:110.620620620621,0.000146152390513706)
--(axis cs:111.021021021021,0.000108363742301305)
--(axis cs:111.421421421421,7.76474201805321e-05)
--(axis cs:111.821821821822,6.4146483635188e-05)
--(axis cs:112.222222222222,5.66819395750612e-05)
--(axis cs:112.622622622623,5.06223386925001e-05)
--(axis cs:113.023023023023,4.69942999716092e-05)
--(axis cs:113.423423423423,4.18214285797567e-05)
--(axis cs:113.823823823824,3.0702209227e-05)
--(axis cs:114.224224224224,1.68295119181537e-05)
--(axis cs:114.624624624625,7.18253687136978e-06)
--(axis cs:115.025025025025,5.59565709949877e-06)
--(axis cs:115.425425425425,1.23239383764167e-05)
--(axis cs:115.825825825826,2.47604310905913e-05)
--(axis cs:116.226226226226,3.57672522078795e-05)
--(axis cs:116.626626626627,3.63092154866876e-05)
--(axis cs:117.027027027027,2.50597255521279e-05)
--(axis cs:117.427427427427,1.22585966704045e-05)
--(axis cs:117.827827827828,7.74829944182314e-06)
--(axis cs:118.228228228228,1.14111732751419e-05)
--(axis cs:118.628628628629,1.64636603998952e-05)
--(axis cs:119.029029029029,1.83523856757096e-05)
--(axis cs:119.429429429429,1.83042124842527e-05)
--(axis cs:119.82982982983,1.61302725801978e-05)
--(axis cs:120.23023023023,1.04095250127696e-05)
--(axis cs:120.630630630631,4.3342630324449e-06)
--(axis cs:121.031031031031,1.11270981568492e-06)
--(axis cs:121.431431431431,1.73850949916142e-07)
--(axis cs:121.831831831832,1.64733960984939e-08)
--(axis cs:122.232232232232,9.45801695300771e-10)
--(axis cs:122.632632632633,3.28944745842017e-11)
--(axis cs:123.033033033033,6.92985643252599e-13)
--(axis cs:123.433433433433,8.84294114963029e-15)
--(axis cs:123.833833833834,6.83500063852517e-17)
--(axis cs:124.234234234234,3.19999439253209e-19)
--(axis cs:124.634634634635,9.07462273287338e-22)
--(axis cs:125.035035035035,1.55875051530187e-24)
--(axis cs:125.435435435435,1.62178508571691e-27)
--(axis cs:125.835835835836,1.02206532147519e-30)
--(axis cs:126.236236236236,3.90150943687096e-34)
--(axis cs:126.636636636637,9.02101340652801e-38)
--(axis cs:127.037037037037,1.26341681458669e-41)
--(axis cs:127.437437437437,1.07178243328753e-45)
--(axis cs:127.837837837838,5.50725612244615e-50)
--(axis cs:128.238238238238,1.71408585866133e-54)
--(axis cs:128.638638638639,3.23145808639419e-59)
--(axis cs:129.039039039039,3.69005755760072e-64)
--(axis cs:129.439439439439,2.55232756680481e-69)
--(axis cs:129.83983983984,1.06932160047818e-74)
--(axis cs:130.24024024024,2.71361934154214e-80)
--(axis cs:130.640640640641,4.17117268772136e-86)
--(axis cs:131.041041041041,3.88361412480322e-92)
--(axis cs:131.441441441441,2.19019423527462e-98)
--(axis cs:131.841841841842,7.48165794715768e-105)
--(axis cs:132.242242242242,1.54803838054899e-111)
--(axis cs:132.642642642643,1.94014530340873e-118)
--(axis cs:133.043043043043,1.47283958276795e-125)
--(axis cs:133.443443443443,6.77244202099318e-133)
--(axis cs:133.843843843844,1.88626975766914e-140)
--(axis cs:134.244244244244,3.18222560349156e-148)
--(axis cs:134.644644644645,3.25182216718116e-156)
--(axis cs:135.045045045045,2.01275663335639e-164)
--(axis cs:135.445445445445,7.54613210283173e-173)
--(axis cs:135.845845845846,1.7136660724649e-181)
--(axis cs:136.246246246246,2.35720118725653e-190)
--(axis cs:136.646646646647,1.96397412403209e-199)
--(axis cs:137.047047047047,9.91159458264631e-209)
--(axis cs:137.447447447447,3.02984181837025e-218)
--(axis cs:137.847847847848,5.61002813255608e-228)
--(axis cs:138.248248248248,6.2918560868785e-238)
--(axis cs:138.648648648649,4.27426239320054e-248)
--(axis cs:139.049049049049,1.75878290806726e-258)
--(axis cs:139.449449449449,4.38361042509438e-269)
--(axis cs:139.84984984985,6.61790187467207e-280)
--(axis cs:140.25025025025,6.05169948351158e-291)
--(axis cs:140.650650650651,3.35199252508896e-302)
--(axis cs:141.051051051051,1.12459820792805e-313)
--(axis cs:141.451451451451,0)
--(axis cs:141.851851851852,0)
--(axis cs:142.252252252252,0)
--(axis cs:142.652652652653,0)
--(axis cs:143.053053053053,0)
--(axis cs:143.453453453453,0)
--(axis cs:143.853853853854,0)
--(axis cs:144.254254254254,0)
--(axis cs:144.654654654655,0)
--(axis cs:145.055055055055,0)
--(axis cs:145.455455455455,0)
--(axis cs:145.855855855856,0)
--(axis cs:146.256256256256,0)
--(axis cs:146.656656656657,0)
--(axis cs:147.057057057057,0)
--(axis cs:147.457457457457,0)
--(axis cs:147.857857857858,0)
--(axis cs:148.258258258258,0)
--(axis cs:148.658658658659,0)
--(axis cs:149.059059059059,0)
--(axis cs:149.459459459459,0)
--(axis cs:149.85985985986,0)
--(axis cs:150.26026026026,0)
--(axis cs:150.660660660661,0)
--(axis cs:151.061061061061,0)
--(axis cs:151.461461461461,0)
--(axis cs:151.861861861862,0)
--(axis cs:152.262262262262,0)
--(axis cs:152.662662662663,0)
--(axis cs:153.063063063063,0)
--(axis cs:153.463463463463,0)
--(axis cs:153.863863863864,0)
--(axis cs:154.264264264264,0)
--(axis cs:154.664664664665,0)
--(axis cs:155.065065065065,0)
--(axis cs:155.465465465465,0)
--(axis cs:155.865865865866,0)
--(axis cs:156.266266266266,0)
--(axis cs:156.666666666667,0)
--(axis cs:157.067067067067,0)
--(axis cs:157.467467467467,0)
--(axis cs:157.867867867868,0)
--(axis cs:158.268268268268,0)
--(axis cs:158.668668668669,0)
--(axis cs:159.069069069069,0)
--(axis cs:159.469469469469,0)
--(axis cs:159.86986986987,0)
--(axis cs:160.27027027027,0)
--(axis cs:160.670670670671,0)
--(axis cs:161.071071071071,0)
--(axis cs:161.471471471471,0)
--(axis cs:161.871871871872,0)
--(axis cs:162.272272272272,0)
--(axis cs:162.672672672673,0)
--(axis cs:163.073073073073,0)
--(axis cs:163.473473473474,0)
--(axis cs:163.873873873874,0)
--(axis cs:164.274274274274,0)
--(axis cs:164.674674674675,0)
--(axis cs:165.075075075075,0)
--(axis cs:165.475475475475,0)
--(axis cs:165.875875875876,0)
--(axis cs:166.276276276276,0)
--(axis cs:166.676676676677,0)
--(axis cs:167.077077077077,0)
--(axis cs:167.477477477478,0)
--(axis cs:167.877877877878,0)
--(axis cs:168.278278278278,0)
--(axis cs:168.678678678679,0)
--(axis cs:169.079079079079,0)
--(axis cs:169.479479479479,0)
--(axis cs:169.87987987988,0)
--(axis cs:170.28028028028,0)
--(axis cs:170.680680680681,0)
--(axis cs:171.081081081081,0)
--(axis cs:171.481481481482,0)
--(axis cs:171.881881881882,0)
--(axis cs:172.282282282282,0)
--(axis cs:172.682682682683,0)
--(axis cs:173.083083083083,0)
--(axis cs:173.483483483483,0)
--(axis cs:173.883883883884,0)
--(axis cs:174.284284284284,0)
--(axis cs:174.684684684685,0)
--(axis cs:175.085085085085,0)
--(axis cs:175.485485485486,0)
--(axis cs:175.885885885886,0)
--(axis cs:176.286286286286,0)
--(axis cs:176.686686686687,0)
--(axis cs:177.087087087087,0)
--(axis cs:177.487487487487,0)
--(axis cs:177.887887887888,0)
--(axis cs:178.288288288288,0)
--(axis cs:178.688688688689,0)
--(axis cs:179.089089089089,0)
--(axis cs:179.48948948949,0)
--(axis cs:179.88988988989,0)
--(axis cs:180.29029029029,0)
--(axis cs:180.690690690691,0)
--(axis cs:181.091091091091,0)
--(axis cs:181.491491491492,0)
--(axis cs:181.891891891892,0)
--(axis cs:182.292292292292,0)
--(axis cs:182.692692692693,0)
--(axis cs:183.093093093093,0)
--(axis cs:183.493493493494,0)
--(axis cs:183.893893893894,0)
--(axis cs:184.294294294294,0)
--(axis cs:184.694694694695,0)
--(axis cs:185.095095095095,0)
--(axis cs:185.495495495496,0)
--(axis cs:185.895895895896,0)
--(axis cs:186.296296296296,0)
--(axis cs:186.696696696697,0)
--(axis cs:187.097097097097,0)
--(axis cs:187.497497497498,0)
--(axis cs:187.897897897898,0)
--(axis cs:188.298298298298,0)
--(axis cs:188.698698698699,0)
--(axis cs:189.099099099099,0)
--(axis cs:189.4994994995,0)
--(axis cs:189.8998998999,0)
--(axis cs:190.3003003003,0)
--(axis cs:190.700700700701,0)
--(axis cs:191.101101101101,0)
--(axis cs:191.501501501502,0)
--(axis cs:191.901901901902,0)
--(axis cs:192.302302302302,0)
--(axis cs:192.702702702703,0)
--(axis cs:193.103103103103,0)
--(axis cs:193.503503503504,0)
--(axis cs:193.903903903904,0)
--(axis cs:194.304304304304,0)
--(axis cs:194.704704704705,0)
--(axis cs:195.105105105105,0)
--(axis cs:195.505505505506,0)
--(axis cs:195.905905905906,0)
--(axis cs:196.306306306306,0)
--(axis cs:196.706706706707,0)
--(axis cs:197.107107107107,0)
--(axis cs:197.507507507508,0)
--(axis cs:197.907907907908,0)
--(axis cs:198.308308308308,0)
--(axis cs:198.708708708709,0)
--(axis cs:199.109109109109,0)
--(axis cs:199.50950950951,0)
--(axis cs:199.90990990991,0)
--(axis cs:200.31031031031,0)
--(axis cs:200.710710710711,0)
--(axis cs:201.111111111111,0)
--(axis cs:201.511511511512,0)
--(axis cs:201.911911911912,0)
--(axis cs:202.312312312312,0)
--(axis cs:202.712712712713,0)
--(axis cs:203.113113113113,0)
--(axis cs:203.513513513514,0)
--(axis cs:203.913913913914,0)
--(axis cs:204.314314314314,0)
--(axis cs:204.714714714715,0)
--(axis cs:205.115115115115,0)
--(axis cs:205.515515515516,0)
--(axis cs:205.915915915916,0)
--(axis cs:206.316316316316,0)
--(axis cs:206.716716716717,0)
--(axis cs:207.117117117117,0)
--(axis cs:207.517517517518,0)
--(axis cs:207.917917917918,0)
--(axis cs:208.318318318318,0)
--(axis cs:208.718718718719,0)
--(axis cs:209.119119119119,0)
--(axis cs:209.51951951952,0)
--(axis cs:209.91991991992,0)
--(axis cs:210.32032032032,0)
--(axis cs:210.720720720721,0)
--(axis cs:211.121121121121,0)
--(axis cs:211.521521521522,0)
--(axis cs:211.921921921922,0)
--(axis cs:212.322322322322,0)
--(axis cs:212.722722722723,0)
--(axis cs:213.123123123123,0)
--(axis cs:213.523523523524,0)
--(axis cs:213.923923923924,0)
--(axis cs:214.324324324324,0)
--(axis cs:214.724724724725,0)
--(axis cs:215.125125125125,0)
--(axis cs:215.525525525526,0)
--(axis cs:215.925925925926,0)
--(axis cs:216.326326326326,0)
--(axis cs:216.726726726727,0)
--(axis cs:217.127127127127,0)
--(axis cs:217.527527527528,0)
--(axis cs:217.927927927928,0)
--(axis cs:218.328328328328,0)
--(axis cs:218.728728728729,0)
--(axis cs:219.129129129129,0)
--(axis cs:219.52952952953,0)
--(axis cs:219.92992992993,0)
--(axis cs:220.33033033033,0)
--(axis cs:220.730730730731,0)
--(axis cs:221.131131131131,0)
--(axis cs:221.531531531532,0)
--(axis cs:221.931931931932,0)
--(axis cs:222.332332332332,0)
--(axis cs:222.732732732733,0)
--(axis cs:223.133133133133,0)
--(axis cs:223.533533533534,0)
--(axis cs:223.933933933934,0)
--(axis cs:224.334334334334,0)
--(axis cs:224.734734734735,0)
--(axis cs:225.135135135135,0)
--(axis cs:225.535535535536,0)
--(axis cs:225.935935935936,0)
--(axis cs:226.336336336336,0)
--(axis cs:226.736736736737,0)
--(axis cs:227.137137137137,0)
--(axis cs:227.537537537538,0)
--(axis cs:227.937937937938,0)
--(axis cs:228.338338338338,0)
--(axis cs:228.738738738739,0)
--(axis cs:229.139139139139,0)
--(axis cs:229.53953953954,0)
--(axis cs:229.93993993994,0)
--(axis cs:230.34034034034,0)
--(axis cs:230.740740740741,0)
--(axis cs:231.141141141141,0)
--(axis cs:231.541541541542,0)
--(axis cs:231.941941941942,0)
--(axis cs:232.342342342342,0)
--(axis cs:232.742742742743,0)
--(axis cs:233.143143143143,0)
--(axis cs:233.543543543544,0)
--(axis cs:233.943943943944,0)
--(axis cs:234.344344344344,0)
--(axis cs:234.744744744745,0)
--(axis cs:235.145145145145,0)
--(axis cs:235.545545545546,0)
--(axis cs:235.945945945946,0)
--(axis cs:236.346346346346,0)
--(axis cs:236.746746746747,0)
--(axis cs:237.147147147147,0)
--(axis cs:237.547547547548,0)
--(axis cs:237.947947947948,0)
--(axis cs:238.348348348348,0)
--(axis cs:238.748748748749,0)
--(axis cs:239.149149149149,0)
--(axis cs:239.54954954955,0)
--(axis cs:239.94994994995,0)
--(axis cs:240.35035035035,0)
--(axis cs:240.750750750751,0)
--(axis cs:241.151151151151,0)
--(axis cs:241.551551551552,0)
--(axis cs:241.951951951952,0)
--(axis cs:242.352352352352,0)
--(axis cs:242.752752752753,0)
--(axis cs:243.153153153153,0)
--(axis cs:243.553553553554,0)
--(axis cs:243.953953953954,0)
--(axis cs:244.354354354354,0)
--(axis cs:244.754754754755,0)
--(axis cs:245.155155155155,0)
--(axis cs:245.555555555556,0)
--(axis cs:245.955955955956,0)
--(axis cs:246.356356356356,0)
--(axis cs:246.756756756757,0)
--(axis cs:247.157157157157,0)
--(axis cs:247.557557557558,0)
--(axis cs:247.957957957958,0)
--(axis cs:248.358358358358,0)
--(axis cs:248.758758758759,0)
--(axis cs:249.159159159159,0)
--(axis cs:249.55955955956,0)
--(axis cs:249.95995995996,0)
--(axis cs:250.36036036036,0)
--(axis cs:250.760760760761,0)
--(axis cs:251.161161161161,0)
--(axis cs:251.561561561562,0)
--(axis cs:251.961961961962,0)
--(axis cs:252.362362362362,0)
--(axis cs:252.762762762763,0)
--(axis cs:253.163163163163,0)
--(axis cs:253.563563563564,0)
--(axis cs:253.963963963964,0)
--(axis cs:254.364364364364,0)
--(axis cs:254.764764764765,0)
--(axis cs:255.165165165165,0)
--(axis cs:255.565565565566,0)
--(axis cs:255.965965965966,0)
--(axis cs:256.366366366366,0)
--(axis cs:256.766766766767,0)
--(axis cs:257.167167167167,0)
--(axis cs:257.567567567568,0)
--(axis cs:257.967967967968,0)
--(axis cs:258.368368368368,0)
--(axis cs:258.768768768769,0)
--(axis cs:259.169169169169,0)
--(axis cs:259.56956956957,0)
--(axis cs:259.96996996997,0)
--(axis cs:260.37037037037,0)
--(axis cs:260.770770770771,0)
--(axis cs:261.171171171171,0)
--(axis cs:261.571571571572,0)
--(axis cs:261.971971971972,0)
--(axis cs:262.372372372372,0)
--(axis cs:262.772772772773,0)
--(axis cs:263.173173173173,0)
--(axis cs:263.573573573574,0)
--(axis cs:263.973973973974,0)
--(axis cs:264.374374374374,0)
--(axis cs:264.774774774775,0)
--(axis cs:265.175175175175,0)
--(axis cs:265.575575575576,0)
--(axis cs:265.975975975976,0)
--(axis cs:266.376376376376,0)
--(axis cs:266.776776776777,0)
--(axis cs:267.177177177177,0)
--(axis cs:267.577577577578,0)
--(axis cs:267.977977977978,0)
--(axis cs:268.378378378378,0)
--(axis cs:268.778778778779,0)
--(axis cs:269.179179179179,0)
--(axis cs:269.57957957958,0)
--(axis cs:269.97997997998,0)
--(axis cs:270.38038038038,0)
--(axis cs:270.780780780781,0)
--(axis cs:271.181181181181,0)
--(axis cs:271.581581581582,0)
--(axis cs:271.981981981982,0)
--(axis cs:272.382382382382,0)
--(axis cs:272.782782782783,0)
--(axis cs:273.183183183183,0)
--(axis cs:273.583583583584,0)
--(axis cs:273.983983983984,0)
--(axis cs:274.384384384384,0)
--(axis cs:274.784784784785,0)
--(axis cs:275.185185185185,0)
--(axis cs:275.585585585586,0)
--(axis cs:275.985985985986,0)
--(axis cs:276.386386386386,0)
--(axis cs:276.786786786787,0)
--(axis cs:277.187187187187,0)
--(axis cs:277.587587587588,0)
--(axis cs:277.987987987988,0)
--(axis cs:278.388388388388,0)
--(axis cs:278.788788788789,0)
--(axis cs:279.189189189189,0)
--(axis cs:279.58958958959,0)
--(axis cs:279.98998998999,0)
--(axis cs:280.39039039039,0)
--(axis cs:280.790790790791,0)
--(axis cs:281.191191191191,0)
--(axis cs:281.591591591592,0)
--(axis cs:281.991991991992,0)
--(axis cs:282.392392392392,0)
--(axis cs:282.792792792793,0)
--(axis cs:283.193193193193,0)
--(axis cs:283.593593593594,0)
--(axis cs:283.993993993994,0)
--(axis cs:284.394394394394,0)
--(axis cs:284.794794794795,0)
--(axis cs:285.195195195195,0)
--(axis cs:285.595595595596,0)
--(axis cs:285.995995995996,0)
--(axis cs:286.396396396396,0)
--(axis cs:286.796796796797,0)
--(axis cs:287.197197197197,0)
--(axis cs:287.597597597598,0)
--(axis cs:287.997997997998,0)
--(axis cs:288.398398398398,0)
--(axis cs:288.798798798799,0)
--(axis cs:289.199199199199,0)
--(axis cs:289.5995995996,0)
--(axis cs:290,0)
--(axis cs:290,0)
--(axis cs:290,0)
--(axis cs:289.5995995996,0)
--(axis cs:289.199199199199,0)
--(axis cs:288.798798798799,0)
--(axis cs:288.398398398398,0)
--(axis cs:287.997997997998,0)
--(axis cs:287.597597597598,0)
--(axis cs:287.197197197197,0)
--(axis cs:286.796796796797,0)
--(axis cs:286.396396396396,0)
--(axis cs:285.995995995996,0)
--(axis cs:285.595595595596,0)
--(axis cs:285.195195195195,0)
--(axis cs:284.794794794795,0)
--(axis cs:284.394394394394,0)
--(axis cs:283.993993993994,0)
--(axis cs:283.593593593594,0)
--(axis cs:283.193193193193,0)
--(axis cs:282.792792792793,0)
--(axis cs:282.392392392392,0)
--(axis cs:281.991991991992,0)
--(axis cs:281.591591591592,0)
--(axis cs:281.191191191191,0)
--(axis cs:280.790790790791,0)
--(axis cs:280.39039039039,0)
--(axis cs:279.98998998999,0)
--(axis cs:279.58958958959,0)
--(axis cs:279.189189189189,0)
--(axis cs:278.788788788789,0)
--(axis cs:278.388388388388,0)
--(axis cs:277.987987987988,0)
--(axis cs:277.587587587588,0)
--(axis cs:277.187187187187,0)
--(axis cs:276.786786786787,0)
--(axis cs:276.386386386386,0)
--(axis cs:275.985985985986,0)
--(axis cs:275.585585585586,0)
--(axis cs:275.185185185185,0)
--(axis cs:274.784784784785,0)
--(axis cs:274.384384384384,0)
--(axis cs:273.983983983984,0)
--(axis cs:273.583583583584,0)
--(axis cs:273.183183183183,0)
--(axis cs:272.782782782783,0)
--(axis cs:272.382382382382,0)
--(axis cs:271.981981981982,0)
--(axis cs:271.581581581582,0)
--(axis cs:271.181181181181,0)
--(axis cs:270.780780780781,0)
--(axis cs:270.38038038038,0)
--(axis cs:269.97997997998,0)
--(axis cs:269.57957957958,0)
--(axis cs:269.179179179179,0)
--(axis cs:268.778778778779,0)
--(axis cs:268.378378378378,0)
--(axis cs:267.977977977978,0)
--(axis cs:267.577577577578,0)
--(axis cs:267.177177177177,0)
--(axis cs:266.776776776777,0)
--(axis cs:266.376376376376,0)
--(axis cs:265.975975975976,0)
--(axis cs:265.575575575576,0)
--(axis cs:265.175175175175,0)
--(axis cs:264.774774774775,0)
--(axis cs:264.374374374374,0)
--(axis cs:263.973973973974,0)
--(axis cs:263.573573573574,0)
--(axis cs:263.173173173173,0)
--(axis cs:262.772772772773,0)
--(axis cs:262.372372372372,0)
--(axis cs:261.971971971972,0)
--(axis cs:261.571571571572,0)
--(axis cs:261.171171171171,0)
--(axis cs:260.770770770771,0)
--(axis cs:260.37037037037,0)
--(axis cs:259.96996996997,0)
--(axis cs:259.56956956957,0)
--(axis cs:259.169169169169,0)
--(axis cs:258.768768768769,0)
--(axis cs:258.368368368368,0)
--(axis cs:257.967967967968,0)
--(axis cs:257.567567567568,0)
--(axis cs:257.167167167167,0)
--(axis cs:256.766766766767,0)
--(axis cs:256.366366366366,0)
--(axis cs:255.965965965966,0)
--(axis cs:255.565565565566,0)
--(axis cs:255.165165165165,0)
--(axis cs:254.764764764765,0)
--(axis cs:254.364364364364,0)
--(axis cs:253.963963963964,0)
--(axis cs:253.563563563564,0)
--(axis cs:253.163163163163,0)
--(axis cs:252.762762762763,0)
--(axis cs:252.362362362362,0)
--(axis cs:251.961961961962,0)
--(axis cs:251.561561561562,0)
--(axis cs:251.161161161161,0)
--(axis cs:250.760760760761,0)
--(axis cs:250.36036036036,0)
--(axis cs:249.95995995996,0)
--(axis cs:249.55955955956,0)
--(axis cs:249.159159159159,0)
--(axis cs:248.758758758759,0)
--(axis cs:248.358358358358,0)
--(axis cs:247.957957957958,0)
--(axis cs:247.557557557558,0)
--(axis cs:247.157157157157,0)
--(axis cs:246.756756756757,0)
--(axis cs:246.356356356356,0)
--(axis cs:245.955955955956,0)
--(axis cs:245.555555555556,0)
--(axis cs:245.155155155155,0)
--(axis cs:244.754754754755,0)
--(axis cs:244.354354354354,0)
--(axis cs:243.953953953954,0)
--(axis cs:243.553553553554,0)
--(axis cs:243.153153153153,0)
--(axis cs:242.752752752753,0)
--(axis cs:242.352352352352,0)
--(axis cs:241.951951951952,0)
--(axis cs:241.551551551552,0)
--(axis cs:241.151151151151,0)
--(axis cs:240.750750750751,0)
--(axis cs:240.35035035035,0)
--(axis cs:239.94994994995,0)
--(axis cs:239.54954954955,0)
--(axis cs:239.149149149149,0)
--(axis cs:238.748748748749,0)
--(axis cs:238.348348348348,0)
--(axis cs:237.947947947948,0)
--(axis cs:237.547547547548,0)
--(axis cs:237.147147147147,0)
--(axis cs:236.746746746747,0)
--(axis cs:236.346346346346,0)
--(axis cs:235.945945945946,0)
--(axis cs:235.545545545546,0)
--(axis cs:235.145145145145,0)
--(axis cs:234.744744744745,0)
--(axis cs:234.344344344344,0)
--(axis cs:233.943943943944,0)
--(axis cs:233.543543543544,0)
--(axis cs:233.143143143143,0)
--(axis cs:232.742742742743,0)
--(axis cs:232.342342342342,0)
--(axis cs:231.941941941942,0)
--(axis cs:231.541541541542,0)
--(axis cs:231.141141141141,0)
--(axis cs:230.740740740741,0)
--(axis cs:230.34034034034,0)
--(axis cs:229.93993993994,0)
--(axis cs:229.53953953954,0)
--(axis cs:229.139139139139,0)
--(axis cs:228.738738738739,0)
--(axis cs:228.338338338338,0)
--(axis cs:227.937937937938,0)
--(axis cs:227.537537537538,0)
--(axis cs:227.137137137137,0)
--(axis cs:226.736736736737,0)
--(axis cs:226.336336336336,0)
--(axis cs:225.935935935936,0)
--(axis cs:225.535535535536,0)
--(axis cs:225.135135135135,0)
--(axis cs:224.734734734735,0)
--(axis cs:224.334334334334,0)
--(axis cs:223.933933933934,0)
--(axis cs:223.533533533534,0)
--(axis cs:223.133133133133,0)
--(axis cs:222.732732732733,0)
--(axis cs:222.332332332332,0)
--(axis cs:221.931931931932,0)
--(axis cs:221.531531531532,0)
--(axis cs:221.131131131131,0)
--(axis cs:220.730730730731,0)
--(axis cs:220.33033033033,0)
--(axis cs:219.92992992993,0)
--(axis cs:219.52952952953,0)
--(axis cs:219.129129129129,0)
--(axis cs:218.728728728729,0)
--(axis cs:218.328328328328,0)
--(axis cs:217.927927927928,0)
--(axis cs:217.527527527528,0)
--(axis cs:217.127127127127,0)
--(axis cs:216.726726726727,0)
--(axis cs:216.326326326326,0)
--(axis cs:215.925925925926,0)
--(axis cs:215.525525525526,0)
--(axis cs:215.125125125125,0)
--(axis cs:214.724724724725,0)
--(axis cs:214.324324324324,0)
--(axis cs:213.923923923924,0)
--(axis cs:213.523523523524,0)
--(axis cs:213.123123123123,0)
--(axis cs:212.722722722723,0)
--(axis cs:212.322322322322,0)
--(axis cs:211.921921921922,0)
--(axis cs:211.521521521522,0)
--(axis cs:211.121121121121,0)
--(axis cs:210.720720720721,0)
--(axis cs:210.32032032032,0)
--(axis cs:209.91991991992,0)
--(axis cs:209.51951951952,0)
--(axis cs:209.119119119119,0)
--(axis cs:208.718718718719,0)
--(axis cs:208.318318318318,0)
--(axis cs:207.917917917918,0)
--(axis cs:207.517517517518,0)
--(axis cs:207.117117117117,0)
--(axis cs:206.716716716717,0)
--(axis cs:206.316316316316,0)
--(axis cs:205.915915915916,0)
--(axis cs:205.515515515516,0)
--(axis cs:205.115115115115,0)
--(axis cs:204.714714714715,0)
--(axis cs:204.314314314314,0)
--(axis cs:203.913913913914,0)
--(axis cs:203.513513513514,0)
--(axis cs:203.113113113113,0)
--(axis cs:202.712712712713,0)
--(axis cs:202.312312312312,0)
--(axis cs:201.911911911912,0)
--(axis cs:201.511511511512,0)
--(axis cs:201.111111111111,0)
--(axis cs:200.710710710711,0)
--(axis cs:200.31031031031,0)
--(axis cs:199.90990990991,0)
--(axis cs:199.50950950951,0)
--(axis cs:199.109109109109,0)
--(axis cs:198.708708708709,0)
--(axis cs:198.308308308308,0)
--(axis cs:197.907907907908,0)
--(axis cs:197.507507507508,0)
--(axis cs:197.107107107107,0)
--(axis cs:196.706706706707,0)
--(axis cs:196.306306306306,0)
--(axis cs:195.905905905906,0)
--(axis cs:195.505505505506,0)
--(axis cs:195.105105105105,0)
--(axis cs:194.704704704705,0)
--(axis cs:194.304304304304,0)
--(axis cs:193.903903903904,0)
--(axis cs:193.503503503504,0)
--(axis cs:193.103103103103,0)
--(axis cs:192.702702702703,0)
--(axis cs:192.302302302302,0)
--(axis cs:191.901901901902,0)
--(axis cs:191.501501501502,0)
--(axis cs:191.101101101101,0)
--(axis cs:190.700700700701,0)
--(axis cs:190.3003003003,0)
--(axis cs:189.8998998999,0)
--(axis cs:189.4994994995,0)
--(axis cs:189.099099099099,0)
--(axis cs:188.698698698699,0)
--(axis cs:188.298298298298,0)
--(axis cs:187.897897897898,0)
--(axis cs:187.497497497498,0)
--(axis cs:187.097097097097,0)
--(axis cs:186.696696696697,0)
--(axis cs:186.296296296296,0)
--(axis cs:185.895895895896,0)
--(axis cs:185.495495495496,0)
--(axis cs:185.095095095095,0)
--(axis cs:184.694694694695,0)
--(axis cs:184.294294294294,0)
--(axis cs:183.893893893894,0)
--(axis cs:183.493493493494,0)
--(axis cs:183.093093093093,0)
--(axis cs:182.692692692693,0)
--(axis cs:182.292292292292,0)
--(axis cs:181.891891891892,0)
--(axis cs:181.491491491492,0)
--(axis cs:181.091091091091,0)
--(axis cs:180.690690690691,0)
--(axis cs:180.29029029029,0)
--(axis cs:179.88988988989,0)
--(axis cs:179.48948948949,0)
--(axis cs:179.089089089089,0)
--(axis cs:178.688688688689,0)
--(axis cs:178.288288288288,0)
--(axis cs:177.887887887888,0)
--(axis cs:177.487487487487,0)
--(axis cs:177.087087087087,0)
--(axis cs:176.686686686687,0)
--(axis cs:176.286286286286,0)
--(axis cs:175.885885885886,0)
--(axis cs:175.485485485486,0)
--(axis cs:175.085085085085,0)
--(axis cs:174.684684684685,0)
--(axis cs:174.284284284284,0)
--(axis cs:173.883883883884,0)
--(axis cs:173.483483483483,0)
--(axis cs:173.083083083083,0)
--(axis cs:172.682682682683,0)
--(axis cs:172.282282282282,0)
--(axis cs:171.881881881882,0)
--(axis cs:171.481481481482,0)
--(axis cs:171.081081081081,0)
--(axis cs:170.680680680681,0)
--(axis cs:170.28028028028,0)
--(axis cs:169.87987987988,0)
--(axis cs:169.479479479479,0)
--(axis cs:169.079079079079,0)
--(axis cs:168.678678678679,0)
--(axis cs:168.278278278278,0)
--(axis cs:167.877877877878,0)
--(axis cs:167.477477477478,0)
--(axis cs:167.077077077077,0)
--(axis cs:166.676676676677,0)
--(axis cs:166.276276276276,0)
--(axis cs:165.875875875876,0)
--(axis cs:165.475475475475,0)
--(axis cs:165.075075075075,0)
--(axis cs:164.674674674675,0)
--(axis cs:164.274274274274,0)
--(axis cs:163.873873873874,0)
--(axis cs:163.473473473474,0)
--(axis cs:163.073073073073,0)
--(axis cs:162.672672672673,0)
--(axis cs:162.272272272272,0)
--(axis cs:161.871871871872,0)
--(axis cs:161.471471471471,0)
--(axis cs:161.071071071071,0)
--(axis cs:160.670670670671,0)
--(axis cs:160.27027027027,0)
--(axis cs:159.86986986987,0)
--(axis cs:159.469469469469,0)
--(axis cs:159.069069069069,0)
--(axis cs:158.668668668669,0)
--(axis cs:158.268268268268,0)
--(axis cs:157.867867867868,0)
--(axis cs:157.467467467467,0)
--(axis cs:157.067067067067,0)
--(axis cs:156.666666666667,0)
--(axis cs:156.266266266266,0)
--(axis cs:155.865865865866,0)
--(axis cs:155.465465465465,0)
--(axis cs:155.065065065065,0)
--(axis cs:154.664664664665,0)
--(axis cs:154.264264264264,0)
--(axis cs:153.863863863864,0)
--(axis cs:153.463463463463,0)
--(axis cs:153.063063063063,0)
--(axis cs:152.662662662663,0)
--(axis cs:152.262262262262,0)
--(axis cs:151.861861861862,0)
--(axis cs:151.461461461461,0)
--(axis cs:151.061061061061,0)
--(axis cs:150.660660660661,0)
--(axis cs:150.26026026026,0)
--(axis cs:149.85985985986,0)
--(axis cs:149.459459459459,0)
--(axis cs:149.059059059059,0)
--(axis cs:148.658658658659,0)
--(axis cs:148.258258258258,0)
--(axis cs:147.857857857858,0)
--(axis cs:147.457457457457,0)
--(axis cs:147.057057057057,0)
--(axis cs:146.656656656657,0)
--(axis cs:146.256256256256,0)
--(axis cs:145.855855855856,0)
--(axis cs:145.455455455455,0)
--(axis cs:145.055055055055,0)
--(axis cs:144.654654654655,0)
--(axis cs:144.254254254254,0)
--(axis cs:143.853853853854,0)
--(axis cs:143.453453453453,0)
--(axis cs:143.053053053053,0)
--(axis cs:142.652652652653,0)
--(axis cs:142.252252252252,0)
--(axis cs:141.851851851852,0)
--(axis cs:141.451451451451,0)
--(axis cs:141.051051051051,0)
--(axis cs:140.650650650651,0)
--(axis cs:140.25025025025,0)
--(axis cs:139.84984984985,0)
--(axis cs:139.449449449449,0)
--(axis cs:139.049049049049,0)
--(axis cs:138.648648648649,0)
--(axis cs:138.248248248248,0)
--(axis cs:137.847847847848,0)
--(axis cs:137.447447447447,0)
--(axis cs:137.047047047047,0)
--(axis cs:136.646646646647,0)
--(axis cs:136.246246246246,0)
--(axis cs:135.845845845846,0)
--(axis cs:135.445445445445,0)
--(axis cs:135.045045045045,0)
--(axis cs:134.644644644645,0)
--(axis cs:134.244244244244,0)
--(axis cs:133.843843843844,0)
--(axis cs:133.443443443443,0)
--(axis cs:133.043043043043,0)
--(axis cs:132.642642642643,0)
--(axis cs:132.242242242242,0)
--(axis cs:131.841841841842,0)
--(axis cs:131.441441441441,0)
--(axis cs:131.041041041041,0)
--(axis cs:130.640640640641,0)
--(axis cs:130.24024024024,0)
--(axis cs:129.83983983984,0)
--(axis cs:129.439439439439,0)
--(axis cs:129.039039039039,0)
--(axis cs:128.638638638639,0)
--(axis cs:128.238238238238,0)
--(axis cs:127.837837837838,0)
--(axis cs:127.437437437437,0)
--(axis cs:127.037037037037,0)
--(axis cs:126.636636636637,0)
--(axis cs:126.236236236236,0)
--(axis cs:125.835835835836,0)
--(axis cs:125.435435435435,0)
--(axis cs:125.035035035035,0)
--(axis cs:124.634634634635,0)
--(axis cs:124.234234234234,0)
--(axis cs:123.833833833834,0)
--(axis cs:123.433433433433,0)
--(axis cs:123.033033033033,0)
--(axis cs:122.632632632633,0)
--(axis cs:122.232232232232,0)
--(axis cs:121.831831831832,0)
--(axis cs:121.431431431431,0)
--(axis cs:121.031031031031,0)
--(axis cs:120.630630630631,0)
--(axis cs:120.23023023023,0)
--(axis cs:119.82982982983,0)
--(axis cs:119.429429429429,0)
--(axis cs:119.029029029029,0)
--(axis cs:118.628628628629,0)
--(axis cs:118.228228228228,0)
--(axis cs:117.827827827828,0)
--(axis cs:117.427427427427,0)
--(axis cs:117.027027027027,0)
--(axis cs:116.626626626627,0)
--(axis cs:116.226226226226,0)
--(axis cs:115.825825825826,0)
--(axis cs:115.425425425425,0)
--(axis cs:115.025025025025,0)
--(axis cs:114.624624624625,0)
--(axis cs:114.224224224224,0)
--(axis cs:113.823823823824,0)
--(axis cs:113.423423423423,0)
--(axis cs:113.023023023023,0)
--(axis cs:112.622622622623,0)
--(axis cs:112.222222222222,0)
--(axis cs:111.821821821822,0)
--(axis cs:111.421421421421,0)
--(axis cs:111.021021021021,0)
--(axis cs:110.620620620621,0)
--(axis cs:110.22022022022,0)
--(axis cs:109.81981981982,0)
--(axis cs:109.419419419419,0)
--(axis cs:109.019019019019,0)
--(axis cs:108.618618618619,0)
--(axis cs:108.218218218218,0)
--(axis cs:107.817817817818,0)
--(axis cs:107.417417417417,0)
--(axis cs:107.017017017017,0)
--(axis cs:106.616616616617,0)
--(axis cs:106.216216216216,0)
--(axis cs:105.815815815816,0)
--(axis cs:105.415415415415,0)
--(axis cs:105.015015015015,0)
--(axis cs:104.614614614615,0)
--(axis cs:104.214214214214,0)
--(axis cs:103.813813813814,0)
--(axis cs:103.413413413413,0)
--(axis cs:103.013013013013,0)
--(axis cs:102.612612612613,0)
--(axis cs:102.212212212212,0)
--(axis cs:101.811811811812,0)
--(axis cs:101.411411411411,0)
--(axis cs:101.011011011011,0)
--(axis cs:100.610610610611,0)
--(axis cs:100.21021021021,0)
--(axis cs:99.8098098098098,0)
--(axis cs:99.4094094094094,0)
--(axis cs:99.009009009009,0)
--(axis cs:98.6086086086086,0)
--(axis cs:98.2082082082082,0)
--(axis cs:97.8078078078078,0)
--(axis cs:97.4074074074074,0)
--(axis cs:97.007007007007,0)
--(axis cs:96.6066066066066,0)
--(axis cs:96.2062062062062,0)
--(axis cs:95.8058058058058,0)
--(axis cs:95.4054054054054,0)
--(axis cs:95.005005005005,0)
--(axis cs:94.6046046046046,0)
--(axis cs:94.2042042042042,0)
--(axis cs:93.8038038038038,0)
--(axis cs:93.4034034034034,0)
--(axis cs:93.003003003003,0)
--(axis cs:92.6026026026026,0)
--(axis cs:92.2022022022022,0)
--(axis cs:91.8018018018018,0)
--(axis cs:91.4014014014014,0)
--(axis cs:91.001001001001,0)
--(axis cs:90.6006006006006,0)
--(axis cs:90.2002002002002,0)
--(axis cs:89.7997997997998,0)
--(axis cs:89.3993993993994,0)
--(axis cs:88.998998998999,0)
--(axis cs:88.5985985985986,0)
--(axis cs:88.1981981981982,0)
--(axis cs:87.7977977977978,0)
--(axis cs:87.3973973973974,0)
--(axis cs:86.996996996997,0)
--(axis cs:86.5965965965966,0)
--(axis cs:86.1961961961962,0)
--(axis cs:85.7957957957958,0)
--(axis cs:85.3953953953954,0)
--(axis cs:84.994994994995,0)
--(axis cs:84.5945945945946,0)
--(axis cs:84.1941941941942,0)
--(axis cs:83.7937937937938,0)
--(axis cs:83.3933933933934,0)
--(axis cs:82.992992992993,0)
--(axis cs:82.5925925925926,0)
--(axis cs:82.1921921921922,0)
--(axis cs:81.7917917917918,0)
--(axis cs:81.3913913913914,0)
--(axis cs:80.990990990991,0)
--(axis cs:80.5905905905906,0)
--(axis cs:80.1901901901902,0)
--(axis cs:79.7897897897898,0)
--(axis cs:79.3893893893894,0)
--(axis cs:78.988988988989,0)
--(axis cs:78.5885885885886,0)
--(axis cs:78.1881881881882,0)
--(axis cs:77.7877877877878,0)
--(axis cs:77.3873873873874,0)
--(axis cs:76.986986986987,0)
--(axis cs:76.5865865865866,0)
--(axis cs:76.1861861861862,0)
--(axis cs:75.7857857857858,0)
--(axis cs:75.3853853853854,0)
--(axis cs:74.984984984985,0)
--(axis cs:74.5845845845846,0)
--(axis cs:74.1841841841842,0)
--(axis cs:73.7837837837838,0)
--(axis cs:73.3833833833834,0)
--(axis cs:72.982982982983,0)
--(axis cs:72.5825825825826,0)
--(axis cs:72.1821821821822,0)
--(axis cs:71.7817817817818,0)
--(axis cs:71.3813813813814,0)
--(axis cs:70.980980980981,0)
--(axis cs:70.5805805805806,0)
--(axis cs:70.1801801801802,0)
--(axis cs:69.7797797797798,0)
--(axis cs:69.3793793793794,0)
--(axis cs:68.978978978979,0)
--(axis cs:68.5785785785786,0)
--(axis cs:68.1781781781782,0)
--(axis cs:67.7777777777778,0)
--(axis cs:67.3773773773774,0)
--(axis cs:66.976976976977,0)
--(axis cs:66.5765765765766,0)
--(axis cs:66.1761761761762,0)
--(axis cs:65.7757757757758,0)
--(axis cs:65.3753753753754,0)
--(axis cs:64.974974974975,0)
--(axis cs:64.5745745745746,0)
--(axis cs:64.1741741741742,0)
--(axis cs:63.7737737737738,0)
--(axis cs:63.3733733733734,0)
--(axis cs:62.972972972973,0)
--(axis cs:62.5725725725726,0)
--(axis cs:62.1721721721722,0)
--(axis cs:61.7717717717718,0)
--(axis cs:61.3713713713714,0)
--(axis cs:60.970970970971,0)
--(axis cs:60.5705705705706,0)
--(axis cs:60.1701701701702,0)
--(axis cs:59.7697697697698,0)
--(axis cs:59.3693693693694,0)
--(axis cs:58.968968968969,0)
--(axis cs:58.5685685685686,0)
--(axis cs:58.1681681681682,0)
--(axis cs:57.7677677677678,0)
--(axis cs:57.3673673673674,0)
--(axis cs:56.966966966967,0)
--(axis cs:56.5665665665666,0)
--(axis cs:56.1661661661662,0)
--(axis cs:55.7657657657658,0)
--(axis cs:55.3653653653654,0)
--(axis cs:54.964964964965,0)
--(axis cs:54.5645645645646,0)
--(axis cs:54.1641641641642,0)
--(axis cs:53.7637637637638,0)
--(axis cs:53.3633633633634,0)
--(axis cs:52.962962962963,0)
--(axis cs:52.5625625625626,0)
--(axis cs:52.1621621621622,0)
--(axis cs:51.7617617617618,0)
--(axis cs:51.3613613613614,0)
--(axis cs:50.960960960961,0)
--(axis cs:50.5605605605606,0)
--(axis cs:50.1601601601602,0)
--(axis cs:49.7597597597598,0)
--(axis cs:49.3593593593594,0)
--(axis cs:48.958958958959,0)
--(axis cs:48.5585585585586,0)
--(axis cs:48.1581581581582,0)
--(axis cs:47.7577577577578,0)
--(axis cs:47.3573573573574,0)
--(axis cs:46.956956956957,0)
--(axis cs:46.5565565565566,0)
--(axis cs:46.1561561561562,0)
--(axis cs:45.7557557557558,0)
--(axis cs:45.3553553553554,0)
--(axis cs:44.954954954955,0)
--(axis cs:44.5545545545546,0)
--(axis cs:44.1541541541542,0)
--(axis cs:43.7537537537538,0)
--(axis cs:43.3533533533534,0)
--(axis cs:42.952952952953,0)
--(axis cs:42.5525525525526,0)
--(axis cs:42.1521521521522,0)
--(axis cs:41.7517517517518,0)
--(axis cs:41.3513513513514,0)
--(axis cs:40.950950950951,0)
--(axis cs:40.5505505505506,0)
--(axis cs:40.1501501501502,0)
--(axis cs:39.7497497497498,0)
--(axis cs:39.3493493493494,0)
--(axis cs:38.948948948949,0)
--(axis cs:38.5485485485486,0)
--(axis cs:38.1481481481482,0)
--(axis cs:37.7477477477478,0)
--(axis cs:37.3473473473474,0)
--(axis cs:36.946946946947,0)
--(axis cs:36.5465465465466,0)
--(axis cs:36.1461461461462,0)
--(axis cs:35.7457457457458,0)
--(axis cs:35.3453453453454,0)
--(axis cs:34.944944944945,0)
--(axis cs:34.5445445445446,0)
--(axis cs:34.1441441441441,0)
--(axis cs:33.7437437437437,0)
--(axis cs:33.3433433433433,0)
--(axis cs:32.9429429429429,0)
--(axis cs:32.5425425425425,0)
--(axis cs:32.1421421421421,0)
--(axis cs:31.7417417417417,0)
--(axis cs:31.3413413413413,0)
--(axis cs:30.9409409409409,0)
--(axis cs:30.5405405405405,0)
--(axis cs:30.1401401401401,0)
--(axis cs:29.7397397397397,0)
--(axis cs:29.3393393393393,0)
--(axis cs:28.9389389389389,0)
--(axis cs:28.5385385385385,0)
--(axis cs:28.1381381381381,0)
--(axis cs:27.7377377377377,0)
--(axis cs:27.3373373373373,0)
--(axis cs:26.9369369369369,0)
--(axis cs:26.5365365365365,0)
--(axis cs:26.1361361361361,0)
--(axis cs:25.7357357357357,0)
--(axis cs:25.3353353353353,0)
--(axis cs:24.9349349349349,0)
--(axis cs:24.5345345345345,0)
--(axis cs:24.1341341341341,0)
--(axis cs:23.7337337337337,0)
--(axis cs:23.3333333333333,0)
--(axis cs:22.9329329329329,0)
--(axis cs:22.5325325325325,0)
--(axis cs:22.1321321321321,0)
--(axis cs:21.7317317317317,0)
--(axis cs:21.3313313313313,0)
--(axis cs:20.9309309309309,0)
--(axis cs:20.5305305305305,0)
--(axis cs:20.1301301301301,0)
--(axis cs:19.7297297297297,0)
--(axis cs:19.3293293293293,0)
--(axis cs:18.9289289289289,0)
--(axis cs:18.5285285285285,0)
--(axis cs:18.1281281281281,0)
--(axis cs:17.7277277277277,0)
--(axis cs:17.3273273273273,0)
--(axis cs:16.9269269269269,0)
--(axis cs:16.5265265265265,0)
--(axis cs:16.1261261261261,0)
--(axis cs:15.7257257257257,0)
--(axis cs:15.3253253253253,0)
--(axis cs:14.9249249249249,0)
--(axis cs:14.5245245245245,0)
--(axis cs:14.1241241241241,0)
--(axis cs:13.7237237237237,0)
--(axis cs:13.3233233233233,0)
--(axis cs:12.9229229229229,0)
--(axis cs:12.5225225225225,0)
--(axis cs:12.1221221221221,0)
--(axis cs:11.7217217217217,0)
--(axis cs:11.3213213213213,0)
--(axis cs:10.9209209209209,0)
--(axis cs:10.5205205205205,0)
--(axis cs:10.1201201201201,0)
--(axis cs:9.71971971971973,0)
--(axis cs:9.31931931931932,0)
--(axis cs:8.91891891891892,0)
--(axis cs:8.51851851851852,0)
--(axis cs:8.11811811811812,0)
--(axis cs:7.71771771771772,0)
--(axis cs:7.31731731731732,0)
--(axis cs:6.91691691691692,0)
--(axis cs:6.51651651651652,0)
--(axis cs:6.11611611611612,0)
--(axis cs:5.71571571571572,0)
--(axis cs:5.31531531531532,0)
--(axis cs:4.91491491491492,0)
--(axis cs:4.51451451451452,0)
--(axis cs:4.11411411411412,0)
--(axis cs:3.71371371371372,0)
--(axis cs:3.31331331331332,0)
--(axis cs:2.91291291291292,0)
--(axis cs:2.51251251251252,0)
--(axis cs:2.11211211211211,0)
--(axis cs:1.71171171171171,0)
--(axis cs:1.31131131131131,0)
--(axis cs:0.910910910910914,0)
--(axis cs:0.510510510510514,0)
--(axis cs:0.110110110110114,0)
--(axis cs:-0.290290290290287,0)
--(axis cs:-0.690690690690687,0)
--(axis cs:-1.09109109109109,0)
--(axis cs:-1.49149149149149,0)
--(axis cs:-1.89189189189189,0)
--(axis cs:-2.29229229229229,0)
--(axis cs:-2.69269269269269,0)
--(axis cs:-3.09309309309309,0)
--(axis cs:-3.49349349349349,0)
--(axis cs:-3.89389389389389,0)
--(axis cs:-4.29429429429429,0)
--(axis cs:-4.69469469469469,0)
--(axis cs:-5.09509509509509,0)
--(axis cs:-5.49549549549549,0)
--(axis cs:-5.89589589589589,0)
--(axis cs:-6.29629629629629,0)
--(axis cs:-6.69669669669669,0)
--(axis cs:-7.09709709709709,0)
--(axis cs:-7.49749749749749,0)
--(axis cs:-7.89789789789789,0)
--(axis cs:-8.29829829829829,0)
--(axis cs:-8.69869869869869,0)
--(axis cs:-9.09909909909909,0)
--(axis cs:-9.49949949949949,0)
--(axis cs:-9.89989989989989,0)
--(axis cs:-10.3003003003003,0)
--(axis cs:-10.7007007007007,0)
--(axis cs:-11.1011011011011,0)
--(axis cs:-11.5015015015015,0)
--(axis cs:-11.9019019019019,0)
--(axis cs:-12.3023023023023,0)
--(axis cs:-12.7027027027027,0)
--(axis cs:-13.1031031031031,0)
--(axis cs:-13.5035035035035,0)
--(axis cs:-13.9039039039039,0)
--(axis cs:-14.3043043043043,0)
--(axis cs:-14.7047047047047,0)
--(axis cs:-15.1051051051051,0)
--(axis cs:-15.5055055055055,0)
--(axis cs:-15.9059059059059,0)
--(axis cs:-16.3063063063063,0)
--(axis cs:-16.7067067067067,0)
--(axis cs:-17.1071071071071,0)
--(axis cs:-17.5075075075075,0)
--(axis cs:-17.9079079079079,0)
--(axis cs:-18.3083083083083,0)
--(axis cs:-18.7087087087087,0)
--(axis cs:-19.1091091091091,0)
--(axis cs:-19.5095095095095,0)
--(axis cs:-19.9099099099099,0)
--(axis cs:-20.3103103103103,0)
--(axis cs:-20.7107107107107,0)
--(axis cs:-21.1111111111111,0)
--(axis cs:-21.5115115115115,0)
--(axis cs:-21.9119119119119,0)
--(axis cs:-22.3123123123123,0)
--(axis cs:-22.7127127127127,0)
--(axis cs:-23.1131131131131,0)
--(axis cs:-23.5135135135135,0)
--(axis cs:-23.9139139139139,0)
--(axis cs:-24.3143143143143,0)
--(axis cs:-24.7147147147147,0)
--(axis cs:-25.1151151151151,0)
--(axis cs:-25.5155155155155,0)
--(axis cs:-25.9159159159159,0)
--(axis cs:-26.3163163163163,0)
--(axis cs:-26.7167167167167,0)
--(axis cs:-27.1171171171171,0)
--(axis cs:-27.5175175175175,0)
--(axis cs:-27.9179179179179,0)
--(axis cs:-28.3183183183183,0)
--(axis cs:-28.7187187187187,0)
--(axis cs:-29.1191191191191,0)
--(axis cs:-29.5195195195195,0)
--(axis cs:-29.9199199199199,0)
--(axis cs:-30.3203203203203,0)
--(axis cs:-30.7207207207207,0)
--(axis cs:-31.1211211211211,0)
--(axis cs:-31.5215215215215,0)
--(axis cs:-31.9219219219219,0)
--(axis cs:-32.3223223223223,0)
--(axis cs:-32.7227227227227,0)
--(axis cs:-33.1231231231231,0)
--(axis cs:-33.5235235235235,0)
--(axis cs:-33.9239239239239,0)
--(axis cs:-34.3243243243243,0)
--(axis cs:-34.7247247247247,0)
--(axis cs:-35.1251251251251,0)
--(axis cs:-35.5255255255255,0)
--(axis cs:-35.9259259259259,0)
--(axis cs:-36.3263263263263,0)
--(axis cs:-36.7267267267267,0)
--(axis cs:-37.1271271271271,0)
--(axis cs:-37.5275275275275,0)
--(axis cs:-37.9279279279279,0)
--(axis cs:-38.3283283283283,0)
--(axis cs:-38.7287287287287,0)
--(axis cs:-39.1291291291291,0)
--(axis cs:-39.5295295295295,0)
--(axis cs:-39.9299299299299,0)
--(axis cs:-40.3303303303303,0)
--(axis cs:-40.7307307307307,0)
--(axis cs:-41.1311311311311,0)
--(axis cs:-41.5315315315315,0)
--(axis cs:-41.9319319319319,0)
--(axis cs:-42.3323323323323,0)
--(axis cs:-42.7327327327327,0)
--(axis cs:-43.1331331331331,0)
--(axis cs:-43.5335335335335,0)
--(axis cs:-43.9339339339339,0)
--(axis cs:-44.3343343343343,0)
--(axis cs:-44.7347347347347,0)
--(axis cs:-45.1351351351351,0)
--(axis cs:-45.5355355355355,0)
--(axis cs:-45.9359359359359,0)
--(axis cs:-46.3363363363363,0)
--(axis cs:-46.7367367367367,0)
--(axis cs:-47.1371371371371,0)
--(axis cs:-47.5375375375375,0)
--(axis cs:-47.9379379379379,0)
--(axis cs:-48.3383383383383,0)
--(axis cs:-48.7387387387387,0)
--(axis cs:-49.1391391391391,0)
--(axis cs:-49.5395395395395,0)
--(axis cs:-49.9399399399399,0)
--(axis cs:-50.3403403403403,0)
--(axis cs:-50.7407407407407,0)
--(axis cs:-51.1411411411411,0)
--(axis cs:-51.5415415415415,0)
--(axis cs:-51.9419419419419,0)
--(axis cs:-52.3423423423423,0)
--(axis cs:-52.7427427427427,0)
--(axis cs:-53.1431431431431,0)
--(axis cs:-53.5435435435435,0)
--(axis cs:-53.9439439439439,0)
--(axis cs:-54.3443443443443,0)
--(axis cs:-54.7447447447447,0)
--(axis cs:-55.1451451451451,0)
--(axis cs:-55.5455455455455,0)
--(axis cs:-55.9459459459459,0)
--(axis cs:-56.3463463463463,0)
--(axis cs:-56.7467467467467,0)
--(axis cs:-57.1471471471471,0)
--(axis cs:-57.5475475475475,0)
--(axis cs:-57.9479479479479,0)
--(axis cs:-58.3483483483483,0)
--(axis cs:-58.7487487487487,0)
--(axis cs:-59.1491491491491,0)
--(axis cs:-59.5495495495495,0)
--(axis cs:-59.9499499499499,0)
--(axis cs:-60.3503503503503,0)
--(axis cs:-60.7507507507507,0)
--(axis cs:-61.1511511511511,0)
--(axis cs:-61.5515515515515,0)
--(axis cs:-61.9519519519519,0)
--(axis cs:-62.3523523523523,0)
--(axis cs:-62.7527527527527,0)
--(axis cs:-63.1531531531531,0)
--(axis cs:-63.5535535535535,0)
--(axis cs:-63.9539539539539,0)
--(axis cs:-64.3543543543543,0)
--(axis cs:-64.7547547547547,0)
--(axis cs:-65.1551551551551,0)
--(axis cs:-65.5555555555555,0)
--(axis cs:-65.9559559559559,0)
--(axis cs:-66.3563563563563,0)
--(axis cs:-66.7567567567567,0)
--(axis cs:-67.1571571571571,0)
--(axis cs:-67.5575575575576,0)
--(axis cs:-67.957957957958,0)
--(axis cs:-68.3583583583584,0)
--(axis cs:-68.7587587587588,0)
--(axis cs:-69.1591591591592,0)
--(axis cs:-69.5595595595596,0)
--(axis cs:-69.95995995996,0)
--(axis cs:-70.3603603603604,0)
--(axis cs:-70.7607607607608,0)
--(axis cs:-71.1611611611612,0)
--(axis cs:-71.5615615615616,0)
--(axis cs:-71.961961961962,0)
--(axis cs:-72.3623623623624,0)
--(axis cs:-72.7627627627628,0)
--(axis cs:-73.1631631631632,0)
--(axis cs:-73.5635635635636,0)
--(axis cs:-73.963963963964,0)
--(axis cs:-74.3643643643644,0)
--(axis cs:-74.7647647647648,0)
--(axis cs:-75.1651651651652,0)
--(axis cs:-75.5655655655656,0)
--(axis cs:-75.965965965966,0)
--(axis cs:-76.3663663663664,0)
--(axis cs:-76.7667667667668,0)
--(axis cs:-77.1671671671672,0)
--(axis cs:-77.5675675675676,0)
--(axis cs:-77.967967967968,0)
--(axis cs:-78.3683683683684,0)
--(axis cs:-78.7687687687688,0)
--(axis cs:-79.1691691691692,0)
--(axis cs:-79.5695695695696,0)
--(axis cs:-79.96996996997,0)
--(axis cs:-80.3703703703704,0)
--(axis cs:-80.7707707707708,0)
--(axis cs:-81.1711711711712,0)
--(axis cs:-81.5715715715716,0)
--(axis cs:-81.971971971972,0)
--(axis cs:-82.3723723723724,0)
--(axis cs:-82.7727727727728,0)
--(axis cs:-83.1731731731732,0)
--(axis cs:-83.5735735735736,0)
--(axis cs:-83.973973973974,0)
--(axis cs:-84.3743743743744,0)
--(axis cs:-84.7747747747748,0)
--(axis cs:-85.1751751751752,0)
--(axis cs:-85.5755755755756,0)
--(axis cs:-85.975975975976,0)
--(axis cs:-86.3763763763764,0)
--(axis cs:-86.7767767767768,0)
--(axis cs:-87.1771771771772,0)
--(axis cs:-87.5775775775776,0)
--(axis cs:-87.977977977978,0)
--(axis cs:-88.3783783783784,0)
--(axis cs:-88.7787787787788,0)
--(axis cs:-89.1791791791792,0)
--(axis cs:-89.5795795795796,0)
--(axis cs:-89.97997997998,0)
--(axis cs:-90.3803803803804,0)
--(axis cs:-90.7807807807808,0)
--(axis cs:-91.1811811811812,0)
--(axis cs:-91.5815815815816,0)
--(axis cs:-91.981981981982,0)
--(axis cs:-92.3823823823824,0)
--(axis cs:-92.7827827827828,0)
--(axis cs:-93.1831831831832,0)
--(axis cs:-93.5835835835836,0)
--(axis cs:-93.983983983984,0)
--(axis cs:-94.3843843843844,0)
--(axis cs:-94.7847847847848,0)
--(axis cs:-95.1851851851852,0)
--(axis cs:-95.5855855855856,0)
--(axis cs:-95.985985985986,0)
--(axis cs:-96.3863863863864,0)
--(axis cs:-96.7867867867868,0)
--(axis cs:-97.1871871871872,0)
--(axis cs:-97.5875875875876,0)
--(axis cs:-97.987987987988,0)
--(axis cs:-98.3883883883884,0)
--(axis cs:-98.7887887887888,0)
--(axis cs:-99.1891891891892,0)
--(axis cs:-99.5895895895896,0)
--(axis cs:-99.98998998999,0)
--(axis cs:-100.39039039039,0)
--(axis cs:-100.790790790791,0)
--(axis cs:-101.191191191191,0)
--(axis cs:-101.591591591592,0)
--(axis cs:-101.991991991992,0)
--(axis cs:-102.392392392392,0)
--(axis cs:-102.792792792793,0)
--(axis cs:-103.193193193193,0)
--(axis cs:-103.593593593594,0)
--(axis cs:-103.993993993994,0)
--(axis cs:-104.394394394394,0)
--(axis cs:-104.794794794795,0)
--(axis cs:-105.195195195195,0)
--(axis cs:-105.595595595596,0)
--(axis cs:-105.995995995996,0)
--(axis cs:-106.396396396396,0)
--(axis cs:-106.796796796797,0)
--(axis cs:-107.197197197197,0)
--(axis cs:-107.597597597598,0)
--(axis cs:-107.997997997998,0)
--(axis cs:-108.398398398398,0)
--(axis cs:-108.798798798799,0)
--(axis cs:-109.199199199199,0)
--(axis cs:-109.5995995996,0)
--(axis cs:-110,0)
--cycle;

\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	30 -4.44089209850063e-16
	30 20
};
\addplot [semithick, blue]
table {%
	-170 0
	-169.5995995996 0
	-169.199199199199 0
	-168.798798798799 0
	-168.398398398398 0
	-167.997997997998 0
	-167.597597597598 0
	-167.197197197197 0
	-166.796796796797 0
	-166.396396396396 0
	-165.995995995996 0
	-165.595595595596 0
	-165.195195195195 0
	-164.794794794795 0
	-164.394394394394 0
	-163.993993993994 0
	-163.593593593594 0
	-163.193193193193 0
	-162.792792792793 0
	-162.392392392392 0
	-161.991991991992 0
	-161.591591591592 0
	-161.191191191191 0
	-160.790790790791 0
	-160.39039039039 0
	-159.98998998999 0
	-159.58958958959 0
	-159.189189189189 0
	-158.788788788789 0
	-158.388388388388 0
	-157.987987987988 0
	-157.587587587588 0
	-157.187187187187 0
	-156.786786786787 0
	-156.386386386386 0
	-155.985985985986 0
	-155.585585585586 0
	-155.185185185185 0
	-154.784784784785 0
	-154.384384384384 0
	-153.983983983984 0
	-153.583583583584 0
	-153.183183183183 0
	-152.782782782783 0
	-152.382382382382 0
	-151.981981981982 0
	-151.581581581582 0
	-151.181181181181 0
	-150.780780780781 0
	-150.38038038038 0
	-149.97997997998 0
	-149.57957957958 0
	-149.179179179179 0
	-148.778778778779 0
	-148.378378378378 0
	-147.977977977978 0
	-147.577577577578 0
	-147.177177177177 0
	-146.776776776777 0
	-146.376376376376 0
	-145.975975975976 0
	-145.575575575576 0
	-145.175175175175 0
	-144.774774774775 0
	-144.374374374374 0
	-143.973973973974 0
	-143.573573573574 0
	-143.173173173173 0
	-142.772772772773 0
	-142.372372372372 0
	-141.971971971972 0
	-141.571571571572 0
	-141.171171171171 0
	-140.770770770771 0
	-140.37037037037 0
	-139.96996996997 0
	-139.56956956957 0
	-139.169169169169 0
	-138.768768768769 0
	-138.368368368368 0
	-137.967967967968 0
	-137.567567567568 0
	-137.167167167167 0
	-136.766766766767 0
	-136.366366366366 0
	-135.965965965966 0
	-135.565565565566 0
	-135.165165165165 0
	-134.764764764765 0
	-134.364364364364 0
	-133.963963963964 0
	-133.563563563564 0
	-133.163163163163 0
	-132.762762762763 0
	-132.362362362362 0
	-131.961961961962 0
	-131.561561561562 0
	-131.161161161161 0
	-130.760760760761 0
	-130.36036036036 0
	-129.95995995996 0
	-129.55955955956 0
	-129.159159159159 0
	-128.758758758759 0
	-128.358358358358 0
	-127.957957957958 0
	-127.557557557558 0
	-127.157157157157 0
	-126.756756756757 0
	-126.356356356356 0
	-125.955955955956 0
	-125.555555555556 0
	-125.155155155155 0
	-124.754754754755 0
	-124.354354354354 0
	-123.953953953954 0
	-123.553553553554 0
	-123.153153153153 0
	-122.752752752753 0
	-122.352352352352 0
	-121.951951951952 0
	-121.551551551552 0
	-121.151151151151 0
	-120.750750750751 0
	-120.35035035035 0
	-119.94994994995 0
	-119.54954954955 0
	-119.149149149149 0
	-118.748748748749 0
	-118.348348348348 0
	-117.947947947948 0
	-117.547547547548 0
	-117.147147147147 0
	-116.746746746747 0
	-116.346346346346 0
	-115.945945945946 0
	-115.545545545546 0
	-115.145145145145 0
	-114.744744744745 0
	-114.344344344344 0
	-113.943943943944 0
	-113.543543543544 0
	-113.143143143143 0
	-112.742742742743 0
	-112.342342342342 0
	-111.941941941942 0
	-111.541541541542 0
	-111.141141141141 0
	-110.740740740741 0
	-110.34034034034 0
	-109.93993993994 0
	-109.53953953954 0
	-109.139139139139 0
	-108.738738738739 0
	-108.338338338338 0
	-107.937937937938 0
	-107.537537537538 0
	-107.137137137137 0
	-106.736736736737 0
	-106.336336336336 0
	-105.935935935936 0
	-105.535535535536 0
	-105.135135135135 0
	-104.734734734735 0
	-104.334334334334 0
	-103.933933933934 0
	-103.533533533534 0
	-103.133133133133 0
	-102.732732732733 0
	-102.332332332332 0
	-101.931931931932 0
	-101.531531531532 0
	-101.131131131131 0
	-100.730730730731 0
	-100.33033033033 0
	-99.9299299299299 0
	-99.5295295295295 0
	-99.1291291291291 0
	-98.7287287287287 0
	-98.3283283283283 0
	-97.9279279279279 0
	-97.5275275275275 0
	-97.1271271271271 0
	-96.7267267267267 0
	-96.3263263263263 0
	-95.9259259259259 0
	-95.5255255255255 0
	-95.1251251251251 0
	-94.7247247247247 0
	-94.3243243243243 0
	-93.9239239239239 0
	-93.5235235235235 0
	-93.1231231231231 0
	-92.7227227227227 0
	-92.3223223223223 0
	-91.9219219219219 0
	-91.5215215215215 0
	-91.1211211211211 0
	-90.7207207207207 0
	-90.3203203203203 0
	-89.9199199199199 0
	-89.5195195195195 0
	-89.1191191191191 0
	-88.7187187187187 0
	-88.3183183183183 0
	-87.9179179179179 0
	-87.5175175175175 0
	-87.1171171171171 0
	-86.7167167167167 0
	-86.3163163163163 0
	-85.9159159159159 0
	-85.5155155155155 0
	-85.1151151151151 0
	-84.7147147147147 0
	-84.3143143143143 0
	-83.9139139139139 0
	-83.5135135135135 0
	-83.1131131131131 0
	-82.7127127127127 0
	-82.3123123123123 0
	-81.9119119119119 0
	-81.5115115115115 0
	-81.1111111111111 0
	-80.7107107107107 0
	-80.3103103103103 0
	-79.9099099099099 0
	-79.5095095095095 0
	-79.1091091091091 0
	-78.7087087087087 0
	-78.3083083083083 0
	-77.9079079079079 0
	-77.5075075075075 0
	-77.1071071071071 0
	-76.7067067067067 0
	-76.3063063063063 0
	-75.9059059059059 0
	-75.5055055055055 0
	-75.1051051051051 0
	-74.7047047047047 0
	-74.3043043043043 0
	-73.9039039039039 0
	-73.5035035035035 0
	-73.1031031031031 0
	-72.7027027027027 0
	-72.3023023023023 0
	-71.9019019019019 0
	-71.5015015015015 0
	-71.1011011011011 0
	-70.7007007007007 0
	-70.3003003003003 0
	-69.8998998998999 0
	-69.4994994994995 0
	-69.0990990990991 0
	-68.6986986986987 0
	-68.2982982982983 0
	-67.8978978978979 0
	-67.4974974974975 0
	-67.0970970970971 0
	-66.6966966966967 0
	-66.2962962962963 0
	-65.8958958958959 0
	-65.4954954954955 0
	-65.0950950950951 0
	-64.6946946946947 0
	-64.2942942942943 0
	-63.8938938938939 0
	-63.4934934934935 0
	-63.0930930930931 0
	-62.6926926926927 0
	-62.2922922922923 0
	-61.8918918918919 0
	-61.4914914914915 0
	-61.0910910910911 0
	-60.6906906906907 0
	-60.2902902902903 0
	-59.8898898898899 0
	-59.4894894894895 0
	-59.0890890890891 0
	-58.6886886886887 0
	-58.2882882882883 0
	-57.8878878878879 0
	-57.4874874874875 0
	-57.0870870870871 0
	-56.6866866866867 0
	-56.2862862862863 0
	-55.8858858858859 0
	-55.4854854854855 0
	-55.0850850850851 0
	-54.6846846846847 0
	-54.2842842842843 0
	-53.8838838838839 0
	-53.4834834834835 0
	-53.0830830830831 0
	-52.6826826826827 0
	-52.2822822822823 0
	-51.8818818818819 0
	-51.4814814814815 0
	-51.0810810810811 0
	-50.6806806806807 0
	-50.2802802802803 0
	-49.8798798798799 0
	-49.4794794794795 0
	-49.0790790790791 0
	-48.6786786786787 0
	-48.2782782782783 0
	-47.8778778778779 0
	-47.4774774774775 0
	-47.0770770770771 0
	-46.6766766766767 0
	-46.2762762762763 0
	-45.8758758758759 0
	-45.4754754754755 0
	-45.0750750750751 0
	-44.6746746746747 0
	-44.2742742742743 0
	-43.8738738738739 0
	-43.4734734734735 0
	-43.0730730730731 0
	-42.6726726726727 0
	-42.2722722722723 0
	-41.8718718718719 0
	-41.4714714714715 0
	-41.0710710710711 0
	-40.6706706706707 0
	-40.2702702702703 0
	-39.8698698698699 0
	-39.4694694694695 0
	-39.0690690690691 0
	-38.6686686686687 0
	-38.2682682682683 0
	-37.8678678678679 0
	-37.4674674674675 0
	-37.0670670670671 0
	-36.6666666666667 0
	-36.2662662662663 0
	-35.8658658658659 0
	-35.4654654654655 0
	-35.0650650650651 0
	-34.6646646646647 0
	-34.2642642642643 0
	-33.8638638638639 0
	-33.4634634634635 0
	-33.0630630630631 0
	-32.6626626626627 0
	-32.2622622622623 0
	-31.8618618618619 0
	-31.4614614614615 0
	-31.0610610610611 0
	-30.6606606606607 0
	-30.2602602602603 0
	-29.8598598598599 0
	-29.4594594594595 0
	-29.0590590590591 0
	-28.6586586586587 0
	-28.2582582582583 0
	-27.8578578578579 0
	-27.4574574574575 0
	-27.0570570570571 0
	-26.6566566566567 0
	-26.2562562562563 0
	-25.8558558558559 0
	-25.4554554554554 0
	-25.055055055055 0
	-24.6546546546546 0
	-24.2542542542542 0
	-23.8538538538538 0
	-23.4534534534534 0
	-23.053053053053 0
	-22.6526526526526 0
	-22.2522522522522 0
	-21.8518518518518 0
	-21.4514514514514 0
	-21.051051051051 0
	-20.6506506506506 0
	-20.2502502502502 0
	-19.8498498498498 0
	-19.4494494494494 0
	-19.049049049049 0
	-18.6486486486486 0
	-18.2482482482482 0
	-17.8478478478478 0
	-17.4474474474474 0
	-17.047047047047 0
	-16.6466466466466 0
	-16.2462462462462 0
	-15.8458458458458 0
	-15.4454454454454 0
	-15.045045045045 0
	-14.6446446446446 0
	-14.2442442442442 0
	-13.8438438438438 0
	-13.4434434434434 0
	-13.043043043043 0
	-12.6426426426426 0
	-12.2422422422422 0
	-11.8418418418418 0
	-11.4414414414414 0
	-11.041041041041 0
	-10.6406406406406 0
	-10.2402402402402 0
	-9.83983983983984 0
	-9.43943943943944 0
	-9.03903903903904 0
	-8.63863863863864 0
	-8.23823823823824 0
	-7.83783783783784 0
	-7.43743743743744 0
	-7.03703703703704 0
	-6.63663663663664 0
	-6.23623623623624 0
	-5.83583583583584 0
	-5.43543543543544 0
	-5.03503503503504 0
	-4.63463463463464 0
	-4.23423423423424 0
	-3.83383383383384 0
	-3.43343343343344 0
	-3.03303303303304 0
	-2.63263263263264 0
	-2.23223223223223 0
	-1.83183183183183 0
	-1.43143143143143 0
	-1.03103103103103 0
	-0.630630630630634 0
	-0.230230230230234 0
	0.170170170170167 0
	0.570570570570567 0
	0.970970970970995 1.23111893730582e-315
	1.3713713713714 4.41837554974274e-295
	1.7717717717718 3.14715595737313e-275
	2.1721721721722 4.44904629424806e-256
	2.5725725725726 1.24827021108313e-237
	2.972972972973 6.95093632687955e-220
	3.3733733733734 7.68194221140548e-203
	3.7737737737738 1.68496848828155e-186
	4.1741741741742 7.33509178513584e-171
	4.5745745745746 6.33741786613095e-156
	4.974974974975 1.08670623040051e-141
	5.3753753753754 3.69832430834916e-128
	5.7757757757758 2.49799088300352e-115
	6.1761761761762 3.34864977058715e-103
	6.5765765765766 8.90925990475456e-92
	6.976976976977 4.70442502121942e-81
	7.3773773773774 4.93019952699389e-71
	7.7777777777778 1.02545229669668e-61
	8.1781781781782 4.23310899006829e-53
	8.5785785785786 3.46813872312828e-45
	8.978978978979 5.63931680115779e-38
	9.3793793793794 1.81990847205336e-31
	9.7797797797798 1.16564316817764e-25
	10.1801801801802 1.48174926484685e-20
	10.5805805805806 3.73832315351808e-16
	10.980980980981 1.87185408440005e-12
	11.3813813813814 1.8602030242778e-09
	11.7817817817818 3.66898119603427e-07
	12.1821821821822 1.43648641596345e-05
	12.5825825825826 0.000112038887716768
	12.982982982983 0.000187475956682637
	13.3833833833834 0.000190095500367116
	13.7837837837838 0.000584085211931764
	14.1841841841842 0.000975984004063168
	14.5845845845846 0.00038471101197891
	14.984984984985 6.94314654615645e-05
	15.3853853853854 0.00059993747093768
	15.7857857857858 0.00276962938702828
	16.1861861861862 0.00385186381757435
	16.5865865865866 0.00141656551895626
	16.986986986987 0.000288565129865994
	17.3873873873874 0.00118936301810386
	17.7877877877878 0.00296462856828469
	18.1881881881882 0.0015048638525081
	18.5885885885886 0.00018121921074543
	18.988988988989 0.000165084183299426
	19.3893893893894 0.000260643394433606
	19.7897897897898 0.00016058410199993
	20.1901901901902 0.000396409743414458
	20.5905905905906 0.00233397907614717
	20.990990990991 0.00618092843267852
	21.3913913913914 0.003712282586354
	21.7917917917918 0.00112383352013496
	22.1921921921922 0.000910260852808393
	22.5925925925926 0.00026316879248815
	22.992992992993 0.000316586276724069
	23.3933933933934 0.00130332121389868
	23.7937937937938 0.00123897171590586
	24.1941941941942 0.000441164868104136
	24.5945945945946 0.000201853345556432
	24.994994994995 0.00172955137106404
	25.3953953953954 0.0172994639544481
	25.7957957957958 0.0363952884763761
	26.1961961961962 0.018623224753768
	26.5965965965966 0.0481149712665959
	26.996996996997 0.129545688047146
	27.3973973973974 0.0720375518606651
	27.7977977977978 0.0338028310726504
	28.1981981981982 0.202355109922856
	28.5985985985986 0.415016818729015
	28.998998998999 0.418635234915027
	29.3993993993994 0.319973533482944
	29.7997997997998 0.224611901698343
	30.2002002002002 0.109651218535467
	30.6006006006006 0.0328370011378256
	31.001001001001 0.00377867836467913
	31.4014014014014 0.00474552800512756
	31.8018018018018 0.0235345819478847
	32.2022022022022 0.0410537469076374
	32.6026026026026 0.0251946265232122
	33.003003003003 0.00618895570933468
	33.4034034034034 0.000887510392299702
	33.8038038038038 0.000426909045354988
	34.2042042042042 0.0108020652159291
	34.6046046046046 0.0791295819891169
	35.005005005005 0.118085997068491
	35.4054054054054 0.0360688378744684
	35.8058058058058 0.00269333588645936
	36.2062062062062 0.00123187992655643
	36.6066066066066 0.000729868554002832
	37.007007007007 0.000364634957797077
	37.4074074074074 0.00164156594613514
	37.8078078078078 0.00459682814949422
	38.2082082082082 0.00583044188870956
	38.6086086086086 0.00331051514436695
	39.009009009009 0.00118675678702314
	39.4094094094094 0.000480029093095854
	39.8098098098098 0.00062062679564781
	40.2102102102102 0.000495884755566785
	40.6106106106106 0.00027089257435504
	41.011011011011 0.000239449690899273
	41.4114114114114 0.000791241759204736
	41.8118118118118 0.0011911976854505
	42.2122122122122 0.000619443450797725
	42.6126126126126 0.000477590907376808
	43.013013013013 0.00046613543213399
	43.4134134134134 0.000164398242108217
	43.8138138138138 0.000364522940029563
	44.2142142142142 0.000533772775490429
	44.6146146146146 0.000367200803987136
	45.015015015015 0.00028180806197288
	45.4154154154154 0.000176245688630861
	45.8158158158158 0.000259969498062055
	46.2162162162162 0.000339626163692516
	46.6166166166166 0.00019449064388106
	47.017017017017 0.000117166532113723
	47.4174174174174 0.000104642705867589
	47.8178178178178 0.000177124303700465
	48.2182182182182 9.95803107454433e-05
	48.6186186186186 1.4880474368742e-05
	49.019019019019 2.79223886388049e-05
	49.4194194194194 5.03218186332734e-05
	49.8198198198198 1.86610526523956e-05
	50.2202202202202 1.40846867022456e-06
	50.6206206206206 2.21486961150989e-08
	51.021021021021 8.98461189111339e-08
	51.4214214214214 2.88060077169849e-06
	51.8218218218218 1.83435798644491e-05
	52.2222222222222 2.31834542810445e-05
	52.6226226226226 5.81520752353379e-06
	53.023023023023 2.89500943779936e-07
	53.4234234234234 4.67858963787067e-09
	53.8238238238238 2.11860473311705e-07
	54.2242242242242 5.03423946468703e-06
	54.6246246246246 2.68190480774706e-05
	55.025025025025 4.18871455552018e-05
	55.4254254254254 2.34395077924111e-05
	55.8258258258258 3.6886581935863e-06
	56.2262262262262 1.27596540351054e-07
	56.6266266266266 8.95802208840888e-10
	57.027027027027 1.25385723025906e-12
	57.4274274274274 3.48634393043265e-16
	57.8278278278278 1.92425936815261e-20
	58.2282282282282 2.10797552680745e-25
	58.6286286286286 4.58314537391776e-31
	59.029029029029 1.97767688662766e-37
	59.4294294294294 1.69371442733127e-44
	59.8298298298298 2.87884367091924e-52
	60.2302302302302 9.71156014314689e-61
	60.6306306306306 6.50208958500879e-70
	61.031031031031 8.63992386974601e-80
	61.4314314314314 2.27855703801814e-90
	61.8318318318318 1.19262227143508e-101
	62.2322322322322 1.2389076877235e-113
	62.6326326326326 2.55427705628661e-126
	63.033033033033 1.04517756462639e-139
	63.4334334334334 8.48799621155265e-154
	63.8338338338338 1.36808568051809e-168
	64.2342342342342 4.37637410181078e-184
	64.6346346346346 2.77848849814214e-200
	65.035035035035 3.50102965322856e-217
	65.4354354354354 8.75540009834822e-235
	65.8358358358358 4.34559478055101e-253
	66.2362362362362 4.28070675702354e-272
	66.6366366366366 8.36902281238836e-292
	67.037037037037 3.24733465311801e-312
	67.4374374374374 0
	67.8378378378378 0
	68.2382382382382 0
	68.6386386386386 0
	69.039039039039 0
	69.4394394394395 0
	69.8398398398399 0
	70.2402402402403 0
	70.6406406406407 0
	71.0410410410411 0
	71.4414414414415 0
	71.8418418418419 0
	72.2422422422423 0
	72.6426426426427 0
	73.0430430430431 0
	73.4434434434435 0
	73.8438438438439 0
	74.2442442442443 0
	74.6446446446447 0
	75.0450450450451 0
	75.4454454454455 0
	75.8458458458459 0
	76.2462462462463 0
	76.6466466466467 0
	77.0470470470471 0
	77.4474474474475 0
	77.8478478478479 0
	78.2482482482483 0
	78.6486486486487 0
	79.0490490490491 0
	79.4494494494495 0
	79.8498498498499 0
	80.2502502502503 0
	80.6506506506507 0
	81.0510510510511 0
	81.4514514514515 0
	81.8518518518519 0
	82.2522522522523 0
	82.6526526526527 0
	83.0530530530531 0
	83.4534534534535 0
	83.8538538538539 0
	84.2542542542543 0
	84.6546546546547 0
	85.0550550550551 0
	85.4554554554555 0
	85.8558558558559 0
	86.2562562562563 0
	86.6566566566567 0
	87.0570570570571 0
	87.4574574574575 0
	87.8578578578579 0
	88.2582582582583 0
	88.6586586586587 0
	89.0590590590591 0
	89.4594594594595 0
	89.8598598598599 0
	90.2602602602603 0
	90.6606606606607 0
	91.0610610610611 0
	91.4614614614615 0
	91.8618618618619 0
	92.2622622622623 0
	92.6626626626627 0
	93.0630630630631 0
	93.4634634634635 0
	93.8638638638639 0
	94.2642642642643 0
	94.6646646646647 0
	95.0650650650651 0
	95.4654654654655 0
	95.8658658658659 0
	96.2662662662663 0
	96.6666666666667 0
	97.0670670670671 0
	97.4674674674675 0
	97.8678678678679 0
	98.2682682682683 0
	98.6686686686687 0
	99.0690690690691 0
	99.4694694694695 0
	99.8698698698699 0
	100.27027027027 0
	100.670670670671 0
	101.071071071071 0
	101.471471471471 0
	101.871871871872 0
	102.272272272272 0
	102.672672672673 0
	103.073073073073 0
	103.473473473474 0
	103.873873873874 0
	104.274274274274 0
	104.674674674675 0
	105.075075075075 0
	105.475475475475 0
	105.875875875876 0
	106.276276276276 0
	106.676676676677 0
	107.077077077077 0
	107.477477477478 0
	107.877877877878 0
	108.278278278278 0
	108.678678678679 0
	109.079079079079 0
	109.479479479479 0
	109.87987987988 0
	110.28028028028 0
	110.680680680681 0
	111.081081081081 0
	111.481481481482 0
	111.881881881882 0
	112.282282282282 0
	112.682682682683 0
	113.083083083083 0
	113.483483483483 0
	113.883883883884 0
	114.284284284284 0
	114.684684684685 0
	115.085085085085 0
	115.485485485486 0
	115.885885885886 0
	116.286286286286 0
	116.686686686687 0
	117.087087087087 0
	117.487487487487 0
	117.887887887888 0
	118.288288288288 0
	118.688688688689 0
	119.089089089089 0
	119.48948948949 0
	119.88988988989 0
	120.29029029029 0
	120.690690690691 0
	121.091091091091 0
	121.491491491492 0
	121.891891891892 0
	122.292292292292 0
	122.692692692693 0
	123.093093093093 0
	123.493493493494 0
	123.893893893894 0
	124.294294294294 0
	124.694694694695 0
	125.095095095095 0
	125.495495495496 0
	125.895895895896 0
	126.296296296296 0
	126.696696696697 0
	127.097097097097 0
	127.497497497498 0
	127.897897897898 0
	128.298298298298 0
	128.698698698699 0
	129.099099099099 0
	129.4994994995 0
	129.8998998999 0
	130.3003003003 0
	130.700700700701 0
	131.101101101101 0
	131.501501501502 0
	131.901901901902 0
	132.302302302302 0
	132.702702702703 0
	133.103103103103 0
	133.503503503504 0
	133.903903903904 0
	134.304304304304 0
	134.704704704705 0
	135.105105105105 0
	135.505505505506 0
	135.905905905906 0
	136.306306306306 0
	136.706706706707 0
	137.107107107107 0
	137.507507507508 0
	137.907907907908 0
	138.308308308308 0
	138.708708708709 0
	139.109109109109 0
	139.50950950951 0
	139.90990990991 0
	140.31031031031 0
	140.710710710711 0
	141.111111111111 0
	141.511511511512 0
	141.911911911912 0
	142.312312312312 0
	142.712712712713 0
	143.113113113113 0
	143.513513513514 0
	143.913913913914 0
	144.314314314314 0
	144.714714714715 0
	145.115115115115 0
	145.515515515516 0
	145.915915915916 0
	146.316316316316 0
	146.716716716717 0
	147.117117117117 0
	147.517517517518 0
	147.917917917918 0
	148.318318318318 0
	148.718718718719 0
	149.119119119119 0
	149.51951951952 0
	149.91991991992 0
	150.32032032032 0
	150.720720720721 0
	151.121121121121 0
	151.521521521522 0
	151.921921921922 0
	152.322322322322 0
	152.722722722723 0
	153.123123123123 0
	153.523523523524 0
	153.923923923924 0
	154.324324324324 0
	154.724724724725 0
	155.125125125125 0
	155.525525525526 0
	155.925925925926 0
	156.326326326326 0
	156.726726726727 0
	157.127127127127 0
	157.527527527528 0
	157.927927927928 0
	158.328328328328 0
	158.728728728729 0
	159.129129129129 0
	159.52952952953 0
	159.92992992993 0
	160.33033033033 0
	160.730730730731 0
	161.131131131131 0
	161.531531531532 0
	161.931931931932 0
	162.332332332332 0
	162.732732732733 0
	163.133133133133 0
	163.533533533534 0
	163.933933933934 0
	164.334334334334 0
	164.734734734735 0
	165.135135135135 0
	165.535535535536 0
	165.935935935936 0
	166.336336336336 0
	166.736736736737 0
	167.137137137137 0
	167.537537537538 0
	167.937937937938 0
	168.338338338338 0
	168.738738738739 0
	169.139139139139 0
	169.53953953954 0
	169.93993993994 0
	170.34034034034 0
	170.740740740741 0
	171.141141141141 0
	171.541541541542 0
	171.941941941942 0
	172.342342342342 0
	172.742742742743 0
	173.143143143143 0
	173.543543543544 0
	173.943943943944 0
	174.344344344344 0
	174.744744744745 0
	175.145145145145 0
	175.545545545546 0
	175.945945945946 0
	176.346346346346 0
	176.746746746747 0
	177.147147147147 0
	177.547547547548 0
	177.947947947948 0
	178.348348348348 0
	178.748748748749 0
	179.149149149149 0
	179.54954954955 0
	179.94994994995 0
	180.35035035035 0
	180.750750750751 0
	181.151151151151 0
	181.551551551552 0
	181.951951951952 0
	182.352352352352 0
	182.752752752753 0
	183.153153153153 0
	183.553553553554 0
	183.953953953954 0
	184.354354354354 0
	184.754754754755 0
	185.155155155155 0
	185.555555555556 0
	185.955955955956 0
	186.356356356356 0
	186.756756756757 0
	187.157157157157 0
	187.557557557558 0
	187.957957957958 0
	188.358358358358 0
	188.758758758759 0
	189.159159159159 0
	189.55955955956 0
	189.95995995996 0
	190.36036036036 0
	190.760760760761 0
	191.161161161161 0
	191.561561561562 0
	191.961961961962 0
	192.362362362362 0
	192.762762762763 0
	193.163163163163 0
	193.563563563564 0
	193.963963963964 0
	194.364364364364 0
	194.764764764765 0
	195.165165165165 0
	195.565565565566 0
	195.965965965966 0
	196.366366366366 0
	196.766766766767 0
	197.167167167167 0
	197.567567567568 0
	197.967967967968 0
	198.368368368368 0
	198.768768768769 0
	199.169169169169 0
	199.56956956957 0
	199.96996996997 0
	200.37037037037 0
	200.770770770771 0
	201.171171171171 0
	201.571571571572 0
	201.971971971972 0
	202.372372372372 0
	202.772772772773 0
	203.173173173173 0
	203.573573573574 0
	203.973973973974 0
	204.374374374374 0
	204.774774774775 0
	205.175175175175 0
	205.575575575576 0
	205.975975975976 0
	206.376376376376 0
	206.776776776777 0
	207.177177177177 0
	207.577577577578 0
	207.977977977978 0
	208.378378378378 0
	208.778778778779 0
	209.179179179179 0
	209.57957957958 0
	209.97997997998 0
	210.38038038038 0
	210.780780780781 0
	211.181181181181 0
	211.581581581582 0
	211.981981981982 0
	212.382382382382 0
	212.782782782783 0
	213.183183183183 0
	213.583583583584 0
	213.983983983984 0
	214.384384384384 0
	214.784784784785 0
	215.185185185185 0
	215.585585585586 0
	215.985985985986 0
	216.386386386386 0
	216.786786786787 0
	217.187187187187 0
	217.587587587588 0
	217.987987987988 0
	218.388388388388 0
	218.788788788789 0
	219.189189189189 0
	219.58958958959 0
	219.98998998999 0
	220.39039039039 0
	220.790790790791 0
	221.191191191191 0
	221.591591591592 0
	221.991991991992 0
	222.392392392392 0
	222.792792792793 0
	223.193193193193 0
	223.593593593594 0
	223.993993993994 0
	224.394394394394 0
	224.794794794795 0
	225.195195195195 0
	225.595595595596 0
	225.995995995996 0
	226.396396396396 0
	226.796796796797 0
	227.197197197197 0
	227.597597597598 0
	227.997997997998 0
	228.398398398398 0
	228.798798798799 0
	229.199199199199 0
	229.5995995996 0
	230 0
};
\addlegendentry{30.0}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	60 -4.44089209850063e-16
	60 20
};
\addplot [semithick, green]
table {%
	-140 0
	-139.5995995996 0
	-139.199199199199 0
	-138.798798798799 0
	-138.398398398398 0
	-137.997997997998 0
	-137.597597597598 0
	-137.197197197197 0
	-136.796796796797 0
	-136.396396396396 0
	-135.995995995996 0
	-135.595595595596 0
	-135.195195195195 0
	-134.794794794795 0
	-134.394394394394 0
	-133.993993993994 0
	-133.593593593594 0
	-133.193193193193 0
	-132.792792792793 0
	-132.392392392392 0
	-131.991991991992 0
	-131.591591591592 0
	-131.191191191191 0
	-130.790790790791 0
	-130.39039039039 0
	-129.98998998999 0
	-129.58958958959 0
	-129.189189189189 0
	-128.788788788789 0
	-128.388388388388 0
	-127.987987987988 0
	-127.587587587588 0
	-127.187187187187 0
	-126.786786786787 0
	-126.386386386386 0
	-125.985985985986 0
	-125.585585585586 0
	-125.185185185185 0
	-124.784784784785 0
	-124.384384384384 0
	-123.983983983984 0
	-123.583583583584 0
	-123.183183183183 0
	-122.782782782783 0
	-122.382382382382 0
	-121.981981981982 0
	-121.581581581582 0
	-121.181181181181 0
	-120.780780780781 0
	-120.38038038038 0
	-119.97997997998 0
	-119.57957957958 0
	-119.179179179179 0
	-118.778778778779 0
	-118.378378378378 0
	-117.977977977978 0
	-117.577577577578 0
	-117.177177177177 0
	-116.776776776777 0
	-116.376376376376 0
	-115.975975975976 0
	-115.575575575576 0
	-115.175175175175 0
	-114.774774774775 0
	-114.374374374374 0
	-113.973973973974 0
	-113.573573573574 0
	-113.173173173173 0
	-112.772772772773 0
	-112.372372372372 0
	-111.971971971972 0
	-111.571571571572 0
	-111.171171171171 0
	-110.770770770771 0
	-110.37037037037 0
	-109.96996996997 0
	-109.56956956957 0
	-109.169169169169 0
	-108.768768768769 0
	-108.368368368368 0
	-107.967967967968 0
	-107.567567567568 0
	-107.167167167167 0
	-106.766766766767 0
	-106.366366366366 0
	-105.965965965966 0
	-105.565565565566 0
	-105.165165165165 0
	-104.764764764765 0
	-104.364364364364 0
	-103.963963963964 0
	-103.563563563564 0
	-103.163163163163 0
	-102.762762762763 0
	-102.362362362362 0
	-101.961961961962 0
	-101.561561561562 0
	-101.161161161161 0
	-100.760760760761 0
	-100.36036036036 0
	-99.95995995996 0
	-99.5595595595596 0
	-99.1591591591592 0
	-98.7587587587588 0
	-98.3583583583584 0
	-97.957957957958 0
	-97.5575575575576 0
	-97.1571571571571 0
	-96.7567567567567 0
	-96.3563563563563 0
	-95.9559559559559 0
	-95.5555555555555 0
	-95.1551551551551 0
	-94.7547547547547 0
	-94.3543543543543 0
	-93.9539539539539 0
	-93.5535535535535 0
	-93.1531531531531 0
	-92.7527527527527 0
	-92.3523523523523 0
	-91.9519519519519 0
	-91.5515515515515 0
	-91.1511511511511 0
	-90.7507507507507 0
	-90.3503503503503 0
	-89.9499499499499 0
	-89.5495495495495 0
	-89.1491491491491 0
	-88.7487487487487 0
	-88.3483483483483 0
	-87.9479479479479 0
	-87.5475475475475 0
	-87.1471471471471 0
	-86.7467467467467 0
	-86.3463463463463 0
	-85.9459459459459 0
	-85.5455455455455 0
	-85.1451451451451 0
	-84.7447447447447 0
	-84.3443443443443 0
	-83.9439439439439 0
	-83.5435435435435 0
	-83.1431431431431 0
	-82.7427427427427 0
	-82.3423423423423 0
	-81.9419419419419 0
	-81.5415415415415 0
	-81.1411411411411 0
	-80.7407407407407 0
	-80.3403403403403 0
	-79.9399399399399 0
	-79.5395395395395 0
	-79.1391391391391 0
	-78.7387387387387 0
	-78.3383383383383 0
	-77.9379379379379 0
	-77.5375375375375 0
	-77.1371371371371 0
	-76.7367367367367 0
	-76.3363363363363 0
	-75.9359359359359 0
	-75.5355355355355 0
	-75.1351351351351 0
	-74.7347347347347 0
	-74.3343343343343 0
	-73.9339339339339 0
	-73.5335335335335 0
	-73.1331331331331 0
	-72.7327327327327 0
	-72.3323323323323 0
	-71.9319319319319 0
	-71.5315315315315 0
	-71.1311311311311 0
	-70.7307307307307 0
	-70.3303303303303 0
	-69.9299299299299 0
	-69.5295295295295 0
	-69.1291291291291 0
	-68.7287287287287 0
	-68.3283283283283 0
	-67.9279279279279 0
	-67.5275275275275 0
	-67.1271271271271 0
	-66.7267267267267 0
	-66.3263263263263 0
	-65.9259259259259 0
	-65.5255255255255 0
	-65.1251251251251 0
	-64.7247247247247 0
	-64.3243243243243 0
	-63.9239239239239 0
	-63.5235235235235 0
	-63.1231231231231 0
	-62.7227227227227 0
	-62.3223223223223 0
	-61.9219219219219 0
	-61.5215215215215 0
	-61.1211211211211 0
	-60.7207207207207 0
	-60.3203203203203 0
	-59.9199199199199 0
	-59.5195195195195 0
	-59.1191191191191 0
	-58.7187187187187 0
	-58.3183183183183 0
	-57.9179179179179 0
	-57.5175175175175 0
	-57.1171171171171 0
	-56.7167167167167 0
	-56.3163163163163 0
	-55.9159159159159 0
	-55.5155155155155 0
	-55.1151151151151 0
	-54.7147147147147 0
	-54.3143143143143 0
	-53.9139139139139 0
	-53.5135135135135 0
	-53.1131131131131 0
	-52.7127127127127 0
	-52.3123123123123 0
	-51.9119119119119 0
	-51.5115115115115 0
	-51.1111111111111 0
	-50.7107107107107 0
	-50.3103103103103 0
	-49.9099099099099 0
	-49.5095095095095 0
	-49.1091091091091 0
	-48.7087087087087 0
	-48.3083083083083 0
	-47.9079079079079 0
	-47.5075075075075 0
	-47.1071071071071 0
	-46.7067067067067 0
	-46.3063063063063 0
	-45.9059059059059 0
	-45.5055055055055 0
	-45.1051051051051 0
	-44.7047047047047 0
	-44.3043043043043 0
	-43.9039039039039 0
	-43.5035035035035 0
	-43.1031031031031 0
	-42.7027027027027 0
	-42.3023023023023 0
	-41.9019019019019 0
	-41.5015015015015 0
	-41.1011011011011 0
	-40.7007007007007 0
	-40.3003003003003 0
	-39.8998998998999 0
	-39.4994994994995 0
	-39.0990990990991 0
	-38.6986986986987 0
	-38.2982982982983 0
	-37.8978978978979 0
	-37.4974974974975 0
	-37.0970970970971 0
	-36.6966966966967 0
	-36.2962962962963 0
	-35.8958958958959 0
	-35.4954954954955 0
	-35.0950950950951 0
	-34.6946946946947 0
	-34.2942942942943 0
	-33.8938938938939 0
	-33.4934934934935 0
	-33.0930930930931 0
	-32.6926926926927 0
	-32.2922922922923 0
	-31.8918918918919 0
	-31.4914914914915 0
	-31.0910910910911 0
	-30.6906906906907 0
	-30.2902902902903 0
	-29.8898898898899 0
	-29.4894894894895 0
	-29.0890890890891 0
	-28.6886886886887 0
	-28.2882882882883 0
	-27.8878878878879 0
	-27.4874874874875 0
	-27.0870870870871 0
	-26.6866866866867 0
	-26.2862862862863 0
	-25.8858858858859 0
	-25.4854854854855 0
	-25.0850850850851 0
	-24.6846846846847 0
	-24.2842842842843 0
	-23.8838838838839 0
	-23.4834834834835 0
	-23.0830830830831 0
	-22.6826826826827 0
	-22.2822822822823 0
	-21.8818818818819 0
	-21.4814814814815 0
	-21.0810810810811 0
	-20.6806806806807 0
	-20.2802802802803 0
	-19.8798798798799 0
	-19.4794794794795 0
	-19.0790790790791 0
	-18.6786786786787 0
	-18.2782782782783 0
	-17.8778778778779 0
	-17.4774774774775 0
	-17.0770770770771 0
	-16.6766766766767 0
	-16.2762762762763 0
	-15.8758758758759 0
	-15.4754754754755 0
	-15.0750750750751 0
	-14.6746746746747 0
	-14.2742742742743 0
	-13.8738738738739 0
	-13.4734734734735 0
	-13.0730730730731 0
	-12.6726726726727 0
	-12.2722722722723 0
	-11.8718718718719 0
	-11.4714714714715 0
	-11.0710710710711 0
	-10.6706706706707 0
	-10.2702702702703 0
	-9.86986986986986 0
	-9.46946946946946 0
	-9.06906906906906 0
	-8.66866866866866 0
	-8.26826826826826 0
	-7.86786786786786 0
	-7.46746746746746 0
	-7.06706706706706 0
	-6.66666666666666 0
	-6.26626626626626 0
	-5.86586586586586 0
	-5.46546546546546 0
	-5.06506506506506 0
	-4.66466466466466 0
	-4.26426426426426 0
	-3.86386386386386 0
	-3.46346346346346 0
	-3.06306306306305 0
	-2.66266266266265 0
	-2.26226226226225 0
	-1.86186186186185 0
	-1.46146146146145 0
	-1.06106106106105 0
	-0.660660660660653 0
	-0.260260260260253 0
	0.140140140140147 0
	0.540540540540547 0
	0.940940940940948 0
	1.34134134134135 0
	1.74174174174175 0
	2.14214214214215 0
	2.54254254254255 0
	2.94294294294295 0
	3.34334334334335 0
	3.74374374374375 0
	4.14414414414415 0
	4.54454454454455 0
	4.94494494494495 0
	5.34534534534535 0
	5.74574574574575 0
	6.14614614614615 0
	6.54654654654655 0
	6.94694694694695 0
	7.34734734734735 0
	7.74774774774775 0
	8.14814814814815 0
	8.54854854854855 0
	8.94894894894895 0
	9.34934934934935 0
	9.74974974974975 0
	10.1501501501502 0
	10.5505505505506 0
	10.950950950951 7.05673636131032e-310
	11.3513513513514 1.1703004520509e-293
	11.7517517517518 6.98309704091255e-278
	12.1521521521522 1.4991876848423e-262
	12.5525525525526 1.15803359608164e-247
	12.952952952953 3.2184260613407e-233
	13.3533533533534 3.21827489791058e-219
	13.7537537537538 1.15787043175288e-205
	14.1541541541542 1.49883564775663e-192
	14.5545545545546 6.98080148367205e-180
	14.954954954955 1.16980584364354e-167
	15.3553553553554 7.05309135912792e-156
	15.7557557557558 1.53003884313159e-144
	16.1561561561562 1.19421529114497e-133
	16.5565565565566 3.35366766322371e-123
	16.956956956957 3.38855581202463e-113
	17.3573573573574 1.23187456226046e-103
	17.7577577577578 1.61129684108748e-94
	18.1581581581582 7.58301383422866e-86
	18.5585585585586 1.28400100952708e-77
	18.958958958959 7.82250962777445e-70
	19.3593593593594 1.71468390661358e-62
	19.7597597597598 1.35231934726354e-55
	20.1601601601602 3.83735232260731e-49
	20.5605605605606 3.91779144459914e-43
	20.960960960961 1.4391570051108e-37
	21.3613613613614 1.90209525714419e-32
	21.7617617617618 9.04510418554704e-28
	22.1621621621622 1.54757643770322e-23
	22.5625625625626 9.52681799492009e-20
	22.962962962963 2.1100893817019e-16
	23.3633633633634 1.68155493549752e-13
	23.7637637637638 4.82145915852593e-11
	24.1641641641642 4.97396985430303e-09
	24.5645645645646 1.84622670925072e-07
	24.964964964965 2.46560859109015e-06
	25.3653653653654 1.18473294075308e-05
	25.7657657657658 2.04820780833164e-05
	26.1661661661662 1.27404508057143e-05
	26.5665665665666 2.85136494108756e-06
	26.966966966967 2.29623815694886e-07
	27.3673673673674 9.51136049347977e-09
	27.7677677677678 1.43067270855543e-07
	28.1681681681682 2.57316124685383e-06
	28.5685685685686 1.66594782245115e-05
	28.968968968969 3.8807266797959e-05
	29.3693693693694 3.25253472474491e-05
	29.7697697697698 9.80817151275859e-06
	30.1701701701702 1.06417091658336e-06
	30.5705705705706 4.15424345111369e-08
	30.970970970971 5.83485051652131e-10
	31.3713713713714 2.96140537863968e-12
	31.7717717717718 5.5314908519372e-12
	32.1721721721722 8.62110642559323e-10
	32.5725725725726 4.84017808218464e-08
	32.972972972973 9.80421988640721e-07
	33.3733733733734 7.38700735862751e-06
	33.7737737737738 2.79751670169224e-05
	34.1741741741742 0.000131360901161169
	34.5745745745746 0.000513539709832603
	34.974974974975 0.000834046272664841
	35.3753753753754 0.000512650770137003
	35.7757757757758 0.000156503528594707
	36.1761761761762 8.76658984637193e-05
	36.5765765765766 0.00012013365600045
	36.976976976977 0.000770957229842119
	37.3773773773774 0.00317109091857129
	37.7777777777778 0.00524115913680654
	38.1781781781782 0.00378581110891058
	38.5785785785786 0.00147009241642923
	38.978978978979 0.000730554483425755
	39.3793793793794 0.000701863347591567
	39.7797797797798 0.00038656386656722
	40.1801801801802 0.000178145043389206
	40.5805805805806 0.00018217762600451
	40.980980980981 0.000159470076041139
	41.3813813813814 0.000179324092322669
	41.7817817817818 0.000169442286933047
	42.1821821821822 9.47701872728138e-05
	42.5825825825826 6.20640236617426e-05
	42.982982982983 9.13436015817902e-05
	43.3833833833834 0.000125195026158318
	43.7837837837838 0.000126620237147503
	44.1841841841842 0.000135010621164878
	44.5845845845846 0.000218782353662587
	44.984984984985 0.000501826821075138
	45.3853853853854 0.000741461420938523
	45.7857857857858 0.000609026118349472
	46.1861861861862 0.000385258845394971
	46.5865865865866 0.000275351084296696
	46.986986986987 0.000288845699280094
	47.3873873873874 0.000468372216121769
	47.7877877877878 0.00141944046615023
	48.1881881881882 0.00414291576612493
	48.5885885885886 0.00704289339864122
	48.988988988989 0.00575881442472389
	49.3893893893894 0.00274730539619534
	49.7897897897898 0.00136577740416849
	50.1901901901902 0.000908594875008463
	50.5905905905906 0.000880173482170757
	50.990990990991 0.00108977611229989
	51.3913913913914 0.00208694795413662
	51.7917917917918 0.00386331109876857
	52.1921921921922 0.00411866961860944
	52.5925925925926 0.00278574147152647
	52.992992992993 0.00228938762713775
	53.3933933933934 0.00230582124629758
	53.7937937937938 0.00174231118982594
	54.1941941941942 0.00368498135273402
	54.5945945945946 0.00994116196962499
	54.994994994995 0.0132638315548296
	55.3953953953954 0.0120542717855276
	55.7957957957958 0.0230465072107642
	56.1961961961962 0.0458537821239826
	56.5965965965966 0.0418644038009781
	56.996996996997 0.0219072917440624
	57.3973973973974 0.04061760127075
	57.7977977977978 0.125660997421163
	58.1981981981982 0.24318055632334
	58.5985985985986 0.257482015311588
	58.998998998999 0.174320219624585
	59.3993993993994 0.131822362842302
	59.7997997997998 0.109948990442836
	60.2002002002002 0.082897656392317
	60.6006006006006 0.137211597925847
	61.001001001001 0.234789620793366
	61.4014014014014 0.217800389697467
	61.8018018018018 0.146448362625676
	62.2022022022022 0.0920750654663399
	62.6026026026026 0.0456402877737786
	63.003003003003 0.0281156712231642
	63.4034034034034 0.0213638626500609
	63.8038038038038 0.0180992575915933
	64.2042042042042 0.020269496604834
	64.6046046046046 0.0145126126181125
	65.005005005005 0.0116090661697827
	65.4054054054054 0.0224225245653188
	65.8058058058058 0.02607690500368
	66.2062062062062 0.0155963627308881
	66.6066066066066 0.00767445069351535
	67.007007007007 0.00475682663215104
	67.4074074074074 0.00359220340140362
	67.8078078078078 0.00229642070506878
	68.2082082082082 0.00168579576373722
	68.6086086086086 0.00186420409963427
	69.009009009009 0.00218195166451025
	69.4094094094094 0.00203158120865313
	69.8098098098098 0.00147704513140523
	70.2102102102102 0.000870059959583264
	70.6106106106106 0.000499041280223041
	71.011011011011 0.000550072265337132
	71.4114114114114 0.000684019580404093
	71.8118118118118 0.000598896994126223
	72.2122122122122 0.000478530754756299
	72.6126126126126 0.000439000330455373
	73.013013013013 0.000493664970600241
	73.4134134134134 0.000750155083390359
	73.8138138138138 0.00113666491160273
	74.2142142142142 0.000940577122617887
	74.6146146146146 0.00046475651082291
	75.015015015015 0.000369081588985074
	75.4154154154154 0.000362982764985877
	75.8158158158158 0.000328995016309863
	76.2162162162162 0.000502207082756133
	76.6166166166166 0.000687514668381836
	77.017017017017 0.00043460362897938
	77.4174174174174 0.000166556584885732
	77.8178178178178 0.000212356588624934
	78.2182182182182 0.00027455648722077
	78.6186186186186 0.000202610269803723
	79.019019019019 0.000132476599547004
	79.4194194194194 8.68618169620312e-05
	79.8198198198198 5.13508217833037e-05
	80.2202202202202 3.1963446713303e-05
	80.6206206206206 2.09950204063299e-05
	81.021021021021 3.21050964089087e-05
	81.4214214214214 4.03112396768695e-05
	81.8218218218218 1.95597233390178e-05
	82.2222222222222 3.42832565426213e-06
	82.6226226226226 2.22249397146673e-07
	83.023023023023 2.17691095100414e-07
	83.4234234234234 2.7109275382061e-06
	83.8238238238238 1.24263255456671e-05
	84.2242242242242 2.04965289159858e-05
	84.6246246246246 1.22668664778793e-05
	85.025025025025 4.28416424265052e-06
	85.4254254254254 9.89439642857933e-06
	85.8258258258258 2.00430625888692e-05
	86.2262262262262 1.49005637412358e-05
	86.6266266266266 3.98671169052373e-06
	87.027027027027 3.83783005225087e-07
	87.4274274274274 1.32927528505387e-08
	87.8278278278278 1.77570459790033e-10
	88.2282282282282 1.61200028248074e-09
	88.6286286286286 7.83795937797559e-08
	89.029029029029 1.37182358951703e-06
	89.4294294294294 8.6387470123831e-06
	89.8298298298298 1.95731385013358e-05
	90.2302302302302 1.59561241554597e-05
	90.6306306306306 4.68006159446083e-06
	91.031031031031 4.93893095745798e-07
	91.4314314314314 1.87530350601839e-08
	91.8318318318318 2.56193083191994e-10
	92.2322322322322 1.25927464557017e-12
	92.6326326326326 2.22705397398209e-15
	93.033033033033 1.41709266488331e-18
	93.4334334334334 3.24431475589967e-22
	93.8338338338338 2.67242138185829e-26
	94.2342342342342 7.9203453434876e-31
	94.6346346346346 8.44579474438298e-36
	95.035035035035 3.24036663320343e-41
	95.4354354354354 4.47306289292121e-47
	95.8358358358358 2.22163690878506e-53
	96.2362362362362 3.97007200361401e-60
	96.6366366366366 2.55258909358481e-67
	97.037037037037 5.90501029887507e-75
	97.4374374374374 4.91493336009135e-83
	97.8378378378378 1.47187806228966e-91
	98.2382382382382 1.58592722758372e-100
	98.6386386386386 6.1482554351672e-110
	99.039039039039 8.57586180051542e-120
	99.4394394394395 4.30388709084438e-130
	99.8398398398399 7.77143447038462e-141
	100.24024024024 5.04892283828749e-152
	100.640640640641 1.18019427050241e-163
	101.041041041041 9.92579941706085e-176
	101.441441441441 3.00354893175881e-188
	101.841841841842 3.27010089708656e-201
	102.242242242242 1.28098728279149e-214
	102.642642642643 1.80545100749696e-228
	103.043043043043 9.15553699722961e-243
	103.443443443443 1.67047184488439e-257
	103.843843843844 1.09660878994777e-272
	104.244244244244 2.59012968593022e-288
	104.644644644645 2.20114433044736e-304
	105.045045045045 6.72917409635778e-321
	105.445445445445 0
	105.845845845846 0
	106.246246246246 0
	106.646646646647 0
	107.047047047047 0
	107.447447447447 0
	107.847847847848 0
	108.248248248248 0
	108.648648648649 0
	109.049049049049 0
	109.449449449449 0
	109.84984984985 0
	110.25025025025 0
	110.650650650651 0
	111.051051051051 0
	111.451451451451 0
	111.851851851852 0
	112.252252252252 0
	112.652652652653 0
	113.053053053053 0
	113.453453453453 0
	113.853853853854 0
	114.254254254254 0
	114.654654654655 0
	115.055055055055 0
	115.455455455455 0
	115.855855855856 0
	116.256256256256 0
	116.656656656657 0
	117.057057057057 0
	117.457457457457 0
	117.857857857858 0
	118.258258258258 0
	118.658658658659 0
	119.059059059059 0
	119.459459459459 0
	119.85985985986 0
	120.26026026026 0
	120.660660660661 0
	121.061061061061 0
	121.461461461461 0
	121.861861861862 0
	122.262262262262 0
	122.662662662663 0
	123.063063063063 0
	123.463463463463 0
	123.863863863864 0
	124.264264264264 0
	124.664664664665 0
	125.065065065065 0
	125.465465465465 0
	125.865865865866 0
	126.266266266266 0
	126.666666666667 0
	127.067067067067 0
	127.467467467467 0
	127.867867867868 0
	128.268268268268 0
	128.668668668669 0
	129.069069069069 0
	129.469469469469 0
	129.86986986987 0
	130.27027027027 0
	130.670670670671 0
	131.071071071071 0
	131.471471471471 0
	131.871871871872 0
	132.272272272272 0
	132.672672672673 0
	133.073073073073 0
	133.473473473474 0
	133.873873873874 0
	134.274274274274 0
	134.674674674675 0
	135.075075075075 0
	135.475475475475 0
	135.875875875876 0
	136.276276276276 0
	136.676676676677 0
	137.077077077077 0
	137.477477477478 0
	137.877877877878 0
	138.278278278278 0
	138.678678678679 0
	139.079079079079 0
	139.479479479479 0
	139.87987987988 0
	140.28028028028 0
	140.680680680681 0
	141.081081081081 0
	141.481481481482 0
	141.881881881882 0
	142.282282282282 0
	142.682682682683 0
	143.083083083083 0
	143.483483483483 0
	143.883883883884 0
	144.284284284284 0
	144.684684684685 0
	145.085085085085 0
	145.485485485486 0
	145.885885885886 0
	146.286286286286 0
	146.686686686687 0
	147.087087087087 0
	147.487487487487 0
	147.887887887888 0
	148.288288288288 0
	148.688688688689 0
	149.089089089089 0
	149.48948948949 0
	149.88988988989 0
	150.29029029029 0
	150.690690690691 0
	151.091091091091 0
	151.491491491492 0
	151.891891891892 0
	152.292292292292 0
	152.692692692693 0
	153.093093093093 0
	153.493493493494 0
	153.893893893894 0
	154.294294294294 0
	154.694694694695 0
	155.095095095095 0
	155.495495495496 0
	155.895895895896 0
	156.296296296296 0
	156.696696696697 0
	157.097097097097 0
	157.497497497498 0
	157.897897897898 0
	158.298298298298 0
	158.698698698699 0
	159.099099099099 0
	159.4994994995 0
	159.8998998999 0
	160.3003003003 0
	160.700700700701 0
	161.101101101101 0
	161.501501501502 0
	161.901901901902 0
	162.302302302302 0
	162.702702702703 0
	163.103103103103 0
	163.503503503504 0
	163.903903903904 0
	164.304304304304 0
	164.704704704705 0
	165.105105105105 0
	165.505505505506 0
	165.905905905906 0
	166.306306306306 0
	166.706706706707 0
	167.107107107107 0
	167.507507507508 0
	167.907907907908 0
	168.308308308308 0
	168.708708708709 0
	169.109109109109 0
	169.50950950951 0
	169.90990990991 0
	170.31031031031 0
	170.710710710711 0
	171.111111111111 0
	171.511511511512 0
	171.911911911912 0
	172.312312312312 0
	172.712712712713 0
	173.113113113113 0
	173.513513513514 0
	173.913913913914 0
	174.314314314314 0
	174.714714714715 0
	175.115115115115 0
	175.515515515516 0
	175.915915915916 0
	176.316316316316 0
	176.716716716717 0
	177.117117117117 0
	177.517517517518 0
	177.917917917918 0
	178.318318318318 0
	178.718718718719 0
	179.119119119119 0
	179.51951951952 0
	179.91991991992 0
	180.32032032032 0
	180.720720720721 0
	181.121121121121 0
	181.521521521522 0
	181.921921921922 0
	182.322322322322 0
	182.722722722723 0
	183.123123123123 0
	183.523523523524 0
	183.923923923924 0
	184.324324324324 0
	184.724724724725 0
	185.125125125125 0
	185.525525525526 0
	185.925925925926 0
	186.326326326326 0
	186.726726726727 0
	187.127127127127 0
	187.527527527528 0
	187.927927927928 0
	188.328328328328 0
	188.728728728729 0
	189.129129129129 0
	189.52952952953 0
	189.92992992993 0
	190.33033033033 0
	190.730730730731 0
	191.131131131131 0
	191.531531531532 0
	191.931931931932 0
	192.332332332332 0
	192.732732732733 0
	193.133133133133 0
	193.533533533534 0
	193.933933933934 0
	194.334334334334 0
	194.734734734735 0
	195.135135135135 0
	195.535535535536 0
	195.935935935936 0
	196.336336336336 0
	196.736736736737 0
	197.137137137137 0
	197.537537537538 0
	197.937937937938 0
	198.338338338338 0
	198.738738738739 0
	199.139139139139 0
	199.53953953954 0
	199.93993993994 0
	200.34034034034 0
	200.740740740741 0
	201.141141141141 0
	201.541541541542 0
	201.941941941942 0
	202.342342342342 0
	202.742742742743 0
	203.143143143143 0
	203.543543543544 0
	203.943943943944 0
	204.344344344344 0
	204.744744744745 0
	205.145145145145 0
	205.545545545546 0
	205.945945945946 0
	206.346346346346 0
	206.746746746747 0
	207.147147147147 0
	207.547547547548 0
	207.947947947948 0
	208.348348348348 0
	208.748748748749 0
	209.149149149149 0
	209.54954954955 0
	209.94994994995 0
	210.35035035035 0
	210.750750750751 0
	211.151151151151 0
	211.551551551552 0
	211.951951951952 0
	212.352352352352 0
	212.752752752753 0
	213.153153153153 0
	213.553553553554 0
	213.953953953954 0
	214.354354354354 0
	214.754754754755 0
	215.155155155155 0
	215.555555555556 0
	215.955955955956 0
	216.356356356356 0
	216.756756756757 0
	217.157157157157 0
	217.557557557558 0
	217.957957957958 0
	218.358358358358 0
	218.758758758759 0
	219.159159159159 0
	219.55955955956 0
	219.95995995996 0
	220.36036036036 0
	220.760760760761 0
	221.161161161161 0
	221.561561561562 0
	221.961961961962 0
	222.362362362362 0
	222.762762762763 0
	223.163163163163 0
	223.563563563564 0
	223.963963963964 0
	224.364364364364 0
	224.764764764765 0
	225.165165165165 0
	225.565565565566 0
	225.965965965966 0
	226.366366366366 0
	226.766766766767 0
	227.167167167167 0
	227.567567567568 0
	227.967967967968 0
	228.368368368368 0
	228.768768768769 0
	229.169169169169 0
	229.56956956957 0
	229.96996996997 0
	230.37037037037 0
	230.770770770771 0
	231.171171171171 0
	231.571571571572 0
	231.971971971972 0
	232.372372372372 0
	232.772772772773 0
	233.173173173173 0
	233.573573573574 0
	233.973973973974 0
	234.374374374374 0
	234.774774774775 0
	235.175175175175 0
	235.575575575576 0
	235.975975975976 0
	236.376376376376 0
	236.776776776777 0
	237.177177177177 0
	237.577577577578 0
	237.977977977978 0
	238.378378378378 0
	238.778778778779 0
	239.179179179179 0
	239.57957957958 0
	239.97997997998 0
	240.38038038038 0
	240.780780780781 0
	241.181181181181 0
	241.581581581582 0
	241.981981981982 0
	242.382382382382 0
	242.782782782783 0
	243.183183183183 0
	243.583583583584 0
	243.983983983984 0
	244.384384384384 0
	244.784784784785 0
	245.185185185185 0
	245.585585585586 0
	245.985985985986 0
	246.386386386386 0
	246.786786786787 0
	247.187187187187 0
	247.587587587588 0
	247.987987987988 0
	248.388388388388 0
	248.788788788789 0
	249.189189189189 0
	249.58958958959 0
	249.98998998999 0
	250.39039039039 0
	250.790790790791 0
	251.191191191191 0
	251.591591591592 0
	251.991991991992 0
	252.392392392392 0
	252.792792792793 0
	253.193193193193 0
	253.593593593594 0
	253.993993993994 0
	254.394394394394 0
	254.794794794795 0
	255.195195195195 0
	255.595595595596 0
	255.995995995996 0
	256.396396396396 0
	256.796796796797 0
	257.197197197197 0
	257.597597597598 0
	257.997997997998 0
	258.398398398398 0
	258.798798798799 0
	259.199199199199 0
	259.5995995996 0
	260 0
};
\addlegendentry{60.0}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	90 -4.44089209850063e-16
	90 20
};
\addplot [semithick, red]
table {%
	-110 0
	-109.5995995996 0
	-109.199199199199 0
	-108.798798798799 0
	-108.398398398398 0
	-107.997997997998 0
	-107.597597597598 0
	-107.197197197197 0
	-106.796796796797 0
	-106.396396396396 0
	-105.995995995996 0
	-105.595595595596 0
	-105.195195195195 0
	-104.794794794795 0
	-104.394394394394 0
	-103.993993993994 0
	-103.593593593594 0
	-103.193193193193 0
	-102.792792792793 0
	-102.392392392392 0
	-101.991991991992 0
	-101.591591591592 0
	-101.191191191191 0
	-100.790790790791 0
	-100.39039039039 0
	-99.98998998999 0
	-99.5895895895896 0
	-99.1891891891892 0
	-98.7887887887888 0
	-98.3883883883884 0
	-97.987987987988 0
	-97.5875875875876 0
	-97.1871871871872 0
	-96.7867867867868 0
	-96.3863863863864 0
	-95.985985985986 0
	-95.5855855855856 0
	-95.1851851851852 0
	-94.7847847847848 0
	-94.3843843843844 0
	-93.983983983984 0
	-93.5835835835836 0
	-93.1831831831832 0
	-92.7827827827828 0
	-92.3823823823824 0
	-91.981981981982 0
	-91.5815815815816 0
	-91.1811811811812 0
	-90.7807807807808 0
	-90.3803803803804 0
	-89.97997997998 0
	-89.5795795795796 0
	-89.1791791791792 0
	-88.7787787787788 0
	-88.3783783783784 0
	-87.977977977978 0
	-87.5775775775776 0
	-87.1771771771772 0
	-86.7767767767768 0
	-86.3763763763764 0
	-85.975975975976 0
	-85.5755755755756 0
	-85.1751751751752 0
	-84.7747747747748 0
	-84.3743743743744 0
	-83.973973973974 0
	-83.5735735735736 0
	-83.1731731731732 0
	-82.7727727727728 0
	-82.3723723723724 0
	-81.971971971972 0
	-81.5715715715716 0
	-81.1711711711712 0
	-80.7707707707708 0
	-80.3703703703704 0
	-79.96996996997 0
	-79.5695695695696 0
	-79.1691691691692 0
	-78.7687687687688 0
	-78.3683683683684 0
	-77.967967967968 0
	-77.5675675675676 0
	-77.1671671671672 0
	-76.7667667667668 0
	-76.3663663663664 0
	-75.965965965966 0
	-75.5655655655656 0
	-75.1651651651652 0
	-74.7647647647648 0
	-74.3643643643644 0
	-73.963963963964 0
	-73.5635635635636 0
	-73.1631631631632 0
	-72.7627627627628 0
	-72.3623623623624 0
	-71.961961961962 0
	-71.5615615615616 0
	-71.1611611611612 0
	-70.7607607607608 0
	-70.3603603603604 0
	-69.95995995996 0
	-69.5595595595596 0
	-69.1591591591592 0
	-68.7587587587588 0
	-68.3583583583584 0
	-67.957957957958 0
	-67.5575575575576 0
	-67.1571571571571 0
	-66.7567567567567 0
	-66.3563563563563 0
	-65.9559559559559 0
	-65.5555555555555 0
	-65.1551551551551 0
	-64.7547547547547 0
	-64.3543543543543 0
	-63.9539539539539 0
	-63.5535535535535 0
	-63.1531531531531 0
	-62.7527527527527 0
	-62.3523523523523 0
	-61.9519519519519 0
	-61.5515515515515 0
	-61.1511511511511 0
	-60.7507507507507 0
	-60.3503503503503 0
	-59.9499499499499 0
	-59.5495495495495 0
	-59.1491491491491 0
	-58.7487487487487 0
	-58.3483483483483 0
	-57.9479479479479 0
	-57.5475475475475 0
	-57.1471471471471 0
	-56.7467467467467 0
	-56.3463463463463 0
	-55.9459459459459 0
	-55.5455455455455 0
	-55.1451451451451 0
	-54.7447447447447 0
	-54.3443443443443 0
	-53.9439439439439 0
	-53.5435435435435 0
	-53.1431431431431 0
	-52.7427427427427 0
	-52.3423423423423 0
	-51.9419419419419 0
	-51.5415415415415 0
	-51.1411411411411 0
	-50.7407407407407 0
	-50.3403403403403 0
	-49.9399399399399 0
	-49.5395395395395 0
	-49.1391391391391 0
	-48.7387387387387 0
	-48.3383383383383 0
	-47.9379379379379 0
	-47.5375375375375 0
	-47.1371371371371 0
	-46.7367367367367 0
	-46.3363363363363 0
	-45.9359359359359 0
	-45.5355355355355 0
	-45.1351351351351 0
	-44.7347347347347 0
	-44.3343343343343 0
	-43.9339339339339 0
	-43.5335335335335 0
	-43.1331331331331 0
	-42.7327327327327 0
	-42.3323323323323 0
	-41.9319319319319 0
	-41.5315315315315 0
	-41.1311311311311 0
	-40.7307307307307 0
	-40.3303303303303 0
	-39.9299299299299 0
	-39.5295295295295 0
	-39.1291291291291 0
	-38.7287287287287 0
	-38.3283283283283 0
	-37.9279279279279 0
	-37.5275275275275 0
	-37.1271271271271 0
	-36.7267267267267 0
	-36.3263263263263 0
	-35.9259259259259 0
	-35.5255255255255 0
	-35.1251251251251 0
	-34.7247247247247 0
	-34.3243243243243 0
	-33.9239239239239 0
	-33.5235235235235 0
	-33.1231231231231 0
	-32.7227227227227 0
	-32.3223223223223 0
	-31.9219219219219 0
	-31.5215215215215 0
	-31.1211211211211 0
	-30.7207207207207 0
	-30.3203203203203 0
	-29.9199199199199 0
	-29.5195195195195 0
	-29.1191191191191 0
	-28.7187187187187 0
	-28.3183183183183 0
	-27.9179179179179 0
	-27.5175175175175 0
	-27.1171171171171 0
	-26.7167167167167 0
	-26.3163163163163 0
	-25.9159159159159 0
	-25.5155155155155 0
	-25.1151151151151 0
	-24.7147147147147 0
	-24.3143143143143 0
	-23.9139139139139 0
	-23.5135135135135 0
	-23.1131131131131 0
	-22.7127127127127 0
	-22.3123123123123 0
	-21.9119119119119 0
	-21.5115115115115 0
	-21.1111111111111 0
	-20.7107107107107 0
	-20.3103103103103 0
	-19.9099099099099 0
	-19.5095095095095 0
	-19.1091091091091 0
	-18.7087087087087 0
	-18.3083083083083 0
	-17.9079079079079 0
	-17.5075075075075 0
	-17.1071071071071 0
	-16.7067067067067 0
	-16.3063063063063 0
	-15.9059059059059 0
	-15.5055055055055 0
	-15.1051051051051 0
	-14.7047047047047 0
	-14.3043043043043 0
	-13.9039039039039 0
	-13.5035035035035 0
	-13.1031031031031 0
	-12.7027027027027 0
	-12.3023023023023 0
	-11.9019019019019 0
	-11.5015015015015 0
	-11.1011011011011 0
	-10.7007007007007 0
	-10.3003003003003 0
	-9.89989989989989 0
	-9.49949949949949 0
	-9.09909909909909 0
	-8.69869869869869 0
	-8.29829829829829 0
	-7.89789789789789 0
	-7.49749749749749 0
	-7.09709709709709 0
	-6.69669669669669 0
	-6.29629629629629 0
	-5.89589589589589 0
	-5.49549549549549 0
	-5.09509509509509 0
	-4.69469469469469 0
	-4.29429429429429 0
	-3.89389389389389 0
	-3.49349349349349 0
	-3.09309309309309 0
	-2.69269269269269 0
	-2.29229229229229 0
	-1.89189189189189 0
	-1.49149149149149 0
	-1.09109109109109 0
	-0.690690690690687 0
	-0.290290290290287 0
	0.110110110110114 0
	0.510510510510514 0
	0.910910910910914 0
	1.31131131131131 0
	1.71171171171171 0
	2.11211211211211 0
	2.51251251251252 0
	2.91291291291292 0
	3.31331331331332 0
	3.71371371371372 0
	4.11411411411412 0
	4.51451451451452 0
	4.91491491491492 0
	5.31531531531532 0
	5.71571571571572 0
	6.11611611611612 0
	6.51651651651652 0
	6.91691691691692 5.30626503633499e-321
	7.31731731731732 2.19725695911801e-309
	7.71771771771772 5.50736670121535e-298
	8.11811811811812 8.36133834949864e-287
	8.51851851851852 7.68911327997332e-276
	8.91891891891892 4.28297341053008e-265
	9.31931931931932 1.44505093392538e-254
	9.71971971971973 2.95317776263926e-244
	10.1201201201201 3.65565061513095e-234
	10.5205205205205 2.74099618990282e-224
	10.9209209209209 1.24486093811863e-214
	11.3213213213213 3.42453733374759e-205
	11.7217217217217 5.70626095268921e-196
	12.1221221221221 5.7593040863628e-187
	12.5225225225225 3.52092722255759e-178
	12.9229229229229 1.30380530820906e-169
	13.3233233233233 2.92440218122928e-161
	13.7237237237237 3.97310562762902e-153
	14.1241241241241 3.26957859129872e-145
	14.5245245245245 1.62975419869809e-137
	14.9249249249249 4.92063434852567e-130
	15.3253253253253 8.99888572736321e-123
	15.7257257257257 9.96839038840168e-116
	16.1261261261261 6.68851948092777e-109
	16.5265265265265 2.71833897908237e-102
	16.9269269269269 6.69184521060606e-96
	17.3273273273273 9.97830600993106e-90
	17.7277277277277 9.0123159393439e-84
	18.1281281281281 4.93042838997407e-78
	18.5285285285285 1.63381003997472e-72
	18.9289289289289 3.27934511174561e-67
	19.3293293293293 3.98695509230061e-62
	19.7297297297297 2.93605523992502e-57
	20.1301301301301 1.30965154125326e-52
	20.5305305305305 3.53847353859784e-48
	20.9309309309309 5.79088317796099e-44
	21.3313313313313 5.74040208029969e-40
	21.7317317317317 3.44673965083339e-36
	22.1321321321321 1.25355474491494e-32
	22.5325325325325 2.76151106490029e-29
	22.9329329329329 3.68484248621274e-26
	23.3333333333333 2.97824023272689e-23
	23.7337337337337 1.45803913856202e-20
	24.1341341341341 4.32361779513254e-18
	24.5345345345345 7.76594064663673e-16
	24.9349349349349 8.44908143732479e-14
	25.3353353353353 5.56792764490404e-12
	25.7357357357357 2.22252332551844e-10
	26.1361361361361 5.37362963006935e-09
	26.5365365365365 7.86969298970445e-08
	26.9369369369369 6.98098183576399e-07
	27.3373373373373 3.7509725298792e-06
	27.7377377377377 1.22078705934901e-05
	28.1381381381381 2.40660385556462e-05
	28.5385385385385 2.87367703301164e-05
	28.9389389389389 2.07845182939763e-05
	29.3393393393393 9.10564318659227e-06
	29.7397397397397 2.41629497208718e-06
	30.1401401401401 3.88380959290001e-07
	30.5405405405405 3.78124282355129e-08
	30.9409409409409 2.22987163508585e-09
	31.3413413413413 7.96514738532823e-11
	31.7417417417417 1.72336166131931e-12
	32.1421421421421 2.25853952832377e-14
	32.5425425425425 1.7928651370266e-16
	32.9429429429429 8.62057444059945e-19
	33.3433433433433 2.51069209954583e-21
	33.7437437437437 4.49169558937634e-24
	34.1441441441441 5.37771381418775e-23
	34.5445445445446 2.79973686229654e-20
	34.944944944945 8.82965275525017e-18
	35.3453453453454 1.68670328642918e-15
	35.7457457457458 1.95165215575371e-13
	36.1461461461462 1.36783841943389e-11
	36.5465465465466 5.8067862250532e-10
	36.946946946947 1.49315721001142e-08
	37.3473473473474 2.32564751146831e-07
	37.7477477477478 2.19407214818746e-06
	38.1481481481482 1.25379512102028e-05
	38.5485485485486 4.33981187943911e-05
	38.948948948949 9.09879522053027e-05
	39.3493493493494 0.000115548825409528
	39.7497497497498 8.88824131458469e-05
	40.1501501501502 4.14128192558657e-05
	40.5505505505506 1.16875213560717e-05
	40.950950950951 1.9979280717613e-06
	41.3513513513514 2.07086948552811e-07
	41.7517517517518 1.81782294146386e-08
	42.1521521521522 7.71182575710549e-08
	42.5525525525526 6.83474941731501e-07
	42.952952952953 3.69255522882566e-06
	43.3533533533534 1.20839276479164e-05
	43.7537537537538 2.39536920221347e-05
	44.1541541541542 2.87770433637642e-05
	44.5545545545546 2.11353037773459e-05
	44.954954954955 1.08850493214321e-05
	45.3553553553554 1.05569027416445e-05
	45.7557557557558 2.63825242639229e-05
	46.1561561561562 5.77307842586016e-05
	46.5565565565566 9.23337241981843e-05
	46.956956956957 0.000115814677828649
	47.3573573573574 0.000155746582788302
	47.7577577577578 0.000301103863552117
	48.1581581581582 0.000565833556012133
	48.5585585585586 0.000734061626559214
	48.958958958959 0.000609633301683046
	49.3593593593594 0.000331065327976447
	49.7597597597598 0.000125930390752162
	50.1601601601602 3.63824865546307e-05
	50.5605605605606 9.41441522435845e-06
	50.960960960961 8.28490269217197e-06
	51.3613613613614 2.05948640450562e-05
	51.7617617617618 3.68231021583188e-05
	52.1621621621622 4.12914254787075e-05
	52.5625625625626 2.90598796675614e-05
	52.962962962963 1.32563090459496e-05
	53.3633633633634 6.14401803529051e-06
	53.7637637637638 1.01278900043758e-05
	54.1641641641642 2.2912410024227e-05
	54.5645645645646 3.85529722456145e-05
	54.964964964965 5.25880044385683e-05
	55.3653653653654 7.14039620840912e-05
	55.7657657657658 0.000105081985626216
	56.1661661661662 0.000139633767220022
	56.5665665665666 0.000140207086653325
	56.966966966967 0.000110155748997328
	57.3673673673674 9.25333159022347e-05
	57.7677677677678 0.00010210599899778
	58.1681681681682 0.000117415530021865
	58.5685685685686 0.000131854142378949
	58.968968968969 0.000167030947947145
	59.3693693693694 0.000212127554777335
	59.7697697697698 0.000211478550582094
	60.1701701701702 0.000173982324133493
	60.5705705705706 0.000185577225501268
	60.970970970971 0.000277857069168701
	61.3713713713714 0.000379517529732248
	61.7717717717718 0.000396560365514097
	62.1721721721722 0.000334362493135104
	62.5725725725726 0.000310619222271514
	62.972972972973 0.00041571535326073
	63.3733733733734 0.000666543367322325
	63.7737737737738 0.00100399100886696
	64.1741741741742 0.00120609341796293
	64.5745745745746 0.00118532192530507
	64.974974974975 0.00123751474898305
	65.3753753753754 0.00143542963557654
	65.7757757757758 0.00137500404060877
	66.1761761761762 0.000990623253693077
	66.5765765765766 0.000749321766421223
	66.976976976977 0.000885070409261168
	67.3773773773774 0.0011608456990667
	67.7777777777778 0.00133905179352324
	68.1781781781782 0.00149238681782551
	68.5785785785786 0.00165479749908579
	68.978978978979 0.00157008003421764
	69.3793793793794 0.00121345485933746
	69.7797797797798 0.000919754062476752
	70.1801801801802 0.000820558469954386
	70.5805805805806 0.000830026133327131
	70.980980980981 0.000987789090471977
	71.3813813813814 0.00130644208333653
	71.7817817817818 0.00158798151625754
	72.1821821821822 0.00166150010427149
	72.5825825825826 0.00154368898990261
	72.982982982983 0.00140242706378701
	73.3833833833834 0.00129088320026751
	73.7837837837838 0.00106349361391501
	74.1841841841842 0.000792425914346821
	74.5845845845846 0.000704252334064619
	74.984984984985 0.000823406047332315
	75.3853853853854 0.00121695204706176
	75.7857857857858 0.00232775640198819
	76.1861861861862 0.00424272912681465
	76.5865865865866 0.00558123431936699
	76.986986986987 0.00496230709853838
	77.3873873873874 0.00328069125508944
	77.7877877877878 0.00217302868386044
	78.1881881881882 0.00187253913299377
	78.5885885885886 0.00196340332685057
	78.988988988989 0.00257609025504942
	79.3893893893894 0.00422810281227894
	79.7897897897898 0.00664856536518243
	80.1901901901902 0.00819652379559785
	80.5905905905906 0.00803136985628306
	80.990990990991 0.00775804765984491
	81.3913913913914 0.00958180774786697
	81.7917917917918 0.0147635136701745
	82.1921921921922 0.0206734840770993
	82.5925925925926 0.020754236992083
	82.992992992993 0.0147409364929806
	83.3933933933934 0.0104572279131937
	83.7937937937938 0.0117533440468108
	84.1941941941942 0.0147879610433266
	84.5945945945946 0.0159877482075303
	84.994994994995 0.0172610912430681
	85.3953953953954 0.0209534732901898
	85.7957957957958 0.0259010491413977
	86.1961961961962 0.0338260601325896
	86.5965965965966 0.0498890661937969
	86.996996996997 0.0698627720105463
	87.3973973973974 0.0826588113946299
	87.7977977977978 0.0868715526821721
	88.1981981981982 0.0909810623925437
	88.5985985985986 0.106259090976006
	88.998998998999 0.138800018230535
	89.3993993993994 0.184421796889308
	89.7997997997998 0.228285621903211
	90.2002002002002 0.235432823888847
	90.6006006006006 0.187235081976744
	91.001001001001 0.124409729889723
	91.4014014014014 0.08863841639429
	91.8018018018018 0.0722325207022314
	92.2022022022022 0.0577487584919432
	92.6026026026026 0.0475598152566443
	93.003003003003 0.0450436226687615
	93.4034034034034 0.0420456166020475
	93.8038038038038 0.0320794870254678
	94.2042042042042 0.0207869624158872
	94.6046046046046 0.0153523253988323
	95.005005005005 0.0144308914282866
	95.4054054054054 0.0133310061350928
	95.8058058058058 0.0111597477149508
	96.2062062062062 0.00896067208344158
	96.6066066066066 0.00660802783314983
	97.007007007007 0.00435597007029308
	97.4074074074074 0.00324461889981951
	97.8078078078078 0.00351528504266343
	98.2082082082082 0.00476855741753924
	98.6086086086086 0.0075798330089149
	99.009009009009 0.0123226731570618
	99.4094094094094 0.0155175317753263
	99.8098098098098 0.0130837804248667
	100.21021021021 0.00736734831377639
	100.610610610611 0.0034293764493817
	101.011011011011 0.00224706841099834
	101.411411411411 0.00216431059489936
	101.811811811812 0.00221228689330777
	102.212212212212 0.00226335148632413
	102.612612612613 0.00211722047338236
	103.013013013013 0.00158738947489299
	103.413413413413 0.0009709227447708
	103.813813813814 0.000674621275654504
	104.214214214214 0.000656656409340205
	104.614614614615 0.000632130304159318
	105.015015015015 0.000515477255342692
	105.415415415415 0.000435089815087012
	105.815815815816 0.000466877248750535
	106.216216216216 0.000548008924533557
	106.616616616617 0.000626694089895057
	107.017017017017 0.000680129536286567
	107.417417417417 0.000619847806356917
	107.817817817818 0.000438372118694526
	108.218218218218 0.000263378203313681
	108.618618618619 0.000163153048739528
	109.019019019019 0.0001146541979647
	109.419419419419 0.000103891678764786
	109.81981981982 0.000128285571065524
	110.22022022022 0.000155264091117425
	110.620620620621 0.000146152390513706
	111.021021021021 0.000108363742301305
	111.421421421421 7.76474201805321e-05
	111.821821821822 6.4146483635188e-05
	112.222222222222 5.66819395750612e-05
	112.622622622623 5.06223386925001e-05
	113.023023023023 4.69942999716092e-05
	113.423423423423 4.18214285797567e-05
	113.823823823824 3.0702209227e-05
	114.224224224224 1.68295119181537e-05
	114.624624624625 7.18253687136978e-06
	115.025025025025 5.59565709949877e-06
	115.425425425425 1.23239383764167e-05
	115.825825825826 2.47604310905913e-05
	116.226226226226 3.57672522078795e-05
	116.626626626627 3.63092154866876e-05
	117.027027027027 2.50597255521279e-05
	117.427427427427 1.22585966704045e-05
	117.827827827828 7.74829944182314e-06
	118.228228228228 1.14111732751419e-05
	118.628628628629 1.64636603998952e-05
	119.029029029029 1.83523856757096e-05
	119.429429429429 1.83042124842527e-05
	119.82982982983 1.61302725801978e-05
	120.23023023023 1.04095250127696e-05
	120.630630630631 4.3342630324449e-06
	121.031031031031 1.11270981568492e-06
	121.431431431431 1.73850949916142e-07
	121.831831831832 1.64733960984939e-08
	122.232232232232 9.45801695300771e-10
	122.632632632633 3.28944745842017e-11
	123.033033033033 6.92985643252599e-13
	123.433433433433 8.84294114963029e-15
	123.833833833834 6.83500063852517e-17
	124.234234234234 3.19999439253209e-19
	124.634634634635 9.07462273287338e-22
	125.035035035035 1.55875051530187e-24
	125.435435435435 1.62178508571691e-27
	125.835835835836 1.02206532147519e-30
	126.236236236236 3.90150943687096e-34
	126.636636636637 9.02101340652801e-38
	127.037037037037 1.26341681458669e-41
	127.437437437437 1.07178243328753e-45
	127.837837837838 5.50725612244615e-50
	128.238238238238 1.71408585866133e-54
	128.638638638639 3.23145808639419e-59
	129.039039039039 3.69005755760072e-64
	129.439439439439 2.55232756680481e-69
	129.83983983984 1.06932160047818e-74
	130.24024024024 2.71361934154214e-80
	130.640640640641 4.17117268772136e-86
	131.041041041041 3.88361412480322e-92
	131.441441441441 2.19019423527462e-98
	131.841841841842 7.48165794715768e-105
	132.242242242242 1.54803838054899e-111
	132.642642642643 1.94014530340873e-118
	133.043043043043 1.47283958276795e-125
	133.443443443443 6.77244202099318e-133
	133.843843843844 1.88626975766914e-140
	134.244244244244 3.18222560349156e-148
	134.644644644645 3.25182216718116e-156
	135.045045045045 2.01275663335639e-164
	135.445445445445 7.54613210283173e-173
	135.845845845846 1.7136660724649e-181
	136.246246246246 2.35720118725653e-190
	136.646646646647 1.96397412403209e-199
	137.047047047047 9.91159458264631e-209
	137.447447447447 3.02984181837025e-218
	137.847847847848 5.61002813255608e-228
	138.248248248248 6.2918560868785e-238
	138.648648648649 4.27426239320054e-248
	139.049049049049 1.75878290806726e-258
	139.449449449449 4.38361042509438e-269
	139.84984984985 6.61790187467207e-280
	140.25025025025 6.05169948351158e-291
	140.650650650651 3.35199252508896e-302
	141.051051051051 1.12459820792805e-313
	141.451451451451 0
	141.851851851852 0
	142.252252252252 0
	142.652652652653 0
	143.053053053053 0
	143.453453453453 0
	143.853853853854 0
	144.254254254254 0
	144.654654654655 0
	145.055055055055 0
	145.455455455455 0
	145.855855855856 0
	146.256256256256 0
	146.656656656657 0
	147.057057057057 0
	147.457457457457 0
	147.857857857858 0
	148.258258258258 0
	148.658658658659 0
	149.059059059059 0
	149.459459459459 0
	149.85985985986 0
	150.26026026026 0
	150.660660660661 0
	151.061061061061 0
	151.461461461461 0
	151.861861861862 0
	152.262262262262 0
	152.662662662663 0
	153.063063063063 0
	153.463463463463 0
	153.863863863864 0
	154.264264264264 0
	154.664664664665 0
	155.065065065065 0
	155.465465465465 0
	155.865865865866 0
	156.266266266266 0
	156.666666666667 0
	157.067067067067 0
	157.467467467467 0
	157.867867867868 0
	158.268268268268 0
	158.668668668669 0
	159.069069069069 0
	159.469469469469 0
	159.86986986987 0
	160.27027027027 0
	160.670670670671 0
	161.071071071071 0
	161.471471471471 0
	161.871871871872 0
	162.272272272272 0
	162.672672672673 0
	163.073073073073 0
	163.473473473474 0
	163.873873873874 0
	164.274274274274 0
	164.674674674675 0
	165.075075075075 0
	165.475475475475 0
	165.875875875876 0
	166.276276276276 0
	166.676676676677 0
	167.077077077077 0
	167.477477477478 0
	167.877877877878 0
	168.278278278278 0
	168.678678678679 0
	169.079079079079 0
	169.479479479479 0
	169.87987987988 0
	170.28028028028 0
	170.680680680681 0
	171.081081081081 0
	171.481481481482 0
	171.881881881882 0
	172.282282282282 0
	172.682682682683 0
	173.083083083083 0
	173.483483483483 0
	173.883883883884 0
	174.284284284284 0
	174.684684684685 0
	175.085085085085 0
	175.485485485486 0
	175.885885885886 0
	176.286286286286 0
	176.686686686687 0
	177.087087087087 0
	177.487487487487 0
	177.887887887888 0
	178.288288288288 0
	178.688688688689 0
	179.089089089089 0
	179.48948948949 0
	179.88988988989 0
	180.29029029029 0
	180.690690690691 0
	181.091091091091 0
	181.491491491492 0
	181.891891891892 0
	182.292292292292 0
	182.692692692693 0
	183.093093093093 0
	183.493493493494 0
	183.893893893894 0
	184.294294294294 0
	184.694694694695 0
	185.095095095095 0
	185.495495495496 0
	185.895895895896 0
	186.296296296296 0
	186.696696696697 0
	187.097097097097 0
	187.497497497498 0
	187.897897897898 0
	188.298298298298 0
	188.698698698699 0
	189.099099099099 0
	189.4994994995 0
	189.8998998999 0
	190.3003003003 0
	190.700700700701 0
	191.101101101101 0
	191.501501501502 0
	191.901901901902 0
	192.302302302302 0
	192.702702702703 0
	193.103103103103 0
	193.503503503504 0
	193.903903903904 0
	194.304304304304 0
	194.704704704705 0
	195.105105105105 0
	195.505505505506 0
	195.905905905906 0
	196.306306306306 0
	196.706706706707 0
	197.107107107107 0
	197.507507507508 0
	197.907907907908 0
	198.308308308308 0
	198.708708708709 0
	199.109109109109 0
	199.50950950951 0
	199.90990990991 0
	200.31031031031 0
	200.710710710711 0
	201.111111111111 0
	201.511511511512 0
	201.911911911912 0
	202.312312312312 0
	202.712712712713 0
	203.113113113113 0
	203.513513513514 0
	203.913913913914 0
	204.314314314314 0
	204.714714714715 0
	205.115115115115 0
	205.515515515516 0
	205.915915915916 0
	206.316316316316 0
	206.716716716717 0
	207.117117117117 0
	207.517517517518 0
	207.917917917918 0
	208.318318318318 0
	208.718718718719 0
	209.119119119119 0
	209.51951951952 0
	209.91991991992 0
	210.32032032032 0
	210.720720720721 0
	211.121121121121 0
	211.521521521522 0
	211.921921921922 0
	212.322322322322 0
	212.722722722723 0
	213.123123123123 0
	213.523523523524 0
	213.923923923924 0
	214.324324324324 0
	214.724724724725 0
	215.125125125125 0
	215.525525525526 0
	215.925925925926 0
	216.326326326326 0
	216.726726726727 0
	217.127127127127 0
	217.527527527528 0
	217.927927927928 0
	218.328328328328 0
	218.728728728729 0
	219.129129129129 0
	219.52952952953 0
	219.92992992993 0
	220.33033033033 0
	220.730730730731 0
	221.131131131131 0
	221.531531531532 0
	221.931931931932 0
	222.332332332332 0
	222.732732732733 0
	223.133133133133 0
	223.533533533534 0
	223.933933933934 0
	224.334334334334 0
	224.734734734735 0
	225.135135135135 0
	225.535535535536 0
	225.935935935936 0
	226.336336336336 0
	226.736736736737 0
	227.137137137137 0
	227.537537537538 0
	227.937937937938 0
	228.338338338338 0
	228.738738738739 0
	229.139139139139 0
	229.53953953954 0
	229.93993993994 0
	230.34034034034 0
	230.740740740741 0
	231.141141141141 0
	231.541541541542 0
	231.941941941942 0
	232.342342342342 0
	232.742742742743 0
	233.143143143143 0
	233.543543543544 0
	233.943943943944 0
	234.344344344344 0
	234.744744744745 0
	235.145145145145 0
	235.545545545546 0
	235.945945945946 0
	236.346346346346 0
	236.746746746747 0
	237.147147147147 0
	237.547547547548 0
	237.947947947948 0
	238.348348348348 0
	238.748748748749 0
	239.149149149149 0
	239.54954954955 0
	239.94994994995 0
	240.35035035035 0
	240.750750750751 0
	241.151151151151 0
	241.551551551552 0
	241.951951951952 0
	242.352352352352 0
	242.752752752753 0
	243.153153153153 0
	243.553553553554 0
	243.953953953954 0
	244.354354354354 0
	244.754754754755 0
	245.155155155155 0
	245.555555555556 0
	245.955955955956 0
	246.356356356356 0
	246.756756756757 0
	247.157157157157 0
	247.557557557558 0
	247.957957957958 0
	248.358358358358 0
	248.758758758759 0
	249.159159159159 0
	249.55955955956 0
	249.95995995996 0
	250.36036036036 0
	250.760760760761 0
	251.161161161161 0
	251.561561561562 0
	251.961961961962 0
	252.362362362362 0
	252.762762762763 0
	253.163163163163 0
	253.563563563564 0
	253.963963963964 0
	254.364364364364 0
	254.764764764765 0
	255.165165165165 0
	255.565565565566 0
	255.965965965966 0
	256.366366366366 0
	256.766766766767 0
	257.167167167167 0
	257.567567567568 0
	257.967967967968 0
	258.368368368368 0
	258.768768768769 0
	259.169169169169 0
	259.56956956957 0
	259.96996996997 0
	260.37037037037 0
	260.770770770771 0
	261.171171171171 0
	261.571571571572 0
	261.971971971972 0
	262.372372372372 0
	262.772772772773 0
	263.173173173173 0
	263.573573573574 0
	263.973973973974 0
	264.374374374374 0
	264.774774774775 0
	265.175175175175 0
	265.575575575576 0
	265.975975975976 0
	266.376376376376 0
	266.776776776777 0
	267.177177177177 0
	267.577577577578 0
	267.977977977978 0
	268.378378378378 0
	268.778778778779 0
	269.179179179179 0
	269.57957957958 0
	269.97997997998 0
	270.38038038038 0
	270.780780780781 0
	271.181181181181 0
	271.581581581582 0
	271.981981981982 0
	272.382382382382 0
	272.782782782783 0
	273.183183183183 0
	273.583583583584 0
	273.983983983984 0
	274.384384384384 0
	274.784784784785 0
	275.185185185185 0
	275.585585585586 0
	275.985985985986 0
	276.386386386386 0
	276.786786786787 0
	277.187187187187 0
	277.587587587588 0
	277.987987987988 0
	278.388388388388 0
	278.788788788789 0
	279.189189189189 0
	279.58958958959 0
	279.98998998999 0
	280.39039039039 0
	280.790790790791 0
	281.191191191191 0
	281.591591591592 0
	281.991991991992 0
	282.392392392392 0
	282.792792792793 0
	283.193193193193 0
	283.593593593594 0
	283.993993993994 0
	284.394394394394 0
	284.794794794795 0
	285.195195195195 0
	285.595595595596 0
	285.995995995996 0
	286.396396396396 0
	286.796796796797 0
	287.197197197197 0
	287.597597597598 0
	287.997997997998 0
	288.398398398398 0
	288.798798798799 0
	289.199199199199 0
	289.5995995996 0
	290 0
};
\addlegendentry{90.0}


==> figures/results_mol_gen_scaffold_prop_distribution_1d_3.tex <==


% sas
\nextgroupplot[
xlabel={SAS},
xmin=1.5, xmax=4.5,
ylabel={Density},
ymin=0, ymax=6,
xtick={1.5,2,2.5, 3.0 , 3.5, 4.0,4.5,5.0},
xticklabels={1.5,2.0,2.5, 3.0 , 3.5, 4.0,4.5,5.0},
ytick={0, 1, 2, 3, 4, 5, 6, 7},
yticklabels={, , 2.0, , 4.0, , 6.0,},
legend style={at={(1,1)}, anchor=north east, legend columns=1, font=\small},
legend image post style={xscale=0.7},
legend cell align={left},
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:-8,0)
--(axis cs:-8,0)
--(axis cs:-7.97997997997998,0)
--(axis cs:-7.95995995995996,0)
--(axis cs:-7.93993993993994,0)
--(axis cs:-7.91991991991992,0)
--(axis cs:-7.8998998998999,0)
--(axis cs:-7.87987987987988,0)
--(axis cs:-7.85985985985986,0)
--(axis cs:-7.83983983983984,0)
--(axis cs:-7.81981981981982,0)
--(axis cs:-7.7997997997998,0)
--(axis cs:-7.77977977977978,0)
--(axis cs:-7.75975975975976,0)
--(axis cs:-7.73973973973974,0)
--(axis cs:-7.71971971971972,0)
--(axis cs:-7.6996996996997,0)
--(axis cs:-7.67967967967968,0)
--(axis cs:-7.65965965965966,0)
--(axis cs:-7.63963963963964,0)
--(axis cs:-7.61961961961962,0)
--(axis cs:-7.5995995995996,0)
--(axis cs:-7.57957957957958,0)
--(axis cs:-7.55955955955956,0)
--(axis cs:-7.53953953953954,0)
--(axis cs:-7.51951951951952,0)
--(axis cs:-7.4994994994995,0)
--(axis cs:-7.47947947947948,0)
--(axis cs:-7.45945945945946,0)
--(axis cs:-7.43943943943944,0)
--(axis cs:-7.41941941941942,0)
--(axis cs:-7.3993993993994,0)
--(axis cs:-7.37937937937938,0)
--(axis cs:-7.35935935935936,0)
--(axis cs:-7.33933933933934,0)
--(axis cs:-7.31931931931932,0)
--(axis cs:-7.2992992992993,0)
--(axis cs:-7.27927927927928,0)
--(axis cs:-7.25925925925926,0)
--(axis cs:-7.23923923923924,0)
--(axis cs:-7.21921921921922,0)
--(axis cs:-7.1991991991992,0)
--(axis cs:-7.17917917917918,0)
--(axis cs:-7.15915915915916,0)
--(axis cs:-7.13913913913914,0)
--(axis cs:-7.11911911911912,0)
--(axis cs:-7.0990990990991,0)
--(axis cs:-7.07907907907908,0)
--(axis cs:-7.05905905905906,0)
--(axis cs:-7.03903903903904,0)
--(axis cs:-7.01901901901902,0)
--(axis cs:-6.998998998999,0)
--(axis cs:-6.97897897897898,0)
--(axis cs:-6.95895895895896,0)
--(axis cs:-6.93893893893894,0)
--(axis cs:-6.91891891891892,0)
--(axis cs:-6.8988988988989,0)
--(axis cs:-6.87887887887888,0)
--(axis cs:-6.85885885885886,0)
--(axis cs:-6.83883883883884,0)
--(axis cs:-6.81881881881882,0)
--(axis cs:-6.7987987987988,0)
--(axis cs:-6.77877877877878,0)
--(axis cs:-6.75875875875876,0)
--(axis cs:-6.73873873873874,0)
--(axis cs:-6.71871871871872,0)
--(axis cs:-6.6986986986987,0)
--(axis cs:-6.67867867867868,0)
--(axis cs:-6.65865865865866,0)
--(axis cs:-6.63863863863864,0)
--(axis cs:-6.61861861861862,0)
--(axis cs:-6.5985985985986,0)
--(axis cs:-6.57857857857858,0)
--(axis cs:-6.55855855855856,0)
--(axis cs:-6.53853853853854,0)
--(axis cs:-6.51851851851852,0)
--(axis cs:-6.4984984984985,0)
--(axis cs:-6.47847847847848,0)
--(axis cs:-6.45845845845846,0)
--(axis cs:-6.43843843843844,0)
--(axis cs:-6.41841841841842,0)
--(axis cs:-6.3983983983984,0)
--(axis cs:-6.37837837837838,0)
--(axis cs:-6.35835835835836,0)
--(axis cs:-6.33833833833834,0)
--(axis cs:-6.31831831831832,0)
--(axis cs:-6.2982982982983,0)
--(axis cs:-6.27827827827828,0)
--(axis cs:-6.25825825825826,0)
--(axis cs:-6.23823823823824,0)
--(axis cs:-6.21821821821822,0)
--(axis cs:-6.1981981981982,0)
--(axis cs:-6.17817817817818,0)
--(axis cs:-6.15815815815816,0)
--(axis cs:-6.13813813813814,0)
--(axis cs:-6.11811811811812,0)
--(axis cs:-6.0980980980981,0)
--(axis cs:-6.07807807807808,0)
--(axis cs:-6.05805805805806,0)
--(axis cs:-6.03803803803804,0)
--(axis cs:-6.01801801801802,0)
--(axis cs:-5.997997997998,0)
--(axis cs:-5.97797797797798,0)
--(axis cs:-5.95795795795796,0)
--(axis cs:-5.93793793793794,0)
--(axis cs:-5.91791791791792,0)
--(axis cs:-5.8978978978979,0)
--(axis cs:-5.87787787787788,0)
--(axis cs:-5.85785785785786,0)
--(axis cs:-5.83783783783784,0)
--(axis cs:-5.81781781781782,0)
--(axis cs:-5.7977977977978,0)
--(axis cs:-5.77777777777778,0)
--(axis cs:-5.75775775775776,0)
--(axis cs:-5.73773773773774,0)
--(axis cs:-5.71771771771772,0)
--(axis cs:-5.6976976976977,0)
--(axis cs:-5.67767767767768,0)
--(axis cs:-5.65765765765766,0)
--(axis cs:-5.63763763763764,0)
--(axis cs:-5.61761761761762,0)
--(axis cs:-5.5975975975976,0)
--(axis cs:-5.57757757757758,0)
--(axis cs:-5.55755755755756,0)
--(axis cs:-5.53753753753754,0)
--(axis cs:-5.51751751751752,0)
--(axis cs:-5.4974974974975,0)
--(axis cs:-5.47747747747748,0)
--(axis cs:-5.45745745745746,0)
--(axis cs:-5.43743743743744,0)
--(axis cs:-5.41741741741742,0)
--(axis cs:-5.3973973973974,0)
--(axis cs:-5.37737737737738,0)
--(axis cs:-5.35735735735736,0)
--(axis cs:-5.33733733733734,0)
--(axis cs:-5.31731731731732,0)
--(axis cs:-5.2972972972973,0)
--(axis cs:-5.27727727727728,0)
--(axis cs:-5.25725725725726,0)
--(axis cs:-5.23723723723724,0)
--(axis cs:-5.21721721721722,0)
--(axis cs:-5.1971971971972,0)
--(axis cs:-5.17717717717718,0)
--(axis cs:-5.15715715715716,0)
--(axis cs:-5.13713713713714,0)
--(axis cs:-5.11711711711712,0)
--(axis cs:-5.0970970970971,0)
--(axis cs:-5.07707707707708,0)
--(axis cs:-5.05705705705706,0)
--(axis cs:-5.03703703703704,0)
--(axis cs:-5.01701701701702,0)
--(axis cs:-4.996996996997,0)
--(axis cs:-4.97697697697698,0)
--(axis cs:-4.95695695695696,0)
--(axis cs:-4.93693693693694,0)
--(axis cs:-4.91691691691692,0)
--(axis cs:-4.8968968968969,0)
--(axis cs:-4.87687687687688,0)
--(axis cs:-4.85685685685686,0)
--(axis cs:-4.83683683683684,0)
--(axis cs:-4.81681681681682,0)
--(axis cs:-4.7967967967968,0)
--(axis cs:-4.77677677677678,0)
--(axis cs:-4.75675675675676,0)
--(axis cs:-4.73673673673674,0)
--(axis cs:-4.71671671671672,0)
--(axis cs:-4.6966966966967,0)
--(axis cs:-4.67667667667668,0)
--(axis cs:-4.65665665665666,0)
--(axis cs:-4.63663663663664,0)
--(axis cs:-4.61661661661662,0)
--(axis cs:-4.5965965965966,0)
--(axis cs:-4.57657657657658,0)
--(axis cs:-4.55655655655656,0)
--(axis cs:-4.53653653653654,0)
--(axis cs:-4.51651651651652,0)
--(axis cs:-4.4964964964965,0)
--(axis cs:-4.47647647647648,0)
--(axis cs:-4.45645645645646,0)
--(axis cs:-4.43643643643644,0)
--(axis cs:-4.41641641641642,0)
--(axis cs:-4.3963963963964,0)
--(axis cs:-4.37637637637638,0)
--(axis cs:-4.35635635635636,0)
--(axis cs:-4.33633633633634,0)
--(axis cs:-4.31631631631632,0)
--(axis cs:-4.2962962962963,0)
--(axis cs:-4.27627627627628,0)
--(axis cs:-4.25625625625626,0)
--(axis cs:-4.23623623623624,0)
--(axis cs:-4.21621621621622,0)
--(axis cs:-4.1961961961962,0)
--(axis cs:-4.17617617617618,0)
--(axis cs:-4.15615615615616,0)
--(axis cs:-4.13613613613614,0)
--(axis cs:-4.11611611611612,0)
--(axis cs:-4.0960960960961,0)
--(axis cs:-4.07607607607608,0)
--(axis cs:-4.05605605605606,0)
--(axis cs:-4.03603603603604,0)
--(axis cs:-4.01601601601602,0)
--(axis cs:-3.995995995996,0)
--(axis cs:-3.97597597597598,0)
--(axis cs:-3.95595595595596,0)
--(axis cs:-3.93593593593594,0)
--(axis cs:-3.91591591591592,0)
--(axis cs:-3.8958958958959,0)
--(axis cs:-3.87587587587588,0)
--(axis cs:-3.85585585585586,0)
--(axis cs:-3.83583583583584,0)
--(axis cs:-3.81581581581582,0)
--(axis cs:-3.7957957957958,0)
--(axis cs:-3.77577577577578,0)
--(axis cs:-3.75575575575576,0)
--(axis cs:-3.73573573573574,0)
--(axis cs:-3.71571571571572,0)
--(axis cs:-3.6956956956957,0)
--(axis cs:-3.67567567567568,0)
--(axis cs:-3.65565565565566,0)
--(axis cs:-3.63563563563564,0)
--(axis cs:-3.61561561561562,0)
--(axis cs:-3.5955955955956,0)
--(axis cs:-3.57557557557558,0)
--(axis cs:-3.55555555555556,0)
--(axis cs:-3.53553553553554,0)
--(axis cs:-3.51551551551552,0)
--(axis cs:-3.4954954954955,0)
--(axis cs:-3.47547547547548,0)
--(axis cs:-3.45545545545546,0)
--(axis cs:-3.43543543543544,0)
--(axis cs:-3.41541541541542,0)
--(axis cs:-3.3953953953954,0)
--(axis cs:-3.37537537537538,0)
--(axis cs:-3.35535535535536,0)
--(axis cs:-3.33533533533534,0)
--(axis cs:-3.31531531531532,0)
--(axis cs:-3.2952952952953,0)
--(axis cs:-3.27527527527528,0)
--(axis cs:-3.25525525525526,0)
--(axis cs:-3.23523523523524,0)
--(axis cs:-3.21521521521522,0)
--(axis cs:-3.1951951951952,0)
--(axis cs:-3.17517517517518,0)
--(axis cs:-3.15515515515516,0)
--(axis cs:-3.13513513513514,0)
--(axis cs:-3.11511511511512,0)
--(axis cs:-3.0950950950951,0)
--(axis cs:-3.07507507507508,0)
--(axis cs:-3.05505505505506,0)
--(axis cs:-3.03503503503504,0)
--(axis cs:-3.01501501501502,0)
--(axis cs:-2.99499499499499,0)
--(axis cs:-2.97497497497497,0)
--(axis cs:-2.95495495495495,0)
--(axis cs:-2.93493493493493,0)
--(axis cs:-2.91491491491491,0)
--(axis cs:-2.89489489489489,0)
--(axis cs:-2.87487487487487,0)
--(axis cs:-2.85485485485485,0)
--(axis cs:-2.83483483483483,0)
--(axis cs:-2.81481481481481,0)
--(axis cs:-2.79479479479479,0)
--(axis cs:-2.77477477477477,0)
--(axis cs:-2.75475475475475,0)
--(axis cs:-2.73473473473473,0)
--(axis cs:-2.71471471471471,0)
--(axis cs:-2.69469469469469,0)
--(axis cs:-2.67467467467467,0)
--(axis cs:-2.65465465465465,0)
--(axis cs:-2.63463463463463,0)
--(axis cs:-2.61461461461461,0)
--(axis cs:-2.59459459459459,0)
--(axis cs:-2.57457457457457,0)
--(axis cs:-2.55455455455455,0)
--(axis cs:-2.53453453453453,0)
--(axis cs:-2.51451451451451,0)
--(axis cs:-2.49449449449449,0)
--(axis cs:-2.47447447447447,0)
--(axis cs:-2.45445445445445,0)
--(axis cs:-2.43443443443443,0)
--(axis cs:-2.41441441441441,0)
--(axis cs:-2.39439439439439,0)
--(axis cs:-2.37437437437437,0)
--(axis cs:-2.35435435435435,0)
--(axis cs:-2.33433433433433,0)
--(axis cs:-2.31431431431431,0)
--(axis cs:-2.29429429429429,0)
--(axis cs:-2.27427427427427,0)
--(axis cs:-2.25425425425425,0)
--(axis cs:-2.23423423423423,0)
--(axis cs:-2.21421421421421,0)
--(axis cs:-2.19419419419419,0)
--(axis cs:-2.17417417417417,0)
--(axis cs:-2.15415415415415,0)
--(axis cs:-2.13413413413413,0)
--(axis cs:-2.11411411411411,0)
--(axis cs:-2.09409409409409,0)
--(axis cs:-2.07407407407407,0)
--(axis cs:-2.05405405405405,0)
--(axis cs:-2.03403403403403,0)
--(axis cs:-2.01401401401401,0)
--(axis cs:-1.99399399399399,0)
--(axis cs:-1.97397397397397,0)
--(axis cs:-1.95395395395395,0)
--(axis cs:-1.93393393393393,0)
--(axis cs:-1.91391391391391,0)
--(axis cs:-1.89389389389389,0)
--(axis cs:-1.87387387387387,0)
--(axis cs:-1.85385385385385,0)
--(axis cs:-1.83383383383383,0)
--(axis cs:-1.81381381381381,0)
--(axis cs:-1.79379379379379,0)
--(axis cs:-1.77377377377377,0)
--(axis cs:-1.75375375375375,0)
--(axis cs:-1.73373373373373,0)
--(axis cs:-1.71371371371371,0)
--(axis cs:-1.69369369369369,0)
--(axis cs:-1.67367367367367,0)
--(axis cs:-1.65365365365365,0)
--(axis cs:-1.63363363363363,0)
--(axis cs:-1.61361361361361,0)
--(axis cs:-1.59359359359359,0)
--(axis cs:-1.57357357357357,0)
--(axis cs:-1.55355355355355,0)
--(axis cs:-1.53353353353353,0)
--(axis cs:-1.51351351351351,0)
--(axis cs:-1.49349349349349,0)
--(axis cs:-1.47347347347347,0)
--(axis cs:-1.45345345345345,0)
--(axis cs:-1.43343343343343,0)
--(axis cs:-1.41341341341341,0)
--(axis cs:-1.39339339339339,0)
--(axis cs:-1.37337337337337,0)
--(axis cs:-1.35335335335335,0)
--(axis cs:-1.33333333333333,0)
--(axis cs:-1.31331331331331,0)
--(axis cs:-1.29329329329329,0)
--(axis cs:-1.27327327327327,0)
--(axis cs:-1.25325325325325,0)
--(axis cs:-1.23323323323323,0)
--(axis cs:-1.21321321321321,0)
--(axis cs:-1.19319319319319,0)
--(axis cs:-1.17317317317317,0)
--(axis cs:-1.15315315315315,0)
--(axis cs:-1.13313313313313,0)
--(axis cs:-1.11311311311311,0)
--(axis cs:-1.09309309309309,0)
--(axis cs:-1.07307307307307,0)
--(axis cs:-1.05305305305305,0)
--(axis cs:-1.03303303303303,0)
--(axis cs:-1.01301301301301,0)
--(axis cs:-0.992992992992993,0)
--(axis cs:-0.972972972972973,0)
--(axis cs:-0.952952952952953,0)
--(axis cs:-0.932932932932933,0)
--(axis cs:-0.912912912912913,0)
--(axis cs:-0.892892892892893,0)
--(axis cs:-0.872872872872873,0)
--(axis cs:-0.852852852852853,0)
--(axis cs:-0.832832832832833,0)
--(axis cs:-0.812812812812813,0)
--(axis cs:-0.792792792792793,0)
--(axis cs:-0.772772772772773,0)
--(axis cs:-0.752752752752753,0)
--(axis cs:-0.732732732732733,0)
--(axis cs:-0.712712712712713,0)
--(axis cs:-0.692692692692693,0)
--(axis cs:-0.672672672672673,0)
--(axis cs:-0.652652652652653,0)
--(axis cs:-0.632632632632633,0)
--(axis cs:-0.612612612612613,0)
--(axis cs:-0.592592592592593,0)
--(axis cs:-0.572572572572573,0)
--(axis cs:-0.552552552552553,0)
--(axis cs:-0.532532532532533,0)
--(axis cs:-0.512512512512513,0)
--(axis cs:-0.492492492492492,0)
--(axis cs:-0.472472472472472,0)
--(axis cs:-0.452452452452452,0)
--(axis cs:-0.432432432432432,0)
--(axis cs:-0.412412412412412,0)
--(axis cs:-0.392392392392392,0)
--(axis cs:-0.372372372372372,0)
--(axis cs:-0.352352352352352,0)
--(axis cs:-0.332332332332332,0)
--(axis cs:-0.312312312312312,0)
--(axis cs:-0.292292292292292,0)
--(axis cs:-0.272272272272272,0)
--(axis cs:-0.252252252252252,0)
--(axis cs:-0.232232232232232,0)
--(axis cs:-0.212212212212212,0)
--(axis cs:-0.192192192192192,0)
--(axis cs:-0.172172172172172,0)
--(axis cs:-0.152152152152152,0)
--(axis cs:-0.132132132132132,0)
--(axis cs:-0.112112112112112,0)
--(axis cs:-0.0920920920920922,0)
--(axis cs:-0.0720720720720722,0)
--(axis cs:-0.0520520520520522,0)
--(axis cs:-0.0320320320320322,0)
--(axis cs:-0.0120120120120122,0)
--(axis cs:0.00800800800800872,0)
--(axis cs:0.0280280280280287,0)
--(axis cs:0.0480480480480487,0)
--(axis cs:0.0680680680680688,0)
--(axis cs:0.0880880880880888,0)
--(axis cs:0.108108108108109,0)
--(axis cs:0.128128128128129,0)
--(axis cs:0.148148148148149,0)
--(axis cs:0.168168168168169,0)
--(axis cs:0.188188188188189,0)
--(axis cs:0.208208208208209,0)
--(axis cs:0.228228228228229,0)
--(axis cs:0.248248248248249,0)
--(axis cs:0.268268268268269,0)
--(axis cs:0.288288288288289,0)
--(axis cs:0.308308308308309,0)
--(axis cs:0.328328328328329,0)
--(axis cs:0.348348348348349,0)
--(axis cs:0.368368368368369,0)
--(axis cs:0.388388388388389,0)
--(axis cs:0.408408408408409,0)
--(axis cs:0.428428428428429,0)
--(axis cs:0.448448448448449,0)
--(axis cs:0.468468468468469,0)
--(axis cs:0.488488488488489,0)
--(axis cs:0.508508508508509,0)
--(axis cs:0.528528528528529,0)
--(axis cs:0.548548548548549,0)
--(axis cs:0.568568568568569,0)
--(axis cs:0.588588588588589,0)
--(axis cs:0.608608608608609,0)
--(axis cs:0.628628628628629,0)
--(axis cs:0.648648648648649,0)
--(axis cs:0.668668668668669,0)
--(axis cs:0.688688688688689,0)
--(axis cs:0.708708708708709,0)
--(axis cs:0.728728728728729,0)
--(axis cs:0.748748748748749,0)
--(axis cs:0.768768768768769,0)
--(axis cs:0.788788788788789,0)
--(axis cs:0.808808808808809,0)
--(axis cs:0.828828828828829,0)
--(axis cs:0.848848848848849,0)
--(axis cs:0.868868868868869,0)
--(axis cs:0.888888888888889,0)
--(axis cs:0.908908908908909,0)
--(axis cs:0.928928928928929,0)
--(axis cs:0.948948948948949,0)
--(axis cs:0.968968968968969,0)
--(axis cs:0.988988988988989,0)
--(axis cs:1.00900900900901,0)
--(axis cs:1.02902902902903,0)
--(axis cs:1.04904904904905,0)
--(axis cs:1.06906906906907,0)
--(axis cs:1.08908908908909,0)
--(axis cs:1.10910910910911,0)
--(axis cs:1.12912912912913,0)
--(axis cs:1.14914914914915,0)
--(axis cs:1.16916916916917,0)
--(axis cs:1.18918918918919,1.61691088186038e-303)
--(axis cs:1.20920920920921,1.81471715507963e-272)
--(axis cs:1.22922922922923,4.11985049917429e-243)
--(axis cs:1.24924924924925,1.8919237085785e-215)
--(axis cs:1.26926926926927,1.75741946989565e-189)
--(axis cs:1.28928928928929,3.30215076981757e-165)
--(axis cs:1.30930930930931,1.25507018961919e-142)
--(axis cs:1.32932932932933,9.64914385768255e-122)
--(axis cs:1.34934934934935,1.5005801569441e-102)
--(axis cs:1.36936936936937,4.72040507011753e-85)
--(axis cs:1.38938938938939,3.0036476688791e-69)
--(axis cs:1.40940940940941,3.86605794546106e-55)
--(axis cs:1.42942942942943,1.00655469985582e-42)
--(axis cs:1.44944944944945,5.30097863650343e-32)
--(axis cs:1.46946946946947,5.64708569380268e-23)
--(axis cs:1.48948948948949,1.21686489461907e-15)
--(axis cs:1.50950950950951,5.30408410037795e-10)
--(axis cs:1.52952952952953,4.67677861184872e-06)
--(axis cs:1.54954954954955,0.000835885218897539)
--(axis cs:1.56956956956957,0.00335983501492979)
--(axis cs:1.58958958958959,0.00175093604648512)
--(axis cs:1.60960960960961,0.000270162232000753)
--(axis cs:1.62962962962963,0.00128479883082747)
--(axis cs:1.64964964964965,0.00271756426985854)
--(axis cs:1.66966966966967,0.00304554666543016)
--(axis cs:1.68968968968969,0.00458920613462315)
--(axis cs:1.70970970970971,0.0134863197565464)
--(axis cs:1.72972972972973,0.0264491818797673)
--(axis cs:1.74974974974975,0.0377312186564793)
--(axis cs:1.76976976976977,0.0484245922096025)
--(axis cs:1.78978978978979,0.070569351406774)
--(axis cs:1.80980980980981,0.0948163408694542)
--(axis cs:1.82982982982983,0.113422930265874)
--(axis cs:1.84984984984985,0.11478343850772)
--(axis cs:1.86986986986987,0.200450180607218)
--(axis cs:1.88988988988989,0.397529787879861)
--(axis cs:1.90990990990991,0.723049525812162)
--(axis cs:1.92992992992993,1.17022388799399)
--(axis cs:1.94994994994995,1.95315474620772)
--(axis cs:1.96996996996997,3.56337580077882)
--(axis cs:1.98998998998999,6.01916715027512)
--(axis cs:2.01001001001001,5.82404339545536)
--(axis cs:2.03003003003003,4.41882561241173)
--(axis cs:2.05005005005005,4.3530643656794)
--(axis cs:2.07007007007007,5.17987224998298)
--(axis cs:2.09009009009009,3.55939538520114)
--(axis cs:2.11011011011011,2.67729751528897)
--(axis cs:2.13013013013013,1.88229167362449)
--(axis cs:2.15015015015015,1.90510276088286)
--(axis cs:2.17017017017017,1.79947229301692)
--(axis cs:2.19019019019019,1.00697800166872)
--(axis cs:2.21021021021021,0.757060782299376)
--(axis cs:2.23023023023023,0.692426918424172)
--(axis cs:2.25025025025025,0.552519885602678)
--(axis cs:2.27027027027027,0.280558819791779)
--(axis cs:2.29029029029029,0.119895958903924)
--(axis cs:2.31031031031031,0.100382804899521)
--(axis cs:2.33033033033033,0.0793333722234877)
--(axis cs:2.35035035035035,0.0482518233594412)
--(axis cs:2.37037037037037,0.0233619563052015)
--(axis cs:2.39039039039039,0.0287415664576527)
--(axis cs:2.41041041041041,0.0205294586187573)
--(axis cs:2.43043043043043,0.0166344996507663)
--(axis cs:2.45045045045045,0.0118194795490886)
--(axis cs:2.47047047047047,0.0108888639160332)
--(axis cs:2.49049049049049,0.0168063577275076)
--(axis cs:2.51051051051051,0.0134375335758979)
--(axis cs:2.53053053053053,0.00999700390997032)
--(axis cs:2.55055055055055,0.0049291292970595)
--(axis cs:2.57057057057057,0.00679567011392957)
--(axis cs:2.59059059059059,0.00374523647998269)
--(axis cs:2.61061061061061,0.00107571439845939)
--(axis cs:2.63063063063063,0.00243968250903454)
--(axis cs:2.65065065065065,0.0030578194024055)
--(axis cs:2.67067067067067,0.00299941058947794)
--(axis cs:2.69069069069069,0.00263287447540915)
--(axis cs:2.71071071071071,0.000338848865454328)
--(axis cs:2.73073073073073,2.14295256786396e-06)
--(axis cs:2.75075075075075,3.27954595646389e-10)
--(axis cs:2.77077077077077,2.93277219955822e-11)
--(axis cs:2.79079079079079,4.35387060868095e-07)
--(axis cs:2.81081081081081,0.000130748800928936)
--(axis cs:2.83083083083083,0.000794235988977484)
--(axis cs:2.85085085085085,9.75912904537972e-05)
--(axis cs:2.87087087087087,2.42561690235015e-07)
--(axis cs:2.89089089089089,1.21950338675696e-11)
--(axis cs:2.91091091091091,1.24020495534645e-17)
--(axis cs:2.93093093093093,2.55125321377732e-25)
--(axis cs:2.95095095095095,1.06160588734091e-34)
--(axis cs:2.97097097097097,8.93557949512462e-46)
--(axis cs:2.99099099099099,1.52135924654093e-58)
--(axis cs:3.01101101101101,5.45816307292909e-73)
--(axis cs:3.03103103103103,9.00727036243213e-60)
--(axis cs:3.05105105105105,7.50543629307054e-47)
--(axis cs:3.07107107107107,1.26505188536868e-35)
--(axis cs:3.09109109109109,4.31310851113721e-26)
--(axis cs:3.11111111111111,2.97455553562447e-18)
--(axis cs:3.13113113113113,4.14957319870239e-12)
--(axis cs:3.15115115115115,1.17093942631017e-07)
--(axis cs:3.17117117117117,6.68367124093437e-05)
--(axis cs:3.19119119119119,0.000771694456998961)
--(axis cs:3.21121121121121,0.000180229273902197)
--(axis cs:3.23123123123123,8.51441739335014e-07)
--(axis cs:3.25125125125125,8.13643558630752e-11)
--(axis cs:3.27127127127127,1.57276232017952e-16)
--(axis cs:3.29129129129129,6.14952614391254e-24)
--(axis cs:3.31131131131131,4.86373449679508e-33)
--(axis cs:3.33133133133133,7.78122041954074e-44)
--(axis cs:3.35135135135135,2.51811306952335e-56)
--(axis cs:3.37137137137137,1.64836121557843e-70)
--(axis cs:3.39139139139139,2.18262536886052e-86)
--(axis cs:3.41141141141141,5.84595759887296e-104)
--(axis cs:3.43143143143143,3.16724583998609e-123)
--(axis cs:3.45145145145145,3.47102337791668e-144)
--(axis cs:3.47147147147147,7.69454518047811e-167)
--(axis cs:3.49149149149149,3.45030923353405e-191)
--(axis cs:3.51151151151151,3.12955607614839e-217)
--(axis cs:3.53153153153153,5.74191958701178e-245)
--(axis cs:3.55155155155155,2.13098859537209e-274)
--(axis cs:3.57157157157157,1.5997598608584e-305)
--(axis cs:3.59159159159159,0)
--(axis cs:3.61161161161161,0)
--(axis cs:3.63163163163163,0)
--(axis cs:3.65165165165165,0)
--(axis cs:3.67167167167167,0)
--(axis cs:3.69169169169169,0)
--(axis cs:3.71171171171171,0)
--(axis cs:3.73173173173173,0)
--(axis cs:3.75175175175175,5.58545356183783e-304)
--(axis cs:3.77177177177177,6.16200581018194e-273)
--(axis cs:3.79179179179179,1.37510357951387e-243)
--(axis cs:3.81181181181181,6.20723764430607e-216)
--(axis cs:3.83183183183183,5.66775389142176e-190)
--(axis cs:3.85185185185185,1.04682297552028e-165)
--(axis cs:3.87187187187187,3.91097607334266e-143)
--(axis cs:3.89189189189189,2.95560724965433e-122)
--(axis cs:3.91191191191191,4.51812183928226e-103)
--(axis cs:3.93193193193193,1.39707205070048e-85)
--(axis cs:3.95195195195195,8.73834770387171e-70)
--(axis cs:3.97197197197197,1.10557825873513e-55)
--(axis cs:3.99199199199199,2.82943231191e-43)
--(axis cs:4.01201201201201,1.46473405493576e-32)
--(axis cs:4.03203203203203,1.53379705705901e-23)
--(axis cs:4.05205205205205,3.24882764721114e-16)
--(axis cs:4.07207207207207,1.39198673116069e-10)
--(axis cs:4.09209209209209,1.20640511432446e-06)
--(axis cs:4.11211211211211,0.000211495384832101)
--(axis cs:4.13213213213213,0.000749994832329391)
--(axis cs:4.15215215215215,5.37978968855497e-05)
--(axis cs:4.17217217217217,7.80588190147347e-08)
--(axis cs:4.19219219219219,2.29101696714482e-12)
--(axis cs:4.21221221221221,1.36014210743742e-18)
--(axis cs:4.23223223223223,1.63339009236359e-26)
--(axis cs:4.25225225225225,3.96775821204088e-36)
--(axis cs:4.27227227227227,1.94962072283166e-47)
--(axis cs:4.29229229229229,1.93778110389263e-60)
--(axis cs:4.31231231231231,3.89591032480155e-75)
--(axis cs:4.33233233233233,1.58439271935605e-91)
--(axis cs:4.35235235235235,1.30336596283835e-109)
--(axis cs:4.37237237237237,2.16880029439689e-129)
--(axis cs:4.39239239239239,7.29999231239242e-151)
--(axis cs:4.41241241241241,4.97021176467527e-174)
--(axis cs:4.43243243243243,6.84505645359195e-199)
--(axis cs:4.45245245245245,1.9069039858518e-225)
--(axis cs:4.47247247247247,1.07455900945049e-253)
--(axis cs:4.49249249249249,1.22484564971324e-283)
--(axis cs:4.51251251251251,2.82411325792959e-315)
--(axis cs:4.53253253253253,0)
--(axis cs:4.55255255255255,0)
--(axis cs:4.57257257257257,0)
--(axis cs:4.59259259259259,0)
--(axis cs:4.61261261261261,0)
--(axis cs:4.63263263263263,0)
--(axis cs:4.65265265265265,0)
--(axis cs:4.67267267267267,0)
--(axis cs:4.69269269269269,0)
--(axis cs:4.71271271271271,0)
--(axis cs:4.73273273273273,0)
--(axis cs:4.75275275275275,0)
--(axis cs:4.77277277277277,0)
--(axis cs:4.79279279279279,0)
--(axis cs:4.81281281281281,0)
--(axis cs:4.83283283283283,0)
--(axis cs:4.85285285285285,0)
--(axis cs:4.87287287287287,0)
--(axis cs:4.89289289289289,0)
--(axis cs:4.91291291291291,0)
--(axis cs:4.93293293293293,0)
--(axis cs:4.95295295295295,0)
--(axis cs:4.97297297297297,0)
--(axis cs:4.99299299299299,0)
--(axis cs:5.01301301301301,0)
--(axis cs:5.03303303303303,0)
--(axis cs:5.05305305305305,0)
--(axis cs:5.07307307307307,0)
--(axis cs:5.09309309309309,0)
--(axis cs:5.11311311311311,0)
--(axis cs:5.13313313313313,0)
--(axis cs:5.15315315315315,0)
--(axis cs:5.17317317317317,0)
--(axis cs:5.19319319319319,0)
--(axis cs:5.21321321321321,0)
--(axis cs:5.23323323323323,0)
--(axis cs:5.25325325325325,0)
--(axis cs:5.27327327327327,0)
--(axis cs:5.29329329329329,0)
--(axis cs:5.31331331331331,0)
--(axis cs:5.33333333333333,0)
--(axis cs:5.35335335335335,0)
--(axis cs:5.37337337337337,0)
--(axis cs:5.39339339339339,0)
--(axis cs:5.41341341341341,0)
--(axis cs:5.43343343343343,0)
--(axis cs:5.45345345345345,0)
--(axis cs:5.47347347347347,0)
--(axis cs:5.49349349349349,0)
--(axis cs:5.51351351351351,0)
--(axis cs:5.53353353353353,0)
--(axis cs:5.55355355355355,0)
--(axis cs:5.57357357357357,0)
--(axis cs:5.59359359359359,0)
--(axis cs:5.61361361361361,0)
--(axis cs:5.63363363363363,0)
--(axis cs:5.65365365365365,0)
--(axis cs:5.67367367367367,0)
--(axis cs:5.69369369369369,0)
--(axis cs:5.71371371371371,0)
--(axis cs:5.73373373373373,0)
--(axis cs:5.75375375375375,0)
--(axis cs:5.77377377377377,0)
--(axis cs:5.79379379379379,0)
--(axis cs:5.81381381381381,0)
--(axis cs:5.83383383383383,0)
--(axis cs:5.85385385385385,0)
--(axis cs:5.87387387387387,0)
--(axis cs:5.89389389389389,0)
--(axis cs:5.91391391391391,0)
--(axis cs:5.93393393393393,0)
--(axis cs:5.95395395395395,0)
--(axis cs:5.97397397397397,0)
--(axis cs:5.99399399399399,0)
--(axis cs:6.01401401401401,0)
--(axis cs:6.03403403403403,0)
--(axis cs:6.05405405405405,0)
--(axis cs:6.07407407407407,0)
--(axis cs:6.09409409409409,0)
--(axis cs:6.11411411411411,0)
--(axis cs:6.13413413413413,0)
--(axis cs:6.15415415415415,0)
--(axis cs:6.17417417417417,0)
--(axis cs:6.19419419419419,0)
--(axis cs:6.21421421421421,0)
--(axis cs:6.23423423423423,0)
--(axis cs:6.25425425425425,0)
--(axis cs:6.27427427427427,0)
--(axis cs:6.29429429429429,0)
--(axis cs:6.31431431431431,0)
--(axis cs:6.33433433433433,0)
--(axis cs:6.35435435435435,0)
--(axis cs:6.37437437437437,0)
--(axis cs:6.39439439439439,0)
--(axis cs:6.41441441441441,0)
--(axis cs:6.43443443443443,0)
--(axis cs:6.45445445445445,0)
--(axis cs:6.47447447447447,0)
--(axis cs:6.49449449449449,0)
--(axis cs:6.51451451451451,0)
--(axis cs:6.53453453453453,0)
--(axis cs:6.55455455455455,0)
--(axis cs:6.57457457457457,0)
--(axis cs:6.59459459459459,0)
--(axis cs:6.61461461461461,0)
--(axis cs:6.63463463463463,0)
--(axis cs:6.65465465465465,0)
--(axis cs:6.67467467467467,0)
--(axis cs:6.69469469469469,0)
--(axis cs:6.71471471471471,0)
--(axis cs:6.73473473473473,0)
--(axis cs:6.75475475475475,0)
--(axis cs:6.77477477477477,0)
--(axis cs:6.79479479479479,0)
--(axis cs:6.81481481481481,0)
--(axis cs:6.83483483483483,0)
--(axis cs:6.85485485485485,0)
--(axis cs:6.87487487487487,0)
--(axis cs:6.89489489489489,0)
--(axis cs:6.91491491491491,0)
--(axis cs:6.93493493493493,0)
--(axis cs:6.95495495495495,0)
--(axis cs:6.97497497497497,0)
--(axis cs:6.99499499499499,0)
--(axis cs:7.01501501501502,0)
--(axis cs:7.03503503503504,0)
--(axis cs:7.05505505505506,0)
--(axis cs:7.07507507507508,0)
--(axis cs:7.0950950950951,0)
--(axis cs:7.11511511511512,0)
--(axis cs:7.13513513513514,0)
--(axis cs:7.15515515515516,0)
--(axis cs:7.17517517517518,0)
--(axis cs:7.1951951951952,0)
--(axis cs:7.21521521521522,0)
--(axis cs:7.23523523523524,0)
--(axis cs:7.25525525525526,0)
--(axis cs:7.27527527527528,0)
--(axis cs:7.2952952952953,0)
--(axis cs:7.31531531531532,0)
--(axis cs:7.33533533533534,0)
--(axis cs:7.35535535535536,0)
--(axis cs:7.37537537537538,0)
--(axis cs:7.3953953953954,0)
--(axis cs:7.41541541541542,0)
--(axis cs:7.43543543543544,0)
--(axis cs:7.45545545545546,0)
--(axis cs:7.47547547547548,0)
--(axis cs:7.4954954954955,0)
--(axis cs:7.51551551551552,0)
--(axis cs:7.53553553553554,0)
--(axis cs:7.55555555555556,0)
--(axis cs:7.57557557557558,0)
--(axis cs:7.5955955955956,0)
--(axis cs:7.61561561561562,0)
--(axis cs:7.63563563563564,0)
--(axis cs:7.65565565565566,0)
--(axis cs:7.67567567567568,0)
--(axis cs:7.6956956956957,0)
--(axis cs:7.71571571571572,0)
--(axis cs:7.73573573573574,0)
--(axis cs:7.75575575575576,0)
--(axis cs:7.77577577577578,0)
--(axis cs:7.7957957957958,0)
--(axis cs:7.81581581581582,0)
--(axis cs:7.83583583583584,0)
--(axis cs:7.85585585585586,0)
--(axis cs:7.87587587587588,0)
--(axis cs:7.8958958958959,0)
--(axis cs:7.91591591591592,0)
--(axis cs:7.93593593593594,0)
--(axis cs:7.95595595595596,0)
--(axis cs:7.97597597597598,0)
--(axis cs:7.995995995996,0)
--(axis cs:8.01601601601602,0)
--(axis cs:8.03603603603604,0)
--(axis cs:8.05605605605606,0)
--(axis cs:8.07607607607608,0)
--(axis cs:8.0960960960961,0)
--(axis cs:8.11611611611612,0)
--(axis cs:8.13613613613614,0)
--(axis cs:8.15615615615616,0)
--(axis cs:8.17617617617618,0)
--(axis cs:8.1961961961962,0)
--(axis cs:8.21621621621622,0)
--(axis cs:8.23623623623624,0)
--(axis cs:8.25625625625626,0)
--(axis cs:8.27627627627628,0)
--(axis cs:8.2962962962963,0)
--(axis cs:8.31631631631632,0)
--(axis cs:8.33633633633634,0)
--(axis cs:8.35635635635636,0)
--(axis cs:8.37637637637638,0)
--(axis cs:8.3963963963964,0)
--(axis cs:8.41641641641642,0)
--(axis cs:8.43643643643644,0)
--(axis cs:8.45645645645646,0)
--(axis cs:8.47647647647648,0)
--(axis cs:8.4964964964965,0)
--(axis cs:8.51651651651652,0)
--(axis cs:8.53653653653654,0)
--(axis cs:8.55655655655656,0)
--(axis cs:8.57657657657658,0)
--(axis cs:8.5965965965966,0)
--(axis cs:8.61661661661662,0)
--(axis cs:8.63663663663664,0)
--(axis cs:8.65665665665666,0)
--(axis cs:8.67667667667668,0)
--(axis cs:8.6966966966967,0)
--(axis cs:8.71671671671672,0)
--(axis cs:8.73673673673674,0)
--(axis cs:8.75675675675676,0)
--(axis cs:8.77677677677678,0)
--(axis cs:8.7967967967968,0)
--(axis cs:8.81681681681682,0)
--(axis cs:8.83683683683684,0)
--(axis cs:8.85685685685686,0)
--(axis cs:8.87687687687688,0)
--(axis cs:8.8968968968969,0)
--(axis cs:8.91691691691692,0)
--(axis cs:8.93693693693694,0)
--(axis cs:8.95695695695696,0)
--(axis cs:8.97697697697698,0)
--(axis cs:8.996996996997,0)
--(axis cs:9.01701701701702,0)
--(axis cs:9.03703703703704,0)
--(axis cs:9.05705705705706,0)
--(axis cs:9.07707707707708,0)
--(axis cs:9.0970970970971,0)
--(axis cs:9.11711711711712,0)
--(axis cs:9.13713713713714,0)
--(axis cs:9.15715715715716,0)
--(axis cs:9.17717717717718,0)
--(axis cs:9.1971971971972,0)
--(axis cs:9.21721721721722,0)
--(axis cs:9.23723723723724,0)
--(axis cs:9.25725725725726,0)
--(axis cs:9.27727727727728,0)
--(axis cs:9.2972972972973,0)
--(axis cs:9.31731731731732,0)
--(axis cs:9.33733733733734,0)
--(axis cs:9.35735735735736,0)
--(axis cs:9.37737737737738,0)
--(axis cs:9.3973973973974,0)
--(axis cs:9.41741741741742,0)
--(axis cs:9.43743743743744,0)
--(axis cs:9.45745745745746,0)
--(axis cs:9.47747747747748,0)
--(axis cs:9.4974974974975,0)
--(axis cs:9.51751751751752,0)
--(axis cs:9.53753753753754,0)
--(axis cs:9.55755755755756,0)
--(axis cs:9.57757757757758,0)
--(axis cs:9.5975975975976,0)
--(axis cs:9.61761761761762,0)
--(axis cs:9.63763763763764,0)
--(axis cs:9.65765765765766,0)
--(axis cs:9.67767767767768,0)
--(axis cs:9.6976976976977,0)
--(axis cs:9.71771771771772,0)
--(axis cs:9.73773773773774,0)
--(axis cs:9.75775775775776,0)
--(axis cs:9.77777777777778,0)
--(axis cs:9.7977977977978,0)
--(axis cs:9.81781781781782,0)
--(axis cs:9.83783783783784,0)
--(axis cs:9.85785785785786,0)
--(axis cs:9.87787787787788,0)
--(axis cs:9.8978978978979,0)
--(axis cs:9.91791791791792,0)
--(axis cs:9.93793793793794,0)
--(axis cs:9.95795795795796,0)
--(axis cs:9.97797797797798,0)
--(axis cs:9.997997997998,0)
--(axis cs:10.018018018018,0)
--(axis cs:10.038038038038,0)
--(axis cs:10.0580580580581,0)
--(axis cs:10.0780780780781,0)
--(axis cs:10.0980980980981,0)
--(axis cs:10.1181181181181,0)
--(axis cs:10.1381381381381,0)
--(axis cs:10.1581581581582,0)
--(axis cs:10.1781781781782,0)
--(axis cs:10.1981981981982,0)
--(axis cs:10.2182182182182,0)
--(axis cs:10.2382382382382,0)
--(axis cs:10.2582582582583,0)
--(axis cs:10.2782782782783,0)
--(axis cs:10.2982982982983,0)
--(axis cs:10.3183183183183,0)
--(axis cs:10.3383383383383,0)
--(axis cs:10.3583583583584,0)
--(axis cs:10.3783783783784,0)
--(axis cs:10.3983983983984,0)
--(axis cs:10.4184184184184,0)
--(axis cs:10.4384384384384,0)
--(axis cs:10.4584584584585,0)
--(axis cs:10.4784784784785,0)
--(axis cs:10.4984984984985,0)
--(axis cs:10.5185185185185,0)
--(axis cs:10.5385385385385,0)
--(axis cs:10.5585585585586,0)
--(axis cs:10.5785785785786,0)
--(axis cs:10.5985985985986,0)
--(axis cs:10.6186186186186,0)
--(axis cs:10.6386386386386,0)
--(axis cs:10.6586586586587,0)
--(axis cs:10.6786786786787,0)
--(axis cs:10.6986986986987,0)
--(axis cs:10.7187187187187,0)
--(axis cs:10.7387387387387,0)
--(axis cs:10.7587587587588,0)
--(axis cs:10.7787787787788,0)
--(axis cs:10.7987987987988,0)
--(axis cs:10.8188188188188,0)
--(axis cs:10.8388388388388,0)
--(axis cs:10.8588588588589,0)
--(axis cs:10.8788788788789,0)
--(axis cs:10.8988988988989,0)
--(axis cs:10.9189189189189,0)
--(axis cs:10.9389389389389,0)
--(axis cs:10.958958958959,0)
--(axis cs:10.978978978979,0)
--(axis cs:10.998998998999,0)
--(axis cs:11.019019019019,0)
--(axis cs:11.039039039039,0)
--(axis cs:11.0590590590591,0)
--(axis cs:11.0790790790791,0)
--(axis cs:11.0990990990991,0)
--(axis cs:11.1191191191191,0)
--(axis cs:11.1391391391391,0)
--(axis cs:11.1591591591592,0)
--(axis cs:11.1791791791792,0)
--(axis cs:11.1991991991992,0)
--(axis cs:11.2192192192192,0)
--(axis cs:11.2392392392392,0)
--(axis cs:11.2592592592593,0)
--(axis cs:11.2792792792793,0)
--(axis cs:11.2992992992993,0)
--(axis cs:11.3193193193193,0)
--(axis cs:11.3393393393393,0)
--(axis cs:11.3593593593594,0)
--(axis cs:11.3793793793794,0)
--(axis cs:11.3993993993994,0)
--(axis cs:11.4194194194194,0)
--(axis cs:11.4394394394394,0)
--(axis cs:11.4594594594595,0)
--(axis cs:11.4794794794795,0)
--(axis cs:11.4994994994995,0)
--(axis cs:11.5195195195195,0)
--(axis cs:11.5395395395395,0)
--(axis cs:11.5595595595596,0)
--(axis cs:11.5795795795796,0)
--(axis cs:11.5995995995996,0)
--(axis cs:11.6196196196196,0)
--(axis cs:11.6396396396396,0)
--(axis cs:11.6596596596597,0)
--(axis cs:11.6796796796797,0)
--(axis cs:11.6996996996997,0)
--(axis cs:11.7197197197197,0)
--(axis cs:11.7397397397397,0)
--(axis cs:11.7597597597598,0)
--(axis cs:11.7797797797798,0)
--(axis cs:11.7997997997998,0)
--(axis cs:11.8198198198198,0)
--(axis cs:11.8398398398398,0)
--(axis cs:11.8598598598599,0)
--(axis cs:11.8798798798799,0)
--(axis cs:11.8998998998999,0)
--(axis cs:11.9199199199199,0)
--(axis cs:11.9399399399399,0)
--(axis cs:11.95995995996,0)
--(axis cs:11.97997997998,0)
--(axis cs:12,0)
--(axis cs:12,0)
--(axis cs:12,0)
--(axis cs:11.97997997998,0)
--(axis cs:11.95995995996,0)
--(axis cs:11.9399399399399,0)
--(axis cs:11.9199199199199,0)
--(axis cs:11.8998998998999,0)
--(axis cs:11.8798798798799,0)
--(axis cs:11.8598598598599,0)
--(axis cs:11.8398398398398,0)
--(axis cs:11.8198198198198,0)
--(axis cs:11.7997997997998,0)
--(axis cs:11.7797797797798,0)
--(axis cs:11.7597597597598,0)
--(axis cs:11.7397397397397,0)
--(axis cs:11.7197197197197,0)
--(axis cs:11.6996996996997,0)
--(axis cs:11.6796796796797,0)
--(axis cs:11.6596596596597,0)
--(axis cs:11.6396396396396,0)
--(axis cs:11.6196196196196,0)
--(axis cs:11.5995995995996,0)
--(axis cs:11.5795795795796,0)
--(axis cs:11.5595595595596,0)
--(axis cs:11.5395395395395,0)
--(axis cs:11.5195195195195,0)
--(axis cs:11.4994994994995,0)
--(axis cs:11.4794794794795,0)
--(axis cs:11.4594594594595,0)
--(axis cs:11.4394394394394,0)
--(axis cs:11.4194194194194,0)
--(axis cs:11.3993993993994,0)
--(axis cs:11.3793793793794,0)
--(axis cs:11.3593593593594,0)
--(axis cs:11.3393393393393,0)
--(axis cs:11.3193193193193,0)
--(axis cs:11.2992992992993,0)
--(axis cs:11.2792792792793,0)
--(axis cs:11.2592592592593,0)
--(axis cs:11.2392392392392,0)
--(axis cs:11.2192192192192,0)
--(axis cs:11.1991991991992,0)
--(axis cs:11.1791791791792,0)
--(axis cs:11.1591591591592,0)
--(axis cs:11.1391391391391,0)
--(axis cs:11.1191191191191,0)
--(axis cs:11.0990990990991,0)
--(axis cs:11.0790790790791,0)
--(axis cs:11.0590590590591,0)
--(axis cs:11.039039039039,0)
--(axis cs:11.019019019019,0)
--(axis cs:10.998998998999,0)
--(axis cs:10.978978978979,0)
--(axis cs:10.958958958959,0)
--(axis cs:10.9389389389389,0)
--(axis cs:10.9189189189189,0)
--(axis cs:10.8988988988989,0)
--(axis cs:10.8788788788789,0)
--(axis cs:10.8588588588589,0)
--(axis cs:10.8388388388388,0)
--(axis cs:10.8188188188188,0)
--(axis cs:10.7987987987988,0)
--(axis cs:10.7787787787788,0)
--(axis cs:10.7587587587588,0)
--(axis cs:10.7387387387387,0)
--(axis cs:10.7187187187187,0)
--(axis cs:10.6986986986987,0)
--(axis cs:10.6786786786787,0)
--(axis cs:10.6586586586587,0)
--(axis cs:10.6386386386386,0)
--(axis cs:10.6186186186186,0)
--(axis cs:10.5985985985986,0)
--(axis cs:10.5785785785786,0)
--(axis cs:10.5585585585586,0)
--(axis cs:10.5385385385385,0)
--(axis cs:10.5185185185185,0)
--(axis cs:10.4984984984985,0)
--(axis cs:10.4784784784785,0)
--(axis cs:10.4584584584585,0)
--(axis cs:10.4384384384384,0)
--(axis cs:10.4184184184184,0)
--(axis cs:10.3983983983984,0)
--(axis cs:10.3783783783784,0)
--(axis cs:10.3583583583584,0)
--(axis cs:10.3383383383383,0)
--(axis cs:10.3183183183183,0)
--(axis cs:10.2982982982983,0)
--(axis cs:10.2782782782783,0)
--(axis cs:10.2582582582583,0)
--(axis cs:10.2382382382382,0)
--(axis cs:10.2182182182182,0)
--(axis cs:10.1981981981982,0)
--(axis cs:10.1781781781782,0)
--(axis cs:10.1581581581582,0)
--(axis cs:10.1381381381381,0)
--(axis cs:10.1181181181181,0)
--(axis cs:10.0980980980981,0)
--(axis cs:10.0780780780781,0)
--(axis cs:10.0580580580581,0)
--(axis cs:10.038038038038,0)
--(axis cs:10.018018018018,0)
--(axis cs:9.997997997998,0)
--(axis cs:9.97797797797798,0)
--(axis cs:9.95795795795796,0)
--(axis cs:9.93793793793794,0)
--(axis cs:9.91791791791792,0)
--(axis cs:9.8978978978979,0)
--(axis cs:9.87787787787788,0)
--(axis cs:9.85785785785786,0)
--(axis cs:9.83783783783784,0)
--(axis cs:9.81781781781782,0)
--(axis cs:9.7977977977978,0)
--(axis cs:9.77777777777778,0)
--(axis cs:9.75775775775776,0)
--(axis cs:9.73773773773774,0)
--(axis cs:9.71771771771772,0)
--(axis cs:9.6976976976977,0)
--(axis cs:9.67767767767768,0)
--(axis cs:9.65765765765766,0)
--(axis cs:9.63763763763764,0)
--(axis cs:9.61761761761762,0)
--(axis cs:9.5975975975976,0)
--(axis cs:9.57757757757758,0)
--(axis cs:9.55755755755756,0)
--(axis cs:9.53753753753754,0)
--(axis cs:9.51751751751752,0)
--(axis cs:9.4974974974975,0)
--(axis cs:9.47747747747748,0)
--(axis cs:9.45745745745746,0)
--(axis cs:9.43743743743744,0)
--(axis cs:9.41741741741742,0)
--(axis cs:9.3973973973974,0)
--(axis cs:9.37737737737738,0)
--(axis cs:9.35735735735736,0)
--(axis cs:9.33733733733734,0)
--(axis cs:9.31731731731732,0)
--(axis cs:9.2972972972973,0)
--(axis cs:9.27727727727728,0)
--(axis cs:9.25725725725726,0)
--(axis cs:9.23723723723724,0)
--(axis cs:9.21721721721722,0)
--(axis cs:9.1971971971972,0)
--(axis cs:9.17717717717718,0)
--(axis cs:9.15715715715716,0)
--(axis cs:9.13713713713714,0)
--(axis cs:9.11711711711712,0)
--(axis cs:9.0970970970971,0)
--(axis cs:9.07707707707708,0)
--(axis cs:9.05705705705706,0)
--(axis cs:9.03703703703704,0)
--(axis cs:9.01701701701702,0)
--(axis cs:8.996996996997,0)
--(axis cs:8.97697697697698,0)
--(axis cs:8.95695695695696,0)
--(axis cs:8.93693693693694,0)
--(axis cs:8.91691691691692,0)
--(axis cs:8.8968968968969,0)
--(axis cs:8.87687687687688,0)
--(axis cs:8.85685685685686,0)
--(axis cs:8.83683683683684,0)
--(axis cs:8.81681681681682,0)
--(axis cs:8.7967967967968,0)
--(axis cs:8.77677677677678,0)
--(axis cs:8.75675675675676,0)
--(axis cs:8.73673673673674,0)
--(axis cs:8.71671671671672,0)
--(axis cs:8.6966966966967,0)
--(axis cs:8.67667667667668,0)
--(axis cs:8.65665665665666,0)
--(axis cs:8.63663663663664,0)
--(axis cs:8.61661661661662,0)
--(axis cs:8.5965965965966,0)
--(axis cs:8.57657657657658,0)
--(axis cs:8.55655655655656,0)
--(axis cs:8.53653653653654,0)
--(axis cs:8.51651651651652,0)
--(axis cs:8.4964964964965,0)
--(axis cs:8.47647647647648,0)
--(axis cs:8.45645645645646,0)
--(axis cs:8.43643643643644,0)
--(axis cs:8.41641641641642,0)
--(axis cs:8.3963963963964,0)
--(axis cs:8.37637637637638,0)
--(axis cs:8.35635635635636,0)
--(axis cs:8.33633633633634,0)
--(axis cs:8.31631631631632,0)
--(axis cs:8.2962962962963,0)
--(axis cs:8.27627627627628,0)
--(axis cs:8.25625625625626,0)
--(axis cs:8.23623623623624,0)
--(axis cs:8.21621621621622,0)
--(axis cs:8.1961961961962,0)
--(axis cs:8.17617617617618,0)
--(axis cs:8.15615615615616,0)
--(axis cs:8.13613613613614,0)
--(axis cs:8.11611611611612,0)
--(axis cs:8.0960960960961,0)
--(axis cs:8.07607607607608,0)
--(axis cs:8.05605605605606,0)
--(axis cs:8.03603603603604,0)
--(axis cs:8.01601601601602,0)
--(axis cs:7.995995995996,0)
--(axis cs:7.97597597597598,0)
--(axis cs:7.95595595595596,0)
--(axis cs:7.93593593593594,0)
--(axis cs:7.91591591591592,0)
--(axis cs:7.8958958958959,0)
--(axis cs:7.87587587587588,0)
--(axis cs:7.85585585585586,0)
--(axis cs:7.83583583583584,0)
--(axis cs:7.81581581581582,0)
--(axis cs:7.7957957957958,0)
--(axis cs:7.77577577577578,0)
--(axis cs:7.75575575575576,0)
--(axis cs:7.73573573573574,0)
--(axis cs:7.71571571571572,0)
--(axis cs:7.6956956956957,0)
--(axis cs:7.67567567567568,0)
--(axis cs:7.65565565565566,0)
--(axis cs:7.63563563563564,0)
--(axis cs:7.61561561561562,0)
--(axis cs:7.5955955955956,0)
--(axis cs:7.57557557557558,0)
--(axis cs:7.55555555555556,0)
--(axis cs:7.53553553553554,0)
--(axis cs:7.51551551551552,0)
--(axis cs:7.4954954954955,0)
--(axis cs:7.47547547547548,0)
--(axis cs:7.45545545545546,0)
--(axis cs:7.43543543543544,0)
--(axis cs:7.41541541541542,0)
--(axis cs:7.3953953953954,0)
--(axis cs:7.37537537537538,0)
--(axis cs:7.35535535535536,0)
--(axis cs:7.33533533533534,0)
--(axis cs:7.31531531531532,0)
--(axis cs:7.2952952952953,0)
--(axis cs:7.27527527527528,0)
--(axis cs:7.25525525525526,0)
--(axis cs:7.23523523523524,0)
--(axis cs:7.21521521521522,0)
--(axis cs:7.1951951951952,0)
--(axis cs:7.17517517517518,0)
--(axis cs:7.15515515515516,0)
--(axis cs:7.13513513513514,0)
--(axis cs:7.11511511511512,0)
--(axis cs:7.0950950950951,0)
--(axis cs:7.07507507507508,0)
--(axis cs:7.05505505505506,0)
--(axis cs:7.03503503503504,0)
--(axis cs:7.01501501501502,0)
--(axis cs:6.99499499499499,0)
--(axis cs:6.97497497497497,0)
--(axis cs:6.95495495495495,0)
--(axis cs:6.93493493493493,0)
--(axis cs:6.91491491491491,0)
--(axis cs:6.89489489489489,0)
--(axis cs:6.87487487487487,0)
--(axis cs:6.85485485485485,0)
--(axis cs:6.83483483483483,0)
--(axis cs:6.81481481481481,0)
--(axis cs:6.79479479479479,0)
--(axis cs:6.77477477477477,0)
--(axis cs:6.75475475475475,0)
--(axis cs:6.73473473473473,0)
--(axis cs:6.71471471471471,0)
--(axis cs:6.69469469469469,0)
--(axis cs:6.67467467467467,0)
--(axis cs:6.65465465465465,0)
--(axis cs:6.63463463463463,0)
--(axis cs:6.61461461461461,0)
--(axis cs:6.59459459459459,0)
--(axis cs:6.57457457457457,0)
--(axis cs:6.55455455455455,0)
--(axis cs:6.53453453453453,0)
--(axis cs:6.51451451451451,0)
--(axis cs:6.49449449449449,0)
--(axis cs:6.47447447447447,0)
--(axis cs:6.45445445445445,0)
--(axis cs:6.43443443443443,0)
--(axis cs:6.41441441441441,0)
--(axis cs:6.39439439439439,0)
--(axis cs:6.37437437437437,0)
--(axis cs:6.35435435435435,0)
--(axis cs:6.33433433433433,0)
--(axis cs:6.31431431431431,0)
--(axis cs:6.29429429429429,0)
--(axis cs:6.27427427427427,0)
--(axis cs:6.25425425425425,0)
--(axis cs:6.23423423423423,0)
--(axis cs:6.21421421421421,0)
--(axis cs:6.19419419419419,0)
--(axis cs:6.17417417417417,0)
--(axis cs:6.15415415415415,0)
--(axis cs:6.13413413413413,0)
--(axis cs:6.11411411411411,0)
--(axis cs:6.09409409409409,0)
--(axis cs:6.07407407407407,0)
--(axis cs:6.05405405405405,0)
--(axis cs:6.03403403403403,0)
--(axis cs:6.01401401401401,0)
--(axis cs:5.99399399399399,0)
--(axis cs:5.97397397397397,0)
--(axis cs:5.95395395395395,0)
--(axis cs:5.93393393393393,0)
--(axis cs:5.91391391391391,0)
--(axis cs:5.89389389389389,0)
--(axis cs:5.87387387387387,0)
--(axis cs:5.85385385385385,0)
--(axis cs:5.83383383383383,0)
--(axis cs:5.81381381381381,0)
--(axis cs:5.79379379379379,0)
--(axis cs:5.77377377377377,0)
--(axis cs:5.75375375375375,0)
--(axis cs:5.73373373373373,0)
--(axis cs:5.71371371371371,0)
--(axis cs:5.69369369369369,0)
--(axis cs:5.67367367367367,0)
--(axis cs:5.65365365365365,0)
--(axis cs:5.63363363363363,0)
--(axis cs:5.61361361361361,0)
--(axis cs:5.59359359359359,0)
--(axis cs:5.57357357357357,0)
--(axis cs:5.55355355355355,0)
--(axis cs:5.53353353353353,0)
--(axis cs:5.51351351351351,0)
--(axis cs:5.49349349349349,0)
--(axis cs:5.47347347347347,0)
--(axis cs:5.45345345345345,0)
--(axis cs:5.43343343343343,0)
--(axis cs:5.41341341341341,0)
--(axis cs:5.39339339339339,0)
--(axis cs:5.37337337337337,0)
--(axis cs:5.35335335335335,0)
--(axis cs:5.33333333333333,0)
--(axis cs:5.31331331331331,0)
--(axis cs:5.29329329329329,0)
--(axis cs:5.27327327327327,0)
--(axis cs:5.25325325325325,0)
--(axis cs:5.23323323323323,0)
--(axis cs:5.21321321321321,0)
--(axis cs:5.19319319319319,0)
--(axis cs:5.17317317317317,0)
--(axis cs:5.15315315315315,0)
--(axis cs:5.13313313313313,0)
--(axis cs:5.11311311311311,0)
--(axis cs:5.09309309309309,0)
--(axis cs:5.07307307307307,0)
--(axis cs:5.05305305305305,0)
--(axis cs:5.03303303303303,0)
--(axis cs:5.01301301301301,0)
--(axis cs:4.99299299299299,0)
--(axis cs:4.97297297297297,0)
--(axis cs:4.95295295295295,0)
--(axis cs:4.93293293293293,0)
--(axis cs:4.91291291291291,0)
--(axis cs:4.89289289289289,0)
--(axis cs:4.87287287287287,0)
--(axis cs:4.85285285285285,0)
--(axis cs:4.83283283283283,0)
--(axis cs:4.81281281281281,0)
--(axis cs:4.79279279279279,0)
--(axis cs:4.77277277277277,0)
--(axis cs:4.75275275275275,0)
--(axis cs:4.73273273273273,0)
--(axis cs:4.71271271271271,0)
--(axis cs:4.69269269269269,0)
--(axis cs:4.67267267267267,0)
--(axis cs:4.65265265265265,0)
--(axis cs:4.63263263263263,0)
--(axis cs:4.61261261261261,0)
--(axis cs:4.59259259259259,0)
--(axis cs:4.57257257257257,0)
--(axis cs:4.55255255255255,0)
--(axis cs:4.53253253253253,0)
--(axis cs:4.51251251251251,0)
--(axis cs:4.49249249249249,0)
--(axis cs:4.47247247247247,0)
--(axis cs:4.45245245245245,0)
--(axis cs:4.43243243243243,0)
--(axis cs:4.41241241241241,0)
--(axis cs:4.39239239239239,0)
--(axis cs:4.37237237237237,0)
--(axis cs:4.35235235235235,0)
--(axis cs:4.33233233233233,0)
--(axis cs:4.31231231231231,0)
--(axis cs:4.29229229229229,0)
--(axis cs:4.27227227227227,0)
--(axis cs:4.25225225225225,0)
--(axis cs:4.23223223223223,0)
--(axis cs:4.21221221221221,0)
--(axis cs:4.19219219219219,0)
--(axis cs:4.17217217217217,0)
--(axis cs:4.15215215215215,0)
--(axis cs:4.13213213213213,0)
--(axis cs:4.11211211211211,0)
--(axis cs:4.09209209209209,0)
--(axis cs:4.07207207207207,0)
--(axis cs:4.05205205205205,0)
--(axis cs:4.03203203203203,0)
--(axis cs:4.01201201201201,0)
--(axis cs:3.99199199199199,0)
--(axis cs:3.97197197197197,0)
--(axis cs:3.95195195195195,0)
--(axis cs:3.93193193193193,0)
--(axis cs:3.91191191191191,0)
--(axis cs:3.89189189189189,0)
--(axis cs:3.87187187187187,0)
--(axis cs:3.85185185185185,0)
--(axis cs:3.83183183183183,0)
--(axis cs:3.81181181181181,0)
--(axis cs:3.79179179179179,0)
--(axis cs:3.77177177177177,0)
--(axis cs:3.75175175175175,0)
--(axis cs:3.73173173173173,0)
--(axis cs:3.71171171171171,0)
--(axis cs:3.69169169169169,0)
--(axis cs:3.67167167167167,0)
--(axis cs:3.65165165165165,0)
--(axis cs:3.63163163163163,0)
--(axis cs:3.61161161161161,0)
--(axis cs:3.59159159159159,0)
--(axis cs:3.57157157157157,0)
--(axis cs:3.55155155155155,0)
--(axis cs:3.53153153153153,0)
--(axis cs:3.51151151151151,0)
--(axis cs:3.49149149149149,0)
--(axis cs:3.47147147147147,0)
--(axis cs:3.45145145145145,0)
--(axis cs:3.43143143143143,0)
--(axis cs:3.41141141141141,0)
--(axis cs:3.39139139139139,0)
--(axis cs:3.37137137137137,0)
--(axis cs:3.35135135135135,0)
--(axis cs:3.33133133133133,0)
--(axis cs:3.31131131131131,0)
--(axis cs:3.29129129129129,0)
--(axis cs:3.27127127127127,0)
--(axis cs:3.25125125125125,0)
--(axis cs:3.23123123123123,0)
--(axis cs:3.21121121121121,0)
--(axis cs:3.19119119119119,0)
--(axis cs:3.17117117117117,0)
--(axis cs:3.15115115115115,0)
--(axis cs:3.13113113113113,0)
--(axis cs:3.11111111111111,0)
--(axis cs:3.09109109109109,0)
--(axis cs:3.07107107107107,0)
--(axis cs:3.05105105105105,0)
--(axis cs:3.03103103103103,0)
--(axis cs:3.01101101101101,0)
--(axis cs:2.99099099099099,0)
--(axis cs:2.97097097097097,0)
--(axis cs:2.95095095095095,0)
--(axis cs:2.93093093093093,0)
--(axis cs:2.91091091091091,0)
--(axis cs:2.89089089089089,0)
--(axis cs:2.87087087087087,0)
--(axis cs:2.85085085085085,0)
--(axis cs:2.83083083083083,0)
--(axis cs:2.81081081081081,0)
--(axis cs:2.79079079079079,0)
--(axis cs:2.77077077077077,0)
--(axis cs:2.75075075075075,0)
--(axis cs:2.73073073073073,0)
--(axis cs:2.71071071071071,0)
--(axis cs:2.69069069069069,0)
--(axis cs:2.67067067067067,0)
--(axis cs:2.65065065065065,0)
--(axis cs:2.63063063063063,0)
--(axis cs:2.61061061061061,0)
--(axis cs:2.59059059059059,0)
--(axis cs:2.57057057057057,0)
--(axis cs:2.55055055055055,0)
--(axis cs:2.53053053053053,0)
--(axis cs:2.51051051051051,0)
--(axis cs:2.49049049049049,0)
--(axis cs:2.47047047047047,0)
--(axis cs:2.45045045045045,0)
--(axis cs:2.43043043043043,0)
--(axis cs:2.41041041041041,0)
--(axis cs:2.39039039039039,0)
--(axis cs:2.37037037037037,0)
--(axis cs:2.35035035035035,0)
--(axis cs:2.33033033033033,0)
--(axis cs:2.31031031031031,0)
--(axis cs:2.29029029029029,0)
--(axis cs:2.27027027027027,0)
--(axis cs:2.25025025025025,0)
--(axis cs:2.23023023023023,0)
--(axis cs:2.21021021021021,0)
--(axis cs:2.19019019019019,0)
--(axis cs:2.17017017017017,0)
--(axis cs:2.15015015015015,0)
--(axis cs:2.13013013013013,0)
--(axis cs:2.11011011011011,0)
--(axis cs:2.09009009009009,0)
--(axis cs:2.07007007007007,0)
--(axis cs:2.05005005005005,0)
--(axis cs:2.03003003003003,0)
--(axis cs:2.01001001001001,0)
--(axis cs:1.98998998998999,0)
--(axis cs:1.96996996996997,0)
--(axis cs:1.94994994994995,0)
--(axis cs:1.92992992992993,0)
--(axis cs:1.90990990990991,0)
--(axis cs:1.88988988988989,0)
--(axis cs:1.86986986986987,0)
--(axis cs:1.84984984984985,0)
--(axis cs:1.82982982982983,0)
--(axis cs:1.80980980980981,0)
--(axis cs:1.78978978978979,0)
--(axis cs:1.76976976976977,0)
--(axis cs:1.74974974974975,0)
--(axis cs:1.72972972972973,0)
--(axis cs:1.70970970970971,0)
--(axis cs:1.68968968968969,0)
--(axis cs:1.66966966966967,0)
--(axis cs:1.64964964964965,0)
--(axis cs:1.62962962962963,0)
--(axis cs:1.60960960960961,0)
--(axis cs:1.58958958958959,0)
--(axis cs:1.56956956956957,0)
--(axis cs:1.54954954954955,0)
--(axis cs:1.52952952952953,0)
--(axis cs:1.50950950950951,0)
--(axis cs:1.48948948948949,0)
--(axis cs:1.46946946946947,0)
--(axis cs:1.44944944944945,0)
--(axis cs:1.42942942942943,0)
--(axis cs:1.40940940940941,0)
--(axis cs:1.38938938938939,0)
--(axis cs:1.36936936936937,0)
--(axis cs:1.34934934934935,0)
--(axis cs:1.32932932932933,0)
--(axis cs:1.30930930930931,0)
--(axis cs:1.28928928928929,0)
--(axis cs:1.26926926926927,0)
--(axis cs:1.24924924924925,0)
--(axis cs:1.22922922922923,0)
--(axis cs:1.20920920920921,0)
--(axis cs:1.18918918918919,0)
--(axis cs:1.16916916916917,0)
--(axis cs:1.14914914914915,0)
--(axis cs:1.12912912912913,0)
--(axis cs:1.10910910910911,0)
--(axis cs:1.08908908908909,0)
--(axis cs:1.06906906906907,0)
--(axis cs:1.04904904904905,0)
--(axis cs:1.02902902902903,0)
--(axis cs:1.00900900900901,0)
--(axis cs:0.988988988988989,0)
--(axis cs:0.968968968968969,0)
--(axis cs:0.948948948948949,0)
--(axis cs:0.928928928928929,0)
--(axis cs:0.908908908908909,0)
--(axis cs:0.888888888888889,0)
--(axis cs:0.868868868868869,0)
--(axis cs:0.848848848848849,0)
--(axis cs:0.828828828828829,0)
--(axis cs:0.808808808808809,0)
--(axis cs:0.788788788788789,0)
--(axis cs:0.768768768768769,0)
--(axis cs:0.748748748748749,0)
--(axis cs:0.728728728728729,0)
--(axis cs:0.708708708708709,0)
--(axis cs:0.688688688688689,0)
--(axis cs:0.668668668668669,0)
--(axis cs:0.648648648648649,0)
--(axis cs:0.628628628628629,0)
--(axis cs:0.608608608608609,0)
--(axis cs:0.588588588588589,0)
--(axis cs:0.568568568568569,0)
--(axis cs:0.548548548548549,0)
--(axis cs:0.528528528528529,0)
--(axis cs:0.508508508508509,0)
--(axis cs:0.488488488488489,0)
--(axis cs:0.468468468468469,0)
--(axis cs:0.448448448448449,0)
--(axis cs:0.428428428428429,0)
--(axis cs:0.408408408408409,0)
--(axis cs:0.388388388388389,0)
--(axis cs:0.368368368368369,0)
--(axis cs:0.348348348348349,0)
--(axis cs:0.328328328328329,0)
--(axis cs:0.308308308308309,0)
--(axis cs:0.288288288288289,0)
--(axis cs:0.268268268268269,0)
--(axis cs:0.248248248248249,0)
--(axis cs:0.228228228228229,0)
--(axis cs:0.208208208208209,0)
--(axis cs:0.188188188188189,0)
--(axis cs:0.168168168168169,0)
--(axis cs:0.148148148148149,0)
--(axis cs:0.128128128128129,0)
--(axis cs:0.108108108108109,0)
--(axis cs:0.0880880880880888,0)
--(axis cs:0.0680680680680688,0)
--(axis cs:0.0480480480480487,0)
--(axis cs:0.0280280280280287,0)
--(axis cs:0.00800800800800872,0)
--(axis cs:-0.0120120120120122,0)
--(axis cs:-0.0320320320320322,0)
--(axis cs:-0.0520520520520522,0)
--(axis cs:-0.0720720720720722,0)
--(axis cs:-0.0920920920920922,0)
--(axis cs:-0.112112112112112,0)
--(axis cs:-0.132132132132132,0)
--(axis cs:-0.152152152152152,0)
--(axis cs:-0.172172172172172,0)
--(axis cs:-0.192192192192192,0)
--(axis cs:-0.212212212212212,0)
--(axis cs:-0.232232232232232,0)
--(axis cs:-0.252252252252252,0)
--(axis cs:-0.272272272272272,0)
--(axis cs:-0.292292292292292,0)
--(axis cs:-0.312312312312312,0)
--(axis cs:-0.332332332332332,0)
--(axis cs:-0.352352352352352,0)
--(axis cs:-0.372372372372372,0)
--(axis cs:-0.392392392392392,0)
--(axis cs:-0.412412412412412,0)
--(axis cs:-0.432432432432432,0)
--(axis cs:-0.452452452452452,0)
--(axis cs:-0.472472472472472,0)
--(axis cs:-0.492492492492492,0)
--(axis cs:-0.512512512512513,0)
--(axis cs:-0.532532532532533,0)
--(axis cs:-0.552552552552553,0)
--(axis cs:-0.572572572572573,0)
--(axis cs:-0.592592592592593,0)
--(axis cs:-0.612612612612613,0)
--(axis cs:-0.632632632632633,0)
--(axis cs:-0.652652652652653,0)
--(axis cs:-0.672672672672673,0)
--(axis cs:-0.692692692692693,0)
--(axis cs:-0.712712712712713,0)
--(axis cs:-0.732732732732733,0)
--(axis cs:-0.752752752752753,0)
--(axis cs:-0.772772772772773,0)
--(axis cs:-0.792792792792793,0)
--(axis cs:-0.812812812812813,0)
--(axis cs:-0.832832832832833,0)
--(axis cs:-0.852852852852853,0)
--(axis cs:-0.872872872872873,0)
--(axis cs:-0.892892892892893,0)
--(axis cs:-0.912912912912913,0)
--(axis cs:-0.932932932932933,0)
--(axis cs:-0.952952952952953,0)
--(axis cs:-0.972972972972973,0)
--(axis cs:-0.992992992992993,0)
--(axis cs:-1.01301301301301,0)
--(axis cs:-1.03303303303303,0)
--(axis cs:-1.05305305305305,0)
--(axis cs:-1.07307307307307,0)
--(axis cs:-1.09309309309309,0)
--(axis cs:-1.11311311311311,0)
--(axis cs:-1.13313313313313,0)
--(axis cs:-1.15315315315315,0)
--(axis cs:-1.17317317317317,0)
--(axis cs:-1.19319319319319,0)
--(axis cs:-1.21321321321321,0)
--(axis cs:-1.23323323323323,0)
--(axis cs:-1.25325325325325,0)
--(axis cs:-1.27327327327327,0)
--(axis cs:-1.29329329329329,0)
--(axis cs:-1.31331331331331,0)
--(axis cs:-1.33333333333333,0)
--(axis cs:-1.35335335335335,0)
--(axis cs:-1.37337337337337,0)
--(axis cs:-1.39339339339339,0)
--(axis cs:-1.41341341341341,0)
--(axis cs:-1.43343343343343,0)
--(axis cs:-1.45345345345345,0)
--(axis cs:-1.47347347347347,0)
--(axis cs:-1.49349349349349,0)
--(axis cs:-1.51351351351351,0)
--(axis cs:-1.53353353353353,0)
--(axis cs:-1.55355355355355,0)
--(axis cs:-1.57357357357357,0)
--(axis cs:-1.59359359359359,0)
--(axis cs:-1.61361361361361,0)
--(axis cs:-1.63363363363363,0)
--(axis cs:-1.65365365365365,0)
--(axis cs:-1.67367367367367,0)
--(axis cs:-1.69369369369369,0)
--(axis cs:-1.71371371371371,0)
--(axis cs:-1.73373373373373,0)
--(axis cs:-1.75375375375375,0)
--(axis cs:-1.77377377377377,0)
--(axis cs:-1.79379379379379,0)
--(axis cs:-1.81381381381381,0)
--(axis cs:-1.83383383383383,0)
--(axis cs:-1.85385385385385,0)
--(axis cs:-1.87387387387387,0)
--(axis cs:-1.89389389389389,0)
--(axis cs:-1.91391391391391,0)
--(axis cs:-1.93393393393393,0)
--(axis cs:-1.95395395395395,0)
--(axis cs:-1.97397397397397,0)
--(axis cs:-1.99399399399399,0)
--(axis cs:-2.01401401401401,0)
--(axis cs:-2.03403403403403,0)
--(axis cs:-2.05405405405405,0)
--(axis cs:-2.07407407407407,0)
--(axis cs:-2.09409409409409,0)
--(axis cs:-2.11411411411411,0)
--(axis cs:-2.13413413413413,0)
--(axis cs:-2.15415415415415,0)
--(axis cs:-2.17417417417417,0)
--(axis cs:-2.19419419419419,0)
--(axis cs:-2.21421421421421,0)
--(axis cs:-2.23423423423423,0)
--(axis cs:-2.25425425425425,0)
--(axis cs:-2.27427427427427,0)
--(axis cs:-2.29429429429429,0)
--(axis cs:-2.31431431431431,0)
--(axis cs:-2.33433433433433,0)
--(axis cs:-2.35435435435435,0)
--(axis cs:-2.37437437437437,0)
--(axis cs:-2.39439439439439,0)
--(axis cs:-2.41441441441441,0)
--(axis cs:-2.43443443443443,0)
--(axis cs:-2.45445445445445,0)
--(axis cs:-2.47447447447447,0)
--(axis cs:-2.49449449449449,0)
--(axis cs:-2.51451451451451,0)
--(axis cs:-2.53453453453453,0)
--(axis cs:-2.55455455455455,0)
--(axis cs:-2.57457457457457,0)
--(axis cs:-2.59459459459459,0)
--(axis cs:-2.61461461461461,0)
--(axis cs:-2.63463463463463,0)
--(axis cs:-2.65465465465465,0)
--(axis cs:-2.67467467467467,0)
--(axis cs:-2.69469469469469,0)
--(axis cs:-2.71471471471471,0)
--(axis cs:-2.73473473473473,0)
--(axis cs:-2.75475475475475,0)
--(axis cs:-2.77477477477477,0)
--(axis cs:-2.79479479479479,0)
--(axis cs:-2.81481481481481,0)
--(axis cs:-2.83483483483483,0)
--(axis cs:-2.85485485485485,0)
--(axis cs:-2.87487487487487,0)
--(axis cs:-2.89489489489489,0)
--(axis cs:-2.91491491491491,0)
--(axis cs:-2.93493493493493,0)
--(axis cs:-2.95495495495495,0)
--(axis cs:-2.97497497497497,0)
--(axis cs:-2.99499499499499,0)
--(axis cs:-3.01501501501502,0)
--(axis cs:-3.03503503503504,0)
--(axis cs:-3.05505505505506,0)
--(axis cs:-3.07507507507508,0)
--(axis cs:-3.0950950950951,0)
--(axis cs:-3.11511511511512,0)
--(axis cs:-3.13513513513514,0)
--(axis cs:-3.15515515515516,0)
--(axis cs:-3.17517517517518,0)
--(axis cs:-3.1951951951952,0)
--(axis cs:-3.21521521521522,0)
--(axis cs:-3.23523523523524,0)
--(axis cs:-3.25525525525526,0)
--(axis cs:-3.27527527527528,0)
--(axis cs:-3.2952952952953,0)
--(axis cs:-3.31531531531532,0)
--(axis cs:-3.33533533533534,0)
--(axis cs:-3.35535535535536,0)
--(axis cs:-3.37537537537538,0)
--(axis cs:-3.3953953953954,0)
--(axis cs:-3.41541541541542,0)
--(axis cs:-3.43543543543544,0)
--(axis cs:-3.45545545545546,0)
--(axis cs:-3.47547547547548,0)
--(axis cs:-3.4954954954955,0)
--(axis cs:-3.51551551551552,0)
--(axis cs:-3.53553553553554,0)
--(axis cs:-3.55555555555556,0)
--(axis cs:-3.57557557557558,0)
--(axis cs:-3.5955955955956,0)
--(axis cs:-3.61561561561562,0)
--(axis cs:-3.63563563563564,0)
--(axis cs:-3.65565565565566,0)
--(axis cs:-3.67567567567568,0)
--(axis cs:-3.6956956956957,0)
--(axis cs:-3.71571571571572,0)
--(axis cs:-3.73573573573574,0)
--(axis cs:-3.75575575575576,0)
--(axis cs:-3.77577577577578,0)
--(axis cs:-3.7957957957958,0)
--(axis cs:-3.81581581581582,0)
--(axis cs:-3.83583583583584,0)
--(axis cs:-3.85585585585586,0)
--(axis cs:-3.87587587587588,0)
--(axis cs:-3.8958958958959,0)
--(axis cs:-3.91591591591592,0)
--(axis cs:-3.93593593593594,0)
--(axis cs:-3.95595595595596,0)
--(axis cs:-3.97597597597598,0)
--(axis cs:-3.995995995996,0)
--(axis cs:-4.01601601601602,0)
--(axis cs:-4.03603603603604,0)
--(axis cs:-4.05605605605606,0)
--(axis cs:-4.07607607607608,0)
--(axis cs:-4.0960960960961,0)
--(axis cs:-4.11611611611612,0)
--(axis cs:-4.13613613613614,0)
--(axis cs:-4.15615615615616,0)
--(axis cs:-4.17617617617618,0)
--(axis cs:-4.1961961961962,0)
--(axis cs:-4.21621621621622,0)
--(axis cs:-4.23623623623624,0)
--(axis cs:-4.25625625625626,0)
--(axis cs:-4.27627627627628,0)
--(axis cs:-4.2962962962963,0)
--(axis cs:-4.31631631631632,0)
--(axis cs:-4.33633633633634,0)
--(axis cs:-4.35635635635636,0)
--(axis cs:-4.37637637637638,0)
--(axis cs:-4.3963963963964,0)
--(axis cs:-4.41641641641642,0)
--(axis cs:-4.43643643643644,0)
--(axis cs:-4.45645645645646,0)
--(axis cs:-4.47647647647648,0)
--(axis cs:-4.4964964964965,0)
--(axis cs:-4.51651651651652,0)
--(axis cs:-4.53653653653654,0)
--(axis cs:-4.55655655655656,0)
--(axis cs:-4.57657657657658,0)
--(axis cs:-4.5965965965966,0)
--(axis cs:-4.61661661661662,0)
--(axis cs:-4.63663663663664,0)
--(axis cs:-4.65665665665666,0)
--(axis cs:-4.67667667667668,0)
--(axis cs:-4.6966966966967,0)
--(axis cs:-4.71671671671672,0)
--(axis cs:-4.73673673673674,0)
--(axis cs:-4.75675675675676,0)
--(axis cs:-4.77677677677678,0)
--(axis cs:-4.7967967967968,0)
--(axis cs:-4.81681681681682,0)
--(axis cs:-4.83683683683684,0)
--(axis cs:-4.85685685685686,0)
--(axis cs:-4.87687687687688,0)
--(axis cs:-4.8968968968969,0)
--(axis cs:-4.91691691691692,0)
--(axis cs:-4.93693693693694,0)
--(axis cs:-4.95695695695696,0)
--(axis cs:-4.97697697697698,0)
--(axis cs:-4.996996996997,0)
--(axis cs:-5.01701701701702,0)
--(axis cs:-5.03703703703704,0)
--(axis cs:-5.05705705705706,0)
--(axis cs:-5.07707707707708,0)
--(axis cs:-5.0970970970971,0)
--(axis cs:-5.11711711711712,0)
--(axis cs:-5.13713713713714,0)
--(axis cs:-5.15715715715716,0)
--(axis cs:-5.17717717717718,0)
--(axis cs:-5.1971971971972,0)
--(axis cs:-5.21721721721722,0)
--(axis cs:-5.23723723723724,0)
--(axis cs:-5.25725725725726,0)
--(axis cs:-5.27727727727728,0)
--(axis cs:-5.2972972972973,0)
--(axis cs:-5.31731731731732,0)
--(axis cs:-5.33733733733734,0)
--(axis cs:-5.35735735735736,0)
--(axis cs:-5.37737737737738,0)
--(axis cs:-5.3973973973974,0)
--(axis cs:-5.41741741741742,0)
--(axis cs:-5.43743743743744,0)
--(axis cs:-5.45745745745746,0)
--(axis cs:-5.47747747747748,0)
--(axis cs:-5.4974974974975,0)
--(axis cs:-5.51751751751752,0)
--(axis cs:-5.53753753753754,0)
--(axis cs:-5.55755755755756,0)
--(axis cs:-5.57757757757758,0)
--(axis cs:-5.5975975975976,0)
--(axis cs:-5.61761761761762,0)
--(axis cs:-5.63763763763764,0)
--(axis cs:-5.65765765765766,0)
--(axis cs:-5.67767767767768,0)
--(axis cs:-5.6976976976977,0)
--(axis cs:-5.71771771771772,0)
--(axis cs:-5.73773773773774,0)
--(axis cs:-5.75775775775776,0)
--(axis cs:-5.77777777777778,0)
--(axis cs:-5.7977977977978,0)
--(axis cs:-5.81781781781782,0)
--(axis cs:-5.83783783783784,0)
--(axis cs:-5.85785785785786,0)
--(axis cs:-5.87787787787788,0)
--(axis cs:-5.8978978978979,0)
--(axis cs:-5.91791791791792,0)
--(axis cs:-5.93793793793794,0)
--(axis cs:-5.95795795795796,0)
--(axis cs:-5.97797797797798,0)
--(axis cs:-5.997997997998,0)
--(axis cs:-6.01801801801802,0)
--(axis cs:-6.03803803803804,0)
--(axis cs:-6.05805805805806,0)
--(axis cs:-6.07807807807808,0)
--(axis cs:-6.0980980980981,0)
--(axis cs:-6.11811811811812,0)
--(axis cs:-6.13813813813814,0)
--(axis cs:-6.15815815815816,0)
--(axis cs:-6.17817817817818,0)
--(axis cs:-6.1981981981982,0)
--(axis cs:-6.21821821821822,0)
--(axis cs:-6.23823823823824,0)
--(axis cs:-6.25825825825826,0)
--(axis cs:-6.27827827827828,0)
--(axis cs:-6.2982982982983,0)
--(axis cs:-6.31831831831832,0)
--(axis cs:-6.33833833833834,0)
--(axis cs:-6.35835835835836,0)
--(axis cs:-6.37837837837838,0)
--(axis cs:-6.3983983983984,0)
--(axis cs:-6.41841841841842,0)
--(axis cs:-6.43843843843844,0)
--(axis cs:-6.45845845845846,0)
--(axis cs:-6.47847847847848,0)
--(axis cs:-6.4984984984985,0)
--(axis cs:-6.51851851851852,0)
--(axis cs:-6.53853853853854,0)
--(axis cs:-6.55855855855856,0)
--(axis cs:-6.57857857857858,0)
--(axis cs:-6.5985985985986,0)
--(axis cs:-6.61861861861862,0)
--(axis cs:-6.63863863863864,0)
--(axis cs:-6.65865865865866,0)
--(axis cs:-6.67867867867868,0)
--(axis cs:-6.6986986986987,0)
--(axis cs:-6.71871871871872,0)
--(axis cs:-6.73873873873874,0)
--(axis cs:-6.75875875875876,0)
--(axis cs:-6.77877877877878,0)
--(axis cs:-6.7987987987988,0)
--(axis cs:-6.81881881881882,0)
--(axis cs:-6.83883883883884,0)
--(axis cs:-6.85885885885886,0)
--(axis cs:-6.87887887887888,0)
--(axis cs:-6.8988988988989,0)
--(axis cs:-6.91891891891892,0)
--(axis cs:-6.93893893893894,0)
--(axis cs:-6.95895895895896,0)
--(axis cs:-6.97897897897898,0)
--(axis cs:-6.998998998999,0)
--(axis cs:-7.01901901901902,0)
--(axis cs:-7.03903903903904,0)
--(axis cs:-7.05905905905906,0)
--(axis cs:-7.07907907907908,0)
--(axis cs:-7.0990990990991,0)
--(axis cs:-7.11911911911912,0)
--(axis cs:-7.13913913913914,0)
--(axis cs:-7.15915915915916,0)
--(axis cs:-7.17917917917918,0)
--(axis cs:-7.1991991991992,0)
--(axis cs:-7.21921921921922,0)
--(axis cs:-7.23923923923924,0)
--(axis cs:-7.25925925925926,0)
--(axis cs:-7.27927927927928,0)
--(axis cs:-7.2992992992993,0)
--(axis cs:-7.31931931931932,0)
--(axis cs:-7.33933933933934,0)
--(axis cs:-7.35935935935936,0)
--(axis cs:-7.37937937937938,0)
--(axis cs:-7.3993993993994,0)
--(axis cs:-7.41941941941942,0)
--(axis cs:-7.43943943943944,0)
--(axis cs:-7.45945945945946,0)
--(axis cs:-7.47947947947948,0)
--(axis cs:-7.4994994994995,0)
--(axis cs:-7.51951951951952,0)
--(axis cs:-7.53953953953954,0)
--(axis cs:-7.55955955955956,0)
--(axis cs:-7.57957957957958,0)
--(axis cs:-7.5995995995996,0)
--(axis cs:-7.61961961961962,0)
--(axis cs:-7.63963963963964,0)
--(axis cs:-7.65965965965966,0)
--(axis cs:-7.67967967967968,0)
--(axis cs:-7.6996996996997,0)
--(axis cs:-7.71971971971972,0)
--(axis cs:-7.73973973973974,0)
--(axis cs:-7.75975975975976,0)
--(axis cs:-7.77977977977978,0)
--(axis cs:-7.7997997997998,0)
--(axis cs:-7.81981981981982,0)
--(axis cs:-7.83983983983984,0)
--(axis cs:-7.85985985985986,0)
--(axis cs:-7.87987987987988,0)
--(axis cs:-7.8998998998999,0)
--(axis cs:-7.91991991991992,0)
--(axis cs:-7.93993993993994,0)
--(axis cs:-7.95995995995996,0)
--(axis cs:-7.97997997997998,0)
--(axis cs:-8,0)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:-7.25,0)
--(axis cs:-7.25,0)
--(axis cs:-7.22997997997998,0)
--(axis cs:-7.20995995995996,0)
--(axis cs:-7.18993993993994,0)
--(axis cs:-7.16991991991992,0)
--(axis cs:-7.1498998998999,0)
--(axis cs:-7.12987987987988,0)
--(axis cs:-7.10985985985986,0)
--(axis cs:-7.08983983983984,0)
--(axis cs:-7.06981981981982,0)
--(axis cs:-7.0497997997998,0)
--(axis cs:-7.02977977977978,0)
--(axis cs:-7.00975975975976,0)
--(axis cs:-6.98973973973974,0)
--(axis cs:-6.96971971971972,0)
--(axis cs:-6.9496996996997,0)
--(axis cs:-6.92967967967968,0)
--(axis cs:-6.90965965965966,0)
--(axis cs:-6.88963963963964,0)
--(axis cs:-6.86961961961962,0)
--(axis cs:-6.8495995995996,0)
--(axis cs:-6.82957957957958,0)
--(axis cs:-6.80955955955956,0)
--(axis cs:-6.78953953953954,0)
--(axis cs:-6.76951951951952,0)
--(axis cs:-6.7494994994995,0)
--(axis cs:-6.72947947947948,0)
--(axis cs:-6.70945945945946,0)
--(axis cs:-6.68943943943944,0)
--(axis cs:-6.66941941941942,0)
--(axis cs:-6.6493993993994,0)
--(axis cs:-6.62937937937938,0)
--(axis cs:-6.60935935935936,0)
--(axis cs:-6.58933933933934,0)
--(axis cs:-6.56931931931932,0)
--(axis cs:-6.5492992992993,0)
--(axis cs:-6.52927927927928,0)
--(axis cs:-6.50925925925926,0)
--(axis cs:-6.48923923923924,0)
--(axis cs:-6.46921921921922,0)
--(axis cs:-6.4491991991992,0)
--(axis cs:-6.42917917917918,0)
--(axis cs:-6.40915915915916,0)
--(axis cs:-6.38913913913914,0)
--(axis cs:-6.36911911911912,0)
--(axis cs:-6.3490990990991,0)
--(axis cs:-6.32907907907908,0)
--(axis cs:-6.30905905905906,0)
--(axis cs:-6.28903903903904,0)
--(axis cs:-6.26901901901902,0)
--(axis cs:-6.248998998999,0)
--(axis cs:-6.22897897897898,0)
--(axis cs:-6.20895895895896,0)
--(axis cs:-6.18893893893894,0)
--(axis cs:-6.16891891891892,0)
--(axis cs:-6.1488988988989,0)
--(axis cs:-6.12887887887888,0)
--(axis cs:-6.10885885885886,0)
--(axis cs:-6.08883883883884,0)
--(axis cs:-6.06881881881882,0)
--(axis cs:-6.0487987987988,0)
--(axis cs:-6.02877877877878,0)
--(axis cs:-6.00875875875876,0)
--(axis cs:-5.98873873873874,0)
--(axis cs:-5.96871871871872,0)
--(axis cs:-5.9486986986987,0)
--(axis cs:-5.92867867867868,0)
--(axis cs:-5.90865865865866,0)
--(axis cs:-5.88863863863864,0)
--(axis cs:-5.86861861861862,0)
--(axis cs:-5.8485985985986,0)
--(axis cs:-5.82857857857858,0)
--(axis cs:-5.80855855855856,0)
--(axis cs:-5.78853853853854,0)
--(axis cs:-5.76851851851852,0)
--(axis cs:-5.7484984984985,0)
--(axis cs:-5.72847847847848,0)
--(axis cs:-5.70845845845846,0)
--(axis cs:-5.68843843843844,0)
--(axis cs:-5.66841841841842,0)
--(axis cs:-5.6483983983984,0)
--(axis cs:-5.62837837837838,0)
--(axis cs:-5.60835835835836,0)
--(axis cs:-5.58833833833834,0)
--(axis cs:-5.56831831831832,0)
--(axis cs:-5.5482982982983,0)
--(axis cs:-5.52827827827828,0)
--(axis cs:-5.50825825825826,0)
--(axis cs:-5.48823823823824,0)
--(axis cs:-5.46821821821822,0)
--(axis cs:-5.4481981981982,0)
--(axis cs:-5.42817817817818,0)
--(axis cs:-5.40815815815816,0)
--(axis cs:-5.38813813813814,0)
--(axis cs:-5.36811811811812,0)
--(axis cs:-5.3480980980981,0)
--(axis cs:-5.32807807807808,0)
--(axis cs:-5.30805805805806,0)
--(axis cs:-5.28803803803804,0)
--(axis cs:-5.26801801801802,0)
--(axis cs:-5.247997997998,0)
--(axis cs:-5.22797797797798,0)
--(axis cs:-5.20795795795796,0)
--(axis cs:-5.18793793793794,0)
--(axis cs:-5.16791791791792,0)
--(axis cs:-5.1478978978979,0)
--(axis cs:-5.12787787787788,0)
--(axis cs:-5.10785785785786,0)
--(axis cs:-5.08783783783784,0)
--(axis cs:-5.06781781781782,0)
--(axis cs:-5.0477977977978,0)
--(axis cs:-5.02777777777778,0)
--(axis cs:-5.00775775775776,0)
--(axis cs:-4.98773773773774,0)
--(axis cs:-4.96771771771772,0)
--(axis cs:-4.9476976976977,0)
--(axis cs:-4.92767767767768,0)
--(axis cs:-4.90765765765766,0)
--(axis cs:-4.88763763763764,0)
--(axis cs:-4.86761761761762,0)
--(axis cs:-4.8475975975976,0)
--(axis cs:-4.82757757757758,0)
--(axis cs:-4.80755755755756,0)
--(axis cs:-4.78753753753754,0)
--(axis cs:-4.76751751751752,0)
--(axis cs:-4.7474974974975,0)
--(axis cs:-4.72747747747748,0)
--(axis cs:-4.70745745745746,0)
--(axis cs:-4.68743743743744,0)
--(axis cs:-4.66741741741742,0)
--(axis cs:-4.6473973973974,0)
--(axis cs:-4.62737737737738,0)
--(axis cs:-4.60735735735736,0)
--(axis cs:-4.58733733733734,0)
--(axis cs:-4.56731731731732,0)
--(axis cs:-4.5472972972973,0)
--(axis cs:-4.52727727727728,0)
--(axis cs:-4.50725725725726,0)
--(axis cs:-4.48723723723724,0)
--(axis cs:-4.46721721721722,0)
--(axis cs:-4.4471971971972,0)
--(axis cs:-4.42717717717718,0)
--(axis cs:-4.40715715715716,0)
--(axis cs:-4.38713713713714,0)
--(axis cs:-4.36711711711712,0)
--(axis cs:-4.3470970970971,0)
--(axis cs:-4.32707707707708,0)
--(axis cs:-4.30705705705706,0)
--(axis cs:-4.28703703703704,0)
--(axis cs:-4.26701701701702,0)
--(axis cs:-4.246996996997,0)
--(axis cs:-4.22697697697698,0)
--(axis cs:-4.20695695695696,0)
--(axis cs:-4.18693693693694,0)
--(axis cs:-4.16691691691692,0)
--(axis cs:-4.1468968968969,0)
--(axis cs:-4.12687687687688,0)
--(axis cs:-4.10685685685686,0)
--(axis cs:-4.08683683683684,0)
--(axis cs:-4.06681681681682,0)
--(axis cs:-4.0467967967968,0)
--(axis cs:-4.02677677677678,0)
--(axis cs:-4.00675675675676,0)
--(axis cs:-3.98673673673674,0)
--(axis cs:-3.96671671671672,0)
--(axis cs:-3.9466966966967,0)
--(axis cs:-3.92667667667668,0)
--(axis cs:-3.90665665665666,0)
--(axis cs:-3.88663663663664,0)
--(axis cs:-3.86661661661662,0)
--(axis cs:-3.8465965965966,0)
--(axis cs:-3.82657657657658,0)
--(axis cs:-3.80655655655656,0)
--(axis cs:-3.78653653653654,0)
--(axis cs:-3.76651651651652,0)
--(axis cs:-3.7464964964965,0)
--(axis cs:-3.72647647647648,0)
--(axis cs:-3.70645645645646,0)
--(axis cs:-3.68643643643644,0)
--(axis cs:-3.66641641641642,0)
--(axis cs:-3.6463963963964,0)
--(axis cs:-3.62637637637638,0)
--(axis cs:-3.60635635635636,0)
--(axis cs:-3.58633633633634,0)
--(axis cs:-3.56631631631632,0)
--(axis cs:-3.5462962962963,0)
--(axis cs:-3.52627627627628,0)
--(axis cs:-3.50625625625626,0)
--(axis cs:-3.48623623623624,0)
--(axis cs:-3.46621621621622,0)
--(axis cs:-3.4461961961962,0)
--(axis cs:-3.42617617617618,0)
--(axis cs:-3.40615615615616,0)
--(axis cs:-3.38613613613614,0)
--(axis cs:-3.36611611611612,0)
--(axis cs:-3.3460960960961,0)
--(axis cs:-3.32607607607608,0)
--(axis cs:-3.30605605605606,0)
--(axis cs:-3.28603603603604,0)
--(axis cs:-3.26601601601602,0)
--(axis cs:-3.245995995996,0)
--(axis cs:-3.22597597597598,0)
--(axis cs:-3.20595595595596,0)
--(axis cs:-3.18593593593594,0)
--(axis cs:-3.16591591591592,0)
--(axis cs:-3.1458958958959,0)
--(axis cs:-3.12587587587588,0)
--(axis cs:-3.10585585585586,0)
--(axis cs:-3.08583583583584,0)
--(axis cs:-3.06581581581582,0)
--(axis cs:-3.0457957957958,0)
--(axis cs:-3.02577577577578,0)
--(axis cs:-3.00575575575576,0)
--(axis cs:-2.98573573573574,0)
--(axis cs:-2.96571571571572,0)
--(axis cs:-2.9456956956957,0)
--(axis cs:-2.92567567567568,0)
--(axis cs:-2.90565565565566,0)
--(axis cs:-2.88563563563564,0)
--(axis cs:-2.86561561561562,0)
--(axis cs:-2.8455955955956,0)
--(axis cs:-2.82557557557558,0)
--(axis cs:-2.80555555555556,0)
--(axis cs:-2.78553553553554,0)
--(axis cs:-2.76551551551552,0)
--(axis cs:-2.7454954954955,0)
--(axis cs:-2.72547547547548,0)
--(axis cs:-2.70545545545546,0)
--(axis cs:-2.68543543543544,0)
--(axis cs:-2.66541541541542,0)
--(axis cs:-2.6453953953954,0)
--(axis cs:-2.62537537537538,0)
--(axis cs:-2.60535535535536,0)
--(axis cs:-2.58533533533534,0)
--(axis cs:-2.56531531531532,0)
--(axis cs:-2.5452952952953,0)
--(axis cs:-2.52527527527528,0)
--(axis cs:-2.50525525525526,0)
--(axis cs:-2.48523523523524,0)
--(axis cs:-2.46521521521522,0)
--(axis cs:-2.4451951951952,0)
--(axis cs:-2.42517517517518,0)
--(axis cs:-2.40515515515516,0)
--(axis cs:-2.38513513513514,0)
--(axis cs:-2.36511511511512,0)
--(axis cs:-2.3450950950951,0)
--(axis cs:-2.32507507507508,0)
--(axis cs:-2.30505505505506,0)
--(axis cs:-2.28503503503504,0)
--(axis cs:-2.26501501501502,0)
--(axis cs:-2.24499499499499,0)
--(axis cs:-2.22497497497497,0)
--(axis cs:-2.20495495495495,0)
--(axis cs:-2.18493493493493,0)
--(axis cs:-2.16491491491491,0)
--(axis cs:-2.14489489489489,0)
--(axis cs:-2.12487487487487,0)
--(axis cs:-2.10485485485485,0)
--(axis cs:-2.08483483483483,0)
--(axis cs:-2.06481481481481,0)
--(axis cs:-2.04479479479479,0)
--(axis cs:-2.02477477477477,0)
--(axis cs:-2.00475475475475,0)
--(axis cs:-1.98473473473473,0)
--(axis cs:-1.96471471471471,0)
--(axis cs:-1.94469469469469,0)
--(axis cs:-1.92467467467467,0)
--(axis cs:-1.90465465465465,0)
--(axis cs:-1.88463463463463,0)
--(axis cs:-1.86461461461461,0)
--(axis cs:-1.84459459459459,0)
--(axis cs:-1.82457457457457,0)
--(axis cs:-1.80455455455455,0)
--(axis cs:-1.78453453453453,0)
--(axis cs:-1.76451451451451,0)
--(axis cs:-1.74449449449449,0)
--(axis cs:-1.72447447447447,0)
--(axis cs:-1.70445445445445,0)
--(axis cs:-1.68443443443443,0)
--(axis cs:-1.66441441441441,0)
--(axis cs:-1.64439439439439,0)
--(axis cs:-1.62437437437437,0)
--(axis cs:-1.60435435435435,0)
--(axis cs:-1.58433433433433,0)
--(axis cs:-1.56431431431431,0)
--(axis cs:-1.54429429429429,0)
--(axis cs:-1.52427427427427,0)
--(axis cs:-1.50425425425425,0)
--(axis cs:-1.48423423423423,0)
--(axis cs:-1.46421421421421,0)
--(axis cs:-1.44419419419419,0)
--(axis cs:-1.42417417417417,0)
--(axis cs:-1.40415415415415,0)
--(axis cs:-1.38413413413413,0)
--(axis cs:-1.36411411411411,0)
--(axis cs:-1.34409409409409,0)
--(axis cs:-1.32407407407407,0)
--(axis cs:-1.30405405405405,0)
--(axis cs:-1.28403403403403,0)
--(axis cs:-1.26401401401401,0)
--(axis cs:-1.24399399399399,0)
--(axis cs:-1.22397397397397,0)
--(axis cs:-1.20395395395395,0)
--(axis cs:-1.18393393393393,0)
--(axis cs:-1.16391391391391,0)
--(axis cs:-1.14389389389389,0)
--(axis cs:-1.12387387387387,0)
--(axis cs:-1.10385385385385,0)
--(axis cs:-1.08383383383383,0)
--(axis cs:-1.06381381381381,0)
--(axis cs:-1.04379379379379,0)
--(axis cs:-1.02377377377377,0)
--(axis cs:-1.00375375375375,0)
--(axis cs:-0.983733733733734,0)
--(axis cs:-0.963713713713714,0)
--(axis cs:-0.943693693693694,0)
--(axis cs:-0.923673673673674,0)
--(axis cs:-0.903653653653654,0)
--(axis cs:-0.883633633633634,0)
--(axis cs:-0.863613613613614,0)
--(axis cs:-0.843593593593594,0)
--(axis cs:-0.823573573573573,0)
--(axis cs:-0.803553553553553,0)
--(axis cs:-0.783533533533533,0)
--(axis cs:-0.763513513513513,0)
--(axis cs:-0.743493493493493,0)
--(axis cs:-0.723473473473473,0)
--(axis cs:-0.703453453453453,0)
--(axis cs:-0.683433433433433,0)
--(axis cs:-0.663413413413413,0)
--(axis cs:-0.643393393393393,0)
--(axis cs:-0.623373373373373,0)
--(axis cs:-0.603353353353353,0)
--(axis cs:-0.583333333333333,0)
--(axis cs:-0.563313313313313,0)
--(axis cs:-0.543293293293293,0)
--(axis cs:-0.523273273273273,0)
--(axis cs:-0.503253253253253,0)
--(axis cs:-0.483233233233233,0)
--(axis cs:-0.463213213213213,0)
--(axis cs:-0.443193193193193,0)
--(axis cs:-0.423173173173173,0)
--(axis cs:-0.403153153153153,0)
--(axis cs:-0.383133133133133,0)
--(axis cs:-0.363113113113113,0)
--(axis cs:-0.343093093093093,0)
--(axis cs:-0.323073073073073,0)
--(axis cs:-0.303053053053053,0)
--(axis cs:-0.283033033033033,0)
--(axis cs:-0.263013013013013,0)
--(axis cs:-0.242992992992993,0)
--(axis cs:-0.222972972972973,0)
--(axis cs:-0.202952952952953,0)
--(axis cs:-0.182932932932933,0)
--(axis cs:-0.162912912912913,0)
--(axis cs:-0.142892892892893,0)
--(axis cs:-0.122872872872873,0)
--(axis cs:-0.102852852852853,0)
--(axis cs:-0.0828328328328327,0)
--(axis cs:-0.0628128128128127,0)
--(axis cs:-0.0427927927927927,0)
--(axis cs:-0.0227727727727727,0)
--(axis cs:-0.00275275275275266,0)
--(axis cs:0.0172672672672673,0)
--(axis cs:0.0372872872872874,0)
--(axis cs:0.0573073073073074,0)
--(axis cs:0.0773273273273274,0)
--(axis cs:0.0973473473473474,0)
--(axis cs:0.117367367367367,0)
--(axis cs:0.137387387387387,0)
--(axis cs:0.157407407407407,0)
--(axis cs:0.177427427427427,0)
--(axis cs:0.197447447447447,0)
--(axis cs:0.217467467467467,0)
--(axis cs:0.237487487487487,0)
--(axis cs:0.257507507507508,0)
--(axis cs:0.277527527527528,0)
--(axis cs:0.297547547547548,0)
--(axis cs:0.317567567567568,0)
--(axis cs:0.337587587587588,0)
--(axis cs:0.357607607607608,0)
--(axis cs:0.377627627627628,0)
--(axis cs:0.397647647647648,0)
--(axis cs:0.417667667667668,0)
--(axis cs:0.437687687687688,0)
--(axis cs:0.457707707707708,0)
--(axis cs:0.477727727727728,0)
--(axis cs:0.497747747747748,0)
--(axis cs:0.517767767767768,0)
--(axis cs:0.537787787787788,0)
--(axis cs:0.557807807807808,0)
--(axis cs:0.577827827827828,0)
--(axis cs:0.597847847847848,0)
--(axis cs:0.617867867867868,0)
--(axis cs:0.637887887887888,0)
--(axis cs:0.657907907907908,0)
--(axis cs:0.677927927927928,0)
--(axis cs:0.697947947947948,0)
--(axis cs:0.717967967967968,0)
--(axis cs:0.737987987987988,0)
--(axis cs:0.758008008008009,0)
--(axis cs:0.778028028028029,0)
--(axis cs:0.798048048048049,0)
--(axis cs:0.818068068068069,0)
--(axis cs:0.838088088088089,0)
--(axis cs:0.858108108108109,0)
--(axis cs:0.878128128128129,0)
--(axis cs:0.898148148148149,0)
--(axis cs:0.918168168168169,0)
--(axis cs:0.938188188188189,0)
--(axis cs:0.958208208208209,0)
--(axis cs:0.978228228228229,0)
--(axis cs:0.998248248248249,0)
--(axis cs:1.01826826826827,0)
--(axis cs:1.03828828828829,0)
--(axis cs:1.05830830830831,0)
--(axis cs:1.07832832832833,0)
--(axis cs:1.09834834834835,0)
--(axis cs:1.11836836836837,8.64614880222181e-322)
--(axis cs:1.13838838838839,2.78636709067011e-302)
--(axis cs:1.15840840840841,2.16608426113375e-283)
--(axis cs:1.17842842842843,4.05796000567264e-265)
--(axis cs:1.19844844844845,1.83204264960735e-247)
--(axis cs:1.21846846846847,1.99323635657781e-230)
--(axis cs:1.23848848848849,5.22609651495468e-214)
--(axis cs:1.25850850850851,3.30210943514752e-198)
--(axis cs:1.27852852852853,5.02806539490152e-183)
--(axis cs:1.29854854854855,1.84504009755862e-168)
--(axis cs:1.31856856856857,1.63157171758755e-154)
--(axis cs:1.33858858858859,3.47697890797185e-141)
--(axis cs:1.35860860860861,1.78563868363984e-128)
--(axis cs:1.37862862862863,2.20994248941123e-116)
--(axis cs:1.39864864864865,6.59120197030116e-105)
--(axis cs:1.41866866866867,4.73745713814853e-94)
--(axis cs:1.43868868868869,8.20586632130521e-84)
--(axis cs:1.45870870870871,3.42534860241116e-74)
--(axis cs:1.47872872872873,3.44581101396899e-65)
--(axis cs:1.49874874874875,8.35399441452708e-57)
--(axis cs:1.51876876876877,4.8812525260989e-49)
--(axis cs:1.53878878878879,6.87443970090648e-42)
--(axis cs:1.55880880880881,2.33387422973963e-35)
--(axis cs:1.57882882882883,1.91062064335673e-29)
--(axis cs:1.59884884884885,3.77362870544346e-24)
--(axis cs:1.61886886886887,1.79996495374753e-19)
--(axis cs:1.63888888888889,2.07727964611e-15)
--(axis cs:1.65890890890891,5.82023371970971e-12)
--(axis cs:1.67892892892893,3.98402928833199e-09)
--(axis cs:1.69894894894895,6.73946308270093e-07)
--(axis cs:1.71896896896897,2.88067801544306e-05)
--(axis cs:1.73898898898899,0.000327381071053524)
--(axis cs:1.75900900900901,0.00113442091890129)
--(axis cs:1.77902902902903,0.00163829030059054)
--(axis cs:1.79904904904905,0.0019937096150104)
--(axis cs:1.81906906906907,0.00315860095999115)
--(axis cs:1.83908908908909,0.00265752554496148)
--(axis cs:1.85910910910911,0.00194685972081153)
--(axis cs:1.87912912912913,0.00182927211595709)
--(axis cs:1.89914914914915,0.00282411920984611)
--(axis cs:1.91916916916917,0.00448297355186424)
--(axis cs:1.93918918918919,0.00368964325096098)
--(axis cs:1.95920920920921,0.00397563770355172)
--(axis cs:1.97922922922923,0.009024451981729)
--(axis cs:1.99924924924925,0.0116803098063341)
--(axis cs:2.01926926926927,0.0113214551501627)
--(axis cs:2.03928928928929,0.0140378054718665)
--(axis cs:2.05930930930931,0.0196109807531618)
--(axis cs:2.07932932932933,0.0239341498117209)
--(axis cs:2.09934934934935,0.0258024516892708)
--(axis cs:2.11936936936937,0.0275127394689359)
--(axis cs:2.13938938938939,0.0381578911351144)
--(axis cs:2.15940940940941,0.0549610449337553)
--(axis cs:2.17942942942943,0.0586549614103713)
--(axis cs:2.19944944944945,0.0569051530398123)
--(axis cs:2.21946946946947,0.0574699344370772)
--(axis cs:2.23948948948949,0.0613503458609002)
--(axis cs:2.25950950950951,0.0654371465181958)
--(axis cs:2.27952952952953,0.0797066914008044)
--(axis cs:2.29954954954955,0.0952606369109299)
--(axis cs:2.31956956956957,0.103685009269025)
--(axis cs:2.33958958958959,0.102686360378314)
--(axis cs:2.35960960960961,0.113444890041887)
--(axis cs:2.37962962962963,0.125899759878593)
--(axis cs:2.39964964964965,0.136146754232522)
--(axis cs:2.41966966966967,0.154028563292073)
--(axis cs:2.43968968968969,0.174412510424248)
--(axis cs:2.45970970970971,0.193133167458456)
--(axis cs:2.47972972972973,0.226407836363893)
--(axis cs:2.49974974974975,0.274883293169349)
--(axis cs:2.51976976976977,0.351893381613856)
--(axis cs:2.53978978978979,0.454931802473769)
--(axis cs:2.55980980980981,0.569300439621467)
--(axis cs:2.57982982982983,0.744776866265883)
--(axis cs:2.59984984984985,1.00001492165541)
--(axis cs:2.61986986986987,1.334563431666)
--(axis cs:2.63988988988989,1.78769714573869)
--(axis cs:2.65990990990991,2.31203070571507)
--(axis cs:2.67992992992993,2.64900511603512)
--(axis cs:2.69994994994995,2.81529619326315)
--(axis cs:2.71996996996997,3.0719109177957)
--(axis cs:2.73998998998999,3.38566323165225)
--(axis cs:2.76001001001001,3.46984073961001)
--(axis cs:2.78003003003003,3.36325237749754)
--(axis cs:2.80005005005005,3.1168888070844)
--(axis cs:2.82007007007007,2.91916382094391)
--(axis cs:2.84009009009009,2.74823164313757)
--(axis cs:2.86011011011011,2.48088475501784)
--(axis cs:2.88013013013013,2.14642978958431)
--(axis cs:2.90015015015015,1.73203383612396)
--(axis cs:2.92017017017017,1.32391200985124)
--(axis cs:2.94019019019019,1.0091921976485)
--(axis cs:2.96021021021021,0.763153656267361)
--(axis cs:2.98023023023023,0.563819190723371)
--(axis cs:3.00025025025025,0.396417068658724)
--(axis cs:3.02027027027027,0.276206441627756)
--(axis cs:3.04029029029029,0.200127647949633)
--(axis cs:3.06031031031031,0.142589356637251)
--(axis cs:3.08033033033033,0.100321239503699)
--(axis cs:3.10035035035035,0.0741915819117135)
--(axis cs:3.12037037037037,0.0598685352539009)
--(axis cs:3.14039039039039,0.0501987846394944)
--(axis cs:3.16041041041041,0.0395035652978937)
--(axis cs:3.18043043043043,0.0311799785571375)
--(axis cs:3.20045045045045,0.0220081253616688)
--(axis cs:3.22047047047047,0.0138829873136727)
--(axis cs:3.24049049049049,0.00950582848775161)
--(axis cs:3.26051051051051,0.00837092368486502)
--(axis cs:3.28053053053053,0.00993674692608035)
--(axis cs:3.30055055055055,0.0106709623420767)
--(axis cs:3.32057057057057,0.00749062391056721)
--(axis cs:3.34059059059059,0.00501835041047038)
--(axis cs:3.36061061061061,0.00420472759533919)
--(axis cs:3.38063063063063,0.00249573425942447)
--(axis cs:3.40065065065065,0.00242706398365552)
--(axis cs:3.42067067067067,0.0021889307336184)
--(axis cs:3.44069069069069,0.00206067190721573)
--(axis cs:3.46071071071071,0.00263564670922597)
--(axis cs:3.48073073073073,0.00223901401455744)
--(axis cs:3.50075075075075,0.000973646160276574)
--(axis cs:3.52077077077077,0.000571115630093536)
--(axis cs:3.54079079079079,0.000390757492296688)
--(axis cs:3.56081081081081,0.000393353984455137)
--(axis cs:3.58083083083083,0.000457979760698324)
--(axis cs:3.60085085085085,0.000175291382362317)
--(axis cs:3.62087087087087,0.00024803019840418)
--(axis cs:3.64089089089089,0.00052216827120208)
--(axis cs:3.66091091091091,0.000516885125589174)
--(axis cs:3.68093093093093,0.000507372352257893)
--(axis cs:3.70095095095095,0.000219676550626472)
--(axis cs:3.72097097097097,0.000221347202822621)
--(axis cs:3.74099099099099,0.000505874588298222)
--(axis cs:3.76101101101101,0.000576634071012084)
--(axis cs:3.78103103103103,0.000924719726200944)
--(axis cs:3.80105105105105,0.000718161385762901)
--(axis cs:3.82107107107107,0.00041889491583922)
--(axis cs:3.84109109109109,0.000484462876703566)
--(axis cs:3.86111111111111,0.000227581247966761)
--(axis cs:3.88113113113113,0.000284742201217268)
--(axis cs:3.90115115115115,0.000481092120174372)
--(axis cs:3.92117117117117,0.000209229714332865)
--(axis cs:3.94119119119119,2.19481372996631e-05)
--(axis cs:3.96121121121121,5.54845865988399e-07)
--(axis cs:3.98123123123123,3.39714167223102e-09)
--(axis cs:4.00125125125125,9.03078508825011e-09)
--(axis cs:4.02127127127127,1.1588623734874e-06)
--(axis cs:4.04129129129129,3.58568730470584e-05)
--(axis cs:4.06131131131131,0.000267371532821019)
--(axis cs:4.08133133133133,0.000481103875850384)
--(axis cs:4.10135135135135,0.000232807908658314)
--(axis cs:4.12137137137137,0.00024434672394805)
--(axis cs:4.14139139139139,0.000483000470368709)
--(axis cs:4.16141141141141,0.000251953102840761)
--(axis cs:4.18143143143143,3.1707876674028e-05)
--(axis cs:4.20145145145145,9.61646786422209e-07)
--(axis cs:4.22147147147147,7.04094939787082e-09)
--(axis cs:4.24149149149149,7.0958314398577e-09)
--(axis cs:4.26151151151151,9.67264512352328e-07)
--(axis cs:4.28153153153153,3.18303156216249e-05)
--(axis cs:4.30155155155155,0.000252424810074819)
--(axis cs:4.32157157157157,0.000482412476729289)
--(axis cs:4.34159159159159,0.000222177678746023)
--(axis cs:4.36161161161161,2.46591282185445e-05)
--(axis cs:4.38163163163163,6.59554082241434e-07)
--(axis cs:4.40165165165165,4.25126822558068e-09)
--(axis cs:4.42167167167167,6.60361888864054e-12)
--(axis cs:4.44169169169169,2.47196111728889e-15)
--(axis cs:4.46171171171171,8.09913191105661e-17)
--(axis cs:4.48173173173173,3.73408367689617e-13)
--(axis cs:4.50175175175175,4.16027865230063e-10)
--(axis cs:4.52177177177177,1.11700777231982e-07)
--(axis cs:4.54179179179179,7.22745456039117e-06)
--(axis cs:4.56181181181181,0.000112696374548231)
--(axis cs:4.58183183183183,0.000423477090155281)
--(axis cs:4.60185185185185,0.00038348227552073)
--(axis cs:4.62187187187187,8.36866963259298e-05)
--(axis cs:4.64189189189189,4.42821659349279e-06)
--(axis cs:4.66191191191191,2.66361824512026e-06)
--(axis cs:4.68193193193193,6.04626918557036e-05)
--(axis cs:4.70195195195195,0.000337821235318485)
--(axis cs:4.72197197197197,0.000454865539900031)
--(axis cs:4.74199199199199,0.00014759597949568)
--(axis cs:4.76201201201201,1.15414777526839e-05)
--(axis cs:4.78203203203203,2.17492211971056e-07)
--(axis cs:4.80205205205205,9.8769169462699e-10)
--(axis cs:4.82207207207207,1.08092234237239e-12)
--(axis cs:4.84209209209209,2.85077528962391e-16)
--(axis cs:4.86211211211211,1.81186934778955e-20)
--(axis cs:4.88213213213213,2.77514813466041e-25)
--(axis cs:4.90215215215215,1.02433228923326e-30)
--(axis cs:4.92217217217217,9.11152257690647e-37)
--(axis cs:4.94219219219219,1.95315382545971e-43)
--(axis cs:4.96221221221221,1.00896788186187e-50)
--(axis cs:4.98223223223223,1.25606939839207e-58)
--(axis cs:5.00225225225225,3.7682987696673e-67)
--(axis cs:5.02227227227227,2.72440972731139e-76)
--(axis cs:5.04229229229229,4.74673422884036e-86)
--(axis cs:5.06231231231231,1.99302529263426e-96)
--(axis cs:5.08233233233233,2.01662944668207e-107)
--(axis cs:5.10235235235235,4.91739164370624e-119)
--(axis cs:5.12237237237237,2.88960775056821e-131)
--(axis cs:5.14239239239239,4.09202603624424e-144)
--(axis cs:5.16241241241241,1.39647537960763e-157)
--(axis cs:5.18243243243243,1.14848037515513e-171)
--(axis cs:5.20245245245245,2.27619399830984e-186)
--(axis cs:5.22247247247247,1.08715225108991e-201)
--(axis cs:5.24249249249249,1.25131561818331e-217)
--(axis cs:5.26251251251251,3.47087330458317e-234)
--(axis cs:5.28253253253253,2.32009654459434e-251)
--(axis cs:5.30255255255255,3.73739287725746e-269)
--(axis cs:5.32257257257257,1.4508644854069e-287)
--(axis cs:5.34259259259259,1.35731405662188e-306)
--(axis cs:5.36261261261261,0)
--(axis cs:5.38263263263263,0)
--(axis cs:5.40265265265265,0)
--(axis cs:5.42267267267267,0)
--(axis cs:5.44269269269269,0)
--(axis cs:5.46271271271271,0)
--(axis cs:5.48273273273273,0)
--(axis cs:5.50275275275275,0)
--(axis cs:5.52277277277277,0)
--(axis cs:5.54279279279279,0)
--(axis cs:5.56281281281281,0)
--(axis cs:5.58283283283283,0)
--(axis cs:5.60285285285285,0)
--(axis cs:5.62287287287287,0)
--(axis cs:5.64289289289289,0)
--(axis cs:5.66291291291291,0)
--(axis cs:5.68293293293293,0)
--(axis cs:5.70295295295295,0)
--(axis cs:5.72297297297297,0)
--(axis cs:5.74299299299299,0)
--(axis cs:5.76301301301301,0)
--(axis cs:5.78303303303303,0)
--(axis cs:5.80305305305305,0)
--(axis cs:5.82307307307307,0)
--(axis cs:5.84309309309309,0)
--(axis cs:5.86311311311311,0)
--(axis cs:5.88313313313313,0)
--(axis cs:5.90315315315315,0)
--(axis cs:5.92317317317317,0)
--(axis cs:5.94319319319319,0)
--(axis cs:5.96321321321321,0)
--(axis cs:5.98323323323323,0)
--(axis cs:6.00325325325325,0)
--(axis cs:6.02327327327327,0)
--(axis cs:6.04329329329329,0)
--(axis cs:6.06331331331331,0)
--(axis cs:6.08333333333333,0)
--(axis cs:6.10335335335335,0)
--(axis cs:6.12337337337337,0)
--(axis cs:6.14339339339339,0)
--(axis cs:6.16341341341341,0)
--(axis cs:6.18343343343343,0)
--(axis cs:6.20345345345345,0)
--(axis cs:6.22347347347347,0)
--(axis cs:6.24349349349349,0)
--(axis cs:6.26351351351351,0)
--(axis cs:6.28353353353353,0)
--(axis cs:6.30355355355355,0)
--(axis cs:6.32357357357357,0)
--(axis cs:6.34359359359359,0)
--(axis cs:6.36361361361361,0)
--(axis cs:6.38363363363363,0)
--(axis cs:6.40365365365365,0)
--(axis cs:6.42367367367367,0)
--(axis cs:6.44369369369369,0)
--(axis cs:6.46371371371371,0)
--(axis cs:6.48373373373373,0)
--(axis cs:6.50375375375375,0)
--(axis cs:6.52377377377377,0)
--(axis cs:6.54379379379379,0)
--(axis cs:6.56381381381381,0)
--(axis cs:6.58383383383383,0)
--(axis cs:6.60385385385385,0)
--(axis cs:6.62387387387387,0)
--(axis cs:6.64389389389389,0)
--(axis cs:6.66391391391391,0)
--(axis cs:6.68393393393393,0)
--(axis cs:6.70395395395395,0)
--(axis cs:6.72397397397397,0)
--(axis cs:6.74399399399399,0)
--(axis cs:6.76401401401401,0)
--(axis cs:6.78403403403403,0)
--(axis cs:6.80405405405405,0)
--(axis cs:6.82407407407407,0)
--(axis cs:6.84409409409409,0)
--(axis cs:6.86411411411411,0)
--(axis cs:6.88413413413413,0)
--(axis cs:6.90415415415415,0)
--(axis cs:6.92417417417417,0)
--(axis cs:6.94419419419419,0)
--(axis cs:6.96421421421421,0)
--(axis cs:6.98423423423423,0)
--(axis cs:7.00425425425425,0)
--(axis cs:7.02427427427427,0)
--(axis cs:7.04429429429429,0)
--(axis cs:7.06431431431431,0)
--(axis cs:7.08433433433433,0)
--(axis cs:7.10435435435435,0)
--(axis cs:7.12437437437437,0)
--(axis cs:7.14439439439439,0)
--(axis cs:7.16441441441441,0)
--(axis cs:7.18443443443443,0)
--(axis cs:7.20445445445445,0)
--(axis cs:7.22447447447447,0)
--(axis cs:7.24449449449449,0)
--(axis cs:7.26451451451451,0)
--(axis cs:7.28453453453453,0)
--(axis cs:7.30455455455455,0)
--(axis cs:7.32457457457457,0)
--(axis cs:7.34459459459459,0)
--(axis cs:7.36461461461461,0)
--(axis cs:7.38463463463463,0)
--(axis cs:7.40465465465465,0)
--(axis cs:7.42467467467467,0)
--(axis cs:7.44469469469469,0)
--(axis cs:7.46471471471471,0)
--(axis cs:7.48473473473473,0)
--(axis cs:7.50475475475475,0)
--(axis cs:7.52477477477477,0)
--(axis cs:7.54479479479479,0)
--(axis cs:7.56481481481481,0)
--(axis cs:7.58483483483483,0)
--(axis cs:7.60485485485485,0)
--(axis cs:7.62487487487487,0)
--(axis cs:7.64489489489489,0)
--(axis cs:7.66491491491491,0)
--(axis cs:7.68493493493493,0)
--(axis cs:7.70495495495495,0)
--(axis cs:7.72497497497497,0)
--(axis cs:7.74499499499499,0)
--(axis cs:7.76501501501502,0)
--(axis cs:7.78503503503504,0)
--(axis cs:7.80505505505506,0)
--(axis cs:7.82507507507508,0)
--(axis cs:7.8450950950951,0)
--(axis cs:7.86511511511512,0)
--(axis cs:7.88513513513514,0)
--(axis cs:7.90515515515516,0)
--(axis cs:7.92517517517518,0)
--(axis cs:7.9451951951952,0)
--(axis cs:7.96521521521522,0)
--(axis cs:7.98523523523524,0)
--(axis cs:8.00525525525526,0)
--(axis cs:8.02527527527528,0)
--(axis cs:8.0452952952953,0)
--(axis cs:8.06531531531532,0)
--(axis cs:8.08533533533534,0)
--(axis cs:8.10535535535536,0)
--(axis cs:8.12537537537538,0)
--(axis cs:8.1453953953954,0)
--(axis cs:8.16541541541542,0)
--(axis cs:8.18543543543544,0)
--(axis cs:8.20545545545546,0)
--(axis cs:8.22547547547548,0)
--(axis cs:8.2454954954955,0)
--(axis cs:8.26551551551552,0)
--(axis cs:8.28553553553554,0)
--(axis cs:8.30555555555556,0)
--(axis cs:8.32557557557558,0)
--(axis cs:8.3455955955956,0)
--(axis cs:8.36561561561562,0)
--(axis cs:8.38563563563564,0)
--(axis cs:8.40565565565566,0)
--(axis cs:8.42567567567568,0)
--(axis cs:8.4456956956957,0)
--(axis cs:8.46571571571572,0)
--(axis cs:8.48573573573574,0)
--(axis cs:8.50575575575576,0)
--(axis cs:8.52577577577578,0)
--(axis cs:8.5457957957958,0)
--(axis cs:8.56581581581582,0)
--(axis cs:8.58583583583584,0)
--(axis cs:8.60585585585586,0)
--(axis cs:8.62587587587588,0)
--(axis cs:8.6458958958959,0)
--(axis cs:8.66591591591592,0)
--(axis cs:8.68593593593594,0)
--(axis cs:8.70595595595596,0)
--(axis cs:8.72597597597598,0)
--(axis cs:8.745995995996,0)
--(axis cs:8.76601601601602,0)
--(axis cs:8.78603603603604,0)
--(axis cs:8.80605605605606,0)
--(axis cs:8.82607607607608,0)
--(axis cs:8.8460960960961,0)
--(axis cs:8.86611611611612,0)
--(axis cs:8.88613613613614,0)
--(axis cs:8.90615615615616,0)
--(axis cs:8.92617617617618,0)
--(axis cs:8.9461961961962,0)
--(axis cs:8.96621621621622,0)
--(axis cs:8.98623623623624,0)
--(axis cs:9.00625625625626,0)
--(axis cs:9.02627627627628,0)
--(axis cs:9.0462962962963,0)
--(axis cs:9.06631631631632,0)
--(axis cs:9.08633633633634,0)
--(axis cs:9.10635635635636,0)
--(axis cs:9.12637637637638,0)
--(axis cs:9.1463963963964,0)
--(axis cs:9.16641641641642,0)
--(axis cs:9.18643643643644,0)
--(axis cs:9.20645645645646,0)
--(axis cs:9.22647647647648,0)
--(axis cs:9.2464964964965,0)
--(axis cs:9.26651651651652,0)
--(axis cs:9.28653653653654,0)
--(axis cs:9.30655655655656,0)
--(axis cs:9.32657657657658,0)
--(axis cs:9.3465965965966,0)
--(axis cs:9.36661661661662,0)
--(axis cs:9.38663663663664,0)
--(axis cs:9.40665665665666,0)
--(axis cs:9.42667667667668,0)
--(axis cs:9.4466966966967,0)
--(axis cs:9.46671671671672,0)
--(axis cs:9.48673673673674,0)
--(axis cs:9.50675675675676,0)
--(axis cs:9.52677677677678,0)
--(axis cs:9.5467967967968,0)
--(axis cs:9.56681681681682,0)
--(axis cs:9.58683683683684,0)
--(axis cs:9.60685685685686,0)
--(axis cs:9.62687687687688,0)
--(axis cs:9.6468968968969,0)
--(axis cs:9.66691691691692,0)
--(axis cs:9.68693693693694,0)
--(axis cs:9.70695695695696,0)
--(axis cs:9.72697697697698,0)
--(axis cs:9.746996996997,0)
--(axis cs:9.76701701701702,0)
--(axis cs:9.78703703703704,0)
--(axis cs:9.80705705705706,0)
--(axis cs:9.82707707707708,0)
--(axis cs:9.8470970970971,0)
--(axis cs:9.86711711711712,0)
--(axis cs:9.88713713713714,0)
--(axis cs:9.90715715715716,0)
--(axis cs:9.92717717717718,0)
--(axis cs:9.9471971971972,0)
--(axis cs:9.96721721721722,0)
--(axis cs:9.98723723723724,0)
--(axis cs:10.0072572572573,0)
--(axis cs:10.0272772772773,0)
--(axis cs:10.0472972972973,0)
--(axis cs:10.0673173173173,0)
--(axis cs:10.0873373373373,0)
--(axis cs:10.1073573573574,0)
--(axis cs:10.1273773773774,0)
--(axis cs:10.1473973973974,0)
--(axis cs:10.1674174174174,0)
--(axis cs:10.1874374374374,0)
--(axis cs:10.2074574574575,0)
--(axis cs:10.2274774774775,0)
--(axis cs:10.2474974974975,0)
--(axis cs:10.2675175175175,0)
--(axis cs:10.2875375375375,0)
--(axis cs:10.3075575575576,0)
--(axis cs:10.3275775775776,0)
--(axis cs:10.3475975975976,0)
--(axis cs:10.3676176176176,0)
--(axis cs:10.3876376376376,0)
--(axis cs:10.4076576576577,0)
--(axis cs:10.4276776776777,0)
--(axis cs:10.4476976976977,0)
--(axis cs:10.4677177177177,0)
--(axis cs:10.4877377377377,0)
--(axis cs:10.5077577577578,0)
--(axis cs:10.5277777777778,0)
--(axis cs:10.5477977977978,0)
--(axis cs:10.5678178178178,0)
--(axis cs:10.5878378378378,0)
--(axis cs:10.6078578578579,0)
--(axis cs:10.6278778778779,0)
--(axis cs:10.6478978978979,0)
--(axis cs:10.6679179179179,0)
--(axis cs:10.6879379379379,0)
--(axis cs:10.707957957958,0)
--(axis cs:10.727977977978,0)
--(axis cs:10.747997997998,0)
--(axis cs:10.768018018018,0)
--(axis cs:10.788038038038,0)
--(axis cs:10.8080580580581,0)
--(axis cs:10.8280780780781,0)
--(axis cs:10.8480980980981,0)
--(axis cs:10.8681181181181,0)
--(axis cs:10.8881381381381,0)
--(axis cs:10.9081581581582,0)
--(axis cs:10.9281781781782,0)
--(axis cs:10.9481981981982,0)
--(axis cs:10.9682182182182,0)
--(axis cs:10.9882382382382,0)
--(axis cs:11.0082582582583,0)
--(axis cs:11.0282782782783,0)
--(axis cs:11.0482982982983,0)
--(axis cs:11.0683183183183,0)
--(axis cs:11.0883383383383,0)
--(axis cs:11.1083583583584,0)
--(axis cs:11.1283783783784,0)
--(axis cs:11.1483983983984,0)
--(axis cs:11.1684184184184,0)
--(axis cs:11.1884384384384,0)
--(axis cs:11.2084584584585,0)
--(axis cs:11.2284784784785,0)
--(axis cs:11.2484984984985,0)
--(axis cs:11.2685185185185,0)
--(axis cs:11.2885385385385,0)
--(axis cs:11.3085585585586,0)
--(axis cs:11.3285785785786,0)
--(axis cs:11.3485985985986,0)
--(axis cs:11.3686186186186,0)
--(axis cs:11.3886386386386,0)
--(axis cs:11.4086586586587,0)
--(axis cs:11.4286786786787,0)
--(axis cs:11.4486986986987,0)
--(axis cs:11.4687187187187,0)
--(axis cs:11.4887387387387,0)
--(axis cs:11.5087587587588,0)
--(axis cs:11.5287787787788,0)
--(axis cs:11.5487987987988,0)
--(axis cs:11.5688188188188,0)
--(axis cs:11.5888388388388,0)
--(axis cs:11.6088588588589,0)
--(axis cs:11.6288788788789,0)
--(axis cs:11.6488988988989,0)
--(axis cs:11.6689189189189,0)
--(axis cs:11.6889389389389,0)
--(axis cs:11.708958958959,0)
--(axis cs:11.728978978979,0)
--(axis cs:11.748998998999,0)
--(axis cs:11.769019019019,0)
--(axis cs:11.789039039039,0)
--(axis cs:11.8090590590591,0)
--(axis cs:11.8290790790791,0)
--(axis cs:11.8490990990991,0)
--(axis cs:11.8691191191191,0)
--(axis cs:11.8891391391391,0)
--(axis cs:11.9091591591592,0)
--(axis cs:11.9291791791792,0)
--(axis cs:11.9491991991992,0)
--(axis cs:11.9692192192192,0)
--(axis cs:11.9892392392392,0)
--(axis cs:12.0092592592593,0)
--(axis cs:12.0292792792793,0)
--(axis cs:12.0492992992993,0)
--(axis cs:12.0693193193193,0)
--(axis cs:12.0893393393393,0)
--(axis cs:12.1093593593594,0)
--(axis cs:12.1293793793794,0)
--(axis cs:12.1493993993994,0)
--(axis cs:12.1694194194194,0)
--(axis cs:12.1894394394394,0)
--(axis cs:12.2094594594595,0)
--(axis cs:12.2294794794795,0)
--(axis cs:12.2494994994995,0)
--(axis cs:12.2695195195195,0)
--(axis cs:12.2895395395395,0)
--(axis cs:12.3095595595596,0)
--(axis cs:12.3295795795796,0)
--(axis cs:12.3495995995996,0)
--(axis cs:12.3696196196196,0)
--(axis cs:12.3896396396396,0)
--(axis cs:12.4096596596597,0)
--(axis cs:12.4296796796797,0)
--(axis cs:12.4496996996997,0)
--(axis cs:12.4697197197197,0)
--(axis cs:12.4897397397397,0)
--(axis cs:12.5097597597598,0)
--(axis cs:12.5297797797798,0)
--(axis cs:12.5497997997998,0)
--(axis cs:12.5698198198198,0)
--(axis cs:12.5898398398398,0)
--(axis cs:12.6098598598599,0)
--(axis cs:12.6298798798799,0)
--(axis cs:12.6498998998999,0)
--(axis cs:12.6699199199199,0)
--(axis cs:12.6899399399399,0)
--(axis cs:12.70995995996,0)
--(axis cs:12.72997997998,0)
--(axis cs:12.75,0)
--(axis cs:12.75,0)
--(axis cs:12.75,0)
--(axis cs:12.72997997998,0)
--(axis cs:12.70995995996,0)
--(axis cs:12.6899399399399,0)
--(axis cs:12.6699199199199,0)
--(axis cs:12.6498998998999,0)
--(axis cs:12.6298798798799,0)
--(axis cs:12.6098598598599,0)
--(axis cs:12.5898398398398,0)
--(axis cs:12.5698198198198,0)
--(axis cs:12.5497997997998,0)
--(axis cs:12.5297797797798,0)
--(axis cs:12.5097597597598,0)
--(axis cs:12.4897397397397,0)
--(axis cs:12.4697197197197,0)
--(axis cs:12.4496996996997,0)
--(axis cs:12.4296796796797,0)
--(axis cs:12.4096596596597,0)
--(axis cs:12.3896396396396,0)
--(axis cs:12.3696196196196,0)
--(axis cs:12.3495995995996,0)
--(axis cs:12.3295795795796,0)
--(axis cs:12.3095595595596,0)
--(axis cs:12.2895395395395,0)
--(axis cs:12.2695195195195,0)
--(axis cs:12.2494994994995,0)
--(axis cs:12.2294794794795,0)
--(axis cs:12.2094594594595,0)
--(axis cs:12.1894394394394,0)
--(axis cs:12.1694194194194,0)
--(axis cs:12.1493993993994,0)
--(axis cs:12.1293793793794,0)
--(axis cs:12.1093593593594,0)
--(axis cs:12.0893393393393,0)
--(axis cs:12.0693193193193,0)
--(axis cs:12.0492992992993,0)
--(axis cs:12.0292792792793,0)
--(axis cs:12.0092592592593,0)
--(axis cs:11.9892392392392,0)
--(axis cs:11.9692192192192,0)
--(axis cs:11.9491991991992,0)
--(axis cs:11.9291791791792,0)
--(axis cs:11.9091591591592,0)
--(axis cs:11.8891391391391,0)
--(axis cs:11.8691191191191,0)
--(axis cs:11.8490990990991,0)
--(axis cs:11.8290790790791,0)
--(axis cs:11.8090590590591,0)
--(axis cs:11.789039039039,0)
--(axis cs:11.769019019019,0)
--(axis cs:11.748998998999,0)
--(axis cs:11.728978978979,0)
--(axis cs:11.708958958959,0)
--(axis cs:11.6889389389389,0)
--(axis cs:11.6689189189189,0)
--(axis cs:11.6488988988989,0)
--(axis cs:11.6288788788789,0)
--(axis cs:11.6088588588589,0)
--(axis cs:11.5888388388388,0)
--(axis cs:11.5688188188188,0)
--(axis cs:11.5487987987988,0)
--(axis cs:11.5287787787788,0)
--(axis cs:11.5087587587588,0)
--(axis cs:11.4887387387387,0)
--(axis cs:11.4687187187187,0)
--(axis cs:11.4486986986987,0)
--(axis cs:11.4286786786787,0)
--(axis cs:11.4086586586587,0)
--(axis cs:11.3886386386386,0)
--(axis cs:11.3686186186186,0)
--(axis cs:11.3485985985986,0)
--(axis cs:11.3285785785786,0)
--(axis cs:11.3085585585586,0)
--(axis cs:11.2885385385385,0)
--(axis cs:11.2685185185185,0)
--(axis cs:11.2484984984985,0)
--(axis cs:11.2284784784785,0)
--(axis cs:11.2084584584585,0)
--(axis cs:11.1884384384384,0)
--(axis cs:11.1684184184184,0)
--(axis cs:11.1483983983984,0)
--(axis cs:11.1283783783784,0)
--(axis cs:11.1083583583584,0)
--(axis cs:11.0883383383383,0)
--(axis cs:11.0683183183183,0)
--(axis cs:11.0482982982983,0)
--(axis cs:11.0282782782783,0)
--(axis cs:11.0082582582583,0)
--(axis cs:10.9882382382382,0)
--(axis cs:10.9682182182182,0)
--(axis cs:10.9481981981982,0)
--(axis cs:10.9281781781782,0)
--(axis cs:10.9081581581582,0)
--(axis cs:10.8881381381381,0)
--(axis cs:10.8681181181181,0)
--(axis cs:10.8480980980981,0)
--(axis cs:10.8280780780781,0)
--(axis cs:10.8080580580581,0)
--(axis cs:10.788038038038,0)
--(axis cs:10.768018018018,0)
--(axis cs:10.747997997998,0)
--(axis cs:10.727977977978,0)
--(axis cs:10.707957957958,0)
--(axis cs:10.6879379379379,0)
--(axis cs:10.6679179179179,0)
--(axis cs:10.6478978978979,0)
--(axis cs:10.6278778778779,0)
--(axis cs:10.6078578578579,0)
--(axis cs:10.5878378378378,0)
--(axis cs:10.5678178178178,0)
--(axis cs:10.5477977977978,0)
--(axis cs:10.5277777777778,0)
--(axis cs:10.5077577577578,0)
--(axis cs:10.4877377377377,0)
--(axis cs:10.4677177177177,0)
--(axis cs:10.4476976976977,0)
--(axis cs:10.4276776776777,0)
--(axis cs:10.4076576576577,0)
--(axis cs:10.3876376376376,0)
--(axis cs:10.3676176176176,0)
--(axis cs:10.3475975975976,0)
--(axis cs:10.3275775775776,0)
--(axis cs:10.3075575575576,0)
--(axis cs:10.2875375375375,0)
--(axis cs:10.2675175175175,0)
--(axis cs:10.2474974974975,0)
--(axis cs:10.2274774774775,0)
--(axis cs:10.2074574574575,0)
--(axis cs:10.1874374374374,0)
--(axis cs:10.1674174174174,0)
--(axis cs:10.1473973973974,0)
--(axis cs:10.1273773773774,0)
--(axis cs:10.1073573573574,0)
--(axis cs:10.0873373373373,0)
--(axis cs:10.0673173173173,0)
--(axis cs:10.0472972972973,0)
--(axis cs:10.0272772772773,0)
--(axis cs:10.0072572572573,0)
--(axis cs:9.98723723723724,0)
--(axis cs:9.96721721721722,0)
--(axis cs:9.9471971971972,0)
--(axis cs:9.92717717717718,0)
--(axis cs:9.90715715715716,0)
--(axis cs:9.88713713713714,0)
--(axis cs:9.86711711711712,0)
--(axis cs:9.8470970970971,0)
--(axis cs:9.82707707707708,0)
--(axis cs:9.80705705705706,0)
--(axis cs:9.78703703703704,0)
--(axis cs:9.76701701701702,0)
--(axis cs:9.746996996997,0)
--(axis cs:9.72697697697698,0)
--(axis cs:9.70695695695696,0)
--(axis cs:9.68693693693694,0)
--(axis cs:9.66691691691692,0)
--(axis cs:9.6468968968969,0)
--(axis cs:9.62687687687688,0)
--(axis cs:9.60685685685686,0)
--(axis cs:9.58683683683684,0)
--(axis cs:9.56681681681682,0)
--(axis cs:9.5467967967968,0)
--(axis cs:9.52677677677678,0)
--(axis cs:9.50675675675676,0)
--(axis cs:9.48673673673674,0)
--(axis cs:9.46671671671672,0)
--(axis cs:9.4466966966967,0)
--(axis cs:9.42667667667668,0)
--(axis cs:9.40665665665666,0)
--(axis cs:9.38663663663664,0)
--(axis cs:9.36661661661662,0)
--(axis cs:9.3465965965966,0)
--(axis cs:9.32657657657658,0)
--(axis cs:9.30655655655656,0)
--(axis cs:9.28653653653654,0)
--(axis cs:9.26651651651652,0)
--(axis cs:9.2464964964965,0)
--(axis cs:9.22647647647648,0)
--(axis cs:9.20645645645646,0)
--(axis cs:9.18643643643644,0)
--(axis cs:9.16641641641642,0)
--(axis cs:9.1463963963964,0)
--(axis cs:9.12637637637638,0)
--(axis cs:9.10635635635636,0)
--(axis cs:9.08633633633634,0)
--(axis cs:9.06631631631632,0)
--(axis cs:9.0462962962963,0)
--(axis cs:9.02627627627628,0)
--(axis cs:9.00625625625626,0)
--(axis cs:8.98623623623624,0)
--(axis cs:8.96621621621622,0)
--(axis cs:8.9461961961962,0)
--(axis cs:8.92617617617618,0)
--(axis cs:8.90615615615616,0)
--(axis cs:8.88613613613614,0)
--(axis cs:8.86611611611612,0)
--(axis cs:8.8460960960961,0)
--(axis cs:8.82607607607608,0)
--(axis cs:8.80605605605606,0)
--(axis cs:8.78603603603604,0)
--(axis cs:8.76601601601602,0)
--(axis cs:8.745995995996,0)
--(axis cs:8.72597597597598,0)
--(axis cs:8.70595595595596,0)
--(axis cs:8.68593593593594,0)
--(axis cs:8.66591591591592,0)
--(axis cs:8.6458958958959,0)
--(axis cs:8.62587587587588,0)
--(axis cs:8.60585585585586,0)
--(axis cs:8.58583583583584,0)
--(axis cs:8.56581581581582,0)
--(axis cs:8.5457957957958,0)
--(axis cs:8.52577577577578,0)
--(axis cs:8.50575575575576,0)
--(axis cs:8.48573573573574,0)
--(axis cs:8.46571571571572,0)
--(axis cs:8.4456956956957,0)
--(axis cs:8.42567567567568,0)
--(axis cs:8.40565565565566,0)
--(axis cs:8.38563563563564,0)
--(axis cs:8.36561561561562,0)
--(axis cs:8.3455955955956,0)
--(axis cs:8.32557557557558,0)
--(axis cs:8.30555555555556,0)
--(axis cs:8.28553553553554,0)
--(axis cs:8.26551551551552,0)
--(axis cs:8.2454954954955,0)
--(axis cs:8.22547547547548,0)
--(axis cs:8.20545545545546,0)
--(axis cs:8.18543543543544,0)
--(axis cs:8.16541541541542,0)
--(axis cs:8.1453953953954,0)
--(axis cs:8.12537537537538,0)
--(axis cs:8.10535535535536,0)
--(axis cs:8.08533533533534,0)
--(axis cs:8.06531531531532,0)
--(axis cs:8.0452952952953,0)
--(axis cs:8.02527527527528,0)
--(axis cs:8.00525525525526,0)
--(axis cs:7.98523523523524,0)
--(axis cs:7.96521521521522,0)
--(axis cs:7.9451951951952,0)
--(axis cs:7.92517517517518,0)
--(axis cs:7.90515515515516,0)
--(axis cs:7.88513513513514,0)
--(axis cs:7.86511511511512,0)
--(axis cs:7.8450950950951,0)
--(axis cs:7.82507507507508,0)
--(axis cs:7.80505505505506,0)
--(axis cs:7.78503503503504,0)
--(axis cs:7.76501501501502,0)
--(axis cs:7.74499499499499,0)
--(axis cs:7.72497497497497,0)
--(axis cs:7.70495495495495,0)
--(axis cs:7.68493493493493,0)
--(axis cs:7.66491491491491,0)
--(axis cs:7.64489489489489,0)
--(axis cs:7.62487487487487,0)
--(axis cs:7.60485485485485,0)
--(axis cs:7.58483483483483,0)
--(axis cs:7.56481481481481,0)
--(axis cs:7.54479479479479,0)
--(axis cs:7.52477477477477,0)
--(axis cs:7.50475475475475,0)
--(axis cs:7.48473473473473,0)
--(axis cs:7.46471471471471,0)
--(axis cs:7.44469469469469,0)
--(axis cs:7.42467467467467,0)
--(axis cs:7.40465465465465,0)
--(axis cs:7.38463463463463,0)
--(axis cs:7.36461461461461,0)
--(axis cs:7.34459459459459,0)
--(axis cs:7.32457457457457,0)
--(axis cs:7.30455455455455,0)
--(axis cs:7.28453453453453,0)
--(axis cs:7.26451451451451,0)
--(axis cs:7.24449449449449,0)
--(axis cs:7.22447447447447,0)
--(axis cs:7.20445445445445,0)
--(axis cs:7.18443443443443,0)
--(axis cs:7.16441441441441,0)
--(axis cs:7.14439439439439,0)
--(axis cs:7.12437437437437,0)
--(axis cs:7.10435435435435,0)
--(axis cs:7.08433433433433,0)
--(axis cs:7.06431431431431,0)
--(axis cs:7.04429429429429,0)
--(axis cs:7.02427427427427,0)
--(axis cs:7.00425425425425,0)
--(axis cs:6.98423423423423,0)
--(axis cs:6.96421421421421,0)
--(axis cs:6.94419419419419,0)
--(axis cs:6.92417417417417,0)
--(axis cs:6.90415415415415,0)
--(axis cs:6.88413413413413,0)
--(axis cs:6.86411411411411,0)
--(axis cs:6.84409409409409,0)
--(axis cs:6.82407407407407,0)
--(axis cs:6.80405405405405,0)
--(axis cs:6.78403403403403,0)
--(axis cs:6.76401401401401,0)
--(axis cs:6.74399399399399,0)
--(axis cs:6.72397397397397,0)
--(axis cs:6.70395395395395,0)
--(axis cs:6.68393393393393,0)
--(axis cs:6.66391391391391,0)
--(axis cs:6.64389389389389,0)
--(axis cs:6.62387387387387,0)
--(axis cs:6.60385385385385,0)
--(axis cs:6.58383383383383,0)
--(axis cs:6.56381381381381,0)
--(axis cs:6.54379379379379,0)
--(axis cs:6.52377377377377,0)
--(axis cs:6.50375375375375,0)
--(axis cs:6.48373373373373,0)
--(axis cs:6.46371371371371,0)
--(axis cs:6.44369369369369,0)
--(axis cs:6.42367367367367,0)
--(axis cs:6.40365365365365,0)
--(axis cs:6.38363363363363,0)
--(axis cs:6.36361361361361,0)
--(axis cs:6.34359359359359,0)
--(axis cs:6.32357357357357,0)
--(axis cs:6.30355355355355,0)
--(axis cs:6.28353353353353,0)
--(axis cs:6.26351351351351,0)
--(axis cs:6.24349349349349,0)
--(axis cs:6.22347347347347,0)
--(axis cs:6.20345345345345,0)
--(axis cs:6.18343343343343,0)
--(axis cs:6.16341341341341,0)
--(axis cs:6.14339339339339,0)
--(axis cs:6.12337337337337,0)
--(axis cs:6.10335335335335,0)
--(axis cs:6.08333333333333,0)
--(axis cs:6.06331331331331,0)
--(axis cs:6.04329329329329,0)
--(axis cs:6.02327327327327,0)
--(axis cs:6.00325325325325,0)
--(axis cs:5.98323323323323,0)
--(axis cs:5.96321321321321,0)
--(axis cs:5.94319319319319,0)
--(axis cs:5.92317317317317,0)
--(axis cs:5.90315315315315,0)
--(axis cs:5.88313313313313,0)
--(axis cs:5.86311311311311,0)
--(axis cs:5.84309309309309,0)
--(axis cs:5.82307307307307,0)
--(axis cs:5.80305305305305,0)
--(axis cs:5.78303303303303,0)
--(axis cs:5.76301301301301,0)
--(axis cs:5.74299299299299,0)
--(axis cs:5.72297297297297,0)
--(axis cs:5.70295295295295,0)
--(axis cs:5.68293293293293,0)
--(axis cs:5.66291291291291,0)
--(axis cs:5.64289289289289,0)
--(axis cs:5.62287287287287,0)
--(axis cs:5.60285285285285,0)
--(axis cs:5.58283283283283,0)
--(axis cs:5.56281281281281,0)
--(axis cs:5.54279279279279,0)
--(axis cs:5.52277277277277,0)
--(axis cs:5.50275275275275,0)
--(axis cs:5.48273273273273,0)
--(axis cs:5.46271271271271,0)
--(axis cs:5.44269269269269,0)
--(axis cs:5.42267267267267,0)
--(axis cs:5.40265265265265,0)
--(axis cs:5.38263263263263,0)
--(axis cs:5.36261261261261,0)
--(axis cs:5.34259259259259,0)
--(axis cs:5.32257257257257,0)
--(axis cs:5.30255255255255,0)
--(axis cs:5.28253253253253,0)
--(axis cs:5.26251251251251,0)
--(axis cs:5.24249249249249,0)
--(axis cs:5.22247247247247,0)
--(axis cs:5.20245245245245,0)
--(axis cs:5.18243243243243,0)
--(axis cs:5.16241241241241,0)
--(axis cs:5.14239239239239,0)
--(axis cs:5.12237237237237,0)
--(axis cs:5.10235235235235,0)
--(axis cs:5.08233233233233,0)
--(axis cs:5.06231231231231,0)
--(axis cs:5.04229229229229,0)
--(axis cs:5.02227227227227,0)
--(axis cs:5.00225225225225,0)
--(axis cs:4.98223223223223,0)
--(axis cs:4.96221221221221,0)
--(axis cs:4.94219219219219,0)
--(axis cs:4.92217217217217,0)
--(axis cs:4.90215215215215,0)
--(axis cs:4.88213213213213,0)
--(axis cs:4.86211211211211,0)
--(axis cs:4.84209209209209,0)
--(axis cs:4.82207207207207,0)
--(axis cs:4.80205205205205,0)
--(axis cs:4.78203203203203,0)
--(axis cs:4.76201201201201,0)
--(axis cs:4.74199199199199,0)
--(axis cs:4.72197197197197,0)
--(axis cs:4.70195195195195,0)
--(axis cs:4.68193193193193,0)
--(axis cs:4.66191191191191,0)
--(axis cs:4.64189189189189,0)
--(axis cs:4.62187187187187,0)
--(axis cs:4.60185185185185,0)
--(axis cs:4.58183183183183,0)
--(axis cs:4.56181181181181,0)
--(axis cs:4.54179179179179,0)
--(axis cs:4.52177177177177,0)
--(axis cs:4.50175175175175,0)
--(axis cs:4.48173173173173,0)
--(axis cs:4.46171171171171,0)
--(axis cs:4.44169169169169,0)
--(axis cs:4.42167167167167,0)
--(axis cs:4.40165165165165,0)
--(axis cs:4.38163163163163,0)
--(axis cs:4.36161161161161,0)
--(axis cs:4.34159159159159,0)
--(axis cs:4.32157157157157,0)
--(axis cs:4.30155155155155,0)
--(axis cs:4.28153153153153,0)
--(axis cs:4.26151151151151,0)
--(axis cs:4.24149149149149,0)
--(axis cs:4.22147147147147,0)
--(axis cs:4.20145145145145,0)
--(axis cs:4.18143143143143,0)
--(axis cs:4.16141141141141,0)
--(axis cs:4.14139139139139,0)
--(axis cs:4.12137137137137,0)
--(axis cs:4.10135135135135,0)
--(axis cs:4.08133133133133,0)
--(axis cs:4.06131131131131,0)
--(axis cs:4.04129129129129,0)
--(axis cs:4.02127127127127,0)
--(axis cs:4.00125125125125,0)
--(axis cs:3.98123123123123,0)
--(axis cs:3.96121121121121,0)
--(axis cs:3.94119119119119,0)
--(axis cs:3.92117117117117,0)
--(axis cs:3.90115115115115,0)
--(axis cs:3.88113113113113,0)
--(axis cs:3.86111111111111,0)
--(axis cs:3.84109109109109,0)
--(axis cs:3.82107107107107,0)
--(axis cs:3.80105105105105,0)
--(axis cs:3.78103103103103,0)
--(axis cs:3.76101101101101,0)
--(axis cs:3.74099099099099,0)
--(axis cs:3.72097097097097,0)
--(axis cs:3.70095095095095,0)
--(axis cs:3.68093093093093,0)
--(axis cs:3.66091091091091,0)
--(axis cs:3.64089089089089,0)
--(axis cs:3.62087087087087,0)
--(axis cs:3.60085085085085,0)
--(axis cs:3.58083083083083,0)
--(axis cs:3.56081081081081,0)
--(axis cs:3.54079079079079,0)
--(axis cs:3.52077077077077,0)
--(axis cs:3.50075075075075,0)
--(axis cs:3.48073073073073,0)
--(axis cs:3.46071071071071,0)
--(axis cs:3.44069069069069,0)
--(axis cs:3.42067067067067,0)
--(axis cs:3.40065065065065,0)
--(axis cs:3.38063063063063,0)
--(axis cs:3.36061061061061,0)
--(axis cs:3.34059059059059,0)
--(axis cs:3.32057057057057,0)
--(axis cs:3.30055055055055,0)
--(axis cs:3.28053053053053,0)
--(axis cs:3.26051051051051,0)
--(axis cs:3.24049049049049,0)
--(axis cs:3.22047047047047,0)
--(axis cs:3.20045045045045,0)
--(axis cs:3.18043043043043,0)
--(axis cs:3.16041041041041,0)
--(axis cs:3.14039039039039,0)
--(axis cs:3.12037037037037,0)
--(axis cs:3.10035035035035,0)
--(axis cs:3.08033033033033,0)
--(axis cs:3.06031031031031,0)
--(axis cs:3.04029029029029,0)
--(axis cs:3.02027027027027,0)
--(axis cs:3.00025025025025,0)
--(axis cs:2.98023023023023,0)
--(axis cs:2.96021021021021,0)
--(axis cs:2.94019019019019,0)
--(axis cs:2.92017017017017,0)
--(axis cs:2.90015015015015,0)
--(axis cs:2.88013013013013,0)
--(axis cs:2.86011011011011,0)
--(axis cs:2.84009009009009,0)
--(axis cs:2.82007007007007,0)
--(axis cs:2.80005005005005,0)
--(axis cs:2.78003003003003,0)
--(axis cs:2.76001001001001,0)
--(axis cs:2.73998998998999,0)
--(axis cs:2.71996996996997,0)
--(axis cs:2.69994994994995,0)
--(axis cs:2.67992992992993,0)
--(axis cs:2.65990990990991,0)
--(axis cs:2.63988988988989,0)
--(axis cs:2.61986986986987,0)
--(axis cs:2.59984984984985,0)
--(axis cs:2.57982982982983,0)
--(axis cs:2.55980980980981,0)
--(axis cs:2.53978978978979,0)
--(axis cs:2.51976976976977,0)
--(axis cs:2.49974974974975,0)
--(axis cs:2.47972972972973,0)
--(axis cs:2.45970970970971,0)
--(axis cs:2.43968968968969,0)
--(axis cs:2.41966966966967,0)
--(axis cs:2.39964964964965,0)
--(axis cs:2.37962962962963,0)
--(axis cs:2.35960960960961,0)
--(axis cs:2.33958958958959,0)
--(axis cs:2.31956956956957,0)
--(axis cs:2.29954954954955,0)
--(axis cs:2.27952952952953,0)
--(axis cs:2.25950950950951,0)
--(axis cs:2.23948948948949,0)
--(axis cs:2.21946946946947,0)
--(axis cs:2.19944944944945,0)
--(axis cs:2.17942942942943,0)
--(axis cs:2.15940940940941,0)
--(axis cs:2.13938938938939,0)
--(axis cs:2.11936936936937,0)
--(axis cs:2.09934934934935,0)
--(axis cs:2.07932932932933,0)
--(axis cs:2.05930930930931,0)
--(axis cs:2.03928928928929,0)
--(axis cs:2.01926926926927,0)
--(axis cs:1.99924924924925,0)
--(axis cs:1.97922922922923,0)
--(axis cs:1.95920920920921,0)
--(axis cs:1.93918918918919,0)
--(axis cs:1.91916916916917,0)
--(axis cs:1.89914914914915,0)
--(axis cs:1.87912912912913,0)
--(axis cs:1.85910910910911,0)
--(axis cs:1.83908908908909,0)
--(axis cs:1.81906906906907,0)
--(axis cs:1.79904904904905,0)
--(axis cs:1.77902902902903,0)
--(axis cs:1.75900900900901,0)
--(axis cs:1.73898898898899,0)
--(axis cs:1.71896896896897,0)
--(axis cs:1.69894894894895,0)
--(axis cs:1.67892892892893,0)
--(axis cs:1.65890890890891,0)
--(axis cs:1.63888888888889,0)
--(axis cs:1.61886886886887,0)
--(axis cs:1.59884884884885,0)
--(axis cs:1.57882882882883,0)
--(axis cs:1.55880880880881,0)
--(axis cs:1.53878878878879,0)
--(axis cs:1.51876876876877,0)
--(axis cs:1.49874874874875,0)
--(axis cs:1.47872872872873,0)
--(axis cs:1.45870870870871,0)
--(axis cs:1.43868868868869,0)
--(axis cs:1.41866866866867,0)
--(axis cs:1.39864864864865,0)
--(axis cs:1.37862862862863,0)
--(axis cs:1.35860860860861,0)
--(axis cs:1.33858858858859,0)
--(axis cs:1.31856856856857,0)
--(axis cs:1.29854854854855,0)
--(axis cs:1.27852852852853,0)
--(axis cs:1.25850850850851,0)
--(axis cs:1.23848848848849,0)
--(axis cs:1.21846846846847,0)
--(axis cs:1.19844844844845,0)
--(axis cs:1.17842842842843,0)
--(axis cs:1.15840840840841,0)
--(axis cs:1.13838838838839,0)
--(axis cs:1.11836836836837,0)
--(axis cs:1.09834834834835,0)
--(axis cs:1.07832832832833,0)
--(axis cs:1.05830830830831,0)
--(axis cs:1.03828828828829,0)
--(axis cs:1.01826826826827,0)
--(axis cs:0.998248248248249,0)
--(axis cs:0.978228228228229,0)
--(axis cs:0.958208208208209,0)
--(axis cs:0.938188188188189,0)
--(axis cs:0.918168168168169,0)
--(axis cs:0.898148148148149,0)
--(axis cs:0.878128128128129,0)
--(axis cs:0.858108108108109,0)
--(axis cs:0.838088088088089,0)
--(axis cs:0.818068068068069,0)
--(axis cs:0.798048048048049,0)
--(axis cs:0.778028028028029,0)
--(axis cs:0.758008008008009,0)
--(axis cs:0.737987987987988,0)
--(axis cs:0.717967967967968,0)
--(axis cs:0.697947947947948,0)
--(axis cs:0.677927927927928,0)
--(axis cs:0.657907907907908,0)
--(axis cs:0.637887887887888,0)
--(axis cs:0.617867867867868,0)
--(axis cs:0.597847847847848,0)
--(axis cs:0.577827827827828,0)
--(axis cs:0.557807807807808,0)
--(axis cs:0.537787787787788,0)
--(axis cs:0.517767767767768,0)
--(axis cs:0.497747747747748,0)
--(axis cs:0.477727727727728,0)
--(axis cs:0.457707707707708,0)
--(axis cs:0.437687687687688,0)
--(axis cs:0.417667667667668,0)
--(axis cs:0.397647647647648,0)
--(axis cs:0.377627627627628,0)
--(axis cs:0.357607607607608,0)
--(axis cs:0.337587587587588,0)
--(axis cs:0.317567567567568,0)
--(axis cs:0.297547547547548,0)
--(axis cs:0.277527527527528,0)
--(axis cs:0.257507507507508,0)
--(axis cs:0.237487487487487,0)
--(axis cs:0.217467467467467,0)
--(axis cs:0.197447447447447,0)
--(axis cs:0.177427427427427,0)
--(axis cs:0.157407407407407,0)
--(axis cs:0.137387387387387,0)
--(axis cs:0.117367367367367,0)
--(axis cs:0.0973473473473474,0)
--(axis cs:0.0773273273273274,0)
--(axis cs:0.0573073073073074,0)
--(axis cs:0.0372872872872874,0)
--(axis cs:0.0172672672672673,0)
--(axis cs:-0.00275275275275266,0)
--(axis cs:-0.0227727727727727,0)
--(axis cs:-0.0427927927927927,0)
--(axis cs:-0.0628128128128127,0)
--(axis cs:-0.0828328328328327,0)
--(axis cs:-0.102852852852853,0)
--(axis cs:-0.122872872872873,0)
--(axis cs:-0.142892892892893,0)
--(axis cs:-0.162912912912913,0)
--(axis cs:-0.182932932932933,0)
--(axis cs:-0.202952952952953,0)
--(axis cs:-0.222972972972973,0)
--(axis cs:-0.242992992992993,0)
--(axis cs:-0.263013013013013,0)
--(axis cs:-0.283033033033033,0)
--(axis cs:-0.303053053053053,0)
--(axis cs:-0.323073073073073,0)
--(axis cs:-0.343093093093093,0)
--(axis cs:-0.363113113113113,0)
--(axis cs:-0.383133133133133,0)
--(axis cs:-0.403153153153153,0)
--(axis cs:-0.423173173173173,0)
--(axis cs:-0.443193193193193,0)
--(axis cs:-0.463213213213213,0)
--(axis cs:-0.483233233233233,0)
--(axis cs:-0.503253253253253,0)
--(axis cs:-0.523273273273273,0)
--(axis cs:-0.543293293293293,0)
--(axis cs:-0.563313313313313,0)
--(axis cs:-0.583333333333333,0)
--(axis cs:-0.603353353353353,0)
--(axis cs:-0.623373373373373,0)
--(axis cs:-0.643393393393393,0)
--(axis cs:-0.663413413413413,0)
--(axis cs:-0.683433433433433,0)
--(axis cs:-0.703453453453453,0)
--(axis cs:-0.723473473473473,0)
--(axis cs:-0.743493493493493,0)
--(axis cs:-0.763513513513513,0)
--(axis cs:-0.783533533533533,0)
--(axis cs:-0.803553553553553,0)
--(axis cs:-0.823573573573573,0)
--(axis cs:-0.843593593593594,0)
--(axis cs:-0.863613613613614,0)
--(axis cs:-0.883633633633634,0)
--(axis cs:-0.903653653653654,0)
--(axis cs:-0.923673673673674,0)
--(axis cs:-0.943693693693694,0)
--(axis cs:-0.963713713713714,0)
--(axis cs:-0.983733733733734,0)
--(axis cs:-1.00375375375375,0)
--(axis cs:-1.02377377377377,0)
--(axis cs:-1.04379379379379,0)
--(axis cs:-1.06381381381381,0)
--(axis cs:-1.08383383383383,0)
--(axis cs:-1.10385385385385,0)
--(axis cs:-1.12387387387387,0)
--(axis cs:-1.14389389389389,0)
--(axis cs:-1.16391391391391,0)
--(axis cs:-1.18393393393393,0)
--(axis cs:-1.20395395395395,0)
--(axis cs:-1.22397397397397,0)
--(axis cs:-1.24399399399399,0)
--(axis cs:-1.26401401401401,0)
--(axis cs:-1.28403403403403,0)
--(axis cs:-1.30405405405405,0)
--(axis cs:-1.32407407407407,0)
--(axis cs:-1.34409409409409,0)
--(axis cs:-1.36411411411411,0)
--(axis cs:-1.38413413413413,0)
--(axis cs:-1.40415415415415,0)
--(axis cs:-1.42417417417417,0)
--(axis cs:-1.44419419419419,0)
--(axis cs:-1.46421421421421,0)
--(axis cs:-1.48423423423423,0)
--(axis cs:-1.50425425425425,0)
--(axis cs:-1.52427427427427,0)
--(axis cs:-1.54429429429429,0)
--(axis cs:-1.56431431431431,0)
--(axis cs:-1.58433433433433,0)
--(axis cs:-1.60435435435435,0)
--(axis cs:-1.62437437437437,0)
--(axis cs:-1.64439439439439,0)
--(axis cs:-1.66441441441441,0)
--(axis cs:-1.68443443443443,0)
--(axis cs:-1.70445445445445,0)
--(axis cs:-1.72447447447447,0)
--(axis cs:-1.74449449449449,0)
--(axis cs:-1.76451451451451,0)
--(axis cs:-1.78453453453453,0)
--(axis cs:-1.80455455455455,0)
--(axis cs:-1.82457457457457,0)
--(axis cs:-1.84459459459459,0)
--(axis cs:-1.86461461461461,0)
--(axis cs:-1.88463463463463,0)
--(axis cs:-1.90465465465465,0)
--(axis cs:-1.92467467467467,0)
--(axis cs:-1.94469469469469,0)
--(axis cs:-1.96471471471471,0)
--(axis cs:-1.98473473473473,0)
--(axis cs:-2.00475475475475,0)
--(axis cs:-2.02477477477477,0)
--(axis cs:-2.04479479479479,0)
--(axis cs:-2.06481481481481,0)
--(axis cs:-2.08483483483483,0)
--(axis cs:-2.10485485485485,0)
--(axis cs:-2.12487487487487,0)
--(axis cs:-2.14489489489489,0)
--(axis cs:-2.16491491491491,0)
--(axis cs:-2.18493493493493,0)
--(axis cs:-2.20495495495495,0)
--(axis cs:-2.22497497497497,0)
--(axis cs:-2.24499499499499,0)
--(axis cs:-2.26501501501502,0)
--(axis cs:-2.28503503503504,0)
--(axis cs:-2.30505505505506,0)
--(axis cs:-2.32507507507508,0)
--(axis cs:-2.3450950950951,0)
--(axis cs:-2.36511511511512,0)
--(axis cs:-2.38513513513514,0)
--(axis cs:-2.40515515515516,0)
--(axis cs:-2.42517517517518,0)
--(axis cs:-2.4451951951952,0)
--(axis cs:-2.46521521521522,0)
--(axis cs:-2.48523523523524,0)
--(axis cs:-2.50525525525526,0)
--(axis cs:-2.52527527527528,0)
--(axis cs:-2.5452952952953,0)
--(axis cs:-2.56531531531532,0)
--(axis cs:-2.58533533533534,0)
--(axis cs:-2.60535535535536,0)
--(axis cs:-2.62537537537538,0)
--(axis cs:-2.6453953953954,0)
--(axis cs:-2.66541541541542,0)
--(axis cs:-2.68543543543544,0)
--(axis cs:-2.70545545545546,0)
--(axis cs:-2.72547547547548,0)
--(axis cs:-2.7454954954955,0)
--(axis cs:-2.76551551551552,0)
--(axis cs:-2.78553553553554,0)
--(axis cs:-2.80555555555556,0)
--(axis cs:-2.82557557557558,0)
--(axis cs:-2.8455955955956,0)
--(axis cs:-2.86561561561562,0)
--(axis cs:-2.88563563563564,0)
--(axis cs:-2.90565565565566,0)
--(axis cs:-2.92567567567568,0)
--(axis cs:-2.9456956956957,0)
--(axis cs:-2.96571571571572,0)
--(axis cs:-2.98573573573574,0)
--(axis cs:-3.00575575575576,0)
--(axis cs:-3.02577577577578,0)
--(axis cs:-3.0457957957958,0)
--(axis cs:-3.06581581581582,0)
--(axis cs:-3.08583583583584,0)
--(axis cs:-3.10585585585586,0)
--(axis cs:-3.12587587587588,0)
--(axis cs:-3.1458958958959,0)
--(axis cs:-3.16591591591592,0)
--(axis cs:-3.18593593593594,0)
--(axis cs:-3.20595595595596,0)
--(axis cs:-3.22597597597598,0)
--(axis cs:-3.245995995996,0)
--(axis cs:-3.26601601601602,0)
--(axis cs:-3.28603603603604,0)
--(axis cs:-3.30605605605606,0)
--(axis cs:-3.32607607607608,0)
--(axis cs:-3.3460960960961,0)
--(axis cs:-3.36611611611612,0)
--(axis cs:-3.38613613613614,0)
--(axis cs:-3.40615615615616,0)
--(axis cs:-3.42617617617618,0)
--(axis cs:-3.4461961961962,0)
--(axis cs:-3.46621621621622,0)
--(axis cs:-3.48623623623624,0)
--(axis cs:-3.50625625625626,0)
--(axis cs:-3.52627627627628,0)
--(axis cs:-3.5462962962963,0)
--(axis cs:-3.56631631631632,0)
--(axis cs:-3.58633633633634,0)
--(axis cs:-3.60635635635636,0)
--(axis cs:-3.62637637637638,0)
--(axis cs:-3.6463963963964,0)
--(axis cs:-3.66641641641642,0)
--(axis cs:-3.68643643643644,0)
--(axis cs:-3.70645645645646,0)
--(axis cs:-3.72647647647648,0)
--(axis cs:-3.7464964964965,0)
--(axis cs:-3.76651651651652,0)
--(axis cs:-3.78653653653654,0)
--(axis cs:-3.80655655655656,0)
--(axis cs:-3.82657657657658,0)
--(axis cs:-3.8465965965966,0)
--(axis cs:-3.86661661661662,0)
--(axis cs:-3.88663663663664,0)
--(axis cs:-3.90665665665666,0)
--(axis cs:-3.92667667667668,0)
--(axis cs:-3.9466966966967,0)
--(axis cs:-3.96671671671672,0)
--(axis cs:-3.98673673673674,0)
--(axis cs:-4.00675675675676,0)
--(axis cs:-4.02677677677678,0)
--(axis cs:-4.0467967967968,0)
--(axis cs:-4.06681681681682,0)
--(axis cs:-4.08683683683684,0)
--(axis cs:-4.10685685685686,0)
--(axis cs:-4.12687687687688,0)
--(axis cs:-4.1468968968969,0)
--(axis cs:-4.16691691691692,0)
--(axis cs:-4.18693693693694,0)
--(axis cs:-4.20695695695696,0)
--(axis cs:-4.22697697697698,0)
--(axis cs:-4.246996996997,0)
--(axis cs:-4.26701701701702,0)
--(axis cs:-4.28703703703704,0)
--(axis cs:-4.30705705705706,0)
--(axis cs:-4.32707707707708,0)
--(axis cs:-4.3470970970971,0)
--(axis cs:-4.36711711711712,0)
--(axis cs:-4.38713713713714,0)
--(axis cs:-4.40715715715716,0)
--(axis cs:-4.42717717717718,0)
--(axis cs:-4.4471971971972,0)
--(axis cs:-4.46721721721722,0)
--(axis cs:-4.48723723723724,0)
--(axis cs:-4.50725725725726,0)
--(axis cs:-4.52727727727728,0)
--(axis cs:-4.5472972972973,0)
--(axis cs:-4.56731731731732,0)
--(axis cs:-4.58733733733734,0)
--(axis cs:-4.60735735735736,0)
--(axis cs:-4.62737737737738,0)
--(axis cs:-4.6473973973974,0)
--(axis cs:-4.66741741741742,0)
--(axis cs:-4.68743743743744,0)
--(axis cs:-4.70745745745746,0)
--(axis cs:-4.72747747747748,0)
--(axis cs:-4.7474974974975,0)
--(axis cs:-4.76751751751752,0)
--(axis cs:-4.78753753753754,0)
--(axis cs:-4.80755755755756,0)
--(axis cs:-4.82757757757758,0)
--(axis cs:-4.8475975975976,0)
--(axis cs:-4.86761761761762,0)
--(axis cs:-4.88763763763764,0)
--(axis cs:-4.90765765765766,0)
--(axis cs:-4.92767767767768,0)
--(axis cs:-4.9476976976977,0)
--(axis cs:-4.96771771771772,0)
--(axis cs:-4.98773773773774,0)
--(axis cs:-5.00775775775776,0)
--(axis cs:-5.02777777777778,0)
--(axis cs:-5.0477977977978,0)
--(axis cs:-5.06781781781782,0)
--(axis cs:-5.08783783783784,0)
--(axis cs:-5.10785785785786,0)
--(axis cs:-5.12787787787788,0)
--(axis cs:-5.1478978978979,0)
--(axis cs:-5.16791791791792,0)
--(axis cs:-5.18793793793794,0)
--(axis cs:-5.20795795795796,0)
--(axis cs:-5.22797797797798,0)
--(axis cs:-5.247997997998,0)
--(axis cs:-5.26801801801802,0)
--(axis cs:-5.28803803803804,0)
--(axis cs:-5.30805805805806,0)
--(axis cs:-5.32807807807808,0)
--(axis cs:-5.3480980980981,0)
--(axis cs:-5.36811811811812,0)
--(axis cs:-5.38813813813814,0)
--(axis cs:-5.40815815815816,0)
--(axis cs:-5.42817817817818,0)
--(axis cs:-5.4481981981982,0)
--(axis cs:-5.46821821821822,0)
--(axis cs:-5.48823823823824,0)
--(axis cs:-5.50825825825826,0)
--(axis cs:-5.52827827827828,0)
--(axis cs:-5.5482982982983,0)
--(axis cs:-5.56831831831832,0)
--(axis cs:-5.58833833833834,0)
--(axis cs:-5.60835835835836,0)
--(axis cs:-5.62837837837838,0)
--(axis cs:-5.6483983983984,0)
--(axis cs:-5.66841841841842,0)
--(axis cs:-5.68843843843844,0)
--(axis cs:-5.70845845845846,0)
--(axis cs:-5.72847847847848,0)
--(axis cs:-5.7484984984985,0)
--(axis cs:-5.76851851851852,0)
--(axis cs:-5.78853853853854,0)
--(axis cs:-5.80855855855856,0)
--(axis cs:-5.82857857857858,0)
--(axis cs:-5.8485985985986,0)
--(axis cs:-5.86861861861862,0)
--(axis cs:-5.88863863863864,0)
--(axis cs:-5.90865865865866,0)
--(axis cs:-5.92867867867868,0)
--(axis cs:-5.9486986986987,0)
--(axis cs:-5.96871871871872,0)
--(axis cs:-5.98873873873874,0)
--(axis cs:-6.00875875875876,0)
--(axis cs:-6.02877877877878,0)
--(axis cs:-6.0487987987988,0)
--(axis cs:-6.06881881881882,0)
--(axis cs:-6.08883883883884,0)
--(axis cs:-6.10885885885886,0)
--(axis cs:-6.12887887887888,0)
--(axis cs:-6.1488988988989,0)
--(axis cs:-6.16891891891892,0)
--(axis cs:-6.18893893893894,0)
--(axis cs:-6.20895895895896,0)
--(axis cs:-6.22897897897898,0)
--(axis cs:-6.248998998999,0)
--(axis cs:-6.26901901901902,0)
--(axis cs:-6.28903903903904,0)
--(axis cs:-6.30905905905906,0)
--(axis cs:-6.32907907907908,0)
--(axis cs:-6.3490990990991,0)
--(axis cs:-6.36911911911912,0)
--(axis cs:-6.38913913913914,0)
--(axis cs:-6.40915915915916,0)
--(axis cs:-6.42917917917918,0)
--(axis cs:-6.4491991991992,0)
--(axis cs:-6.46921921921922,0)
--(axis cs:-6.48923923923924,0)
--(axis cs:-6.50925925925926,0)
--(axis cs:-6.52927927927928,0)
--(axis cs:-6.5492992992993,0)
--(axis cs:-6.56931931931932,0)
--(axis cs:-6.58933933933934,0)
--(axis cs:-6.60935935935936,0)
--(axis cs:-6.62937937937938,0)
--(axis cs:-6.6493993993994,0)
--(axis cs:-6.66941941941942,0)
--(axis cs:-6.68943943943944,0)
--(axis cs:-6.70945945945946,0)
--(axis cs:-6.72947947947948,0)
--(axis cs:-6.7494994994995,0)
--(axis cs:-6.76951951951952,0)
--(axis cs:-6.78953953953954,0)
--(axis cs:-6.80955955955956,0)
--(axis cs:-6.82957957957958,0)
--(axis cs:-6.8495995995996,0)
--(axis cs:-6.86961961961962,0)
--(axis cs:-6.88963963963964,0)
--(axis cs:-6.90965965965966,0)
--(axis cs:-6.92967967967968,0)
--(axis cs:-6.9496996996997,0)
--(axis cs:-6.96971971971972,0)
--(axis cs:-6.98973973973974,0)
--(axis cs:-7.00975975975976,0)
--(axis cs:-7.02977977977978,0)
--(axis cs:-7.0497997997998,0)
--(axis cs:-7.06981981981982,0)
--(axis cs:-7.08983983983984,0)
--(axis cs:-7.10985985985986,0)
--(axis cs:-7.12987987987988,0)
--(axis cs:-7.1498998998999,0)
--(axis cs:-7.16991991991992,0)
--(axis cs:-7.18993993993994,0)
--(axis cs:-7.20995995995996,0)
--(axis cs:-7.22997997997998,0)
--(axis cs:-7.25,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-6.5,0)
--(axis cs:-6.5,0)
--(axis cs:-6.47997997997998,0)
--(axis cs:-6.45995995995996,0)
--(axis cs:-6.43993993993994,0)
--(axis cs:-6.41991991991992,0)
--(axis cs:-6.3998998998999,0)
--(axis cs:-6.37987987987988,0)
--(axis cs:-6.35985985985986,0)
--(axis cs:-6.33983983983984,0)
--(axis cs:-6.31981981981982,0)
--(axis cs:-6.2997997997998,0)
--(axis cs:-6.27977977977978,0)
--(axis cs:-6.25975975975976,0)
--(axis cs:-6.23973973973974,0)
--(axis cs:-6.21971971971972,0)
--(axis cs:-6.1996996996997,0)
--(axis cs:-6.17967967967968,0)
--(axis cs:-6.15965965965966,0)
--(axis cs:-6.13963963963964,0)
--(axis cs:-6.11961961961962,0)
--(axis cs:-6.0995995995996,0)
--(axis cs:-6.07957957957958,0)
--(axis cs:-6.05955955955956,0)
--(axis cs:-6.03953953953954,0)
--(axis cs:-6.01951951951952,0)
--(axis cs:-5.9994994994995,0)
--(axis cs:-5.97947947947948,0)
--(axis cs:-5.95945945945946,0)
--(axis cs:-5.93943943943944,0)
--(axis cs:-5.91941941941942,0)
--(axis cs:-5.8993993993994,0)
--(axis cs:-5.87937937937938,0)
--(axis cs:-5.85935935935936,0)
--(axis cs:-5.83933933933934,0)
--(axis cs:-5.81931931931932,0)
--(axis cs:-5.7992992992993,0)
--(axis cs:-5.77927927927928,0)
--(axis cs:-5.75925925925926,0)
--(axis cs:-5.73923923923924,0)
--(axis cs:-5.71921921921922,0)
--(axis cs:-5.6991991991992,0)
--(axis cs:-5.67917917917918,0)
--(axis cs:-5.65915915915916,0)
--(axis cs:-5.63913913913914,0)
--(axis cs:-5.61911911911912,0)
--(axis cs:-5.5990990990991,0)
--(axis cs:-5.57907907907908,0)
--(axis cs:-5.55905905905906,0)
--(axis cs:-5.53903903903904,0)
--(axis cs:-5.51901901901902,0)
--(axis cs:-5.498998998999,0)
--(axis cs:-5.47897897897898,0)
--(axis cs:-5.45895895895896,0)
--(axis cs:-5.43893893893894,0)
--(axis cs:-5.41891891891892,0)
--(axis cs:-5.3988988988989,0)
--(axis cs:-5.37887887887888,0)
--(axis cs:-5.35885885885886,0)
--(axis cs:-5.33883883883884,0)
--(axis cs:-5.31881881881882,0)
--(axis cs:-5.2987987987988,0)
--(axis cs:-5.27877877877878,0)
--(axis cs:-5.25875875875876,0)
--(axis cs:-5.23873873873874,0)
--(axis cs:-5.21871871871872,0)
--(axis cs:-5.1986986986987,0)
--(axis cs:-5.17867867867868,0)
--(axis cs:-5.15865865865866,0)
--(axis cs:-5.13863863863864,0)
--(axis cs:-5.11861861861862,0)
--(axis cs:-5.0985985985986,0)
--(axis cs:-5.07857857857858,0)
--(axis cs:-5.05855855855856,0)
--(axis cs:-5.03853853853854,0)
--(axis cs:-5.01851851851852,0)
--(axis cs:-4.9984984984985,0)
--(axis cs:-4.97847847847848,0)
--(axis cs:-4.95845845845846,0)
--(axis cs:-4.93843843843844,0)
--(axis cs:-4.91841841841842,0)
--(axis cs:-4.8983983983984,0)
--(axis cs:-4.87837837837838,0)
--(axis cs:-4.85835835835836,0)
--(axis cs:-4.83833833833834,0)
--(axis cs:-4.81831831831832,0)
--(axis cs:-4.7982982982983,0)
--(axis cs:-4.77827827827828,0)
--(axis cs:-4.75825825825826,0)
--(axis cs:-4.73823823823824,0)
--(axis cs:-4.71821821821822,0)
--(axis cs:-4.6981981981982,0)
--(axis cs:-4.67817817817818,0)
--(axis cs:-4.65815815815816,0)
--(axis cs:-4.63813813813814,0)
--(axis cs:-4.61811811811812,0)
--(axis cs:-4.5980980980981,0)
--(axis cs:-4.57807807807808,0)
--(axis cs:-4.55805805805806,0)
--(axis cs:-4.53803803803804,0)
--(axis cs:-4.51801801801802,0)
--(axis cs:-4.497997997998,0)
--(axis cs:-4.47797797797798,0)
--(axis cs:-4.45795795795796,0)
--(axis cs:-4.43793793793794,0)
--(axis cs:-4.41791791791792,0)
--(axis cs:-4.3978978978979,0)
--(axis cs:-4.37787787787788,0)
--(axis cs:-4.35785785785786,0)
--(axis cs:-4.33783783783784,0)
--(axis cs:-4.31781781781782,0)
--(axis cs:-4.2977977977978,0)
--(axis cs:-4.27777777777778,0)
--(axis cs:-4.25775775775776,0)
--(axis cs:-4.23773773773774,0)
--(axis cs:-4.21771771771772,0)
--(axis cs:-4.1976976976977,0)
--(axis cs:-4.17767767767768,0)
--(axis cs:-4.15765765765766,0)
--(axis cs:-4.13763763763764,0)
--(axis cs:-4.11761761761762,0)
--(axis cs:-4.0975975975976,0)
--(axis cs:-4.07757757757758,0)
--(axis cs:-4.05755755755756,0)
--(axis cs:-4.03753753753754,0)
--(axis cs:-4.01751751751752,0)
--(axis cs:-3.9974974974975,0)
--(axis cs:-3.97747747747748,0)
--(axis cs:-3.95745745745746,0)
--(axis cs:-3.93743743743744,0)
--(axis cs:-3.91741741741742,0)
--(axis cs:-3.8973973973974,0)
--(axis cs:-3.87737737737738,0)
--(axis cs:-3.85735735735736,0)
--(axis cs:-3.83733733733734,0)
--(axis cs:-3.81731731731732,0)
--(axis cs:-3.7972972972973,0)
--(axis cs:-3.77727727727728,0)
--(axis cs:-3.75725725725726,0)
--(axis cs:-3.73723723723724,0)
--(axis cs:-3.71721721721722,0)
--(axis cs:-3.6971971971972,0)
--(axis cs:-3.67717717717718,0)
--(axis cs:-3.65715715715716,0)
--(axis cs:-3.63713713713714,0)
--(axis cs:-3.61711711711712,0)
--(axis cs:-3.5970970970971,0)
--(axis cs:-3.57707707707708,0)
--(axis cs:-3.55705705705706,0)
--(axis cs:-3.53703703703704,0)
--(axis cs:-3.51701701701702,0)
--(axis cs:-3.496996996997,0)
--(axis cs:-3.47697697697698,0)
--(axis cs:-3.45695695695696,0)
--(axis cs:-3.43693693693694,0)
--(axis cs:-3.41691691691692,0)
--(axis cs:-3.3968968968969,0)
--(axis cs:-3.37687687687688,0)
--(axis cs:-3.35685685685686,0)
--(axis cs:-3.33683683683684,0)
--(axis cs:-3.31681681681682,0)
--(axis cs:-3.2967967967968,0)
--(axis cs:-3.27677677677678,0)
--(axis cs:-3.25675675675676,0)
--(axis cs:-3.23673673673674,0)
--(axis cs:-3.21671671671672,0)
--(axis cs:-3.1966966966967,0)
--(axis cs:-3.17667667667668,0)
--(axis cs:-3.15665665665666,0)
--(axis cs:-3.13663663663664,0)
--(axis cs:-3.11661661661662,0)
--(axis cs:-3.0965965965966,0)
--(axis cs:-3.07657657657658,0)
--(axis cs:-3.05655655655656,0)
--(axis cs:-3.03653653653654,0)
--(axis cs:-3.01651651651652,0)
--(axis cs:-2.9964964964965,0)
--(axis cs:-2.97647647647648,0)
--(axis cs:-2.95645645645646,0)
--(axis cs:-2.93643643643644,0)
--(axis cs:-2.91641641641642,0)
--(axis cs:-2.8963963963964,0)
--(axis cs:-2.87637637637638,0)
--(axis cs:-2.85635635635636,0)
--(axis cs:-2.83633633633634,0)
--(axis cs:-2.81631631631632,0)
--(axis cs:-2.7962962962963,0)
--(axis cs:-2.77627627627628,0)
--(axis cs:-2.75625625625626,0)
--(axis cs:-2.73623623623624,0)
--(axis cs:-2.71621621621622,0)
--(axis cs:-2.6961961961962,0)
--(axis cs:-2.67617617617618,0)
--(axis cs:-2.65615615615616,0)
--(axis cs:-2.63613613613614,0)
--(axis cs:-2.61611611611612,0)
--(axis cs:-2.5960960960961,0)
--(axis cs:-2.57607607607608,0)
--(axis cs:-2.55605605605606,0)
--(axis cs:-2.53603603603604,0)
--(axis cs:-2.51601601601602,0)
--(axis cs:-2.495995995996,0)
--(axis cs:-2.47597597597598,0)
--(axis cs:-2.45595595595596,0)
--(axis cs:-2.43593593593594,0)
--(axis cs:-2.41591591591592,0)
--(axis cs:-2.3958958958959,0)
--(axis cs:-2.37587587587588,0)
--(axis cs:-2.35585585585586,0)
--(axis cs:-2.33583583583584,0)
--(axis cs:-2.31581581581582,0)
--(axis cs:-2.2957957957958,0)
--(axis cs:-2.27577577577578,0)
--(axis cs:-2.25575575575576,0)
--(axis cs:-2.23573573573574,0)
--(axis cs:-2.21571571571572,0)
--(axis cs:-2.1956956956957,0)
--(axis cs:-2.17567567567568,0)
--(axis cs:-2.15565565565566,0)
--(axis cs:-2.13563563563564,0)
--(axis cs:-2.11561561561562,0)
--(axis cs:-2.0955955955956,0)
--(axis cs:-2.07557557557558,0)
--(axis cs:-2.05555555555556,0)
--(axis cs:-2.03553553553554,0)
--(axis cs:-2.01551551551552,0)
--(axis cs:-1.9954954954955,0)
--(axis cs:-1.97547547547548,0)
--(axis cs:-1.95545545545546,0)
--(axis cs:-1.93543543543544,0)
--(axis cs:-1.91541541541542,0)
--(axis cs:-1.8953953953954,0)
--(axis cs:-1.87537537537538,0)
--(axis cs:-1.85535535535536,0)
--(axis cs:-1.83533533533534,0)
--(axis cs:-1.81531531531532,0)
--(axis cs:-1.7952952952953,0)
--(axis cs:-1.77527527527528,0)
--(axis cs:-1.75525525525526,0)
--(axis cs:-1.73523523523524,0)
--(axis cs:-1.71521521521522,0)
--(axis cs:-1.6951951951952,0)
--(axis cs:-1.67517517517518,0)
--(axis cs:-1.65515515515516,0)
--(axis cs:-1.63513513513514,0)
--(axis cs:-1.61511511511512,0)
--(axis cs:-1.5950950950951,0)
--(axis cs:-1.57507507507508,0)
--(axis cs:-1.55505505505506,0)
--(axis cs:-1.53503503503504,0)
--(axis cs:-1.51501501501502,0)
--(axis cs:-1.49499499499499,0)
--(axis cs:-1.47497497497497,0)
--(axis cs:-1.45495495495495,0)
--(axis cs:-1.43493493493493,0)
--(axis cs:-1.41491491491491,0)
--(axis cs:-1.39489489489489,0)
--(axis cs:-1.37487487487487,0)
--(axis cs:-1.35485485485485,0)
--(axis cs:-1.33483483483483,0)
--(axis cs:-1.31481481481481,0)
--(axis cs:-1.29479479479479,0)
--(axis cs:-1.27477477477477,0)
--(axis cs:-1.25475475475475,0)
--(axis cs:-1.23473473473473,0)
--(axis cs:-1.21471471471471,0)
--(axis cs:-1.19469469469469,0)
--(axis cs:-1.17467467467467,0)
--(axis cs:-1.15465465465465,0)
--(axis cs:-1.13463463463463,0)
--(axis cs:-1.11461461461461,0)
--(axis cs:-1.09459459459459,0)
--(axis cs:-1.07457457457457,0)
--(axis cs:-1.05455455455455,0)
--(axis cs:-1.03453453453453,0)
--(axis cs:-1.01451451451451,0)
--(axis cs:-0.994494494494495,0)
--(axis cs:-0.974474474474475,0)
--(axis cs:-0.954454454454455,0)
--(axis cs:-0.934434434434435,0)
--(axis cs:-0.914414414414415,0)
--(axis cs:-0.894394394394395,0)
--(axis cs:-0.874374374374375,0)
--(axis cs:-0.854354354354355,0)
--(axis cs:-0.834334334334335,0)
--(axis cs:-0.814314314314315,0)
--(axis cs:-0.794294294294295,0)
--(axis cs:-0.774274274274275,0)
--(axis cs:-0.754254254254255,0)
--(axis cs:-0.734234234234235,0)
--(axis cs:-0.714214214214214,0)
--(axis cs:-0.694194194194194,0)
--(axis cs:-0.674174174174174,0)
--(axis cs:-0.654154154154154,0)
--(axis cs:-0.634134134134134,0)
--(axis cs:-0.614114114114114,0)
--(axis cs:-0.594094094094094,0)
--(axis cs:-0.574074074074074,0)
--(axis cs:-0.554054054054054,0)
--(axis cs:-0.534034034034034,0)
--(axis cs:-0.514014014014014,0)
--(axis cs:-0.493993993993994,0)
--(axis cs:-0.473973973973974,0)
--(axis cs:-0.453953953953954,0)
--(axis cs:-0.433933933933934,0)
--(axis cs:-0.413913913913914,0)
--(axis cs:-0.393893893893894,0)
--(axis cs:-0.373873873873874,0)
--(axis cs:-0.353853853853854,0)
--(axis cs:-0.333833833833834,0)
--(axis cs:-0.313813813813814,0)
--(axis cs:-0.293793793793794,0)
--(axis cs:-0.273773773773774,0)
--(axis cs:-0.253753753753754,0)
--(axis cs:-0.233733733733734,0)
--(axis cs:-0.213713713713714,0)
--(axis cs:-0.193693693693694,0)
--(axis cs:-0.173673673673674,0)
--(axis cs:-0.153653653653654,0)
--(axis cs:-0.133633633633634,0)
--(axis cs:-0.113613613613614,0)
--(axis cs:-0.0935935935935941,0)
--(axis cs:-0.0735735735735732,0)
--(axis cs:-0.0535535535535532,0)
--(axis cs:-0.0335335335335332,0)
--(axis cs:-0.0135135135135132,0)
--(axis cs:0.00650650650650686,0)
--(axis cs:0.0265265265265269,0)
--(axis cs:0.0465465465465469,0)
--(axis cs:0.0665665665665669,0)
--(axis cs:0.0865865865865869,0)
--(axis cs:0.106606606606607,0)
--(axis cs:0.126626626626627,0)
--(axis cs:0.146646646646647,0)
--(axis cs:0.166666666666667,0)
--(axis cs:0.186686686686687,0)
--(axis cs:0.206706706706707,0)
--(axis cs:0.226726726726727,0)
--(axis cs:0.246746746746747,0)
--(axis cs:0.266766766766767,0)
--(axis cs:0.286786786786787,0)
--(axis cs:0.306806806806807,0)
--(axis cs:0.326826826826827,0)
--(axis cs:0.346846846846847,0)
--(axis cs:0.366866866866867,0)
--(axis cs:0.386886886886887,0)
--(axis cs:0.406906906906907,0)
--(axis cs:0.426926926926927,0)
--(axis cs:0.446946946946947,0)
--(axis cs:0.466966966966967,0)
--(axis cs:0.486986986986987,0)
--(axis cs:0.507007007007007,0)
--(axis cs:0.527027027027027,0)
--(axis cs:0.547047047047047,0)
--(axis cs:0.567067067067067,0)
--(axis cs:0.587087087087087,0)
--(axis cs:0.607107107107107,0)
--(axis cs:0.627127127127127,0)
--(axis cs:0.647147147147147,0)
--(axis cs:0.667167167167167,2.38228573111732e-319)
--(axis cs:0.687187187187187,1.57662222383226e-308)
--(axis cs:0.707207207207207,6.75129770520195e-298)
--(axis cs:0.727227227227227,1.87054877091383e-287)
--(axis cs:0.747247247247247,3.3533043710002e-277)
--(axis cs:0.767267267267267,3.88954746790637e-267)
--(axis cs:0.787287287287287,2.9190890167858e-257)
--(axis cs:0.807307307307307,1.41748268889484e-247)
--(axis cs:0.827327327327327,4.4535912043004e-238)
--(axis cs:0.847347347347347,9.0536791448834e-229)
--(axis cs:0.867367367367367,1.19086357081975e-219)
--(axis cs:0.887387387387387,1.01349376879008e-210)
--(axis cs:0.907407407407407,5.58087528600692e-202)
--(axis cs:0.927427427427427,1.98840897283466e-193)
--(axis cs:0.947447447447447,4.58385923927154e-185)
--(axis cs:0.967467467467467,6.83721117035964e-177)
--(axis cs:0.987487487487487,6.59855553320376e-169)
--(axis cs:1.00750750750751,4.12041463069046e-161)
--(axis cs:1.02752752752753,1.66477339635288e-153)
--(axis cs:1.04754754754755,4.35202614306754e-146)
--(axis cs:1.06756756756757,7.36122387435392e-139)
--(axis cs:1.08758758758759,8.05620888691787e-132)
--(axis cs:1.10760760760761,5.70471001137939e-125)
--(axis cs:1.12762762762763,2.61371715936654e-118)
--(axis cs:1.14764764764765,7.74828822317771e-112)
--(axis cs:1.16766766766767,1.48619264475066e-105)
--(axis cs:1.18768768768769,1.84444882417887e-99)
--(axis cs:1.20770770770771,1.48108599069003e-93)
--(axis cs:1.22772772772773,7.69513246460228e-88)
--(axis cs:1.24774774774775,2.5868669265278e-82)
--(axis cs:1.26776776776777,5.62670619338275e-77)
--(axis cs:1.28778778778779,7.91874850962344e-72)
--(axis cs:1.30780780780781,7.21075972761011e-67)
--(axis cs:1.32782782782783,4.24842211138274e-62)
--(axis cs:1.34784784784785,1.61955782391512e-57)
--(axis cs:1.36786786786787,3.99472988316264e-53)
--(axis cs:1.38788788788789,6.37529874146637e-49)
--(axis cs:1.40790790790791,6.58318142828896e-45)
--(axis cs:1.42792792792793,4.39838528916243e-41)
--(axis cs:1.44794794794795,1.9013973213751e-37)
--(axis cs:1.46796796796797,5.31832223509748e-34)
--(axis cs:1.48798798798799,9.62495215450471e-31)
--(axis cs:1.50800800800801,1.12705386646602e-27)
--(axis cs:1.52802802802803,8.53911632291205e-25)
--(axis cs:1.54804804804805,4.18603977185466e-22)
--(axis cs:1.56806806806807,1.32774886987746e-19)
--(axis cs:1.58808808808809,2.72490094717639e-17)
--(axis cs:1.60810810810811,3.61832655358378e-15)
--(axis cs:1.62812812812813,3.10876084528845e-13)
--(axis cs:1.64814814814815,1.72818527246938e-11)
--(axis cs:1.66816816816817,6.21612923240805e-10)
--(axis cs:1.68818818818819,1.44673348837384e-08)
--(axis cs:1.70820820820821,2.17891094425508e-07)
--(axis cs:1.72822822822823,2.12438033855438e-06)
--(axis cs:1.74824824824825,1.34261267072045e-05)
--(axis cs:1.76826826826827,5.52756979005133e-05)
--(axis cs:1.78828828828829,0.000150905300552243)
--(axis cs:1.80830830830831,0.000289947360556111)
--(axis cs:1.82832832832833,0.00045686554955901)
--(axis cs:1.84834834834835,0.000712100533016693)
--(axis cs:1.86836836836837,0.00107526826486545)
--(axis cs:1.88838838838839,0.00137237808805405)
--(axis cs:1.90840840840841,0.001497033883695)
--(axis cs:1.92842842842843,0.00164984185234524)
--(axis cs:1.94844844844845,0.00200364882162269)
--(axis cs:1.96846846846847,0.00233094832612741)
--(axis cs:1.98848848848849,0.00226579851986601)
--(axis cs:2.00850850850851,0.00182520545915246)
--(axis cs:2.02852852852853,0.00135523861406751)
--(axis cs:2.04854854854855,0.00111953835303649)
--(axis cs:2.06856856856857,0.00120513108798536)
--(axis cs:2.08858858858859,0.00164346967011041)
--(axis cs:2.10860860860861,0.00246266780111344)
--(axis cs:2.12862862862863,0.00358668171838307)
--(axis cs:2.14864864864865,0.00476125331759515)
--(axis cs:2.16866866866867,0.00583567465269524)
--(axis cs:2.18868868868869,0.00692226151873824)
--(axis cs:2.20870870870871,0.00814401405743208)
--(axis cs:2.22872872872873,0.00963543943155541)
--(axis cs:2.24874874874875,0.0114128631586156)
--(axis cs:2.26876876876877,0.0129547552663774)
--(axis cs:2.28878878878879,0.0138129804547428)
--(axis cs:2.30880880880881,0.014505592810861)
--(axis cs:2.32882882882883,0.0157272228036423)
--(axis cs:2.34884884884885,0.0172719684850223)
--(axis cs:2.36886886886887,0.0187985620065191)
--(axis cs:2.38888888888889,0.0208172665725688)
--(axis cs:2.40890890890891,0.023887264189514)
--(axis cs:2.42892892892893,0.0276548702607636)
--(axis cs:2.44894894894895,0.031654873980888)
--(axis cs:2.46896896896897,0.0358006185967621)
--(axis cs:2.48898898898899,0.0393815188812741)
--(axis cs:2.50900900900901,0.04141213165814)
--(axis cs:2.52902902902903,0.0424442218046832)
--(axis cs:2.54904904904905,0.0443419596881199)
--(axis cs:2.56906906906907,0.0480803885072593)
--(axis cs:2.58908908908909,0.0529136162286099)
--(axis cs:2.60910910910911,0.0576685998441342)
--(axis cs:2.62912912912913,0.0624271952427232)
--(axis cs:2.64914914914915,0.0684433627408017)
--(axis cs:2.66916916916917,0.0763560860686541)
--(axis cs:2.68918918918919,0.0858001700323125)
--(axis cs:2.70920920920921,0.0966425812203372)
--(axis cs:2.72922922922923,0.109113722173095)
--(axis cs:2.74924924924925,0.122854206146761)
--(axis cs:2.76926926926927,0.137614305514162)
--(axis cs:2.78928928928929,0.155271142293851)
--(axis cs:2.80930930930931,0.178000712011957)
--(axis cs:2.82932932932933,0.204898903263842)
--(axis cs:2.84934934934935,0.23371984021938)
--(axis cs:2.86936936936937,0.262546046654214)
--(axis cs:2.88938938938939,0.287866359535375)
--(axis cs:2.90940940940941,0.307193400123768)
--(axis cs:2.92942942942943,0.324914362827305)
--(axis cs:2.94944944944945,0.347474546769207)
--(axis cs:2.96946946946947,0.374411006563322)
--(axis cs:2.98948948948949,0.403510049381756)
--(axis cs:3.00950950950951,0.437222846355713)
--(axis cs:3.02952952952953,0.475632938081595)
--(axis cs:3.04954954954955,0.513979423560254)
--(axis cs:3.06956956956957,0.552886690710015)
--(axis cs:3.08958958958959,0.600566566887172)
--(axis cs:3.10960960960961,0.661047527327364)
--(axis cs:3.12962962962963,0.728339668029448)
--(axis cs:3.14964964964965,0.796038010399868)
--(axis cs:3.16966966966967,0.869444985797234)
--(axis cs:3.18968968968969,0.964731277951367)
--(axis cs:3.20970970970971,1.09384008820686)
--(axis cs:3.22972972972973,1.24919074759559)
--(axis cs:3.24974974974975,1.40587606708961)
--(axis cs:3.26976976976977,1.5472483557569)
--(axis cs:3.28978978978979,1.67749839733083)
--(axis cs:3.30980980980981,1.78831060520138)
--(axis cs:3.32982982982983,1.84979927800555)
--(axis cs:3.34984984984985,1.85410956313744)
--(axis cs:3.36986986986987,1.82821812333258)
--(axis cs:3.38988988988989,1.80421495796633)
--(axis cs:3.40990990990991,1.79625627436468)
--(axis cs:3.42992992992993,1.79959347006313)
--(axis cs:3.44994994994995,1.79782150106596)
--(axis cs:3.46996996996997,1.76829239563453)
--(axis cs:3.48998998998999,1.69459110415642)
--(axis cs:3.51001001001001,1.58425406137789)
--(axis cs:3.53003003003003,1.46091556232476)
--(axis cs:3.55005005005005,1.33771478474224)
--(axis cs:3.57007007007007,1.21470013545336)
--(axis cs:3.59009009009009,1.09399212030908)
--(axis cs:3.61011011011011,0.980300640121103)
--(axis cs:3.63013013013013,0.87382372059535)
--(axis cs:3.65015015015015,0.772157808602956)
--(axis cs:3.67017017017017,0.674239975083995)
--(axis cs:3.69019019019019,0.581767377669512)
--(axis cs:3.71021021021021,0.49815417287446)
--(axis cs:3.73023023023023,0.426460080621137)
--(axis cs:3.75025025025025,0.368121842387249)
--(axis cs:3.77027027027027,0.320136191326262)
--(axis cs:3.79029029029029,0.276482729365955)
--(axis cs:3.81031031031031,0.234646476578327)
--(axis cs:3.83033033033033,0.196096331372099)
--(axis cs:3.85035035035035,0.162183236846359)
--(axis cs:3.87037037037037,0.133704733373495)
--(axis cs:3.89039039039039,0.111457092499997)
--(axis cs:3.91041041041041,0.094923773959218)
--(axis cs:3.93043043043043,0.0817183361212406)
--(axis cs:3.95045045045045,0.0698305267976661)
--(axis cs:3.97047047047047,0.0592541215903286)
--(axis cs:3.99049049049049,0.0502119356111537)
--(axis cs:4.01051051051051,0.0419966833638943)
--(axis cs:4.03053053053053,0.0340947843055909)
--(axis cs:4.05055055055055,0.0269895056041017)
--(axis cs:4.07057057057057,0.0214890928215311)
--(axis cs:4.09059059059059,0.0175027577001456)
--(axis cs:4.11061061061061,0.0142566088850137)
--(axis cs:4.13063063063063,0.0115036835072304)
--(axis cs:4.15065065065065,0.00943676384147253)
--(axis cs:4.17067067067067,0.00795183045031941)
--(axis cs:4.19069069069069,0.00668073979694712)
--(axis cs:4.21071071071071,0.00536688948385447)
--(axis cs:4.23073073073073,0.00415115506996097)
--(axis cs:4.25075075075075,0.00336373728429193)
--(axis cs:4.27077077077077,0.0030051464026394)
--(axis cs:4.29079079079079,0.00286287209845914)
--(axis cs:4.31081081081081,0.00287249949103529)
--(axis cs:4.33083083083083,0.00301930978392575)
--(axis cs:4.35085085085085,0.0032069137357722)
--(axis cs:4.37087087087087,0.00330675323559288)
--(axis cs:4.39089089089089,0.00318467282635123)
--(axis cs:4.41091091091091,0.00281509155451365)
--(axis cs:4.43093093093093,0.00238913003404845)
--(axis cs:4.45095095095095,0.00206582824626926)
--(axis cs:4.47097097097097,0.00178269032326933)
--(axis cs:4.49099099099099,0.00151118633299833)
--(axis cs:4.51101101101101,0.00136754749845404)
--(axis cs:4.53103103103103,0.00138219684653802)
--(axis cs:4.55105105105105,0.00144264687176903)
--(axis cs:4.57107107107107,0.00146200097296382)
--(axis cs:4.59109109109109,0.0014203429386293)
--(axis cs:4.61111111111111,0.00131200567403821)
--(axis cs:4.63113113113113,0.00121136937340514)
--(axis cs:4.65115115115115,0.00123957571733521)
--(axis cs:4.67117117117117,0.00136100590636792)
--(axis cs:4.69119119119119,0.00142837432274226)
--(axis cs:4.71121121121121,0.00144720478483754)
--(axis cs:4.73123123123123,0.00151873180003324)
--(axis cs:4.75125125125125,0.00155122595795094)
--(axis cs:4.77127127127127,0.00132367602674673)
--(axis cs:4.79129129129129,0.000843705275152605)
--(axis cs:4.81131131131131,0.000381013288941813)
--(axis cs:4.83133133133133,0.000134532013846384)
--(axis cs:4.85135135135135,0.000108973147556711)
--(axis cs:4.87137137137137,0.000259892466968044)
--(axis cs:4.89139139139139,0.000524409816935637)
--(axis cs:4.91141141141141,0.000760564417032837)
--(axis cs:4.93143143143143,0.000840879298655814)
--(axis cs:4.95145145145145,0.000749020771449815)
--(axis cs:4.97147147147147,0.000532600758059051)
--(axis cs:4.99149149149149,0.000284346612882545)
--(axis cs:5.01151151151151,0.000107347402633179)
--(axis cs:5.03153153153153,2.76093042844692e-05)
--(axis cs:5.05155155155155,4.7420571737337e-06)
--(axis cs:5.07157157157157,5.40050256023898e-07)
--(axis cs:5.09159159159159,8.17042985710648e-08)
--(axis cs:5.11161161161161,5.35656430687119e-07)
--(axis cs:5.13163163163163,4.42378543074248e-06)
--(axis cs:5.15165165165165,2.37243135624317e-05)
--(axis cs:5.17167167167167,8.23234499800295e-05)
--(axis cs:5.19169169169169,0.000184841062557928)
--(axis cs:5.21171171171171,0.000268682244562733)
--(axis cs:5.23173173173173,0.000254209471733445)
--(axis cs:5.25175175175175,0.00016543298273931)
--(axis cs:5.27177177177177,0.00011062872193223)
--(axis cs:5.29179179179179,0.000151983617499847)
--(axis cs:5.31181181181181,0.000242893473658739)
--(axis cs:5.33183183183183,0.000273906782033098)
--(axis cs:5.35185185185185,0.000201583717001829)
--(axis cs:5.37187187187187,9.61306167965365e-05)
--(axis cs:5.39189189189189,3.04016164896785e-05)
--(axis cs:5.41191191191191,1.19132948343163e-05)
--(axis cs:5.43193193193193,3.07368842237421e-05)
--(axis cs:5.45195195195195,9.69069601801316e-05)
--(axis cs:5.47197197197197,0.000202453810424397)
--(axis cs:5.49199199199199,0.000273835821000945)
--(axis cs:5.51201201201201,0.000239653478138605)
--(axis cs:5.53203203203203,0.000135706158721365)
--(axis cs:5.55205205205205,4.9720735625238e-05)
--(axis cs:5.57207207207207,1.17868483365349e-05)
--(axis cs:5.59209209209209,1.80792332285166e-06)
--(axis cs:5.61211211211211,1.79425630595839e-07)
--(axis cs:5.63213213213213,1.15215555242219e-08)
--(axis cs:5.65215215215215,4.78696128317559e-10)
--(axis cs:5.67217217217217,1.28685873473256e-11)
--(axis cs:5.69219219219219,2.23832938644117e-13)
--(axis cs:5.71221221221221,2.51906445691262e-15)
--(axis cs:5.73223223223223,1.83432686182497e-17)
--(axis cs:5.75225225225225,8.64243921231863e-20)
--(axis cs:5.77227227227227,2.63462072103103e-22)
--(axis cs:5.79229229229229,5.19663285517824e-25)
--(axis cs:5.81231231231231,6.63205513967096e-28)
--(axis cs:5.83233233233233,5.47641541014993e-31)
--(axis cs:5.85235235235235,2.92594933245788e-34)
--(axis cs:5.87237237237237,1.01148484650023e-37)
--(axis cs:5.89239239239239,2.26242464098602e-41)
--(axis cs:5.91241241241241,3.2742438888615e-45)
--(axis cs:5.93243243243243,3.06598546013029e-49)
--(axis cs:5.95245245245245,1.85759621840549e-53)
--(axis cs:5.97247247247247,7.2820676228431e-58)
--(axis cs:5.99249249249249,1.84705683365896e-62)
--(axis cs:6.01251251251251,3.03129338684889e-67)
--(axis cs:6.03253253253253,3.2188285685089e-72)
--(axis cs:6.05255255255255,2.21151497443755e-77)
--(axis cs:6.07257257257257,9.83114459062822e-83)
--(axis cs:6.09259259259259,2.82774631156998e-88)
--(axis cs:6.11261261261261,5.26258311097016e-94)
--(axis cs:6.13263263263263,6.33694083938569e-100)
--(axis cs:6.15265265265265,4.93722022777062e-106)
--(axis cs:6.17267267267267,2.73227910543692e-112)
--(axis cs:6.19269269269269,5.17078152397807e-107)
--(axis cs:6.21271271271271,7.10807285714859e-101)
--(axis cs:6.23273273273273,6.32222161010118e-95)
--(axis cs:6.25275275275275,3.63839395241675e-89)
--(axis cs:6.27277277277277,1.35478970982792e-83)
--(axis cs:6.29279279279279,3.26404561595634e-78)
--(axis cs:6.31281281281281,5.08818287141746e-73)
--(axis cs:6.33283283283283,5.13205575279636e-68)
--(axis cs:6.35285285285285,3.34920847743345e-63)
--(axis cs:6.37287287287287,1.41421408994629e-58)
--(axis cs:6.39289289289289,3.8637614034566e-54)
--(axis cs:6.41291291291291,6.83010848535085e-50)
--(axis cs:6.43293293293293,7.81208690177221e-46)
--(axis cs:6.45295295295295,5.7813424054767e-42)
--(axis cs:6.47297297297297,2.76829570873099e-38)
--(axis cs:6.49299299299299,8.57666464919598e-35)
--(axis cs:6.51301301301301,1.71927972277657e-31)
--(axis cs:6.53303303303303,2.22995867499072e-28)
--(axis cs:6.55305305305305,1.87141131337588e-25)
--(axis cs:6.57307307307307,1.01616410148147e-22)
--(axis cs:6.59309309309309,3.57010186540929e-20)
--(axis cs:6.61311311311311,8.11557937217198e-18)
--(axis cs:6.63313313313313,1.19365992430695e-15)
--(axis cs:6.65315315315315,1.13596214407314e-13)
--(axis cs:6.67317317317317,6.99470279887471e-12)
--(axis cs:6.69319319319319,2.78674246661005e-10)
--(axis cs:6.71321321321321,7.18367320116332e-09)
--(axis cs:6.73323323323323,1.19817005300653e-07)
--(axis cs:6.75325325325325,1.29304165577507e-06)
--(axis cs:6.77327327327327,9.02877298358366e-06)
--(axis cs:6.79329329329329,4.07912592764774e-05)
--(axis cs:6.81331331331331,0.000119241561340815)
--(axis cs:6.83333333333333,0.000225533135239382)
--(axis cs:6.85335335335335,0.000276003902355399)
--(axis cs:6.87337337337337,0.000218545691820535)
--(axis cs:6.89339339339339,0.000111967360112705)
--(axis cs:6.91341341341341,3.71161387841442e-05)
--(axis cs:6.93343343343343,7.96079248118794e-06)
--(axis cs:6.95345345345345,1.10477026869517e-06)
--(axis cs:6.97347347347347,9.91995758240972e-08)
--(axis cs:6.99349349349349,5.76328125393639e-09)
--(axis cs:7.01351351351351,2.16646648562319e-10)
--(axis cs:7.03353353353353,5.26934092201929e-12)
--(axis cs:7.05355355355355,8.29244849683821e-14)
--(axis cs:7.07357357357357,8.44367346213871e-16)
--(axis cs:7.09359359359359,5.5629126233064e-18)
--(axis cs:7.11361361361361,2.37134754726175e-20)
--(axis cs:7.13363363363363,6.54049084445809e-23)
--(axis cs:7.15365365365365,1.16720633703279e-25)
--(axis cs:7.17367367367367,1.34774302675234e-28)
--(axis cs:7.19369369369369,1.00690549769366e-31)
--(axis cs:7.21371371371371,4.86734906117268e-35)
--(axis cs:7.23373373373373,1.52236375409928e-38)
--(axis cs:7.25375375375375,3.08082152433133e-42)
--(axis cs:7.27377377377377,4.03400847573354e-46)
--(axis cs:7.29379379379379,3.41766298521778e-50)
--(axis cs:7.31381381381381,1.87345741310649e-54)
--(axis cs:7.33383383383383,6.64477955788321e-59)
--(axis cs:7.35385385385385,1.5248934258036e-63)
--(axis cs:7.37387387387387,2.26423014661041e-68)
--(axis cs:7.39389389389389,2.17532327548842e-73)
--(axis cs:7.41391391391391,1.35222576617931e-78)
--(axis cs:7.43393393393393,5.43872085796571e-84)
--(axis cs:7.45395395395395,1.41535861743197e-89)
--(axis cs:7.47397397397397,2.3831884182037e-95)
--(axis cs:7.49399399399399,2.59640494604633e-101)
--(axis cs:7.51401401401401,1.83024250847632e-107)
--(axis cs:7.53403403403403,8.34770340167807e-114)
--(axis cs:7.55405405405405,2.46347150978393e-120)
--(axis cs:7.57407407407407,4.70381507909632e-127)
--(axis cs:7.59409409409409,5.81132411435438e-134)
--(axis cs:7.61411411411411,4.64538932833422e-141)
--(axis cs:7.63413413413413,2.40265436589504e-148)
--(axis cs:7.65415415415415,8.04049236145857e-156)
--(axis cs:7.67417417417417,1.74098949059388e-163)
--(axis cs:7.69419419419419,2.43911241825169e-171)
--(axis cs:7.71421421421421,2.2110046049329e-179)
--(axis cs:7.73423423423423,1.29678995813109e-187)
--(axis cs:7.75425425425425,4.92120880686724e-196)
--(axis cs:7.77427427427427,1.2083593536446e-204)
--(axis cs:7.79429429429429,1.91974075955427e-213)
--(axis cs:7.81431431431431,1.97338228594453e-222)
--(axis cs:7.83433433433433,1.31250820493487e-231)
--(axis cs:7.85435435435435,5.64826404018819e-241)
--(axis cs:7.87437437437437,1.5727153153748e-250)
--(axis cs:7.89439439439439,2.83339682887923e-260)
--(axis cs:7.91441441441441,3.3028348082958e-270)
--(axis cs:7.93443443443443,2.49108452789374e-280)
--(axis cs:7.95445445445445,1.21566031006102e-290)
--(axis cs:7.97447447447447,3.83847019759336e-301)
--(axis cs:7.99449449449449,7.84198975033185e-312)
--(axis cs:8.01451451451451,1.03753785626662e-322)
--(axis cs:8.03453453453453,0)
--(axis cs:8.05455455455455,0)
--(axis cs:8.07457457457457,0)
--(axis cs:8.09459459459459,0)
--(axis cs:8.11461461461461,0)
--(axis cs:8.13463463463463,0)
--(axis cs:8.15465465465465,0)
--(axis cs:8.17467467467467,0)
--(axis cs:8.19469469469469,0)
--(axis cs:8.21471471471471,0)
--(axis cs:8.23473473473473,0)
--(axis cs:8.25475475475475,0)
--(axis cs:8.27477477477477,0)
--(axis cs:8.29479479479479,0)
--(axis cs:8.31481481481481,0)
--(axis cs:8.33483483483483,0)
--(axis cs:8.35485485485485,0)
--(axis cs:8.37487487487487,0)
--(axis cs:8.39489489489489,0)
--(axis cs:8.41491491491491,0)
--(axis cs:8.43493493493493,0)
--(axis cs:8.45495495495495,0)
--(axis cs:8.47497497497497,0)
--(axis cs:8.49499499499499,0)
--(axis cs:8.51501501501502,0)
--(axis cs:8.53503503503504,0)
--(axis cs:8.55505505505506,0)
--(axis cs:8.57507507507508,0)
--(axis cs:8.5950950950951,0)
--(axis cs:8.61511511511512,0)
--(axis cs:8.63513513513514,0)
--(axis cs:8.65515515515516,0)
--(axis cs:8.67517517517518,0)
--(axis cs:8.6951951951952,0)
--(axis cs:8.71521521521522,0)
--(axis cs:8.73523523523524,0)
--(axis cs:8.75525525525526,0)
--(axis cs:8.77527527527528,0)
--(axis cs:8.7952952952953,0)
--(axis cs:8.81531531531532,0)
--(axis cs:8.83533533533534,0)
--(axis cs:8.85535535535536,0)
--(axis cs:8.87537537537538,0)
--(axis cs:8.8953953953954,0)
--(axis cs:8.91541541541542,0)
--(axis cs:8.93543543543544,0)
--(axis cs:8.95545545545546,0)
--(axis cs:8.97547547547548,0)
--(axis cs:8.9954954954955,0)
--(axis cs:9.01551551551552,0)
--(axis cs:9.03553553553554,0)
--(axis cs:9.05555555555556,0)
--(axis cs:9.07557557557558,0)
--(axis cs:9.0955955955956,0)
--(axis cs:9.11561561561562,0)
--(axis cs:9.13563563563564,0)
--(axis cs:9.15565565565566,0)
--(axis cs:9.17567567567568,0)
--(axis cs:9.1956956956957,0)
--(axis cs:9.21571571571572,0)
--(axis cs:9.23573573573574,0)
--(axis cs:9.25575575575576,0)
--(axis cs:9.27577577577578,0)
--(axis cs:9.2957957957958,0)
--(axis cs:9.31581581581582,0)
--(axis cs:9.33583583583584,0)
--(axis cs:9.35585585585586,0)
--(axis cs:9.37587587587588,0)
--(axis cs:9.3958958958959,0)
--(axis cs:9.41591591591592,0)
--(axis cs:9.43593593593594,0)
--(axis cs:9.45595595595596,0)
--(axis cs:9.47597597597598,0)
--(axis cs:9.495995995996,0)
--(axis cs:9.51601601601602,0)
--(axis cs:9.53603603603604,0)
--(axis cs:9.55605605605606,0)
--(axis cs:9.57607607607608,0)
--(axis cs:9.5960960960961,0)
--(axis cs:9.61611611611612,0)
--(axis cs:9.63613613613614,0)
--(axis cs:9.65615615615616,0)
--(axis cs:9.67617617617618,0)
--(axis cs:9.6961961961962,0)
--(axis cs:9.71621621621622,0)
--(axis cs:9.73623623623624,0)
--(axis cs:9.75625625625626,0)
--(axis cs:9.77627627627628,0)
--(axis cs:9.7962962962963,0)
--(axis cs:9.81631631631632,0)
--(axis cs:9.83633633633634,0)
--(axis cs:9.85635635635636,0)
--(axis cs:9.87637637637638,0)
--(axis cs:9.8963963963964,0)
--(axis cs:9.91641641641642,0)
--(axis cs:9.93643643643644,0)
--(axis cs:9.95645645645646,0)
--(axis cs:9.97647647647648,0)
--(axis cs:9.9964964964965,0)
--(axis cs:10.0165165165165,0)
--(axis cs:10.0365365365365,0)
--(axis cs:10.0565565565566,0)
--(axis cs:10.0765765765766,0)
--(axis cs:10.0965965965966,0)
--(axis cs:10.1166166166166,0)
--(axis cs:10.1366366366366,0)
--(axis cs:10.1566566566567,0)
--(axis cs:10.1766766766767,0)
--(axis cs:10.1966966966967,0)
--(axis cs:10.2167167167167,0)
--(axis cs:10.2367367367367,0)
--(axis cs:10.2567567567568,0)
--(axis cs:10.2767767767768,0)
--(axis cs:10.2967967967968,0)
--(axis cs:10.3168168168168,0)
--(axis cs:10.3368368368368,0)
--(axis cs:10.3568568568569,0)
--(axis cs:10.3768768768769,0)
--(axis cs:10.3968968968969,0)
--(axis cs:10.4169169169169,0)
--(axis cs:10.4369369369369,0)
--(axis cs:10.456956956957,0)
--(axis cs:10.476976976977,0)
--(axis cs:10.496996996997,0)
--(axis cs:10.517017017017,0)
--(axis cs:10.537037037037,0)
--(axis cs:10.5570570570571,0)
--(axis cs:10.5770770770771,0)
--(axis cs:10.5970970970971,0)
--(axis cs:10.6171171171171,0)
--(axis cs:10.6371371371371,0)
--(axis cs:10.6571571571572,0)
--(axis cs:10.6771771771772,0)
--(axis cs:10.6971971971972,0)
--(axis cs:10.7172172172172,0)
--(axis cs:10.7372372372372,0)
--(axis cs:10.7572572572573,0)
--(axis cs:10.7772772772773,0)
--(axis cs:10.7972972972973,0)
--(axis cs:10.8173173173173,0)
--(axis cs:10.8373373373373,0)
--(axis cs:10.8573573573574,0)
--(axis cs:10.8773773773774,0)
--(axis cs:10.8973973973974,0)
--(axis cs:10.9174174174174,0)
--(axis cs:10.9374374374374,0)
--(axis cs:10.9574574574575,0)
--(axis cs:10.9774774774775,0)
--(axis cs:10.9974974974975,0)
--(axis cs:11.0175175175175,0)
--(axis cs:11.0375375375375,0)
--(axis cs:11.0575575575576,0)
--(axis cs:11.0775775775776,0)
--(axis cs:11.0975975975976,0)
--(axis cs:11.1176176176176,0)
--(axis cs:11.1376376376376,0)
--(axis cs:11.1576576576577,0)
--(axis cs:11.1776776776777,0)
--(axis cs:11.1976976976977,0)
--(axis cs:11.2177177177177,0)
--(axis cs:11.2377377377377,0)
--(axis cs:11.2577577577578,0)
--(axis cs:11.2777777777778,0)
--(axis cs:11.2977977977978,0)
--(axis cs:11.3178178178178,0)
--(axis cs:11.3378378378378,0)
--(axis cs:11.3578578578579,0)
--(axis cs:11.3778778778779,0)
--(axis cs:11.3978978978979,0)
--(axis cs:11.4179179179179,0)
--(axis cs:11.4379379379379,0)
--(axis cs:11.457957957958,0)
--(axis cs:11.477977977978,0)
--(axis cs:11.497997997998,0)
--(axis cs:11.518018018018,0)
--(axis cs:11.538038038038,0)
--(axis cs:11.5580580580581,0)
--(axis cs:11.5780780780781,0)
--(axis cs:11.5980980980981,0)
--(axis cs:11.6181181181181,0)
--(axis cs:11.6381381381381,0)
--(axis cs:11.6581581581582,0)
--(axis cs:11.6781781781782,0)
--(axis cs:11.6981981981982,0)
--(axis cs:11.7182182182182,0)
--(axis cs:11.7382382382382,0)
--(axis cs:11.7582582582583,0)
--(axis cs:11.7782782782783,0)
--(axis cs:11.7982982982983,0)
--(axis cs:11.8183183183183,0)
--(axis cs:11.8383383383383,0)
--(axis cs:11.8583583583584,0)
--(axis cs:11.8783783783784,0)
--(axis cs:11.8983983983984,0)
--(axis cs:11.9184184184184,0)
--(axis cs:11.9384384384384,0)
--(axis cs:11.9584584584585,0)
--(axis cs:11.9784784784785,0)
--(axis cs:11.9984984984985,0)
--(axis cs:12.0185185185185,0)
--(axis cs:12.0385385385385,0)
--(axis cs:12.0585585585586,0)
--(axis cs:12.0785785785786,0)
--(axis cs:12.0985985985986,0)
--(axis cs:12.1186186186186,0)
--(axis cs:12.1386386386386,0)
--(axis cs:12.1586586586587,0)
--(axis cs:12.1786786786787,0)
--(axis cs:12.1986986986987,0)
--(axis cs:12.2187187187187,0)
--(axis cs:12.2387387387387,0)
--(axis cs:12.2587587587588,0)
--(axis cs:12.2787787787788,0)
--(axis cs:12.2987987987988,0)
--(axis cs:12.3188188188188,0)
--(axis cs:12.3388388388388,0)
--(axis cs:12.3588588588589,0)
--(axis cs:12.3788788788789,0)
--(axis cs:12.3988988988989,0)
--(axis cs:12.4189189189189,0)
--(axis cs:12.4389389389389,0)
--(axis cs:12.458958958959,0)
--(axis cs:12.478978978979,0)
--(axis cs:12.498998998999,0)
--(axis cs:12.519019019019,0)
--(axis cs:12.539039039039,0)
--(axis cs:12.5590590590591,0)
--(axis cs:12.5790790790791,0)
--(axis cs:12.5990990990991,0)
--(axis cs:12.6191191191191,0)
--(axis cs:12.6391391391391,0)
--(axis cs:12.6591591591592,0)
--(axis cs:12.6791791791792,0)
--(axis cs:12.6991991991992,0)
--(axis cs:12.7192192192192,0)
--(axis cs:12.7392392392392,0)
--(axis cs:12.7592592592593,0)
--(axis cs:12.7792792792793,0)
--(axis cs:12.7992992992993,0)
--(axis cs:12.8193193193193,0)
--(axis cs:12.8393393393393,0)
--(axis cs:12.8593593593594,0)
--(axis cs:12.8793793793794,0)
--(axis cs:12.8993993993994,0)
--(axis cs:12.9194194194194,0)
--(axis cs:12.9394394394394,0)
--(axis cs:12.9594594594595,0)
--(axis cs:12.9794794794795,0)
--(axis cs:12.9994994994995,0)
--(axis cs:13.0195195195195,0)
--(axis cs:13.0395395395395,0)
--(axis cs:13.0595595595596,0)
--(axis cs:13.0795795795796,0)
--(axis cs:13.0995995995996,0)
--(axis cs:13.1196196196196,0)
--(axis cs:13.1396396396396,0)
--(axis cs:13.1596596596597,0)
--(axis cs:13.1796796796797,0)
--(axis cs:13.1996996996997,0)
--(axis cs:13.2197197197197,0)
--(axis cs:13.2397397397397,0)
--(axis cs:13.2597597597598,0)
--(axis cs:13.2797797797798,0)
--(axis cs:13.2997997997998,0)
--(axis cs:13.3198198198198,0)
--(axis cs:13.3398398398398,0)
--(axis cs:13.3598598598599,0)
--(axis cs:13.3798798798799,0)
--(axis cs:13.3998998998999,0)
--(axis cs:13.4199199199199,0)
--(axis cs:13.4399399399399,0)
--(axis cs:13.45995995996,0)
--(axis cs:13.47997997998,0)
--(axis cs:13.5,0)
--(axis cs:13.5,0)
--(axis cs:13.5,0)
--(axis cs:13.47997997998,0)
--(axis cs:13.45995995996,0)
--(axis cs:13.4399399399399,0)
--(axis cs:13.4199199199199,0)
--(axis cs:13.3998998998999,0)
--(axis cs:13.3798798798799,0)
--(axis cs:13.3598598598599,0)
--(axis cs:13.3398398398398,0)
--(axis cs:13.3198198198198,0)
--(axis cs:13.2997997997998,0)
--(axis cs:13.2797797797798,0)
--(axis cs:13.2597597597598,0)
--(axis cs:13.2397397397397,0)
--(axis cs:13.2197197197197,0)
--(axis cs:13.1996996996997,0)
--(axis cs:13.1796796796797,0)
--(axis cs:13.1596596596597,0)
--(axis cs:13.1396396396396,0)
--(axis cs:13.1196196196196,0)
--(axis cs:13.0995995995996,0)
--(axis cs:13.0795795795796,0)
--(axis cs:13.0595595595596,0)
--(axis cs:13.0395395395395,0)
--(axis cs:13.0195195195195,0)
--(axis cs:12.9994994994995,0)
--(axis cs:12.9794794794795,0)
--(axis cs:12.9594594594595,0)
--(axis cs:12.9394394394394,0)
--(axis cs:12.9194194194194,0)
--(axis cs:12.8993993993994,0)
--(axis cs:12.8793793793794,0)
--(axis cs:12.8593593593594,0)
--(axis cs:12.8393393393393,0)
--(axis cs:12.8193193193193,0)
--(axis cs:12.7992992992993,0)
--(axis cs:12.7792792792793,0)
--(axis cs:12.7592592592593,0)
--(axis cs:12.7392392392392,0)
--(axis cs:12.7192192192192,0)
--(axis cs:12.6991991991992,0)
--(axis cs:12.6791791791792,0)
--(axis cs:12.6591591591592,0)
--(axis cs:12.6391391391391,0)
--(axis cs:12.6191191191191,0)
--(axis cs:12.5990990990991,0)
--(axis cs:12.5790790790791,0)
--(axis cs:12.5590590590591,0)
--(axis cs:12.539039039039,0)
--(axis cs:12.519019019019,0)
--(axis cs:12.498998998999,0)
--(axis cs:12.478978978979,0)
--(axis cs:12.458958958959,0)
--(axis cs:12.4389389389389,0)
--(axis cs:12.4189189189189,0)
--(axis cs:12.3988988988989,0)
--(axis cs:12.3788788788789,0)
--(axis cs:12.3588588588589,0)
--(axis cs:12.3388388388388,0)
--(axis cs:12.3188188188188,0)
--(axis cs:12.2987987987988,0)
--(axis cs:12.2787787787788,0)
--(axis cs:12.2587587587588,0)
--(axis cs:12.2387387387387,0)
--(axis cs:12.2187187187187,0)
--(axis cs:12.1986986986987,0)
--(axis cs:12.1786786786787,0)
--(axis cs:12.1586586586587,0)
--(axis cs:12.1386386386386,0)
--(axis cs:12.1186186186186,0)
--(axis cs:12.0985985985986,0)
--(axis cs:12.0785785785786,0)
--(axis cs:12.0585585585586,0)
--(axis cs:12.0385385385385,0)
--(axis cs:12.0185185185185,0)
--(axis cs:11.9984984984985,0)
--(axis cs:11.9784784784785,0)
--(axis cs:11.9584584584585,0)
--(axis cs:11.9384384384384,0)
--(axis cs:11.9184184184184,0)
--(axis cs:11.8983983983984,0)
--(axis cs:11.8783783783784,0)
--(axis cs:11.8583583583584,0)
--(axis cs:11.8383383383383,0)
--(axis cs:11.8183183183183,0)
--(axis cs:11.7982982982983,0)
--(axis cs:11.7782782782783,0)
--(axis cs:11.7582582582583,0)
--(axis cs:11.7382382382382,0)
--(axis cs:11.7182182182182,0)
--(axis cs:11.6981981981982,0)
--(axis cs:11.6781781781782,0)
--(axis cs:11.6581581581582,0)
--(axis cs:11.6381381381381,0)
--(axis cs:11.6181181181181,0)
--(axis cs:11.5980980980981,0)
--(axis cs:11.5780780780781,0)
--(axis cs:11.5580580580581,0)
--(axis cs:11.538038038038,0)
--(axis cs:11.518018018018,0)
--(axis cs:11.497997997998,0)
--(axis cs:11.477977977978,0)
--(axis cs:11.457957957958,0)
--(axis cs:11.4379379379379,0)
--(axis cs:11.4179179179179,0)
--(axis cs:11.3978978978979,0)
--(axis cs:11.3778778778779,0)
--(axis cs:11.3578578578579,0)
--(axis cs:11.3378378378378,0)
--(axis cs:11.3178178178178,0)
--(axis cs:11.2977977977978,0)
--(axis cs:11.2777777777778,0)
--(axis cs:11.2577577577578,0)
--(axis cs:11.2377377377377,0)
--(axis cs:11.2177177177177,0)
--(axis cs:11.1976976976977,0)
--(axis cs:11.1776776776777,0)
--(axis cs:11.1576576576577,0)
--(axis cs:11.1376376376376,0)
--(axis cs:11.1176176176176,0)
--(axis cs:11.0975975975976,0)
--(axis cs:11.0775775775776,0)
--(axis cs:11.0575575575576,0)
--(axis cs:11.0375375375375,0)
--(axis cs:11.0175175175175,0)
--(axis cs:10.9974974974975,0)
--(axis cs:10.9774774774775,0)
--(axis cs:10.9574574574575,0)
--(axis cs:10.9374374374374,0)
--(axis cs:10.9174174174174,0)
--(axis cs:10.8973973973974,0)
--(axis cs:10.8773773773774,0)
--(axis cs:10.8573573573574,0)
--(axis cs:10.8373373373373,0)
--(axis cs:10.8173173173173,0)
--(axis cs:10.7972972972973,0)
--(axis cs:10.7772772772773,0)
--(axis cs:10.7572572572573,0)
--(axis cs:10.7372372372372,0)
--(axis cs:10.7172172172172,0)
--(axis cs:10.6971971971972,0)
--(axis cs:10.6771771771772,0)
--(axis cs:10.6571571571572,0)
--(axis cs:10.6371371371371,0)
--(axis cs:10.6171171171171,0)
--(axis cs:10.5970970970971,0)
--(axis cs:10.5770770770771,0)
--(axis cs:10.5570570570571,0)
--(axis cs:10.537037037037,0)
--(axis cs:10.517017017017,0)
--(axis cs:10.496996996997,0)
--(axis cs:10.476976976977,0)
--(axis cs:10.456956956957,0)
--(axis cs:10.4369369369369,0)
--(axis cs:10.4169169169169,0)
--(axis cs:10.3968968968969,0)
--(axis cs:10.3768768768769,0)
--(axis cs:10.3568568568569,0)
--(axis cs:10.3368368368368,0)
--(axis cs:10.3168168168168,0)
--(axis cs:10.2967967967968,0)
--(axis cs:10.2767767767768,0)
--(axis cs:10.2567567567568,0)
--(axis cs:10.2367367367367,0)
--(axis cs:10.2167167167167,0)
--(axis cs:10.1966966966967,0)
--(axis cs:10.1766766766767,0)
--(axis cs:10.1566566566567,0)
--(axis cs:10.1366366366366,0)
--(axis cs:10.1166166166166,0)
--(axis cs:10.0965965965966,0)
--(axis cs:10.0765765765766,0)
--(axis cs:10.0565565565566,0)
--(axis cs:10.0365365365365,0)
--(axis cs:10.0165165165165,0)
--(axis cs:9.9964964964965,0)
--(axis cs:9.97647647647648,0)
--(axis cs:9.95645645645646,0)
--(axis cs:9.93643643643644,0)
--(axis cs:9.91641641641642,0)
--(axis cs:9.8963963963964,0)
--(axis cs:9.87637637637638,0)
--(axis cs:9.85635635635636,0)
--(axis cs:9.83633633633634,0)
--(axis cs:9.81631631631632,0)
--(axis cs:9.7962962962963,0)
--(axis cs:9.77627627627628,0)
--(axis cs:9.75625625625626,0)
--(axis cs:9.73623623623624,0)
--(axis cs:9.71621621621622,0)
--(axis cs:9.6961961961962,0)
--(axis cs:9.67617617617618,0)
--(axis cs:9.65615615615616,0)
--(axis cs:9.63613613613614,0)
--(axis cs:9.61611611611612,0)
--(axis cs:9.5960960960961,0)
--(axis cs:9.57607607607608,0)
--(axis cs:9.55605605605606,0)
--(axis cs:9.53603603603604,0)
--(axis cs:9.51601601601602,0)
--(axis cs:9.495995995996,0)
--(axis cs:9.47597597597598,0)
--(axis cs:9.45595595595596,0)
--(axis cs:9.43593593593594,0)
--(axis cs:9.41591591591592,0)
--(axis cs:9.3958958958959,0)
--(axis cs:9.37587587587588,0)
--(axis cs:9.35585585585586,0)
--(axis cs:9.33583583583584,0)
--(axis cs:9.31581581581582,0)
--(axis cs:9.2957957957958,0)
--(axis cs:9.27577577577578,0)
--(axis cs:9.25575575575576,0)
--(axis cs:9.23573573573574,0)
--(axis cs:9.21571571571572,0)
--(axis cs:9.1956956956957,0)
--(axis cs:9.17567567567568,0)
--(axis cs:9.15565565565566,0)
--(axis cs:9.13563563563564,0)
--(axis cs:9.11561561561562,0)
--(axis cs:9.0955955955956,0)
--(axis cs:9.07557557557558,0)
--(axis cs:9.05555555555556,0)
--(axis cs:9.03553553553554,0)
--(axis cs:9.01551551551552,0)
--(axis cs:8.9954954954955,0)
--(axis cs:8.97547547547548,0)
--(axis cs:8.95545545545546,0)
--(axis cs:8.93543543543544,0)
--(axis cs:8.91541541541542,0)
--(axis cs:8.8953953953954,0)
--(axis cs:8.87537537537538,0)
--(axis cs:8.85535535535536,0)
--(axis cs:8.83533533533534,0)
--(axis cs:8.81531531531532,0)
--(axis cs:8.7952952952953,0)
--(axis cs:8.77527527527528,0)
--(axis cs:8.75525525525526,0)
--(axis cs:8.73523523523524,0)
--(axis cs:8.71521521521522,0)
--(axis cs:8.6951951951952,0)
--(axis cs:8.67517517517518,0)
--(axis cs:8.65515515515516,0)
--(axis cs:8.63513513513514,0)
--(axis cs:8.61511511511512,0)
--(axis cs:8.5950950950951,0)
--(axis cs:8.57507507507508,0)
--(axis cs:8.55505505505506,0)
--(axis cs:8.53503503503504,0)
--(axis cs:8.51501501501502,0)
--(axis cs:8.49499499499499,0)
--(axis cs:8.47497497497497,0)
--(axis cs:8.45495495495495,0)
--(axis cs:8.43493493493493,0)
--(axis cs:8.41491491491491,0)
--(axis cs:8.39489489489489,0)
--(axis cs:8.37487487487487,0)
--(axis cs:8.35485485485485,0)
--(axis cs:8.33483483483483,0)
--(axis cs:8.31481481481481,0)
--(axis cs:8.29479479479479,0)
--(axis cs:8.27477477477477,0)
--(axis cs:8.25475475475475,0)
--(axis cs:8.23473473473473,0)
--(axis cs:8.21471471471471,0)
--(axis cs:8.19469469469469,0)
--(axis cs:8.17467467467467,0)
--(axis cs:8.15465465465465,0)
--(axis cs:8.13463463463463,0)
--(axis cs:8.11461461461461,0)
--(axis cs:8.09459459459459,0)
--(axis cs:8.07457457457457,0)
--(axis cs:8.05455455455455,0)
--(axis cs:8.03453453453453,0)
--(axis cs:8.01451451451451,0)
--(axis cs:7.99449449449449,0)
--(axis cs:7.97447447447447,0)
--(axis cs:7.95445445445445,0)
--(axis cs:7.93443443443443,0)
--(axis cs:7.91441441441441,0)
--(axis cs:7.89439439439439,0)
--(axis cs:7.87437437437437,0)
--(axis cs:7.85435435435435,0)
--(axis cs:7.83433433433433,0)
--(axis cs:7.81431431431431,0)
--(axis cs:7.79429429429429,0)
--(axis cs:7.77427427427427,0)
--(axis cs:7.75425425425425,0)
--(axis cs:7.73423423423423,0)
--(axis cs:7.71421421421421,0)
--(axis cs:7.69419419419419,0)
--(axis cs:7.67417417417417,0)
--(axis cs:7.65415415415415,0)
--(axis cs:7.63413413413413,0)
--(axis cs:7.61411411411411,0)
--(axis cs:7.59409409409409,0)
--(axis cs:7.57407407407407,0)
--(axis cs:7.55405405405405,0)
--(axis cs:7.53403403403403,0)
--(axis cs:7.51401401401401,0)
--(axis cs:7.49399399399399,0)
--(axis cs:7.47397397397397,0)
--(axis cs:7.45395395395395,0)
--(axis cs:7.43393393393393,0)
--(axis cs:7.41391391391391,0)
--(axis cs:7.39389389389389,0)
--(axis cs:7.37387387387387,0)
--(axis cs:7.35385385385385,0)
--(axis cs:7.33383383383383,0)
--(axis cs:7.31381381381381,0)
--(axis cs:7.29379379379379,0)
--(axis cs:7.27377377377377,0)
--(axis cs:7.25375375375375,0)
--(axis cs:7.23373373373373,0)
--(axis cs:7.21371371371371,0)
--(axis cs:7.19369369369369,0)
--(axis cs:7.17367367367367,0)
--(axis cs:7.15365365365365,0)
--(axis cs:7.13363363363363,0)
--(axis cs:7.11361361361361,0)
--(axis cs:7.09359359359359,0)
--(axis cs:7.07357357357357,0)
--(axis cs:7.05355355355355,0)
--(axis cs:7.03353353353353,0)
--(axis cs:7.01351351351351,0)
--(axis cs:6.99349349349349,0)
--(axis cs:6.97347347347347,0)
--(axis cs:6.95345345345345,0)
--(axis cs:6.93343343343343,0)
--(axis cs:6.91341341341341,0)
--(axis cs:6.89339339339339,0)
--(axis cs:6.87337337337337,0)
--(axis cs:6.85335335335335,0)
--(axis cs:6.83333333333333,0)
--(axis cs:6.81331331331331,0)
--(axis cs:6.79329329329329,0)
--(axis cs:6.77327327327327,0)
--(axis cs:6.75325325325325,0)
--(axis cs:6.73323323323323,0)
--(axis cs:6.71321321321321,0)
--(axis cs:6.69319319319319,0)
--(axis cs:6.67317317317317,0)
--(axis cs:6.65315315315315,0)
--(axis cs:6.63313313313313,0)
--(axis cs:6.61311311311311,0)
--(axis cs:6.59309309309309,0)
--(axis cs:6.57307307307307,0)
--(axis cs:6.55305305305305,0)
--(axis cs:6.53303303303303,0)
--(axis cs:6.51301301301301,0)
--(axis cs:6.49299299299299,0)
--(axis cs:6.47297297297297,0)
--(axis cs:6.45295295295295,0)
--(axis cs:6.43293293293293,0)
--(axis cs:6.41291291291291,0)
--(axis cs:6.39289289289289,0)
--(axis cs:6.37287287287287,0)
--(axis cs:6.35285285285285,0)
--(axis cs:6.33283283283283,0)
--(axis cs:6.31281281281281,0)
--(axis cs:6.29279279279279,0)
--(axis cs:6.27277277277277,0)
--(axis cs:6.25275275275275,0)
--(axis cs:6.23273273273273,0)
--(axis cs:6.21271271271271,0)
--(axis cs:6.19269269269269,0)
--(axis cs:6.17267267267267,0)
--(axis cs:6.15265265265265,0)
--(axis cs:6.13263263263263,0)
--(axis cs:6.11261261261261,0)
--(axis cs:6.09259259259259,0)
--(axis cs:6.07257257257257,0)
--(axis cs:6.05255255255255,0)
--(axis cs:6.03253253253253,0)
--(axis cs:6.01251251251251,0)
--(axis cs:5.99249249249249,0)
--(axis cs:5.97247247247247,0)
--(axis cs:5.95245245245245,0)
--(axis cs:5.93243243243243,0)
--(axis cs:5.91241241241241,0)
--(axis cs:5.89239239239239,0)
--(axis cs:5.87237237237237,0)
--(axis cs:5.85235235235235,0)
--(axis cs:5.83233233233233,0)
--(axis cs:5.81231231231231,0)
--(axis cs:5.79229229229229,0)
--(axis cs:5.77227227227227,0)
--(axis cs:5.75225225225225,0)
--(axis cs:5.73223223223223,0)
--(axis cs:5.71221221221221,0)
--(axis cs:5.69219219219219,0)
--(axis cs:5.67217217217217,0)
--(axis cs:5.65215215215215,0)
--(axis cs:5.63213213213213,0)
--(axis cs:5.61211211211211,0)
--(axis cs:5.59209209209209,0)
--(axis cs:5.57207207207207,0)
--(axis cs:5.55205205205205,0)
--(axis cs:5.53203203203203,0)
--(axis cs:5.51201201201201,0)
--(axis cs:5.49199199199199,0)
--(axis cs:5.47197197197197,0)
--(axis cs:5.45195195195195,0)
--(axis cs:5.43193193193193,0)
--(axis cs:5.41191191191191,0)
--(axis cs:5.39189189189189,0)
--(axis cs:5.37187187187187,0)
--(axis cs:5.35185185185185,0)
--(axis cs:5.33183183183183,0)
--(axis cs:5.31181181181181,0)
--(axis cs:5.29179179179179,0)
--(axis cs:5.27177177177177,0)
--(axis cs:5.25175175175175,0)
--(axis cs:5.23173173173173,0)
--(axis cs:5.21171171171171,0)
--(axis cs:5.19169169169169,0)
--(axis cs:5.17167167167167,0)
--(axis cs:5.15165165165165,0)
--(axis cs:5.13163163163163,0)
--(axis cs:5.11161161161161,0)
--(axis cs:5.09159159159159,0)
--(axis cs:5.07157157157157,0)
--(axis cs:5.05155155155155,0)
--(axis cs:5.03153153153153,0)
--(axis cs:5.01151151151151,0)
--(axis cs:4.99149149149149,0)
--(axis cs:4.97147147147147,0)
--(axis cs:4.95145145145145,0)
--(axis cs:4.93143143143143,0)
--(axis cs:4.91141141141141,0)
--(axis cs:4.89139139139139,0)
--(axis cs:4.87137137137137,0)
--(axis cs:4.85135135135135,0)
--(axis cs:4.83133133133133,0)
--(axis cs:4.81131131131131,0)
--(axis cs:4.79129129129129,0)
--(axis cs:4.77127127127127,0)
--(axis cs:4.75125125125125,0)
--(axis cs:4.73123123123123,0)
--(axis cs:4.71121121121121,0)
--(axis cs:4.69119119119119,0)
--(axis cs:4.67117117117117,0)
--(axis cs:4.65115115115115,0)
--(axis cs:4.63113113113113,0)
--(axis cs:4.61111111111111,0)
--(axis cs:4.59109109109109,0)
--(axis cs:4.57107107107107,0)
--(axis cs:4.55105105105105,0)
--(axis cs:4.53103103103103,0)
--(axis cs:4.51101101101101,0)
--(axis cs:4.49099099099099,0)
--(axis cs:4.47097097097097,0)
--(axis cs:4.45095095095095,0)
--(axis cs:4.43093093093093,0)
--(axis cs:4.41091091091091,0)
--(axis cs:4.39089089089089,0)
--(axis cs:4.37087087087087,0)
--(axis cs:4.35085085085085,0)
--(axis cs:4.33083083083083,0)
--(axis cs:4.31081081081081,0)
--(axis cs:4.29079079079079,0)
--(axis cs:4.27077077077077,0)
--(axis cs:4.25075075075075,0)
--(axis cs:4.23073073073073,0)
--(axis cs:4.21071071071071,0)
--(axis cs:4.19069069069069,0)
--(axis cs:4.17067067067067,0)
--(axis cs:4.15065065065065,0)
--(axis cs:4.13063063063063,0)
--(axis cs:4.11061061061061,0)
--(axis cs:4.09059059059059,0)
--(axis cs:4.07057057057057,0)
--(axis cs:4.05055055055055,0)
--(axis cs:4.03053053053053,0)
--(axis cs:4.01051051051051,0)
--(axis cs:3.99049049049049,0)
--(axis cs:3.97047047047047,0)
--(axis cs:3.95045045045045,0)
--(axis cs:3.93043043043043,0)
--(axis cs:3.91041041041041,0)
--(axis cs:3.89039039039039,0)
--(axis cs:3.87037037037037,0)
--(axis cs:3.85035035035035,0)
--(axis cs:3.83033033033033,0)
--(axis cs:3.81031031031031,0)
--(axis cs:3.79029029029029,0)
--(axis cs:3.77027027027027,0)
--(axis cs:3.75025025025025,0)
--(axis cs:3.73023023023023,0)
--(axis cs:3.71021021021021,0)
--(axis cs:3.69019019019019,0)
--(axis cs:3.67017017017017,0)
--(axis cs:3.65015015015015,0)
--(axis cs:3.63013013013013,0)
--(axis cs:3.61011011011011,0)
--(axis cs:3.59009009009009,0)
--(axis cs:3.57007007007007,0)
--(axis cs:3.55005005005005,0)
--(axis cs:3.53003003003003,0)
--(axis cs:3.51001001001001,0)
--(axis cs:3.48998998998999,0)
--(axis cs:3.46996996996997,0)
--(axis cs:3.44994994994995,0)
--(axis cs:3.42992992992993,0)
--(axis cs:3.40990990990991,0)
--(axis cs:3.38988988988989,0)
--(axis cs:3.36986986986987,0)
--(axis cs:3.34984984984985,0)
--(axis cs:3.32982982982983,0)
--(axis cs:3.30980980980981,0)
--(axis cs:3.28978978978979,0)
--(axis cs:3.26976976976977,0)
--(axis cs:3.24974974974975,0)
--(axis cs:3.22972972972973,0)
--(axis cs:3.20970970970971,0)
--(axis cs:3.18968968968969,0)
--(axis cs:3.16966966966967,0)
--(axis cs:3.14964964964965,0)
--(axis cs:3.12962962962963,0)
--(axis cs:3.10960960960961,0)
--(axis cs:3.08958958958959,0)
--(axis cs:3.06956956956957,0)
--(axis cs:3.04954954954955,0)
--(axis cs:3.02952952952953,0)
--(axis cs:3.00950950950951,0)
--(axis cs:2.98948948948949,0)
--(axis cs:2.96946946946947,0)
--(axis cs:2.94944944944945,0)
--(axis cs:2.92942942942943,0)
--(axis cs:2.90940940940941,0)
--(axis cs:2.88938938938939,0)
--(axis cs:2.86936936936937,0)
--(axis cs:2.84934934934935,0)
--(axis cs:2.82932932932933,0)
--(axis cs:2.80930930930931,0)
--(axis cs:2.78928928928929,0)
--(axis cs:2.76926926926927,0)
--(axis cs:2.74924924924925,0)
--(axis cs:2.72922922922923,0)
--(axis cs:2.70920920920921,0)
--(axis cs:2.68918918918919,0)
--(axis cs:2.66916916916917,0)
--(axis cs:2.64914914914915,0)
--(axis cs:2.62912912912913,0)
--(axis cs:2.60910910910911,0)
--(axis cs:2.58908908908909,0)
--(axis cs:2.56906906906907,0)
--(axis cs:2.54904904904905,0)
--(axis cs:2.52902902902903,0)
--(axis cs:2.50900900900901,0)
--(axis cs:2.48898898898899,0)
--(axis cs:2.46896896896897,0)
--(axis cs:2.44894894894895,0)
--(axis cs:2.42892892892893,0)
--(axis cs:2.40890890890891,0)
--(axis cs:2.38888888888889,0)
--(axis cs:2.36886886886887,0)
--(axis cs:2.34884884884885,0)
--(axis cs:2.32882882882883,0)
--(axis cs:2.30880880880881,0)
--(axis cs:2.28878878878879,0)
--(axis cs:2.26876876876877,0)
--(axis cs:2.24874874874875,0)
--(axis cs:2.22872872872873,0)
--(axis cs:2.20870870870871,0)
--(axis cs:2.18868868868869,0)
--(axis cs:2.16866866866867,0)
--(axis cs:2.14864864864865,0)
--(axis cs:2.12862862862863,0)
--(axis cs:2.10860860860861,0)
--(axis cs:2.08858858858859,0)
--(axis cs:2.06856856856857,0)
--(axis cs:2.04854854854855,0)
--(axis cs:2.02852852852853,0)
--(axis cs:2.00850850850851,0)
--(axis cs:1.98848848848849,0)
--(axis cs:1.96846846846847,0)
--(axis cs:1.94844844844845,0)
--(axis cs:1.92842842842843,0)
--(axis cs:1.90840840840841,0)
--(axis cs:1.88838838838839,0)
--(axis cs:1.86836836836837,0)
--(axis cs:1.84834834834835,0)
--(axis cs:1.82832832832833,0)
--(axis cs:1.80830830830831,0)
--(axis cs:1.78828828828829,0)
--(axis cs:1.76826826826827,0)
--(axis cs:1.74824824824825,0)
--(axis cs:1.72822822822823,0)
--(axis cs:1.70820820820821,0)
--(axis cs:1.68818818818819,0)
--(axis cs:1.66816816816817,0)
--(axis cs:1.64814814814815,0)
--(axis cs:1.62812812812813,0)
--(axis cs:1.60810810810811,0)
--(axis cs:1.58808808808809,0)
--(axis cs:1.56806806806807,0)
--(axis cs:1.54804804804805,0)
--(axis cs:1.52802802802803,0)
--(axis cs:1.50800800800801,0)
--(axis cs:1.48798798798799,0)
--(axis cs:1.46796796796797,0)
--(axis cs:1.44794794794795,0)
--(axis cs:1.42792792792793,0)
--(axis cs:1.40790790790791,0)
--(axis cs:1.38788788788789,0)
--(axis cs:1.36786786786787,0)
--(axis cs:1.34784784784785,0)
--(axis cs:1.32782782782783,0)
--(axis cs:1.30780780780781,0)
--(axis cs:1.28778778778779,0)
--(axis cs:1.26776776776777,0)
--(axis cs:1.24774774774775,0)
--(axis cs:1.22772772772773,0)
--(axis cs:1.20770770770771,0)
--(axis cs:1.18768768768769,0)
--(axis cs:1.16766766766767,0)
--(axis cs:1.14764764764765,0)
--(axis cs:1.12762762762763,0)
--(axis cs:1.10760760760761,0)
--(axis cs:1.08758758758759,0)
--(axis cs:1.06756756756757,0)
--(axis cs:1.04754754754755,0)
--(axis cs:1.02752752752753,0)
--(axis cs:1.00750750750751,0)
--(axis cs:0.987487487487487,0)
--(axis cs:0.967467467467467,0)
--(axis cs:0.947447447447447,0)
--(axis cs:0.927427427427427,0)
--(axis cs:0.907407407407407,0)
--(axis cs:0.887387387387387,0)
--(axis cs:0.867367367367367,0)
--(axis cs:0.847347347347347,0)
--(axis cs:0.827327327327327,0)
--(axis cs:0.807307307307307,0)
--(axis cs:0.787287287287287,0)
--(axis cs:0.767267267267267,0)
--(axis cs:0.747247247247247,0)
--(axis cs:0.727227227227227,0)
--(axis cs:0.707207207207207,0)
--(axis cs:0.687187187187187,0)
--(axis cs:0.667167167167167,0)
--(axis cs:0.647147147147147,0)
--(axis cs:0.627127127127127,0)
--(axis cs:0.607107107107107,0)
--(axis cs:0.587087087087087,0)
--(axis cs:0.567067067067067,0)
--(axis cs:0.547047047047047,0)
--(axis cs:0.527027027027027,0)
--(axis cs:0.507007007007007,0)
--(axis cs:0.486986986986987,0)
--(axis cs:0.466966966966967,0)
--(axis cs:0.446946946946947,0)
--(axis cs:0.426926926926927,0)
--(axis cs:0.406906906906907,0)
--(axis cs:0.386886886886887,0)
--(axis cs:0.366866866866867,0)
--(axis cs:0.346846846846847,0)
--(axis cs:0.326826826826827,0)
--(axis cs:0.306806806806807,0)
--(axis cs:0.286786786786787,0)
--(axis cs:0.266766766766767,0)
--(axis cs:0.246746746746747,0)
--(axis cs:0.226726726726727,0)
--(axis cs:0.206706706706707,0)
--(axis cs:0.186686686686687,0)
--(axis cs:0.166666666666667,0)
--(axis cs:0.146646646646647,0)
--(axis cs:0.126626626626627,0)
--(axis cs:0.106606606606607,0)
--(axis cs:0.0865865865865869,0)
--(axis cs:0.0665665665665669,0)
--(axis cs:0.0465465465465469,0)
--(axis cs:0.0265265265265269,0)
--(axis cs:0.00650650650650686,0)
--(axis cs:-0.0135135135135132,0)
--(axis cs:-0.0335335335335332,0)
--(axis cs:-0.0535535535535532,0)
--(axis cs:-0.0735735735735732,0)
--(axis cs:-0.0935935935935941,0)
--(axis cs:-0.113613613613614,0)
--(axis cs:-0.133633633633634,0)
--(axis cs:-0.153653653653654,0)
--(axis cs:-0.173673673673674,0)
--(axis cs:-0.193693693693694,0)
--(axis cs:-0.213713713713714,0)
--(axis cs:-0.233733733733734,0)
--(axis cs:-0.253753753753754,0)
--(axis cs:-0.273773773773774,0)
--(axis cs:-0.293793793793794,0)
--(axis cs:-0.313813813813814,0)
--(axis cs:-0.333833833833834,0)
--(axis cs:-0.353853853853854,0)
--(axis cs:-0.373873873873874,0)
--(axis cs:-0.393893893893894,0)
--(axis cs:-0.413913913913914,0)
--(axis cs:-0.433933933933934,0)
--(axis cs:-0.453953953953954,0)
--(axis cs:-0.473973973973974,0)
--(axis cs:-0.493993993993994,0)
--(axis cs:-0.514014014014014,0)
--(axis cs:-0.534034034034034,0)
--(axis cs:-0.554054054054054,0)
--(axis cs:-0.574074074074074,0)
--(axis cs:-0.594094094094094,0)
--(axis cs:-0.614114114114114,0)
--(axis cs:-0.634134134134134,0)
--(axis cs:-0.654154154154154,0)
--(axis cs:-0.674174174174174,0)
--(axis cs:-0.694194194194194,0)
--(axis cs:-0.714214214214214,0)
--(axis cs:-0.734234234234235,0)
--(axis cs:-0.754254254254255,0)
--(axis cs:-0.774274274274275,0)
--(axis cs:-0.794294294294295,0)
--(axis cs:-0.814314314314315,0)
--(axis cs:-0.834334334334335,0)
--(axis cs:-0.854354354354355,0)
--(axis cs:-0.874374374374375,0)
--(axis cs:-0.894394394394395,0)
--(axis cs:-0.914414414414415,0)
--(axis cs:-0.934434434434435,0)
--(axis cs:-0.954454454454455,0)
--(axis cs:-0.974474474474475,0)
--(axis cs:-0.994494494494495,0)
--(axis cs:-1.01451451451451,0)
--(axis cs:-1.03453453453453,0)
--(axis cs:-1.05455455455455,0)
--(axis cs:-1.07457457457457,0)
--(axis cs:-1.09459459459459,0)
--(axis cs:-1.11461461461461,0)
--(axis cs:-1.13463463463463,0)
--(axis cs:-1.15465465465465,0)
--(axis cs:-1.17467467467467,0)
--(axis cs:-1.19469469469469,0)
--(axis cs:-1.21471471471471,0)
--(axis cs:-1.23473473473473,0)
--(axis cs:-1.25475475475475,0)
--(axis cs:-1.27477477477477,0)
--(axis cs:-1.29479479479479,0)
--(axis cs:-1.31481481481481,0)
--(axis cs:-1.33483483483483,0)
--(axis cs:-1.35485485485485,0)
--(axis cs:-1.37487487487487,0)
--(axis cs:-1.39489489489489,0)
--(axis cs:-1.41491491491491,0)
--(axis cs:-1.43493493493493,0)
--(axis cs:-1.45495495495495,0)
--(axis cs:-1.47497497497497,0)
--(axis cs:-1.49499499499499,0)
--(axis cs:-1.51501501501502,0)
--(axis cs:-1.53503503503504,0)
--(axis cs:-1.55505505505506,0)
--(axis cs:-1.57507507507508,0)
--(axis cs:-1.5950950950951,0)
--(axis cs:-1.61511511511512,0)
--(axis cs:-1.63513513513514,0)
--(axis cs:-1.65515515515516,0)
--(axis cs:-1.67517517517518,0)
--(axis cs:-1.6951951951952,0)
--(axis cs:-1.71521521521522,0)
--(axis cs:-1.73523523523524,0)
--(axis cs:-1.75525525525526,0)
--(axis cs:-1.77527527527528,0)
--(axis cs:-1.7952952952953,0)
--(axis cs:-1.81531531531532,0)
--(axis cs:-1.83533533533534,0)
--(axis cs:-1.85535535535536,0)
--(axis cs:-1.87537537537538,0)
--(axis cs:-1.8953953953954,0)
--(axis cs:-1.91541541541542,0)
--(axis cs:-1.93543543543544,0)
--(axis cs:-1.95545545545546,0)
--(axis cs:-1.97547547547548,0)
--(axis cs:-1.9954954954955,0)
--(axis cs:-2.01551551551552,0)
--(axis cs:-2.03553553553554,0)
--(axis cs:-2.05555555555556,0)
--(axis cs:-2.07557557557558,0)
--(axis cs:-2.0955955955956,0)
--(axis cs:-2.11561561561562,0)
--(axis cs:-2.13563563563564,0)
--(axis cs:-2.15565565565566,0)
--(axis cs:-2.17567567567568,0)
--(axis cs:-2.1956956956957,0)
--(axis cs:-2.21571571571572,0)
--(axis cs:-2.23573573573574,0)
--(axis cs:-2.25575575575576,0)
--(axis cs:-2.27577577577578,0)
--(axis cs:-2.2957957957958,0)
--(axis cs:-2.31581581581582,0)
--(axis cs:-2.33583583583584,0)
--(axis cs:-2.35585585585586,0)
--(axis cs:-2.37587587587588,0)
--(axis cs:-2.3958958958959,0)
--(axis cs:-2.41591591591592,0)
--(axis cs:-2.43593593593594,0)
--(axis cs:-2.45595595595596,0)
--(axis cs:-2.47597597597598,0)
--(axis cs:-2.495995995996,0)
--(axis cs:-2.51601601601602,0)
--(axis cs:-2.53603603603604,0)
--(axis cs:-2.55605605605606,0)
--(axis cs:-2.57607607607608,0)
--(axis cs:-2.5960960960961,0)
--(axis cs:-2.61611611611612,0)
--(axis cs:-2.63613613613614,0)
--(axis cs:-2.65615615615616,0)
--(axis cs:-2.67617617617618,0)
--(axis cs:-2.6961961961962,0)
--(axis cs:-2.71621621621622,0)
--(axis cs:-2.73623623623624,0)
--(axis cs:-2.75625625625626,0)
--(axis cs:-2.77627627627628,0)
--(axis cs:-2.7962962962963,0)
--(axis cs:-2.81631631631632,0)
--(axis cs:-2.83633633633634,0)
--(axis cs:-2.85635635635636,0)
--(axis cs:-2.87637637637638,0)
--(axis cs:-2.8963963963964,0)
--(axis cs:-2.91641641641642,0)
--(axis cs:-2.93643643643644,0)
--(axis cs:-2.95645645645646,0)
--(axis cs:-2.97647647647648,0)
--(axis cs:-2.9964964964965,0)
--(axis cs:-3.01651651651652,0)
--(axis cs:-3.03653653653654,0)
--(axis cs:-3.05655655655656,0)
--(axis cs:-3.07657657657658,0)
--(axis cs:-3.0965965965966,0)
--(axis cs:-3.11661661661662,0)
--(axis cs:-3.13663663663664,0)
--(axis cs:-3.15665665665666,0)
--(axis cs:-3.17667667667668,0)
--(axis cs:-3.1966966966967,0)
--(axis cs:-3.21671671671672,0)
--(axis cs:-3.23673673673674,0)
--(axis cs:-3.25675675675676,0)
--(axis cs:-3.27677677677678,0)
--(axis cs:-3.2967967967968,0)
--(axis cs:-3.31681681681682,0)
--(axis cs:-3.33683683683684,0)
--(axis cs:-3.35685685685686,0)
--(axis cs:-3.37687687687688,0)
--(axis cs:-3.3968968968969,0)
--(axis cs:-3.41691691691692,0)
--(axis cs:-3.43693693693694,0)
--(axis cs:-3.45695695695696,0)
--(axis cs:-3.47697697697698,0)
--(axis cs:-3.496996996997,0)
--(axis cs:-3.51701701701702,0)
--(axis cs:-3.53703703703704,0)
--(axis cs:-3.55705705705706,0)
--(axis cs:-3.57707707707708,0)
--(axis cs:-3.5970970970971,0)
--(axis cs:-3.61711711711712,0)
--(axis cs:-3.63713713713714,0)
--(axis cs:-3.65715715715716,0)
--(axis cs:-3.67717717717718,0)
--(axis cs:-3.6971971971972,0)
--(axis cs:-3.71721721721722,0)
--(axis cs:-3.73723723723724,0)
--(axis cs:-3.75725725725726,0)
--(axis cs:-3.77727727727728,0)
--(axis cs:-3.7972972972973,0)
--(axis cs:-3.81731731731732,0)
--(axis cs:-3.83733733733734,0)
--(axis cs:-3.85735735735736,0)
--(axis cs:-3.87737737737738,0)
--(axis cs:-3.8973973973974,0)
--(axis cs:-3.91741741741742,0)
--(axis cs:-3.93743743743744,0)
--(axis cs:-3.95745745745746,0)
--(axis cs:-3.97747747747748,0)
--(axis cs:-3.9974974974975,0)
--(axis cs:-4.01751751751752,0)
--(axis cs:-4.03753753753754,0)
--(axis cs:-4.05755755755756,0)
--(axis cs:-4.07757757757758,0)
--(axis cs:-4.0975975975976,0)
--(axis cs:-4.11761761761762,0)
--(axis cs:-4.13763763763764,0)
--(axis cs:-4.15765765765766,0)
--(axis cs:-4.17767767767768,0)
--(axis cs:-4.1976976976977,0)
--(axis cs:-4.21771771771772,0)
--(axis cs:-4.23773773773774,0)
--(axis cs:-4.25775775775776,0)
--(axis cs:-4.27777777777778,0)
--(axis cs:-4.2977977977978,0)
--(axis cs:-4.31781781781782,0)
--(axis cs:-4.33783783783784,0)
--(axis cs:-4.35785785785786,0)
--(axis cs:-4.37787787787788,0)
--(axis cs:-4.3978978978979,0)
--(axis cs:-4.41791791791792,0)
--(axis cs:-4.43793793793794,0)
--(axis cs:-4.45795795795796,0)
--(axis cs:-4.47797797797798,0)
--(axis cs:-4.497997997998,0)
--(axis cs:-4.51801801801802,0)
--(axis cs:-4.53803803803804,0)
--(axis cs:-4.55805805805806,0)
--(axis cs:-4.57807807807808,0)
--(axis cs:-4.5980980980981,0)
--(axis cs:-4.61811811811812,0)
--(axis cs:-4.63813813813814,0)
--(axis cs:-4.65815815815816,0)
--(axis cs:-4.67817817817818,0)
--(axis cs:-4.6981981981982,0)
--(axis cs:-4.71821821821822,0)
--(axis cs:-4.73823823823824,0)
--(axis cs:-4.75825825825826,0)
--(axis cs:-4.77827827827828,0)
--(axis cs:-4.7982982982983,0)
--(axis cs:-4.81831831831832,0)
--(axis cs:-4.83833833833834,0)
--(axis cs:-4.85835835835836,0)
--(axis cs:-4.87837837837838,0)
--(axis cs:-4.8983983983984,0)
--(axis cs:-4.91841841841842,0)
--(axis cs:-4.93843843843844,0)
--(axis cs:-4.95845845845846,0)
--(axis cs:-4.97847847847848,0)
--(axis cs:-4.9984984984985,0)
--(axis cs:-5.01851851851852,0)
--(axis cs:-5.03853853853854,0)
--(axis cs:-5.05855855855856,0)
--(axis cs:-5.07857857857858,0)
--(axis cs:-5.0985985985986,0)
--(axis cs:-5.11861861861862,0)
--(axis cs:-5.13863863863864,0)
--(axis cs:-5.15865865865866,0)
--(axis cs:-5.17867867867868,0)
--(axis cs:-5.1986986986987,0)
--(axis cs:-5.21871871871872,0)
--(axis cs:-5.23873873873874,0)
--(axis cs:-5.25875875875876,0)
--(axis cs:-5.27877877877878,0)
--(axis cs:-5.2987987987988,0)
--(axis cs:-5.31881881881882,0)
--(axis cs:-5.33883883883884,0)
--(axis cs:-5.35885885885886,0)
--(axis cs:-5.37887887887888,0)
--(axis cs:-5.3988988988989,0)
--(axis cs:-5.41891891891892,0)
--(axis cs:-5.43893893893894,0)
--(axis cs:-5.45895895895896,0)
--(axis cs:-5.47897897897898,0)
--(axis cs:-5.498998998999,0)
--(axis cs:-5.51901901901902,0)
--(axis cs:-5.53903903903904,0)
--(axis cs:-5.55905905905906,0)
--(axis cs:-5.57907907907908,0)
--(axis cs:-5.5990990990991,0)
--(axis cs:-5.61911911911912,0)
--(axis cs:-5.63913913913914,0)
--(axis cs:-5.65915915915916,0)
--(axis cs:-5.67917917917918,0)
--(axis cs:-5.6991991991992,0)
--(axis cs:-5.71921921921922,0)
--(axis cs:-5.73923923923924,0)
--(axis cs:-5.75925925925926,0)
--(axis cs:-5.77927927927928,0)
--(axis cs:-5.7992992992993,0)
--(axis cs:-5.81931931931932,0)
--(axis cs:-5.83933933933934,0)
--(axis cs:-5.85935935935936,0)
--(axis cs:-5.87937937937938,0)
--(axis cs:-5.8993993993994,0)
--(axis cs:-5.91941941941942,0)
--(axis cs:-5.93943943943944,0)
--(axis cs:-5.95945945945946,0)
--(axis cs:-5.97947947947948,0)
--(axis cs:-5.9994994994995,0)
--(axis cs:-6.01951951951952,0)
--(axis cs:-6.03953953953954,0)
--(axis cs:-6.05955955955956,0)
--(axis cs:-6.07957957957958,0)
--(axis cs:-6.0995995995996,0)
--(axis cs:-6.11961961961962,0)
--(axis cs:-6.13963963963964,0)
--(axis cs:-6.15965965965966,0)
--(axis cs:-6.17967967967968,0)
--(axis cs:-6.1996996996997,0)
--(axis cs:-6.21971971971972,0)
--(axis cs:-6.23973973973974,0)
--(axis cs:-6.25975975975976,0)
--(axis cs:-6.27977977977978,0)
--(axis cs:-6.2997997997998,0)
--(axis cs:-6.31981981981982,0)
--(axis cs:-6.33983983983984,0)
--(axis cs:-6.35985985985986,0)
--(axis cs:-6.37987987987988,0)
--(axis cs:-6.3998998998999,0)
--(axis cs:-6.41991991991992,0)
--(axis cs:-6.43993993993994,0)
--(axis cs:-6.45995995995996,0)
--(axis cs:-6.47997997997998,0)
--(axis cs:-6.5,0)
--cycle;

\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	2 -4.44089209850063e-16
	2 20
};
\addplot [semithick, blue]
table {%
	-8 0
	-7.97997997997998 0
	-7.95995995995996 0
	-7.93993993993994 0
	-7.91991991991992 0
	-7.8998998998999 0
	-7.87987987987988 0
	-7.85985985985986 0
	-7.83983983983984 0
	-7.81981981981982 0
	-7.7997997997998 0
	-7.77977977977978 0
	-7.75975975975976 0
	-7.73973973973974 0
	-7.71971971971972 0
	-7.6996996996997 0
	-7.67967967967968 0
	-7.65965965965966 0
	-7.63963963963964 0
	-7.61961961961962 0
	-7.5995995995996 0
	-7.57957957957958 0
	-7.55955955955956 0
	-7.53953953953954 0
	-7.51951951951952 0
	-7.4994994994995 0
	-7.47947947947948 0
	-7.45945945945946 0
	-7.43943943943944 0
	-7.41941941941942 0
	-7.3993993993994 0
	-7.37937937937938 0
	-7.35935935935936 0
	-7.33933933933934 0
	-7.31931931931932 0
	-7.2992992992993 0
	-7.27927927927928 0
	-7.25925925925926 0
	-7.23923923923924 0
	-7.21921921921922 0
	-7.1991991991992 0
	-7.17917917917918 0
	-7.15915915915916 0
	-7.13913913913914 0
	-7.11911911911912 0
	-7.0990990990991 0
	-7.07907907907908 0
	-7.05905905905906 0
	-7.03903903903904 0
	-7.01901901901902 0
	-6.998998998999 0
	-6.97897897897898 0
	-6.95895895895896 0
	-6.93893893893894 0
	-6.91891891891892 0
	-6.8988988988989 0
	-6.87887887887888 0
	-6.85885885885886 0
	-6.83883883883884 0
	-6.81881881881882 0
	-6.7987987987988 0
	-6.77877877877878 0
	-6.75875875875876 0
	-6.73873873873874 0
	-6.71871871871872 0
	-6.6986986986987 0
	-6.67867867867868 0
	-6.65865865865866 0
	-6.63863863863864 0
	-6.61861861861862 0
	-6.5985985985986 0
	-6.57857857857858 0
	-6.55855855855856 0
	-6.53853853853854 0
	-6.51851851851852 0
	-6.4984984984985 0
	-6.47847847847848 0
	-6.45845845845846 0
	-6.43843843843844 0
	-6.41841841841842 0
	-6.3983983983984 0
	-6.37837837837838 0
	-6.35835835835836 0
	-6.33833833833834 0
	-6.31831831831832 0
	-6.2982982982983 0
	-6.27827827827828 0
	-6.25825825825826 0
	-6.23823823823824 0
	-6.21821821821822 0
	-6.1981981981982 0
	-6.17817817817818 0
	-6.15815815815816 0
	-6.13813813813814 0
	-6.11811811811812 0
	-6.0980980980981 0
	-6.07807807807808 0
	-6.05805805805806 0
	-6.03803803803804 0
	-6.01801801801802 0
	-5.997997997998 0
	-5.97797797797798 0
	-5.95795795795796 0
	-5.93793793793794 0
	-5.91791791791792 0
	-5.8978978978979 0
	-5.87787787787788 0
	-5.85785785785786 0
	-5.83783783783784 0
	-5.81781781781782 0
	-5.7977977977978 0
	-5.77777777777778 0
	-5.75775775775776 0
	-5.73773773773774 0
	-5.71771771771772 0
	-5.6976976976977 0
	-5.67767767767768 0
	-5.65765765765766 0
	-5.63763763763764 0
	-5.61761761761762 0
	-5.5975975975976 0
	-5.57757757757758 0
	-5.55755755755756 0
	-5.53753753753754 0
	-5.51751751751752 0
	-5.4974974974975 0
	-5.47747747747748 0
	-5.45745745745746 0
	-5.43743743743744 0
	-5.41741741741742 0
	-5.3973973973974 0
	-5.37737737737738 0
	-5.35735735735736 0
	-5.33733733733734 0
	-5.31731731731732 0
	-5.2972972972973 0
	-5.27727727727728 0
	-5.25725725725726 0
	-5.23723723723724 0
	-5.21721721721722 0
	-5.1971971971972 0
	-5.17717717717718 0
	-5.15715715715716 0
	-5.13713713713714 0
	-5.11711711711712 0
	-5.0970970970971 0
	-5.07707707707708 0
	-5.05705705705706 0
	-5.03703703703704 0
	-5.01701701701702 0
	-4.996996996997 0
	-4.97697697697698 0
	-4.95695695695696 0
	-4.93693693693694 0
	-4.91691691691692 0
	-4.8968968968969 0
	-4.87687687687688 0
	-4.85685685685686 0
	-4.83683683683684 0
	-4.81681681681682 0
	-4.7967967967968 0
	-4.77677677677678 0
	-4.75675675675676 0
	-4.73673673673674 0
	-4.71671671671672 0
	-4.6966966966967 0
	-4.67667667667668 0
	-4.65665665665666 0
	-4.63663663663664 0
	-4.61661661661662 0
	-4.5965965965966 0
	-4.57657657657658 0
	-4.55655655655656 0
	-4.53653653653654 0
	-4.51651651651652 0
	-4.4964964964965 0
	-4.47647647647648 0
	-4.45645645645646 0
	-4.43643643643644 0
	-4.41641641641642 0
	-4.3963963963964 0
	-4.37637637637638 0
	-4.35635635635636 0
	-4.33633633633634 0
	-4.31631631631632 0
	-4.2962962962963 0
	-4.27627627627628 0
	-4.25625625625626 0
	-4.23623623623624 0
	-4.21621621621622 0
	-4.1961961961962 0
	-4.17617617617618 0
	-4.15615615615616 0
	-4.13613613613614 0
	-4.11611611611612 0
	-4.0960960960961 0
	-4.07607607607608 0
	-4.05605605605606 0
	-4.03603603603604 0
	-4.01601601601602 0
	-3.995995995996 0
	-3.97597597597598 0
	-3.95595595595596 0
	-3.93593593593594 0
	-3.91591591591592 0
	-3.8958958958959 0
	-3.87587587587588 0
	-3.85585585585586 0
	-3.83583583583584 0
	-3.81581581581582 0
	-3.7957957957958 0
	-3.77577577577578 0
	-3.75575575575576 0
	-3.73573573573574 0
	-3.71571571571572 0
	-3.6956956956957 0
	-3.67567567567568 0
	-3.65565565565566 0
	-3.63563563563564 0
	-3.61561561561562 0
	-3.5955955955956 0
	-3.57557557557558 0
	-3.55555555555556 0
	-3.53553553553554 0
	-3.51551551551552 0
	-3.4954954954955 0
	-3.47547547547548 0
	-3.45545545545546 0
	-3.43543543543544 0
	-3.41541541541542 0
	-3.3953953953954 0
	-3.37537537537538 0
	-3.35535535535536 0
	-3.33533533533534 0
	-3.31531531531532 0
	-3.2952952952953 0
	-3.27527527527528 0
	-3.25525525525526 0
	-3.23523523523524 0
	-3.21521521521522 0
	-3.1951951951952 0
	-3.17517517517518 0
	-3.15515515515516 0
	-3.13513513513514 0
	-3.11511511511512 0
	-3.0950950950951 0
	-3.07507507507508 0
	-3.05505505505506 0
	-3.03503503503504 0
	-3.01501501501502 0
	-2.99499499499499 0
	-2.97497497497497 0
	-2.95495495495495 0
	-2.93493493493493 0
	-2.91491491491491 0
	-2.89489489489489 0
	-2.87487487487487 0
	-2.85485485485485 0
	-2.83483483483483 0
	-2.81481481481481 0
	-2.79479479479479 0
	-2.77477477477477 0
	-2.75475475475475 0
	-2.73473473473473 0
	-2.71471471471471 0
	-2.69469469469469 0
	-2.67467467467467 0
	-2.65465465465465 0
	-2.63463463463463 0
	-2.61461461461461 0
	-2.59459459459459 0
	-2.57457457457457 0
	-2.55455455455455 0
	-2.53453453453453 0
	-2.51451451451451 0
	-2.49449449449449 0
	-2.47447447447447 0
	-2.45445445445445 0
	-2.43443443443443 0
	-2.41441441441441 0
	-2.39439439439439 0
	-2.37437437437437 0
	-2.35435435435435 0
	-2.33433433433433 0
	-2.31431431431431 0
	-2.29429429429429 0
	-2.27427427427427 0
	-2.25425425425425 0
	-2.23423423423423 0
	-2.21421421421421 0
	-2.19419419419419 0
	-2.17417417417417 0
	-2.15415415415415 0
	-2.13413413413413 0
	-2.11411411411411 0
	-2.09409409409409 0
	-2.07407407407407 0
	-2.05405405405405 0
	-2.03403403403403 0
	-2.01401401401401 0
	-1.99399399399399 0
	-1.97397397397397 0
	-1.95395395395395 0
	-1.93393393393393 0
	-1.91391391391391 0
	-1.89389389389389 0
	-1.87387387387387 0
	-1.85385385385385 0
	-1.83383383383383 0
	-1.81381381381381 0
	-1.79379379379379 0
	-1.77377377377377 0
	-1.75375375375375 0
	-1.73373373373373 0
	-1.71371371371371 0
	-1.69369369369369 0
	-1.67367367367367 0
	-1.65365365365365 0
	-1.63363363363363 0
	-1.61361361361361 0
	-1.59359359359359 0
	-1.57357357357357 0
	-1.55355355355355 0
	-1.53353353353353 0
	-1.51351351351351 0
	-1.49349349349349 0
	-1.47347347347347 0
	-1.45345345345345 0
	-1.43343343343343 0
	-1.41341341341341 0
	-1.39339339339339 0
	-1.37337337337337 0
	-1.35335335335335 0
	-1.33333333333333 0
	-1.31331331331331 0
	-1.29329329329329 0
	-1.27327327327327 0
	-1.25325325325325 0
	-1.23323323323323 0
	-1.21321321321321 0
	-1.19319319319319 0
	-1.17317317317317 0
	-1.15315315315315 0
	-1.13313313313313 0
	-1.11311311311311 0
	-1.09309309309309 0
	-1.07307307307307 0
	-1.05305305305305 0
	-1.03303303303303 0
	-1.01301301301301 0
	-0.992992992992993 0
	-0.972972972972973 0
	-0.952952952952953 0
	-0.932932932932933 0
	-0.912912912912913 0
	-0.892892892892893 0
	-0.872872872872873 0
	-0.852852852852853 0
	-0.832832832832833 0
	-0.812812812812813 0
	-0.792792792792793 0
	-0.772772772772773 0
	-0.752752752752753 0
	-0.732732732732733 0
	-0.712712712712713 0
	-0.692692692692693 0
	-0.672672672672673 0
	-0.652652652652653 0
	-0.632632632632633 0
	-0.612612612612613 0
	-0.592592592592593 0
	-0.572572572572573 0
	-0.552552552552553 0
	-0.532532532532533 0
	-0.512512512512513 0
	-0.492492492492492 0
	-0.472472472472472 0
	-0.452452452452452 0
	-0.432432432432432 0
	-0.412412412412412 0
	-0.392392392392392 0
	-0.372372372372372 0
	-0.352352352352352 0
	-0.332332332332332 0
	-0.312312312312312 0
	-0.292292292292292 0
	-0.272272272272272 0
	-0.252252252252252 0
	-0.232232232232232 0
	-0.212212212212212 0
	-0.192192192192192 0
	-0.172172172172172 0
	-0.152152152152152 0
	-0.132132132132132 0
	-0.112112112112112 0
	-0.0920920920920922 0
	-0.0720720720720722 0
	-0.0520520520520522 0
	-0.0320320320320322 0
	-0.0120120120120122 0
	0.00800800800800872 0
	0.0280280280280287 0
	0.0480480480480487 0
	0.0680680680680688 0
	0.0880880880880888 0
	0.108108108108109 0
	0.128128128128129 0
	0.148148148148149 0
	0.168168168168169 0
	0.188188188188189 0
	0.208208208208209 0
	0.228228228228229 0
	0.248248248248249 0
	0.268268268268269 0
	0.288288288288289 0
	0.308308308308309 0
	0.328328328328329 0
	0.348348348348349 0
	0.368368368368369 0
	0.388388388388389 0
	0.408408408408409 0
	0.428428428428429 0
	0.448448448448449 0
	0.468468468468469 0
	0.488488488488489 0
	0.508508508508509 0
	0.528528528528529 0
	0.548548548548549 0
	0.568568568568569 0
	0.588588588588589 0
	0.608608608608609 0
	0.628628628628629 0
	0.648648648648649 0
	0.668668668668669 0
	0.688688688688689 0
	0.708708708708709 0
	0.728728728728729 0
	0.748748748748749 0
	0.768768768768769 0
	0.788788788788789 0
	0.808808808808809 0
	0.828828828828829 0
	0.848848848848849 0
	0.868868868868869 0
	0.888888888888889 0
	0.908908908908909 0
	0.928928928928929 0
	0.948948948948949 0
	0.968968968968969 0
	0.988988988988989 0
	1.00900900900901 0
	1.02902902902903 0
	1.04904904904905 0
	1.06906906906907 0
	1.08908908908909 0
	1.10910910910911 0
	1.12912912912913 0
	1.14914914914915 0
	1.16916916916917 0
	1.18918918918919 1.61691088186038e-303
	1.20920920920921 1.81471715507963e-272
	1.22922922922923 4.11985049917429e-243
	1.24924924924925 1.8919237085785e-215
	1.26926926926927 1.75741946989565e-189
	1.28928928928929 3.30215076981757e-165
	1.30930930930931 1.25507018961919e-142
	1.32932932932933 9.64914385768255e-122
	1.34934934934935 1.5005801569441e-102
	1.36936936936937 4.72040507011753e-85
	1.38938938938939 3.0036476688791e-69
	1.40940940940941 3.86605794546106e-55
	1.42942942942943 1.00655469985582e-42
	1.44944944944945 5.30097863650343e-32
	1.46946946946947 5.64708569380268e-23
	1.48948948948949 1.21686489461907e-15
	1.50950950950951 5.30408410037795e-10
	1.52952952952953 4.67677861184872e-06
	1.54954954954955 0.000835885218897539
	1.56956956956957 0.00335983501492979
	1.58958958958959 0.00175093604648512
	1.60960960960961 0.000270162232000753
	1.62962962962963 0.00128479883082747
	1.64964964964965 0.00271756426985854
	1.66966966966967 0.00304554666543016
	1.68968968968969 0.00458920613462315
	1.70970970970971 0.0134863197565464
	1.72972972972973 0.0264491818797673
	1.74974974974975 0.0377312186564793
	1.76976976976977 0.0484245922096025
	1.78978978978979 0.070569351406774
	1.80980980980981 0.0948163408694542
	1.82982982982983 0.113422930265874
	1.84984984984985 0.11478343850772
	1.86986986986987 0.200450180607218
	1.88988988988989 0.397529787879861
	1.90990990990991 0.723049525812162
	1.92992992992993 1.17022388799399
	1.94994994994995 1.95315474620772
	1.96996996996997 3.56337580077882
	1.98998998998999 6.01916715027512
	2.01001001001001 5.82404339545536
	2.03003003003003 4.41882561241173
	2.05005005005005 4.3530643656794
	2.07007007007007 5.17987224998298
	2.09009009009009 3.55939538520114
	2.11011011011011 2.67729751528897
	2.13013013013013 1.88229167362449
	2.15015015015015 1.90510276088286
	2.17017017017017 1.79947229301692
	2.19019019019019 1.00697800166872
	2.21021021021021 0.757060782299376
	2.23023023023023 0.692426918424172
	2.25025025025025 0.552519885602678
	2.27027027027027 0.280558819791779
	2.29029029029029 0.119895958903924
	2.31031031031031 0.100382804899521
	2.33033033033033 0.0793333722234877
	2.35035035035035 0.0482518233594412
	2.37037037037037 0.0233619563052015
	2.39039039039039 0.0287415664576527
	2.41041041041041 0.0205294586187573
	2.43043043043043 0.0166344996507663
	2.45045045045045 0.0118194795490886
	2.47047047047047 0.0108888639160332
	2.49049049049049 0.0168063577275076
	2.51051051051051 0.0134375335758979
	2.53053053053053 0.00999700390997032
	2.55055055055055 0.0049291292970595
	2.57057057057057 0.00679567011392957
	2.59059059059059 0.00374523647998269
	2.61061061061061 0.00107571439845939
	2.63063063063063 0.00243968250903454
	2.65065065065065 0.0030578194024055
	2.67067067067067 0.00299941058947794
	2.69069069069069 0.00263287447540915
	2.71071071071071 0.000338848865454328
	2.73073073073073 2.14295256786396e-06
	2.75075075075075 3.27954595646389e-10
	2.77077077077077 2.93277219955822e-11
	2.79079079079079 4.35387060868095e-07
	2.81081081081081 0.000130748800928936
	2.83083083083083 0.000794235988977484
	2.85085085085085 9.75912904537972e-05
	2.87087087087087 2.42561690235015e-07
	2.89089089089089 1.21950338675696e-11
	2.91091091091091 1.24020495534645e-17
	2.93093093093093 2.55125321377732e-25
	2.95095095095095 1.06160588734091e-34
	2.97097097097097 8.93557949512462e-46
	2.99099099099099 1.52135924654093e-58
	3.01101101101101 5.45816307292909e-73
	3.03103103103103 9.00727036243213e-60
	3.05105105105105 7.50543629307054e-47
	3.07107107107107 1.26505188536868e-35
	3.09109109109109 4.31310851113721e-26
	3.11111111111111 2.97455553562447e-18
	3.13113113113113 4.14957319870239e-12
	3.15115115115115 1.17093942631017e-07
	3.17117117117117 6.68367124093437e-05
	3.19119119119119 0.000771694456998961
	3.21121121121121 0.000180229273902197
	3.23123123123123 8.51441739335014e-07
	3.25125125125125 8.13643558630752e-11
	3.27127127127127 1.57276232017952e-16
	3.29129129129129 6.14952614391254e-24
	3.31131131131131 4.86373449679508e-33
	3.33133133133133 7.78122041954074e-44
	3.35135135135135 2.51811306952335e-56
	3.37137137137137 1.64836121557843e-70
	3.39139139139139 2.18262536886052e-86
	3.41141141141141 5.84595759887296e-104
	3.43143143143143 3.16724583998609e-123
	3.45145145145145 3.47102337791668e-144
	3.47147147147147 7.69454518047811e-167
	3.49149149149149 3.45030923353405e-191
	3.51151151151151 3.12955607614839e-217
	3.53153153153153 5.74191958701178e-245
	3.55155155155155 2.13098859537209e-274
	3.57157157157157 1.5997598608584e-305
	3.59159159159159 0
	3.61161161161161 0
	3.63163163163163 0
	3.65165165165165 0
	3.67167167167167 0
	3.69169169169169 0
	3.71171171171171 0
	3.73173173173173 0
	3.75175175175175 5.58545356183783e-304
	3.77177177177177 6.16200581018194e-273
	3.79179179179179 1.37510357951387e-243
	3.81181181181181 6.20723764430607e-216
	3.83183183183183 5.66775389142176e-190
	3.85185185185185 1.04682297552028e-165
	3.87187187187187 3.91097607334266e-143
	3.89189189189189 2.95560724965433e-122
	3.91191191191191 4.51812183928226e-103
	3.93193193193193 1.39707205070048e-85
	3.95195195195195 8.73834770387171e-70
	3.97197197197197 1.10557825873513e-55
	3.99199199199199 2.82943231191e-43
	4.01201201201201 1.46473405493576e-32
	4.03203203203203 1.53379705705901e-23
	4.05205205205205 3.24882764721114e-16
	4.07207207207207 1.39198673116069e-10
	4.09209209209209 1.20640511432446e-06
	4.11211211211211 0.000211495384832101
	4.13213213213213 0.000749994832329391
	4.15215215215215 5.37978968855497e-05
	4.17217217217217 7.80588190147347e-08
	4.19219219219219 2.29101696714482e-12
	4.21221221221221 1.36014210743742e-18
	4.23223223223223 1.63339009236359e-26
	4.25225225225225 3.96775821204088e-36
	4.27227227227227 1.94962072283166e-47
	4.29229229229229 1.93778110389263e-60
	4.31231231231231 3.89591032480155e-75
	4.33233233233233 1.58439271935605e-91
	4.35235235235235 1.30336596283835e-109
	4.37237237237237 2.16880029439689e-129
	4.39239239239239 7.29999231239242e-151
	4.41241241241241 4.97021176467527e-174
	4.43243243243243 6.84505645359195e-199
	4.45245245245245 1.9069039858518e-225
	4.47247247247247 1.07455900945049e-253
	4.49249249249249 1.22484564971324e-283
	4.51251251251251 2.82411325792959e-315
	4.53253253253253 0
	4.55255255255255 0
	4.57257257257257 0
	4.59259259259259 0
	4.61261261261261 0
	4.63263263263263 0
	4.65265265265265 0
	4.67267267267267 0
	4.69269269269269 0
	4.71271271271271 0
	4.73273273273273 0
	4.75275275275275 0
	4.77277277277277 0
	4.79279279279279 0
	4.81281281281281 0
	4.83283283283283 0
	4.85285285285285 0
	4.87287287287287 0
	4.89289289289289 0
	4.91291291291291 0
	4.93293293293293 0
	4.95295295295295 0
	4.97297297297297 0
	4.99299299299299 0
	5.01301301301301 0
	5.03303303303303 0
	5.05305305305305 0
	5.07307307307307 0
	5.09309309309309 0
	5.11311311311311 0
	5.13313313313313 0
	5.15315315315315 0
	5.17317317317317 0
	5.19319319319319 0
	5.21321321321321 0
	5.23323323323323 0
	5.25325325325325 0
	5.27327327327327 0
	5.29329329329329 0
	5.31331331331331 0
	5.33333333333333 0
	5.35335335335335 0
	5.37337337337337 0
	5.39339339339339 0
	5.41341341341341 0
	5.43343343343343 0
	5.45345345345345 0
	5.47347347347347 0
	5.49349349349349 0
	5.51351351351351 0
	5.53353353353353 0
	5.55355355355355 0
	5.57357357357357 0
	5.59359359359359 0
	5.61361361361361 0
	5.63363363363363 0
	5.65365365365365 0
	5.67367367367367 0
	5.69369369369369 0
	5.71371371371371 0
	5.73373373373373 0
	5.75375375375375 0
	5.77377377377377 0
	5.79379379379379 0
	5.81381381381381 0
	5.83383383383383 0
	5.85385385385385 0
	5.87387387387387 0
	5.89389389389389 0
	5.91391391391391 0
	5.93393393393393 0
	5.95395395395395 0
	5.97397397397397 0
	5.99399399399399 0
	6.01401401401401 0
	6.03403403403403 0
	6.05405405405405 0
	6.07407407407407 0
	6.09409409409409 0
	6.11411411411411 0
	6.13413413413413 0
	6.15415415415415 0
	6.17417417417417 0
	6.19419419419419 0
	6.21421421421421 0
	6.23423423423423 0
	6.25425425425425 0
	6.27427427427427 0
	6.29429429429429 0
	6.31431431431431 0
	6.33433433433433 0
	6.35435435435435 0
	6.37437437437437 0
	6.39439439439439 0
	6.41441441441441 0
	6.43443443443443 0
	6.45445445445445 0
	6.47447447447447 0
	6.49449449449449 0
	6.51451451451451 0
	6.53453453453453 0
	6.55455455455455 0
	6.57457457457457 0
	6.59459459459459 0
	6.61461461461461 0
	6.63463463463463 0
	6.65465465465465 0
	6.67467467467467 0
	6.69469469469469 0
	6.71471471471471 0
	6.73473473473473 0
	6.75475475475475 0
	6.77477477477477 0
	6.79479479479479 0
	6.81481481481481 0
	6.83483483483483 0
	6.85485485485485 0
	6.87487487487487 0
	6.89489489489489 0
	6.91491491491491 0
	6.93493493493493 0
	6.95495495495495 0
	6.97497497497497 0
	6.99499499499499 0
	7.01501501501502 0
	7.03503503503504 0
	7.05505505505506 0
	7.07507507507508 0
	7.0950950950951 0
	7.11511511511512 0
	7.13513513513514 0
	7.15515515515516 0
	7.17517517517518 0
	7.1951951951952 0
	7.21521521521522 0
	7.23523523523524 0
	7.25525525525526 0
	7.27527527527528 0
	7.2952952952953 0
	7.31531531531532 0
	7.33533533533534 0
	7.35535535535536 0
	7.37537537537538 0
	7.3953953953954 0
	7.41541541541542 0
	7.43543543543544 0
	7.45545545545546 0
	7.47547547547548 0
	7.4954954954955 0
	7.51551551551552 0
	7.53553553553554 0
	7.55555555555556 0
	7.57557557557558 0
	7.5955955955956 0
	7.61561561561562 0
	7.63563563563564 0
	7.65565565565566 0
	7.67567567567568 0
	7.6956956956957 0
	7.71571571571572 0
	7.73573573573574 0
	7.75575575575576 0
	7.77577577577578 0
	7.7957957957958 0
	7.81581581581582 0
	7.83583583583584 0
	7.85585585585586 0
	7.87587587587588 0
	7.8958958958959 0
	7.91591591591592 0
	7.93593593593594 0
	7.95595595595596 0
	7.97597597597598 0
	7.995995995996 0
	8.01601601601602 0
	8.03603603603604 0
	8.05605605605606 0
	8.07607607607608 0
	8.0960960960961 0
	8.11611611611612 0
	8.13613613613614 0
	8.15615615615616 0
	8.17617617617618 0
	8.1961961961962 0
	8.21621621621622 0
	8.23623623623624 0
	8.25625625625626 0
	8.27627627627628 0
	8.2962962962963 0
	8.31631631631632 0
	8.33633633633634 0
	8.35635635635636 0
	8.37637637637638 0
	8.3963963963964 0
	8.41641641641642 0
	8.43643643643644 0
	8.45645645645646 0
	8.47647647647648 0
	8.4964964964965 0
	8.51651651651652 0
	8.53653653653654 0
	8.55655655655656 0
	8.57657657657658 0
	8.5965965965966 0
	8.61661661661662 0
	8.63663663663664 0
	8.65665665665666 0
	8.67667667667668 0
	8.6966966966967 0
	8.71671671671672 0
	8.73673673673674 0
	8.75675675675676 0
	8.77677677677678 0
	8.7967967967968 0
	8.81681681681682 0
	8.83683683683684 0
	8.85685685685686 0
	8.87687687687688 0
	8.8968968968969 0
	8.91691691691692 0
	8.93693693693694 0
	8.95695695695696 0
	8.97697697697698 0
	8.996996996997 0
	9.01701701701702 0
	9.03703703703704 0
	9.05705705705706 0
	9.07707707707708 0
	9.0970970970971 0
	9.11711711711712 0
	9.13713713713714 0
	9.15715715715716 0
	9.17717717717718 0
	9.1971971971972 0
	9.21721721721722 0
	9.23723723723724 0
	9.25725725725726 0
	9.27727727727728 0
	9.2972972972973 0
	9.31731731731732 0
	9.33733733733734 0
	9.35735735735736 0
	9.37737737737738 0
	9.3973973973974 0
	9.41741741741742 0
	9.43743743743744 0
	9.45745745745746 0
	9.47747747747748 0
	9.4974974974975 0
	9.51751751751752 0
	9.53753753753754 0
	9.55755755755756 0
	9.57757757757758 0
	9.5975975975976 0
	9.61761761761762 0
	9.63763763763764 0
	9.65765765765766 0
	9.67767767767768 0
	9.6976976976977 0
	9.71771771771772 0
	9.73773773773774 0
	9.75775775775776 0
	9.77777777777778 0
	9.7977977977978 0
	9.81781781781782 0
	9.83783783783784 0
	9.85785785785786 0
	9.87787787787788 0
	9.8978978978979 0
	9.91791791791792 0
	9.93793793793794 0
	9.95795795795796 0
	9.97797797797798 0
	9.997997997998 0
	10.018018018018 0
	10.038038038038 0
	10.0580580580581 0
	10.0780780780781 0
	10.0980980980981 0
	10.1181181181181 0
	10.1381381381381 0
	10.1581581581582 0
	10.1781781781782 0
	10.1981981981982 0
	10.2182182182182 0
	10.2382382382382 0
	10.2582582582583 0
	10.2782782782783 0
	10.2982982982983 0
	10.3183183183183 0
	10.3383383383383 0
	10.3583583583584 0
	10.3783783783784 0
	10.3983983983984 0
	10.4184184184184 0
	10.4384384384384 0
	10.4584584584585 0
	10.4784784784785 0
	10.4984984984985 0
	10.5185185185185 0
	10.5385385385385 0
	10.5585585585586 0
	10.5785785785786 0
	10.5985985985986 0
	10.6186186186186 0
	10.6386386386386 0
	10.6586586586587 0
	10.6786786786787 0
	10.6986986986987 0
	10.7187187187187 0
	10.7387387387387 0
	10.7587587587588 0
	10.7787787787788 0
	10.7987987987988 0
	10.8188188188188 0
	10.8388388388388 0
	10.8588588588589 0
	10.8788788788789 0
	10.8988988988989 0
	10.9189189189189 0
	10.9389389389389 0
	10.958958958959 0
	10.978978978979 0
	10.998998998999 0
	11.019019019019 0
	11.039039039039 0
	11.0590590590591 0
	11.0790790790791 0
	11.0990990990991 0
	11.1191191191191 0
	11.1391391391391 0
	11.1591591591592 0
	11.1791791791792 0
	11.1991991991992 0
	11.2192192192192 0
	11.2392392392392 0
	11.2592592592593 0
	11.2792792792793 0
	11.2992992992993 0
	11.3193193193193 0
	11.3393393393393 0
	11.3593593593594 0
	11.3793793793794 0
	11.3993993993994 0
	11.4194194194194 0
	11.4394394394394 0
	11.4594594594595 0
	11.4794794794795 0
	11.4994994994995 0
	11.5195195195195 0
	11.5395395395395 0
	11.5595595595596 0
	11.5795795795796 0
	11.5995995995996 0
	11.6196196196196 0
	11.6396396396396 0
	11.6596596596597 0
	11.6796796796797 0
	11.6996996996997 0
	11.7197197197197 0
	11.7397397397397 0
	11.7597597597598 0
	11.7797797797798 0
	11.7997997997998 0
	11.8198198198198 0
	11.8398398398398 0
	11.8598598598599 0
	11.8798798798799 0
	11.8998998998999 0
	11.9199199199199 0
	11.9399399399399 0
	11.95995995996 0
	11.97997997998 0
	12 0
};
\addlegendentry{2.00}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	2.75 -4.44089209850063e-16
	2.75 20
};
\addplot [semithick, green]
table {%
	-7.25 0
	-7.22997997997998 0
	-7.20995995995996 0
	-7.18993993993994 0
	-7.16991991991992 0
	-7.1498998998999 0
	-7.12987987987988 0
	-7.10985985985986 0
	-7.08983983983984 0
	-7.06981981981982 0
	-7.0497997997998 0
	-7.02977977977978 0
	-7.00975975975976 0
	-6.98973973973974 0
	-6.96971971971972 0
	-6.9496996996997 0
	-6.92967967967968 0
	-6.90965965965966 0
	-6.88963963963964 0
	-6.86961961961962 0
	-6.8495995995996 0
	-6.82957957957958 0
	-6.80955955955956 0
	-6.78953953953954 0
	-6.76951951951952 0
	-6.7494994994995 0
	-6.72947947947948 0
	-6.70945945945946 0
	-6.68943943943944 0
	-6.66941941941942 0
	-6.6493993993994 0
	-6.62937937937938 0
	-6.60935935935936 0
	-6.58933933933934 0
	-6.56931931931932 0
	-6.5492992992993 0
	-6.52927927927928 0
	-6.50925925925926 0
	-6.48923923923924 0
	-6.46921921921922 0
	-6.4491991991992 0
	-6.42917917917918 0
	-6.40915915915916 0
	-6.38913913913914 0
	-6.36911911911912 0
	-6.3490990990991 0
	-6.32907907907908 0
	-6.30905905905906 0
	-6.28903903903904 0
	-6.26901901901902 0
	-6.248998998999 0
	-6.22897897897898 0
	-6.20895895895896 0
	-6.18893893893894 0
	-6.16891891891892 0
	-6.1488988988989 0
	-6.12887887887888 0
	-6.10885885885886 0
	-6.08883883883884 0
	-6.06881881881882 0
	-6.0487987987988 0
	-6.02877877877878 0
	-6.00875875875876 0
	-5.98873873873874 0
	-5.96871871871872 0
	-5.9486986986987 0
	-5.92867867867868 0
	-5.90865865865866 0
	-5.88863863863864 0
	-5.86861861861862 0
	-5.8485985985986 0
	-5.82857857857858 0
	-5.80855855855856 0
	-5.78853853853854 0
	-5.76851851851852 0
	-5.7484984984985 0
	-5.72847847847848 0
	-5.70845845845846 0
	-5.68843843843844 0
	-5.66841841841842 0
	-5.6483983983984 0
	-5.62837837837838 0
	-5.60835835835836 0
	-5.58833833833834 0
	-5.56831831831832 0
	-5.5482982982983 0
	-5.52827827827828 0
	-5.50825825825826 0
	-5.48823823823824 0
	-5.46821821821822 0
	-5.4481981981982 0
	-5.42817817817818 0
	-5.40815815815816 0
	-5.38813813813814 0
	-5.36811811811812 0
	-5.3480980980981 0
	-5.32807807807808 0
	-5.30805805805806 0
	-5.28803803803804 0
	-5.26801801801802 0
	-5.247997997998 0
	-5.22797797797798 0
	-5.20795795795796 0
	-5.18793793793794 0
	-5.16791791791792 0
	-5.1478978978979 0
	-5.12787787787788 0
	-5.10785785785786 0
	-5.08783783783784 0
	-5.06781781781782 0
	-5.0477977977978 0
	-5.02777777777778 0
	-5.00775775775776 0
	-4.98773773773774 0
	-4.96771771771772 0
	-4.9476976976977 0
	-4.92767767767768 0
	-4.90765765765766 0
	-4.88763763763764 0
	-4.86761761761762 0
	-4.8475975975976 0
	-4.82757757757758 0
	-4.80755755755756 0
	-4.78753753753754 0
	-4.76751751751752 0
	-4.7474974974975 0
	-4.72747747747748 0
	-4.70745745745746 0
	-4.68743743743744 0
	-4.66741741741742 0
	-4.6473973973974 0
	-4.62737737737738 0
	-4.60735735735736 0
	-4.58733733733734 0
	-4.56731731731732 0
	-4.5472972972973 0
	-4.52727727727728 0
	-4.50725725725726 0
	-4.48723723723724 0
	-4.46721721721722 0
	-4.4471971971972 0
	-4.42717717717718 0
	-4.40715715715716 0
	-4.38713713713714 0
	-4.36711711711712 0
	-4.3470970970971 0
	-4.32707707707708 0
	-4.30705705705706 0
	-4.28703703703704 0
	-4.26701701701702 0
	-4.246996996997 0
	-4.22697697697698 0
	-4.20695695695696 0
	-4.18693693693694 0
	-4.16691691691692 0
	-4.1468968968969 0
	-4.12687687687688 0
	-4.10685685685686 0
	-4.08683683683684 0
	-4.06681681681682 0
	-4.0467967967968 0
	-4.02677677677678 0
	-4.00675675675676 0
	-3.98673673673674 0
	-3.96671671671672 0
	-3.9466966966967 0
	-3.92667667667668 0
	-3.90665665665666 0
	-3.88663663663664 0
	-3.86661661661662 0
	-3.8465965965966 0
	-3.82657657657658 0
	-3.80655655655656 0
	-3.78653653653654 0
	-3.76651651651652 0
	-3.7464964964965 0
	-3.72647647647648 0
	-3.70645645645646 0
	-3.68643643643644 0
	-3.66641641641642 0
	-3.6463963963964 0
	-3.62637637637638 0
	-3.60635635635636 0
	-3.58633633633634 0
	-3.56631631631632 0
	-3.5462962962963 0
	-3.52627627627628 0
	-3.50625625625626 0
	-3.48623623623624 0
	-3.46621621621622 0
	-3.4461961961962 0
	-3.42617617617618 0
	-3.40615615615616 0
	-3.38613613613614 0
	-3.36611611611612 0
	-3.3460960960961 0
	-3.32607607607608 0
	-3.30605605605606 0
	-3.28603603603604 0
	-3.26601601601602 0
	-3.245995995996 0
	-3.22597597597598 0
	-3.20595595595596 0
	-3.18593593593594 0
	-3.16591591591592 0
	-3.1458958958959 0
	-3.12587587587588 0
	-3.10585585585586 0
	-3.08583583583584 0
	-3.06581581581582 0
	-3.0457957957958 0
	-3.02577577577578 0
	-3.00575575575576 0
	-2.98573573573574 0
	-2.96571571571572 0
	-2.9456956956957 0
	-2.92567567567568 0
	-2.90565565565566 0
	-2.88563563563564 0
	-2.86561561561562 0
	-2.8455955955956 0
	-2.82557557557558 0
	-2.80555555555556 0
	-2.78553553553554 0
	-2.76551551551552 0
	-2.7454954954955 0
	-2.72547547547548 0
	-2.70545545545546 0
	-2.68543543543544 0
	-2.66541541541542 0
	-2.6453953953954 0
	-2.62537537537538 0
	-2.60535535535536 0
	-2.58533533533534 0
	-2.56531531531532 0
	-2.5452952952953 0
	-2.52527527527528 0
	-2.50525525525526 0
	-2.48523523523524 0
	-2.46521521521522 0
	-2.4451951951952 0
	-2.42517517517518 0
	-2.40515515515516 0
	-2.38513513513514 0
	-2.36511511511512 0
	-2.3450950950951 0
	-2.32507507507508 0
	-2.30505505505506 0
	-2.28503503503504 0
	-2.26501501501502 0
	-2.24499499499499 0
	-2.22497497497497 0
	-2.20495495495495 0
	-2.18493493493493 0
	-2.16491491491491 0
	-2.14489489489489 0
	-2.12487487487487 0
	-2.10485485485485 0
	-2.08483483483483 0
	-2.06481481481481 0
	-2.04479479479479 0
	-2.02477477477477 0
	-2.00475475475475 0
	-1.98473473473473 0
	-1.96471471471471 0
	-1.94469469469469 0
	-1.92467467467467 0
	-1.90465465465465 0
	-1.88463463463463 0
	-1.86461461461461 0
	-1.84459459459459 0
	-1.82457457457457 0
	-1.80455455455455 0
	-1.78453453453453 0
	-1.76451451451451 0
	-1.74449449449449 0
	-1.72447447447447 0
	-1.70445445445445 0
	-1.68443443443443 0
	-1.66441441441441 0
	-1.64439439439439 0
	-1.62437437437437 0
	-1.60435435435435 0
	-1.58433433433433 0
	-1.56431431431431 0
	-1.54429429429429 0
	-1.52427427427427 0
	-1.50425425425425 0
	-1.48423423423423 0
	-1.46421421421421 0
	-1.44419419419419 0
	-1.42417417417417 0
	-1.40415415415415 0
	-1.38413413413413 0
	-1.36411411411411 0
	-1.34409409409409 0
	-1.32407407407407 0
	-1.30405405405405 0
	-1.28403403403403 0
	-1.26401401401401 0
	-1.24399399399399 0
	-1.22397397397397 0
	-1.20395395395395 0
	-1.18393393393393 0
	-1.16391391391391 0
	-1.14389389389389 0
	-1.12387387387387 0
	-1.10385385385385 0
	-1.08383383383383 0
	-1.06381381381381 0
	-1.04379379379379 0
	-1.02377377377377 0
	-1.00375375375375 0
	-0.983733733733734 0
	-0.963713713713714 0
	-0.943693693693694 0
	-0.923673673673674 0
	-0.903653653653654 0
	-0.883633633633634 0
	-0.863613613613614 0
	-0.843593593593594 0
	-0.823573573573573 0
	-0.803553553553553 0
	-0.783533533533533 0
	-0.763513513513513 0
	-0.743493493493493 0
	-0.723473473473473 0
	-0.703453453453453 0
	-0.683433433433433 0
	-0.663413413413413 0
	-0.643393393393393 0
	-0.623373373373373 0
	-0.603353353353353 0
	-0.583333333333333 0
	-0.563313313313313 0
	-0.543293293293293 0
	-0.523273273273273 0
	-0.503253253253253 0
	-0.483233233233233 0
	-0.463213213213213 0
	-0.443193193193193 0
	-0.423173173173173 0
	-0.403153153153153 0
	-0.383133133133133 0
	-0.363113113113113 0
	-0.343093093093093 0
	-0.323073073073073 0
	-0.303053053053053 0
	-0.283033033033033 0
	-0.263013013013013 0
	-0.242992992992993 0
	-0.222972972972973 0
	-0.202952952952953 0
	-0.182932932932933 0
	-0.162912912912913 0
	-0.142892892892893 0
	-0.122872872872873 0
	-0.102852852852853 0
	-0.0828328328328327 0
	-0.0628128128128127 0
	-0.0427927927927927 0
	-0.0227727727727727 0
	-0.00275275275275266 0
	0.0172672672672673 0
	0.0372872872872874 0
	0.0573073073073074 0
	0.0773273273273274 0
	0.0973473473473474 0
	0.117367367367367 0
	0.137387387387387 0
	0.157407407407407 0
	0.177427427427427 0
	0.197447447447447 0
	0.217467467467467 0
	0.237487487487487 0
	0.257507507507508 0
	0.277527527527528 0
	0.297547547547548 0
	0.317567567567568 0
	0.337587587587588 0
	0.357607607607608 0
	0.377627627627628 0
	0.397647647647648 0
	0.417667667667668 0
	0.437687687687688 0
	0.457707707707708 0
	0.477727727727728 0
	0.497747747747748 0
	0.517767767767768 0
	0.537787787787788 0
	0.557807807807808 0
	0.577827827827828 0
	0.597847847847848 0
	0.617867867867868 0
	0.637887887887888 0
	0.657907907907908 0
	0.677927927927928 0
	0.697947947947948 0
	0.717967967967968 0
	0.737987987987988 0
	0.758008008008009 0
	0.778028028028029 0
	0.798048048048049 0
	0.818068068068069 0
	0.838088088088089 0
	0.858108108108109 0
	0.878128128128129 0
	0.898148148148149 0
	0.918168168168169 0
	0.938188188188189 0
	0.958208208208209 0
	0.978228228228229 0
	0.998248248248249 0
	1.01826826826827 0
	1.03828828828829 0
	1.05830830830831 0
	1.07832832832833 0
	1.09834834834835 0
	1.11836836836837 8.64614880222181e-322
	1.13838838838839 2.78636709067011e-302
	1.15840840840841 2.16608426113375e-283
	1.17842842842843 4.05796000567264e-265
	1.19844844844845 1.83204264960735e-247
	1.21846846846847 1.99323635657781e-230
	1.23848848848849 5.22609651495468e-214
	1.25850850850851 3.30210943514752e-198
	1.27852852852853 5.02806539490152e-183
	1.29854854854855 1.84504009755862e-168
	1.31856856856857 1.63157171758755e-154
	1.33858858858859 3.47697890797185e-141
	1.35860860860861 1.78563868363984e-128
	1.37862862862863 2.20994248941123e-116
	1.39864864864865 6.59120197030116e-105
	1.41866866866867 4.73745713814853e-94
	1.43868868868869 8.20586632130521e-84
	1.45870870870871 3.42534860241116e-74
	1.47872872872873 3.44581101396899e-65
	1.49874874874875 8.35399441452708e-57
	1.51876876876877 4.8812525260989e-49
	1.53878878878879 6.87443970090648e-42
	1.55880880880881 2.33387422973963e-35
	1.57882882882883 1.91062064335673e-29
	1.59884884884885 3.77362870544346e-24
	1.61886886886887 1.79996495374753e-19
	1.63888888888889 2.07727964611e-15
	1.65890890890891 5.82023371970971e-12
	1.67892892892893 3.98402928833199e-09
	1.69894894894895 6.73946308270093e-07
	1.71896896896897 2.88067801544306e-05
	1.73898898898899 0.000327381071053524
	1.75900900900901 0.00113442091890129
	1.77902902902903 0.00163829030059054
	1.79904904904905 0.0019937096150104
	1.81906906906907 0.00315860095999115
	1.83908908908909 0.00265752554496148
	1.85910910910911 0.00194685972081153
	1.87912912912913 0.00182927211595709
	1.89914914914915 0.00282411920984611
	1.91916916916917 0.00448297355186424
	1.93918918918919 0.00368964325096098
	1.95920920920921 0.00397563770355172
	1.97922922922923 0.009024451981729
	1.99924924924925 0.0116803098063341
	2.01926926926927 0.0113214551501627
	2.03928928928929 0.0140378054718665
	2.05930930930931 0.0196109807531618
	2.07932932932933 0.0239341498117209
	2.09934934934935 0.0258024516892708
	2.11936936936937 0.0275127394689359
	2.13938938938939 0.0381578911351144
	2.15940940940941 0.0549610449337553
	2.17942942942943 0.0586549614103713
	2.19944944944945 0.0569051530398123
	2.21946946946947 0.0574699344370772
	2.23948948948949 0.0613503458609002
	2.25950950950951 0.0654371465181958
	2.27952952952953 0.0797066914008044
	2.29954954954955 0.0952606369109299
	2.31956956956957 0.103685009269025
	2.33958958958959 0.102686360378314
	2.35960960960961 0.113444890041887
	2.37962962962963 0.125899759878593
	2.39964964964965 0.136146754232522
	2.41966966966967 0.154028563292073
	2.43968968968969 0.174412510424248
	2.45970970970971 0.193133167458456
	2.47972972972973 0.226407836363893
	2.49974974974975 0.274883293169349
	2.51976976976977 0.351893381613856
	2.53978978978979 0.454931802473769
	2.55980980980981 0.569300439621467
	2.57982982982983 0.744776866265883
	2.59984984984985 1.00001492165541
	2.61986986986987 1.334563431666
	2.63988988988989 1.78769714573869
	2.65990990990991 2.31203070571507
	2.67992992992993 2.64900511603512
	2.69994994994995 2.81529619326315
	2.71996996996997 3.0719109177957
	2.73998998998999 3.38566323165225
	2.76001001001001 3.46984073961001
	2.78003003003003 3.36325237749754
	2.80005005005005 3.1168888070844
	2.82007007007007 2.91916382094391
	2.84009009009009 2.74823164313757
	2.86011011011011 2.48088475501784
	2.88013013013013 2.14642978958431
	2.90015015015015 1.73203383612396
	2.92017017017017 1.32391200985124
	2.94019019019019 1.0091921976485
	2.96021021021021 0.763153656267361
	2.98023023023023 0.563819190723371
	3.00025025025025 0.396417068658724
	3.02027027027027 0.276206441627756
	3.04029029029029 0.200127647949633
	3.06031031031031 0.142589356637251
	3.08033033033033 0.100321239503699
	3.10035035035035 0.0741915819117135
	3.12037037037037 0.0598685352539009
	3.14039039039039 0.0501987846394944
	3.16041041041041 0.0395035652978937
	3.18043043043043 0.0311799785571375
	3.20045045045045 0.0220081253616688
	3.22047047047047 0.0138829873136727
	3.24049049049049 0.00950582848775161
	3.26051051051051 0.00837092368486502
	3.28053053053053 0.00993674692608035
	3.30055055055055 0.0106709623420767
	3.32057057057057 0.00749062391056721
	3.34059059059059 0.00501835041047038
	3.36061061061061 0.00420472759533919
	3.38063063063063 0.00249573425942447
	3.40065065065065 0.00242706398365552
	3.42067067067067 0.0021889307336184
	3.44069069069069 0.00206067190721573
	3.46071071071071 0.00263564670922597
	3.48073073073073 0.00223901401455744
	3.50075075075075 0.000973646160276574
	3.52077077077077 0.000571115630093536
	3.54079079079079 0.000390757492296688
	3.56081081081081 0.000393353984455137
	3.58083083083083 0.000457979760698324
	3.60085085085085 0.000175291382362317
	3.62087087087087 0.00024803019840418
	3.64089089089089 0.00052216827120208
	3.66091091091091 0.000516885125589174
	3.68093093093093 0.000507372352257893
	3.70095095095095 0.000219676550626472
	3.72097097097097 0.000221347202822621
	3.74099099099099 0.000505874588298222
	3.76101101101101 0.000576634071012084
	3.78103103103103 0.000924719726200944
	3.80105105105105 0.000718161385762901
	3.82107107107107 0.00041889491583922
	3.84109109109109 0.000484462876703566
	3.86111111111111 0.000227581247966761
	3.88113113113113 0.000284742201217268
	3.90115115115115 0.000481092120174372
	3.92117117117117 0.000209229714332865
	3.94119119119119 2.19481372996631e-05
	3.96121121121121 5.54845865988399e-07
	3.98123123123123 3.39714167223102e-09
	4.00125125125125 9.03078508825011e-09
	4.02127127127127 1.1588623734874e-06
	4.04129129129129 3.58568730470584e-05
	4.06131131131131 0.000267371532821019
	4.08133133133133 0.000481103875850384
	4.10135135135135 0.000232807908658314
	4.12137137137137 0.00024434672394805
	4.14139139139139 0.000483000470368709
	4.16141141141141 0.000251953102840761
	4.18143143143143 3.1707876674028e-05
	4.20145145145145 9.61646786422209e-07
	4.22147147147147 7.04094939787082e-09
	4.24149149149149 7.0958314398577e-09
	4.26151151151151 9.67264512352328e-07
	4.28153153153153 3.18303156216249e-05
	4.30155155155155 0.000252424810074819
	4.32157157157157 0.000482412476729289
	4.34159159159159 0.000222177678746023
	4.36161161161161 2.46591282185445e-05
	4.38163163163163 6.59554082241434e-07
	4.40165165165165 4.25126822558068e-09
	4.42167167167167 6.60361888864054e-12
	4.44169169169169 2.47196111728889e-15
	4.46171171171171 8.09913191105661e-17
	4.48173173173173 3.73408367689617e-13
	4.50175175175175 4.16027865230063e-10
	4.52177177177177 1.11700777231982e-07
	4.54179179179179 7.22745456039117e-06
	4.56181181181181 0.000112696374548231
	4.58183183183183 0.000423477090155281
	4.60185185185185 0.00038348227552073
	4.62187187187187 8.36866963259298e-05
	4.64189189189189 4.42821659349279e-06
	4.66191191191191 2.66361824512026e-06
	4.68193193193193 6.04626918557036e-05
	4.70195195195195 0.000337821235318485
	4.72197197197197 0.000454865539900031
	4.74199199199199 0.00014759597949568
	4.76201201201201 1.15414777526839e-05
	4.78203203203203 2.17492211971056e-07
	4.80205205205205 9.8769169462699e-10
	4.82207207207207 1.08092234237239e-12
	4.84209209209209 2.85077528962391e-16
	4.86211211211211 1.81186934778955e-20
	4.88213213213213 2.77514813466041e-25
	4.90215215215215 1.02433228923326e-30
	4.92217217217217 9.11152257690647e-37
	4.94219219219219 1.95315382545971e-43
	4.96221221221221 1.00896788186187e-50
	4.98223223223223 1.25606939839207e-58
	5.00225225225225 3.7682987696673e-67
	5.02227227227227 2.72440972731139e-76
	5.04229229229229 4.74673422884036e-86
	5.06231231231231 1.99302529263426e-96
	5.08233233233233 2.01662944668207e-107
	5.10235235235235 4.91739164370624e-119
	5.12237237237237 2.88960775056821e-131
	5.14239239239239 4.09202603624424e-144
	5.16241241241241 1.39647537960763e-157
	5.18243243243243 1.14848037515513e-171
	5.20245245245245 2.27619399830984e-186
	5.22247247247247 1.08715225108991e-201
	5.24249249249249 1.25131561818331e-217
	5.26251251251251 3.47087330458317e-234
	5.28253253253253 2.32009654459434e-251
	5.30255255255255 3.73739287725746e-269
	5.32257257257257 1.4508644854069e-287
	5.34259259259259 1.35731405662188e-306
	5.36261261261261 0
	5.38263263263263 0
	5.40265265265265 0
	5.42267267267267 0
	5.44269269269269 0
	5.46271271271271 0
	5.48273273273273 0
	5.50275275275275 0
	5.52277277277277 0
	5.54279279279279 0
	5.56281281281281 0
	5.58283283283283 0
	5.60285285285285 0
	5.62287287287287 0
	5.64289289289289 0
	5.66291291291291 0
	5.68293293293293 0
	5.70295295295295 0
	5.72297297297297 0
	5.74299299299299 0
	5.76301301301301 0
	5.78303303303303 0
	5.80305305305305 0
	5.82307307307307 0
	5.84309309309309 0
	5.86311311311311 0
	5.88313313313313 0
	5.90315315315315 0
	5.92317317317317 0
	5.94319319319319 0
	5.96321321321321 0
	5.98323323323323 0
	6.00325325325325 0
	6.02327327327327 0
	6.04329329329329 0
	6.06331331331331 0
	6.08333333333333 0
	6.10335335335335 0
	6.12337337337337 0
	6.14339339339339 0
	6.16341341341341 0
	6.18343343343343 0
	6.20345345345345 0
	6.22347347347347 0
	6.24349349349349 0
	6.26351351351351 0
	6.28353353353353 0
	6.30355355355355 0
	6.32357357357357 0
	6.34359359359359 0
	6.36361361361361 0
	6.38363363363363 0
	6.40365365365365 0
	6.42367367367367 0
	6.44369369369369 0
	6.46371371371371 0
	6.48373373373373 0
	6.50375375375375 0
	6.52377377377377 0
	6.54379379379379 0
	6.56381381381381 0
	6.58383383383383 0
	6.60385385385385 0
	6.62387387387387 0
	6.64389389389389 0
	6.66391391391391 0
	6.68393393393393 0
	6.70395395395395 0
	6.72397397397397 0
	6.74399399399399 0
	6.76401401401401 0
	6.78403403403403 0
	6.80405405405405 0
	6.82407407407407 0
	6.84409409409409 0
	6.86411411411411 0
	6.88413413413413 0
	6.90415415415415 0
	6.92417417417417 0
	6.94419419419419 0
	6.96421421421421 0
	6.98423423423423 0
	7.00425425425425 0
	7.02427427427427 0
	7.04429429429429 0
	7.06431431431431 0
	7.08433433433433 0
	7.10435435435435 0
	7.12437437437437 0
	7.14439439439439 0
	7.16441441441441 0
	7.18443443443443 0
	7.20445445445445 0
	7.22447447447447 0
	7.24449449449449 0
	7.26451451451451 0
	7.28453453453453 0
	7.30455455455455 0
	7.32457457457457 0
	7.34459459459459 0
	7.36461461461461 0
	7.38463463463463 0
	7.40465465465465 0
	7.42467467467467 0
	7.44469469469469 0
	7.46471471471471 0
	7.48473473473473 0
	7.50475475475475 0
	7.52477477477477 0
	7.54479479479479 0
	7.56481481481481 0
	7.58483483483483 0
	7.60485485485485 0
	7.62487487487487 0
	7.64489489489489 0
	7.66491491491491 0
	7.68493493493493 0
	7.70495495495495 0
	7.72497497497497 0
	7.74499499499499 0
	7.76501501501502 0
	7.78503503503504 0
	7.80505505505506 0
	7.82507507507508 0
	7.8450950950951 0
	7.86511511511512 0
	7.88513513513514 0
	7.90515515515516 0
	7.92517517517518 0
	7.9451951951952 0
	7.96521521521522 0
	7.98523523523524 0
	8.00525525525526 0
	8.02527527527528 0
	8.0452952952953 0
	8.06531531531532 0
	8.08533533533534 0
	8.10535535535536 0
	8.12537537537538 0
	8.1453953953954 0
	8.16541541541542 0
	8.18543543543544 0
	8.20545545545546 0
	8.22547547547548 0
	8.2454954954955 0
	8.26551551551552 0
	8.28553553553554 0
	8.30555555555556 0
	8.32557557557558 0
	8.3455955955956 0
	8.36561561561562 0
	8.38563563563564 0
	8.40565565565566 0
	8.42567567567568 0
	8.4456956956957 0
	8.46571571571572 0
	8.48573573573574 0
	8.50575575575576 0
	8.52577577577578 0
	8.5457957957958 0
	8.56581581581582 0
	8.58583583583584 0
	8.60585585585586 0
	8.62587587587588 0
	8.6458958958959 0
	8.66591591591592 0
	8.68593593593594 0
	8.70595595595596 0
	8.72597597597598 0
	8.745995995996 0
	8.76601601601602 0
	8.78603603603604 0
	8.80605605605606 0
	8.82607607607608 0
	8.8460960960961 0
	8.86611611611612 0
	8.88613613613614 0
	8.90615615615616 0
	8.92617617617618 0
	8.9461961961962 0
	8.96621621621622 0
	8.98623623623624 0
	9.00625625625626 0
	9.02627627627628 0
	9.0462962962963 0
	9.06631631631632 0
	9.08633633633634 0
	9.10635635635636 0
	9.12637637637638 0
	9.1463963963964 0
	9.16641641641642 0
	9.18643643643644 0
	9.20645645645646 0
	9.22647647647648 0
	9.2464964964965 0
	9.26651651651652 0
	9.28653653653654 0
	9.30655655655656 0
	9.32657657657658 0
	9.3465965965966 0
	9.36661661661662 0
	9.38663663663664 0
	9.40665665665666 0
	9.42667667667668 0
	9.4466966966967 0
	9.46671671671672 0
	9.48673673673674 0
	9.50675675675676 0
	9.52677677677678 0
	9.5467967967968 0
	9.56681681681682 0
	9.58683683683684 0
	9.60685685685686 0
	9.62687687687688 0
	9.6468968968969 0
	9.66691691691692 0
	9.68693693693694 0
	9.70695695695696 0
	9.72697697697698 0
	9.746996996997 0
	9.76701701701702 0
	9.78703703703704 0
	9.80705705705706 0
	9.82707707707708 0
	9.8470970970971 0
	9.86711711711712 0
	9.88713713713714 0
	9.90715715715716 0
	9.92717717717718 0
	9.9471971971972 0
	9.96721721721722 0
	9.98723723723724 0
	10.0072572572573 0
	10.0272772772773 0
	10.0472972972973 0
	10.0673173173173 0
	10.0873373373373 0
	10.1073573573574 0
	10.1273773773774 0
	10.1473973973974 0
	10.1674174174174 0
	10.1874374374374 0
	10.2074574574575 0
	10.2274774774775 0
	10.2474974974975 0
	10.2675175175175 0
	10.2875375375375 0
	10.3075575575576 0
	10.3275775775776 0
	10.3475975975976 0
	10.3676176176176 0
	10.3876376376376 0
	10.4076576576577 0
	10.4276776776777 0
	10.4476976976977 0
	10.4677177177177 0
	10.4877377377377 0
	10.5077577577578 0
	10.5277777777778 0
	10.5477977977978 0
	10.5678178178178 0
	10.5878378378378 0
	10.6078578578579 0
	10.6278778778779 0
	10.6478978978979 0
	10.6679179179179 0
	10.6879379379379 0
	10.707957957958 0
	10.727977977978 0
	10.747997997998 0
	10.768018018018 0
	10.788038038038 0
	10.8080580580581 0
	10.8280780780781 0
	10.8480980980981 0
	10.8681181181181 0
	10.8881381381381 0
	10.9081581581582 0
	10.9281781781782 0
	10.9481981981982 0
	10.9682182182182 0
	10.9882382382382 0
	11.0082582582583 0
	11.0282782782783 0
	11.0482982982983 0
	11.0683183183183 0
	11.0883383383383 0
	11.1083583583584 0
	11.1283783783784 0
	11.1483983983984 0
	11.1684184184184 0
	11.1884384384384 0
	11.2084584584585 0
	11.2284784784785 0
	11.2484984984985 0
	11.2685185185185 0
	11.2885385385385 0
	11.3085585585586 0
	11.3285785785786 0
	11.3485985985986 0
	11.3686186186186 0
	11.3886386386386 0
	11.4086586586587 0
	11.4286786786787 0
	11.4486986986987 0
	11.4687187187187 0
	11.4887387387387 0
	11.5087587587588 0
	11.5287787787788 0
	11.5487987987988 0
	11.5688188188188 0
	11.5888388388388 0
	11.6088588588589 0
	11.6288788788789 0
	11.6488988988989 0
	11.6689189189189 0
	11.6889389389389 0
	11.708958958959 0
	11.728978978979 0
	11.748998998999 0
	11.769019019019 0
	11.789039039039 0
	11.8090590590591 0
	11.8290790790791 0
	11.8490990990991 0
	11.8691191191191 0
	11.8891391391391 0
	11.9091591591592 0
	11.9291791791792 0
	11.9491991991992 0
	11.9692192192192 0
	11.9892392392392 0
	12.0092592592593 0
	12.0292792792793 0
	12.0492992992993 0
	12.0693193193193 0
	12.0893393393393 0
	12.1093593593594 0
	12.1293793793794 0
	12.1493993993994 0
	12.1694194194194 0
	12.1894394394394 0
	12.2094594594595 0
	12.2294794794795 0
	12.2494994994995 0
	12.2695195195195 0
	12.2895395395395 0
	12.3095595595596 0
	12.3295795795796 0
	12.3495995995996 0
	12.3696196196196 0
	12.3896396396396 0
	12.4096596596597 0
	12.4296796796797 0
	12.4496996996997 0
	12.4697197197197 0
	12.4897397397397 0
	12.5097597597598 0
	12.5297797797798 0
	12.5497997997998 0
	12.5698198198198 0
	12.5898398398398 0
	12.6098598598599 0
	12.6298798798799 0
	12.6498998998999 0
	12.6699199199199 0
	12.6899399399399 0
	12.70995995996 0
	12.72997997998 0
	12.75 0
};
\addlegendentry{2.75}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	3.5 -4.44089209850063e-16
	3.5 20
};
\addplot [semithick, red]
table {%
	-6.5 0
	-6.47997997997998 0
	-6.45995995995996 0
	-6.43993993993994 0
	-6.41991991991992 0
	-6.3998998998999 0
	-6.37987987987988 0
	-6.35985985985986 0
	-6.33983983983984 0
	-6.31981981981982 0
	-6.2997997997998 0
	-6.27977977977978 0
	-6.25975975975976 0
	-6.23973973973974 0
	-6.21971971971972 0
	-6.1996996996997 0
	-6.17967967967968 0
	-6.15965965965966 0
	-6.13963963963964 0
	-6.11961961961962 0
	-6.0995995995996 0
	-6.07957957957958 0
	-6.05955955955956 0
	-6.03953953953954 0
	-6.01951951951952 0
	-5.9994994994995 0
	-5.97947947947948 0
	-5.95945945945946 0
	-5.93943943943944 0
	-5.91941941941942 0
	-5.8993993993994 0
	-5.87937937937938 0
	-5.85935935935936 0
	-5.83933933933934 0
	-5.81931931931932 0
	-5.7992992992993 0
	-5.77927927927928 0
	-5.75925925925926 0
	-5.73923923923924 0
	-5.71921921921922 0
	-5.6991991991992 0
	-5.67917917917918 0
	-5.65915915915916 0
	-5.63913913913914 0
	-5.61911911911912 0
	-5.5990990990991 0
	-5.57907907907908 0
	-5.55905905905906 0
	-5.53903903903904 0
	-5.51901901901902 0
	-5.498998998999 0
	-5.47897897897898 0
	-5.45895895895896 0
	-5.43893893893894 0
	-5.41891891891892 0
	-5.3988988988989 0
	-5.37887887887888 0
	-5.35885885885886 0
	-5.33883883883884 0
	-5.31881881881882 0
	-5.2987987987988 0
	-5.27877877877878 0
	-5.25875875875876 0
	-5.23873873873874 0
	-5.21871871871872 0
	-5.1986986986987 0
	-5.17867867867868 0
	-5.15865865865866 0
	-5.13863863863864 0
	-5.11861861861862 0
	-5.0985985985986 0
	-5.07857857857858 0
	-5.05855855855856 0
	-5.03853853853854 0
	-5.01851851851852 0
	-4.9984984984985 0
	-4.97847847847848 0
	-4.95845845845846 0
	-4.93843843843844 0
	-4.91841841841842 0
	-4.8983983983984 0
	-4.87837837837838 0
	-4.85835835835836 0
	-4.83833833833834 0
	-4.81831831831832 0
	-4.7982982982983 0
	-4.77827827827828 0
	-4.75825825825826 0
	-4.73823823823824 0
	-4.71821821821822 0
	-4.6981981981982 0
	-4.67817817817818 0
	-4.65815815815816 0
	-4.63813813813814 0
	-4.61811811811812 0
	-4.5980980980981 0
	-4.57807807807808 0
	-4.55805805805806 0
	-4.53803803803804 0
	-4.51801801801802 0
	-4.497997997998 0
	-4.47797797797798 0
	-4.45795795795796 0
	-4.43793793793794 0
	-4.41791791791792 0
	-4.3978978978979 0
	-4.37787787787788 0
	-4.35785785785786 0
	-4.33783783783784 0
	-4.31781781781782 0
	-4.2977977977978 0
	-4.27777777777778 0
	-4.25775775775776 0
	-4.23773773773774 0
	-4.21771771771772 0
	-4.1976976976977 0
	-4.17767767767768 0
	-4.15765765765766 0
	-4.13763763763764 0
	-4.11761761761762 0
	-4.0975975975976 0
	-4.07757757757758 0
	-4.05755755755756 0
	-4.03753753753754 0
	-4.01751751751752 0
	-3.9974974974975 0
	-3.97747747747748 0
	-3.95745745745746 0
	-3.93743743743744 0
	-3.91741741741742 0
	-3.8973973973974 0
	-3.87737737737738 0
	-3.85735735735736 0
	-3.83733733733734 0
	-3.81731731731732 0
	-3.7972972972973 0
	-3.77727727727728 0
	-3.75725725725726 0
	-3.73723723723724 0
	-3.71721721721722 0
	-3.6971971971972 0
	-3.67717717717718 0
	-3.65715715715716 0
	-3.63713713713714 0
	-3.61711711711712 0
	-3.5970970970971 0
	-3.57707707707708 0
	-3.55705705705706 0
	-3.53703703703704 0
	-3.51701701701702 0
	-3.496996996997 0
	-3.47697697697698 0
	-3.45695695695696 0
	-3.43693693693694 0
	-3.41691691691692 0
	-3.3968968968969 0
	-3.37687687687688 0
	-3.35685685685686 0
	-3.33683683683684 0
	-3.31681681681682 0
	-3.2967967967968 0
	-3.27677677677678 0
	-3.25675675675676 0
	-3.23673673673674 0
	-3.21671671671672 0
	-3.1966966966967 0
	-3.17667667667668 0
	-3.15665665665666 0
	-3.13663663663664 0
	-3.11661661661662 0
	-3.0965965965966 0
	-3.07657657657658 0
	-3.05655655655656 0
	-3.03653653653654 0
	-3.01651651651652 0
	-2.9964964964965 0
	-2.97647647647648 0
	-2.95645645645646 0
	-2.93643643643644 0
	-2.91641641641642 0
	-2.8963963963964 0
	-2.87637637637638 0
	-2.85635635635636 0
	-2.83633633633634 0
	-2.81631631631632 0
	-2.7962962962963 0
	-2.77627627627628 0
	-2.75625625625626 0
	-2.73623623623624 0
	-2.71621621621622 0
	-2.6961961961962 0
	-2.67617617617618 0
	-2.65615615615616 0
	-2.63613613613614 0
	-2.61611611611612 0
	-2.5960960960961 0
	-2.57607607607608 0
	-2.55605605605606 0
	-2.53603603603604 0
	-2.51601601601602 0
	-2.495995995996 0
	-2.47597597597598 0
	-2.45595595595596 0
	-2.43593593593594 0
	-2.41591591591592 0
	-2.3958958958959 0
	-2.37587587587588 0
	-2.35585585585586 0
	-2.33583583583584 0
	-2.31581581581582 0
	-2.2957957957958 0
	-2.27577577577578 0
	-2.25575575575576 0
	-2.23573573573574 0
	-2.21571571571572 0
	-2.1956956956957 0
	-2.17567567567568 0
	-2.15565565565566 0
	-2.13563563563564 0
	-2.11561561561562 0
	-2.0955955955956 0
	-2.07557557557558 0
	-2.05555555555556 0
	-2.03553553553554 0
	-2.01551551551552 0
	-1.9954954954955 0
	-1.97547547547548 0
	-1.95545545545546 0
	-1.93543543543544 0
	-1.91541541541542 0
	-1.8953953953954 0
	-1.87537537537538 0
	-1.85535535535536 0
	-1.83533533533534 0
	-1.81531531531532 0
	-1.7952952952953 0
	-1.77527527527528 0
	-1.75525525525526 0
	-1.73523523523524 0
	-1.71521521521522 0
	-1.6951951951952 0
	-1.67517517517518 0
	-1.65515515515516 0
	-1.63513513513514 0
	-1.61511511511512 0
	-1.5950950950951 0
	-1.57507507507508 0
	-1.55505505505506 0
	-1.53503503503504 0
	-1.51501501501502 0
	-1.49499499499499 0
	-1.47497497497497 0
	-1.45495495495495 0
	-1.43493493493493 0
	-1.41491491491491 0
	-1.39489489489489 0
	-1.37487487487487 0
	-1.35485485485485 0
	-1.33483483483483 0
	-1.31481481481481 0
	-1.29479479479479 0
	-1.27477477477477 0
	-1.25475475475475 0
	-1.23473473473473 0
	-1.21471471471471 0
	-1.19469469469469 0
	-1.17467467467467 0
	-1.15465465465465 0
	-1.13463463463463 0
	-1.11461461461461 0
	-1.09459459459459 0
	-1.07457457457457 0
	-1.05455455455455 0
	-1.03453453453453 0
	-1.01451451451451 0
	-0.994494494494495 0
	-0.974474474474475 0
	-0.954454454454455 0
	-0.934434434434435 0
	-0.914414414414415 0
	-0.894394394394395 0
	-0.874374374374375 0
	-0.854354354354355 0
	-0.834334334334335 0
	-0.814314314314315 0
	-0.794294294294295 0
	-0.774274274274275 0
	-0.754254254254255 0
	-0.734234234234235 0
	-0.714214214214214 0
	-0.694194194194194 0
	-0.674174174174174 0
	-0.654154154154154 0
	-0.634134134134134 0
	-0.614114114114114 0
	-0.594094094094094 0
	-0.574074074074074 0
	-0.554054054054054 0
	-0.534034034034034 0
	-0.514014014014014 0
	-0.493993993993994 0
	-0.473973973973974 0
	-0.453953953953954 0
	-0.433933933933934 0
	-0.413913913913914 0
	-0.393893893893894 0
	-0.373873873873874 0
	-0.353853853853854 0
	-0.333833833833834 0
	-0.313813813813814 0
	-0.293793793793794 0
	-0.273773773773774 0
	-0.253753753753754 0
	-0.233733733733734 0
	-0.213713713713714 0
	-0.193693693693694 0
	-0.173673673673674 0
	-0.153653653653654 0
	-0.133633633633634 0
	-0.113613613613614 0
	-0.0935935935935941 0
	-0.0735735735735732 0
	-0.0535535535535532 0
	-0.0335335335335332 0
	-0.0135135135135132 0
	0.00650650650650686 0
	0.0265265265265269 0
	0.0465465465465469 0
	0.0665665665665669 0
	0.0865865865865869 0
	0.106606606606607 0
	0.126626626626627 0
	0.146646646646647 0
	0.166666666666667 0
	0.186686686686687 0
	0.206706706706707 0
	0.226726726726727 0
	0.246746746746747 0
	0.266766766766767 0
	0.286786786786787 0
	0.306806806806807 0
	0.326826826826827 0
	0.346846846846847 0
	0.366866866866867 0
	0.386886886886887 0
	0.406906906906907 0
	0.426926926926927 0
	0.446946946946947 0
	0.466966966966967 0
	0.486986986986987 0
	0.507007007007007 0
	0.527027027027027 0
	0.547047047047047 0
	0.567067067067067 0
	0.587087087087087 0
	0.607107107107107 0
	0.627127127127127 0
	0.647147147147147 0
	0.667167167167167 2.38228573111732e-319
	0.687187187187187 1.57662222383226e-308
	0.707207207207207 6.75129770520195e-298
	0.727227227227227 1.87054877091383e-287
	0.747247247247247 3.3533043710002e-277
	0.767267267267267 3.88954746790637e-267
	0.787287287287287 2.9190890167858e-257
	0.807307307307307 1.41748268889484e-247
	0.827327327327327 4.4535912043004e-238
	0.847347347347347 9.0536791448834e-229
	0.867367367367367 1.19086357081975e-219
	0.887387387387387 1.01349376879008e-210
	0.907407407407407 5.58087528600692e-202
	0.927427427427427 1.98840897283466e-193
	0.947447447447447 4.58385923927154e-185
	0.967467467467467 6.83721117035964e-177
	0.987487487487487 6.59855553320376e-169
	1.00750750750751 4.12041463069046e-161
	1.02752752752753 1.66477339635288e-153
	1.04754754754755 4.35202614306754e-146
	1.06756756756757 7.36122387435392e-139
	1.08758758758759 8.05620888691787e-132
	1.10760760760761 5.70471001137939e-125
	1.12762762762763 2.61371715936654e-118
	1.14764764764765 7.74828822317771e-112
	1.16766766766767 1.48619264475066e-105
	1.18768768768769 1.84444882417887e-99
	1.20770770770771 1.48108599069003e-93
	1.22772772772773 7.69513246460228e-88
	1.24774774774775 2.5868669265278e-82
	1.26776776776777 5.62670619338275e-77
	1.28778778778779 7.91874850962344e-72
	1.30780780780781 7.21075972761011e-67
	1.32782782782783 4.24842211138274e-62
	1.34784784784785 1.61955782391512e-57
	1.36786786786787 3.99472988316264e-53
	1.38788788788789 6.37529874146637e-49
	1.40790790790791 6.58318142828896e-45
	1.42792792792793 4.39838528916243e-41
	1.44794794794795 1.9013973213751e-37
	1.46796796796797 5.31832223509748e-34
	1.48798798798799 9.62495215450471e-31
	1.50800800800801 1.12705386646602e-27
	1.52802802802803 8.53911632291205e-25
	1.54804804804805 4.18603977185466e-22
	1.56806806806807 1.32774886987746e-19
	1.58808808808809 2.72490094717639e-17
	1.60810810810811 3.61832655358378e-15
	1.62812812812813 3.10876084528845e-13
	1.64814814814815 1.72818527246938e-11
	1.66816816816817 6.21612923240805e-10
	1.68818818818819 1.44673348837384e-08
	1.70820820820821 2.17891094425508e-07
	1.72822822822823 2.12438033855438e-06
	1.74824824824825 1.34261267072045e-05
	1.76826826826827 5.52756979005133e-05
	1.78828828828829 0.000150905300552243
	1.80830830830831 0.000289947360556111
	1.82832832832833 0.00045686554955901
	1.84834834834835 0.000712100533016693
	1.86836836836837 0.00107526826486545
	1.88838838838839 0.00137237808805405
	1.90840840840841 0.001497033883695
	1.92842842842843 0.00164984185234524
	1.94844844844845 0.00200364882162269
	1.96846846846847 0.00233094832612741
	1.98848848848849 0.00226579851986601
	2.00850850850851 0.00182520545915246
	2.02852852852853 0.00135523861406751
	2.04854854854855 0.00111953835303649
	2.06856856856857 0.00120513108798536
	2.08858858858859 0.00164346967011041
	2.10860860860861 0.00246266780111344
	2.12862862862863 0.00358668171838307
	2.14864864864865 0.00476125331759515
	2.16866866866867 0.00583567465269524
	2.18868868868869 0.00692226151873824
	2.20870870870871 0.00814401405743208
	2.22872872872873 0.00963543943155541
	2.24874874874875 0.0114128631586156
	2.26876876876877 0.0129547552663774
	2.28878878878879 0.0138129804547428
	2.30880880880881 0.014505592810861
	2.32882882882883 0.0157272228036423
	2.34884884884885 0.0172719684850223
	2.36886886886887 0.0187985620065191
	2.38888888888889 0.0208172665725688
	2.40890890890891 0.023887264189514
	2.42892892892893 0.0276548702607636
	2.44894894894895 0.031654873980888
	2.46896896896897 0.0358006185967621
	2.48898898898899 0.0393815188812741
	2.50900900900901 0.04141213165814
	2.52902902902903 0.0424442218046832
	2.54904904904905 0.0443419596881199
	2.56906906906907 0.0480803885072593
	2.58908908908909 0.0529136162286099
	2.60910910910911 0.0576685998441342
	2.62912912912913 0.0624271952427232
	2.64914914914915 0.0684433627408017
	2.66916916916917 0.0763560860686541
	2.68918918918919 0.0858001700323125
	2.70920920920921 0.0966425812203372
	2.72922922922923 0.109113722173095
	2.74924924924925 0.122854206146761
	2.76926926926927 0.137614305514162
	2.78928928928929 0.155271142293851
	2.80930930930931 0.178000712011957
	2.82932932932933 0.204898903263842
	2.84934934934935 0.23371984021938
	2.86936936936937 0.262546046654214
	2.88938938938939 0.287866359535375
	2.90940940940941 0.307193400123768
	2.92942942942943 0.324914362827305
	2.94944944944945 0.347474546769207
	2.96946946946947 0.374411006563322
	2.98948948948949 0.403510049381756
	3.00950950950951 0.437222846355713
	3.02952952952953 0.475632938081595
	3.04954954954955 0.513979423560254
	3.06956956956957 0.552886690710015
	3.08958958958959 0.600566566887172
	3.10960960960961 0.661047527327364
	3.12962962962963 0.728339668029448
	3.14964964964965 0.796038010399868
	3.16966966966967 0.869444985797234
	3.18968968968969 0.964731277951367
	3.20970970970971 1.09384008820686
	3.22972972972973 1.24919074759559
	3.24974974974975 1.40587606708961
	3.26976976976977 1.5472483557569
	3.28978978978979 1.67749839733083
	3.30980980980981 1.78831060520138
	3.32982982982983 1.84979927800555
	3.34984984984985 1.85410956313744
	3.36986986986987 1.82821812333258
	3.38988988988989 1.80421495796633
	3.40990990990991 1.79625627436468
	3.42992992992993 1.79959347006313
	3.44994994994995 1.79782150106596
	3.46996996996997 1.76829239563453
	3.48998998998999 1.69459110415642
	3.51001001001001 1.58425406137789
	3.53003003003003 1.46091556232476
	3.55005005005005 1.33771478474224
	3.57007007007007 1.21470013545336
	3.59009009009009 1.09399212030908
	3.61011011011011 0.980300640121103
	3.63013013013013 0.87382372059535
	3.65015015015015 0.772157808602956
	3.67017017017017 0.674239975083995
	3.69019019019019 0.581767377669512
	3.71021021021021 0.49815417287446
	3.73023023023023 0.426460080621137
	3.75025025025025 0.368121842387249
	3.77027027027027 0.320136191326262
	3.79029029029029 0.276482729365955
	3.81031031031031 0.234646476578327
	3.83033033033033 0.196096331372099
	3.85035035035035 0.162183236846359
	3.87037037037037 0.133704733373495
	3.89039039039039 0.111457092499997
	3.91041041041041 0.094923773959218
	3.93043043043043 0.0817183361212406
	3.95045045045045 0.0698305267976661
	3.97047047047047 0.0592541215903286
	3.99049049049049 0.0502119356111537
	4.01051051051051 0.0419966833638943
	4.03053053053053 0.0340947843055909
	4.05055055055055 0.0269895056041017
	4.07057057057057 0.0214890928215311
	4.09059059059059 0.0175027577001456
	4.11061061061061 0.0142566088850137
	4.13063063063063 0.0115036835072304
	4.15065065065065 0.00943676384147253
	4.17067067067067 0.00795183045031941
	4.19069069069069 0.00668073979694712
	4.21071071071071 0.00536688948385447
	4.23073073073073 0.00415115506996097
	4.25075075075075 0.00336373728429193
	4.27077077077077 0.0030051464026394
	4.29079079079079 0.00286287209845914
	4.31081081081081 0.00287249949103529
	4.33083083083083 0.00301930978392575
	4.35085085085085 0.0032069137357722
	4.37087087087087 0.00330675323559288
	4.39089089089089 0.00318467282635123
	4.41091091091091 0.00281509155451365
	4.43093093093093 0.00238913003404845
	4.45095095095095 0.00206582824626926
	4.47097097097097 0.00178269032326933
	4.49099099099099 0.00151118633299833
	4.51101101101101 0.00136754749845404
	4.53103103103103 0.00138219684653802
	4.55105105105105 0.00144264687176903
	4.57107107107107 0.00146200097296382
	4.59109109109109 0.0014203429386293
	4.61111111111111 0.00131200567403821
	4.63113113113113 0.00121136937340514
	4.65115115115115 0.00123957571733521
	4.67117117117117 0.00136100590636792
	4.69119119119119 0.00142837432274226
	4.71121121121121 0.00144720478483754
	4.73123123123123 0.00151873180003324
	4.75125125125125 0.00155122595795094
	4.77127127127127 0.00132367602674673
	4.79129129129129 0.000843705275152605
	4.81131131131131 0.000381013288941813
	4.83133133133133 0.000134532013846384
	4.85135135135135 0.000108973147556711
	4.87137137137137 0.000259892466968044
	4.89139139139139 0.000524409816935637
	4.91141141141141 0.000760564417032837
	4.93143143143143 0.000840879298655814
	4.95145145145145 0.000749020771449815
	4.97147147147147 0.000532600758059051
	4.99149149149149 0.000284346612882545
	5.01151151151151 0.000107347402633179
	5.03153153153153 2.76093042844692e-05
	5.05155155155155 4.7420571737337e-06
	5.07157157157157 5.40050256023898e-07
	5.09159159159159 8.17042985710648e-08
	5.11161161161161 5.35656430687119e-07
	5.13163163163163 4.42378543074248e-06
	5.15165165165165 2.37243135624317e-05
	5.17167167167167 8.23234499800295e-05
	5.19169169169169 0.000184841062557928
	5.21171171171171 0.000268682244562733
	5.23173173173173 0.000254209471733445
	5.25175175175175 0.00016543298273931
	5.27177177177177 0.00011062872193223
	5.29179179179179 0.000151983617499847
	5.31181181181181 0.000242893473658739
	5.33183183183183 0.000273906782033098
	5.35185185185185 0.000201583717001829
	5.37187187187187 9.61306167965365e-05
	5.39189189189189 3.04016164896785e-05
	5.41191191191191 1.19132948343163e-05
	5.43193193193193 3.07368842237421e-05
	5.45195195195195 9.69069601801316e-05
	5.47197197197197 0.000202453810424397
	5.49199199199199 0.000273835821000945
	5.51201201201201 0.000239653478138605
	5.53203203203203 0.000135706158721365
	5.55205205205205 4.9720735625238e-05
	5.57207207207207 1.17868483365349e-05
	5.59209209209209 1.80792332285166e-06
	5.61211211211211 1.79425630595839e-07
	5.63213213213213 1.15215555242219e-08
	5.65215215215215 4.78696128317559e-10
	5.67217217217217 1.28685873473256e-11
	5.69219219219219 2.23832938644117e-13
	5.71221221221221 2.51906445691262e-15
	5.73223223223223 1.83432686182497e-17
	5.75225225225225 8.64243921231863e-20
	5.77227227227227 2.63462072103103e-22
	5.79229229229229 5.19663285517824e-25
	5.81231231231231 6.63205513967096e-28
	5.83233233233233 5.47641541014993e-31
	5.85235235235235 2.92594933245788e-34
	5.87237237237237 1.01148484650023e-37
	5.89239239239239 2.26242464098602e-41
	5.91241241241241 3.2742438888615e-45
	5.93243243243243 3.06598546013029e-49
	5.95245245245245 1.85759621840549e-53
	5.97247247247247 7.2820676228431e-58
	5.99249249249249 1.84705683365896e-62
	6.01251251251251 3.03129338684889e-67
	6.03253253253253 3.2188285685089e-72
	6.05255255255255 2.21151497443755e-77
	6.07257257257257 9.83114459062822e-83
	6.09259259259259 2.82774631156998e-88
	6.11261261261261 5.26258311097016e-94
	6.13263263263263 6.33694083938569e-100
	6.15265265265265 4.93722022777062e-106
	6.17267267267267 2.73227910543692e-112
	6.19269269269269 5.17078152397807e-107
	6.21271271271271 7.10807285714859e-101
	6.23273273273273 6.32222161010118e-95
	6.25275275275275 3.63839395241675e-89
	6.27277277277277 1.35478970982792e-83
	6.29279279279279 3.26404561595634e-78
	6.31281281281281 5.08818287141746e-73
	6.33283283283283 5.13205575279636e-68
	6.35285285285285 3.34920847743345e-63
	6.37287287287287 1.41421408994629e-58
	6.39289289289289 3.8637614034566e-54
	6.41291291291291 6.83010848535085e-50
	6.43293293293293 7.81208690177221e-46
	6.45295295295295 5.7813424054767e-42
	6.47297297297297 2.76829570873099e-38
	6.49299299299299 8.57666464919598e-35
	6.51301301301301 1.71927972277657e-31
	6.53303303303303 2.22995867499072e-28
	6.55305305305305 1.87141131337588e-25
	6.57307307307307 1.01616410148147e-22
	6.59309309309309 3.57010186540929e-20
	6.61311311311311 8.11557937217198e-18
	6.63313313313313 1.19365992430695e-15
	6.65315315315315 1.13596214407314e-13
	6.67317317317317 6.99470279887471e-12
	6.69319319319319 2.78674246661005e-10
	6.71321321321321 7.18367320116332e-09
	6.73323323323323 1.19817005300653e-07
	6.75325325325325 1.29304165577507e-06
	6.77327327327327 9.02877298358366e-06
	6.79329329329329 4.07912592764774e-05
	6.81331331331331 0.000119241561340815
	6.83333333333333 0.000225533135239382
	6.85335335335335 0.000276003902355399
	6.87337337337337 0.000218545691820535
	6.89339339339339 0.000111967360112705
	6.91341341341341 3.71161387841442e-05
	6.93343343343343 7.96079248118794e-06
	6.95345345345345 1.10477026869517e-06
	6.97347347347347 9.91995758240972e-08
	6.99349349349349 5.76328125393639e-09
	7.01351351351351 2.16646648562319e-10
	7.03353353353353 5.26934092201929e-12
	7.05355355355355 8.29244849683821e-14
	7.07357357357357 8.44367346213871e-16
	7.09359359359359 5.5629126233064e-18
	7.11361361361361 2.37134754726175e-20
	7.13363363363363 6.54049084445809e-23
	7.15365365365365 1.16720633703279e-25
	7.17367367367367 1.34774302675234e-28
	7.19369369369369 1.00690549769366e-31
	7.21371371371371 4.86734906117268e-35
	7.23373373373373 1.52236375409928e-38
	7.25375375375375 3.08082152433133e-42
	7.27377377377377 4.03400847573354e-46
	7.29379379379379 3.41766298521778e-50
	7.31381381381381 1.87345741310649e-54
	7.33383383383383 6.64477955788321e-59
	7.35385385385385 1.5248934258036e-63
	7.37387387387387 2.26423014661041e-68
	7.39389389389389 2.17532327548842e-73
	7.41391391391391 1.35222576617931e-78
	7.43393393393393 5.43872085796571e-84
	7.45395395395395 1.41535861743197e-89
	7.47397397397397 2.3831884182037e-95
	7.49399399399399 2.59640494604633e-101
	7.51401401401401 1.83024250847632e-107
	7.53403403403403 8.34770340167807e-114
	7.55405405405405 2.46347150978393e-120
	7.57407407407407 4.70381507909632e-127
	7.59409409409409 5.81132411435438e-134
	7.61411411411411 4.64538932833422e-141
	7.63413413413413 2.40265436589504e-148
	7.65415415415415 8.04049236145857e-156
	7.67417417417417 1.74098949059388e-163
	7.69419419419419 2.43911241825169e-171
	7.71421421421421 2.2110046049329e-179
	7.73423423423423 1.29678995813109e-187
	7.75425425425425 4.92120880686724e-196
	7.77427427427427 1.2083593536446e-204
	7.79429429429429 1.91974075955427e-213
	7.81431431431431 1.97338228594453e-222
	7.83433433433433 1.31250820493487e-231
	7.85435435435435 5.64826404018819e-241
	7.87437437437437 1.5727153153748e-250
	7.89439439439439 2.83339682887923e-260
	7.91441441441441 3.3028348082958e-270
	7.93443443443443 2.49108452789374e-280
	7.95445445445445 1.21566031006102e-290
	7.97447447447447 3.83847019759336e-301
	7.99449449449449 7.84198975033185e-312
	8.01451451451451 1.03753785626662e-322
	8.03453453453453 0
	8.05455455455455 0
	8.07457457457457 0
	8.09459459459459 0
	8.11461461461461 0
	8.13463463463463 0
	8.15465465465465 0
	8.17467467467467 0
	8.19469469469469 0
	8.21471471471471 0
	8.23473473473473 0
	8.25475475475475 0
	8.27477477477477 0
	8.29479479479479 0
	8.31481481481481 0
	8.33483483483483 0
	8.35485485485485 0
	8.37487487487487 0
	8.39489489489489 0
	8.41491491491491 0
	8.43493493493493 0
	8.45495495495495 0
	8.47497497497497 0
	8.49499499499499 0
	8.51501501501502 0
	8.53503503503504 0
	8.55505505505506 0
	8.57507507507508 0
	8.5950950950951 0
	8.61511511511512 0
	8.63513513513514 0
	8.65515515515516 0
	8.67517517517518 0
	8.6951951951952 0
	8.71521521521522 0
	8.73523523523524 0
	8.75525525525526 0
	8.77527527527528 0
	8.7952952952953 0
	8.81531531531532 0
	8.83533533533534 0
	8.85535535535536 0
	8.87537537537538 0
	8.8953953953954 0
	8.91541541541542 0
	8.93543543543544 0
	8.95545545545546 0
	8.97547547547548 0
	8.9954954954955 0
	9.01551551551552 0
	9.03553553553554 0
	9.05555555555556 0
	9.07557557557558 0
	9.0955955955956 0
	9.11561561561562 0
	9.13563563563564 0
	9.15565565565566 0
	9.17567567567568 0
	9.1956956956957 0
	9.21571571571572 0
	9.23573573573574 0
	9.25575575575576 0
	9.27577577577578 0
	9.2957957957958 0
	9.31581581581582 0
	9.33583583583584 0
	9.35585585585586 0
	9.37587587587588 0
	9.3958958958959 0
	9.41591591591592 0
	9.43593593593594 0
	9.45595595595596 0
	9.47597597597598 0
	9.495995995996 0
	9.51601601601602 0
	9.53603603603604 0
	9.55605605605606 0
	9.57607607607608 0
	9.5960960960961 0
	9.61611611611612 0
	9.63613613613614 0
	9.65615615615616 0
	9.67617617617618 0
	9.6961961961962 0
	9.71621621621622 0
	9.73623623623624 0
	9.75625625625626 0
	9.77627627627628 0
	9.7962962962963 0
	9.81631631631632 0
	9.83633633633634 0
	9.85635635635636 0
	9.87637637637638 0
	9.8963963963964 0
	9.91641641641642 0
	9.93643643643644 0
	9.95645645645646 0
	9.97647647647648 0
	9.9964964964965 0
	10.0165165165165 0
	10.0365365365365 0
	10.0565565565566 0
	10.0765765765766 0
	10.0965965965966 0
	10.1166166166166 0
	10.1366366366366 0
	10.1566566566567 0
	10.1766766766767 0
	10.1966966966967 0
	10.2167167167167 0
	10.2367367367367 0
	10.2567567567568 0
	10.2767767767768 0
	10.2967967967968 0
	10.3168168168168 0
	10.3368368368368 0
	10.3568568568569 0
	10.3768768768769 0
	10.3968968968969 0
	10.4169169169169 0
	10.4369369369369 0
	10.456956956957 0
	10.476976976977 0
	10.496996996997 0
	10.517017017017 0
	10.537037037037 0
	10.5570570570571 0
	10.5770770770771 0
	10.5970970970971 0
	10.6171171171171 0
	10.6371371371371 0
	10.6571571571572 0
	10.6771771771772 0
	10.6971971971972 0
	10.7172172172172 0
	10.7372372372372 0
	10.7572572572573 0
	10.7772772772773 0
	10.7972972972973 0
	10.8173173173173 0
	10.8373373373373 0
	10.8573573573574 0
	10.8773773773774 0
	10.8973973973974 0
	10.9174174174174 0
	10.9374374374374 0
	10.9574574574575 0
	10.9774774774775 0
	10.9974974974975 0
	11.0175175175175 0
	11.0375375375375 0
	11.0575575575576 0
	11.0775775775776 0
	11.0975975975976 0
	11.1176176176176 0
	11.1376376376376 0
	11.1576576576577 0
	11.1776776776777 0
	11.1976976976977 0
	11.2177177177177 0
	11.2377377377377 0
	11.2577577577578 0
	11.2777777777778 0
	11.2977977977978 0
	11.3178178178178 0
	11.3378378378378 0
	11.3578578578579 0
	11.3778778778779 0
	11.3978978978979 0
	11.4179179179179 0
	11.4379379379379 0
	11.457957957958 0
	11.477977977978 0
	11.497997997998 0
	11.518018018018 0
	11.538038038038 0
	11.5580580580581 0
	11.5780780780781 0
	11.5980980980981 0
	11.6181181181181 0
	11.6381381381381 0
	11.6581581581582 0
	11.6781781781782 0
	11.6981981981982 0
	11.7182182182182 0
	11.7382382382382 0
	11.7582582582583 0
	11.7782782782783 0
	11.7982982982983 0
	11.8183183183183 0
	11.8383383383383 0
	11.8583583583584 0
	11.8783783783784 0
	11.8983983983984 0
	11.9184184184184 0
	11.9384384384384 0
	11.9584584584585 0
	11.9784784784785 0
	11.9984984984985 0
	12.0185185185185 0
	12.0385385385385 0
	12.0585585585586 0
	12.0785785785786 0
	12.0985985985986 0
	12.1186186186186 0
	12.1386386386386 0
	12.1586586586587 0
	12.1786786786787 0
	12.1986986986987 0
	12.2187187187187 0
	12.2387387387387 0
	12.2587587587588 0
	12.2787787787788 0
	12.2987987987988 0
	12.3188188188188 0
	12.3388388388388 0
	12.3588588588589 0
	12.3788788788789 0
	12.3988988988989 0
	12.4189189189189 0
	12.4389389389389 0
	12.458958958959 0
	12.478978978979 0
	12.498998998999 0
	12.519019019019 0
	12.539039039039 0
	12.5590590590591 0
	12.5790790790791 0
	12.5990990990991 0
	12.6191191191191 0
	12.6391391391391 0
	12.6591591591592 0
	12.6791791791792 0
	12.6991991991992 0
	12.7192192192192 0
	12.7392392392392 0
	12.7592592592593 0
	12.7792792792793 0
	12.7992992992993 0
	12.8193193193193 0
	12.8393393393393 0
	12.8593593593594 0
	12.8793793793794 0
	12.8993993993994 0
	12.9194194194194 0
	12.9394394394394 0
	12.9594594594595 0
	12.9794794794795 0
	12.9994994994995 0
	13.0195195195195 0
	13.0395395395395 0
	13.0595595595596 0
	13.0795795795796 0
	13.0995995995996 0
	13.1196196196196 0
	13.1396396396396 0
	13.1596596596597 0
	13.1796796796797 0
	13.1996996996997 0
	13.2197197197197 0
	13.2397397397397 0
	13.2597597597598 0
	13.2797797797798 0
	13.2997997997998 0
	13.3198198198198 0
	13.3398398398398 0
	13.3598598598599 0
	13.3798798798799 0
	13.3998998998999 0
	13.4199199199199 0
	13.4399399399399 0
	13.45995995996 0
	13.47997997998 0
	13.5 0
};
\addlegendentry{3.50}


==> figures/results_mol_gen_scaffold_prop_distribution_1d_4.tex <==
% qed
\nextgroupplot[
xlabel={QED},
xmin=0.2, xmax=1,
ylabel={Density},
ymin=0, ymax=30,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
xticklabels={, 0.1,, 0.3,, 0.5,, 0.7,, 0.9,},
%ytick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
%yticklabels={, , 4.0, , 8.0, , 12.0, , 16.0, , 20.0},
ytick={0, 5, 10, 15, 20, 25, 30},
yticklabels={, , 10.0, , 20.0, , 30.0},
legend style={at={(0,1)}, anchor=north west, legend columns=1, font=\small},
legend image post style={xscale=0.7},
legend cell align={left},
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:-0.4,0)
--(axis cs:-0.4,0)
--(axis cs:-0.397997997997998,0)
--(axis cs:-0.395995995995996,0)
--(axis cs:-0.393993993993994,0)
--(axis cs:-0.391991991991992,0)
--(axis cs:-0.38998998998999,0)
--(axis cs:-0.387987987987988,0)
--(axis cs:-0.385985985985986,0)
--(axis cs:-0.383983983983984,0)
--(axis cs:-0.381981981981982,0)
--(axis cs:-0.37997997997998,0)
--(axis cs:-0.377977977977978,0)
--(axis cs:-0.375975975975976,0)
--(axis cs:-0.373973973973974,0)
--(axis cs:-0.371971971971972,0)
--(axis cs:-0.36996996996997,0)
--(axis cs:-0.367967967967968,0)
--(axis cs:-0.365965965965966,0)
--(axis cs:-0.363963963963964,0)
--(axis cs:-0.361961961961962,0)
--(axis cs:-0.35995995995996,0)
--(axis cs:-0.357957957957958,0)
--(axis cs:-0.355955955955956,0)
--(axis cs:-0.353953953953954,0)
--(axis cs:-0.351951951951952,0)
--(axis cs:-0.34994994994995,0)
--(axis cs:-0.347947947947948,0)
--(axis cs:-0.345945945945946,0)
--(axis cs:-0.343943943943944,0)
--(axis cs:-0.341941941941942,0)
--(axis cs:-0.33993993993994,0)
--(axis cs:-0.337937937937938,0)
--(axis cs:-0.335935935935936,0)
--(axis cs:-0.333933933933934,0)
--(axis cs:-0.331931931931932,0)
--(axis cs:-0.32992992992993,0)
--(axis cs:-0.327927927927928,0)
--(axis cs:-0.325925925925926,0)
--(axis cs:-0.323923923923924,0)
--(axis cs:-0.321921921921922,0)
--(axis cs:-0.31991991991992,0)
--(axis cs:-0.317917917917918,0)
--(axis cs:-0.315915915915916,0)
--(axis cs:-0.313913913913914,0)
--(axis cs:-0.311911911911912,0)
--(axis cs:-0.30990990990991,0)
--(axis cs:-0.307907907907908,0)
--(axis cs:-0.305905905905906,0)
--(axis cs:-0.303903903903904,0)
--(axis cs:-0.301901901901902,0)
--(axis cs:-0.2998998998999,0)
--(axis cs:-0.297897897897898,0)
--(axis cs:-0.295895895895896,0)
--(axis cs:-0.293893893893894,0)
--(axis cs:-0.291891891891892,0)
--(axis cs:-0.28988988988989,0)
--(axis cs:-0.287887887887888,0)
--(axis cs:-0.285885885885886,0)
--(axis cs:-0.283883883883884,0)
--(axis cs:-0.281881881881882,0)
--(axis cs:-0.27987987987988,0)
--(axis cs:-0.277877877877878,0)
--(axis cs:-0.275875875875876,0)
--(axis cs:-0.273873873873874,0)
--(axis cs:-0.271871871871872,0)
--(axis cs:-0.26986986986987,0)
--(axis cs:-0.267867867867868,0)
--(axis cs:-0.265865865865866,0)
--(axis cs:-0.263863863863864,0)
--(axis cs:-0.261861861861862,0)
--(axis cs:-0.25985985985986,0)
--(axis cs:-0.257857857857858,0)
--(axis cs:-0.255855855855856,0)
--(axis cs:-0.253853853853854,0)
--(axis cs:-0.251851851851852,0)
--(axis cs:-0.24984984984985,0)
--(axis cs:-0.247847847847848,0)
--(axis cs:-0.245845845845846,0)
--(axis cs:-0.243843843843844,0)
--(axis cs:-0.241841841841842,0)
--(axis cs:-0.23983983983984,0)
--(axis cs:-0.237837837837838,0)
--(axis cs:-0.235835835835836,0)
--(axis cs:-0.233833833833834,0)
--(axis cs:-0.231831831831832,0)
--(axis cs:-0.22982982982983,0)
--(axis cs:-0.227827827827828,0)
--(axis cs:-0.225825825825826,0)
--(axis cs:-0.223823823823824,0)
--(axis cs:-0.221821821821822,0)
--(axis cs:-0.21981981981982,0)
--(axis cs:-0.217817817817818,0)
--(axis cs:-0.215815815815816,0)
--(axis cs:-0.213813813813814,0)
--(axis cs:-0.211811811811812,0)
--(axis cs:-0.20980980980981,0)
--(axis cs:-0.207807807807808,0)
--(axis cs:-0.205805805805806,0)
--(axis cs:-0.203803803803804,0)
--(axis cs:-0.201801801801802,0)
--(axis cs:-0.1997997997998,0)
--(axis cs:-0.197797797797798,0)
--(axis cs:-0.195795795795796,0)
--(axis cs:-0.193793793793794,0)
--(axis cs:-0.191791791791792,0)
--(axis cs:-0.18978978978979,0)
--(axis cs:-0.187787787787788,0)
--(axis cs:-0.185785785785786,0)
--(axis cs:-0.183783783783784,9.88131291682493e-324)
--(axis cs:-0.181781781781782,6.83786853844285e-321)
--(axis cs:-0.17977977977978,4.70442885116639e-318)
--(axis cs:-0.177777777777778,3.14366814401971e-315)
--(axis cs:-0.175775775775776,2.03990026744474e-312)
--(axis cs:-0.173773773773774,1.28535594448573e-309)
--(axis cs:-0.171771771771772,7.86466304899893e-307)
--(axis cs:-0.16976976976977,4.67282014419315e-304)
--(axis cs:-0.167767767767768,2.69600221690653e-301)
--(axis cs:-0.165765765765766,1.51044062931021e-298)
--(axis cs:-0.163763763763764,8.2173031302449e-296)
--(axis cs:-0.161761761761762,4.34107402537564e-293)
--(axis cs:-0.15975975975976,2.22693381485162e-290)
--(axis cs:-0.157757757757758,1.10932720261693e-287)
--(axis cs:-0.155755755755756,5.36604425839431e-285)
--(axis cs:-0.153753753753754,2.52052536699156e-282)
--(axis cs:-0.151751751751752,1.14966187495246e-279)
--(axis cs:-0.14974974974975,5.09203548120671e-277)
--(axis cs:-0.147747747747748,2.19005462576177e-274)
--(axis cs:-0.145745745745746,9.14662151354035e-272)
--(axis cs:-0.143743743743744,3.70944301708593e-269)
--(axis cs:-0.141741741741742,1.46082749490899e-266)
--(axis cs:-0.13973973973974,5.5863918997189e-264)
--(axis cs:-0.137737737737738,2.07446493825289e-261)
--(axis cs:-0.135735735735736,7.48036919870231e-259)
--(axis cs:-0.133733733733734,2.61928166146749e-256)
--(axis cs:-0.131731731731732,8.90601876753571e-254)
--(axis cs:-0.12972972972973,2.94054103508055e-251)
--(axis cs:-0.127727727727728,9.42785983863542e-249)
--(axis cs:-0.125725725725726,2.93522383291755e-246)
--(axis cs:-0.123723723723724,8.87383945970724e-244)
--(axis cs:-0.121721721721722,2.60509847409445e-241)
--(axis cs:-0.11971971971972,7.42641058127923e-239)
--(axis cs:-0.117717717717718,2.0557769989112e-236)
--(axis cs:-0.115715715715716,5.52605602621292e-234)
--(axis cs:-0.113713713713714,1.44243681903878e-231)
--(axis cs:-0.111711711711712,3.65612091201722e-229)
--(axis cs:-0.10970970970971,8.99884010174877e-227)
--(axis cs:-0.107707707707708,2.15077388606957e-224)
--(axis cs:-0.105705705705706,4.99166244732358e-222)
--(axis cs:-0.103703703703704,1.12496211831055e-219)
--(axis cs:-0.101701701701702,2.46191368347722e-217)
--(axis cs:-0.0996996996996997,5.23178611173011e-215)
--(axis cs:-0.0976976976976977,1.07961615311778e-212)
--(axis cs:-0.0956956956956957,2.16337098976303e-210)
--(axis cs:-0.0936936936936937,4.20954216634352e-208)
--(axis cs:-0.0916916916916917,7.95391528858279e-206)
--(axis cs:-0.0896896896896897,1.45938303432807e-203)
--(axis cs:-0.0876876876876877,2.60015872316577e-201)
--(axis cs:-0.0856856856856857,4.4985511291508e-199)
--(axis cs:-0.0836836836836837,7.55766603103199e-197)
--(axis cs:-0.0816816816816817,1.23294858728668e-194)
--(axis cs:-0.0796796796796797,1.95318991209648e-192)
--(axis cs:-0.0776776776776777,3.00459688364351e-190)
--(axis cs:-0.0756756756756757,4.48817918266482e-188)
--(axis cs:-0.0736736736736737,6.51023096321149e-186)
--(axis cs:-0.0716716716716717,9.1699050803232e-184)
--(axis cs:-0.0696696696696697,1.25422518963173e-181)
--(axis cs:-0.0676676676676677,1.66582138135862e-179)
--(axis cs:-0.0656656656656657,2.14844173393171e-177)
--(axis cs:-0.0636636636636637,2.69067325969102e-175)
--(axis cs:-0.0616616616616617,3.27220557305483e-173)
--(axis cs:-0.0596596596596597,3.86422523184436e-171)
--(axis cs:-0.0576576576576577,4.43125271484676e-169)
--(axis cs:-0.0556556556556557,4.9343828196539e-167)
--(axis cs:-0.0536536536536537,5.33557705100515e-165)
--(axis cs:-0.0516516516516517,5.60237514515381e-163)
--(axis cs:-0.0496496496496497,5.71222376803504e-161)
--(axis cs:-0.0476476476476477,5.65562326047854e-159)
--(axis cs:-0.0456456456456457,5.43748368252471e-157)
--(axis cs:-0.0436436436436436,5.07642174850973e-155)
--(axis cs:-0.0416416416416417,4.60213824155824e-153)
--(axis cs:-0.0396396396396397,4.05138819986751e-151)
--(axis cs:-0.0376376376376377,3.46330143015291e-149)
--(axis cs:-0.0356356356356357,2.87487496066421e-147)
--(axis cs:-0.0336336336336336,2.31734055987014e-145)
--(axis cs:-0.0316316316316316,1.81385681250239e-143)
--(axis cs:-0.0296296296296297,1.37866380076796e-141)
--(axis cs:-0.0276276276276277,1.01755051716025e-139)
--(axis cs:-0.0256256256256256,7.29282547898696e-138)
--(axis cs:-0.0236236236236236,5.07548907069159e-136)
--(axis cs:-0.0216216216216216,3.43006387601351e-134)
--(axis cs:-0.0196196196196197,2.25096505669655e-132)
--(axis cs:-0.0176176176176177,1.43442396813136e-130)
--(axis cs:-0.0156156156156156,8.8762300217909e-129)
--(axis cs:-0.0136136136136136,5.33361664760988e-127)
--(axis cs:-0.0116116116116116,3.11212678807302e-125)
--(axis cs:-0.00960960960960966,1.76333570195441e-123)
--(axis cs:-0.00760760760760765,9.70185890181134e-122)
--(axis cs:-0.00560560560560563,5.18342885966919e-120)
--(axis cs:-0.00360360360360362,2.6891904808667e-118)
--(axis cs:-0.00160160160160161,1.3547782721094e-116)
--(axis cs:0.000400400400400347,6.62761260189619e-115)
--(axis cs:0.00240240240240236,3.14838795303638e-113)
--(axis cs:0.00440440440440437,1.45231761037355e-111)
--(axis cs:0.00640640640640638,6.50544785011208e-110)
--(axis cs:0.0084084084084084,2.82966504967276e-108)
--(axis cs:0.0104104104104104,1.19518489633156e-106)
--(axis cs:0.0124124124124124,4.90204616109203e-105)
--(axis cs:0.0144144144144144,1.95236912701568e-103)
--(axis cs:0.0164164164164164,7.55072582969577e-102)
--(axis cs:0.0184184184184184,2.83568316859888e-100)
--(axis cs:0.0204204204204204,1.03411525408568e-98)
--(axis cs:0.0224224224224224,3.66203438672417e-97)
--(axis cs:0.0244244244244244,1.25926788102925e-95)
--(axis cs:0.0264264264264264,4.2049038475968e-94)
--(axis cs:0.0284284284284284,1.36344067822596e-92)
--(axis cs:0.0304304304304304,4.29297796529919e-91)
--(axis cs:0.0324324324324324,1.31257251623965e-89)
--(axis cs:0.0344344344344344,3.89699804646006e-88)
--(axis cs:0.0364364364364364,1.12351611088733e-86)
--(axis cs:0.0384384384384384,3.14536214375684e-85)
--(axis cs:0.0404404404404404,8.55075063306838e-84)
--(axis cs:0.0424424424424424,2.25725207857662e-82)
--(axis cs:0.0444444444444444,5.78626229600227e-81)
--(axis cs:0.0464464464464464,1.44031806043048e-79)
--(axis cs:0.0484484484484484,3.48145616099006e-78)
--(axis cs:0.0504504504504504,8.17157347321432e-77)
--(axis cs:0.0524524524524524,1.8624845710452e-75)
--(axis cs:0.0544544544544544,4.12213216509708e-74)
--(axis cs:0.0564564564564564,8.85917693080081e-73)
--(axis cs:0.0584584584584584,1.84887296927898e-71)
--(axis cs:0.0604604604604604,3.746821516399e-70)
--(axis cs:0.0624624624624625,7.37328757448605e-69)
--(axis cs:0.0644644644644644,1.40896944312056e-67)
--(axis cs:0.0664664664664664,2.61447329988301e-66)
--(axis cs:0.0684684684684684,4.71095637074864e-65)
--(axis cs:0.0704704704704704,8.24282705708803e-64)
--(axis cs:0.0724724724724725,1.40050778899199e-62)
--(axis cs:0.0744744744744745,2.31066562590374e-61)
--(axis cs:0.0764764764764764,3.70195311019445e-60)
--(axis cs:0.0784784784784784,5.75926362105602e-59)
--(axis cs:0.0804804804804805,8.70052055416086e-58)
--(axis cs:0.0824824824824825,1.27633815190568e-56)
--(axis cs:0.0844844844844845,1.81814493235106e-55)
--(axis cs:0.0864864864864864,2.51497390382189e-54)
--(axis cs:0.0884884884884884,3.37816377813142e-53)
--(axis cs:0.0904904904904905,4.40626034066527e-52)
--(axis cs:0.0924924924924925,5.58086915920489e-51)
--(axis cs:0.0944944944944945,6.8639761015628e-50)
--(axis cs:0.0964964964964965,8.19769808177579e-49)
--(axis cs:0.0984984984984985,9.50714922441764e-48)
--(axis cs:0.100500500500501,1.07065841961995e-46)
--(axis cs:0.102502502502502,1.17082988002923e-45)
--(axis cs:0.104504504504504,1.24330847087098e-44)
--(axis cs:0.106506506506507,1.28205371825388e-43)
--(axis cs:0.108508508508508,1.28373619768455e-42)
--(axis cs:0.110510510510511,1.24820979588111e-41)
--(axis cs:0.112512512512512,1.17853265514561e-40)
--(axis cs:0.114514514514514,1.0805326374883e-39)
--(axis cs:0.116516516516517,9.62002925268629e-39)
--(axis cs:0.118518518518518,8.31681671551917e-38)
--(axis cs:0.120520520520521,6.98200416261835e-37)
--(axis cs:0.122522522522522,5.69174337600481e-36)
--(axis cs:0.124524524524524,4.50560124213264e-35)
--(axis cs:0.126526526526527,3.46339822148208e-34)
--(axis cs:0.128528528528528,2.58520115337065e-33)
--(axis cs:0.130530530530531,1.87382266241778e-32)
--(axis cs:0.132532532532532,1.31887874081237e-31)
--(axis cs:0.134534534534534,9.01412307193377e-31)
--(axis cs:0.136536536536537,5.98252240030287e-30)
--(axis cs:0.138538538538538,3.85555957584571e-29)
--(axis cs:0.140540540540541,2.41286341041924e-28)
--(axis cs:0.142542542542543,1.46629141492394e-27)
--(axis cs:0.144544544544544,8.65266880324845e-27)
--(axis cs:0.146546546546547,4.95817788694171e-26)
--(axis cs:0.148548548548548,2.7589025606305e-25)
--(axis cs:0.150550550550551,1.49070893692407e-24)
--(axis cs:0.152552552552553,7.82152760846845e-24)
--(axis cs:0.154554554554555,3.98503871355866e-23)
--(axis cs:0.156556556556557,1.97158607284948e-22)
--(axis cs:0.158558558558558,9.47198874218522e-22)
--(axis cs:0.160560560560561,4.4188457259802e-21)
--(axis cs:0.162562562562563,2.00179103669498e-20)
--(axis cs:0.164564564564565,8.80584173758584e-20)
--(axis cs:0.166566566566567,3.76153620341232e-19)
--(axis cs:0.168568568568568,1.56027751875958e-18)
--(axis cs:0.170570570570571,6.28464412921616e-18)
--(axis cs:0.172572572572573,2.45811255420153e-17)
--(axis cs:0.174574574574575,9.33609094879377e-17)
--(axis cs:0.176576576576577,3.44326634240182e-16)
--(axis cs:0.178578578578579,1.23315706575729e-15)
--(axis cs:0.180580580580581,4.28852956713901e-15)
--(axis cs:0.182582582582583,1.44824039310413e-14)
--(axis cs:0.184584584584585,4.74914181803977e-14)
--(axis cs:0.186586586586587,1.51227877067557e-13)
--(axis cs:0.188588588588589,4.67617555481453e-13)
--(axis cs:0.190590590590591,1.40408045383197e-12)
--(axis cs:0.192592592592593,4.09388288591762e-12)
--(axis cs:0.194594594594595,1.15910043894714e-11)
--(axis cs:0.196596596596597,3.18675708966813e-11)
--(axis cs:0.198598598598599,8.50783553039638e-11)
--(axis cs:0.200600600600601,2.2056238307769e-10)
--(axis cs:0.202602602602603,5.55246768851221e-10)
--(axis cs:0.204604604604605,1.3573219398603e-09)
--(axis cs:0.206606606606607,3.22197326959263e-09)
--(axis cs:0.208608608608609,7.42682570433993e-09)
--(axis cs:0.210610610610611,1.66236645081755e-08)
--(axis cs:0.212612612612613,3.61320443295481e-08)
--(axis cs:0.214614614614615,7.62606563294278e-08)
--(axis cs:0.216616616616617,1.56297049226653e-07)
--(axis cs:0.218618618618619,3.11059347134492e-07)
--(axis cs:0.220620620620621,6.01143245797041e-07)
--(axis cs:0.222622622622623,1.12811903963504e-06)
--(axis cs:0.224624624624625,2.05576814511435e-06)
--(axis cs:0.226626626626627,3.63777295364043e-06)
--(axis cs:0.228628628628629,6.25085342747493e-06)
--(axis cs:0.230630630630631,1.04300246232508e-05)
--(axis cs:0.232632632632633,1.68994933916752e-05)
--(axis cs:0.234634634634635,2.6589149278438e-05)
--(axis cs:0.236636636636637,4.06235362171384e-05)
--(axis cs:0.238638638638639,6.02689664919122e-05)
--(axis cs:0.240640640640641,8.68266125242837e-05)
--(axis cs:0.242642642642643,0.00012146626654279)
--(axis cs:0.244644644644645,0.000165007346370174)
--(axis cs:0.246646646646647,0.000217669445550239)
--(axis cs:0.248648648648649,0.000278831213400009)
--(axis cs:0.250650650650651,0.000346848980411654)
--(axis cs:0.252652652652653,0.000418990182163295)
--(axis cs:0.254654654654655,0.000491527288487513)
--(axis cs:0.256656656656657,0.00056001454145711)
--(axis cs:0.258658658658659,0.000619735397712009)
--(axis cs:0.260660660660661,0.000666270311203983)
--(axis cs:0.262662662662663,0.000696102087990945)
--(axis cs:0.264664664664665,0.00070715897179312)
--(axis cs:0.266666666666667,0.000699199983011544)
--(axis cs:0.268668668668669,0.000673973243571908)
--(axis cs:0.270670670670671,0.000635120270361317)
--(axis cs:0.272672672672673,0.000587847129747292)
--(axis cs:0.274674674674675,0.000538425228574709)
--(axis cs:0.276676676676677,0.000493611064885531)
--(axis cs:0.278678678678679,0.000460081207793322)
--(axis cs:0.280680680680681,0.000443967525493815)
--(axis cs:0.282682682682683,0.000450553763836745)
--(axis cs:0.284684684684685,0.000484164735894047)
--(axis cs:0.286686686686687,0.000548248688425477)
--(axis cs:0.288688688688689,0.000645623808387551)
--(axis cs:0.290690690690691,0.000778830813423532)
--(axis cs:0.292692692692693,0.000950504680114917)
--(axis cs:0.294694694694695,0.00116365246846769)
--(axis cs:0.296696696696697,0.00142170856477253)
--(axis cs:0.298698698698699,0.00172824535134291)
--(axis cs:0.300700700700701,0.00208625840763825)
--(axis cs:0.302702702702703,0.00249702692577468)
--(axis cs:0.304704704704705,0.00295866590023435)
--(axis cs:0.306706706706707,0.00346461507364999)
--(axis cs:0.308708708708709,0.00400241539897556)
--(axis cs:0.310710710710711,0.00455316674409112)
--(axis cs:0.312712712712713,0.00509200875083336)
--(axis cs:0.314714714714715,0.00558981025388367)
--(axis cs:0.316716716716717,0.00601601272163925)
--(axis cs:0.318718718718719,0.00634230184742538)
--(axis cs:0.320720720720721,0.00654654977867055)
--(axis cs:0.322722722722723,0.00661634793207235)
--(axis cs:0.324724724724725,0.00655148146038119)
--(axis cs:0.326726726726727,0.00636488373928636)
--(axis cs:0.328728728728729,0.00608190915813946)
--(axis cs:0.330730730730731,0.00573809696502848)
--(axis cs:0.332732732732733,0.00537587928298288)
--(axis cs:0.334734734734735,0.00504084129992525)
--(axis cs:0.336736736736737,0.00477813879256386)
--(axis cs:0.338738738738739,0.00462953271543801)
--(axis cs:0.340740740740741,0.00463126748249034)
--(axis cs:0.342742742742743,0.00481277362189403)
--(axis cs:0.344744744744745,0.00519598706124162)
--(axis cs:0.346746746746747,0.00579499181873594)
--(axis cs:0.348748748748749,0.00661572028696447)
--(axis cs:0.350750750750751,0.00765556145969586)
--(axis cs:0.352752752752753,0.00890288534729055)
--(axis cs:0.354754754754755,0.0103366379226145)
--(axis cs:0.356756756756757,0.0119262513544038)
--(axis cs:0.358758758758759,0.0136321261952401)
--(axis cs:0.360760760760761,0.0154068778079839)
--(axis cs:0.362762762762763,0.0171974220148714)
--(axis cs:0.364764764764765,0.0189478394313327)
--(axis cs:0.366766766766767,0.020602838031166)
--(axis cs:0.368768768768769,0.0221115519860638)
--(axis cs:0.370770770770771,0.0234313788866103)
--(axis cs:0.372772772772773,0.0245315606883008)
--(axis cs:0.374774774774775,0.0253962432173354)
--(axis cs:0.376776776776777,0.0260267933073984)
--(axis cs:0.378778778778779,0.0264432060675263)
--(axis cs:0.380780780780781,0.0266844967459361)
--(axis cs:0.382782782782783,0.0268080408873071)
--(axis cs:0.384784784784785,0.0268878951900789)
--(axis cs:0.386786786786787,0.0270121837378682)
--(axis cs:0.388788788788789,0.0272796513890723)
--(axis cs:0.390790790790791,0.0277954575523333)
--(axis cs:0.392792792792793,0.0286662187911853)
--(axis cs:0.394794794794795,0.0299942430128858)
--(axis cs:0.396796796796797,0.0318708875814339)
--(axis cs:0.398798798798799,0.0343690782711368)
--(axis cs:0.400800800800801,0.0375352828472684)
--(axis cs:0.402802802802803,0.0413816305467711)
--(axis cs:0.404804804804805,0.0458793294963941)
--(axis cs:0.406806806806807,0.0509549183186042)
--(axis cs:0.408808808808809,0.0564910223072948)
--(axis cs:0.410810810810811,0.0623330137015913)
--(axis cs:0.412812812812813,0.0683022271083612)
--(axis cs:0.414814814814815,0.0742152182639754)
--(axis cs:0.416816816816817,0.0799071950249056)
--(axis cs:0.418818818818819,0.0852565320108394)
--(axis cs:0.420820820820821,0.0902065743433688)
--(axis cs:0.422822822822823,0.094781020562764)
--(axis cs:0.424824824824825,0.0990901253740745)
--(axis cs:0.426826826826827,0.103326593676014)
--(axis cs:0.428828828828829,0.107751933989026)
--(axis cs:0.430830830830831,0.112675681908332)
--(axis cs:0.432832832832833,0.118430843303627)
--(axis cs:0.434834834834835,0.125348928547319)
--(axis cs:0.436836836836837,0.133737158149626)
--(axis cs:0.438838838838839,0.143859203390483)
--(axis cs:0.440840840840841,0.155919698185248)
--(axis cs:0.442842842842843,0.170052153336688)
--(axis cs:0.444844844844845,0.186309988474435)
--(axis cs:0.446846846846847,0.204660996748495)
--(axis cs:0.448848848848849,0.224986232054117)
--(axis cs:0.450850850850851,0.247084549919136)
--(axis cs:0.452852852852853,0.270683510912587)
--(axis cs:0.454854854854855,0.295456102042698)
--(axis cs:0.456856856856857,0.321041175994061)
--(axis cs:0.458858858858859,0.347064325946619)
--(axis cs:0.460860860860861,0.373155741579324)
--(axis cs:0.462862862862863,0.398962717545734)
--(axis cs:0.464864864864865,0.424156653991724)
--(axis cs:0.466866866866867,0.448436825878028)
--(axis cs:0.468868868868869,0.471534875094011)
--(axis cs:0.470870870870871,0.493224029601248)
--(axis cs:0.472872872872873,0.513335177934747)
--(axis cs:0.474874874874875,0.531778607898554)
--(axis cs:0.476876876876877,0.548566623720193)
--(axis cs:0.478878878878879,0.563829840336708)
--(axis cs:0.480880880880881,0.577819890499653)
--(axis cs:0.482882882882883,0.590893955580106)
--(axis cs:0.484884884884885,0.603481310419006)
--(axis cs:0.486886886886887,0.61603746454004)
--(axis cs:0.488888888888889,0.628995650836413)
--(axis cs:0.490890890890891,0.642726856196108)
--(axis cs:0.492892892892893,0.65751771429234)
--(axis cs:0.494894894894895,0.673570950438262)
--(axis cs:0.496896896896897,0.691027202783062)
--(axis cs:0.498898898898899,0.71000185881933)
--(axis cs:0.500900900900901,0.730627634224648)
--(axis cs:0.502902902902903,0.753093664643357)
--(axis cs:0.504904904904905,0.777674427801501)
--(axis cs:0.506906906906907,0.804745510229693)
--(axis cs:0.508908908908909,0.834786424046931)
--(axis cs:0.510910910910911,0.868372122370248)
--(axis cs:0.512912912912913,0.906154258996982)
--(axis cs:0.514914914914915,0.948831349827373)
--(axis cs:0.516916916916917,0.997105281078168)
--(axis cs:0.518918918918919,1.05162155515929)
--(axis cs:0.520920920920921,1.11289307351254)
--(axis cs:0.522922922922923,1.18121184693075)
--(axis cs:0.524924924924925,1.256558502909)
--(axis cs:0.526926926926927,1.33852402198457)
--(axis cs:0.528928928928929,1.42626016812345)
--(axis cs:0.530930930930931,1.51847373411129)
--(axis cs:0.532932932932933,1.61347512018591)
--(axis cs:0.534934934934935,1.70928477616368)
--(axis cs:0.536936936936937,1.80379283934477)
--(axis cs:0.538938938938939,1.89495895711436)
--(axis cs:0.540940940940941,1.98103160308919)
--(axis cs:0.542942942942943,2.06075989475181)
--(axis cs:0.544944944944945,2.13356692477163)
--(axis cs:0.546946946946947,2.19965322815001)
--(axis cs:0.548948948948949,2.26000370173155)
--(axis cs:0.550950950950951,2.31628214456282)
--(axis cs:0.552952952952953,2.3706144961268)
--(axis cs:0.554954954954955,2.42528293473882)
--(axis cs:0.556956956956957,2.48237449368431)
--(axis cs:0.558958958958959,2.54344466616773)
--(axis cs:0.560960960960961,2.60926335323604)
--(axis cs:0.562962962962963,2.67970355385486)
--(axis cs:0.564964964964965,2.75381125524435)
--(axis cs:0.566966966966967,2.83006057560527)
--(axis cs:0.568968968968969,2.90675758037614)
--(axis cs:0.570970970970971,2.98251830900448)
--(axis cs:0.572972972972973,3.05672117002878)
--(axis cs:0.574974974974975,3.1298290052987)
--(axis cs:0.576976976976977,3.20349560034222)
--(axis cs:0.578978978978979,3.28041319080867)
--(axis cs:0.580980980980981,3.36391352187713)
--(axis cs:0.582982982982983,3.45739270614286)
--(axis cs:0.584984984984985,3.56367542041329)
--(axis cs:0.586986986986987,3.68445490125845)
--(axis cs:0.588988988988989,3.81993509393854)
--(axis cs:0.590990990990991,3.96876080102684)
--(axis cs:0.592992992992993,4.128258777808)
--(axis cs:0.594994994994995,4.29494115025132)
--(axis cs:0.596996996996997,4.46515869233716)
--(axis cs:0.598998998998999,4.63575083636214)
--(axis cs:0.601001001001001,4.80453276384404)
--(axis cs:0.603003003003003,4.97049128480929)
--(axis cs:0.605005005005005,5.13362560947955)
--(axis cs:0.607007007007007,5.29445347115164)
--(axis cs:0.609009009009009,5.45328838471059)
--(axis cs:0.611011011011011,5.60945928738719)
--(axis cs:0.613013013013013,5.76067180637031)
--(axis cs:0.615015015015015,5.90269143294195)
--(axis cs:0.617017017017017,6.02946476521712)
--(axis cs:0.619019019019019,6.13369918756248)
--(axis cs:0.621021021021021,6.20781611307641)
--(axis cs:0.623023023023023,6.24510363753978)
--(axis cs:0.625025025025025,6.24084305501129)
--(axis cs:0.627027027027027,6.19318277596893)
--(axis cs:0.629029029029029,6.10358285488991)
--(axis cs:0.631031031031031,5.9767413963861)
--(axis cs:0.633033033033033,5.82001962390015)
--(axis cs:0.635035035035035,5.64248121299711)
--(axis cs:0.637037037037037,5.45373220803809)
--(axis cs:0.639039039039039,5.26277657256541)
--(axis cs:0.641041041041041,5.07708538188849)
--(axis cs:0.643043043043043,4.90202122552078)
--(axis cs:0.645045045045045,4.74067796268872)
--(axis cs:0.647047047047047,4.59410841521079)
--(axis cs:0.649049049049049,4.46183792456189)
--(axis cs:0.651051051051051,4.34251510536315)
--(axis cs:0.653053053053053,4.23454075681378)
--(axis cs:0.655055055055055,4.13654133202787)
--(axis cs:0.657057057057057,4.04760599573758)
--(axis cs:0.659059059059059,3.96727164209205)
--(axis cs:0.661061061061061,3.89530177034282)
--(axis cs:0.663063063063063,3.83134858137148)
--(axis cs:0.665065065065065,3.77460469195284)
--(axis cs:0.667067067067067,3.72354074410386)
--(axis cs:0.669069069069069,3.67579426455787)
--(axis cs:0.671071071071071,3.62823418617494)
--(axis cs:0.673073073073073,3.57718599007405)
--(axis cs:0.675075075075075,3.5187732826462)
--(axis cs:0.677077077077077,3.44931690434032)
--(axis cs:0.679079079079079,3.36573169949225)
--(axis cs:0.681081081081081,3.26586990247961)
--(axis cs:0.683083083083083,3.14877374005283)
--(axis cs:0.685085085085085,3.01481429702684)
--(axis cs:0.687087087087087,2.86570686725156)
--(axis cs:0.689089089089089,2.70440460728611)
--(axis cs:0.691091091091091,2.53488284420624)
--(axis cs:0.693093093093093,2.36183613391857)
--(axis cs:0.695095095095095,2.19031853071187)
--(axis cs:0.697097097097097,2.02536313712871)
--(axis cs:0.699099099099099,1.87161834113795)
--(axis cs:0.701101101101101,1.73303437844928)
--(axis cs:0.703103103103103,1.61262538730791)
--(axis cs:0.705105105105105,1.5123206483663)
--(axis cs:0.707107107107107,1.43290673734436)
--(axis cs:0.709109109109109,1.37405240507394)
--(axis cs:0.711111111111111,1.33440191538596)
--(axis cs:0.713113113113113,1.31172081471495)
--(axis cs:0.715115115115115,1.30307982327741)
--(axis cs:0.717117117117117,1.30506588645022)
--(axis cs:0.719119119119119,1.31401226141241)
--(axis cs:0.721121121121121,1.32624015592889)
--(axis cs:0.723123123123123,1.33830227400255)
--(axis cs:0.725125125125125,1.34721436938)
--(axis cs:0.727127127127127,1.35065638717699)
--(axis cs:0.729129129129129,1.34712230450555)
--(axis cs:0.731131131131131,1.33599934136046)
--(axis cs:0.733133133133133,1.31756367686739)
--(axis cs:0.735135135135135,1.29289052212667)
--(axis cs:0.737137137137137,1.26368928104292)
--(axis cs:0.739139139139139,1.23208662621438)
--(axis cs:0.741141141141141,1.2003886883462)
--(axis cs:0.743143143143143,1.17085613407381)
--(axis cs:0.745145145145145,1.14552205520774)
--(axis cs:0.747147147147147,1.12607323001299)
--(axis cs:0.749149149149149,1.113802583493)
--(axis cs:0.751151151151151,1.10962731376086)
--(axis cs:0.753153153153153,1.11415583565107)
--(axis cs:0.755155155155155,1.12777946128408)
--(axis cs:0.757157157157157,1.15076267055751)
--(axis cs:0.759159159159159,1.18330893879062)
--(axis cs:0.761161161161161,1.22558641208539)
--(axis cs:0.763163163163163,1.27770750547491)
--(axis cs:0.765165165165165,1.33966655857393)
--(axis cs:0.767167167167167,1.41124785620556)
--(axis cs:0.769169169169169,1.49192100876043)
--(axis cs:0.771171171171171,1.58074133698387)
--(axis cs:0.773173173173173,1.67627023691515)
--(axis cs:0.775175175175175,1.77652628444173)
--(axis cs:0.777177177177177,1.87897420827243)
--(axis cs:0.779179179179179,1.98055734108757)
--(axis cs:0.781181181181181,2.07777982788369)
--(axis cs:0.783183183183183,2.16684608405853)
--(axis cs:0.785185185185185,2.24386394729026)
--(axis cs:0.787187187187187,2.30511196887886)
--(axis cs:0.789189189189189,2.34735928292956)
--(axis cs:0.791191191191191,2.3682100944086)
--(axis cs:0.793193193193193,2.36642834765537)
--(axis cs:0.795195195195195,2.34218738159664)
--(axis cs:0.797197197197197,2.29718962329781)
--(axis cs:0.799199199199199,2.23461526731537)
--(axis cs:0.801201201201201,2.15888513621387)
--(axis cs:0.803203203203203,2.07525628451858)
--(axis cs:0.805205205205205,1.98930161016298)
--(axis cs:0.807207207207207,1.90634870314988)
--(axis cs:0.809209209209209,1.83096238214199)
--(axis cs:0.811211211211211,1.76654755844041)
--(axis cs:0.813213213213213,1.71512615084644)
--(axis cs:0.815215215215215,1.67730918547591)
--(axis cs:0.817217217217217,1.6524503080341)
--(axis cs:0.819219219219219,1.63893708953926)
--(axis cs:0.821221221221221,1.63455742381237)
--(axis cs:0.823223223223223,1.63687291954763)
--(axis cs:0.825225225225225,1.64353926295352)
--(axis cs:0.827227227227227,1.65253205778888)
--(axis cs:0.829229229229229,1.66226072937332)
--(axis cs:0.831231231231231,1.67157711018301)
--(axis cs:0.833233233233233,1.6797042852162)
--(axis cs:0.835235235235235,1.68612178201015)
--(axis cs:0.837237237237237,1.69044413076803)
--(axis cs:0.839239239239239,1.69232241096261)
--(axis cs:0.841241241241241,1.69138566183157)
--(axis cs:0.843243243243243,1.68722484000803)
--(axis cs:0.845245245245245,1.67941000990251)
--(axis cs:0.847247247247247,1.66752420310385)
--(axis cs:0.849249249249249,1.65119589337173)
--(axis cs:0.851251251251251,1.63011582182974)
--(axis cs:0.853253253253253,1.60403139525088)
--(axis cs:0.855255255255255,1.57272091396898)
--(axis cs:0.857257257257257,1.53595818374772)
--(axis cs:0.859259259259259,1.4934835518994)
--(axis cs:0.861261261261261,1.44499849473717)
--(axis cs:0.863263263263263,1.39019679912079)
--(axis cs:0.865265265265265,1.32883652454242)
--(axis cs:0.867267267267267,1.26084509342847)
--(axis cs:0.869269269269269,1.18643805979179)
--(axis cs:0.871271271271271,1.10622393094058)
--(axis cs:0.873273273273273,1.02126590218858)
--(axis cs:0.875275275275275,0.933077850994635)
--(axis cs:0.877277277277277,0.843545350629507)
--(axis cs:0.879279279279279,0.754779420994404)
--(axis cs:0.881281281281281,0.668926528236584)
--(axis cs:0.883283283283283,0.587968480202732)
--(axis cs:0.885285285285285,0.513547560692035)
--(axis cs:0.887287287287287,0.446845321191764)
--(axis cs:0.889289289289289,0.388530271752688)
--(axis cs:0.891291291291291,0.3387742761197)
--(axis cs:0.893293293293293,0.29732398896946)
--(axis cs:0.895295295295295,0.263605324078403)
--(axis cs:0.897297297297297,0.236836989139215)
--(axis cs:0.899299299299299,0.216132897279566)
--(axis cs:0.901301301301301,0.200580697452309)
--(axis cs:0.903303303303303,0.189292152436032)
--(axis cs:0.905305305305305,0.181428339220916)
--(axis cs:0.907307307307307,0.176207220352276)
--(axis cs:0.909309309309309,0.17290263373905)
--(axis cs:0.911311311311311,0.170842628686093)
--(axis cs:0.913313313313313,0.169412294331384)
--(axis cs:0.915315315315315,0.168062859772596)
--(axis cs:0.917317317317317,0.166325804498324)
--(axis cs:0.919319319319319,0.163828607583474)
--(axis cs:0.921321321321321,0.160307862112961)
--(axis cs:0.923323323323323,0.155615788383872)
--(axis cs:0.925325325325325,0.149717486898101)
--(axis cs:0.927327327327327,0.142678219603465)
--(axis cs:0.929329329329329,0.13464213546099)
--(axis cs:0.931331331331331,0.125805670721172)
--(axis cs:0.933333333333333,0.116389919943534)
--(axis cs:0.935335335335335,0.106616321087269)
--(axis cs:0.937337337337337,0.0966890115868897)
--(axis cs:0.939339339339339,0.0867854585498423)
--(axis cs:0.941341341341341,0.0770549322507275)
--(axis cs:0.943343343343343,0.0676226446212473)
--(axis cs:0.945345345345345,0.0585963823159914)
--(axis cs:0.947347347347347,0.0500724495788497)
--(axis cs:0.949349349349349,0.0421386121718113)
--(axis cs:0.951351351351351,0.03487314832264)
--(axis cs:0.953353353353353,0.028340583848618)
--(axis cs:0.955355355355355,0.0225857720468209)
--(axis cs:0.957357357357357,0.0176284069305627)
--(axis cs:0.959359359359359,0.0134598021811834)
--(axis cs:0.961361361361361,0.0100430112813076)
--(axis cs:0.963363363363363,0.00731640925139508)
--(axis cs:0.965365365365365,0.00520000864293991)
--(axis cs:0.967367367367367,0.00360325548586166)
--(axis cs:0.969369369369369,0.00243292113406691)
--(axis cs:0.971371371371371,0.00159992125417321)
--(axis cs:0.973373373373373,0.0010243197040617)
--(axis cs:0.975375375375375,0.000638257114731893)
--(axis cs:0.977377377377377,0.00038695423554715)
--(axis cs:0.979379379379379,0.000228206387418412)
--(axis cs:0.981381381381381,0.000130893256408946)
--(axis cs:0.983383383383383,7.30060562751575e-05)
--(axis cs:0.985385385385385,3.95908669704153e-05)
--(axis cs:0.987387387387387,2.08726506047767e-05)
--(axis cs:0.989389389389389,1.06971142201512e-05)
--(axis cs:0.991391391391391,5.32879207177004e-06)
--(axis cs:0.993393393393393,2.58009874241335e-06)
--(axis cs:0.995395395395395,1.2141331866848e-06)
--(axis cs:0.997397397397397,5.55264402477324e-07)
--(axis cs:0.999399399399399,2.46786436525016e-07)
--(axis cs:1.0014014014014,1.06590390739728e-07)
--(axis cs:1.0034034034034,4.47383520554594e-08)
--(axis cs:1.00540540540541,1.82473189636563e-08)
--(axis cs:1.00740740740741,7.23217852536512e-09)
--(axis cs:1.00940940940941,2.78538768397777e-09)
--(axis cs:1.01141141141141,1.04242649234214e-09)
--(axis cs:1.01341341341341,3.79093690185698e-10)
--(axis cs:1.01541541541542,1.3396399957194e-10)
--(axis cs:1.01741741741742,4.60013009454944e-11)
--(axis cs:1.01941941941942,1.53494707901083e-11)
--(axis cs:1.02142142142142,4.97690668744762e-12)
--(axis cs:1.02342342342342,1.56808823316848e-12)
--(axis cs:1.02542542542543,4.80097021110488e-13)
--(axis cs:1.02742742742743,1.4283613086961e-13)
--(axis cs:1.02942942942943,4.12953426171532e-14)
--(axis cs:1.03143143143143,1.16017005829594e-14)
--(axis cs:1.03343343343343,3.16740556705522e-15)
--(axis cs:1.03543543543544,8.40332470819735e-16)
--(axis cs:1.03743743743744,2.16654716087115e-16)
--(axis cs:1.03943943943944,5.42823687748385e-17)
--(axis cs:1.04144144144144,1.32168254903866e-17)
--(axis cs:1.04344344344344,3.12735537629884e-18)
--(axis cs:1.04544544544545,7.1913907609987e-19)
--(axis cs:1.04744744744745,1.60708108720148e-19)
--(axis cs:1.04944944944945,3.49024078884728e-20)
--(axis cs:1.05145145145145,7.36663008847725e-21)
--(axis cs:1.05345345345345,1.51105779106265e-21)
--(axis cs:1.05545545545546,3.01227448627468e-22)
--(axis cs:1.05745745745746,5.8359479060757e-23)
--(axis cs:1.05945945945946,1.09883729357292e-23)
--(axis cs:1.06146146146146,2.01076716686919e-24)
--(axis cs:1.06346346346346,3.575999265445e-25)
--(axis cs:1.06546546546547,6.1807425033574e-26)
--(axis cs:1.06746746746747,1.03822464961687e-26)
--(axis cs:1.06946946946947,1.6949185562337e-27)
--(axis cs:1.07147147147147,2.68913123477618e-28)
--(axis cs:1.07347347347347,4.14647607132129e-29)
--(axis cs:1.07547547547548,6.21366970930088e-30)
--(axis cs:1.07747747747748,9.04932796060388e-31)
--(axis cs:1.07947947947948,1.28079755196666e-31)
--(axis cs:1.08148148148148,1.76172047312159e-32)
--(axis cs:1.08348348348348,2.35495035300994e-33)
--(axis cs:1.08548548548549,3.05921639225395e-34)
--(axis cs:1.08748748748749,3.86204517912175e-35)
--(axis cs:1.08948948948949,4.7380303374747e-36)
--(axis cs:1.09149149149149,5.64866620868059e-37)
--(axis cs:1.09349349349349,6.54418373331082e-38)
--(axis cs:1.0954954954955,7.3675000553482e-39)
--(axis cs:1.0974974974975,8.05996609375741e-40)
--(axis cs:1.0994994994995,8.5681634770862e-41)
--(axis cs:1.1015015015015,8.85067866310404e-42)
--(axis cs:1.1035035035035,8.88366863948734e-43)
--(axis cs:1.10550550550551,8.66418201246142e-44)
--(axis cs:1.10750750750751,8.21059412425687e-45)
--(axis cs:1.10950950950951,7.56006738513868e-46)
--(axis cs:1.11151151151151,6.76352360455036e-47)
--(axis cs:1.11351351351351,5.87907186688379e-48)
--(axis cs:1.11551551551552,4.96506665584821e-49)
--(axis cs:1.11751751751752,4.07393506019927e-50)
--(axis cs:1.11951951951952,3.24764094246925e-51)
--(axis cs:1.12152152152152,2.51523772743312e-52)
--(axis cs:1.12352352352352,1.89251576864647e-53)
--(axis cs:1.12552552552553,1.38338103609955e-54)
--(axis cs:1.12752752752753,9.82377681761488e-56)
--(axis cs:1.12952952952953,6.77707286266097e-57)
--(axis cs:1.13153153153153,4.54177481931447e-58)
--(axis cs:1.13353353353353,2.95679859952032e-59)
--(axis cs:1.13553553553554,1.86992280449719e-60)
--(axis cs:1.13753753753754,1.14874769930424e-61)
--(axis cs:1.13953953953954,6.85516799383156e-63)
--(axis cs:1.14154154154154,3.97372336497168e-64)
--(axis cs:1.14354354354354,2.23746902800693e-65)
--(axis cs:1.14554554554555,1.22374320142383e-66)
--(axis cs:1.14754754754755,6.50117089701348e-68)
--(axis cs:1.14954954954955,3.35471220769627e-69)
--(axis cs:1.15155155155155,1.68141883997332e-70)
--(axis cs:1.15355355355355,8.18555729396821e-72)
--(axis cs:1.15555555555556,3.87050149234736e-73)
--(axis cs:1.15755755755756,1.77757526327283e-74)
--(axis cs:1.15955955955956,7.92913558633216e-76)
--(axis cs:1.16156156156156,3.43523361473664e-77)
--(axis cs:1.16356356356356,1.44548961092759e-78)
--(axis cs:1.16556556556557,5.90741923988329e-80)
--(axis cs:1.16756756756757,2.3447727592822e-81)
--(axis cs:1.16956956956957,9.03899343646204e-83)
--(axis cs:1.17157157157157,3.38416933307373e-84)
--(axis cs:1.17357357357357,1.23053316154032e-85)
--(axis cs:1.17557557557558,4.34550698465987e-87)
--(axis cs:1.17757757757758,1.49035695315531e-88)
--(axis cs:1.17957957957958,4.96409203634472e-90)
--(axis cs:1.18158158158158,1.60578034425775e-91)
--(axis cs:1.18358358358358,5.04459697564606e-93)
--(axis cs:1.18558558558559,1.53906940883549e-94)
--(axis cs:1.18758758758759,4.56014679182054e-96)
--(axis cs:1.18958958958959,1.31215741183698e-97)
--(axis cs:1.19159159159159,3.66671603781671e-99)
--(axis cs:1.19359359359359,9.95063234942644e-101)
--(axis cs:1.1955955955956,2.62243110478259e-102)
--(axis cs:1.1975975975976,6.71174646204921e-104)
--(axis cs:1.1995995995996,1.66818105930553e-105)
--(axis cs:1.2016016016016,4.02647725256511e-107)
--(axis cs:1.2036036036036,9.4380017917544e-109)
--(axis cs:1.20560560560561,2.14835480537636e-110)
--(axis cs:1.20760760760761,4.74899368328245e-112)
--(axis cs:1.20960960960961,1.01944868657838e-113)
--(axis cs:1.21161161161161,2.12518126839787e-115)
--(axis cs:1.21361361361361,4.30221512785937e-117)
--(axis cs:1.21561561561562,8.45770578376181e-119)
--(axis cs:1.21761761761762,1.61464170230945e-120)
--(axis cs:1.21961961961962,2.99337958936166e-122)
--(axis cs:1.22162162162162,5.38900280242297e-124)
--(axis cs:1.22362362362362,9.42139084388608e-126)
--(axis cs:1.22562562562563,1.59948689170837e-127)
--(axis cs:1.22762762762763,2.63696587928821e-129)
--(axis cs:1.22962962962963,4.22168329545699e-131)
--(axis cs:1.23163163163163,6.56331582445263e-133)
--(axis cs:1.23363363363363,9.90870067399035e-135)
--(axis cs:1.23563563563564,1.45266391911529e-136)
--(axis cs:1.23763763763764,2.06808289588206e-138)
--(axis cs:1.23963963963964,2.85906772345276e-140)
--(axis cs:1.24164164164164,3.83825688931408e-142)
--(axis cs:1.24364364364364,5.00375629954622e-144)
--(axis cs:1.24564564564565,6.33446921179753e-146)
--(axis cs:1.24764764764765,7.78710011247616e-148)
--(axis cs:1.24964964964965,9.29591713322202e-150)
--(axis cs:1.25165165165165,1.07760406417373e-151)
--(axis cs:1.25365365365365,1.21304314645383e-153)
--(axis cs:1.25565565565566,1.3259981244644e-155)
--(axis cs:1.25765765765766,1.40753372543408e-157)
--(axis cs:1.25965965965966,1.45085354114092e-159)
--(axis cs:1.26166166166166,1.45223483193398e-161)
--(axis cs:1.26366366366366,1.41155660904368e-163)
--(axis cs:1.26566566566567,1.33231712105415e-165)
--(axis cs:1.26766766766767,1.22113724133829e-167)
--(axis cs:1.26966966966967,1.08684751758311e-169)
--(axis cs:1.27167167167167,9.39333399246461e-172)
--(axis cs:1.27367367367367,7.88347440637739e-174)
--(axis cs:1.27567567567568,6.42483634034426e-176)
--(axis cs:1.27767767767768,5.08455276493105e-178)
--(axis cs:1.27967967967968,3.90741477076897e-180)
--(axis cs:1.28168168168168,2.91589667772767e-182)
--(axis cs:1.28368368368368,2.11300447524567e-184)
--(axis cs:1.28568568568569,1.48687407215346e-186)
--(axis cs:1.28768768768769,1.01599898121863e-188)
--(axis cs:1.28968968968969,6.74151500224364e-191)
--(axis cs:1.29169169169169,4.34376910291548e-193)
--(axis cs:1.29369369369369,2.71782072062293e-195)
--(axis cs:1.2956956956957,1.65127568870195e-197)
--(axis cs:1.2976976976977,9.74233244241133e-200)
--(axis cs:1.2996996996997,5.58149776966451e-202)
--(axis cs:1.3017017017017,3.1051522592768e-204)
--(axis cs:1.3037037037037,1.6774874059146e-206)
--(axis cs:1.30570570570571,8.79994086516659e-209)
--(axis cs:1.30770770770771,4.48274729226274e-211)
--(axis cs:1.30970970970971,2.21744411457531e-213)
--(axis cs:1.31171171171171,1.06513570571776e-215)
--(axis cs:1.31371371371371,4.96822153245223e-218)
--(axis cs:1.31571571571572,2.25030109256197e-220)
--(axis cs:1.31771771771772,9.89746335539684e-223)
--(axis cs:1.31971971971972,4.22717955336011e-225)
--(axis cs:1.32172172172172,1.75315753030183e-227)
--(axis cs:1.32372372372372,7.06048568250832e-230)
--(axis cs:1.32572572572573,2.76115978873594e-232)
--(axis cs:1.32772772772773,1.048556348189e-234)
--(axis cs:1.32972972972973,3.86665321507128e-237)
--(axis cs:1.33173173173173,1.38459206262863e-239)
--(axis cs:1.33373373373373,4.81450416667532e-242)
--(axis cs:1.33573573573574,1.62563995619409e-244)
--(axis cs:1.33773773773774,5.33015929686367e-247)
--(axis cs:1.33973973973974,1.69706702714391e-249)
--(axis cs:1.34174174174174,5.24687534957967e-252)
--(axis cs:1.34374374374374,1.57523518962721e-254)
--(axis cs:1.34574574574575,4.59232837928023e-257)
--(axis cs:1.34774774774775,1.30005972316767e-259)
--(axis cs:1.34974974974975,3.57385130465179e-262)
--(axis cs:1.35175175175175,9.54008911074964e-265)
--(axis cs:1.35375375375375,2.47292606485811e-267)
--(axis cs:1.35575575575576,6.22461585402295e-270)
--(axis cs:1.35775775775776,1.52144645718922e-272)
--(axis cs:1.35975975975976,3.61113283464364e-275)
--(axis cs:1.36176176176176,8.32286603713892e-278)
--(axis cs:1.36376376376376,1.86270882613164e-280)
--(axis cs:1.36576576576577,4.04817844145129e-283)
--(axis cs:1.36776776776777,8.54312795231465e-286)
--(axis cs:1.36976976976977,1.75072020403103e-288)
--(axis cs:1.37177177177177,3.48384743947258e-291)
--(axis cs:1.37377377377377,6.73199910010011e-294)
--(axis cs:1.37577577577578,1.26319817607004e-296)
--(axis cs:1.37777777777778,2.30166140757383e-299)
--(axis cs:1.37977977977978,4.07243229755849e-302)
--(axis cs:1.38178178178178,6.99695028688641e-305)
--(axis cs:1.38378378378378,1.16736365801493e-307)
--(axis cs:1.38578578578579,1.89123720538656e-310)
--(axis cs:1.38778778778779,2.97528298924451e-313)
--(axis cs:1.38978978978979,4.54519999144086e-316)
--(axis cs:1.39179179179179,6.74206920971423e-319)
--(axis cs:1.39379379379379,9.73309322307256e-322)
--(axis cs:1.3957957957958,0)
--(axis cs:1.3977977977978,0)
--(axis cs:1.3997997997998,0)
--(axis cs:1.4018018018018,0)
--(axis cs:1.4038038038038,0)
--(axis cs:1.40580580580581,0)
--(axis cs:1.40780780780781,0)
--(axis cs:1.40980980980981,0)
--(axis cs:1.41181181181181,0)
--(axis cs:1.41381381381381,0)
--(axis cs:1.41581581581582,0)
--(axis cs:1.41781781781782,0)
--(axis cs:1.41981981981982,0)
--(axis cs:1.42182182182182,0)
--(axis cs:1.42382382382382,0)
--(axis cs:1.42582582582583,0)
--(axis cs:1.42782782782783,0)
--(axis cs:1.42982982982983,0)
--(axis cs:1.43183183183183,0)
--(axis cs:1.43383383383383,0)
--(axis cs:1.43583583583584,0)
--(axis cs:1.43783783783784,0)
--(axis cs:1.43983983983984,0)
--(axis cs:1.44184184184184,0)
--(axis cs:1.44384384384384,0)
--(axis cs:1.44584584584585,0)
--(axis cs:1.44784784784785,0)
--(axis cs:1.44984984984985,0)
--(axis cs:1.45185185185185,0)
--(axis cs:1.45385385385385,0)
--(axis cs:1.45585585585586,0)
--(axis cs:1.45785785785786,0)
--(axis cs:1.45985985985986,0)
--(axis cs:1.46186186186186,0)
--(axis cs:1.46386386386386,0)
--(axis cs:1.46586586586587,0)
--(axis cs:1.46786786786787,0)
--(axis cs:1.46986986986987,0)
--(axis cs:1.47187187187187,0)
--(axis cs:1.47387387387387,0)
--(axis cs:1.47587587587588,0)
--(axis cs:1.47787787787788,0)
--(axis cs:1.47987987987988,0)
--(axis cs:1.48188188188188,0)
--(axis cs:1.48388388388388,0)
--(axis cs:1.48588588588589,0)
--(axis cs:1.48788788788789,0)
--(axis cs:1.48988988988989,0)
--(axis cs:1.49189189189189,0)
--(axis cs:1.49389389389389,0)
--(axis cs:1.4958958958959,0)
--(axis cs:1.4978978978979,0)
--(axis cs:1.4998998998999,0)
--(axis cs:1.5019019019019,0)
--(axis cs:1.5039039039039,0)
--(axis cs:1.50590590590591,0)
--(axis cs:1.50790790790791,0)
--(axis cs:1.50990990990991,0)
--(axis cs:1.51191191191191,0)
--(axis cs:1.51391391391391,0)
--(axis cs:1.51591591591592,0)
--(axis cs:1.51791791791792,0)
--(axis cs:1.51991991991992,0)
--(axis cs:1.52192192192192,0)
--(axis cs:1.52392392392392,0)
--(axis cs:1.52592592592593,0)
--(axis cs:1.52792792792793,0)
--(axis cs:1.52992992992993,0)
--(axis cs:1.53193193193193,0)
--(axis cs:1.53393393393393,0)
--(axis cs:1.53593593593594,0)
--(axis cs:1.53793793793794,0)
--(axis cs:1.53993993993994,0)
--(axis cs:1.54194194194194,0)
--(axis cs:1.54394394394394,0)
--(axis cs:1.54594594594595,0)
--(axis cs:1.54794794794795,0)
--(axis cs:1.54994994994995,0)
--(axis cs:1.55195195195195,0)
--(axis cs:1.55395395395395,0)
--(axis cs:1.55595595595596,0)
--(axis cs:1.55795795795796,0)
--(axis cs:1.55995995995996,0)
--(axis cs:1.56196196196196,0)
--(axis cs:1.56396396396396,0)
--(axis cs:1.56596596596597,0)
--(axis cs:1.56796796796797,0)
--(axis cs:1.56996996996997,0)
--(axis cs:1.57197197197197,0)
--(axis cs:1.57397397397397,0)
--(axis cs:1.57597597597598,0)
--(axis cs:1.57797797797798,0)
--(axis cs:1.57997997997998,0)
--(axis cs:1.58198198198198,0)
--(axis cs:1.58398398398398,0)
--(axis cs:1.58598598598599,0)
--(axis cs:1.58798798798799,0)
--(axis cs:1.58998998998999,0)
--(axis cs:1.59199199199199,0)
--(axis cs:1.59399399399399,0)
--(axis cs:1.595995995996,0)
--(axis cs:1.597997997998,0)
--(axis cs:1.6,0)
--(axis cs:1.6,0)
--(axis cs:1.6,0)
--(axis cs:1.597997997998,0)
--(axis cs:1.595995995996,0)
--(axis cs:1.59399399399399,0)
--(axis cs:1.59199199199199,0)
--(axis cs:1.58998998998999,0)
--(axis cs:1.58798798798799,0)
--(axis cs:1.58598598598599,0)
--(axis cs:1.58398398398398,0)
--(axis cs:1.58198198198198,0)
--(axis cs:1.57997997997998,0)
--(axis cs:1.57797797797798,0)
--(axis cs:1.57597597597598,0)
--(axis cs:1.57397397397397,0)
--(axis cs:1.57197197197197,0)
--(axis cs:1.56996996996997,0)
--(axis cs:1.56796796796797,0)
--(axis cs:1.56596596596597,0)
--(axis cs:1.56396396396396,0)
--(axis cs:1.56196196196196,0)
--(axis cs:1.55995995995996,0)
--(axis cs:1.55795795795796,0)
--(axis cs:1.55595595595596,0)
--(axis cs:1.55395395395395,0)
--(axis cs:1.55195195195195,0)
--(axis cs:1.54994994994995,0)
--(axis cs:1.54794794794795,0)
--(axis cs:1.54594594594595,0)
--(axis cs:1.54394394394394,0)
--(axis cs:1.54194194194194,0)
--(axis cs:1.53993993993994,0)
--(axis cs:1.53793793793794,0)
--(axis cs:1.53593593593594,0)
--(axis cs:1.53393393393393,0)
--(axis cs:1.53193193193193,0)
--(axis cs:1.52992992992993,0)
--(axis cs:1.52792792792793,0)
--(axis cs:1.52592592592593,0)
--(axis cs:1.52392392392392,0)
--(axis cs:1.52192192192192,0)
--(axis cs:1.51991991991992,0)
--(axis cs:1.51791791791792,0)
--(axis cs:1.51591591591592,0)
--(axis cs:1.51391391391391,0)
--(axis cs:1.51191191191191,0)
--(axis cs:1.50990990990991,0)
--(axis cs:1.50790790790791,0)
--(axis cs:1.50590590590591,0)
--(axis cs:1.5039039039039,0)
--(axis cs:1.5019019019019,0)
--(axis cs:1.4998998998999,0)
--(axis cs:1.4978978978979,0)
--(axis cs:1.4958958958959,0)
--(axis cs:1.49389389389389,0)
--(axis cs:1.49189189189189,0)
--(axis cs:1.48988988988989,0)
--(axis cs:1.48788788788789,0)
--(axis cs:1.48588588588589,0)
--(axis cs:1.48388388388388,0)
--(axis cs:1.48188188188188,0)
--(axis cs:1.47987987987988,0)
--(axis cs:1.47787787787788,0)
--(axis cs:1.47587587587588,0)
--(axis cs:1.47387387387387,0)
--(axis cs:1.47187187187187,0)
--(axis cs:1.46986986986987,0)
--(axis cs:1.46786786786787,0)
--(axis cs:1.46586586586587,0)
--(axis cs:1.46386386386386,0)
--(axis cs:1.46186186186186,0)
--(axis cs:1.45985985985986,0)
--(axis cs:1.45785785785786,0)
--(axis cs:1.45585585585586,0)
--(axis cs:1.45385385385385,0)
--(axis cs:1.45185185185185,0)
--(axis cs:1.44984984984985,0)
--(axis cs:1.44784784784785,0)
--(axis cs:1.44584584584585,0)
--(axis cs:1.44384384384384,0)
--(axis cs:1.44184184184184,0)
--(axis cs:1.43983983983984,0)
--(axis cs:1.43783783783784,0)
--(axis cs:1.43583583583584,0)
--(axis cs:1.43383383383383,0)
--(axis cs:1.43183183183183,0)
--(axis cs:1.42982982982983,0)
--(axis cs:1.42782782782783,0)
--(axis cs:1.42582582582583,0)
--(axis cs:1.42382382382382,0)
--(axis cs:1.42182182182182,0)
--(axis cs:1.41981981981982,0)
--(axis cs:1.41781781781782,0)
--(axis cs:1.41581581581582,0)
--(axis cs:1.41381381381381,0)
--(axis cs:1.41181181181181,0)
--(axis cs:1.40980980980981,0)
--(axis cs:1.40780780780781,0)
--(axis cs:1.40580580580581,0)
--(axis cs:1.4038038038038,0)
--(axis cs:1.4018018018018,0)
--(axis cs:1.3997997997998,0)
--(axis cs:1.3977977977978,0)
--(axis cs:1.3957957957958,0)
--(axis cs:1.39379379379379,0)
--(axis cs:1.39179179179179,0)
--(axis cs:1.38978978978979,0)
--(axis cs:1.38778778778779,0)
--(axis cs:1.38578578578579,0)
--(axis cs:1.38378378378378,0)
--(axis cs:1.38178178178178,0)
--(axis cs:1.37977977977978,0)
--(axis cs:1.37777777777778,0)
--(axis cs:1.37577577577578,0)
--(axis cs:1.37377377377377,0)
--(axis cs:1.37177177177177,0)
--(axis cs:1.36976976976977,0)
--(axis cs:1.36776776776777,0)
--(axis cs:1.36576576576577,0)
--(axis cs:1.36376376376376,0)
--(axis cs:1.36176176176176,0)
--(axis cs:1.35975975975976,0)
--(axis cs:1.35775775775776,0)
--(axis cs:1.35575575575576,0)
--(axis cs:1.35375375375375,0)
--(axis cs:1.35175175175175,0)
--(axis cs:1.34974974974975,0)
--(axis cs:1.34774774774775,0)
--(axis cs:1.34574574574575,0)
--(axis cs:1.34374374374374,0)
--(axis cs:1.34174174174174,0)
--(axis cs:1.33973973973974,0)
--(axis cs:1.33773773773774,0)
--(axis cs:1.33573573573574,0)
--(axis cs:1.33373373373373,0)
--(axis cs:1.33173173173173,0)
--(axis cs:1.32972972972973,0)
--(axis cs:1.32772772772773,0)
--(axis cs:1.32572572572573,0)
--(axis cs:1.32372372372372,0)
--(axis cs:1.32172172172172,0)
--(axis cs:1.31971971971972,0)
--(axis cs:1.31771771771772,0)
--(axis cs:1.31571571571572,0)
--(axis cs:1.31371371371371,0)
--(axis cs:1.31171171171171,0)
--(axis cs:1.30970970970971,0)
--(axis cs:1.30770770770771,0)
--(axis cs:1.30570570570571,0)
--(axis cs:1.3037037037037,0)
--(axis cs:1.3017017017017,0)
--(axis cs:1.2996996996997,0)
--(axis cs:1.2976976976977,0)
--(axis cs:1.2956956956957,0)
--(axis cs:1.29369369369369,0)
--(axis cs:1.29169169169169,0)
--(axis cs:1.28968968968969,0)
--(axis cs:1.28768768768769,0)
--(axis cs:1.28568568568569,0)
--(axis cs:1.28368368368368,0)
--(axis cs:1.28168168168168,0)
--(axis cs:1.27967967967968,0)
--(axis cs:1.27767767767768,0)
--(axis cs:1.27567567567568,0)
--(axis cs:1.27367367367367,0)
--(axis cs:1.27167167167167,0)
--(axis cs:1.26966966966967,0)
--(axis cs:1.26766766766767,0)
--(axis cs:1.26566566566567,0)
--(axis cs:1.26366366366366,0)
--(axis cs:1.26166166166166,0)
--(axis cs:1.25965965965966,0)
--(axis cs:1.25765765765766,0)
--(axis cs:1.25565565565566,0)
--(axis cs:1.25365365365365,0)
--(axis cs:1.25165165165165,0)
--(axis cs:1.24964964964965,0)
--(axis cs:1.24764764764765,0)
--(axis cs:1.24564564564565,0)
--(axis cs:1.24364364364364,0)
--(axis cs:1.24164164164164,0)
--(axis cs:1.23963963963964,0)
--(axis cs:1.23763763763764,0)
--(axis cs:1.23563563563564,0)
--(axis cs:1.23363363363363,0)
--(axis cs:1.23163163163163,0)
--(axis cs:1.22962962962963,0)
--(axis cs:1.22762762762763,0)
--(axis cs:1.22562562562563,0)
--(axis cs:1.22362362362362,0)
--(axis cs:1.22162162162162,0)
--(axis cs:1.21961961961962,0)
--(axis cs:1.21761761761762,0)
--(axis cs:1.21561561561562,0)
--(axis cs:1.21361361361361,0)
--(axis cs:1.21161161161161,0)
--(axis cs:1.20960960960961,0)
--(axis cs:1.20760760760761,0)
--(axis cs:1.20560560560561,0)
--(axis cs:1.2036036036036,0)
--(axis cs:1.2016016016016,0)
--(axis cs:1.1995995995996,0)
--(axis cs:1.1975975975976,0)
--(axis cs:1.1955955955956,0)
--(axis cs:1.19359359359359,0)
--(axis cs:1.19159159159159,0)
--(axis cs:1.18958958958959,0)
--(axis cs:1.18758758758759,0)
--(axis cs:1.18558558558559,0)
--(axis cs:1.18358358358358,0)
--(axis cs:1.18158158158158,0)
--(axis cs:1.17957957957958,0)
--(axis cs:1.17757757757758,0)
--(axis cs:1.17557557557558,0)
--(axis cs:1.17357357357357,0)
--(axis cs:1.17157157157157,0)
--(axis cs:1.16956956956957,0)
--(axis cs:1.16756756756757,0)
--(axis cs:1.16556556556557,0)
--(axis cs:1.16356356356356,0)
--(axis cs:1.16156156156156,0)
--(axis cs:1.15955955955956,0)
--(axis cs:1.15755755755756,0)
--(axis cs:1.15555555555556,0)
--(axis cs:1.15355355355355,0)
--(axis cs:1.15155155155155,0)
--(axis cs:1.14954954954955,0)
--(axis cs:1.14754754754755,0)
--(axis cs:1.14554554554555,0)
--(axis cs:1.14354354354354,0)
--(axis cs:1.14154154154154,0)
--(axis cs:1.13953953953954,0)
--(axis cs:1.13753753753754,0)
--(axis cs:1.13553553553554,0)
--(axis cs:1.13353353353353,0)
--(axis cs:1.13153153153153,0)
--(axis cs:1.12952952952953,0)
--(axis cs:1.12752752752753,0)
--(axis cs:1.12552552552553,0)
--(axis cs:1.12352352352352,0)
--(axis cs:1.12152152152152,0)
--(axis cs:1.11951951951952,0)
--(axis cs:1.11751751751752,0)
--(axis cs:1.11551551551552,0)
--(axis cs:1.11351351351351,0)
--(axis cs:1.11151151151151,0)
--(axis cs:1.10950950950951,0)
--(axis cs:1.10750750750751,0)
--(axis cs:1.10550550550551,0)
--(axis cs:1.1035035035035,0)
--(axis cs:1.1015015015015,0)
--(axis cs:1.0994994994995,0)
--(axis cs:1.0974974974975,0)
--(axis cs:1.0954954954955,0)
--(axis cs:1.09349349349349,0)
--(axis cs:1.09149149149149,0)
--(axis cs:1.08948948948949,0)
--(axis cs:1.08748748748749,0)
--(axis cs:1.08548548548549,0)
--(axis cs:1.08348348348348,0)
--(axis cs:1.08148148148148,0)
--(axis cs:1.07947947947948,0)
--(axis cs:1.07747747747748,0)
--(axis cs:1.07547547547548,0)
--(axis cs:1.07347347347347,0)
--(axis cs:1.07147147147147,0)
--(axis cs:1.06946946946947,0)
--(axis cs:1.06746746746747,0)
--(axis cs:1.06546546546547,0)
--(axis cs:1.06346346346346,0)
--(axis cs:1.06146146146146,0)
--(axis cs:1.05945945945946,0)
--(axis cs:1.05745745745746,0)
--(axis cs:1.05545545545546,0)
--(axis cs:1.05345345345345,0)
--(axis cs:1.05145145145145,0)
--(axis cs:1.04944944944945,0)
--(axis cs:1.04744744744745,0)
--(axis cs:1.04544544544545,0)
--(axis cs:1.04344344344344,0)
--(axis cs:1.04144144144144,0)
--(axis cs:1.03943943943944,0)
--(axis cs:1.03743743743744,0)
--(axis cs:1.03543543543544,0)
--(axis cs:1.03343343343343,0)
--(axis cs:1.03143143143143,0)
--(axis cs:1.02942942942943,0)
--(axis cs:1.02742742742743,0)
--(axis cs:1.02542542542543,0)
--(axis cs:1.02342342342342,0)
--(axis cs:1.02142142142142,0)
--(axis cs:1.01941941941942,0)
--(axis cs:1.01741741741742,0)
--(axis cs:1.01541541541542,0)
--(axis cs:1.01341341341341,0)
--(axis cs:1.01141141141141,0)
--(axis cs:1.00940940940941,0)
--(axis cs:1.00740740740741,0)
--(axis cs:1.00540540540541,0)
--(axis cs:1.0034034034034,0)
--(axis cs:1.0014014014014,0)
--(axis cs:0.999399399399399,0)
--(axis cs:0.997397397397397,0)
--(axis cs:0.995395395395395,0)
--(axis cs:0.993393393393393,0)
--(axis cs:0.991391391391391,0)
--(axis cs:0.989389389389389,0)
--(axis cs:0.987387387387387,0)
--(axis cs:0.985385385385385,0)
--(axis cs:0.983383383383383,0)
--(axis cs:0.981381381381381,0)
--(axis cs:0.979379379379379,0)
--(axis cs:0.977377377377377,0)
--(axis cs:0.975375375375375,0)
--(axis cs:0.973373373373373,0)
--(axis cs:0.971371371371371,0)
--(axis cs:0.969369369369369,0)
--(axis cs:0.967367367367367,0)
--(axis cs:0.965365365365365,0)
--(axis cs:0.963363363363363,0)
--(axis cs:0.961361361361361,0)
--(axis cs:0.959359359359359,0)
--(axis cs:0.957357357357357,0)
--(axis cs:0.955355355355355,0)
--(axis cs:0.953353353353353,0)
--(axis cs:0.951351351351351,0)
--(axis cs:0.949349349349349,0)
--(axis cs:0.947347347347347,0)
--(axis cs:0.945345345345345,0)
--(axis cs:0.943343343343343,0)
--(axis cs:0.941341341341341,0)
--(axis cs:0.939339339339339,0)
--(axis cs:0.937337337337337,0)
--(axis cs:0.935335335335335,0)
--(axis cs:0.933333333333333,0)
--(axis cs:0.931331331331331,0)
--(axis cs:0.929329329329329,0)
--(axis cs:0.927327327327327,0)
--(axis cs:0.925325325325325,0)
--(axis cs:0.923323323323323,0)
--(axis cs:0.921321321321321,0)
--(axis cs:0.919319319319319,0)
--(axis cs:0.917317317317317,0)
--(axis cs:0.915315315315315,0)
--(axis cs:0.913313313313313,0)
--(axis cs:0.911311311311311,0)
--(axis cs:0.909309309309309,0)
--(axis cs:0.907307307307307,0)
--(axis cs:0.905305305305305,0)
--(axis cs:0.903303303303303,0)
--(axis cs:0.901301301301301,0)
--(axis cs:0.899299299299299,0)
--(axis cs:0.897297297297297,0)
--(axis cs:0.895295295295295,0)
--(axis cs:0.893293293293293,0)
--(axis cs:0.891291291291291,0)
--(axis cs:0.889289289289289,0)
--(axis cs:0.887287287287287,0)
--(axis cs:0.885285285285285,0)
--(axis cs:0.883283283283283,0)
--(axis cs:0.881281281281281,0)
--(axis cs:0.879279279279279,0)
--(axis cs:0.877277277277277,0)
--(axis cs:0.875275275275275,0)
--(axis cs:0.873273273273273,0)
--(axis cs:0.871271271271271,0)
--(axis cs:0.869269269269269,0)
--(axis cs:0.867267267267267,0)
--(axis cs:0.865265265265265,0)
--(axis cs:0.863263263263263,0)
--(axis cs:0.861261261261261,0)
--(axis cs:0.859259259259259,0)
--(axis cs:0.857257257257257,0)
--(axis cs:0.855255255255255,0)
--(axis cs:0.853253253253253,0)
--(axis cs:0.851251251251251,0)
--(axis cs:0.849249249249249,0)
--(axis cs:0.847247247247247,0)
--(axis cs:0.845245245245245,0)
--(axis cs:0.843243243243243,0)
--(axis cs:0.841241241241241,0)
--(axis cs:0.839239239239239,0)
--(axis cs:0.837237237237237,0)
--(axis cs:0.835235235235235,0)
--(axis cs:0.833233233233233,0)
--(axis cs:0.831231231231231,0)
--(axis cs:0.829229229229229,0)
--(axis cs:0.827227227227227,0)
--(axis cs:0.825225225225225,0)
--(axis cs:0.823223223223223,0)
--(axis cs:0.821221221221221,0)
--(axis cs:0.819219219219219,0)
--(axis cs:0.817217217217217,0)
--(axis cs:0.815215215215215,0)
--(axis cs:0.813213213213213,0)
--(axis cs:0.811211211211211,0)
--(axis cs:0.809209209209209,0)
--(axis cs:0.807207207207207,0)
--(axis cs:0.805205205205205,0)
--(axis cs:0.803203203203203,0)
--(axis cs:0.801201201201201,0)
--(axis cs:0.799199199199199,0)
--(axis cs:0.797197197197197,0)
--(axis cs:0.795195195195195,0)
--(axis cs:0.793193193193193,0)
--(axis cs:0.791191191191191,0)
--(axis cs:0.789189189189189,0)
--(axis cs:0.787187187187187,0)
--(axis cs:0.785185185185185,0)
--(axis cs:0.783183183183183,0)
--(axis cs:0.781181181181181,0)
--(axis cs:0.779179179179179,0)
--(axis cs:0.777177177177177,0)
--(axis cs:0.775175175175175,0)
--(axis cs:0.773173173173173,0)
--(axis cs:0.771171171171171,0)
--(axis cs:0.769169169169169,0)
--(axis cs:0.767167167167167,0)
--(axis cs:0.765165165165165,0)
--(axis cs:0.763163163163163,0)
--(axis cs:0.761161161161161,0)
--(axis cs:0.759159159159159,0)
--(axis cs:0.757157157157157,0)
--(axis cs:0.755155155155155,0)
--(axis cs:0.753153153153153,0)
--(axis cs:0.751151151151151,0)
--(axis cs:0.749149149149149,0)
--(axis cs:0.747147147147147,0)
--(axis cs:0.745145145145145,0)
--(axis cs:0.743143143143143,0)
--(axis cs:0.741141141141141,0)
--(axis cs:0.739139139139139,0)
--(axis cs:0.737137137137137,0)
--(axis cs:0.735135135135135,0)
--(axis cs:0.733133133133133,0)
--(axis cs:0.731131131131131,0)
--(axis cs:0.729129129129129,0)
--(axis cs:0.727127127127127,0)
--(axis cs:0.725125125125125,0)
--(axis cs:0.723123123123123,0)
--(axis cs:0.721121121121121,0)
--(axis cs:0.719119119119119,0)
--(axis cs:0.717117117117117,0)
--(axis cs:0.715115115115115,0)
--(axis cs:0.713113113113113,0)
--(axis cs:0.711111111111111,0)
--(axis cs:0.709109109109109,0)
--(axis cs:0.707107107107107,0)
--(axis cs:0.705105105105105,0)
--(axis cs:0.703103103103103,0)
--(axis cs:0.701101101101101,0)
--(axis cs:0.699099099099099,0)
--(axis cs:0.697097097097097,0)
--(axis cs:0.695095095095095,0)
--(axis cs:0.693093093093093,0)
--(axis cs:0.691091091091091,0)
--(axis cs:0.689089089089089,0)
--(axis cs:0.687087087087087,0)
--(axis cs:0.685085085085085,0)
--(axis cs:0.683083083083083,0)
--(axis cs:0.681081081081081,0)
--(axis cs:0.679079079079079,0)
--(axis cs:0.677077077077077,0)
--(axis cs:0.675075075075075,0)
--(axis cs:0.673073073073073,0)
--(axis cs:0.671071071071071,0)
--(axis cs:0.669069069069069,0)
--(axis cs:0.667067067067067,0)
--(axis cs:0.665065065065065,0)
--(axis cs:0.663063063063063,0)
--(axis cs:0.661061061061061,0)
--(axis cs:0.659059059059059,0)
--(axis cs:0.657057057057057,0)
--(axis cs:0.655055055055055,0)
--(axis cs:0.653053053053053,0)
--(axis cs:0.651051051051051,0)
--(axis cs:0.649049049049049,0)
--(axis cs:0.647047047047047,0)
--(axis cs:0.645045045045045,0)
--(axis cs:0.643043043043043,0)
--(axis cs:0.641041041041041,0)
--(axis cs:0.639039039039039,0)
--(axis cs:0.637037037037037,0)
--(axis cs:0.635035035035035,0)
--(axis cs:0.633033033033033,0)
--(axis cs:0.631031031031031,0)
--(axis cs:0.629029029029029,0)
--(axis cs:0.627027027027027,0)
--(axis cs:0.625025025025025,0)
--(axis cs:0.623023023023023,0)
--(axis cs:0.621021021021021,0)
--(axis cs:0.619019019019019,0)
--(axis cs:0.617017017017017,0)
--(axis cs:0.615015015015015,0)
--(axis cs:0.613013013013013,0)
--(axis cs:0.611011011011011,0)
--(axis cs:0.609009009009009,0)
--(axis cs:0.607007007007007,0)
--(axis cs:0.605005005005005,0)
--(axis cs:0.603003003003003,0)
--(axis cs:0.601001001001001,0)
--(axis cs:0.598998998998999,0)
--(axis cs:0.596996996996997,0)
--(axis cs:0.594994994994995,0)
--(axis cs:0.592992992992993,0)
--(axis cs:0.590990990990991,0)
--(axis cs:0.588988988988989,0)
--(axis cs:0.586986986986987,0)
--(axis cs:0.584984984984985,0)
--(axis cs:0.582982982982983,0)
--(axis cs:0.580980980980981,0)
--(axis cs:0.578978978978979,0)
--(axis cs:0.576976976976977,0)
--(axis cs:0.574974974974975,0)
--(axis cs:0.572972972972973,0)
--(axis cs:0.570970970970971,0)
--(axis cs:0.568968968968969,0)
--(axis cs:0.566966966966967,0)
--(axis cs:0.564964964964965,0)
--(axis cs:0.562962962962963,0)
--(axis cs:0.560960960960961,0)
--(axis cs:0.558958958958959,0)
--(axis cs:0.556956956956957,0)
--(axis cs:0.554954954954955,0)
--(axis cs:0.552952952952953,0)
--(axis cs:0.550950950950951,0)
--(axis cs:0.548948948948949,0)
--(axis cs:0.546946946946947,0)
--(axis cs:0.544944944944945,0)
--(axis cs:0.542942942942943,0)
--(axis cs:0.540940940940941,0)
--(axis cs:0.538938938938939,0)
--(axis cs:0.536936936936937,0)
--(axis cs:0.534934934934935,0)
--(axis cs:0.532932932932933,0)
--(axis cs:0.530930930930931,0)
--(axis cs:0.528928928928929,0)
--(axis cs:0.526926926926927,0)
--(axis cs:0.524924924924925,0)
--(axis cs:0.522922922922923,0)
--(axis cs:0.520920920920921,0)
--(axis cs:0.518918918918919,0)
--(axis cs:0.516916916916917,0)
--(axis cs:0.514914914914915,0)
--(axis cs:0.512912912912913,0)
--(axis cs:0.510910910910911,0)
--(axis cs:0.508908908908909,0)
--(axis cs:0.506906906906907,0)
--(axis cs:0.504904904904905,0)
--(axis cs:0.502902902902903,0)
--(axis cs:0.500900900900901,0)
--(axis cs:0.498898898898899,0)
--(axis cs:0.496896896896897,0)
--(axis cs:0.494894894894895,0)
--(axis cs:0.492892892892893,0)
--(axis cs:0.490890890890891,0)
--(axis cs:0.488888888888889,0)
--(axis cs:0.486886886886887,0)
--(axis cs:0.484884884884885,0)
--(axis cs:0.482882882882883,0)
--(axis cs:0.480880880880881,0)
--(axis cs:0.478878878878879,0)
--(axis cs:0.476876876876877,0)
--(axis cs:0.474874874874875,0)
--(axis cs:0.472872872872873,0)
--(axis cs:0.470870870870871,0)
--(axis cs:0.468868868868869,0)
--(axis cs:0.466866866866867,0)
--(axis cs:0.464864864864865,0)
--(axis cs:0.462862862862863,0)
--(axis cs:0.460860860860861,0)
--(axis cs:0.458858858858859,0)
--(axis cs:0.456856856856857,0)
--(axis cs:0.454854854854855,0)
--(axis cs:0.452852852852853,0)
--(axis cs:0.450850850850851,0)
--(axis cs:0.448848848848849,0)
--(axis cs:0.446846846846847,0)
--(axis cs:0.444844844844845,0)
--(axis cs:0.442842842842843,0)
--(axis cs:0.440840840840841,0)
--(axis cs:0.438838838838839,0)
--(axis cs:0.436836836836837,0)
--(axis cs:0.434834834834835,0)
--(axis cs:0.432832832832833,0)
--(axis cs:0.430830830830831,0)
--(axis cs:0.428828828828829,0)
--(axis cs:0.426826826826827,0)
--(axis cs:0.424824824824825,0)
--(axis cs:0.422822822822823,0)
--(axis cs:0.420820820820821,0)
--(axis cs:0.418818818818819,0)
--(axis cs:0.416816816816817,0)
--(axis cs:0.414814814814815,0)
--(axis cs:0.412812812812813,0)
--(axis cs:0.410810810810811,0)
--(axis cs:0.408808808808809,0)
--(axis cs:0.406806806806807,0)
--(axis cs:0.404804804804805,0)
--(axis cs:0.402802802802803,0)
--(axis cs:0.400800800800801,0)
--(axis cs:0.398798798798799,0)
--(axis cs:0.396796796796797,0)
--(axis cs:0.394794794794795,0)
--(axis cs:0.392792792792793,0)
--(axis cs:0.390790790790791,0)
--(axis cs:0.388788788788789,0)
--(axis cs:0.386786786786787,0)
--(axis cs:0.384784784784785,0)
--(axis cs:0.382782782782783,0)
--(axis cs:0.380780780780781,0)
--(axis cs:0.378778778778779,0)
--(axis cs:0.376776776776777,0)
--(axis cs:0.374774774774775,0)
--(axis cs:0.372772772772773,0)
--(axis cs:0.370770770770771,0)
--(axis cs:0.368768768768769,0)
--(axis cs:0.366766766766767,0)
--(axis cs:0.364764764764765,0)
--(axis cs:0.362762762762763,0)
--(axis cs:0.360760760760761,0)
--(axis cs:0.358758758758759,0)
--(axis cs:0.356756756756757,0)
--(axis cs:0.354754754754755,0)
--(axis cs:0.352752752752753,0)
--(axis cs:0.350750750750751,0)
--(axis cs:0.348748748748749,0)
--(axis cs:0.346746746746747,0)
--(axis cs:0.344744744744745,0)
--(axis cs:0.342742742742743,0)
--(axis cs:0.340740740740741,0)
--(axis cs:0.338738738738739,0)
--(axis cs:0.336736736736737,0)
--(axis cs:0.334734734734735,0)
--(axis cs:0.332732732732733,0)
--(axis cs:0.330730730730731,0)
--(axis cs:0.328728728728729,0)
--(axis cs:0.326726726726727,0)
--(axis cs:0.324724724724725,0)
--(axis cs:0.322722722722723,0)
--(axis cs:0.320720720720721,0)
--(axis cs:0.318718718718719,0)
--(axis cs:0.316716716716717,0)
--(axis cs:0.314714714714715,0)
--(axis cs:0.312712712712713,0)
--(axis cs:0.310710710710711,0)
--(axis cs:0.308708708708709,0)
--(axis cs:0.306706706706707,0)
--(axis cs:0.304704704704705,0)
--(axis cs:0.302702702702703,0)
--(axis cs:0.300700700700701,0)
--(axis cs:0.298698698698699,0)
--(axis cs:0.296696696696697,0)
--(axis cs:0.294694694694695,0)
--(axis cs:0.292692692692693,0)
--(axis cs:0.290690690690691,0)
--(axis cs:0.288688688688689,0)
--(axis cs:0.286686686686687,0)
--(axis cs:0.284684684684685,0)
--(axis cs:0.282682682682683,0)
--(axis cs:0.280680680680681,0)
--(axis cs:0.278678678678679,0)
--(axis cs:0.276676676676677,0)
--(axis cs:0.274674674674675,0)
--(axis cs:0.272672672672673,0)
--(axis cs:0.270670670670671,0)
--(axis cs:0.268668668668669,0)
--(axis cs:0.266666666666667,0)
--(axis cs:0.264664664664665,0)
--(axis cs:0.262662662662663,0)
--(axis cs:0.260660660660661,0)
--(axis cs:0.258658658658659,0)
--(axis cs:0.256656656656657,0)
--(axis cs:0.254654654654655,0)
--(axis cs:0.252652652652653,0)
--(axis cs:0.250650650650651,0)
--(axis cs:0.248648648648649,0)
--(axis cs:0.246646646646647,0)
--(axis cs:0.244644644644645,0)
--(axis cs:0.242642642642643,0)
--(axis cs:0.240640640640641,0)
--(axis cs:0.238638638638639,0)
--(axis cs:0.236636636636637,0)
--(axis cs:0.234634634634635,0)
--(axis cs:0.232632632632633,0)
--(axis cs:0.230630630630631,0)
--(axis cs:0.228628628628629,0)
--(axis cs:0.226626626626627,0)
--(axis cs:0.224624624624625,0)
--(axis cs:0.222622622622623,0)
--(axis cs:0.220620620620621,0)
--(axis cs:0.218618618618619,0)
--(axis cs:0.216616616616617,0)
--(axis cs:0.214614614614615,0)
--(axis cs:0.212612612612613,0)
--(axis cs:0.210610610610611,0)
--(axis cs:0.208608608608609,0)
--(axis cs:0.206606606606607,0)
--(axis cs:0.204604604604605,0)
--(axis cs:0.202602602602603,0)
--(axis cs:0.200600600600601,0)
--(axis cs:0.198598598598599,0)
--(axis cs:0.196596596596597,0)
--(axis cs:0.194594594594595,0)
--(axis cs:0.192592592592593,0)
--(axis cs:0.190590590590591,0)
--(axis cs:0.188588588588589,0)
--(axis cs:0.186586586586587,0)
--(axis cs:0.184584584584585,0)
--(axis cs:0.182582582582583,0)
--(axis cs:0.180580580580581,0)
--(axis cs:0.178578578578579,0)
--(axis cs:0.176576576576577,0)
--(axis cs:0.174574574574575,0)
--(axis cs:0.172572572572573,0)
--(axis cs:0.170570570570571,0)
--(axis cs:0.168568568568568,0)
--(axis cs:0.166566566566567,0)
--(axis cs:0.164564564564565,0)
--(axis cs:0.162562562562563,0)
--(axis cs:0.160560560560561,0)
--(axis cs:0.158558558558558,0)
--(axis cs:0.156556556556557,0)
--(axis cs:0.154554554554555,0)
--(axis cs:0.152552552552553,0)
--(axis cs:0.150550550550551,0)
--(axis cs:0.148548548548548,0)
--(axis cs:0.146546546546547,0)
--(axis cs:0.144544544544544,0)
--(axis cs:0.142542542542543,0)
--(axis cs:0.140540540540541,0)
--(axis cs:0.138538538538538,0)
--(axis cs:0.136536536536537,0)
--(axis cs:0.134534534534534,0)
--(axis cs:0.132532532532532,0)
--(axis cs:0.130530530530531,0)
--(axis cs:0.128528528528528,0)
--(axis cs:0.126526526526527,0)
--(axis cs:0.124524524524524,0)
--(axis cs:0.122522522522522,0)
--(axis cs:0.120520520520521,0)
--(axis cs:0.118518518518518,0)
--(axis cs:0.116516516516517,0)
--(axis cs:0.114514514514514,0)
--(axis cs:0.112512512512512,0)
--(axis cs:0.110510510510511,0)
--(axis cs:0.108508508508508,0)
--(axis cs:0.106506506506507,0)
--(axis cs:0.104504504504504,0)
--(axis cs:0.102502502502502,0)
--(axis cs:0.100500500500501,0)
--(axis cs:0.0984984984984985,0)
--(axis cs:0.0964964964964965,0)
--(axis cs:0.0944944944944945,0)
--(axis cs:0.0924924924924925,0)
--(axis cs:0.0904904904904905,0)
--(axis cs:0.0884884884884884,0)
--(axis cs:0.0864864864864864,0)
--(axis cs:0.0844844844844845,0)
--(axis cs:0.0824824824824825,0)
--(axis cs:0.0804804804804805,0)
--(axis cs:0.0784784784784784,0)
--(axis cs:0.0764764764764764,0)
--(axis cs:0.0744744744744745,0)
--(axis cs:0.0724724724724725,0)
--(axis cs:0.0704704704704704,0)
--(axis cs:0.0684684684684684,0)
--(axis cs:0.0664664664664664,0)
--(axis cs:0.0644644644644644,0)
--(axis cs:0.0624624624624625,0)
--(axis cs:0.0604604604604604,0)
--(axis cs:0.0584584584584584,0)
--(axis cs:0.0564564564564564,0)
--(axis cs:0.0544544544544544,0)
--(axis cs:0.0524524524524524,0)
--(axis cs:0.0504504504504504,0)
--(axis cs:0.0484484484484484,0)
--(axis cs:0.0464464464464464,0)
--(axis cs:0.0444444444444444,0)
--(axis cs:0.0424424424424424,0)
--(axis cs:0.0404404404404404,0)
--(axis cs:0.0384384384384384,0)
--(axis cs:0.0364364364364364,0)
--(axis cs:0.0344344344344344,0)
--(axis cs:0.0324324324324324,0)
--(axis cs:0.0304304304304304,0)
--(axis cs:0.0284284284284284,0)
--(axis cs:0.0264264264264264,0)
--(axis cs:0.0244244244244244,0)
--(axis cs:0.0224224224224224,0)
--(axis cs:0.0204204204204204,0)
--(axis cs:0.0184184184184184,0)
--(axis cs:0.0164164164164164,0)
--(axis cs:0.0144144144144144,0)
--(axis cs:0.0124124124124124,0)
--(axis cs:0.0104104104104104,0)
--(axis cs:0.0084084084084084,0)
--(axis cs:0.00640640640640638,0)
--(axis cs:0.00440440440440437,0)
--(axis cs:0.00240240240240236,0)
--(axis cs:0.000400400400400347,0)
--(axis cs:-0.00160160160160161,0)
--(axis cs:-0.00360360360360362,0)
--(axis cs:-0.00560560560560563,0)
--(axis cs:-0.00760760760760765,0)
--(axis cs:-0.00960960960960966,0)
--(axis cs:-0.0116116116116116,0)
--(axis cs:-0.0136136136136136,0)
--(axis cs:-0.0156156156156156,0)
--(axis cs:-0.0176176176176177,0)
--(axis cs:-0.0196196196196197,0)
--(axis cs:-0.0216216216216216,0)
--(axis cs:-0.0236236236236236,0)
--(axis cs:-0.0256256256256256,0)
--(axis cs:-0.0276276276276277,0)
--(axis cs:-0.0296296296296297,0)
--(axis cs:-0.0316316316316316,0)
--(axis cs:-0.0336336336336336,0)
--(axis cs:-0.0356356356356357,0)
--(axis cs:-0.0376376376376377,0)
--(axis cs:-0.0396396396396397,0)
--(axis cs:-0.0416416416416417,0)
--(axis cs:-0.0436436436436436,0)
--(axis cs:-0.0456456456456457,0)
--(axis cs:-0.0476476476476477,0)
--(axis cs:-0.0496496496496497,0)
--(axis cs:-0.0516516516516517,0)
--(axis cs:-0.0536536536536537,0)
--(axis cs:-0.0556556556556557,0)
--(axis cs:-0.0576576576576577,0)
--(axis cs:-0.0596596596596597,0)
--(axis cs:-0.0616616616616617,0)
--(axis cs:-0.0636636636636637,0)
--(axis cs:-0.0656656656656657,0)
--(axis cs:-0.0676676676676677,0)
--(axis cs:-0.0696696696696697,0)
--(axis cs:-0.0716716716716717,0)
--(axis cs:-0.0736736736736737,0)
--(axis cs:-0.0756756756756757,0)
--(axis cs:-0.0776776776776777,0)
--(axis cs:-0.0796796796796797,0)
--(axis cs:-0.0816816816816817,0)
--(axis cs:-0.0836836836836837,0)
--(axis cs:-0.0856856856856857,0)
--(axis cs:-0.0876876876876877,0)
--(axis cs:-0.0896896896896897,0)
--(axis cs:-0.0916916916916917,0)
--(axis cs:-0.0936936936936937,0)
--(axis cs:-0.0956956956956957,0)
--(axis cs:-0.0976976976976977,0)
--(axis cs:-0.0996996996996997,0)
--(axis cs:-0.101701701701702,0)
--(axis cs:-0.103703703703704,0)
--(axis cs:-0.105705705705706,0)
--(axis cs:-0.107707707707708,0)
--(axis cs:-0.10970970970971,0)
--(axis cs:-0.111711711711712,0)
--(axis cs:-0.113713713713714,0)
--(axis cs:-0.115715715715716,0)
--(axis cs:-0.117717717717718,0)
--(axis cs:-0.11971971971972,0)
--(axis cs:-0.121721721721722,0)
--(axis cs:-0.123723723723724,0)
--(axis cs:-0.125725725725726,0)
--(axis cs:-0.127727727727728,0)
--(axis cs:-0.12972972972973,0)
--(axis cs:-0.131731731731732,0)
--(axis cs:-0.133733733733734,0)
--(axis cs:-0.135735735735736,0)
--(axis cs:-0.137737737737738,0)
--(axis cs:-0.13973973973974,0)
--(axis cs:-0.141741741741742,0)
--(axis cs:-0.143743743743744,0)
--(axis cs:-0.145745745745746,0)
--(axis cs:-0.147747747747748,0)
--(axis cs:-0.14974974974975,0)
--(axis cs:-0.151751751751752,0)
--(axis cs:-0.153753753753754,0)
--(axis cs:-0.155755755755756,0)
--(axis cs:-0.157757757757758,0)
--(axis cs:-0.15975975975976,0)
--(axis cs:-0.161761761761762,0)
--(axis cs:-0.163763763763764,0)
--(axis cs:-0.165765765765766,0)
--(axis cs:-0.167767767767768,0)
--(axis cs:-0.16976976976977,0)
--(axis cs:-0.171771771771772,0)
--(axis cs:-0.173773773773774,0)
--(axis cs:-0.175775775775776,0)
--(axis cs:-0.177777777777778,0)
--(axis cs:-0.17977977977978,0)
--(axis cs:-0.181781781781782,0)
--(axis cs:-0.183783783783784,0)
--(axis cs:-0.185785785785786,0)
--(axis cs:-0.187787787787788,0)
--(axis cs:-0.18978978978979,0)
--(axis cs:-0.191791791791792,0)
--(axis cs:-0.193793793793794,0)
--(axis cs:-0.195795795795796,0)
--(axis cs:-0.197797797797798,0)
--(axis cs:-0.1997997997998,0)
--(axis cs:-0.201801801801802,0)
--(axis cs:-0.203803803803804,0)
--(axis cs:-0.205805805805806,0)
--(axis cs:-0.207807807807808,0)
--(axis cs:-0.20980980980981,0)
--(axis cs:-0.211811811811812,0)
--(axis cs:-0.213813813813814,0)
--(axis cs:-0.215815815815816,0)
--(axis cs:-0.217817817817818,0)
--(axis cs:-0.21981981981982,0)
--(axis cs:-0.221821821821822,0)
--(axis cs:-0.223823823823824,0)
--(axis cs:-0.225825825825826,0)
--(axis cs:-0.227827827827828,0)
--(axis cs:-0.22982982982983,0)
--(axis cs:-0.231831831831832,0)
--(axis cs:-0.233833833833834,0)
--(axis cs:-0.235835835835836,0)
--(axis cs:-0.237837837837838,0)
--(axis cs:-0.23983983983984,0)
--(axis cs:-0.241841841841842,0)
--(axis cs:-0.243843843843844,0)
--(axis cs:-0.245845845845846,0)
--(axis cs:-0.247847847847848,0)
--(axis cs:-0.24984984984985,0)
--(axis cs:-0.251851851851852,0)
--(axis cs:-0.253853853853854,0)
--(axis cs:-0.255855855855856,0)
--(axis cs:-0.257857857857858,0)
--(axis cs:-0.25985985985986,0)
--(axis cs:-0.261861861861862,0)
--(axis cs:-0.263863863863864,0)
--(axis cs:-0.265865865865866,0)
--(axis cs:-0.267867867867868,0)
--(axis cs:-0.26986986986987,0)
--(axis cs:-0.271871871871872,0)
--(axis cs:-0.273873873873874,0)
--(axis cs:-0.275875875875876,0)
--(axis cs:-0.277877877877878,0)
--(axis cs:-0.27987987987988,0)
--(axis cs:-0.281881881881882,0)
--(axis cs:-0.283883883883884,0)
--(axis cs:-0.285885885885886,0)
--(axis cs:-0.287887887887888,0)
--(axis cs:-0.28988988988989,0)
--(axis cs:-0.291891891891892,0)
--(axis cs:-0.293893893893894,0)
--(axis cs:-0.295895895895896,0)
--(axis cs:-0.297897897897898,0)
--(axis cs:-0.2998998998999,0)
--(axis cs:-0.301901901901902,0)
--(axis cs:-0.303903903903904,0)
--(axis cs:-0.305905905905906,0)
--(axis cs:-0.307907907907908,0)
--(axis cs:-0.30990990990991,0)
--(axis cs:-0.311911911911912,0)
--(axis cs:-0.313913913913914,0)
--(axis cs:-0.315915915915916,0)
--(axis cs:-0.317917917917918,0)
--(axis cs:-0.31991991991992,0)
--(axis cs:-0.321921921921922,0)
--(axis cs:-0.323923923923924,0)
--(axis cs:-0.325925925925926,0)
--(axis cs:-0.327927927927928,0)
--(axis cs:-0.32992992992993,0)
--(axis cs:-0.331931931931932,0)
--(axis cs:-0.333933933933934,0)
--(axis cs:-0.335935935935936,0)
--(axis cs:-0.337937937937938,0)
--(axis cs:-0.33993993993994,0)
--(axis cs:-0.341941941941942,0)
--(axis cs:-0.343943943943944,0)
--(axis cs:-0.345945945945946,0)
--(axis cs:-0.347947947947948,0)
--(axis cs:-0.34994994994995,0)
--(axis cs:-0.351951951951952,0)
--(axis cs:-0.353953953953954,0)
--(axis cs:-0.355955955955956,0)
--(axis cs:-0.357957957957958,0)
--(axis cs:-0.35995995995996,0)
--(axis cs:-0.361961961961962,0)
--(axis cs:-0.363963963963964,0)
--(axis cs:-0.365965965965966,0)
--(axis cs:-0.367967967967968,0)
--(axis cs:-0.36996996996997,0)
--(axis cs:-0.371971971971972,0)
--(axis cs:-0.373973973973974,0)
--(axis cs:-0.375975975975976,0)
--(axis cs:-0.377977977977978,0)
--(axis cs:-0.37997997997998,0)
--(axis cs:-0.381981981981982,0)
--(axis cs:-0.383983983983984,0)
--(axis cs:-0.385985985985986,0)
--(axis cs:-0.387987987987988,0)
--(axis cs:-0.38998998998999,0)
--(axis cs:-0.391991991991992,0)
--(axis cs:-0.393993993993994,0)
--(axis cs:-0.395995995995996,0)
--(axis cs:-0.397997997997998,0)
--(axis cs:-0.4,0)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:-0.275,0)
--(axis cs:-0.275,0)
--(axis cs:-0.272997997997998,0)
--(axis cs:-0.270995995995996,0)
--(axis cs:-0.268993993993994,0)
--(axis cs:-0.266991991991992,0)
--(axis cs:-0.26498998998999,0)
--(axis cs:-0.262987987987988,0)
--(axis cs:-0.260985985985986,0)
--(axis cs:-0.258983983983984,0)
--(axis cs:-0.256981981981982,0)
--(axis cs:-0.25497997997998,0)
--(axis cs:-0.252977977977978,0)
--(axis cs:-0.250975975975976,0)
--(axis cs:-0.248973973973974,0)
--(axis cs:-0.246971971971972,0)
--(axis cs:-0.24496996996997,0)
--(axis cs:-0.242967967967968,0)
--(axis cs:-0.240965965965966,0)
--(axis cs:-0.238963963963964,0)
--(axis cs:-0.236961961961962,0)
--(axis cs:-0.23495995995996,0)
--(axis cs:-0.232957957957958,0)
--(axis cs:-0.230955955955956,0)
--(axis cs:-0.228953953953954,0)
--(axis cs:-0.226951951951952,0)
--(axis cs:-0.22494994994995,0)
--(axis cs:-0.222947947947948,0)
--(axis cs:-0.220945945945946,0)
--(axis cs:-0.218943943943944,0)
--(axis cs:-0.216941941941942,0)
--(axis cs:-0.21493993993994,0)
--(axis cs:-0.212937937937938,0)
--(axis cs:-0.210935935935936,0)
--(axis cs:-0.208933933933934,0)
--(axis cs:-0.206931931931932,0)
--(axis cs:-0.20492992992993,0)
--(axis cs:-0.202927927927928,0)
--(axis cs:-0.200925925925926,0)
--(axis cs:-0.198923923923924,0)
--(axis cs:-0.196921921921922,0)
--(axis cs:-0.19491991991992,0)
--(axis cs:-0.192917917917918,0)
--(axis cs:-0.190915915915916,0)
--(axis cs:-0.188913913913914,0)
--(axis cs:-0.186911911911912,0)
--(axis cs:-0.18490990990991,0)
--(axis cs:-0.182907907907908,0)
--(axis cs:-0.180905905905906,0)
--(axis cs:-0.178903903903904,0)
--(axis cs:-0.176901901901902,0)
--(axis cs:-0.1748998998999,0)
--(axis cs:-0.172897897897898,0)
--(axis cs:-0.170895895895896,0)
--(axis cs:-0.168893893893894,0)
--(axis cs:-0.166891891891892,0)
--(axis cs:-0.16488988988989,0)
--(axis cs:-0.162887887887888,0)
--(axis cs:-0.160885885885886,0)
--(axis cs:-0.158883883883884,0)
--(axis cs:-0.156881881881882,0)
--(axis cs:-0.15487987987988,0)
--(axis cs:-0.152877877877878,0)
--(axis cs:-0.150875875875876,0)
--(axis cs:-0.148873873873874,0)
--(axis cs:-0.146871871871872,0)
--(axis cs:-0.14486986986987,0)
--(axis cs:-0.142867867867868,0)
--(axis cs:-0.140865865865866,0)
--(axis cs:-0.138863863863864,0)
--(axis cs:-0.136861861861862,0)
--(axis cs:-0.13485985985986,0)
--(axis cs:-0.132857857857858,0)
--(axis cs:-0.130855855855856,0)
--(axis cs:-0.128853853853854,0)
--(axis cs:-0.126851851851852,0)
--(axis cs:-0.12484984984985,0)
--(axis cs:-0.122847847847848,0)
--(axis cs:-0.120845845845846,0)
--(axis cs:-0.118843843843844,0)
--(axis cs:-0.116841841841842,0)
--(axis cs:-0.11483983983984,0)
--(axis cs:-0.112837837837838,0)
--(axis cs:-0.110835835835836,0)
--(axis cs:-0.108833833833834,0)
--(axis cs:-0.106831831831832,0)
--(axis cs:-0.10482982982983,0)
--(axis cs:-0.102827827827828,0)
--(axis cs:-0.100825825825826,0)
--(axis cs:-0.0988238238238238,0)
--(axis cs:-0.0968218218218218,0)
--(axis cs:-0.0948198198198199,0)
--(axis cs:-0.0928178178178178,0)
--(axis cs:-0.0908158158158158,0)
--(axis cs:-0.0888138138138138,0)
--(axis cs:-0.0868118118118118,0)
--(axis cs:-0.0848098098098098,0)
--(axis cs:-0.0828078078078078,0)
--(axis cs:-0.0808058058058058,0)
--(axis cs:-0.0788038038038038,0)
--(axis cs:-0.0768018018018018,0)
--(axis cs:-0.0747997997997998,0)
--(axis cs:-0.0727977977977978,0)
--(axis cs:-0.0707957957957958,0)
--(axis cs:-0.0687937937937938,0)
--(axis cs:-0.0667917917917918,0)
--(axis cs:-0.0647897897897898,0)
--(axis cs:-0.0627877877877878,0)
--(axis cs:-0.0607857857857858,0)
--(axis cs:-0.0587837837837838,0)
--(axis cs:-0.0567817817817818,0)
--(axis cs:-0.0547797797797798,0)
--(axis cs:-0.0527777777777778,0)
--(axis cs:-0.0507757757757758,0)
--(axis cs:-0.0487737737737738,0)
--(axis cs:-0.0467717717717718,0)
--(axis cs:-0.0447697697697698,0)
--(axis cs:-0.0427677677677678,0)
--(axis cs:-0.0407657657657658,0)
--(axis cs:-0.0387637637637638,0)
--(axis cs:-0.0367617617617618,0)
--(axis cs:-0.0347597597597598,0)
--(axis cs:-0.0327577577577578,0)
--(axis cs:-0.0307557557557558,0)
--(axis cs:-0.0287537537537538,0)
--(axis cs:-0.0267517517517518,0)
--(axis cs:-0.0247497497497497,0)
--(axis cs:-0.0227477477477478,0)
--(axis cs:-0.0207457457457458,0)
--(axis cs:-0.0187437437437438,0)
--(axis cs:-0.0167417417417418,0)
--(axis cs:-0.0147397397397397,0)
--(axis cs:-0.0127377377377378,0)
--(axis cs:-0.0107357357357358,0)
--(axis cs:-0.00873373373373376,0)
--(axis cs:-0.00673173173173175,0)
--(axis cs:-0.00472972972972974,0)
--(axis cs:-0.00272772772772778,0)
--(axis cs:-0.000725725725725768,0)
--(axis cs:0.00127627627627624,0)
--(axis cs:0.00327827827827826,0)
--(axis cs:0.00528028028028027,0)
--(axis cs:0.00728228228228228,0)
--(axis cs:0.00928428428428424,0)
--(axis cs:0.0112862862862863,0)
--(axis cs:0.0132882882882883,0)
--(axis cs:0.0152902902902903,0)
--(axis cs:0.0172922922922923,0)
--(axis cs:0.0192942942942942,0)
--(axis cs:0.0212962962962963,0)
--(axis cs:0.0232982982982983,0)
--(axis cs:0.0253003003003003,0)
--(axis cs:0.0273023023023023,0)
--(axis cs:0.0293043043043043,0)
--(axis cs:0.0313063063063063,0)
--(axis cs:0.0333083083083083,0)
--(axis cs:0.0353103103103103,0)
--(axis cs:0.0373123123123123,0)
--(axis cs:0.0393143143143143,0)
--(axis cs:0.0413163163163163,0)
--(axis cs:0.0433183183183183,0)
--(axis cs:0.0453203203203203,0)
--(axis cs:0.0473223223223223,0)
--(axis cs:0.0493243243243243,0)
--(axis cs:0.0513263263263263,0)
--(axis cs:0.0533283283283283,0)
--(axis cs:0.0553303303303303,0)
--(axis cs:0.0573323323323323,0)
--(axis cs:0.0593343343343343,0)
--(axis cs:0.0613363363363363,0)
--(axis cs:0.0633383383383383,0)
--(axis cs:0.0653403403403403,0)
--(axis cs:0.0673423423423423,0)
--(axis cs:0.0693443443443443,0)
--(axis cs:0.0713463463463463,0)
--(axis cs:0.0733483483483483,0)
--(axis cs:0.0753503503503503,0)
--(axis cs:0.0773523523523523,0)
--(axis cs:0.0793543543543543,0)
--(axis cs:0.0813563563563564,0)
--(axis cs:0.0833583583583583,0)
--(axis cs:0.0853603603603603,0)
--(axis cs:0.0873623623623623,0)
--(axis cs:0.0893643643643643,0)
--(axis cs:0.0913663663663664,0)
--(axis cs:0.0933683683683684,0)
--(axis cs:0.0953703703703703,0)
--(axis cs:0.0973723723723723,0)
--(axis cs:0.0993743743743744,0)
--(axis cs:0.101376376376376,0)
--(axis cs:0.103378378378378,0)
--(axis cs:0.10538038038038,0)
--(axis cs:0.107382382382382,0)
--(axis cs:0.109384384384384,0)
--(axis cs:0.111386386386386,0)
--(axis cs:0.113388388388388,0)
--(axis cs:0.11539039039039,0)
--(axis cs:0.117392392392392,1.33397724377137e-322)
--(axis cs:0.119394394394394,1.55041603970456e-317)
--(axis cs:0.121396396396396,1.69686055273573e-312)
--(axis cs:0.123398398398398,1.69097594224765e-307)
--(axis cs:0.1254004004004,1.53434211436458e-302)
--(axis cs:0.127402402402402,1.26765375066545e-297)
--(axis cs:0.129404404404404,9.53614655003293e-293)
--(axis cs:0.131406406406406,6.53189495312097e-288)
--(axis cs:0.133408408408408,4.07379950087981e-283)
--(axis cs:0.13541041041041,2.31341996473044e-278)
--(axis cs:0.137412412412412,1.1962001978468e-273)
--(axis cs:0.139414414414414,5.63181035447025e-269)
--(axis cs:0.141416416416416,2.4142772476153e-264)
--(axis cs:0.143418418418418,9.42369978637129e-260)
--(axis cs:0.14542042042042,3.34927759948325e-255)
--(axis cs:0.147422422422422,1.08386820881327e-250)
--(axis cs:0.149424424424424,3.19372618191368e-246)
--(axis cs:0.151426426426426,8.5687010533434e-242)
--(axis cs:0.153428428428428,2.09328648571485e-237)
--(axis cs:0.15543043043043,4.6562787940879e-233)
--(axis cs:0.157432432432432,9.4307488849479e-229)
--(axis cs:0.159434434434434,1.73920416134809e-224)
--(axis cs:0.161436436436436,2.92046779100725e-220)
--(axis cs:0.163438438438438,4.46531443738521e-216)
--(axis cs:0.16544044044044,6.21655460622125e-212)
--(axis cs:0.167442442442442,7.88035643951853e-208)
--(axis cs:0.169444444444444,9.09579586652273e-204)
--(axis cs:0.171446446446446,9.55948787332643e-200)
--(axis cs:0.173448448448448,9.14803845354397e-196)
--(axis cs:0.17545045045045,7.97115284938944e-192)
--(axis cs:0.177452452452452,6.32432926517668e-188)
--(axis cs:0.179454454454454,4.56886558045792e-184)
--(axis cs:0.181456456456456,3.00540681944474e-180)
--(axis cs:0.183458458458458,1.80011210103681e-176)
--(axis cs:0.18546046046046,9.81742666278905e-173)
--(axis cs:0.187462462462462,4.87526309995223e-169)
--(axis cs:0.189464464464464,2.2044547582109e-165)
--(axis cs:0.191466466466466,9.07627278893371e-162)
--(axis cs:0.193468468468468,3.40265251824406e-158)
--(axis cs:0.19547047047047,1.16153387847306e-154)
--(axis cs:0.197472472472472,3.61036331472324e-151)
--(axis cs:0.199474474474474,1.02182193744363e-147)
--(axis cs:0.201476476476476,2.63333059910293e-144)
--(axis cs:0.203478478478478,6.17933835206721e-141)
--(axis cs:0.20548048048048,1.32033941911602e-137)
--(axis cs:0.207482482482482,2.5688387396774e-134)
--(axis cs:0.209484484484484,4.55089031618232e-131)
--(axis cs:0.211486486486486,7.34116226217782e-128)
--(axis cs:0.213488488488488,1.07830813622097e-124)
--(axis cs:0.21549049049049,1.44221909255006e-121)
--(axis cs:0.217492492492492,1.75642906941871e-118)
--(axis cs:0.219494494494494,1.94778827952326e-115)
--(axis cs:0.221496496496496,1.96682354357716e-112)
--(axis cs:0.223498498498498,1.80843269871468e-109)
--(axis cs:0.225500500500501,1.51409600750147e-106)
--(axis cs:0.227502502502502,1.1543019248718e-103)
--(axis cs:0.229504504504504,8.0131122040194e-101)
--(axis cs:0.231506506506507,5.06523626691506e-98)
--(axis cs:0.233508508508508,2.9155183385314e-95)
--(axis cs:0.235510510510511,1.52809503763942e-92)
--(axis cs:0.237512512512512,7.2929700494281e-90)
--(axis cs:0.239514514514514,3.16941388768321e-87)
--(axis cs:0.241516516516517,1.25422356847284e-84)
--(axis cs:0.243518518518518,4.51953207248344e-82)
--(axis cs:0.245520520520521,1.48298094300179e-79)
--(axis cs:0.247522522522522,4.43100608385842e-77)
--(axis cs:0.249524524524524,1.2055769230904e-74)
--(axis cs:0.251526526526527,2.98685722927668e-72)
--(axis cs:0.253528528528528,6.73848309466742e-70)
--(axis cs:0.255530530530531,1.38432855375419e-67)
--(axis cs:0.257532532532532,2.58968420754701e-65)
--(axis cs:0.259534534534534,4.41150027521685e-63)
--(axis cs:0.261536536536537,6.84319612869231e-61)
--(axis cs:0.263538538538538,9.66643137099228e-59)
--(axis cs:0.265540540540541,1.24339532185788e-56)
--(axis cs:0.267542542542543,1.45642978988707e-54)
--(axis cs:0.269544544544544,1.55349038767672e-52)
--(axis cs:0.271546546546547,1.50892528333363e-50)
--(axis cs:0.273548548548548,1.33465351633645e-48)
--(axis cs:0.275550550550551,1.07500995181646e-46)
--(axis cs:0.277552552552553,7.88498970325158e-45)
--(axis cs:0.279554554554555,5.26666928038165e-43)
--(axis cs:0.281556556556557,3.20345657158826e-41)
--(axis cs:0.283558558558558,1.77439842128143e-39)
--(axis cs:0.285560560560561,8.95023861024874e-38)
--(axis cs:0.287562562562563,4.11122213160968e-36)
--(axis cs:0.289564564564565,1.71973624349272e-34)
--(axis cs:0.291566566566567,6.5510220131436e-33)
--(axis cs:0.293568568568568,2.27255473381449e-31)
--(axis cs:0.295570570570571,7.17925720231917e-30)
--(axis cs:0.297572572572573,2.06541036682469e-28)
--(axis cs:0.299574574574575,5.41123886292665e-27)
--(axis cs:0.301576576576577,1.29107782852359e-25)
--(axis cs:0.303578578578579,2.80527459518402e-24)
--(axis cs:0.305580580580581,5.55095185553751e-23)
--(axis cs:0.307582582582583,1.00030070066244e-21)
--(axis cs:0.309584584584585,1.64159731685884e-20)
--(axis cs:0.311586586586587,2.45345203399082e-19)
--(axis cs:0.313588588588589,3.33937603808326e-18)
--(axis cs:0.315590590590591,4.13934709274612e-17)
--(axis cs:0.317592592592593,4.67282027015311e-16)
--(axis cs:0.319594594594595,4.80406615648324e-15)
--(axis cs:0.321596596596597,4.49804199959568e-14)
--(axis cs:0.323598598598599,3.83552316999938e-13)
--(axis cs:0.325600600600601,2.97861409710296e-12)
--(axis cs:0.327602602602603,2.10665945416062e-11)
--(axis cs:0.329604604604605,1.35695932220375e-10)
--(axis cs:0.331606606606607,7.96037695870078e-10)
--(axis cs:0.333608608608609,4.25301242951982e-09)
--(axis cs:0.335610610610611,2.06946346432327e-08)
--(axis cs:0.337612612612613,9.17104504231779e-08)
--(axis cs:0.339614614614615,3.70153340154713e-07)
--(axis cs:0.341616616616617,1.36065526000066e-06)
--(axis cs:0.343618618618619,4.55533051704174e-06)
--(axis cs:0.345620620620621,1.38898888940374e-05)
--(axis cs:0.347622622622623,3.85732681299277e-05)
--(axis cs:0.349624624624625,9.75628637874988e-05)
--(axis cs:0.351626626626627,0.000224747408773079)
--(axis cs:0.353628628628629,0.00047153992072375)
--(axis cs:0.355630630630631,0.000901067656321405)
--(axis cs:0.357632632632633,0.00156824192776223)
--(axis cs:0.359634634634635,0.00248592016224861)
--(axis cs:0.361636636636637,0.00358907139896514)
--(axis cs:0.363638638638639,0.00471956680554178)
--(axis cs:0.365640640640641,0.00565272160977798)
--(axis cs:0.367642642642643,0.00616704006119863)
--(axis cs:0.369644644644645,0.00612973511585389)
--(axis cs:0.371646646646647,0.00555385543567563)
--(axis cs:0.373648648648649,0.00459464560634531)
--(axis cs:0.375650650650651,0.00348754446235793)
--(axis cs:0.377652652652653,0.0024627971396889)
--(axis cs:0.379654654654655,0.00167887883046496)
--(axis cs:0.381656656656657,0.00119749707054412)
--(axis cs:0.383658658658659,0.000995817223701011)
--(axis cs:0.385660660660661,0.000996768893300454)
--(axis cs:0.387662662662663,0.00110069876855329)
--(axis cs:0.389664664664665,0.00121161263176247)
--(axis cs:0.391666666666667,0.00125739638128655)
--(axis cs:0.393668668668669,0.00120283225809307)
--(axis cs:0.395670670670671,0.00105208506811924)
--(axis cs:0.397672672672673,0.000839079334427558)
--(axis cs:0.399674674674675,0.000609615383826848)
--(axis cs:0.401676676676677,0.00040336083131333)
--(axis cs:0.403678678678679,0.000243119410857378)
--(axis cs:0.405680680680681,0.00013379307361582)
--(axis cs:0.407682682682683,6.82895161410973e-05)
--(axis cs:0.409684684684685,3.56168768617686e-05)
--(axis cs:0.411686686686687,2.77439880358278e-05)
--(axis cs:0.413688688688689,4.43637605690635e-05)
--(axis cs:0.415690690690691,9.62698578258931e-05)
--(axis cs:0.417692692692693,0.000207751047294341)
--(axis cs:0.419694694694695,0.000416732834366863)
--(axis cs:0.421696696696697,0.000769798064266899)
--(axis cs:0.423698698698699,0.0013095068712515)
--(axis cs:0.425700700700701,0.00205480074870091)
--(axis cs:0.427702702702703,0.00298088357414562)
--(axis cs:0.429704704704705,0.00400934769160469)
--(axis cs:0.431706706706707,0.00501803640841853)
--(axis cs:0.433708708708709,0.00587160121032452)
--(axis cs:0.435710710710711,0.00646192817213443)
--(axis cs:0.437712712712713,0.00674055944127434)
--(axis cs:0.439714714714715,0.00672886949405078)
--(axis cs:0.441716716716717,0.00650434171639926)
--(axis cs:0.443718718718719,0.00617386228629131)
--(axis cs:0.445720720720721,0.00584851328853557)
--(axis cs:0.447722722722723,0.00562763850180225)
--(axis cs:0.449724724724725,0.00559008051850835)
--(axis cs:0.451726726726727,0.00578579514552772)
--(axis cs:0.453728728728729,0.0062239164177527)
--(axis cs:0.455730730730731,0.00686009316552392)
--(axis cs:0.457732732732733,0.00759183760699917)
--(axis cs:0.459734734734735,0.00827265935668415)
--(axis cs:0.461736736736737,0.0087512420647799)
--(axis cs:0.463738738738739,0.00892935253129679)
--(axis cs:0.465740740740741,0.00881612880540578)
--(axis cs:0.467742742742743,0.00854876650712807)
--(axis cs:0.469744744744745,0.00836051571723678)
--(axis cs:0.471746746746747,0.00850272253388993)
--(axis cs:0.473748748748749,0.0091514515483607)
--(axis cs:0.475750750750751,0.0103356078599666)
--(axis cs:0.477752752752753,0.0119120515757889)
--(axis cs:0.479754754754755,0.013595464565353)
--(axis cs:0.481756756756757,0.0150356090695789)
--(axis cs:0.483758758758759,0.0159215540657278)
--(axis cs:0.485760760760761,0.0160797698478559)
--(axis cs:0.487762762762763,0.015527869551244)
--(axis cs:0.489764764764765,0.0144593326780565)
--(axis cs:0.491766766766767,0.0131661027159349)
--(axis cs:0.493768768768769,0.0119369322264174)
--(axis cs:0.495770770770771,0.0109775315323334)
--(axis cs:0.497772772772773,0.0103788437788589)
--(axis cs:0.499774774774775,0.0101290228658507)
--(axis cs:0.501776776776777,0.0101459397785445)
--(axis cs:0.503778778778779,0.0103094338681078)
--(axis cs:0.505780780780781,0.0104865495474171)
--(axis cs:0.507782782782783,0.0105531523309783)
--(axis cs:0.509784784784785,0.0104153247316635)
--(axis cs:0.511786786786787,0.0100292070199761)
--(axis cs:0.513788788788789,0.00941553994714529)
--(axis cs:0.515790790790791,0.00866545725154243)
--(axis cs:0.517792792792793,0.00793378203466533)
--(axis cs:0.519794794794795,0.00741599827064923)
--(axis cs:0.521796796796797,0.00730988174766269)
--(axis cs:0.523798798798799,0.0077730473776937)
--(axis cs:0.525800800800801,0.00889627484134261)
--(axis cs:0.527802802802803,0.0107111978201307)
--(axis cs:0.529804804804805,0.0132380855075819)
--(axis cs:0.531806806806807,0.0165589185060964)
--(axis cs:0.533808808808809,0.020877813521523)
--(axis cs:0.535810810810811,0.0265139054622816)
--(axis cs:0.537812812812813,0.0337794907575932)
--(axis cs:0.539814814814815,0.0427478562406932)
--(axis cs:0.541816816816817,0.0530029358064118)
--(axis cs:0.543818818818819,0.0635323184201579)
--(axis cs:0.545820820820821,0.0729014632018852)
--(axis cs:0.547822822822823,0.0797051487880278)
--(axis cs:0.549824824824825,0.0831086593156387)
--(axis cs:0.551826826826827,0.0832074904093105)
--(axis cs:0.553828828828829,0.0810375101062645)
--(axis cs:0.555830830830831,0.0782931842541172)
--(axis cs:0.557832832832833,0.0769802474562637)
--(axis cs:0.559834834834835,0.0792020260733584)
--(axis cs:0.561836836836837,0.0870851075669155)
--(axis cs:0.563838838838839,0.102661635991839)
--(axis cs:0.565840840840841,0.127504740264007)
--(axis cs:0.567842842842843,0.162088822422869)
--(axis cs:0.569844844844845,0.205109909763762)
--(axis cs:0.571846846846847,0.253191339164279)
--(axis cs:0.573848848848849,0.301378268754903)
--(axis cs:0.575850850850851,0.344528584100567)
--(axis cs:0.577852852852853,0.379212408313457)
--(axis cs:0.579854854854855,0.40528774801856)
--(axis cs:0.581856856856857,0.426260276805712)
--(axis cs:0.583858858858859,0.448033292093153)
--(axis cs:0.585860860860861,0.476499117053794)
--(axis cs:0.587862862862863,0.515084742483626)
--(axis cs:0.589864864864865,0.563370930521031)
--(axis cs:0.591866866866867,0.617242574547908)
--(axis cs:0.593868868868869,0.67018741375485)
--(axis cs:0.595870870870871,0.714941140335272)
--(axis cs:0.597872872872873,0.74489489655746)
--(axis cs:0.599874874874875,0.755200024591254)
--(axis cs:0.601876876876877,0.743765942764985)
--(axis cs:0.603878878878879,0.712109326468007)
--(axis cs:0.605880880880881,0.665594468627757)
--(axis cs:0.607882882882883,0.612558503399678)
--(axis cs:0.609884884884885,0.562335774133789)
--(axis cs:0.611886886886887,0.522879938977561)
--(axis cs:0.613888888888889,0.498926560268564)
--(axis cs:0.615890890890891,0.491256050237312)
--(axis cs:0.617892892892893,0.497000589743372)
--(axis cs:0.619894894894895,0.510613783919655)
--(axis cs:0.621896896896897,0.52521047723701)
--(axis cs:0.623898898898899,0.534165389636579)
--(axis cs:0.625900900900901,0.532802196031379)
--(axis cs:0.627902902902903,0.519748781756419)
--(axis cs:0.629904904904905,0.497417484172769)
--(axis cs:0.631906906906907,0.471332745472546)
--(axis cs:0.633908908908909,0.448545524863073)
--(axis cs:0.635910910910911,0.435764068790724)
--(axis cs:0.637912912912913,0.437821034568927)
--(axis cs:0.639914914914915,0.456763666631475)
--(axis cs:0.641916916916917,0.491530905805601)
--(axis cs:0.643918918918919,0.538135977561163)
--(axis cs:0.645920920920921,0.590445924826782)
--(axis cs:0.647922922922923,0.641704849550986)
--(axis cs:0.649924924924925,0.686616560515163)
--(axis cs:0.651926926926927,0.723227816527578)
--(axis cs:0.653928928928929,0.753570674922455)
--(axis cs:0.655930930930931,0.782493498917635)
--(axis cs:0.657932932932933,0.815194988590364)
--(axis cs:0.659934934934935,0.854900694454466)
--(axis cs:0.661936936936937,0.902091565767325)
--(axis cs:0.663938938938939,0.955630261024183)
--(axis cs:0.665940940940941,1.01481456191676)
--(axis cs:0.667942942942943,1.0808245516479)
--(axis cs:0.669944944944945,1.15660742335218)
--(axis cs:0.671946946946947,1.24544134370532)
--(axis cs:0.673948948948949,1.34930629692563)
--(axis cs:0.675950950950951,1.46819335825825)
--(axis cs:0.677952952952953,1.60075408779365)
--(axis cs:0.679954954954955,1.74583265423083)
--(axis cs:0.681956956956957,1.90396135297219)
--(axis cs:0.683958958958959,2.07798608650561)
--(axis cs:0.685960960960961,2.27247322894617)
--(axis cs:0.687962962962963,2.4921908356541)
--(axis cs:0.689964964964965,2.74050798699198)
--(axis cs:0.691966966966967,3.01876303014767)
--(axis cs:0.693968968968969,3.32732867680988)
--(axis cs:0.695970970970971,3.66827929011884)
--(axis cs:0.697972972972973,4.04855517590715)
--(axis cs:0.699974974974975,4.48181485499853)
--(axis cs:0.701976976976977,4.98724793673648)
--(axis cs:0.703978978978979,5.58472189933924)
--(axis cs:0.705980980980981,6.28750244441763)
--(axis cs:0.707982982982983,7.09554452651802)
--(axis cs:0.709984984984985,7.99275898735134)
--(axis cs:0.711986986986987,8.94991767768068)
--(axis cs:0.713988988988989,9.93156042493124)
--(axis cs:0.715990990990991,10.902522248574)
--(axis cs:0.717992992992993,11.829799458176)
--(axis cs:0.719994994994995,12.678865322461)
--(axis cs:0.721996996996997,13.4080507139874)
--(axis cs:0.723998998998999,13.9669280907799)
--(axis cs:0.726001001001001,14.3029179045589)
--(axis cs:0.728003003003003,14.3754633353909)
--(axis cs:0.730005005005005,14.1719950874645)
--(axis cs:0.732007007007007,13.7176656829792)
--(axis cs:0.734009009009009,13.0731045733924)
--(axis cs:0.736011011011011,12.3202202650818)
--(axis cs:0.738013013013013,11.5419256207445)
--(axis cs:0.740015015015015,10.8039407790548)
--(axis cs:0.742017017017017,10.1445049918296)
--(axis cs:0.744019019019019,9.57321124069056)
--(axis cs:0.746021021021021,9.0766217453955)
--(axis cs:0.748023023023023,8.6273442086317)
--(axis cs:0.750025025025025,8.19391107769367)
--(axis cs:0.752027027027027,7.74948430121547)
--(axis cs:0.754029029029029,7.27765926356702)
--(axis cs:0.756031031031031,6.77427402858914)
--(axis cs:0.758033033033033,6.24573649917569)
--(axis cs:0.760035035035035,5.70611021392456)
--(axis cs:0.762037037037037,5.17532754786172)
--(axis cs:0.764039039039039,4.67882507826979)
--(axis cs:0.766041041041041,4.24631076478957)
--(axis cs:0.768043043043043,3.90694336881384)
--(axis cs:0.770045045045045,3.6808554569522)
--(axis cs:0.772047047047047,3.57064727338758)
--(axis cs:0.774049049049049,3.55795160448373)
--(axis cs:0.776051051051051,3.60790084752435)
--(axis cs:0.778053053053053,3.6798632013537)
--(axis cs:0.780055055055055,3.73933195341176)
--(axis cs:0.782057057057057,3.76556249859193)
--(axis cs:0.784059059059059,3.75228813304699)
--(axis cs:0.786061061061061,3.70264520899269)
--(axis cs:0.788063063063063,3.62211544355691)
--(axis cs:0.790065065065065,3.51362381172688)
--(axis cs:0.792067067067067,3.3770027519735)
--(axis cs:0.794069069069069,3.21206179103668)
--(axis cs:0.796071071071071,3.02227170964723)
--(axis cs:0.798073073073073,2.81597775872549)
--(axis cs:0.800075075075075,2.60411518068212)
--(axis cs:0.802077077077077,2.39609285943382)
--(axis cs:0.804079079079079,2.19682878217463)
--(axis cs:0.806081081081081,2.00691402163431)
--(axis cs:0.808083083083083,1.82542604151344)
--(axis cs:0.810085085085085,1.65299970640832)
--(axis cs:0.812087087087087,1.49285670370645)
--(axis cs:0.814089089089089,1.3493311259624)
--(axis cs:0.816091091091091,1.22536036809544)
--(axis cs:0.818093093093093,1.12092635814967)
--(axis cs:0.820095095095095,1.03341630497552)
--(axis cs:0.822097097097097,0.95943917323766)
--(axis cs:0.824099099099099,0.89691013615032)
--(axis cs:0.826101101101101,0.846403700550727)
--(axis cs:0.828103103103103,0.81131797326983)
--(axis cs:0.830105105105105,0.796781587503074)
--(axis cs:0.832107107107107,0.807499551525771)
--(axis cs:0.834109109109109,0.845151293093137)
--(axis cs:0.836111111111111,0.906456791853222)
--(axis cs:0.838113113113113,0.983081172969955)
--(axis cs:0.840115115115115,1.06373240611203)
--(axis cs:0.842117117117117,1.13748132079611)
--(axis cs:0.844119119119119,1.1965433466383)
--(axis cs:0.846121121121121,1.23727122775905)
--(axis cs:0.848123123123123,1.2595262706676)
--(axis cs:0.850125125125125,1.26563908468647)
--(axis cs:0.852127127127127,1.25991937243105)
--(axis cs:0.854129129129129,1.24850969475896)
--(axis cs:0.856131131131131,1.23857664879167)
--(axis cs:0.858133133133133,1.2362525508116)
--(axis cs:0.860135135135135,1.24399278659067)
--(axis cs:0.862137137137137,1.25891074898994)
--(axis cs:0.864139139139139,1.27335816955312)
--(axis cs:0.866141141141141,1.27773580134584)
--(axis cs:0.868143143143143,1.26418943193736)
--(axis cs:0.870145145145145,1.2293454264999)
--(axis cs:0.872147147147147,1.17482626233801)
--(axis cs:0.874149149149149,1.10556746210065)
--(axis cs:0.876151151151151,1.02716902176067)
--(axis cs:0.878153153153153,0.943914065302811)
--(axis cs:0.880155155155155,0.858409882342559)
--(axis cs:0.882157157157157,0.772548929402848)
--(axis cs:0.884159159159159,0.68861852975747)
--(axis cs:0.886161161161161,0.609538774879155)
--(axis cs:0.888163163163163,0.538107700039943)
--(axis cs:0.890165165165165,0.475931313688482)
--(axis cs:0.892167167167167,0.422833188956912)
--(axis cs:0.894169169169169,0.377091568211415)
--(axis cs:0.896171171171171,0.336324130408756)
--(axis cs:0.898173173173173,0.298552709011789)
--(axis cs:0.900175175175175,0.262960673192643)
--(axis cs:0.902177177177177,0.230030549326087)
--(axis cs:0.904179179179179,0.201053846572146)
--(axis cs:0.906181181181181,0.177322747654869)
--(axis cs:0.908183183183183,0.159464029204518)
--(axis cs:0.910185185185185,0.147248786637101)
--(axis cs:0.912187187187187,0.139887755987686)
--(axis cs:0.914189189189189,0.136524291916142)
--(axis cs:0.916191191191191,0.136560329131617)
--(axis cs:0.918193193193193,0.139627528742998)
--(axis cs:0.920195195195195,0.145309797266636)
--(axis cs:0.922197197197197,0.152929280201333)
--(axis cs:0.924199199199199,0.161683768302003)
--(axis cs:0.926201201201201,0.171173573930726)
--(axis cs:0.928203203203203,0.182020997428401)
--(axis cs:0.930205205205205,0.196063743761121)
--(axis cs:0.932207207207207,0.215667283871625)
--(axis cs:0.934209209209209,0.242124848917307)
--(axis cs:0.936211211211211,0.273780445972136)
--(axis cs:0.938213213213213,0.305040119995221)
--(axis cs:0.940215215215215,0.327321615807132)
--(axis cs:0.942217217217217,0.332019257288511)
--(axis cs:0.944219219219219,0.314205578077499)
--(axis cs:0.946221221221221,0.27505248107373)
--(axis cs:0.948223223223223,0.221544625299914)
--(axis cs:0.950225225225225,0.163664385862036)
--(axis cs:0.952227227227227,0.110680344615015)
--(axis cs:0.954229229229229,0.0684457556082403)
--(axis cs:0.956231231231231,0.0386856998253871)
--(axis cs:0.958233233233233,0.0199804841795218)
--(axis cs:0.960235235235235,0.00943077028606907)
--(axis cs:0.962237237237237,0.00406903352336856)
--(axis cs:0.964239239239239,0.00160554440789083)
--(axis cs:0.966241241241241,0.000579668388208035)
--(axis cs:0.968243243243243,0.000191623282337701)
--(axis cs:0.970245245245245,5.80429487092458e-05)
--(axis cs:0.972247247247247,1.61223628814108e-05)
--(axis cs:0.974249249249249,4.10999375182816e-06)
--(axis cs:0.976251251251251,9.62352274244557e-07)
--(axis cs:0.978253253253253,2.07122078358792e-07)
--(axis cs:0.980255255255255,4.10003535227586e-08)
--(axis cs:0.982257257257257,7.4682308818876e-09)
--(axis cs:0.984259259259259,1.25207777703321e-09)
--(axis cs:0.986261261261261,1.93217962512448e-10)
--(axis cs:0.988263263263263,2.74402603375737e-11)
--(axis cs:0.990265265265265,3.58496032347802e-12)
--(axis cs:0.992267267267267,4.30614762650854e-13)
--(axis cs:0.994269269269269,4.75220576985789e-14)
--(axis cs:0.996271271271271,4.81456707502899e-15)
--(axis cs:0.998273273273273,4.47413808916515e-16)
--(axis cs:1.00027527527528,3.81052015855705e-17)
--(axis cs:1.00227727727728,2.97184877276331e-18)
--(axis cs:1.00427927927928,2.12082051699873e-19)
--(axis cs:1.00628128128128,1.38392286279084e-20)
--(axis cs:1.00828328328328,8.25236819514078e-22)
--(axis cs:1.01028528528529,4.49432804755803e-23)
--(axis cs:1.01228728728729,2.23440971324688e-24)
--(axis cs:1.01428928928929,1.01366547625405e-25)
--(axis cs:1.01629129129129,4.1947777980735e-27)
--(axis cs:1.01829329329329,1.58298954501554e-28)
--(axis cs:1.0202952952953,5.44621561498911e-30)
--(axis cs:1.0222972972973,1.70792943944489e-31)
--(axis cs:1.0242992992993,4.88122664648225e-33)
--(axis cs:1.0263013013013,1.27118949647096e-34)
--(axis cs:1.0283033033033,3.01621862406851e-36)
--(axis cs:1.03030530530531,6.51995046964896e-38)
--(axis cs:1.03230730730731,1.28386635087423e-39)
--(axis cs:1.03430930930931,2.30282276042765e-41)
--(axis cs:1.03631131131131,3.76220549129842e-43)
--(axis cs:1.03831331331331,5.59816955057499e-45)
--(axis cs:1.04031531531532,7.5867316509976e-47)
--(axis cs:1.04231731731732,9.36386003810781e-49)
--(axis cs:1.04431931931932,1.05253189895218e-50)
--(axis cs:1.04632132132132,1.07742312702415e-52)
--(axis cs:1.04832332332332,1.00438457467734e-54)
--(axis cs:1.05032532532533,8.52648014408581e-57)
--(axis cs:1.05232732732733,6.59158525754945e-59)
--(axis cs:1.05432932932933,4.64040062585035e-61)
--(axis cs:1.05633133133133,2.97483217008662e-63)
--(axis cs:1.05833333333333,1.73663001985519e-65)
--(axis cs:1.06033533533534,9.23181112260551e-68)
--(axis cs:1.06233733733734,4.46887918476007e-70)
--(axis cs:1.06433933933934,1.96988134772746e-72)
--(axis cs:1.06634134134134,7.90695380921554e-75)
--(axis cs:1.06834334334334,2.89004212630269e-77)
--(axis cs:1.07034534534535,9.61885402106635e-80)
--(axis cs:1.07234734734735,2.91517880485659e-82)
--(axis cs:1.07434934934935,8.0450438873078e-85)
--(axis cs:1.07635135135135,2.02167697029138e-87)
--(axis cs:1.07835335335335,4.62609032428883e-90)
--(axis cs:1.08035535535536,9.63905390063526e-93)
--(axis cs:1.08235735735736,1.82882310612917e-95)
--(axis cs:1.08435935935936,3.15954890633602e-98)
--(axis cs:1.08636136136136,4.97042714826784e-101)
--(axis cs:1.08836336336336,7.11994765572721e-104)
--(axis cs:1.09036536536537,9.28696055324218e-107)
--(axis cs:1.09236736736737,1.10302005269418e-109)
--(axis cs:1.09436936936937,1.19290416103949e-112)
--(axis cs:1.09637137137137,1.17473363100825e-115)
--(axis cs:1.09837337337337,1.0533782544259e-118)
--(axis cs:1.10037537537538,8.60081913609021e-122)
--(axis cs:1.10237737737738,6.39448022793002e-125)
--(axis cs:1.10437937937938,4.32892558728132e-128)
--(axis cs:1.10638138138138,2.66847981672007e-131)
--(axis cs:1.10838338338338,1.49780807139343e-134)
--(axis cs:1.11038538538539,7.65519722726787e-138)
--(axis cs:1.11238738738739,3.5625758855086e-141)
--(axis cs:1.11438938938939,1.50965931295169e-144)
--(axis cs:1.11639139139139,5.82506055429076e-148)
--(axis cs:1.11839339339339,2.04657752653921e-151)
--(axis cs:1.1203953953954,6.54729378379832e-155)
--(axis cs:1.1223973973974,1.90722069130983e-158)
--(axis cs:1.1243993993994,5.05877307759801e-162)
--(axis cs:1.1264014014014,1.22178340368402e-165)
--(axis cs:1.1284034034034,2.68687632073343e-169)
--(axis cs:1.13040540540541,5.38028436488029e-173)
--(axis cs:1.13240740740741,9.80994477354364e-177)
--(axis cs:1.13440940940941,1.62866349177222e-180)
--(axis cs:1.13641141141141,2.46206392219934e-184)
--(axis cs:1.13841341341341,3.38898899011907e-188)
--(axis cs:1.14041541541542,4.24759966170781e-192)
--(axis cs:1.14241741741742,4.84751661755844e-196)
--(axis cs:1.14441941941942,5.03729141667302e-200)
--(axis cs:1.14642142142142,4.76624788882727e-204)
--(axis cs:1.14842342342342,4.10636643731587e-208)
--(axis cs:1.15042542542543,3.22136589819733e-212)
--(axis cs:1.15242742742743,2.30103620389324e-216)
--(axis cs:1.15442942942943,1.49660658965347e-220)
--(axis cs:1.15643143143143,8.86323845911093e-225)
--(axis cs:1.15843343343343,4.77944615325441e-229)
--(axis cs:1.16043543543544,2.34672854360757e-233)
--(axis cs:1.16243743743744,1.04917533567425e-237)
--(axis cs:1.16443943943944,4.27103390910357e-242)
--(axis cs:1.16644144144144,1.58313335056078e-246)
--(axis cs:1.16844344344344,5.34319857237706e-251)
--(axis cs:1.17044544544545,1.64204207225307e-255)
--(axis cs:1.17244744744745,4.59479576390205e-260)
--(axis cs:1.17444944944945,1.17070353606824e-264)
--(axis cs:1.17645145145145,2.7159780769948e-269)
--(axis cs:1.17845345345345,5.7372533926621e-274)
--(axis cs:1.18045545545546,1.10351966836308e-278)
--(axis cs:1.18245745745746,1.9326545700741e-283)
--(axis cs:1.18445945945946,3.08195542424763e-288)
--(axis cs:1.18646146146146,4.4750332733311e-293)
--(axis cs:1.18846346346346,5.91648591170072e-298)
--(axis cs:1.19046546546547,7.12244171225709e-303)
--(axis cs:1.19246746746747,7.80712858845855e-308)
--(axis cs:1.19446946946947,7.79203654479787e-313)
--(axis cs:1.19647147147147,7.08122057230196e-318)
--(axis cs:1.19847347347347,5.92878775009496e-323)
--(axis cs:1.20047547547548,0)
--(axis cs:1.20247747747748,0)
--(axis cs:1.20447947947948,0)
--(axis cs:1.20648148148148,0)
--(axis cs:1.20848348348348,0)
--(axis cs:1.21048548548549,0)
--(axis cs:1.21248748748749,0)
--(axis cs:1.21448948948949,0)
--(axis cs:1.21649149149149,0)
--(axis cs:1.21849349349349,0)
--(axis cs:1.2204954954955,0)
--(axis cs:1.2224974974975,0)
--(axis cs:1.2244994994995,0)
--(axis cs:1.2265015015015,0)
--(axis cs:1.2285035035035,0)
--(axis cs:1.23050550550551,0)
--(axis cs:1.23250750750751,0)
--(axis cs:1.23450950950951,0)
--(axis cs:1.23651151151151,0)
--(axis cs:1.23851351351351,0)
--(axis cs:1.24051551551552,0)
--(axis cs:1.24251751751752,0)
--(axis cs:1.24451951951952,0)
--(axis cs:1.24652152152152,0)
--(axis cs:1.24852352352352,0)
--(axis cs:1.25052552552553,0)
--(axis cs:1.25252752752753,0)
--(axis cs:1.25452952952953,0)
--(axis cs:1.25653153153153,0)
--(axis cs:1.25853353353353,0)
--(axis cs:1.26053553553554,0)
--(axis cs:1.26253753753754,0)
--(axis cs:1.26453953953954,0)
--(axis cs:1.26654154154154,0)
--(axis cs:1.26854354354354,0)
--(axis cs:1.27054554554555,0)
--(axis cs:1.27254754754755,0)
--(axis cs:1.27454954954955,0)
--(axis cs:1.27655155155155,0)
--(axis cs:1.27855355355355,0)
--(axis cs:1.28055555555556,0)
--(axis cs:1.28255755755756,0)
--(axis cs:1.28455955955956,0)
--(axis cs:1.28656156156156,0)
--(axis cs:1.28856356356356,0)
--(axis cs:1.29056556556557,0)
--(axis cs:1.29256756756757,0)
--(axis cs:1.29456956956957,0)
--(axis cs:1.29657157157157,0)
--(axis cs:1.29857357357357,0)
--(axis cs:1.30057557557558,0)
--(axis cs:1.30257757757758,0)
--(axis cs:1.30457957957958,0)
--(axis cs:1.30658158158158,0)
--(axis cs:1.30858358358358,0)
--(axis cs:1.31058558558559,0)
--(axis cs:1.31258758758759,0)
--(axis cs:1.31458958958959,0)
--(axis cs:1.31659159159159,0)
--(axis cs:1.31859359359359,0)
--(axis cs:1.3205955955956,0)
--(axis cs:1.3225975975976,0)
--(axis cs:1.3245995995996,0)
--(axis cs:1.3266016016016,0)
--(axis cs:1.3286036036036,0)
--(axis cs:1.33060560560561,0)
--(axis cs:1.33260760760761,0)
--(axis cs:1.33460960960961,0)
--(axis cs:1.33661161161161,0)
--(axis cs:1.33861361361361,0)
--(axis cs:1.34061561561562,0)
--(axis cs:1.34261761761762,0)
--(axis cs:1.34461961961962,0)
--(axis cs:1.34662162162162,0)
--(axis cs:1.34862362362362,0)
--(axis cs:1.35062562562563,0)
--(axis cs:1.35262762762763,0)
--(axis cs:1.35462962962963,0)
--(axis cs:1.35663163163163,0)
--(axis cs:1.35863363363363,0)
--(axis cs:1.36063563563564,0)
--(axis cs:1.36263763763764,0)
--(axis cs:1.36463963963964,0)
--(axis cs:1.36664164164164,0)
--(axis cs:1.36864364364364,0)
--(axis cs:1.37064564564565,0)
--(axis cs:1.37264764764765,0)
--(axis cs:1.37464964964965,0)
--(axis cs:1.37665165165165,0)
--(axis cs:1.37865365365365,0)
--(axis cs:1.38065565565566,0)
--(axis cs:1.38265765765766,0)
--(axis cs:1.38465965965966,0)
--(axis cs:1.38666166166166,0)
--(axis cs:1.38866366366366,0)
--(axis cs:1.39066566566567,0)
--(axis cs:1.39266766766767,0)
--(axis cs:1.39466966966967,0)
--(axis cs:1.39667167167167,0)
--(axis cs:1.39867367367367,0)
--(axis cs:1.40067567567568,0)
--(axis cs:1.40267767767768,0)
--(axis cs:1.40467967967968,0)
--(axis cs:1.40668168168168,0)
--(axis cs:1.40868368368368,0)
--(axis cs:1.41068568568569,0)
--(axis cs:1.41268768768769,0)
--(axis cs:1.41468968968969,0)
--(axis cs:1.41669169169169,0)
--(axis cs:1.41869369369369,0)
--(axis cs:1.4206956956957,0)
--(axis cs:1.4226976976977,0)
--(axis cs:1.4246996996997,0)
--(axis cs:1.4267017017017,0)
--(axis cs:1.4287037037037,0)
--(axis cs:1.43070570570571,0)
--(axis cs:1.43270770770771,0)
--(axis cs:1.43470970970971,0)
--(axis cs:1.43671171171171,0)
--(axis cs:1.43871371371371,0)
--(axis cs:1.44071571571572,0)
--(axis cs:1.44271771771772,0)
--(axis cs:1.44471971971972,0)
--(axis cs:1.44672172172172,0)
--(axis cs:1.44872372372372,0)
--(axis cs:1.45072572572573,0)
--(axis cs:1.45272772772773,0)
--(axis cs:1.45472972972973,0)
--(axis cs:1.45673173173173,0)
--(axis cs:1.45873373373373,0)
--(axis cs:1.46073573573574,0)
--(axis cs:1.46273773773774,0)
--(axis cs:1.46473973973974,0)
--(axis cs:1.46674174174174,0)
--(axis cs:1.46874374374374,0)
--(axis cs:1.47074574574575,0)
--(axis cs:1.47274774774775,0)
--(axis cs:1.47474974974975,0)
--(axis cs:1.47675175175175,0)
--(axis cs:1.47875375375375,0)
--(axis cs:1.48075575575576,0)
--(axis cs:1.48275775775776,0)
--(axis cs:1.48475975975976,0)
--(axis cs:1.48676176176176,0)
--(axis cs:1.48876376376376,0)
--(axis cs:1.49076576576577,0)
--(axis cs:1.49276776776777,0)
--(axis cs:1.49476976976977,0)
--(axis cs:1.49677177177177,0)
--(axis cs:1.49877377377377,0)
--(axis cs:1.50077577577578,0)
--(axis cs:1.50277777777778,0)
--(axis cs:1.50477977977978,0)
--(axis cs:1.50678178178178,0)
--(axis cs:1.50878378378378,0)
--(axis cs:1.51078578578579,0)
--(axis cs:1.51278778778779,0)
--(axis cs:1.51478978978979,0)
--(axis cs:1.51679179179179,0)
--(axis cs:1.51879379379379,0)
--(axis cs:1.5207957957958,0)
--(axis cs:1.5227977977978,0)
--(axis cs:1.5247997997998,0)
--(axis cs:1.5268018018018,0)
--(axis cs:1.5288038038038,0)
--(axis cs:1.53080580580581,0)
--(axis cs:1.53280780780781,0)
--(axis cs:1.53480980980981,0)
--(axis cs:1.53681181181181,0)
--(axis cs:1.53881381381381,0)
--(axis cs:1.54081581581582,0)
--(axis cs:1.54281781781782,0)
--(axis cs:1.54481981981982,0)
--(axis cs:1.54682182182182,0)
--(axis cs:1.54882382382382,0)
--(axis cs:1.55082582582583,0)
--(axis cs:1.55282782782783,0)
--(axis cs:1.55482982982983,0)
--(axis cs:1.55683183183183,0)
--(axis cs:1.55883383383383,0)
--(axis cs:1.56083583583584,0)
--(axis cs:1.56283783783784,0)
--(axis cs:1.56483983983984,0)
--(axis cs:1.56684184184184,0)
--(axis cs:1.56884384384384,0)
--(axis cs:1.57084584584585,0)
--(axis cs:1.57284784784785,0)
--(axis cs:1.57484984984985,0)
--(axis cs:1.57685185185185,0)
--(axis cs:1.57885385385385,0)
--(axis cs:1.58085585585586,0)
--(axis cs:1.58285785785786,0)
--(axis cs:1.58485985985986,0)
--(axis cs:1.58686186186186,0)
--(axis cs:1.58886386386386,0)
--(axis cs:1.59086586586587,0)
--(axis cs:1.59286786786787,0)
--(axis cs:1.59486986986987,0)
--(axis cs:1.59687187187187,0)
--(axis cs:1.59887387387387,0)
--(axis cs:1.60087587587588,0)
--(axis cs:1.60287787787788,0)
--(axis cs:1.60487987987988,0)
--(axis cs:1.60688188188188,0)
--(axis cs:1.60888388388388,0)
--(axis cs:1.61088588588589,0)
--(axis cs:1.61288788788789,0)
--(axis cs:1.61488988988989,0)
--(axis cs:1.61689189189189,0)
--(axis cs:1.61889389389389,0)
--(axis cs:1.6208958958959,0)
--(axis cs:1.6228978978979,0)
--(axis cs:1.6248998998999,0)
--(axis cs:1.6269019019019,0)
--(axis cs:1.6289039039039,0)
--(axis cs:1.63090590590591,0)
--(axis cs:1.63290790790791,0)
--(axis cs:1.63490990990991,0)
--(axis cs:1.63691191191191,0)
--(axis cs:1.63891391391391,0)
--(axis cs:1.64091591591592,0)
--(axis cs:1.64291791791792,0)
--(axis cs:1.64491991991992,0)
--(axis cs:1.64692192192192,0)
--(axis cs:1.64892392392392,0)
--(axis cs:1.65092592592593,0)
--(axis cs:1.65292792792793,0)
--(axis cs:1.65492992992993,0)
--(axis cs:1.65693193193193,0)
--(axis cs:1.65893393393393,0)
--(axis cs:1.66093593593594,0)
--(axis cs:1.66293793793794,0)
--(axis cs:1.66493993993994,0)
--(axis cs:1.66694194194194,0)
--(axis cs:1.66894394394394,0)
--(axis cs:1.67094594594595,0)
--(axis cs:1.67294794794795,0)
--(axis cs:1.67494994994995,0)
--(axis cs:1.67695195195195,0)
--(axis cs:1.67895395395395,0)
--(axis cs:1.68095595595596,0)
--(axis cs:1.68295795795796,0)
--(axis cs:1.68495995995996,0)
--(axis cs:1.68696196196196,0)
--(axis cs:1.68896396396396,0)
--(axis cs:1.69096596596597,0)
--(axis cs:1.69296796796797,0)
--(axis cs:1.69496996996997,0)
--(axis cs:1.69697197197197,0)
--(axis cs:1.69897397397397,0)
--(axis cs:1.70097597597598,0)
--(axis cs:1.70297797797798,0)
--(axis cs:1.70497997997998,0)
--(axis cs:1.70698198198198,0)
--(axis cs:1.70898398398398,0)
--(axis cs:1.71098598598599,0)
--(axis cs:1.71298798798799,0)
--(axis cs:1.71498998998999,0)
--(axis cs:1.71699199199199,0)
--(axis cs:1.71899399399399,0)
--(axis cs:1.720995995996,0)
--(axis cs:1.722997997998,0)
--(axis cs:1.725,0)
--(axis cs:1.725,0)
--(axis cs:1.725,0)
--(axis cs:1.722997997998,0)
--(axis cs:1.720995995996,0)
--(axis cs:1.71899399399399,0)
--(axis cs:1.71699199199199,0)
--(axis cs:1.71498998998999,0)
--(axis cs:1.71298798798799,0)
--(axis cs:1.71098598598599,0)
--(axis cs:1.70898398398398,0)
--(axis cs:1.70698198198198,0)
--(axis cs:1.70497997997998,0)
--(axis cs:1.70297797797798,0)
--(axis cs:1.70097597597598,0)
--(axis cs:1.69897397397397,0)
--(axis cs:1.69697197197197,0)
--(axis cs:1.69496996996997,0)
--(axis cs:1.69296796796797,0)
--(axis cs:1.69096596596597,0)
--(axis cs:1.68896396396396,0)
--(axis cs:1.68696196196196,0)
--(axis cs:1.68495995995996,0)
--(axis cs:1.68295795795796,0)
--(axis cs:1.68095595595596,0)
--(axis cs:1.67895395395395,0)
--(axis cs:1.67695195195195,0)
--(axis cs:1.67494994994995,0)
--(axis cs:1.67294794794795,0)
--(axis cs:1.67094594594595,0)
--(axis cs:1.66894394394394,0)
--(axis cs:1.66694194194194,0)
--(axis cs:1.66493993993994,0)
--(axis cs:1.66293793793794,0)
--(axis cs:1.66093593593594,0)
--(axis cs:1.65893393393393,0)
--(axis cs:1.65693193193193,0)
--(axis cs:1.65492992992993,0)
--(axis cs:1.65292792792793,0)
--(axis cs:1.65092592592593,0)
--(axis cs:1.64892392392392,0)
--(axis cs:1.64692192192192,0)
--(axis cs:1.64491991991992,0)
--(axis cs:1.64291791791792,0)
--(axis cs:1.64091591591592,0)
--(axis cs:1.63891391391391,0)
--(axis cs:1.63691191191191,0)
--(axis cs:1.63490990990991,0)
--(axis cs:1.63290790790791,0)
--(axis cs:1.63090590590591,0)
--(axis cs:1.6289039039039,0)
--(axis cs:1.6269019019019,0)
--(axis cs:1.6248998998999,0)
--(axis cs:1.6228978978979,0)
--(axis cs:1.6208958958959,0)
--(axis cs:1.61889389389389,0)
--(axis cs:1.61689189189189,0)
--(axis cs:1.61488988988989,0)
--(axis cs:1.61288788788789,0)
--(axis cs:1.61088588588589,0)
--(axis cs:1.60888388388388,0)
--(axis cs:1.60688188188188,0)
--(axis cs:1.60487987987988,0)
--(axis cs:1.60287787787788,0)
--(axis cs:1.60087587587588,0)
--(axis cs:1.59887387387387,0)
--(axis cs:1.59687187187187,0)
--(axis cs:1.59486986986987,0)
--(axis cs:1.59286786786787,0)
--(axis cs:1.59086586586587,0)
--(axis cs:1.58886386386386,0)
--(axis cs:1.58686186186186,0)
--(axis cs:1.58485985985986,0)
--(axis cs:1.58285785785786,0)
--(axis cs:1.58085585585586,0)
--(axis cs:1.57885385385385,0)
--(axis cs:1.57685185185185,0)
--(axis cs:1.57484984984985,0)
--(axis cs:1.57284784784785,0)
--(axis cs:1.57084584584585,0)
--(axis cs:1.56884384384384,0)
--(axis cs:1.56684184184184,0)
--(axis cs:1.56483983983984,0)
--(axis cs:1.56283783783784,0)
--(axis cs:1.56083583583584,0)
--(axis cs:1.55883383383383,0)
--(axis cs:1.55683183183183,0)
--(axis cs:1.55482982982983,0)
--(axis cs:1.55282782782783,0)
--(axis cs:1.55082582582583,0)
--(axis cs:1.54882382382382,0)
--(axis cs:1.54682182182182,0)
--(axis cs:1.54481981981982,0)
--(axis cs:1.54281781781782,0)
--(axis cs:1.54081581581582,0)
--(axis cs:1.53881381381381,0)
--(axis cs:1.53681181181181,0)
--(axis cs:1.53480980980981,0)
--(axis cs:1.53280780780781,0)
--(axis cs:1.53080580580581,0)
--(axis cs:1.5288038038038,0)
--(axis cs:1.5268018018018,0)
--(axis cs:1.5247997997998,0)
--(axis cs:1.5227977977978,0)
--(axis cs:1.5207957957958,0)
--(axis cs:1.51879379379379,0)
--(axis cs:1.51679179179179,0)
--(axis cs:1.51478978978979,0)
--(axis cs:1.51278778778779,0)
--(axis cs:1.51078578578579,0)
--(axis cs:1.50878378378378,0)
--(axis cs:1.50678178178178,0)
--(axis cs:1.50477977977978,0)
--(axis cs:1.50277777777778,0)
--(axis cs:1.50077577577578,0)
--(axis cs:1.49877377377377,0)
--(axis cs:1.49677177177177,0)
--(axis cs:1.49476976976977,0)
--(axis cs:1.49276776776777,0)
--(axis cs:1.49076576576577,0)
--(axis cs:1.48876376376376,0)
--(axis cs:1.48676176176176,0)
--(axis cs:1.48475975975976,0)
--(axis cs:1.48275775775776,0)
--(axis cs:1.48075575575576,0)
--(axis cs:1.47875375375375,0)
--(axis cs:1.47675175175175,0)
--(axis cs:1.47474974974975,0)
--(axis cs:1.47274774774775,0)
--(axis cs:1.47074574574575,0)
--(axis cs:1.46874374374374,0)
--(axis cs:1.46674174174174,0)
--(axis cs:1.46473973973974,0)
--(axis cs:1.46273773773774,0)
--(axis cs:1.46073573573574,0)
--(axis cs:1.45873373373373,0)
--(axis cs:1.45673173173173,0)
--(axis cs:1.45472972972973,0)
--(axis cs:1.45272772772773,0)
--(axis cs:1.45072572572573,0)
--(axis cs:1.44872372372372,0)
--(axis cs:1.44672172172172,0)
--(axis cs:1.44471971971972,0)
--(axis cs:1.44271771771772,0)
--(axis cs:1.44071571571572,0)
--(axis cs:1.43871371371371,0)
--(axis cs:1.43671171171171,0)
--(axis cs:1.43470970970971,0)
--(axis cs:1.43270770770771,0)
--(axis cs:1.43070570570571,0)
--(axis cs:1.4287037037037,0)
--(axis cs:1.4267017017017,0)
--(axis cs:1.4246996996997,0)
--(axis cs:1.4226976976977,0)
--(axis cs:1.4206956956957,0)
--(axis cs:1.41869369369369,0)
--(axis cs:1.41669169169169,0)
--(axis cs:1.41468968968969,0)
--(axis cs:1.41268768768769,0)
--(axis cs:1.41068568568569,0)
--(axis cs:1.40868368368368,0)
--(axis cs:1.40668168168168,0)
--(axis cs:1.40467967967968,0)
--(axis cs:1.40267767767768,0)
--(axis cs:1.40067567567568,0)
--(axis cs:1.39867367367367,0)
--(axis cs:1.39667167167167,0)
--(axis cs:1.39466966966967,0)
--(axis cs:1.39266766766767,0)
--(axis cs:1.39066566566567,0)
--(axis cs:1.38866366366366,0)
--(axis cs:1.38666166166166,0)
--(axis cs:1.38465965965966,0)
--(axis cs:1.38265765765766,0)
--(axis cs:1.38065565565566,0)
--(axis cs:1.37865365365365,0)
--(axis cs:1.37665165165165,0)
--(axis cs:1.37464964964965,0)
--(axis cs:1.37264764764765,0)
--(axis cs:1.37064564564565,0)
--(axis cs:1.36864364364364,0)
--(axis cs:1.36664164164164,0)
--(axis cs:1.36463963963964,0)
--(axis cs:1.36263763763764,0)
--(axis cs:1.36063563563564,0)
--(axis cs:1.35863363363363,0)
--(axis cs:1.35663163163163,0)
--(axis cs:1.35462962962963,0)
--(axis cs:1.35262762762763,0)
--(axis cs:1.35062562562563,0)
--(axis cs:1.34862362362362,0)
--(axis cs:1.34662162162162,0)
--(axis cs:1.34461961961962,0)
--(axis cs:1.34261761761762,0)
--(axis cs:1.34061561561562,0)
--(axis cs:1.33861361361361,0)
--(axis cs:1.33661161161161,0)
--(axis cs:1.33460960960961,0)
--(axis cs:1.33260760760761,0)
--(axis cs:1.33060560560561,0)
--(axis cs:1.3286036036036,0)
--(axis cs:1.3266016016016,0)
--(axis cs:1.3245995995996,0)
--(axis cs:1.3225975975976,0)
--(axis cs:1.3205955955956,0)
--(axis cs:1.31859359359359,0)
--(axis cs:1.31659159159159,0)
--(axis cs:1.31458958958959,0)
--(axis cs:1.31258758758759,0)
--(axis cs:1.31058558558559,0)
--(axis cs:1.30858358358358,0)
--(axis cs:1.30658158158158,0)
--(axis cs:1.30457957957958,0)
--(axis cs:1.30257757757758,0)
--(axis cs:1.30057557557558,0)
--(axis cs:1.29857357357357,0)
--(axis cs:1.29657157157157,0)
--(axis cs:1.29456956956957,0)
--(axis cs:1.29256756756757,0)
--(axis cs:1.29056556556557,0)
--(axis cs:1.28856356356356,0)
--(axis cs:1.28656156156156,0)
--(axis cs:1.28455955955956,0)
--(axis cs:1.28255755755756,0)
--(axis cs:1.28055555555556,0)
--(axis cs:1.27855355355355,0)
--(axis cs:1.27655155155155,0)
--(axis cs:1.27454954954955,0)
--(axis cs:1.27254754754755,0)
--(axis cs:1.27054554554555,0)
--(axis cs:1.26854354354354,0)
--(axis cs:1.26654154154154,0)
--(axis cs:1.26453953953954,0)
--(axis cs:1.26253753753754,0)
--(axis cs:1.26053553553554,0)
--(axis cs:1.25853353353353,0)
--(axis cs:1.25653153153153,0)
--(axis cs:1.25452952952953,0)
--(axis cs:1.25252752752753,0)
--(axis cs:1.25052552552553,0)
--(axis cs:1.24852352352352,0)
--(axis cs:1.24652152152152,0)
--(axis cs:1.24451951951952,0)
--(axis cs:1.24251751751752,0)
--(axis cs:1.24051551551552,0)
--(axis cs:1.23851351351351,0)
--(axis cs:1.23651151151151,0)
--(axis cs:1.23450950950951,0)
--(axis cs:1.23250750750751,0)
--(axis cs:1.23050550550551,0)
--(axis cs:1.2285035035035,0)
--(axis cs:1.2265015015015,0)
--(axis cs:1.2244994994995,0)
--(axis cs:1.2224974974975,0)
--(axis cs:1.2204954954955,0)
--(axis cs:1.21849349349349,0)
--(axis cs:1.21649149149149,0)
--(axis cs:1.21448948948949,0)
--(axis cs:1.21248748748749,0)
--(axis cs:1.21048548548549,0)
--(axis cs:1.20848348348348,0)
--(axis cs:1.20648148148148,0)
--(axis cs:1.20447947947948,0)
--(axis cs:1.20247747747748,0)
--(axis cs:1.20047547547548,0)
--(axis cs:1.19847347347347,0)
--(axis cs:1.19647147147147,0)
--(axis cs:1.19446946946947,0)
--(axis cs:1.19246746746747,0)
--(axis cs:1.19046546546547,0)
--(axis cs:1.18846346346346,0)
--(axis cs:1.18646146146146,0)
--(axis cs:1.18445945945946,0)
--(axis cs:1.18245745745746,0)
--(axis cs:1.18045545545546,0)
--(axis cs:1.17845345345345,0)
--(axis cs:1.17645145145145,0)
--(axis cs:1.17444944944945,0)
--(axis cs:1.17244744744745,0)
--(axis cs:1.17044544544545,0)
--(axis cs:1.16844344344344,0)
--(axis cs:1.16644144144144,0)
--(axis cs:1.16443943943944,0)
--(axis cs:1.16243743743744,0)
--(axis cs:1.16043543543544,0)
--(axis cs:1.15843343343343,0)
--(axis cs:1.15643143143143,0)
--(axis cs:1.15442942942943,0)
--(axis cs:1.15242742742743,0)
--(axis cs:1.15042542542543,0)
--(axis cs:1.14842342342342,0)
--(axis cs:1.14642142142142,0)
--(axis cs:1.14441941941942,0)
--(axis cs:1.14241741741742,0)
--(axis cs:1.14041541541542,0)
--(axis cs:1.13841341341341,0)
--(axis cs:1.13641141141141,0)
--(axis cs:1.13440940940941,0)
--(axis cs:1.13240740740741,0)
--(axis cs:1.13040540540541,0)
--(axis cs:1.1284034034034,0)
--(axis cs:1.1264014014014,0)
--(axis cs:1.1243993993994,0)
--(axis cs:1.1223973973974,0)
--(axis cs:1.1203953953954,0)
--(axis cs:1.11839339339339,0)
--(axis cs:1.11639139139139,0)
--(axis cs:1.11438938938939,0)
--(axis cs:1.11238738738739,0)
--(axis cs:1.11038538538539,0)
--(axis cs:1.10838338338338,0)
--(axis cs:1.10638138138138,0)
--(axis cs:1.10437937937938,0)
--(axis cs:1.10237737737738,0)
--(axis cs:1.10037537537538,0)
--(axis cs:1.09837337337337,0)
--(axis cs:1.09637137137137,0)
--(axis cs:1.09436936936937,0)
--(axis cs:1.09236736736737,0)
--(axis cs:1.09036536536537,0)
--(axis cs:1.08836336336336,0)
--(axis cs:1.08636136136136,0)
--(axis cs:1.08435935935936,0)
--(axis cs:1.08235735735736,0)
--(axis cs:1.08035535535536,0)
--(axis cs:1.07835335335335,0)
--(axis cs:1.07635135135135,0)
--(axis cs:1.07434934934935,0)
--(axis cs:1.07234734734735,0)
--(axis cs:1.07034534534535,0)
--(axis cs:1.06834334334334,0)
--(axis cs:1.06634134134134,0)
--(axis cs:1.06433933933934,0)
--(axis cs:1.06233733733734,0)
--(axis cs:1.06033533533534,0)
--(axis cs:1.05833333333333,0)
--(axis cs:1.05633133133133,0)
--(axis cs:1.05432932932933,0)
--(axis cs:1.05232732732733,0)
--(axis cs:1.05032532532533,0)
--(axis cs:1.04832332332332,0)
--(axis cs:1.04632132132132,0)
--(axis cs:1.04431931931932,0)
--(axis cs:1.04231731731732,0)
--(axis cs:1.04031531531532,0)
--(axis cs:1.03831331331331,0)
--(axis cs:1.03631131131131,0)
--(axis cs:1.03430930930931,0)
--(axis cs:1.03230730730731,0)
--(axis cs:1.03030530530531,0)
--(axis cs:1.0283033033033,0)
--(axis cs:1.0263013013013,0)
--(axis cs:1.0242992992993,0)
--(axis cs:1.0222972972973,0)
--(axis cs:1.0202952952953,0)
--(axis cs:1.01829329329329,0)
--(axis cs:1.01629129129129,0)
--(axis cs:1.01428928928929,0)
--(axis cs:1.01228728728729,0)
--(axis cs:1.01028528528529,0)
--(axis cs:1.00828328328328,0)
--(axis cs:1.00628128128128,0)
--(axis cs:1.00427927927928,0)
--(axis cs:1.00227727727728,0)
--(axis cs:1.00027527527528,0)
--(axis cs:0.998273273273273,0)
--(axis cs:0.996271271271271,0)
--(axis cs:0.994269269269269,0)
--(axis cs:0.992267267267267,0)
--(axis cs:0.990265265265265,0)
--(axis cs:0.988263263263263,0)
--(axis cs:0.986261261261261,0)
--(axis cs:0.984259259259259,0)
--(axis cs:0.982257257257257,0)
--(axis cs:0.980255255255255,0)
--(axis cs:0.978253253253253,0)
--(axis cs:0.976251251251251,0)
--(axis cs:0.974249249249249,0)
--(axis cs:0.972247247247247,0)
--(axis cs:0.970245245245245,0)
--(axis cs:0.968243243243243,0)
--(axis cs:0.966241241241241,0)
--(axis cs:0.964239239239239,0)
--(axis cs:0.962237237237237,0)
--(axis cs:0.960235235235235,0)
--(axis cs:0.958233233233233,0)
--(axis cs:0.956231231231231,0)
--(axis cs:0.954229229229229,0)
--(axis cs:0.952227227227227,0)
--(axis cs:0.950225225225225,0)
--(axis cs:0.948223223223223,0)
--(axis cs:0.946221221221221,0)
--(axis cs:0.944219219219219,0)
--(axis cs:0.942217217217217,0)
--(axis cs:0.940215215215215,0)
--(axis cs:0.938213213213213,0)
--(axis cs:0.936211211211211,0)
--(axis cs:0.934209209209209,0)
--(axis cs:0.932207207207207,0)
--(axis cs:0.930205205205205,0)
--(axis cs:0.928203203203203,0)
--(axis cs:0.926201201201201,0)
--(axis cs:0.924199199199199,0)
--(axis cs:0.922197197197197,0)
--(axis cs:0.920195195195195,0)
--(axis cs:0.918193193193193,0)
--(axis cs:0.916191191191191,0)
--(axis cs:0.914189189189189,0)
--(axis cs:0.912187187187187,0)
--(axis cs:0.910185185185185,0)
--(axis cs:0.908183183183183,0)
--(axis cs:0.906181181181181,0)
--(axis cs:0.904179179179179,0)
--(axis cs:0.902177177177177,0)
--(axis cs:0.900175175175175,0)
--(axis cs:0.898173173173173,0)
--(axis cs:0.896171171171171,0)
--(axis cs:0.894169169169169,0)
--(axis cs:0.892167167167167,0)
--(axis cs:0.890165165165165,0)
--(axis cs:0.888163163163163,0)
--(axis cs:0.886161161161161,0)
--(axis cs:0.884159159159159,0)
--(axis cs:0.882157157157157,0)
--(axis cs:0.880155155155155,0)
--(axis cs:0.878153153153153,0)
--(axis cs:0.876151151151151,0)
--(axis cs:0.874149149149149,0)
--(axis cs:0.872147147147147,0)
--(axis cs:0.870145145145145,0)
--(axis cs:0.868143143143143,0)
--(axis cs:0.866141141141141,0)
--(axis cs:0.864139139139139,0)
--(axis cs:0.862137137137137,0)
--(axis cs:0.860135135135135,0)
--(axis cs:0.858133133133133,0)
--(axis cs:0.856131131131131,0)
--(axis cs:0.854129129129129,0)
--(axis cs:0.852127127127127,0)
--(axis cs:0.850125125125125,0)
--(axis cs:0.848123123123123,0)
--(axis cs:0.846121121121121,0)
--(axis cs:0.844119119119119,0)
--(axis cs:0.842117117117117,0)
--(axis cs:0.840115115115115,0)
--(axis cs:0.838113113113113,0)
--(axis cs:0.836111111111111,0)
--(axis cs:0.834109109109109,0)
--(axis cs:0.832107107107107,0)
--(axis cs:0.830105105105105,0)
--(axis cs:0.828103103103103,0)
--(axis cs:0.826101101101101,0)
--(axis cs:0.824099099099099,0)
--(axis cs:0.822097097097097,0)
--(axis cs:0.820095095095095,0)
--(axis cs:0.818093093093093,0)
--(axis cs:0.816091091091091,0)
--(axis cs:0.814089089089089,0)
--(axis cs:0.812087087087087,0)
--(axis cs:0.810085085085085,0)
--(axis cs:0.808083083083083,0)
--(axis cs:0.806081081081081,0)
--(axis cs:0.804079079079079,0)
--(axis cs:0.802077077077077,0)
--(axis cs:0.800075075075075,0)
--(axis cs:0.798073073073073,0)
--(axis cs:0.796071071071071,0)
--(axis cs:0.794069069069069,0)
--(axis cs:0.792067067067067,0)
--(axis cs:0.790065065065065,0)
--(axis cs:0.788063063063063,0)
--(axis cs:0.786061061061061,0)
--(axis cs:0.784059059059059,0)
--(axis cs:0.782057057057057,0)
--(axis cs:0.780055055055055,0)
--(axis cs:0.778053053053053,0)
--(axis cs:0.776051051051051,0)
--(axis cs:0.774049049049049,0)
--(axis cs:0.772047047047047,0)
--(axis cs:0.770045045045045,0)
--(axis cs:0.768043043043043,0)
--(axis cs:0.766041041041041,0)
--(axis cs:0.764039039039039,0)
--(axis cs:0.762037037037037,0)
--(axis cs:0.760035035035035,0)
--(axis cs:0.758033033033033,0)
--(axis cs:0.756031031031031,0)
--(axis cs:0.754029029029029,0)
--(axis cs:0.752027027027027,0)
--(axis cs:0.750025025025025,0)
--(axis cs:0.748023023023023,0)
--(axis cs:0.746021021021021,0)
--(axis cs:0.744019019019019,0)
--(axis cs:0.742017017017017,0)
--(axis cs:0.740015015015015,0)
--(axis cs:0.738013013013013,0)
--(axis cs:0.736011011011011,0)
--(axis cs:0.734009009009009,0)
--(axis cs:0.732007007007007,0)
--(axis cs:0.730005005005005,0)
--(axis cs:0.728003003003003,0)
--(axis cs:0.726001001001001,0)
--(axis cs:0.723998998998999,0)
--(axis cs:0.721996996996997,0)
--(axis cs:0.719994994994995,0)
--(axis cs:0.717992992992993,0)
--(axis cs:0.715990990990991,0)
--(axis cs:0.713988988988989,0)
--(axis cs:0.711986986986987,0)
--(axis cs:0.709984984984985,0)
--(axis cs:0.707982982982983,0)
--(axis cs:0.705980980980981,0)
--(axis cs:0.703978978978979,0)
--(axis cs:0.701976976976977,0)
--(axis cs:0.699974974974975,0)
--(axis cs:0.697972972972973,0)
--(axis cs:0.695970970970971,0)
--(axis cs:0.693968968968969,0)
--(axis cs:0.691966966966967,0)
--(axis cs:0.689964964964965,0)
--(axis cs:0.687962962962963,0)
--(axis cs:0.685960960960961,0)
--(axis cs:0.683958958958959,0)
--(axis cs:0.681956956956957,0)
--(axis cs:0.679954954954955,0)
--(axis cs:0.677952952952953,0)
--(axis cs:0.675950950950951,0)
--(axis cs:0.673948948948949,0)
--(axis cs:0.671946946946947,0)
--(axis cs:0.669944944944945,0)
--(axis cs:0.667942942942943,0)
--(axis cs:0.665940940940941,0)
--(axis cs:0.663938938938939,0)
--(axis cs:0.661936936936937,0)
--(axis cs:0.659934934934935,0)
--(axis cs:0.657932932932933,0)
--(axis cs:0.655930930930931,0)
--(axis cs:0.653928928928929,0)
--(axis cs:0.651926926926927,0)
--(axis cs:0.649924924924925,0)
--(axis cs:0.647922922922923,0)
--(axis cs:0.645920920920921,0)
--(axis cs:0.643918918918919,0)
--(axis cs:0.641916916916917,0)
--(axis cs:0.639914914914915,0)
--(axis cs:0.637912912912913,0)
--(axis cs:0.635910910910911,0)
--(axis cs:0.633908908908909,0)
--(axis cs:0.631906906906907,0)
--(axis cs:0.629904904904905,0)
--(axis cs:0.627902902902903,0)
--(axis cs:0.625900900900901,0)
--(axis cs:0.623898898898899,0)
--(axis cs:0.621896896896897,0)
--(axis cs:0.619894894894895,0)
--(axis cs:0.617892892892893,0)
--(axis cs:0.615890890890891,0)
--(axis cs:0.613888888888889,0)
--(axis cs:0.611886886886887,0)
--(axis cs:0.609884884884885,0)
--(axis cs:0.607882882882883,0)
--(axis cs:0.605880880880881,0)
--(axis cs:0.603878878878879,0)
--(axis cs:0.601876876876877,0)
--(axis cs:0.599874874874875,0)
--(axis cs:0.597872872872873,0)
--(axis cs:0.595870870870871,0)
--(axis cs:0.593868868868869,0)
--(axis cs:0.591866866866867,0)
--(axis cs:0.589864864864865,0)
--(axis cs:0.587862862862863,0)
--(axis cs:0.585860860860861,0)
--(axis cs:0.583858858858859,0)
--(axis cs:0.581856856856857,0)
--(axis cs:0.579854854854855,0)
--(axis cs:0.577852852852853,0)
--(axis cs:0.575850850850851,0)
--(axis cs:0.573848848848849,0)
--(axis cs:0.571846846846847,0)
--(axis cs:0.569844844844845,0)
--(axis cs:0.567842842842843,0)
--(axis cs:0.565840840840841,0)
--(axis cs:0.563838838838839,0)
--(axis cs:0.561836836836837,0)
--(axis cs:0.559834834834835,0)
--(axis cs:0.557832832832833,0)
--(axis cs:0.555830830830831,0)
--(axis cs:0.553828828828829,0)
--(axis cs:0.551826826826827,0)
--(axis cs:0.549824824824825,0)
--(axis cs:0.547822822822823,0)
--(axis cs:0.545820820820821,0)
--(axis cs:0.543818818818819,0)
--(axis cs:0.541816816816817,0)
--(axis cs:0.539814814814815,0)
--(axis cs:0.537812812812813,0)
--(axis cs:0.535810810810811,0)
--(axis cs:0.533808808808809,0)
--(axis cs:0.531806806806807,0)
--(axis cs:0.529804804804805,0)
--(axis cs:0.527802802802803,0)
--(axis cs:0.525800800800801,0)
--(axis cs:0.523798798798799,0)
--(axis cs:0.521796796796797,0)
--(axis cs:0.519794794794795,0)
--(axis cs:0.517792792792793,0)
--(axis cs:0.515790790790791,0)
--(axis cs:0.513788788788789,0)
--(axis cs:0.511786786786787,0)
--(axis cs:0.509784784784785,0)
--(axis cs:0.507782782782783,0)
--(axis cs:0.505780780780781,0)
--(axis cs:0.503778778778779,0)
--(axis cs:0.501776776776777,0)
--(axis cs:0.499774774774775,0)
--(axis cs:0.497772772772773,0)
--(axis cs:0.495770770770771,0)
--(axis cs:0.493768768768769,0)
--(axis cs:0.491766766766767,0)
--(axis cs:0.489764764764765,0)
--(axis cs:0.487762762762763,0)
--(axis cs:0.485760760760761,0)
--(axis cs:0.483758758758759,0)
--(axis cs:0.481756756756757,0)
--(axis cs:0.479754754754755,0)
--(axis cs:0.477752752752753,0)
--(axis cs:0.475750750750751,0)
--(axis cs:0.473748748748749,0)
--(axis cs:0.471746746746747,0)
--(axis cs:0.469744744744745,0)
--(axis cs:0.467742742742743,0)
--(axis cs:0.465740740740741,0)
--(axis cs:0.463738738738739,0)
--(axis cs:0.461736736736737,0)
--(axis cs:0.459734734734735,0)
--(axis cs:0.457732732732733,0)
--(axis cs:0.455730730730731,0)
--(axis cs:0.453728728728729,0)
--(axis cs:0.451726726726727,0)
--(axis cs:0.449724724724725,0)
--(axis cs:0.447722722722723,0)
--(axis cs:0.445720720720721,0)
--(axis cs:0.443718718718719,0)
--(axis cs:0.441716716716717,0)
--(axis cs:0.439714714714715,0)
--(axis cs:0.437712712712713,0)
--(axis cs:0.435710710710711,0)
--(axis cs:0.433708708708709,0)
--(axis cs:0.431706706706707,0)
--(axis cs:0.429704704704705,0)
--(axis cs:0.427702702702703,0)
--(axis cs:0.425700700700701,0)
--(axis cs:0.423698698698699,0)
--(axis cs:0.421696696696697,0)
--(axis cs:0.419694694694695,0)
--(axis cs:0.417692692692693,0)
--(axis cs:0.415690690690691,0)
--(axis cs:0.413688688688689,0)
--(axis cs:0.411686686686687,0)
--(axis cs:0.409684684684685,0)
--(axis cs:0.407682682682683,0)
--(axis cs:0.405680680680681,0)
--(axis cs:0.403678678678679,0)
--(axis cs:0.401676676676677,0)
--(axis cs:0.399674674674675,0)
--(axis cs:0.397672672672673,0)
--(axis cs:0.395670670670671,0)
--(axis cs:0.393668668668669,0)
--(axis cs:0.391666666666667,0)
--(axis cs:0.389664664664665,0)
--(axis cs:0.387662662662663,0)
--(axis cs:0.385660660660661,0)
--(axis cs:0.383658658658659,0)
--(axis cs:0.381656656656657,0)
--(axis cs:0.379654654654655,0)
--(axis cs:0.377652652652653,0)
--(axis cs:0.375650650650651,0)
--(axis cs:0.373648648648649,0)
--(axis cs:0.371646646646647,0)
--(axis cs:0.369644644644645,0)
--(axis cs:0.367642642642643,0)
--(axis cs:0.365640640640641,0)
--(axis cs:0.363638638638639,0)
--(axis cs:0.361636636636637,0)
--(axis cs:0.359634634634635,0)
--(axis cs:0.357632632632633,0)
--(axis cs:0.355630630630631,0)
--(axis cs:0.353628628628629,0)
--(axis cs:0.351626626626627,0)
--(axis cs:0.349624624624625,0)
--(axis cs:0.347622622622623,0)
--(axis cs:0.345620620620621,0)
--(axis cs:0.343618618618619,0)
--(axis cs:0.341616616616617,0)
--(axis cs:0.339614614614615,0)
--(axis cs:0.337612612612613,0)
--(axis cs:0.335610610610611,0)
--(axis cs:0.333608608608609,0)
--(axis cs:0.331606606606607,0)
--(axis cs:0.329604604604605,0)
--(axis cs:0.327602602602603,0)
--(axis cs:0.325600600600601,0)
--(axis cs:0.323598598598599,0)
--(axis cs:0.321596596596597,0)
--(axis cs:0.319594594594595,0)
--(axis cs:0.317592592592593,0)
--(axis cs:0.315590590590591,0)
--(axis cs:0.313588588588589,0)
--(axis cs:0.311586586586587,0)
--(axis cs:0.309584584584585,0)
--(axis cs:0.307582582582583,0)
--(axis cs:0.305580580580581,0)
--(axis cs:0.303578578578579,0)
--(axis cs:0.301576576576577,0)
--(axis cs:0.299574574574575,0)
--(axis cs:0.297572572572573,0)
--(axis cs:0.295570570570571,0)
--(axis cs:0.293568568568568,0)
--(axis cs:0.291566566566567,0)
--(axis cs:0.289564564564565,0)
--(axis cs:0.287562562562563,0)
--(axis cs:0.285560560560561,0)
--(axis cs:0.283558558558558,0)
--(axis cs:0.281556556556557,0)
--(axis cs:0.279554554554555,0)
--(axis cs:0.277552552552553,0)
--(axis cs:0.275550550550551,0)
--(axis cs:0.273548548548548,0)
--(axis cs:0.271546546546547,0)
--(axis cs:0.269544544544544,0)
--(axis cs:0.267542542542543,0)
--(axis cs:0.265540540540541,0)
--(axis cs:0.263538538538538,0)
--(axis cs:0.261536536536537,0)
--(axis cs:0.259534534534534,0)
--(axis cs:0.257532532532532,0)
--(axis cs:0.255530530530531,0)
--(axis cs:0.253528528528528,0)
--(axis cs:0.251526526526527,0)
--(axis cs:0.249524524524524,0)
--(axis cs:0.247522522522522,0)
--(axis cs:0.245520520520521,0)
--(axis cs:0.243518518518518,0)
--(axis cs:0.241516516516517,0)
--(axis cs:0.239514514514514,0)
--(axis cs:0.237512512512512,0)
--(axis cs:0.235510510510511,0)
--(axis cs:0.233508508508508,0)
--(axis cs:0.231506506506507,0)
--(axis cs:0.229504504504504,0)
--(axis cs:0.227502502502502,0)
--(axis cs:0.225500500500501,0)
--(axis cs:0.223498498498498,0)
--(axis cs:0.221496496496496,0)
--(axis cs:0.219494494494494,0)
--(axis cs:0.217492492492492,0)
--(axis cs:0.21549049049049,0)
--(axis cs:0.213488488488488,0)
--(axis cs:0.211486486486486,0)
--(axis cs:0.209484484484484,0)
--(axis cs:0.207482482482482,0)
--(axis cs:0.20548048048048,0)
--(axis cs:0.203478478478478,0)
--(axis cs:0.201476476476476,0)
--(axis cs:0.199474474474474,0)
--(axis cs:0.197472472472472,0)
--(axis cs:0.19547047047047,0)
--(axis cs:0.193468468468468,0)
--(axis cs:0.191466466466466,0)
--(axis cs:0.189464464464464,0)
--(axis cs:0.187462462462462,0)
--(axis cs:0.18546046046046,0)
--(axis cs:0.183458458458458,0)
--(axis cs:0.181456456456456,0)
--(axis cs:0.179454454454454,0)
--(axis cs:0.177452452452452,0)
--(axis cs:0.17545045045045,0)
--(axis cs:0.173448448448448,0)
--(axis cs:0.171446446446446,0)
--(axis cs:0.169444444444444,0)
--(axis cs:0.167442442442442,0)
--(axis cs:0.16544044044044,0)
--(axis cs:0.163438438438438,0)
--(axis cs:0.161436436436436,0)
--(axis cs:0.159434434434434,0)
--(axis cs:0.157432432432432,0)
--(axis cs:0.15543043043043,0)
--(axis cs:0.153428428428428,0)
--(axis cs:0.151426426426426,0)
--(axis cs:0.149424424424424,0)
--(axis cs:0.147422422422422,0)
--(axis cs:0.14542042042042,0)
--(axis cs:0.143418418418418,0)
--(axis cs:0.141416416416416,0)
--(axis cs:0.139414414414414,0)
--(axis cs:0.137412412412412,0)
--(axis cs:0.13541041041041,0)
--(axis cs:0.133408408408408,0)
--(axis cs:0.131406406406406,0)
--(axis cs:0.129404404404404,0)
--(axis cs:0.127402402402402,0)
--(axis cs:0.1254004004004,0)
--(axis cs:0.123398398398398,0)
--(axis cs:0.121396396396396,0)
--(axis cs:0.119394394394394,0)
--(axis cs:0.117392392392392,0)
--(axis cs:0.11539039039039,0)
--(axis cs:0.113388388388388,0)
--(axis cs:0.111386386386386,0)
--(axis cs:0.109384384384384,0)
--(axis cs:0.107382382382382,0)
--(axis cs:0.10538038038038,0)
--(axis cs:0.103378378378378,0)
--(axis cs:0.101376376376376,0)
--(axis cs:0.0993743743743744,0)
--(axis cs:0.0973723723723723,0)
--(axis cs:0.0953703703703703,0)
--(axis cs:0.0933683683683684,0)
--(axis cs:0.0913663663663664,0)
--(axis cs:0.0893643643643643,0)
--(axis cs:0.0873623623623623,0)
--(axis cs:0.0853603603603603,0)
--(axis cs:0.0833583583583583,0)
--(axis cs:0.0813563563563564,0)
--(axis cs:0.0793543543543543,0)
--(axis cs:0.0773523523523523,0)
--(axis cs:0.0753503503503503,0)
--(axis cs:0.0733483483483483,0)
--(axis cs:0.0713463463463463,0)
--(axis cs:0.0693443443443443,0)
--(axis cs:0.0673423423423423,0)
--(axis cs:0.0653403403403403,0)
--(axis cs:0.0633383383383383,0)
--(axis cs:0.0613363363363363,0)
--(axis cs:0.0593343343343343,0)
--(axis cs:0.0573323323323323,0)
--(axis cs:0.0553303303303303,0)
--(axis cs:0.0533283283283283,0)
--(axis cs:0.0513263263263263,0)
--(axis cs:0.0493243243243243,0)
--(axis cs:0.0473223223223223,0)
--(axis cs:0.0453203203203203,0)
--(axis cs:0.0433183183183183,0)
--(axis cs:0.0413163163163163,0)
--(axis cs:0.0393143143143143,0)
--(axis cs:0.0373123123123123,0)
--(axis cs:0.0353103103103103,0)
--(axis cs:0.0333083083083083,0)
--(axis cs:0.0313063063063063,0)
--(axis cs:0.0293043043043043,0)
--(axis cs:0.0273023023023023,0)
--(axis cs:0.0253003003003003,0)
--(axis cs:0.0232982982982983,0)
--(axis cs:0.0212962962962963,0)
--(axis cs:0.0192942942942942,0)
--(axis cs:0.0172922922922923,0)
--(axis cs:0.0152902902902903,0)
--(axis cs:0.0132882882882883,0)
--(axis cs:0.0112862862862863,0)
--(axis cs:0.00928428428428424,0)
--(axis cs:0.00728228228228228,0)
--(axis cs:0.00528028028028027,0)
--(axis cs:0.00327827827827826,0)
--(axis cs:0.00127627627627624,0)
--(axis cs:-0.000725725725725768,0)
--(axis cs:-0.00272772772772778,0)
--(axis cs:-0.00472972972972974,0)
--(axis cs:-0.00673173173173175,0)
--(axis cs:-0.00873373373373376,0)
--(axis cs:-0.0107357357357358,0)
--(axis cs:-0.0127377377377378,0)
--(axis cs:-0.0147397397397397,0)
--(axis cs:-0.0167417417417418,0)
--(axis cs:-0.0187437437437438,0)
--(axis cs:-0.0207457457457458,0)
--(axis cs:-0.0227477477477478,0)
--(axis cs:-0.0247497497497497,0)
--(axis cs:-0.0267517517517518,0)
--(axis cs:-0.0287537537537538,0)
--(axis cs:-0.0307557557557558,0)
--(axis cs:-0.0327577577577578,0)
--(axis cs:-0.0347597597597598,0)
--(axis cs:-0.0367617617617618,0)
--(axis cs:-0.0387637637637638,0)
--(axis cs:-0.0407657657657658,0)
--(axis cs:-0.0427677677677678,0)
--(axis cs:-0.0447697697697698,0)
--(axis cs:-0.0467717717717718,0)
--(axis cs:-0.0487737737737738,0)
--(axis cs:-0.0507757757757758,0)
--(axis cs:-0.0527777777777778,0)
--(axis cs:-0.0547797797797798,0)
--(axis cs:-0.0567817817817818,0)
--(axis cs:-0.0587837837837838,0)
--(axis cs:-0.0607857857857858,0)
--(axis cs:-0.0627877877877878,0)
--(axis cs:-0.0647897897897898,0)
--(axis cs:-0.0667917917917918,0)
--(axis cs:-0.0687937937937938,0)
--(axis cs:-0.0707957957957958,0)
--(axis cs:-0.0727977977977978,0)
--(axis cs:-0.0747997997997998,0)
--(axis cs:-0.0768018018018018,0)
--(axis cs:-0.0788038038038038,0)
--(axis cs:-0.0808058058058058,0)
--(axis cs:-0.0828078078078078,0)
--(axis cs:-0.0848098098098098,0)
--(axis cs:-0.0868118118118118,0)
--(axis cs:-0.0888138138138138,0)
--(axis cs:-0.0908158158158158,0)
--(axis cs:-0.0928178178178178,0)
--(axis cs:-0.0948198198198199,0)
--(axis cs:-0.0968218218218218,0)
--(axis cs:-0.0988238238238238,0)
--(axis cs:-0.100825825825826,0)
--(axis cs:-0.102827827827828,0)
--(axis cs:-0.10482982982983,0)
--(axis cs:-0.106831831831832,0)
--(axis cs:-0.108833833833834,0)
--(axis cs:-0.110835835835836,0)
--(axis cs:-0.112837837837838,0)
--(axis cs:-0.11483983983984,0)
--(axis cs:-0.116841841841842,0)
--(axis cs:-0.118843843843844,0)
--(axis cs:-0.120845845845846,0)
--(axis cs:-0.122847847847848,0)
--(axis cs:-0.12484984984985,0)
--(axis cs:-0.126851851851852,0)
--(axis cs:-0.128853853853854,0)
--(axis cs:-0.130855855855856,0)
--(axis cs:-0.132857857857858,0)
--(axis cs:-0.13485985985986,0)
--(axis cs:-0.136861861861862,0)
--(axis cs:-0.138863863863864,0)
--(axis cs:-0.140865865865866,0)
--(axis cs:-0.142867867867868,0)
--(axis cs:-0.14486986986987,0)
--(axis cs:-0.146871871871872,0)
--(axis cs:-0.148873873873874,0)
--(axis cs:-0.150875875875876,0)
--(axis cs:-0.152877877877878,0)
--(axis cs:-0.15487987987988,0)
--(axis cs:-0.156881881881882,0)
--(axis cs:-0.158883883883884,0)
--(axis cs:-0.160885885885886,0)
--(axis cs:-0.162887887887888,0)
--(axis cs:-0.16488988988989,0)
--(axis cs:-0.166891891891892,0)
--(axis cs:-0.168893893893894,0)
--(axis cs:-0.170895895895896,0)
--(axis cs:-0.172897897897898,0)
--(axis cs:-0.1748998998999,0)
--(axis cs:-0.176901901901902,0)
--(axis cs:-0.178903903903904,0)
--(axis cs:-0.180905905905906,0)
--(axis cs:-0.182907907907908,0)
--(axis cs:-0.18490990990991,0)
--(axis cs:-0.186911911911912,0)
--(axis cs:-0.188913913913914,0)
--(axis cs:-0.190915915915916,0)
--(axis cs:-0.192917917917918,0)
--(axis cs:-0.19491991991992,0)
--(axis cs:-0.196921921921922,0)
--(axis cs:-0.198923923923924,0)
--(axis cs:-0.200925925925926,0)
--(axis cs:-0.202927927927928,0)
--(axis cs:-0.20492992992993,0)
--(axis cs:-0.206931931931932,0)
--(axis cs:-0.208933933933934,0)
--(axis cs:-0.210935935935936,0)
--(axis cs:-0.212937937937938,0)
--(axis cs:-0.21493993993994,0)
--(axis cs:-0.216941941941942,0)
--(axis cs:-0.218943943943944,0)
--(axis cs:-0.220945945945946,0)
--(axis cs:-0.222947947947948,0)
--(axis cs:-0.22494994994995,0)
--(axis cs:-0.226951951951952,0)
--(axis cs:-0.228953953953954,0)
--(axis cs:-0.230955955955956,0)
--(axis cs:-0.232957957957958,0)
--(axis cs:-0.23495995995996,0)
--(axis cs:-0.236961961961962,0)
--(axis cs:-0.238963963963964,0)
--(axis cs:-0.240965965965966,0)
--(axis cs:-0.242967967967968,0)
--(axis cs:-0.24496996996997,0)
--(axis cs:-0.246971971971972,0)
--(axis cs:-0.248973973973974,0)
--(axis cs:-0.250975975975976,0)
--(axis cs:-0.252977977977978,0)
--(axis cs:-0.25497997997998,0)
--(axis cs:-0.256981981981982,0)
--(axis cs:-0.258983983983984,0)
--(axis cs:-0.260985985985986,0)
--(axis cs:-0.262987987987988,0)
--(axis cs:-0.26498998998999,0)
--(axis cs:-0.266991991991992,0)
--(axis cs:-0.268993993993994,0)
--(axis cs:-0.270995995995996,0)
--(axis cs:-0.272997997997998,0)
--(axis cs:-0.275,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.15,0)
--(axis cs:-0.15,0)
--(axis cs:-0.147997997997998,0)
--(axis cs:-0.145995995995996,0)
--(axis cs:-0.143993993993994,0)
--(axis cs:-0.141991991991992,0)
--(axis cs:-0.13998998998999,0)
--(axis cs:-0.137987987987988,0)
--(axis cs:-0.135985985985986,0)
--(axis cs:-0.133983983983984,0)
--(axis cs:-0.131981981981982,0)
--(axis cs:-0.12997997997998,0)
--(axis cs:-0.127977977977978,0)
--(axis cs:-0.125975975975976,0)
--(axis cs:-0.123973973973974,0)
--(axis cs:-0.121971971971972,0)
--(axis cs:-0.11996996996997,0)
--(axis cs:-0.117967967967968,0)
--(axis cs:-0.115965965965966,0)
--(axis cs:-0.113963963963964,0)
--(axis cs:-0.111961961961962,0)
--(axis cs:-0.10995995995996,0)
--(axis cs:-0.107957957957958,0)
--(axis cs:-0.105955955955956,0)
--(axis cs:-0.103953953953954,0)
--(axis cs:-0.101951951951952,0)
--(axis cs:-0.09994994994995,0)
--(axis cs:-0.097947947947948,0)
--(axis cs:-0.095945945945946,0)
--(axis cs:-0.093943943943944,0)
--(axis cs:-0.091941941941942,0)
--(axis cs:-0.08993993993994,0)
--(axis cs:-0.087937937937938,0)
--(axis cs:-0.085935935935936,0)
--(axis cs:-0.083933933933934,0)
--(axis cs:-0.081931931931932,0)
--(axis cs:-0.0799299299299299,0)
--(axis cs:-0.077927927927928,0)
--(axis cs:-0.075925925925926,0)
--(axis cs:-0.0739239239239239,0)
--(axis cs:-0.0719219219219219,0)
--(axis cs:-0.0699199199199199,0)
--(axis cs:-0.0679179179179179,0)
--(axis cs:-0.0659159159159159,0)
--(axis cs:-0.0639139139139139,0)
--(axis cs:-0.0619119119119119,0)
--(axis cs:-0.0599099099099099,0)
--(axis cs:-0.0579079079079079,0)
--(axis cs:-0.0559059059059059,0)
--(axis cs:-0.0539039039039039,0)
--(axis cs:-0.0519019019019019,0)
--(axis cs:-0.0498998998998999,0)
--(axis cs:-0.0478978978978979,0)
--(axis cs:-0.0458958958958959,0)
--(axis cs:-0.0438938938938939,0)
--(axis cs:-0.0418918918918919,0)
--(axis cs:-0.0398898898898899,0)
--(axis cs:-0.0378878878878879,0)
--(axis cs:-0.0358858858858859,0)
--(axis cs:-0.0338838838838839,0)
--(axis cs:-0.0318818818818819,0)
--(axis cs:-0.0298798798798799,0)
--(axis cs:-0.0278778778778779,0)
--(axis cs:-0.0258758758758759,0)
--(axis cs:-0.0238738738738739,0)
--(axis cs:-0.0218718718718719,0)
--(axis cs:-0.0198698698698699,0)
--(axis cs:-0.0178678678678679,0)
--(axis cs:-0.0158658658658659,0)
--(axis cs:-0.0138638638638639,0)
--(axis cs:-0.0118618618618619,0)
--(axis cs:-0.00985985985985988,0)
--(axis cs:-0.00785785785785789,0)
--(axis cs:-0.00585585585585588,0)
--(axis cs:-0.00385385385385387,0)
--(axis cs:-0.00185185185185188,0)
--(axis cs:0.00015015015015013,0)
--(axis cs:0.00215215215215214,0)
--(axis cs:0.00415415415415413,0)
--(axis cs:0.00615615615615614,0)
--(axis cs:0.00815815815815812,0)
--(axis cs:0.0101601601601601,0)
--(axis cs:0.0121621621621621,0)
--(axis cs:0.0141641641641641,0)
--(axis cs:0.0161661661661661,0)
--(axis cs:0.0181681681681681,0)
--(axis cs:0.0201701701701701,0)
--(axis cs:0.0221721721721722,0)
--(axis cs:0.0241741741741741,0)
--(axis cs:0.0261761761761762,0)
--(axis cs:0.0281781781781782,0)
--(axis cs:0.0301801801801801,0)
--(axis cs:0.0321821821821822,0)
--(axis cs:0.0341841841841842,0)
--(axis cs:0.0361861861861862,0)
--(axis cs:0.0381881881881882,0)
--(axis cs:0.0401901901901902,0)
--(axis cs:0.0421921921921922,0)
--(axis cs:0.0441941941941942,0)
--(axis cs:0.0461961961961962,0)
--(axis cs:0.0481981981981982,0)
--(axis cs:0.0502002002002002,0)
--(axis cs:0.0522022022022022,0)
--(axis cs:0.0542042042042042,0)
--(axis cs:0.0562062062062062,0)
--(axis cs:0.0582082082082082,0)
--(axis cs:0.0602102102102102,0)
--(axis cs:0.0622122122122122,0)
--(axis cs:0.0642142142142142,0)
--(axis cs:0.0662162162162162,0)
--(axis cs:0.0682182182182182,0)
--(axis cs:0.0702202202202202,0)
--(axis cs:0.0722222222222222,0)
--(axis cs:0.0742242242242242,0)
--(axis cs:0.0762262262262262,0)
--(axis cs:0.0782282282282282,0)
--(axis cs:0.0802302302302302,0)
--(axis cs:0.0822322322322322,0)
--(axis cs:0.0842342342342342,0)
--(axis cs:0.0862362362362362,0)
--(axis cs:0.0882382382382382,0)
--(axis cs:0.0902402402402402,0)
--(axis cs:0.0922422422422422,0)
--(axis cs:0.0942442442442442,0)
--(axis cs:0.0962462462462462,0)
--(axis cs:0.0982482482482482,0)
--(axis cs:0.10025025025025,0)
--(axis cs:0.102252252252252,0)
--(axis cs:0.104254254254254,0)
--(axis cs:0.106256256256256,0)
--(axis cs:0.108258258258258,0)
--(axis cs:0.11026026026026,0)
--(axis cs:0.112262262262262,0)
--(axis cs:0.114264264264264,0)
--(axis cs:0.116266266266266,0)
--(axis cs:0.118268268268268,0)
--(axis cs:0.12027027027027,0)
--(axis cs:0.122272272272272,0)
--(axis cs:0.124274274274274,0)
--(axis cs:0.126276276276276,0)
--(axis cs:0.128278278278278,0)
--(axis cs:0.13028028028028,0)
--(axis cs:0.132282282282282,0)
--(axis cs:0.134284284284284,0)
--(axis cs:0.136286286286286,0)
--(axis cs:0.138288288288288,0)
--(axis cs:0.14029029029029,0)
--(axis cs:0.142292292292292,0)
--(axis cs:0.144294294294294,0)
--(axis cs:0.146296296296296,0)
--(axis cs:0.148298298298298,0)
--(axis cs:0.1503003003003,0)
--(axis cs:0.152302302302302,0)
--(axis cs:0.154304304304304,0)
--(axis cs:0.156306306306306,0)
--(axis cs:0.158308308308308,0)
--(axis cs:0.16031031031031,0)
--(axis cs:0.162312312312312,0)
--(axis cs:0.164314314314314,0)
--(axis cs:0.166316316316316,0)
--(axis cs:0.168318318318318,0)
--(axis cs:0.17032032032032,0)
--(axis cs:0.172322322322322,0)
--(axis cs:0.174324324324324,0)
--(axis cs:0.176326326326326,0)
--(axis cs:0.178328328328328,0)
--(axis cs:0.18033033033033,0)
--(axis cs:0.182332332332332,0)
--(axis cs:0.184334334334334,0)
--(axis cs:0.186336336336336,0)
--(axis cs:0.188338338338338,0)
--(axis cs:0.19034034034034,0)
--(axis cs:0.192342342342342,0)
--(axis cs:0.194344344344344,0)
--(axis cs:0.196346346346346,0)
--(axis cs:0.198348348348348,0)
--(axis cs:0.20035035035035,0)
--(axis cs:0.202352352352352,0)
--(axis cs:0.204354354354354,0)
--(axis cs:0.206356356356356,0)
--(axis cs:0.208358358358358,0)
--(axis cs:0.21036036036036,0)
--(axis cs:0.212362362362362,0)
--(axis cs:0.214364364364364,0)
--(axis cs:0.216366366366366,0)
--(axis cs:0.218368368368368,0)
--(axis cs:0.22037037037037,0)
--(axis cs:0.222372372372372,0)
--(axis cs:0.224374374374374,0)
--(axis cs:0.226376376376376,0)
--(axis cs:0.228378378378378,0)
--(axis cs:0.23038038038038,0)
--(axis cs:0.232382382382382,0)
--(axis cs:0.234384384384384,0)
--(axis cs:0.236386386386386,0)
--(axis cs:0.238388388388388,0)
--(axis cs:0.24039039039039,0)
--(axis cs:0.242392392392392,0)
--(axis cs:0.244394394394394,0)
--(axis cs:0.246396396396396,0)
--(axis cs:0.248398398398398,0)
--(axis cs:0.2504004004004,0)
--(axis cs:0.252402402402402,0)
--(axis cs:0.254404404404404,0)
--(axis cs:0.256406406406406,0)
--(axis cs:0.258408408408408,0)
--(axis cs:0.26041041041041,0)
--(axis cs:0.262412412412412,0)
--(axis cs:0.264414414414414,0)
--(axis cs:0.266416416416416,0)
--(axis cs:0.268418418418418,0)
--(axis cs:0.27042042042042,0)
--(axis cs:0.272422422422422,0)
--(axis cs:0.274424424424424,0)
--(axis cs:0.276426426426426,0)
--(axis cs:0.278428428428428,0)
--(axis cs:0.28043043043043,0)
--(axis cs:0.282432432432432,0)
--(axis cs:0.284434434434434,0)
--(axis cs:0.286436436436436,0)
--(axis cs:0.288438438438438,0)
--(axis cs:0.29044044044044,0)
--(axis cs:0.292442442442442,0)
--(axis cs:0.294444444444444,0)
--(axis cs:0.296446446446446,0)
--(axis cs:0.298448448448448,0)
--(axis cs:0.30045045045045,0)
--(axis cs:0.302452452452452,0)
--(axis cs:0.304454454454454,0)
--(axis cs:0.306456456456456,0)
--(axis cs:0.308458458458458,0)
--(axis cs:0.31046046046046,0)
--(axis cs:0.312462462462462,0)
--(axis cs:0.314464464464464,0)
--(axis cs:0.316466466466466,0)
--(axis cs:0.318468468468468,0)
--(axis cs:0.32047047047047,0)
--(axis cs:0.322472472472472,0)
--(axis cs:0.324474474474474,0)
--(axis cs:0.326476476476476,0)
--(axis cs:0.328478478478478,0)
--(axis cs:0.33048048048048,0)
--(axis cs:0.332482482482482,0)
--(axis cs:0.334484484484484,0)
--(axis cs:0.336486486486486,0)
--(axis cs:0.338488488488488,0)
--(axis cs:0.34049049049049,0)
--(axis cs:0.342492492492492,0)
--(axis cs:0.344494494494494,0)
--(axis cs:0.346496496496496,0)
--(axis cs:0.348498498498498,0)
--(axis cs:0.350500500500501,0)
--(axis cs:0.352502502502502,0)
--(axis cs:0.354504504504504,0)
--(axis cs:0.356506506506507,0)
--(axis cs:0.358508508508508,0)
--(axis cs:0.360510510510511,0)
--(axis cs:0.362512512512512,0)
--(axis cs:0.364514514514514,0)
--(axis cs:0.366516516516517,0)
--(axis cs:0.368518518518518,0)
--(axis cs:0.370520520520521,0)
--(axis cs:0.372522522522522,0)
--(axis cs:0.374524524524524,0)
--(axis cs:0.376526526526527,0)
--(axis cs:0.378528528528528,0)
--(axis cs:0.380530530530531,0)
--(axis cs:0.382532532532532,0)
--(axis cs:0.384534534534534,0)
--(axis cs:0.386536536536537,0)
--(axis cs:0.388538538538538,0)
--(axis cs:0.390540540540541,1.1427738388308e-320)
--(axis cs:0.392542542542543,9.82558344872522e-311)
--(axis cs:0.394544544544544,5.8726254560413e-301)
--(axis cs:0.396546546546547,2.43959409668217e-291)
--(axis cs:0.398548548548548,7.04391586336314e-282)
--(axis cs:0.400550550550551,1.41358543440746e-272)
--(axis cs:0.402552552552553,1.97170200854907e-263)
--(axis cs:0.404554554554555,1.91148903796186e-254)
--(axis cs:0.406556556556557,1.28799346729853e-245)
--(axis cs:0.408558558558558,6.03207627387217e-237)
--(axis cs:0.410560560560561,1.9635018019801e-228)
--(axis cs:0.412562562562563,4.44229197353883e-220)
--(axis cs:0.414564564564565,6.98544713816168e-212)
--(axis cs:0.416566566566567,7.63471161402733e-204)
--(axis cs:0.418568568568568,5.79965793169129e-196)
--(axis cs:0.420570570570571,3.06212867984575e-188)
--(axis cs:0.422572572572573,1.12371404887761e-180)
--(axis cs:0.424574574574575,2.86615385478418e-173)
--(axis cs:0.426576576576577,5.08106211615741e-166)
--(axis cs:0.428578578578579,6.26067016931928e-159)
--(axis cs:0.430580580580581,5.36164999776671e-152)
--(axis cs:0.432582582582583,3.19144534857808e-145)
--(axis cs:0.434584584584585,1.32034577146749e-138)
--(axis cs:0.436586586586587,3.79663862425144e-132)
--(axis cs:0.438588588588589,7.5879098051736e-126)
--(axis cs:0.440590590590591,1.05403825629778e-119)
--(axis cs:0.442592592592593,1.01765812277914e-113)
--(axis cs:0.444594594594595,6.82902572278369e-108)
--(axis cs:0.446596596596597,3.1851281424671e-102)
--(axis cs:0.448598598598599,1.03253881302503e-96)
--(axis cs:0.450600600600601,2.32646850577273e-91)
--(axis cs:0.452602602602603,3.64333650512291e-86)
--(axis cs:0.454604604604605,3.96563472250581e-81)
--(axis cs:0.456606606606607,3.00011185688059e-76)
--(axis cs:0.458608608608609,1.57751501569523e-71)
--(axis cs:0.460610610610611,5.76528620618378e-67)
--(axis cs:0.462612612612613,1.46446689105838e-62)
--(axis cs:0.464614614614615,2.58552986618131e-58)
--(axis cs:0.466616616616617,3.17271363988336e-54)
--(axis cs:0.468618618618619,2.70597330692542e-50)
--(axis cs:0.470620620620621,1.6040852903165e-46)
--(axis cs:0.472622622622623,6.60910604069952e-43)
--(axis cs:0.474624624624625,1.89264559960931e-39)
--(axis cs:0.476626626626627,3.76710039326878e-36)
--(axis cs:0.478628628628629,5.21142395428451e-33)
--(axis cs:0.480630630630631,5.01091379041121e-30)
--(axis cs:0.482632632632633,3.34879662137438e-27)
--(axis cs:0.484634634634635,1.55550685814689e-24)
--(axis cs:0.486636636636637,5.02188083711839e-22)
--(axis cs:0.488638638638639,1.12686578304398e-19)
--(axis cs:0.490640640640641,1.75747556727265e-17)
--(axis cs:0.492642642642643,1.90509973206291e-15)
--(axis cs:0.494644644644645,1.43534880280796e-13)
--(axis cs:0.496646646646647,7.51637609186254e-12)
--(axis cs:0.498648648648649,2.73571511006859e-10)
--(axis cs:0.500650650650651,6.92061279661281e-09)
--(axis cs:0.502652652652653,1.21682899410181e-07)
--(axis cs:0.504654654654655,1.48705099831709e-06)
--(axis cs:0.506656656656657,1.26308765936392e-05)
--(axis cs:0.508658658658659,7.4567990004853e-05)
--(axis cs:0.510660660660661,0.000305972712847992)
--(axis cs:0.512662662662663,0.000872618212759351)
--(axis cs:0.514664664664665,0.00172972540730811)
--(axis cs:0.516666666666667,0.00238309508992321)
--(axis cs:0.518668668668669,0.0022820065921531)
--(axis cs:0.520670670670671,0.001518810997236)
--(axis cs:0.522672672672673,0.000702589875325151)
--(axis cs:0.524674674674675,0.000225897464689412)
--(axis cs:0.526676676676677,5.04814873301804e-05)
--(axis cs:0.528678678678679,7.84086981619981e-06)
--(axis cs:0.530680680680681,8.46462826572842e-07)
--(axis cs:0.532682682682683,6.35342600179675e-08)
--(axis cs:0.534684684684685,4.0124029678792e-09)
--(axis cs:0.536686686686687,1.61186021790244e-08)
--(axis cs:0.538688688688689,2.54102970148223e-07)
--(axis cs:0.540690690690691,2.80505447885751e-06)
--(axis cs:0.542692692692693,2.15225975563157e-05)
--(axis cs:0.544694694694695,0.00011478457969942)
--(axis cs:0.546696696696697,0.000425591189148309)
--(axis cs:0.548698698698699,0.00109800314895908)
--(axis cs:0.550700700700701,0.00197891576440668)
--(axis cs:0.552702702702703,0.00253499236096466)
--(axis cs:0.554704704704705,0.00247433538902312)
--(axis cs:0.556706706706707,0.00225099466470001)
--(axis cs:0.558708708708709,0.00237915392767044)
--(axis cs:0.560710710710711,0.00257508138960901)
--(axis cs:0.562712712712713,0.00223493517325284)
--(axis cs:0.564714714714715,0.00139873916754856)
--(axis cs:0.566716716716717,0.000613613529314987)
--(axis cs:0.568718718718719,0.00018745113965217)
--(axis cs:0.570720720720721,3.98378205029894e-05)
--(axis cs:0.572722722722723,6.21116711588558e-06)
--(axis cs:0.574724724724725,4.35227682820777e-06)
--(axis cs:0.576726726726727,2.97115717035343e-05)
--(axis cs:0.578728728728729,0.000164878966920473)
--(axis cs:0.580730730730731,0.000644896628780981)
--(axis cs:0.582732732732733,0.00178299246304602)
--(axis cs:0.584734734734735,0.00352189014427137)
--(axis cs:0.586736736736737,0.00511869936895274)
--(axis cs:0.588738738738739,0.00588953304126568)
--(axis cs:0.590740740740741,0.00606598638318231)
--(axis cs:0.592742742742743,0.00600089729252492)
--(axis cs:0.594744744744745,0.00527404461449938)
--(axis cs:0.596746746746747,0.00372737771363851)
--(axis cs:0.598748748748749,0.00234569256373942)
--(axis cs:0.600750750750751,0.00225498987043253)
--(axis cs:0.602752752752753,0.0034695536225706)
--(axis cs:0.604754754754755,0.0047623842383015)
--(axis cs:0.606756756756757,0.00485213701496882)
--(axis cs:0.608758758758759,0.00394758746807398)
--(axis cs:0.610760760760761,0.00350438630970688)
--(axis cs:0.612762762762763,0.00443494091671162)
--(axis cs:0.614764764764765,0.00642944485321708)
--(axis cs:0.616766766766767,0.00883074528494746)
--(axis cs:0.618768768768769,0.0111048685976826)
--(axis cs:0.620770770770771,0.012487435436469)
--(axis cs:0.622772772772773,0.0123555963246796)
--(axis cs:0.624774774774775,0.0110964808464914)
--(axis cs:0.626776776776777,0.00964995231804355)
--(axis cs:0.628778778778779,0.00842760057294934)
--(axis cs:0.630780780780781,0.00745588505316423)
--(axis cs:0.632782782782783,0.0069345070960644)
--(axis cs:0.634784784784785,0.00705102473439107)
--(axis cs:0.636786786786787,0.00765363706218848)
--(axis cs:0.638788788788789,0.00822032621792083)
--(axis cs:0.640790790790791,0.00834817609612884)
--(axis cs:0.642792792792793,0.0085761879985208)
--(axis cs:0.644794794794795,0.0100601421536236)
--(axis cs:0.646796796796797,0.0129573831142215)
--(axis cs:0.648798798798799,0.0160214327972115)
--(axis cs:0.650800800800801,0.018356772546515)
--(axis cs:0.652802802802803,0.0205957405394127)
--(axis cs:0.654804804804805,0.0237407417909792)
--(axis cs:0.656806806806807,0.0275097657279364)
--(axis cs:0.658808808808809,0.0306348595142488)
--(axis cs:0.660810810810811,0.0331104465438783)
--(axis cs:0.662812812812813,0.0372108686983641)
--(axis cs:0.664814814814815,0.0452954919972052)
--(axis cs:0.666816816816817,0.0572149671670293)
--(axis cs:0.668818818818819,0.0708520046132179)
--(axis cs:0.670820820820821,0.0847496788813972)
--(axis cs:0.672822822822823,0.098139355546866)
--(axis cs:0.674824824824825,0.10836253977736)
--(axis cs:0.676826826826827,0.111224954836605)
--(axis cs:0.678828828828829,0.104011098879269)
--(axis cs:0.680830830830831,0.0871720375069139)
--(axis cs:0.682832832832833,0.0657173109598547)
--(axis cs:0.684834834834835,0.0481612202096238)
--(axis cs:0.686836836836837,0.0399613171480334)
--(axis cs:0.688838838838839,0.0392674487777549)
--(axis cs:0.690840840840841,0.0405318546189048)
--(axis cs:0.692842842842843,0.0401957418603691)
--(axis cs:0.694844844844845,0.0382049667549717)
--(axis cs:0.696846846846847,0.0349098479670114)
--(axis cs:0.698848848848849,0.0290745512274871)
--(axis cs:0.700850850850851,0.0207232435324143)
--(axis cs:0.702852852852853,0.0130267908169173)
--(axis cs:0.704854854854855,0.00943579149395317)
--(axis cs:0.706856856856857,0.0109169714626187)
--(axis cs:0.708858858858859,0.0157308494908709)
--(axis cs:0.710860860860861,0.0201838902071303)
--(axis cs:0.712862862862863,0.0206360058758116)
--(axis cs:0.714864864864865,0.0163368264082608)
--(axis cs:0.716866866866867,0.01013466916315)
--(axis cs:0.718868868868869,0.00607998360874362)
--(axis cs:0.720870870870871,0.00684968313710973)
--(axis cs:0.722872872872873,0.0129213071049501)
--(axis cs:0.724874874874875,0.0229756037203087)
--(axis cs:0.726876876876877,0.0367242417252665)
--(axis cs:0.728878878878879,0.0578160439262932)
--(axis cs:0.730880880880881,0.0880391663943846)
--(axis cs:0.732882882882883,0.1185960432272)
--(axis cs:0.734884884884885,0.136553453343852)
--(axis cs:0.736886886886887,0.137442804137031)
--(axis cs:0.738888888888889,0.124999233152487)
--(axis cs:0.740890890890891,0.108403853682966)
--(axis cs:0.742892892892893,0.103993198324525)
--(axis cs:0.744894894894895,0.134259123033733)
--(axis cs:0.746896896896897,0.231208411802376)
--(axis cs:0.748898898898899,0.435361956842635)
--(axis cs:0.750900900900901,0.747061941017656)
--(axis cs:0.752902902902903,1.04843292911455)
--(axis cs:0.754904904904905,1.14228237551149)
--(axis cs:0.756906906906907,0.951004864502942)
--(axis cs:0.758908908908909,0.615272239934941)
--(axis cs:0.760910910910911,0.331214646003868)
--(axis cs:0.762912912912913,0.173887632217673)
--(axis cs:0.764914914914915,0.11304221731621)
--(axis cs:0.766916916916917,0.106988056979978)
--(axis cs:0.768918918918919,0.14097974460058)
--(axis cs:0.770920920920921,0.217758400700899)
--(axis cs:0.772922922922923,0.342163332802942)
--(axis cs:0.774924924924925,0.518474967021241)
--(axis cs:0.776926926926927,0.763560383849134)
--(axis cs:0.778928928928929,1.1276284675219)
--(axis cs:0.780930930930931,1.70018655473732)
--(axis cs:0.782932932932933,2.54423306175138)
--(axis cs:0.784934934934935,3.5388842787523)
--(axis cs:0.786936936936937,4.29767819659587)
--(axis cs:0.788938938938939,4.38411559762956)
--(axis cs:0.790940940940941,3.7279590695865)
--(axis cs:0.792942942942943,2.8035766333341)
--(axis cs:0.794944944944945,2.31571947646882)
--(axis cs:0.796946946946947,2.76828400506404)
--(axis cs:0.798948948948949,4.39132612971885)
--(axis cs:0.800950950950951,7.19906208881584)
--(axis cs:0.802952952952953,10.6865965891014)
--(axis cs:0.804954954954955,13.4487949913725)
--(axis cs:0.806956956956957,13.744328694695)
--(axis cs:0.808958958958959,11.1119550575488)
--(axis cs:0.810960960960961,7.11716506568279)
--(axis cs:0.812962962962963,3.87323099751929)
--(axis cs:0.814964964964965,2.22473457104765)
--(axis cs:0.816966966966967,1.75574880989409)
--(axis cs:0.818968968968969,1.83604470083539)
--(axis cs:0.820970970970971,2.1420809631915)
--(axis cs:0.822972972972973,2.58377762068304)
--(axis cs:0.824974974974975,3.15595289971535)
--(axis cs:0.826976976976977,3.86087795395931)
--(axis cs:0.828978978978979,4.68053170389586)
--(axis cs:0.830980980980981,5.5884550865948)
--(axis cs:0.832982982982983,6.58676955847205)
--(axis cs:0.834984984984985,7.77691539380125)
--(axis cs:0.836986986986987,9.38437867380666)
--(axis cs:0.838988988988989,11.6547069720811)
--(axis cs:0.840990990990991,14.783217925391)
--(axis cs:0.842992992992993,18.8422473355918)
--(axis cs:0.844994994994995,23.3646901507591)
--(axis cs:0.846996996996997,27.212718366967)
--(axis cs:0.848998998998999,29.4727550699085)
--(axis cs:0.851001001001001,29.9980090953696)
--(axis cs:0.853003003003003,28.8384674513547)
--(axis cs:0.855005005005005,26.1630431576556)
--(axis cs:0.857007007007007,22.5933147875473)
--(axis cs:0.859009009009009,18.8283276732272)
--(axis cs:0.861011011011011,15.2800207959959)
--(axis cs:0.863013013013013,12.1338408197535)
--(axis cs:0.865015015015015,9.44828439171568)
--(axis cs:0.867017017017017,7.29342002916762)
--(axis cs:0.869019019019019,5.78819854843616)
--(axis cs:0.871021021021021,4.88420791508892)
--(axis cs:0.873023023023023,4.2866231350635)
--(axis cs:0.875025025025025,3.73075278832317)
--(axis cs:0.877027027027027,3.18467805975197)
--(axis cs:0.879029029029029,2.73107946588499)
--(axis cs:0.881031031031031,2.39068757399752)
--(axis cs:0.883033033033033,2.10003755008162)
--(axis cs:0.885035035035035,1.79666990581812)
--(axis cs:0.887037037037037,1.48009986747386)
--(axis cs:0.889039039039039,1.17966345325134)
--(axis cs:0.891041041041041,0.904140146989856)
--(axis cs:0.893043043043043,0.657111647185588)
--(axis cs:0.895045045045045,0.460210261589819)
--(axis cs:0.897047047047047,0.331337171270015)
--(axis cs:0.899049049049049,0.265398436886624)
--(axis cs:0.901051051051051,0.243088242336805)
--(axis cs:0.903053053053053,0.246377052583068)
--(axis cs:0.905055055055055,0.26653369174916)
--(axis cs:0.907057057057057,0.29785600765559)
--(axis cs:0.909059059059059,0.327269880412443)
--(axis cs:0.911061061061061,0.341201350774188)
--(axis cs:0.913063063063063,0.339685048427868)
--(axis cs:0.915065065065065,0.331150538968337)
--(axis cs:0.917067067067067,0.318573603207949)
--(axis cs:0.919069069069069,0.299392326987905)
--(axis cs:0.921071071071071,0.271168243580344)
--(axis cs:0.923073073073073,0.233226695695297)
--(axis cs:0.925075075075075,0.18748623949492)
--(axis cs:0.927077077077077,0.140171133856197)
--(axis cs:0.929079079079079,0.100999667906402)
--(axis cs:0.931081081081081,0.0756919066973033)
--(axis cs:0.933083083083083,0.06113027964673)
--(axis cs:0.935085085085085,0.0520410539934813)
--(axis cs:0.937087087087087,0.046920509234383)
--(axis cs:0.939089089089089,0.0444603718732471)
--(axis cs:0.941091091091091,0.0406764883812764)
--(axis cs:0.943093093093093,0.0329701351336391)
--(axis cs:0.945095095095095,0.0230780656860954)
--(axis cs:0.947097097097097,0.0140882836325797)
--(axis cs:0.949099099099099,0.00744387934063273)
--(axis cs:0.951101101101101,0.00325746067968098)
--(axis cs:0.953103103103103,0.00111699234892073)
--(axis cs:0.955105105105105,0.00028757746912253)
--(axis cs:0.957107107107107,5.41212165997371e-05)
--(axis cs:0.959109109109109,7.3266903133911e-06)
--(axis cs:0.961111111111111,7.06293646932433e-07)
--(axis cs:0.963113113113113,4.81554470937373e-08)
--(axis cs:0.965115115115115,2.31099613890343e-09)
--(axis cs:0.967117117117117,7.77917450211988e-11)
--(axis cs:0.969119119119119,1.83208020123641e-12)
--(axis cs:0.971121121121121,3.01320080889165e-14)
--(axis cs:0.973123123123123,3.45621865826012e-16)
--(axis cs:0.975125125125125,2.76212346251072e-18)
--(axis cs:0.977127127127127,1.53692013076195e-20)
--(axis cs:0.979129129129129,5.95126430318378e-23)
--(axis cs:0.981131131131131,1.60310557777796e-25)
--(axis cs:0.983133133133133,3.00330574242604e-28)
--(axis cs:0.985135135135135,3.91239616589139e-31)
--(axis cs:0.987137137137137,3.54352853155944e-34)
--(axis cs:0.989139139139139,2.23120252718583e-37)
--(axis cs:0.991141141141141,9.76615509559523e-41)
--(axis cs:0.993143143143143,2.9714580379182e-44)
--(axis cs:0.995145145145145,6.28438183438464e-48)
--(axis cs:0.997147147147147,9.23830433335548e-52)
--(axis cs:0.999149149149149,9.4395525554247e-56)
--(axis cs:1.00115115115115,6.70401225588431e-60)
--(axis cs:1.00315315315315,3.30931976914329e-64)
--(axis cs:1.00515515515516,1.13543053802331e-68)
--(axis cs:1.00715715715716,2.70768679612965e-73)
--(axis cs:1.00915915915916,4.48798048295955e-78)
--(axis cs:1.01116116116116,5.17031745077362e-83)
--(axis cs:1.01316316316316,4.13996329491145e-88)
--(axis cs:1.01516516516517,2.30403098609361e-93)
--(axis cs:1.01716716716717,8.91235206227403e-99)
--(axis cs:1.01916916916917,2.39611852318712e-104)
--(axis cs:1.02117117117117,4.47750443150041e-110)
--(axis cs:1.02317317317317,5.81534373051663e-116)
--(axis cs:1.02517517517518,5.24960107167555e-122)
--(axis cs:1.02717717717718,3.29373530064679e-128)
--(axis cs:1.02917917917918,1.43635741628064e-134)
--(axis cs:1.03118118118118,4.35359222003065e-141)
--(axis cs:1.03318318318318,9.1715840859405e-148)
--(axis cs:1.03518518518519,1.34292672020577e-154)
--(axis cs:1.03718718718719,1.36669506115216e-161)
--(axis cs:1.03918918918919,9.66723493505787e-169)
--(axis cs:1.04119119119119,4.75274214565169e-176)
--(axis cs:1.04319319319319,1.62404313405032e-183)
--(axis cs:1.0451951951952,3.85711147512905e-191)
--(axis cs:1.0471971971972,6.3670482818111e-199)
--(axis cs:1.0491991991992,7.30508738721991e-207)
--(axis cs:1.0512012012012,5.82537659583822e-215)
--(axis cs:1.0532032032032,3.22874625585673e-223)
--(axis cs:1.05520520520521,1.24381314334975e-231)
--(axis cs:1.05720720720721,3.33033318236707e-240)
--(axis cs:1.05920920920921,6.19771417822377e-249)
--(axis cs:1.06121121121121,8.0165354867998e-258)
--(axis cs:1.06321321321321,7.20697824271574e-267)
--(axis cs:1.06521521521522,4.50330143887478e-276)
--(axis cs:1.06721721721722,1.95578063529857e-285)
--(axis cs:1.06921921921922,5.90364970852339e-295)
--(axis cs:1.07122122122122,1.2386035934083e-304)
--(axis cs:1.07322322322322,1.80615661499059e-314)
--(axis cs:1.07522522522523,0)
--(axis cs:1.07722722722723,0)
--(axis cs:1.07922922922923,0)
--(axis cs:1.08123123123123,0)
--(axis cs:1.08323323323323,0)
--(axis cs:1.08523523523524,0)
--(axis cs:1.08723723723724,0)
--(axis cs:1.08923923923924,0)
--(axis cs:1.09124124124124,0)
--(axis cs:1.09324324324324,0)
--(axis cs:1.09524524524525,0)
--(axis cs:1.09724724724725,0)
--(axis cs:1.09924924924925,0)
--(axis cs:1.10125125125125,0)
--(axis cs:1.10325325325325,0)
--(axis cs:1.10525525525526,0)
--(axis cs:1.10725725725726,0)
--(axis cs:1.10925925925926,0)
--(axis cs:1.11126126126126,0)
--(axis cs:1.11326326326326,0)
--(axis cs:1.11526526526527,0)
--(axis cs:1.11726726726727,0)
--(axis cs:1.11926926926927,0)
--(axis cs:1.12127127127127,0)
--(axis cs:1.12327327327327,0)
--(axis cs:1.12527527527528,0)
--(axis cs:1.12727727727728,0)
--(axis cs:1.12927927927928,0)
--(axis cs:1.13128128128128,0)
--(axis cs:1.13328328328328,0)
--(axis cs:1.13528528528529,0)
--(axis cs:1.13728728728729,0)
--(axis cs:1.13928928928929,0)
--(axis cs:1.14129129129129,0)
--(axis cs:1.14329329329329,0)
--(axis cs:1.1452952952953,0)
--(axis cs:1.1472972972973,0)
--(axis cs:1.1492992992993,0)
--(axis cs:1.1513013013013,0)
--(axis cs:1.1533033033033,0)
--(axis cs:1.15530530530531,0)
--(axis cs:1.15730730730731,0)
--(axis cs:1.15930930930931,0)
--(axis cs:1.16131131131131,0)
--(axis cs:1.16331331331331,0)
--(axis cs:1.16531531531532,0)
--(axis cs:1.16731731731732,0)
--(axis cs:1.16931931931932,0)
--(axis cs:1.17132132132132,0)
--(axis cs:1.17332332332332,0)
--(axis cs:1.17532532532533,0)
--(axis cs:1.17732732732733,0)
--(axis cs:1.17932932932933,0)
--(axis cs:1.18133133133133,0)
--(axis cs:1.18333333333333,0)
--(axis cs:1.18533533533534,0)
--(axis cs:1.18733733733734,0)
--(axis cs:1.18933933933934,0)
--(axis cs:1.19134134134134,0)
--(axis cs:1.19334334334334,0)
--(axis cs:1.19534534534535,0)
--(axis cs:1.19734734734735,0)
--(axis cs:1.19934934934935,0)
--(axis cs:1.20135135135135,0)
--(axis cs:1.20335335335335,0)
--(axis cs:1.20535535535536,0)
--(axis cs:1.20735735735736,0)
--(axis cs:1.20935935935936,0)
--(axis cs:1.21136136136136,0)
--(axis cs:1.21336336336336,0)
--(axis cs:1.21536536536537,0)
--(axis cs:1.21736736736737,0)
--(axis cs:1.21936936936937,0)
--(axis cs:1.22137137137137,0)
--(axis cs:1.22337337337337,0)
--(axis cs:1.22537537537538,0)
--(axis cs:1.22737737737738,0)
--(axis cs:1.22937937937938,0)
--(axis cs:1.23138138138138,0)
--(axis cs:1.23338338338338,0)
--(axis cs:1.23538538538539,0)
--(axis cs:1.23738738738739,0)
--(axis cs:1.23938938938939,0)
--(axis cs:1.24139139139139,0)
--(axis cs:1.24339339339339,0)
--(axis cs:1.2453953953954,0)
--(axis cs:1.2473973973974,0)
--(axis cs:1.2493993993994,0)
--(axis cs:1.2514014014014,0)
--(axis cs:1.2534034034034,0)
--(axis cs:1.25540540540541,0)
--(axis cs:1.25740740740741,0)
--(axis cs:1.25940940940941,0)
--(axis cs:1.26141141141141,0)
--(axis cs:1.26341341341341,0)
--(axis cs:1.26541541541542,0)
--(axis cs:1.26741741741742,0)
--(axis cs:1.26941941941942,0)
--(axis cs:1.27142142142142,0)
--(axis cs:1.27342342342342,0)
--(axis cs:1.27542542542543,0)
--(axis cs:1.27742742742743,0)
--(axis cs:1.27942942942943,0)
--(axis cs:1.28143143143143,0)
--(axis cs:1.28343343343343,0)
--(axis cs:1.28543543543544,0)
--(axis cs:1.28743743743744,0)
--(axis cs:1.28943943943944,0)
--(axis cs:1.29144144144144,0)
--(axis cs:1.29344344344344,0)
--(axis cs:1.29544544544545,0)
--(axis cs:1.29744744744745,0)
--(axis cs:1.29944944944945,0)
--(axis cs:1.30145145145145,0)
--(axis cs:1.30345345345345,0)
--(axis cs:1.30545545545546,0)
--(axis cs:1.30745745745746,0)
--(axis cs:1.30945945945946,0)
--(axis cs:1.31146146146146,0)
--(axis cs:1.31346346346346,0)
--(axis cs:1.31546546546547,0)
--(axis cs:1.31746746746747,0)
--(axis cs:1.31946946946947,0)
--(axis cs:1.32147147147147,0)
--(axis cs:1.32347347347347,0)
--(axis cs:1.32547547547548,0)
--(axis cs:1.32747747747748,0)
--(axis cs:1.32947947947948,0)
--(axis cs:1.33148148148148,0)
--(axis cs:1.33348348348348,0)
--(axis cs:1.33548548548549,0)
--(axis cs:1.33748748748749,0)
--(axis cs:1.33948948948949,0)
--(axis cs:1.34149149149149,0)
--(axis cs:1.34349349349349,0)
--(axis cs:1.3454954954955,0)
--(axis cs:1.3474974974975,0)
--(axis cs:1.3494994994995,0)
--(axis cs:1.3515015015015,0)
--(axis cs:1.3535035035035,0)
--(axis cs:1.35550550550551,0)
--(axis cs:1.35750750750751,0)
--(axis cs:1.35950950950951,0)
--(axis cs:1.36151151151151,0)
--(axis cs:1.36351351351351,0)
--(axis cs:1.36551551551552,0)
--(axis cs:1.36751751751752,0)
--(axis cs:1.36951951951952,0)
--(axis cs:1.37152152152152,0)
--(axis cs:1.37352352352352,0)
--(axis cs:1.37552552552553,0)
--(axis cs:1.37752752752753,0)
--(axis cs:1.37952952952953,0)
--(axis cs:1.38153153153153,0)
--(axis cs:1.38353353353353,0)
--(axis cs:1.38553553553554,0)
--(axis cs:1.38753753753754,0)
--(axis cs:1.38953953953954,0)
--(axis cs:1.39154154154154,0)
--(axis cs:1.39354354354354,0)
--(axis cs:1.39554554554555,0)
--(axis cs:1.39754754754755,0)
--(axis cs:1.39954954954955,0)
--(axis cs:1.40155155155155,0)
--(axis cs:1.40355355355355,0)
--(axis cs:1.40555555555556,0)
--(axis cs:1.40755755755756,0)
--(axis cs:1.40955955955956,0)
--(axis cs:1.41156156156156,0)
--(axis cs:1.41356356356356,0)
--(axis cs:1.41556556556557,0)
--(axis cs:1.41756756756757,0)
--(axis cs:1.41956956956957,0)
--(axis cs:1.42157157157157,0)
--(axis cs:1.42357357357357,0)
--(axis cs:1.42557557557558,0)
--(axis cs:1.42757757757758,0)
--(axis cs:1.42957957957958,0)
--(axis cs:1.43158158158158,0)
--(axis cs:1.43358358358358,0)
--(axis cs:1.43558558558559,0)
--(axis cs:1.43758758758759,0)
--(axis cs:1.43958958958959,0)
--(axis cs:1.44159159159159,0)
--(axis cs:1.44359359359359,0)
--(axis cs:1.4455955955956,0)
--(axis cs:1.4475975975976,0)
--(axis cs:1.4495995995996,0)
--(axis cs:1.4516016016016,0)
--(axis cs:1.4536036036036,0)
--(axis cs:1.45560560560561,0)
--(axis cs:1.45760760760761,0)
--(axis cs:1.45960960960961,0)
--(axis cs:1.46161161161161,0)
--(axis cs:1.46361361361361,0)
--(axis cs:1.46561561561562,0)
--(axis cs:1.46761761761762,0)
--(axis cs:1.46961961961962,0)
--(axis cs:1.47162162162162,0)
--(axis cs:1.47362362362362,0)
--(axis cs:1.47562562562563,0)
--(axis cs:1.47762762762763,0)
--(axis cs:1.47962962962963,0)
--(axis cs:1.48163163163163,0)
--(axis cs:1.48363363363363,0)
--(axis cs:1.48563563563564,0)
--(axis cs:1.48763763763764,0)
--(axis cs:1.48963963963964,0)
--(axis cs:1.49164164164164,0)
--(axis cs:1.49364364364364,0)
--(axis cs:1.49564564564565,0)
--(axis cs:1.49764764764765,0)
--(axis cs:1.49964964964965,0)
--(axis cs:1.50165165165165,0)
--(axis cs:1.50365365365365,0)
--(axis cs:1.50565565565566,0)
--(axis cs:1.50765765765766,0)
--(axis cs:1.50965965965966,0)
--(axis cs:1.51166166166166,0)
--(axis cs:1.51366366366366,0)
--(axis cs:1.51566566566567,0)
--(axis cs:1.51766766766767,0)
--(axis cs:1.51966966966967,0)
--(axis cs:1.52167167167167,0)
--(axis cs:1.52367367367367,0)
--(axis cs:1.52567567567568,0)
--(axis cs:1.52767767767768,0)
--(axis cs:1.52967967967968,0)
--(axis cs:1.53168168168168,0)
--(axis cs:1.53368368368368,0)
--(axis cs:1.53568568568569,0)
--(axis cs:1.53768768768769,0)
--(axis cs:1.53968968968969,0)
--(axis cs:1.54169169169169,0)
--(axis cs:1.54369369369369,0)
--(axis cs:1.5456956956957,0)
--(axis cs:1.5476976976977,0)
--(axis cs:1.5496996996997,0)
--(axis cs:1.5517017017017,0)
--(axis cs:1.5537037037037,0)
--(axis cs:1.55570570570571,0)
--(axis cs:1.55770770770771,0)
--(axis cs:1.55970970970971,0)
--(axis cs:1.56171171171171,0)
--(axis cs:1.56371371371371,0)
--(axis cs:1.56571571571572,0)
--(axis cs:1.56771771771772,0)
--(axis cs:1.56971971971972,0)
--(axis cs:1.57172172172172,0)
--(axis cs:1.57372372372372,0)
--(axis cs:1.57572572572573,0)
--(axis cs:1.57772772772773,0)
--(axis cs:1.57972972972973,0)
--(axis cs:1.58173173173173,0)
--(axis cs:1.58373373373373,0)
--(axis cs:1.58573573573574,0)
--(axis cs:1.58773773773774,0)
--(axis cs:1.58973973973974,0)
--(axis cs:1.59174174174174,0)
--(axis cs:1.59374374374374,0)
--(axis cs:1.59574574574575,0)
--(axis cs:1.59774774774775,0)
--(axis cs:1.59974974974975,0)
--(axis cs:1.60175175175175,0)
--(axis cs:1.60375375375375,0)
--(axis cs:1.60575575575576,0)
--(axis cs:1.60775775775776,0)
--(axis cs:1.60975975975976,0)
--(axis cs:1.61176176176176,0)
--(axis cs:1.61376376376376,0)
--(axis cs:1.61576576576577,0)
--(axis cs:1.61776776776777,0)
--(axis cs:1.61976976976977,0)
--(axis cs:1.62177177177177,0)
--(axis cs:1.62377377377377,0)
--(axis cs:1.62577577577578,0)
--(axis cs:1.62777777777778,0)
--(axis cs:1.62977977977978,0)
--(axis cs:1.63178178178178,0)
--(axis cs:1.63378378378378,0)
--(axis cs:1.63578578578579,0)
--(axis cs:1.63778778778779,0)
--(axis cs:1.63978978978979,0)
--(axis cs:1.64179179179179,0)
--(axis cs:1.64379379379379,0)
--(axis cs:1.6457957957958,0)
--(axis cs:1.6477977977978,0)
--(axis cs:1.6497997997998,0)
--(axis cs:1.6518018018018,0)
--(axis cs:1.6538038038038,0)
--(axis cs:1.65580580580581,0)
--(axis cs:1.65780780780781,0)
--(axis cs:1.65980980980981,0)
--(axis cs:1.66181181181181,0)
--(axis cs:1.66381381381381,0)
--(axis cs:1.66581581581582,0)
--(axis cs:1.66781781781782,0)
--(axis cs:1.66981981981982,0)
--(axis cs:1.67182182182182,0)
--(axis cs:1.67382382382382,0)
--(axis cs:1.67582582582583,0)
--(axis cs:1.67782782782783,0)
--(axis cs:1.67982982982983,0)
--(axis cs:1.68183183183183,0)
--(axis cs:1.68383383383383,0)
--(axis cs:1.68583583583584,0)
--(axis cs:1.68783783783784,0)
--(axis cs:1.68983983983984,0)
--(axis cs:1.69184184184184,0)
--(axis cs:1.69384384384384,0)
--(axis cs:1.69584584584585,0)
--(axis cs:1.69784784784785,0)
--(axis cs:1.69984984984985,0)
--(axis cs:1.70185185185185,0)
--(axis cs:1.70385385385385,0)
--(axis cs:1.70585585585586,0)
--(axis cs:1.70785785785786,0)
--(axis cs:1.70985985985986,0)
--(axis cs:1.71186186186186,0)
--(axis cs:1.71386386386386,0)
--(axis cs:1.71586586586587,0)
--(axis cs:1.71786786786787,0)
--(axis cs:1.71986986986987,0)
--(axis cs:1.72187187187187,0)
--(axis cs:1.72387387387387,0)
--(axis cs:1.72587587587588,0)
--(axis cs:1.72787787787788,0)
--(axis cs:1.72987987987988,0)
--(axis cs:1.73188188188188,0)
--(axis cs:1.73388388388388,0)
--(axis cs:1.73588588588589,0)
--(axis cs:1.73788788788789,0)
--(axis cs:1.73988988988989,0)
--(axis cs:1.74189189189189,0)
--(axis cs:1.74389389389389,0)
--(axis cs:1.7458958958959,0)
--(axis cs:1.7478978978979,0)
--(axis cs:1.7498998998999,0)
--(axis cs:1.7519019019019,0)
--(axis cs:1.7539039039039,0)
--(axis cs:1.75590590590591,0)
--(axis cs:1.75790790790791,0)
--(axis cs:1.75990990990991,0)
--(axis cs:1.76191191191191,0)
--(axis cs:1.76391391391391,0)
--(axis cs:1.76591591591592,0)
--(axis cs:1.76791791791792,0)
--(axis cs:1.76991991991992,0)
--(axis cs:1.77192192192192,0)
--(axis cs:1.77392392392392,0)
--(axis cs:1.77592592592593,0)
--(axis cs:1.77792792792793,0)
--(axis cs:1.77992992992993,0)
--(axis cs:1.78193193193193,0)
--(axis cs:1.78393393393393,0)
--(axis cs:1.78593593593594,0)
--(axis cs:1.78793793793794,0)
--(axis cs:1.78993993993994,0)
--(axis cs:1.79194194194194,0)
--(axis cs:1.79394394394394,0)
--(axis cs:1.79594594594595,0)
--(axis cs:1.79794794794795,0)
--(axis cs:1.79994994994995,0)
--(axis cs:1.80195195195195,0)
--(axis cs:1.80395395395395,0)
--(axis cs:1.80595595595596,0)
--(axis cs:1.80795795795796,0)
--(axis cs:1.80995995995996,0)
--(axis cs:1.81196196196196,0)
--(axis cs:1.81396396396396,0)
--(axis cs:1.81596596596597,0)
--(axis cs:1.81796796796797,0)
--(axis cs:1.81996996996997,0)
--(axis cs:1.82197197197197,0)
--(axis cs:1.82397397397397,0)
--(axis cs:1.82597597597598,0)
--(axis cs:1.82797797797798,0)
--(axis cs:1.82997997997998,0)
--(axis cs:1.83198198198198,0)
--(axis cs:1.83398398398398,0)
--(axis cs:1.83598598598599,0)
--(axis cs:1.83798798798799,0)
--(axis cs:1.83998998998999,0)
--(axis cs:1.84199199199199,0)
--(axis cs:1.84399399399399,0)
--(axis cs:1.845995995996,0)
--(axis cs:1.847997997998,0)
--(axis cs:1.85,0)
--(axis cs:1.85,0)
--(axis cs:1.85,0)
--(axis cs:1.847997997998,0)
--(axis cs:1.845995995996,0)
--(axis cs:1.84399399399399,0)
--(axis cs:1.84199199199199,0)
--(axis cs:1.83998998998999,0)
--(axis cs:1.83798798798799,0)
--(axis cs:1.83598598598599,0)
--(axis cs:1.83398398398398,0)
--(axis cs:1.83198198198198,0)
--(axis cs:1.82997997997998,0)
--(axis cs:1.82797797797798,0)
--(axis cs:1.82597597597598,0)
--(axis cs:1.82397397397397,0)
--(axis cs:1.82197197197197,0)
--(axis cs:1.81996996996997,0)
--(axis cs:1.81796796796797,0)
--(axis cs:1.81596596596597,0)
--(axis cs:1.81396396396396,0)
--(axis cs:1.81196196196196,0)
--(axis cs:1.80995995995996,0)
--(axis cs:1.80795795795796,0)
--(axis cs:1.80595595595596,0)
--(axis cs:1.80395395395395,0)
--(axis cs:1.80195195195195,0)
--(axis cs:1.79994994994995,0)
--(axis cs:1.79794794794795,0)
--(axis cs:1.79594594594595,0)
--(axis cs:1.79394394394394,0)
--(axis cs:1.79194194194194,0)
--(axis cs:1.78993993993994,0)
--(axis cs:1.78793793793794,0)
--(axis cs:1.78593593593594,0)
--(axis cs:1.78393393393393,0)
--(axis cs:1.78193193193193,0)
--(axis cs:1.77992992992993,0)
--(axis cs:1.77792792792793,0)
--(axis cs:1.77592592592593,0)
--(axis cs:1.77392392392392,0)
--(axis cs:1.77192192192192,0)
--(axis cs:1.76991991991992,0)
--(axis cs:1.76791791791792,0)
--(axis cs:1.76591591591592,0)
--(axis cs:1.76391391391391,0)
--(axis cs:1.76191191191191,0)
--(axis cs:1.75990990990991,0)
--(axis cs:1.75790790790791,0)
--(axis cs:1.75590590590591,0)
--(axis cs:1.7539039039039,0)
--(axis cs:1.7519019019019,0)
--(axis cs:1.7498998998999,0)
--(axis cs:1.7478978978979,0)
--(axis cs:1.7458958958959,0)
--(axis cs:1.74389389389389,0)
--(axis cs:1.74189189189189,0)
--(axis cs:1.73988988988989,0)
--(axis cs:1.73788788788789,0)
--(axis cs:1.73588588588589,0)
--(axis cs:1.73388388388388,0)
--(axis cs:1.73188188188188,0)
--(axis cs:1.72987987987988,0)
--(axis cs:1.72787787787788,0)
--(axis cs:1.72587587587588,0)
--(axis cs:1.72387387387387,0)
--(axis cs:1.72187187187187,0)
--(axis cs:1.71986986986987,0)
--(axis cs:1.71786786786787,0)
--(axis cs:1.71586586586587,0)
--(axis cs:1.71386386386386,0)
--(axis cs:1.71186186186186,0)
--(axis cs:1.70985985985986,0)
--(axis cs:1.70785785785786,0)
--(axis cs:1.70585585585586,0)
--(axis cs:1.70385385385385,0)
--(axis cs:1.70185185185185,0)
--(axis cs:1.69984984984985,0)
--(axis cs:1.69784784784785,0)
--(axis cs:1.69584584584585,0)
--(axis cs:1.69384384384384,0)
--(axis cs:1.69184184184184,0)
--(axis cs:1.68983983983984,0)
--(axis cs:1.68783783783784,0)
--(axis cs:1.68583583583584,0)
--(axis cs:1.68383383383383,0)
--(axis cs:1.68183183183183,0)
--(axis cs:1.67982982982983,0)
--(axis cs:1.67782782782783,0)
--(axis cs:1.67582582582583,0)
--(axis cs:1.67382382382382,0)
--(axis cs:1.67182182182182,0)
--(axis cs:1.66981981981982,0)
--(axis cs:1.66781781781782,0)
--(axis cs:1.66581581581582,0)
--(axis cs:1.66381381381381,0)
--(axis cs:1.66181181181181,0)
--(axis cs:1.65980980980981,0)
--(axis cs:1.65780780780781,0)
--(axis cs:1.65580580580581,0)
--(axis cs:1.6538038038038,0)
--(axis cs:1.6518018018018,0)
--(axis cs:1.6497997997998,0)
--(axis cs:1.6477977977978,0)
--(axis cs:1.6457957957958,0)
--(axis cs:1.64379379379379,0)
--(axis cs:1.64179179179179,0)
--(axis cs:1.63978978978979,0)
--(axis cs:1.63778778778779,0)
--(axis cs:1.63578578578579,0)
--(axis cs:1.63378378378378,0)
--(axis cs:1.63178178178178,0)
--(axis cs:1.62977977977978,0)
--(axis cs:1.62777777777778,0)
--(axis cs:1.62577577577578,0)
--(axis cs:1.62377377377377,0)
--(axis cs:1.62177177177177,0)
--(axis cs:1.61976976976977,0)
--(axis cs:1.61776776776777,0)
--(axis cs:1.61576576576577,0)
--(axis cs:1.61376376376376,0)
--(axis cs:1.61176176176176,0)
--(axis cs:1.60975975975976,0)
--(axis cs:1.60775775775776,0)
--(axis cs:1.60575575575576,0)
--(axis cs:1.60375375375375,0)
--(axis cs:1.60175175175175,0)
--(axis cs:1.59974974974975,0)
--(axis cs:1.59774774774775,0)
--(axis cs:1.59574574574575,0)
--(axis cs:1.59374374374374,0)
--(axis cs:1.59174174174174,0)
--(axis cs:1.58973973973974,0)
--(axis cs:1.58773773773774,0)
--(axis cs:1.58573573573574,0)
--(axis cs:1.58373373373373,0)
--(axis cs:1.58173173173173,0)
--(axis cs:1.57972972972973,0)
--(axis cs:1.57772772772773,0)
--(axis cs:1.57572572572573,0)
--(axis cs:1.57372372372372,0)
--(axis cs:1.57172172172172,0)
--(axis cs:1.56971971971972,0)
--(axis cs:1.56771771771772,0)
--(axis cs:1.56571571571572,0)
--(axis cs:1.56371371371371,0)
--(axis cs:1.56171171171171,0)
--(axis cs:1.55970970970971,0)
--(axis cs:1.55770770770771,0)
--(axis cs:1.55570570570571,0)
--(axis cs:1.5537037037037,0)
--(axis cs:1.5517017017017,0)
--(axis cs:1.5496996996997,0)
--(axis cs:1.5476976976977,0)
--(axis cs:1.5456956956957,0)
--(axis cs:1.54369369369369,0)
--(axis cs:1.54169169169169,0)
--(axis cs:1.53968968968969,0)
--(axis cs:1.53768768768769,0)
--(axis cs:1.53568568568569,0)
--(axis cs:1.53368368368368,0)
--(axis cs:1.53168168168168,0)
--(axis cs:1.52967967967968,0)
--(axis cs:1.52767767767768,0)
--(axis cs:1.52567567567568,0)
--(axis cs:1.52367367367367,0)
--(axis cs:1.52167167167167,0)
--(axis cs:1.51966966966967,0)
--(axis cs:1.51766766766767,0)
--(axis cs:1.51566566566567,0)
--(axis cs:1.51366366366366,0)
--(axis cs:1.51166166166166,0)
--(axis cs:1.50965965965966,0)
--(axis cs:1.50765765765766,0)
--(axis cs:1.50565565565566,0)
--(axis cs:1.50365365365365,0)
--(axis cs:1.50165165165165,0)
--(axis cs:1.49964964964965,0)
--(axis cs:1.49764764764765,0)
--(axis cs:1.49564564564565,0)
--(axis cs:1.49364364364364,0)
--(axis cs:1.49164164164164,0)
--(axis cs:1.48963963963964,0)
--(axis cs:1.48763763763764,0)
--(axis cs:1.48563563563564,0)
--(axis cs:1.48363363363363,0)
--(axis cs:1.48163163163163,0)
--(axis cs:1.47962962962963,0)
--(axis cs:1.47762762762763,0)
--(axis cs:1.47562562562563,0)
--(axis cs:1.47362362362362,0)
--(axis cs:1.47162162162162,0)
--(axis cs:1.46961961961962,0)
--(axis cs:1.46761761761762,0)
--(axis cs:1.46561561561562,0)
--(axis cs:1.46361361361361,0)
--(axis cs:1.46161161161161,0)
--(axis cs:1.45960960960961,0)
--(axis cs:1.45760760760761,0)
--(axis cs:1.45560560560561,0)
--(axis cs:1.4536036036036,0)
--(axis cs:1.4516016016016,0)
--(axis cs:1.4495995995996,0)
--(axis cs:1.4475975975976,0)
--(axis cs:1.4455955955956,0)
--(axis cs:1.44359359359359,0)
--(axis cs:1.44159159159159,0)
--(axis cs:1.43958958958959,0)
--(axis cs:1.43758758758759,0)
--(axis cs:1.43558558558559,0)
--(axis cs:1.43358358358358,0)
--(axis cs:1.43158158158158,0)
--(axis cs:1.42957957957958,0)
--(axis cs:1.42757757757758,0)
--(axis cs:1.42557557557558,0)
--(axis cs:1.42357357357357,0)
--(axis cs:1.42157157157157,0)
--(axis cs:1.41956956956957,0)
--(axis cs:1.41756756756757,0)
--(axis cs:1.41556556556557,0)
--(axis cs:1.41356356356356,0)
--(axis cs:1.41156156156156,0)
--(axis cs:1.40955955955956,0)
--(axis cs:1.40755755755756,0)
--(axis cs:1.40555555555556,0)
--(axis cs:1.40355355355355,0)
--(axis cs:1.40155155155155,0)
--(axis cs:1.39954954954955,0)
--(axis cs:1.39754754754755,0)
--(axis cs:1.39554554554555,0)
--(axis cs:1.39354354354354,0)
--(axis cs:1.39154154154154,0)
--(axis cs:1.38953953953954,0)
--(axis cs:1.38753753753754,0)
--(axis cs:1.38553553553554,0)
--(axis cs:1.38353353353353,0)
--(axis cs:1.38153153153153,0)
--(axis cs:1.37952952952953,0)
--(axis cs:1.37752752752753,0)
--(axis cs:1.37552552552553,0)
--(axis cs:1.37352352352352,0)
--(axis cs:1.37152152152152,0)
--(axis cs:1.36951951951952,0)
--(axis cs:1.36751751751752,0)
--(axis cs:1.36551551551552,0)
--(axis cs:1.36351351351351,0)
--(axis cs:1.36151151151151,0)
--(axis cs:1.35950950950951,0)
--(axis cs:1.35750750750751,0)
--(axis cs:1.35550550550551,0)
--(axis cs:1.3535035035035,0)
--(axis cs:1.3515015015015,0)
--(axis cs:1.3494994994995,0)
--(axis cs:1.3474974974975,0)
--(axis cs:1.3454954954955,0)
--(axis cs:1.34349349349349,0)
--(axis cs:1.34149149149149,0)
--(axis cs:1.33948948948949,0)
--(axis cs:1.33748748748749,0)
--(axis cs:1.33548548548549,0)
--(axis cs:1.33348348348348,0)
--(axis cs:1.33148148148148,0)
--(axis cs:1.32947947947948,0)
--(axis cs:1.32747747747748,0)
--(axis cs:1.32547547547548,0)
--(axis cs:1.32347347347347,0)
--(axis cs:1.32147147147147,0)
--(axis cs:1.31946946946947,0)
--(axis cs:1.31746746746747,0)
--(axis cs:1.31546546546547,0)
--(axis cs:1.31346346346346,0)
--(axis cs:1.31146146146146,0)
--(axis cs:1.30945945945946,0)
--(axis cs:1.30745745745746,0)
--(axis cs:1.30545545545546,0)
--(axis cs:1.30345345345345,0)
--(axis cs:1.30145145145145,0)
--(axis cs:1.29944944944945,0)
--(axis cs:1.29744744744745,0)
--(axis cs:1.29544544544545,0)
--(axis cs:1.29344344344344,0)
--(axis cs:1.29144144144144,0)
--(axis cs:1.28943943943944,0)
--(axis cs:1.28743743743744,0)
--(axis cs:1.28543543543544,0)
--(axis cs:1.28343343343343,0)
--(axis cs:1.28143143143143,0)
--(axis cs:1.27942942942943,0)
--(axis cs:1.27742742742743,0)
--(axis cs:1.27542542542543,0)
--(axis cs:1.27342342342342,0)
--(axis cs:1.27142142142142,0)
--(axis cs:1.26941941941942,0)
--(axis cs:1.26741741741742,0)
--(axis cs:1.26541541541542,0)
--(axis cs:1.26341341341341,0)
--(axis cs:1.26141141141141,0)
--(axis cs:1.25940940940941,0)
--(axis cs:1.25740740740741,0)
--(axis cs:1.25540540540541,0)
--(axis cs:1.2534034034034,0)
--(axis cs:1.2514014014014,0)
--(axis cs:1.2493993993994,0)
--(axis cs:1.2473973973974,0)
--(axis cs:1.2453953953954,0)
--(axis cs:1.24339339339339,0)
--(axis cs:1.24139139139139,0)
--(axis cs:1.23938938938939,0)
--(axis cs:1.23738738738739,0)
--(axis cs:1.23538538538539,0)
--(axis cs:1.23338338338338,0)
--(axis cs:1.23138138138138,0)
--(axis cs:1.22937937937938,0)
--(axis cs:1.22737737737738,0)
--(axis cs:1.22537537537538,0)
--(axis cs:1.22337337337337,0)
--(axis cs:1.22137137137137,0)
--(axis cs:1.21936936936937,0)
--(axis cs:1.21736736736737,0)
--(axis cs:1.21536536536537,0)
--(axis cs:1.21336336336336,0)
--(axis cs:1.21136136136136,0)
--(axis cs:1.20935935935936,0)
--(axis cs:1.20735735735736,0)
--(axis cs:1.20535535535536,0)
--(axis cs:1.20335335335335,0)
--(axis cs:1.20135135135135,0)
--(axis cs:1.19934934934935,0)
--(axis cs:1.19734734734735,0)
--(axis cs:1.19534534534535,0)
--(axis cs:1.19334334334334,0)
--(axis cs:1.19134134134134,0)
--(axis cs:1.18933933933934,0)
--(axis cs:1.18733733733734,0)
--(axis cs:1.18533533533534,0)
--(axis cs:1.18333333333333,0)
--(axis cs:1.18133133133133,0)
--(axis cs:1.17932932932933,0)
--(axis cs:1.17732732732733,0)
--(axis cs:1.17532532532533,0)
--(axis cs:1.17332332332332,0)
--(axis cs:1.17132132132132,0)
--(axis cs:1.16931931931932,0)
--(axis cs:1.16731731731732,0)
--(axis cs:1.16531531531532,0)
--(axis cs:1.16331331331331,0)
--(axis cs:1.16131131131131,0)
--(axis cs:1.15930930930931,0)
--(axis cs:1.15730730730731,0)
--(axis cs:1.15530530530531,0)
--(axis cs:1.1533033033033,0)
--(axis cs:1.1513013013013,0)
--(axis cs:1.1492992992993,0)
--(axis cs:1.1472972972973,0)
--(axis cs:1.1452952952953,0)
--(axis cs:1.14329329329329,0)
--(axis cs:1.14129129129129,0)
--(axis cs:1.13928928928929,0)
--(axis cs:1.13728728728729,0)
--(axis cs:1.13528528528529,0)
--(axis cs:1.13328328328328,0)
--(axis cs:1.13128128128128,0)
--(axis cs:1.12927927927928,0)
--(axis cs:1.12727727727728,0)
--(axis cs:1.12527527527528,0)
--(axis cs:1.12327327327327,0)
--(axis cs:1.12127127127127,0)
--(axis cs:1.11926926926927,0)
--(axis cs:1.11726726726727,0)
--(axis cs:1.11526526526527,0)
--(axis cs:1.11326326326326,0)
--(axis cs:1.11126126126126,0)
--(axis cs:1.10925925925926,0)
--(axis cs:1.10725725725726,0)
--(axis cs:1.10525525525526,0)
--(axis cs:1.10325325325325,0)
--(axis cs:1.10125125125125,0)
--(axis cs:1.09924924924925,0)
--(axis cs:1.09724724724725,0)
--(axis cs:1.09524524524525,0)
--(axis cs:1.09324324324324,0)
--(axis cs:1.09124124124124,0)
--(axis cs:1.08923923923924,0)
--(axis cs:1.08723723723724,0)
--(axis cs:1.08523523523524,0)
--(axis cs:1.08323323323323,0)
--(axis cs:1.08123123123123,0)
--(axis cs:1.07922922922923,0)
--(axis cs:1.07722722722723,0)
--(axis cs:1.07522522522523,0)
--(axis cs:1.07322322322322,0)
--(axis cs:1.07122122122122,0)
--(axis cs:1.06921921921922,0)
--(axis cs:1.06721721721722,0)
--(axis cs:1.06521521521522,0)
--(axis cs:1.06321321321321,0)
--(axis cs:1.06121121121121,0)
--(axis cs:1.05920920920921,0)
--(axis cs:1.05720720720721,0)
--(axis cs:1.05520520520521,0)
--(axis cs:1.0532032032032,0)
--(axis cs:1.0512012012012,0)
--(axis cs:1.0491991991992,0)
--(axis cs:1.0471971971972,0)
--(axis cs:1.0451951951952,0)
--(axis cs:1.04319319319319,0)
--(axis cs:1.04119119119119,0)
--(axis cs:1.03918918918919,0)
--(axis cs:1.03718718718719,0)
--(axis cs:1.03518518518519,0)
--(axis cs:1.03318318318318,0)
--(axis cs:1.03118118118118,0)
--(axis cs:1.02917917917918,0)
--(axis cs:1.02717717717718,0)
--(axis cs:1.02517517517518,0)
--(axis cs:1.02317317317317,0)
--(axis cs:1.02117117117117,0)
--(axis cs:1.01916916916917,0)
--(axis cs:1.01716716716717,0)
--(axis cs:1.01516516516517,0)
--(axis cs:1.01316316316316,0)
--(axis cs:1.01116116116116,0)
--(axis cs:1.00915915915916,0)
--(axis cs:1.00715715715716,0)
--(axis cs:1.00515515515516,0)
--(axis cs:1.00315315315315,0)
--(axis cs:1.00115115115115,0)
--(axis cs:0.999149149149149,0)
--(axis cs:0.997147147147147,0)
--(axis cs:0.995145145145145,0)
--(axis cs:0.993143143143143,0)
--(axis cs:0.991141141141141,0)
--(axis cs:0.989139139139139,0)
--(axis cs:0.987137137137137,0)
--(axis cs:0.985135135135135,0)
--(axis cs:0.983133133133133,0)
--(axis cs:0.981131131131131,0)
--(axis cs:0.979129129129129,0)
--(axis cs:0.977127127127127,0)
--(axis cs:0.975125125125125,0)
--(axis cs:0.973123123123123,0)
--(axis cs:0.971121121121121,0)
--(axis cs:0.969119119119119,0)
--(axis cs:0.967117117117117,0)
--(axis cs:0.965115115115115,0)
--(axis cs:0.963113113113113,0)
--(axis cs:0.961111111111111,0)
--(axis cs:0.959109109109109,0)
--(axis cs:0.957107107107107,0)
--(axis cs:0.955105105105105,0)
--(axis cs:0.953103103103103,0)
--(axis cs:0.951101101101101,0)
--(axis cs:0.949099099099099,0)
--(axis cs:0.947097097097097,0)
--(axis cs:0.945095095095095,0)
--(axis cs:0.943093093093093,0)
--(axis cs:0.941091091091091,0)
--(axis cs:0.939089089089089,0)
--(axis cs:0.937087087087087,0)
--(axis cs:0.935085085085085,0)
--(axis cs:0.933083083083083,0)
--(axis cs:0.931081081081081,0)
--(axis cs:0.929079079079079,0)
--(axis cs:0.927077077077077,0)
--(axis cs:0.925075075075075,0)
--(axis cs:0.923073073073073,0)
--(axis cs:0.921071071071071,0)
--(axis cs:0.919069069069069,0)
--(axis cs:0.917067067067067,0)
--(axis cs:0.915065065065065,0)
--(axis cs:0.913063063063063,0)
--(axis cs:0.911061061061061,0)
--(axis cs:0.909059059059059,0)
--(axis cs:0.907057057057057,0)
--(axis cs:0.905055055055055,0)
--(axis cs:0.903053053053053,0)
--(axis cs:0.901051051051051,0)
--(axis cs:0.899049049049049,0)
--(axis cs:0.897047047047047,0)
--(axis cs:0.895045045045045,0)
--(axis cs:0.893043043043043,0)
--(axis cs:0.891041041041041,0)
--(axis cs:0.889039039039039,0)
--(axis cs:0.887037037037037,0)
--(axis cs:0.885035035035035,0)
--(axis cs:0.883033033033033,0)
--(axis cs:0.881031031031031,0)
--(axis cs:0.879029029029029,0)
--(axis cs:0.877027027027027,0)
--(axis cs:0.875025025025025,0)
--(axis cs:0.873023023023023,0)
--(axis cs:0.871021021021021,0)
--(axis cs:0.869019019019019,0)
--(axis cs:0.867017017017017,0)
--(axis cs:0.865015015015015,0)
--(axis cs:0.863013013013013,0)
--(axis cs:0.861011011011011,0)
--(axis cs:0.859009009009009,0)
--(axis cs:0.857007007007007,0)
--(axis cs:0.855005005005005,0)
--(axis cs:0.853003003003003,0)
--(axis cs:0.851001001001001,0)
--(axis cs:0.848998998998999,0)
--(axis cs:0.846996996996997,0)
--(axis cs:0.844994994994995,0)
--(axis cs:0.842992992992993,0)
--(axis cs:0.840990990990991,0)
--(axis cs:0.838988988988989,0)
--(axis cs:0.836986986986987,0)
--(axis cs:0.834984984984985,0)
--(axis cs:0.832982982982983,0)
--(axis cs:0.830980980980981,0)
--(axis cs:0.828978978978979,0)
--(axis cs:0.826976976976977,0)
--(axis cs:0.824974974974975,0)
--(axis cs:0.822972972972973,0)
--(axis cs:0.820970970970971,0)
--(axis cs:0.818968968968969,0)
--(axis cs:0.816966966966967,0)
--(axis cs:0.814964964964965,0)
--(axis cs:0.812962962962963,0)
--(axis cs:0.810960960960961,0)
--(axis cs:0.808958958958959,0)
--(axis cs:0.806956956956957,0)
--(axis cs:0.804954954954955,0)
--(axis cs:0.802952952952953,0)
--(axis cs:0.800950950950951,0)
--(axis cs:0.798948948948949,0)
--(axis cs:0.796946946946947,0)
--(axis cs:0.794944944944945,0)
--(axis cs:0.792942942942943,0)
--(axis cs:0.790940940940941,0)
--(axis cs:0.788938938938939,0)
--(axis cs:0.786936936936937,0)
--(axis cs:0.784934934934935,0)
--(axis cs:0.782932932932933,0)
--(axis cs:0.780930930930931,0)
--(axis cs:0.778928928928929,0)
--(axis cs:0.776926926926927,0)
--(axis cs:0.774924924924925,0)
--(axis cs:0.772922922922923,0)
--(axis cs:0.770920920920921,0)
--(axis cs:0.768918918918919,0)
--(axis cs:0.766916916916917,0)
--(axis cs:0.764914914914915,0)
--(axis cs:0.762912912912913,0)
--(axis cs:0.760910910910911,0)
--(axis cs:0.758908908908909,0)
--(axis cs:0.756906906906907,0)
--(axis cs:0.754904904904905,0)
--(axis cs:0.752902902902903,0)
--(axis cs:0.750900900900901,0)
--(axis cs:0.748898898898899,0)
--(axis cs:0.746896896896897,0)
--(axis cs:0.744894894894895,0)
--(axis cs:0.742892892892893,0)
--(axis cs:0.740890890890891,0)
--(axis cs:0.738888888888889,0)
--(axis cs:0.736886886886887,0)
--(axis cs:0.734884884884885,0)
--(axis cs:0.732882882882883,0)
--(axis cs:0.730880880880881,0)
--(axis cs:0.728878878878879,0)
--(axis cs:0.726876876876877,0)
--(axis cs:0.724874874874875,0)
--(axis cs:0.722872872872873,0)
--(axis cs:0.720870870870871,0)
--(axis cs:0.718868868868869,0)
--(axis cs:0.716866866866867,0)
--(axis cs:0.714864864864865,0)
--(axis cs:0.712862862862863,0)
--(axis cs:0.710860860860861,0)
--(axis cs:0.708858858858859,0)
--(axis cs:0.706856856856857,0)
--(axis cs:0.704854854854855,0)
--(axis cs:0.702852852852853,0)
--(axis cs:0.700850850850851,0)
--(axis cs:0.698848848848849,0)
--(axis cs:0.696846846846847,0)
--(axis cs:0.694844844844845,0)
--(axis cs:0.692842842842843,0)
--(axis cs:0.690840840840841,0)
--(axis cs:0.688838838838839,0)
--(axis cs:0.686836836836837,0)
--(axis cs:0.684834834834835,0)
--(axis cs:0.682832832832833,0)
--(axis cs:0.680830830830831,0)
--(axis cs:0.678828828828829,0)
--(axis cs:0.676826826826827,0)
--(axis cs:0.674824824824825,0)
--(axis cs:0.672822822822823,0)
--(axis cs:0.670820820820821,0)
--(axis cs:0.668818818818819,0)
--(axis cs:0.666816816816817,0)
--(axis cs:0.664814814814815,0)
--(axis cs:0.662812812812813,0)
--(axis cs:0.660810810810811,0)
--(axis cs:0.658808808808809,0)
--(axis cs:0.656806806806807,0)
--(axis cs:0.654804804804805,0)
--(axis cs:0.652802802802803,0)
--(axis cs:0.650800800800801,0)
--(axis cs:0.648798798798799,0)
--(axis cs:0.646796796796797,0)
--(axis cs:0.644794794794795,0)
--(axis cs:0.642792792792793,0)
--(axis cs:0.640790790790791,0)
--(axis cs:0.638788788788789,0)
--(axis cs:0.636786786786787,0)
--(axis cs:0.634784784784785,0)
--(axis cs:0.632782782782783,0)
--(axis cs:0.630780780780781,0)
--(axis cs:0.628778778778779,0)
--(axis cs:0.626776776776777,0)
--(axis cs:0.624774774774775,0)
--(axis cs:0.622772772772773,0)
--(axis cs:0.620770770770771,0)
--(axis cs:0.618768768768769,0)
--(axis cs:0.616766766766767,0)
--(axis cs:0.614764764764765,0)
--(axis cs:0.612762762762763,0)
--(axis cs:0.610760760760761,0)
--(axis cs:0.608758758758759,0)
--(axis cs:0.606756756756757,0)
--(axis cs:0.604754754754755,0)
--(axis cs:0.602752752752753,0)
--(axis cs:0.600750750750751,0)
--(axis cs:0.598748748748749,0)
--(axis cs:0.596746746746747,0)
--(axis cs:0.594744744744745,0)
--(axis cs:0.592742742742743,0)
--(axis cs:0.590740740740741,0)
--(axis cs:0.588738738738739,0)
--(axis cs:0.586736736736737,0)
--(axis cs:0.584734734734735,0)
--(axis cs:0.582732732732733,0)
--(axis cs:0.580730730730731,0)
--(axis cs:0.578728728728729,0)
--(axis cs:0.576726726726727,0)
--(axis cs:0.574724724724725,0)
--(axis cs:0.572722722722723,0)
--(axis cs:0.570720720720721,0)
--(axis cs:0.568718718718719,0)
--(axis cs:0.566716716716717,0)
--(axis cs:0.564714714714715,0)
--(axis cs:0.562712712712713,0)
--(axis cs:0.560710710710711,0)
--(axis cs:0.558708708708709,0)
--(axis cs:0.556706706706707,0)
--(axis cs:0.554704704704705,0)
--(axis cs:0.552702702702703,0)
--(axis cs:0.550700700700701,0)
--(axis cs:0.548698698698699,0)
--(axis cs:0.546696696696697,0)
--(axis cs:0.544694694694695,0)
--(axis cs:0.542692692692693,0)
--(axis cs:0.540690690690691,0)
--(axis cs:0.538688688688689,0)
--(axis cs:0.536686686686687,0)
--(axis cs:0.534684684684685,0)
--(axis cs:0.532682682682683,0)
--(axis cs:0.530680680680681,0)
--(axis cs:0.528678678678679,0)
--(axis cs:0.526676676676677,0)
--(axis cs:0.524674674674675,0)
--(axis cs:0.522672672672673,0)
--(axis cs:0.520670670670671,0)
--(axis cs:0.518668668668669,0)
--(axis cs:0.516666666666667,0)
--(axis cs:0.514664664664665,0)
--(axis cs:0.512662662662663,0)
--(axis cs:0.510660660660661,0)
--(axis cs:0.508658658658659,0)
--(axis cs:0.506656656656657,0)
--(axis cs:0.504654654654655,0)
--(axis cs:0.502652652652653,0)
--(axis cs:0.500650650650651,0)
--(axis cs:0.498648648648649,0)
--(axis cs:0.496646646646647,0)
--(axis cs:0.494644644644645,0)
--(axis cs:0.492642642642643,0)
--(axis cs:0.490640640640641,0)
--(axis cs:0.488638638638639,0)
--(axis cs:0.486636636636637,0)
--(axis cs:0.484634634634635,0)
--(axis cs:0.482632632632633,0)
--(axis cs:0.480630630630631,0)
--(axis cs:0.478628628628629,0)
--(axis cs:0.476626626626627,0)
--(axis cs:0.474624624624625,0)
--(axis cs:0.472622622622623,0)
--(axis cs:0.470620620620621,0)
--(axis cs:0.468618618618619,0)
--(axis cs:0.466616616616617,0)
--(axis cs:0.464614614614615,0)
--(axis cs:0.462612612612613,0)
--(axis cs:0.460610610610611,0)
--(axis cs:0.458608608608609,0)
--(axis cs:0.456606606606607,0)
--(axis cs:0.454604604604605,0)
--(axis cs:0.452602602602603,0)
--(axis cs:0.450600600600601,0)
--(axis cs:0.448598598598599,0)
--(axis cs:0.446596596596597,0)
--(axis cs:0.444594594594595,0)
--(axis cs:0.442592592592593,0)
--(axis cs:0.440590590590591,0)
--(axis cs:0.438588588588589,0)
--(axis cs:0.436586586586587,0)
--(axis cs:0.434584584584585,0)
--(axis cs:0.432582582582583,0)
--(axis cs:0.430580580580581,0)
--(axis cs:0.428578578578579,0)
--(axis cs:0.426576576576577,0)
--(axis cs:0.424574574574575,0)
--(axis cs:0.422572572572573,0)
--(axis cs:0.420570570570571,0)
--(axis cs:0.418568568568568,0)
--(axis cs:0.416566566566567,0)
--(axis cs:0.414564564564565,0)
--(axis cs:0.412562562562563,0)
--(axis cs:0.410560560560561,0)
--(axis cs:0.408558558558558,0)
--(axis cs:0.406556556556557,0)
--(axis cs:0.404554554554555,0)
--(axis cs:0.402552552552553,0)
--(axis cs:0.400550550550551,0)
--(axis cs:0.398548548548548,0)
--(axis cs:0.396546546546547,0)
--(axis cs:0.394544544544544,0)
--(axis cs:0.392542542542543,0)
--(axis cs:0.390540540540541,0)
--(axis cs:0.388538538538538,0)
--(axis cs:0.386536536536537,0)
--(axis cs:0.384534534534534,0)
--(axis cs:0.382532532532532,0)
--(axis cs:0.380530530530531,0)
--(axis cs:0.378528528528528,0)
--(axis cs:0.376526526526527,0)
--(axis cs:0.374524524524524,0)
--(axis cs:0.372522522522522,0)
--(axis cs:0.370520520520521,0)
--(axis cs:0.368518518518518,0)
--(axis cs:0.366516516516517,0)
--(axis cs:0.364514514514514,0)
--(axis cs:0.362512512512512,0)
--(axis cs:0.360510510510511,0)
--(axis cs:0.358508508508508,0)
--(axis cs:0.356506506506507,0)
--(axis cs:0.354504504504504,0)
--(axis cs:0.352502502502502,0)
--(axis cs:0.350500500500501,0)
--(axis cs:0.348498498498498,0)
--(axis cs:0.346496496496496,0)
--(axis cs:0.344494494494494,0)
--(axis cs:0.342492492492492,0)
--(axis cs:0.34049049049049,0)
--(axis cs:0.338488488488488,0)
--(axis cs:0.336486486486486,0)
--(axis cs:0.334484484484484,0)
--(axis cs:0.332482482482482,0)
--(axis cs:0.33048048048048,0)
--(axis cs:0.328478478478478,0)
--(axis cs:0.326476476476476,0)
--(axis cs:0.324474474474474,0)
--(axis cs:0.322472472472472,0)
--(axis cs:0.32047047047047,0)
--(axis cs:0.318468468468468,0)
--(axis cs:0.316466466466466,0)
--(axis cs:0.314464464464464,0)
--(axis cs:0.312462462462462,0)
--(axis cs:0.31046046046046,0)
--(axis cs:0.308458458458458,0)
--(axis cs:0.306456456456456,0)
--(axis cs:0.304454454454454,0)
--(axis cs:0.302452452452452,0)
--(axis cs:0.30045045045045,0)
--(axis cs:0.298448448448448,0)
--(axis cs:0.296446446446446,0)
--(axis cs:0.294444444444444,0)
--(axis cs:0.292442442442442,0)
--(axis cs:0.29044044044044,0)
--(axis cs:0.288438438438438,0)
--(axis cs:0.286436436436436,0)
--(axis cs:0.284434434434434,0)
--(axis cs:0.282432432432432,0)
--(axis cs:0.28043043043043,0)
--(axis cs:0.278428428428428,0)
--(axis cs:0.276426426426426,0)
--(axis cs:0.274424424424424,0)
--(axis cs:0.272422422422422,0)
--(axis cs:0.27042042042042,0)
--(axis cs:0.268418418418418,0)
--(axis cs:0.266416416416416,0)
--(axis cs:0.264414414414414,0)
--(axis cs:0.262412412412412,0)
--(axis cs:0.26041041041041,0)
--(axis cs:0.258408408408408,0)
--(axis cs:0.256406406406406,0)
--(axis cs:0.254404404404404,0)
--(axis cs:0.252402402402402,0)
--(axis cs:0.2504004004004,0)
--(axis cs:0.248398398398398,0)
--(axis cs:0.246396396396396,0)
--(axis cs:0.244394394394394,0)
--(axis cs:0.242392392392392,0)
--(axis cs:0.24039039039039,0)
--(axis cs:0.238388388388388,0)
--(axis cs:0.236386386386386,0)
--(axis cs:0.234384384384384,0)
--(axis cs:0.232382382382382,0)
--(axis cs:0.23038038038038,0)
--(axis cs:0.228378378378378,0)
--(axis cs:0.226376376376376,0)
--(axis cs:0.224374374374374,0)
--(axis cs:0.222372372372372,0)
--(axis cs:0.22037037037037,0)
--(axis cs:0.218368368368368,0)
--(axis cs:0.216366366366366,0)
--(axis cs:0.214364364364364,0)
--(axis cs:0.212362362362362,0)
--(axis cs:0.21036036036036,0)
--(axis cs:0.208358358358358,0)
--(axis cs:0.206356356356356,0)
--(axis cs:0.204354354354354,0)
--(axis cs:0.202352352352352,0)
--(axis cs:0.20035035035035,0)
--(axis cs:0.198348348348348,0)
--(axis cs:0.196346346346346,0)
--(axis cs:0.194344344344344,0)
--(axis cs:0.192342342342342,0)
--(axis cs:0.19034034034034,0)
--(axis cs:0.188338338338338,0)
--(axis cs:0.186336336336336,0)
--(axis cs:0.184334334334334,0)
--(axis cs:0.182332332332332,0)
--(axis cs:0.18033033033033,0)
--(axis cs:0.178328328328328,0)
--(axis cs:0.176326326326326,0)
--(axis cs:0.174324324324324,0)
--(axis cs:0.172322322322322,0)
--(axis cs:0.17032032032032,0)
--(axis cs:0.168318318318318,0)
--(axis cs:0.166316316316316,0)
--(axis cs:0.164314314314314,0)
--(axis cs:0.162312312312312,0)
--(axis cs:0.16031031031031,0)
--(axis cs:0.158308308308308,0)
--(axis cs:0.156306306306306,0)
--(axis cs:0.154304304304304,0)
--(axis cs:0.152302302302302,0)
--(axis cs:0.1503003003003,0)
--(axis cs:0.148298298298298,0)
--(axis cs:0.146296296296296,0)
--(axis cs:0.144294294294294,0)
--(axis cs:0.142292292292292,0)
--(axis cs:0.14029029029029,0)
--(axis cs:0.138288288288288,0)
--(axis cs:0.136286286286286,0)
--(axis cs:0.134284284284284,0)
--(axis cs:0.132282282282282,0)
--(axis cs:0.13028028028028,0)
--(axis cs:0.128278278278278,0)
--(axis cs:0.126276276276276,0)
--(axis cs:0.124274274274274,0)
--(axis cs:0.122272272272272,0)
--(axis cs:0.12027027027027,0)
--(axis cs:0.118268268268268,0)
--(axis cs:0.116266266266266,0)
--(axis cs:0.114264264264264,0)
--(axis cs:0.112262262262262,0)
--(axis cs:0.11026026026026,0)
--(axis cs:0.108258258258258,0)
--(axis cs:0.106256256256256,0)
--(axis cs:0.104254254254254,0)
--(axis cs:0.102252252252252,0)
--(axis cs:0.10025025025025,0)
--(axis cs:0.0982482482482482,0)
--(axis cs:0.0962462462462462,0)
--(axis cs:0.0942442442442442,0)
--(axis cs:0.0922422422422422,0)
--(axis cs:0.0902402402402402,0)
--(axis cs:0.0882382382382382,0)
--(axis cs:0.0862362362362362,0)
--(axis cs:0.0842342342342342,0)
--(axis cs:0.0822322322322322,0)
--(axis cs:0.0802302302302302,0)
--(axis cs:0.0782282282282282,0)
--(axis cs:0.0762262262262262,0)
--(axis cs:0.0742242242242242,0)
--(axis cs:0.0722222222222222,0)
--(axis cs:0.0702202202202202,0)
--(axis cs:0.0682182182182182,0)
--(axis cs:0.0662162162162162,0)
--(axis cs:0.0642142142142142,0)
--(axis cs:0.0622122122122122,0)
--(axis cs:0.0602102102102102,0)
--(axis cs:0.0582082082082082,0)
--(axis cs:0.0562062062062062,0)
--(axis cs:0.0542042042042042,0)
--(axis cs:0.0522022022022022,0)
--(axis cs:0.0502002002002002,0)
--(axis cs:0.0481981981981982,0)
--(axis cs:0.0461961961961962,0)
--(axis cs:0.0441941941941942,0)
--(axis cs:0.0421921921921922,0)
--(axis cs:0.0401901901901902,0)
--(axis cs:0.0381881881881882,0)
--(axis cs:0.0361861861861862,0)
--(axis cs:0.0341841841841842,0)
--(axis cs:0.0321821821821822,0)
--(axis cs:0.0301801801801801,0)
--(axis cs:0.0281781781781782,0)
--(axis cs:0.0261761761761762,0)
--(axis cs:0.0241741741741741,0)
--(axis cs:0.0221721721721722,0)
--(axis cs:0.0201701701701701,0)
--(axis cs:0.0181681681681681,0)
--(axis cs:0.0161661661661661,0)
--(axis cs:0.0141641641641641,0)
--(axis cs:0.0121621621621621,0)
--(axis cs:0.0101601601601601,0)
--(axis cs:0.00815815815815812,0)
--(axis cs:0.00615615615615614,0)
--(axis cs:0.00415415415415413,0)
--(axis cs:0.00215215215215214,0)
--(axis cs:0.00015015015015013,0)
--(axis cs:-0.00185185185185188,0)
--(axis cs:-0.00385385385385387,0)
--(axis cs:-0.00585585585585588,0)
--(axis cs:-0.00785785785785789,0)
--(axis cs:-0.00985985985985988,0)
--(axis cs:-0.0118618618618619,0)
--(axis cs:-0.0138638638638639,0)
--(axis cs:-0.0158658658658659,0)
--(axis cs:-0.0178678678678679,0)
--(axis cs:-0.0198698698698699,0)
--(axis cs:-0.0218718718718719,0)
--(axis cs:-0.0238738738738739,0)
--(axis cs:-0.0258758758758759,0)
--(axis cs:-0.0278778778778779,0)
--(axis cs:-0.0298798798798799,0)
--(axis cs:-0.0318818818818819,0)
--(axis cs:-0.0338838838838839,0)
--(axis cs:-0.0358858858858859,0)
--(axis cs:-0.0378878878878879,0)
--(axis cs:-0.0398898898898899,0)
--(axis cs:-0.0418918918918919,0)
--(axis cs:-0.0438938938938939,0)
--(axis cs:-0.0458958958958959,0)
--(axis cs:-0.0478978978978979,0)
--(axis cs:-0.0498998998998999,0)
--(axis cs:-0.0519019019019019,0)
--(axis cs:-0.0539039039039039,0)
--(axis cs:-0.0559059059059059,0)
--(axis cs:-0.0579079079079079,0)
--(axis cs:-0.0599099099099099,0)
--(axis cs:-0.0619119119119119,0)
--(axis cs:-0.0639139139139139,0)
--(axis cs:-0.0659159159159159,0)
--(axis cs:-0.0679179179179179,0)
--(axis cs:-0.0699199199199199,0)
--(axis cs:-0.0719219219219219,0)
--(axis cs:-0.0739239239239239,0)
--(axis cs:-0.075925925925926,0)
--(axis cs:-0.077927927927928,0)
--(axis cs:-0.0799299299299299,0)
--(axis cs:-0.081931931931932,0)
--(axis cs:-0.083933933933934,0)
--(axis cs:-0.085935935935936,0)
--(axis cs:-0.087937937937938,0)
--(axis cs:-0.08993993993994,0)
--(axis cs:-0.091941941941942,0)
--(axis cs:-0.093943943943944,0)
--(axis cs:-0.095945945945946,0)
--(axis cs:-0.097947947947948,0)
--(axis cs:-0.09994994994995,0)
--(axis cs:-0.101951951951952,0)
--(axis cs:-0.103953953953954,0)
--(axis cs:-0.105955955955956,0)
--(axis cs:-0.107957957957958,0)
--(axis cs:-0.10995995995996,0)
--(axis cs:-0.111961961961962,0)
--(axis cs:-0.113963963963964,0)
--(axis cs:-0.115965965965966,0)
--(axis cs:-0.117967967967968,0)
--(axis cs:-0.11996996996997,0)
--(axis cs:-0.121971971971972,0)
--(axis cs:-0.123973973973974,0)
--(axis cs:-0.125975975975976,0)
--(axis cs:-0.127977977977978,0)
--(axis cs:-0.12997997997998,0)
--(axis cs:-0.131981981981982,0)
--(axis cs:-0.133983983983984,0)
--(axis cs:-0.135985985985986,0)
--(axis cs:-0.137987987987988,0)
--(axis cs:-0.13998998998999,0)
--(axis cs:-0.141991991991992,0)
--(axis cs:-0.143993993993994,0)
--(axis cs:-0.145995995995996,0)
--(axis cs:-0.147997997997998,0)
--(axis cs:-0.15,0)
--cycle;

\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	0.6 -4.44089209850063e-16
	0.6 30
};
\addplot [semithick, blue]
table {%
	-0.4 0
	-0.397997997997998 0
	-0.395995995995996 0
	-0.393993993993994 0
	-0.391991991991992 0
	-0.38998998998999 0
	-0.387987987987988 0
	-0.385985985985986 0
	-0.383983983983984 0
	-0.381981981981982 0
	-0.37997997997998 0
	-0.377977977977978 0
	-0.375975975975976 0
	-0.373973973973974 0
	-0.371971971971972 0
	-0.36996996996997 0
	-0.367967967967968 0
	-0.365965965965966 0
	-0.363963963963964 0
	-0.361961961961962 0
	-0.35995995995996 0
	-0.357957957957958 0
	-0.355955955955956 0
	-0.353953953953954 0
	-0.351951951951952 0
	-0.34994994994995 0
	-0.347947947947948 0
	-0.345945945945946 0
	-0.343943943943944 0
	-0.341941941941942 0
	-0.33993993993994 0
	-0.337937937937938 0
	-0.335935935935936 0
	-0.333933933933934 0
	-0.331931931931932 0
	-0.32992992992993 0
	-0.327927927927928 0
	-0.325925925925926 0
	-0.323923923923924 0
	-0.321921921921922 0
	-0.31991991991992 0
	-0.317917917917918 0
	-0.315915915915916 0
	-0.313913913913914 0
	-0.311911911911912 0
	-0.30990990990991 0
	-0.307907907907908 0
	-0.305905905905906 0
	-0.303903903903904 0
	-0.301901901901902 0
	-0.2998998998999 0
	-0.297897897897898 0
	-0.295895895895896 0
	-0.293893893893894 0
	-0.291891891891892 0
	-0.28988988988989 0
	-0.287887887887888 0
	-0.285885885885886 0
	-0.283883883883884 0
	-0.281881881881882 0
	-0.27987987987988 0
	-0.277877877877878 0
	-0.275875875875876 0
	-0.273873873873874 0
	-0.271871871871872 0
	-0.26986986986987 0
	-0.267867867867868 0
	-0.265865865865866 0
	-0.263863863863864 0
	-0.261861861861862 0
	-0.25985985985986 0
	-0.257857857857858 0
	-0.255855855855856 0
	-0.253853853853854 0
	-0.251851851851852 0
	-0.24984984984985 0
	-0.247847847847848 0
	-0.245845845845846 0
	-0.243843843843844 0
	-0.241841841841842 0
	-0.23983983983984 0
	-0.237837837837838 0
	-0.235835835835836 0
	-0.233833833833834 0
	-0.231831831831832 0
	-0.22982982982983 0
	-0.227827827827828 0
	-0.225825825825826 0
	-0.223823823823824 0
	-0.221821821821822 0
	-0.21981981981982 0
	-0.217817817817818 0
	-0.215815815815816 0
	-0.213813813813814 0
	-0.211811811811812 0
	-0.20980980980981 0
	-0.207807807807808 0
	-0.205805805805806 0
	-0.203803803803804 0
	-0.201801801801802 0
	-0.1997997997998 0
	-0.197797797797798 0
	-0.195795795795796 0
	-0.193793793793794 0
	-0.191791791791792 0
	-0.18978978978979 0
	-0.187787787787788 0
	-0.185785785785786 0
	-0.183783783783784 9.88131291682493e-324
	-0.181781781781782 6.83786853844285e-321
	-0.17977977977978 4.70442885116639e-318
	-0.177777777777778 3.14366814401971e-315
	-0.175775775775776 2.03990026744474e-312
	-0.173773773773774 1.28535594448573e-309
	-0.171771771771772 7.86466304899893e-307
	-0.16976976976977 4.67282014419315e-304
	-0.167767767767768 2.69600221690653e-301
	-0.165765765765766 1.51044062931021e-298
	-0.163763763763764 8.2173031302449e-296
	-0.161761761761762 4.34107402537564e-293
	-0.15975975975976 2.22693381485162e-290
	-0.157757757757758 1.10932720261693e-287
	-0.155755755755756 5.36604425839431e-285
	-0.153753753753754 2.52052536699156e-282
	-0.151751751751752 1.14966187495246e-279
	-0.14974974974975 5.09203548120671e-277
	-0.147747747747748 2.19005462576177e-274
	-0.145745745745746 9.14662151354035e-272
	-0.143743743743744 3.70944301708593e-269
	-0.141741741741742 1.46082749490899e-266
	-0.13973973973974 5.5863918997189e-264
	-0.137737737737738 2.07446493825289e-261
	-0.135735735735736 7.48036919870231e-259
	-0.133733733733734 2.61928166146749e-256
	-0.131731731731732 8.90601876753571e-254
	-0.12972972972973 2.94054103508055e-251
	-0.127727727727728 9.42785983863542e-249
	-0.125725725725726 2.93522383291755e-246
	-0.123723723723724 8.87383945970724e-244
	-0.121721721721722 2.60509847409445e-241
	-0.11971971971972 7.42641058127923e-239
	-0.117717717717718 2.0557769989112e-236
	-0.115715715715716 5.52605602621292e-234
	-0.113713713713714 1.44243681903878e-231
	-0.111711711711712 3.65612091201722e-229
	-0.10970970970971 8.99884010174877e-227
	-0.107707707707708 2.15077388606957e-224
	-0.105705705705706 4.99166244732358e-222
	-0.103703703703704 1.12496211831055e-219
	-0.101701701701702 2.46191368347722e-217
	-0.0996996996996997 5.23178611173011e-215
	-0.0976976976976977 1.07961615311778e-212
	-0.0956956956956957 2.16337098976303e-210
	-0.0936936936936937 4.20954216634352e-208
	-0.0916916916916917 7.95391528858279e-206
	-0.0896896896896897 1.45938303432807e-203
	-0.0876876876876877 2.60015872316577e-201
	-0.0856856856856857 4.4985511291508e-199
	-0.0836836836836837 7.55766603103199e-197
	-0.0816816816816817 1.23294858728668e-194
	-0.0796796796796797 1.95318991209648e-192
	-0.0776776776776777 3.00459688364351e-190
	-0.0756756756756757 4.48817918266482e-188
	-0.0736736736736737 6.51023096321149e-186
	-0.0716716716716717 9.1699050803232e-184
	-0.0696696696696697 1.25422518963173e-181
	-0.0676676676676677 1.66582138135862e-179
	-0.0656656656656657 2.14844173393171e-177
	-0.0636636636636637 2.69067325969102e-175
	-0.0616616616616617 3.27220557305483e-173
	-0.0596596596596597 3.86422523184436e-171
	-0.0576576576576577 4.43125271484676e-169
	-0.0556556556556557 4.9343828196539e-167
	-0.0536536536536537 5.33557705100515e-165
	-0.0516516516516517 5.60237514515381e-163
	-0.0496496496496497 5.71222376803504e-161
	-0.0476476476476477 5.65562326047854e-159
	-0.0456456456456457 5.43748368252471e-157
	-0.0436436436436436 5.07642174850973e-155
	-0.0416416416416417 4.60213824155824e-153
	-0.0396396396396397 4.05138819986751e-151
	-0.0376376376376377 3.46330143015291e-149
	-0.0356356356356357 2.87487496066421e-147
	-0.0336336336336336 2.31734055987014e-145
	-0.0316316316316316 1.81385681250239e-143
	-0.0296296296296297 1.37866380076796e-141
	-0.0276276276276277 1.01755051716025e-139
	-0.0256256256256256 7.29282547898696e-138
	-0.0236236236236236 5.07548907069159e-136
	-0.0216216216216216 3.43006387601351e-134
	-0.0196196196196197 2.25096505669655e-132
	-0.0176176176176177 1.43442396813136e-130
	-0.0156156156156156 8.8762300217909e-129
	-0.0136136136136136 5.33361664760988e-127
	-0.0116116116116116 3.11212678807302e-125
	-0.00960960960960966 1.76333570195441e-123
	-0.00760760760760765 9.70185890181134e-122
	-0.00560560560560563 5.18342885966919e-120
	-0.00360360360360362 2.6891904808667e-118
	-0.00160160160160161 1.3547782721094e-116
	0.000400400400400347 6.62761260189619e-115
	0.00240240240240236 3.14838795303638e-113
	0.00440440440440437 1.45231761037355e-111
	0.00640640640640638 6.50544785011208e-110
	0.0084084084084084 2.82966504967276e-108
	0.0104104104104104 1.19518489633156e-106
	0.0124124124124124 4.90204616109203e-105
	0.0144144144144144 1.95236912701568e-103
	0.0164164164164164 7.55072582969577e-102
	0.0184184184184184 2.83568316859888e-100
	0.0204204204204204 1.03411525408568e-98
	0.0224224224224224 3.66203438672417e-97
	0.0244244244244244 1.25926788102925e-95
	0.0264264264264264 4.2049038475968e-94
	0.0284284284284284 1.36344067822596e-92
	0.0304304304304304 4.29297796529919e-91
	0.0324324324324324 1.31257251623965e-89
	0.0344344344344344 3.89699804646006e-88
	0.0364364364364364 1.12351611088733e-86
	0.0384384384384384 3.14536214375684e-85
	0.0404404404404404 8.55075063306838e-84
	0.0424424424424424 2.25725207857662e-82
	0.0444444444444444 5.78626229600227e-81
	0.0464464464464464 1.44031806043048e-79
	0.0484484484484484 3.48145616099006e-78
	0.0504504504504504 8.17157347321432e-77
	0.0524524524524524 1.8624845710452e-75
	0.0544544544544544 4.12213216509708e-74
	0.0564564564564564 8.85917693080081e-73
	0.0584584584584584 1.84887296927898e-71
	0.0604604604604604 3.746821516399e-70
	0.0624624624624625 7.37328757448605e-69
	0.0644644644644644 1.40896944312056e-67
	0.0664664664664664 2.61447329988301e-66
	0.0684684684684684 4.71095637074864e-65
	0.0704704704704704 8.24282705708803e-64
	0.0724724724724725 1.40050778899199e-62
	0.0744744744744745 2.31066562590374e-61
	0.0764764764764764 3.70195311019445e-60
	0.0784784784784784 5.75926362105602e-59
	0.0804804804804805 8.70052055416086e-58
	0.0824824824824825 1.27633815190568e-56
	0.0844844844844845 1.81814493235106e-55
	0.0864864864864864 2.51497390382189e-54
	0.0884884884884884 3.37816377813142e-53
	0.0904904904904905 4.40626034066527e-52
	0.0924924924924925 5.58086915920489e-51
	0.0944944944944945 6.8639761015628e-50
	0.0964964964964965 8.19769808177579e-49
	0.0984984984984985 9.50714922441764e-48
	0.100500500500501 1.07065841961995e-46
	0.102502502502502 1.17082988002923e-45
	0.104504504504504 1.24330847087098e-44
	0.106506506506507 1.28205371825388e-43
	0.108508508508508 1.28373619768455e-42
	0.110510510510511 1.24820979588111e-41
	0.112512512512512 1.17853265514561e-40
	0.114514514514514 1.0805326374883e-39
	0.116516516516517 9.62002925268629e-39
	0.118518518518518 8.31681671551917e-38
	0.120520520520521 6.98200416261835e-37
	0.122522522522522 5.69174337600481e-36
	0.124524524524524 4.50560124213264e-35
	0.126526526526527 3.46339822148208e-34
	0.128528528528528 2.58520115337065e-33
	0.130530530530531 1.87382266241778e-32
	0.132532532532532 1.31887874081237e-31
	0.134534534534534 9.01412307193377e-31
	0.136536536536537 5.98252240030287e-30
	0.138538538538538 3.85555957584571e-29
	0.140540540540541 2.41286341041924e-28
	0.142542542542543 1.46629141492394e-27
	0.144544544544544 8.65266880324845e-27
	0.146546546546547 4.95817788694171e-26
	0.148548548548548 2.7589025606305e-25
	0.150550550550551 1.49070893692407e-24
	0.152552552552553 7.82152760846845e-24
	0.154554554554555 3.98503871355866e-23
	0.156556556556557 1.97158607284948e-22
	0.158558558558558 9.47198874218522e-22
	0.160560560560561 4.4188457259802e-21
	0.162562562562563 2.00179103669498e-20
	0.164564564564565 8.80584173758584e-20
	0.166566566566567 3.76153620341232e-19
	0.168568568568568 1.56027751875958e-18
	0.170570570570571 6.28464412921616e-18
	0.172572572572573 2.45811255420153e-17
	0.174574574574575 9.33609094879377e-17
	0.176576576576577 3.44326634240182e-16
	0.178578578578579 1.23315706575729e-15
	0.180580580580581 4.28852956713901e-15
	0.182582582582583 1.44824039310413e-14
	0.184584584584585 4.74914181803977e-14
	0.186586586586587 1.51227877067557e-13
	0.188588588588589 4.67617555481453e-13
	0.190590590590591 1.40408045383197e-12
	0.192592592592593 4.09388288591762e-12
	0.194594594594595 1.15910043894714e-11
	0.196596596596597 3.18675708966813e-11
	0.198598598598599 8.50783553039638e-11
	0.200600600600601 2.2056238307769e-10
	0.202602602602603 5.55246768851221e-10
	0.204604604604605 1.3573219398603e-09
	0.206606606606607 3.22197326959263e-09
	0.208608608608609 7.42682570433993e-09
	0.210610610610611 1.66236645081755e-08
	0.212612612612613 3.61320443295481e-08
	0.214614614614615 7.62606563294278e-08
	0.216616616616617 1.56297049226653e-07
	0.218618618618619 3.11059347134492e-07
	0.220620620620621 6.01143245797041e-07
	0.222622622622623 1.12811903963504e-06
	0.224624624624625 2.05576814511435e-06
	0.226626626626627 3.63777295364043e-06
	0.228628628628629 6.25085342747493e-06
	0.230630630630631 1.04300246232508e-05
	0.232632632632633 1.68994933916752e-05
	0.234634634634635 2.6589149278438e-05
	0.236636636636637 4.06235362171384e-05
	0.238638638638639 6.02689664919122e-05
	0.240640640640641 8.68266125242837e-05
	0.242642642642643 0.00012146626654279
	0.244644644644645 0.000165007346370174
	0.246646646646647 0.000217669445550239
	0.248648648648649 0.000278831213400009
	0.250650650650651 0.000346848980411654
	0.252652652652653 0.000418990182163295
	0.254654654654655 0.000491527288487513
	0.256656656656657 0.00056001454145711
	0.258658658658659 0.000619735397712009
	0.260660660660661 0.000666270311203983
	0.262662662662663 0.000696102087990945
	0.264664664664665 0.00070715897179312
	0.266666666666667 0.000699199983011544
	0.268668668668669 0.000673973243571908
	0.270670670670671 0.000635120270361317
	0.272672672672673 0.000587847129747292
	0.274674674674675 0.000538425228574709
	0.276676676676677 0.000493611064885531
	0.278678678678679 0.000460081207793322
	0.280680680680681 0.000443967525493815
	0.282682682682683 0.000450553763836745
	0.284684684684685 0.000484164735894047
	0.286686686686687 0.000548248688425477
	0.288688688688689 0.000645623808387551
	0.290690690690691 0.000778830813423532
	0.292692692692693 0.000950504680114917
	0.294694694694695 0.00116365246846769
	0.296696696696697 0.00142170856477253
	0.298698698698699 0.00172824535134291
	0.300700700700701 0.00208625840763825
	0.302702702702703 0.00249702692577468
	0.304704704704705 0.00295866590023435
	0.306706706706707 0.00346461507364999
	0.308708708708709 0.00400241539897556
	0.310710710710711 0.00455316674409112
	0.312712712712713 0.00509200875083336
	0.314714714714715 0.00558981025388367
	0.316716716716717 0.00601601272163925
	0.318718718718719 0.00634230184742538
	0.320720720720721 0.00654654977867055
	0.322722722722723 0.00661634793207235
	0.324724724724725 0.00655148146038119
	0.326726726726727 0.00636488373928636
	0.328728728728729 0.00608190915813946
	0.330730730730731 0.00573809696502848
	0.332732732732733 0.00537587928298288
	0.334734734734735 0.00504084129992525
	0.336736736736737 0.00477813879256386
	0.338738738738739 0.00462953271543801
	0.340740740740741 0.00463126748249034
	0.342742742742743 0.00481277362189403
	0.344744744744745 0.00519598706124162
	0.346746746746747 0.00579499181873594
	0.348748748748749 0.00661572028696447
	0.350750750750751 0.00765556145969586
	0.352752752752753 0.00890288534729055
	0.354754754754755 0.0103366379226145
	0.356756756756757 0.0119262513544038
	0.358758758758759 0.0136321261952401
	0.360760760760761 0.0154068778079839
	0.362762762762763 0.0171974220148714
	0.364764764764765 0.0189478394313327
	0.366766766766767 0.020602838031166
	0.368768768768769 0.0221115519860638
	0.370770770770771 0.0234313788866103
	0.372772772772773 0.0245315606883008
	0.374774774774775 0.0253962432173354
	0.376776776776777 0.0260267933073984
	0.378778778778779 0.0264432060675263
	0.380780780780781 0.0266844967459361
	0.382782782782783 0.0268080408873071
	0.384784784784785 0.0268878951900789
	0.386786786786787 0.0270121837378682
	0.388788788788789 0.0272796513890723
	0.390790790790791 0.0277954575523333
	0.392792792792793 0.0286662187911853
	0.394794794794795 0.0299942430128858
	0.396796796796797 0.0318708875814339
	0.398798798798799 0.0343690782711368
	0.400800800800801 0.0375352828472684
	0.402802802802803 0.0413816305467711
	0.404804804804805 0.0458793294963941
	0.406806806806807 0.0509549183186042
	0.408808808808809 0.0564910223072948
	0.410810810810811 0.0623330137015913
	0.412812812812813 0.0683022271083612
	0.414814814814815 0.0742152182639754
	0.416816816816817 0.0799071950249056
	0.418818818818819 0.0852565320108394
	0.420820820820821 0.0902065743433688
	0.422822822822823 0.094781020562764
	0.424824824824825 0.0990901253740745
	0.426826826826827 0.103326593676014
	0.428828828828829 0.107751933989026
	0.430830830830831 0.112675681908332
	0.432832832832833 0.118430843303627
	0.434834834834835 0.125348928547319
	0.436836836836837 0.133737158149626
	0.438838838838839 0.143859203390483
	0.440840840840841 0.155919698185248
	0.442842842842843 0.170052153336688
	0.444844844844845 0.186309988474435
	0.446846846846847 0.204660996748495
	0.448848848848849 0.224986232054117
	0.450850850850851 0.247084549919136
	0.452852852852853 0.270683510912587
	0.454854854854855 0.295456102042698
	0.456856856856857 0.321041175994061
	0.458858858858859 0.347064325946619
	0.460860860860861 0.373155741579324
	0.462862862862863 0.398962717545734
	0.464864864864865 0.424156653991724
	0.466866866866867 0.448436825878028
	0.468868868868869 0.471534875094011
	0.470870870870871 0.493224029601248
	0.472872872872873 0.513335177934747
	0.474874874874875 0.531778607898554
	0.476876876876877 0.548566623720193
	0.478878878878879 0.563829840336708
	0.480880880880881 0.577819890499653
	0.482882882882883 0.590893955580106
	0.484884884884885 0.603481310419006
	0.486886886886887 0.61603746454004
	0.488888888888889 0.628995650836413
	0.490890890890891 0.642726856196108
	0.492892892892893 0.65751771429234
	0.494894894894895 0.673570950438262
	0.496896896896897 0.691027202783062
	0.498898898898899 0.71000185881933
	0.500900900900901 0.730627634224648
	0.502902902902903 0.753093664643357
	0.504904904904905 0.777674427801501
	0.506906906906907 0.804745510229693
	0.508908908908909 0.834786424046931
	0.510910910910911 0.868372122370248
	0.512912912912913 0.906154258996982
	0.514914914914915 0.948831349827373
	0.516916916916917 0.997105281078168
	0.518918918918919 1.05162155515929
	0.520920920920921 1.11289307351254
	0.522922922922923 1.18121184693075
	0.524924924924925 1.256558502909
	0.526926926926927 1.33852402198457
	0.528928928928929 1.42626016812345
	0.530930930930931 1.51847373411129
	0.532932932932933 1.61347512018591
	0.534934934934935 1.70928477616368
	0.536936936936937 1.80379283934477
	0.538938938938939 1.89495895711436
	0.540940940940941 1.98103160308919
	0.542942942942943 2.06075989475181
	0.544944944944945 2.13356692477163
	0.546946946946947 2.19965322815001
	0.548948948948949 2.26000370173155
	0.550950950950951 2.31628214456282
	0.552952952952953 2.3706144961268
	0.554954954954955 2.42528293473882
	0.556956956956957 2.48237449368431
	0.558958958958959 2.54344466616773
	0.560960960960961 2.60926335323604
	0.562962962962963 2.67970355385486
	0.564964964964965 2.75381125524435
	0.566966966966967 2.83006057560527
	0.568968968968969 2.90675758037614
	0.570970970970971 2.98251830900448
	0.572972972972973 3.05672117002878
	0.574974974974975 3.1298290052987
	0.576976976976977 3.20349560034222
	0.578978978978979 3.28041319080867
	0.580980980980981 3.36391352187713
	0.582982982982983 3.45739270614286
	0.584984984984985 3.56367542041329
	0.586986986986987 3.68445490125845
	0.588988988988989 3.81993509393854
	0.590990990990991 3.96876080102684
	0.592992992992993 4.128258777808
	0.594994994994995 4.29494115025132
	0.596996996996997 4.46515869233716
	0.598998998998999 4.63575083636214
	0.601001001001001 4.80453276384404
	0.603003003003003 4.97049128480929
	0.605005005005005 5.13362560947955
	0.607007007007007 5.29445347115164
	0.609009009009009 5.45328838471059
	0.611011011011011 5.60945928738719
	0.613013013013013 5.76067180637031
	0.615015015015015 5.90269143294195
	0.617017017017017 6.02946476521712
	0.619019019019019 6.13369918756248
	0.621021021021021 6.20781611307641
	0.623023023023023 6.24510363753978
	0.625025025025025 6.24084305501129
	0.627027027027027 6.19318277596893
	0.629029029029029 6.10358285488991
	0.631031031031031 5.9767413963861
	0.633033033033033 5.82001962390015
	0.635035035035035 5.64248121299711
	0.637037037037037 5.45373220803809
	0.639039039039039 5.26277657256541
	0.641041041041041 5.07708538188849
	0.643043043043043 4.90202122552078
	0.645045045045045 4.74067796268872
	0.647047047047047 4.59410841521079
	0.649049049049049 4.46183792456189
	0.651051051051051 4.34251510536315
	0.653053053053053 4.23454075681378
	0.655055055055055 4.13654133202787
	0.657057057057057 4.04760599573758
	0.659059059059059 3.96727164209205
	0.661061061061061 3.89530177034282
	0.663063063063063 3.83134858137148
	0.665065065065065 3.77460469195284
	0.667067067067067 3.72354074410386
	0.669069069069069 3.67579426455787
	0.671071071071071 3.62823418617494
	0.673073073073073 3.57718599007405
	0.675075075075075 3.5187732826462
	0.677077077077077 3.44931690434032
	0.679079079079079 3.36573169949225
	0.681081081081081 3.26586990247961
	0.683083083083083 3.14877374005283
	0.685085085085085 3.01481429702684
	0.687087087087087 2.86570686725156
	0.689089089089089 2.70440460728611
	0.691091091091091 2.53488284420624
	0.693093093093093 2.36183613391857
	0.695095095095095 2.19031853071187
	0.697097097097097 2.02536313712871
	0.699099099099099 1.87161834113795
	0.701101101101101 1.73303437844928
	0.703103103103103 1.61262538730791
	0.705105105105105 1.5123206483663
	0.707107107107107 1.43290673734436
	0.709109109109109 1.37405240507394
	0.711111111111111 1.33440191538596
	0.713113113113113 1.31172081471495
	0.715115115115115 1.30307982327741
	0.717117117117117 1.30506588645022
	0.719119119119119 1.31401226141241
	0.721121121121121 1.32624015592889
	0.723123123123123 1.33830227400255
	0.725125125125125 1.34721436938
	0.727127127127127 1.35065638717699
	0.729129129129129 1.34712230450555
	0.731131131131131 1.33599934136046
	0.733133133133133 1.31756367686739
	0.735135135135135 1.29289052212667
	0.737137137137137 1.26368928104292
	0.739139139139139 1.23208662621438
	0.741141141141141 1.2003886883462
	0.743143143143143 1.17085613407381
	0.745145145145145 1.14552205520774
	0.747147147147147 1.12607323001299
	0.749149149149149 1.113802583493
	0.751151151151151 1.10962731376086
	0.753153153153153 1.11415583565107
	0.755155155155155 1.12777946128408
	0.757157157157157 1.15076267055751
	0.759159159159159 1.18330893879062
	0.761161161161161 1.22558641208539
	0.763163163163163 1.27770750547491
	0.765165165165165 1.33966655857393
	0.767167167167167 1.41124785620556
	0.769169169169169 1.49192100876043
	0.771171171171171 1.58074133698387
	0.773173173173173 1.67627023691515
	0.775175175175175 1.77652628444173
	0.777177177177177 1.87897420827243
	0.779179179179179 1.98055734108757
	0.781181181181181 2.07777982788369
	0.783183183183183 2.16684608405853
	0.785185185185185 2.24386394729026
	0.787187187187187 2.30511196887886
	0.789189189189189 2.34735928292956
	0.791191191191191 2.3682100944086
	0.793193193193193 2.36642834765537
	0.795195195195195 2.34218738159664
	0.797197197197197 2.29718962329781
	0.799199199199199 2.23461526731537
	0.801201201201201 2.15888513621387
	0.803203203203203 2.07525628451858
	0.805205205205205 1.98930161016298
	0.807207207207207 1.90634870314988
	0.809209209209209 1.83096238214199
	0.811211211211211 1.76654755844041
	0.813213213213213 1.71512615084644
	0.815215215215215 1.67730918547591
	0.817217217217217 1.6524503080341
	0.819219219219219 1.63893708953926
	0.821221221221221 1.63455742381237
	0.823223223223223 1.63687291954763
	0.825225225225225 1.64353926295352
	0.827227227227227 1.65253205778888
	0.829229229229229 1.66226072937332
	0.831231231231231 1.67157711018301
	0.833233233233233 1.6797042852162
	0.835235235235235 1.68612178201015
	0.837237237237237 1.69044413076803
	0.839239239239239 1.69232241096261
	0.841241241241241 1.69138566183157
	0.843243243243243 1.68722484000803
	0.845245245245245 1.67941000990251
	0.847247247247247 1.66752420310385
	0.849249249249249 1.65119589337173
	0.851251251251251 1.63011582182974
	0.853253253253253 1.60403139525088
	0.855255255255255 1.57272091396898
	0.857257257257257 1.53595818374772
	0.859259259259259 1.4934835518994
	0.861261261261261 1.44499849473717
	0.863263263263263 1.39019679912079
	0.865265265265265 1.32883652454242
	0.867267267267267 1.26084509342847
	0.869269269269269 1.18643805979179
	0.871271271271271 1.10622393094058
	0.873273273273273 1.02126590218858
	0.875275275275275 0.933077850994635
	0.877277277277277 0.843545350629507
	0.879279279279279 0.754779420994404
	0.881281281281281 0.668926528236584
	0.883283283283283 0.587968480202732
	0.885285285285285 0.513547560692035
	0.887287287287287 0.446845321191764
	0.889289289289289 0.388530271752688
	0.891291291291291 0.3387742761197
	0.893293293293293 0.29732398896946
	0.895295295295295 0.263605324078403
	0.897297297297297 0.236836989139215
	0.899299299299299 0.216132897279566
	0.901301301301301 0.200580697452309
	0.903303303303303 0.189292152436032
	0.905305305305305 0.181428339220916
	0.907307307307307 0.176207220352276
	0.909309309309309 0.17290263373905
	0.911311311311311 0.170842628686093
	0.913313313313313 0.169412294331384
	0.915315315315315 0.168062859772596
	0.917317317317317 0.166325804498324
	0.919319319319319 0.163828607583474
	0.921321321321321 0.160307862112961
	0.923323323323323 0.155615788383872
	0.925325325325325 0.149717486898101
	0.927327327327327 0.142678219603465
	0.929329329329329 0.13464213546099
	0.931331331331331 0.125805670721172
	0.933333333333333 0.116389919943534
	0.935335335335335 0.106616321087269
	0.937337337337337 0.0966890115868897
	0.939339339339339 0.0867854585498423
	0.941341341341341 0.0770549322507275
	0.943343343343343 0.0676226446212473
	0.945345345345345 0.0585963823159914
	0.947347347347347 0.0500724495788497
	0.949349349349349 0.0421386121718113
	0.951351351351351 0.03487314832264
	0.953353353353353 0.028340583848618
	0.955355355355355 0.0225857720468209
	0.957357357357357 0.0176284069305627
	0.959359359359359 0.0134598021811834
	0.961361361361361 0.0100430112813076
	0.963363363363363 0.00731640925139508
	0.965365365365365 0.00520000864293991
	0.967367367367367 0.00360325548586166
	0.969369369369369 0.00243292113406691
	0.971371371371371 0.00159992125417321
	0.973373373373373 0.0010243197040617
	0.975375375375375 0.000638257114731893
	0.977377377377377 0.00038695423554715
	0.979379379379379 0.000228206387418412
	0.981381381381381 0.000130893256408946
	0.983383383383383 7.30060562751575e-05
	0.985385385385385 3.95908669704153e-05
	0.987387387387387 2.08726506047767e-05
	0.989389389389389 1.06971142201512e-05
	0.991391391391391 5.32879207177004e-06
	0.993393393393393 2.58009874241335e-06
	0.995395395395395 1.2141331866848e-06
	0.997397397397397 5.55264402477324e-07
	0.999399399399399 2.46786436525016e-07
	1.0014014014014 1.06590390739728e-07
	1.0034034034034 4.47383520554594e-08
	1.00540540540541 1.82473189636563e-08
	1.00740740740741 7.23217852536512e-09
	1.00940940940941 2.78538768397777e-09
	1.01141141141141 1.04242649234214e-09
	1.01341341341341 3.79093690185698e-10
	1.01541541541542 1.3396399957194e-10
	1.01741741741742 4.60013009454944e-11
	1.01941941941942 1.53494707901083e-11
	1.02142142142142 4.97690668744762e-12
	1.02342342342342 1.56808823316848e-12
	1.02542542542543 4.80097021110488e-13
	1.02742742742743 1.4283613086961e-13
	1.02942942942943 4.12953426171532e-14
	1.03143143143143 1.16017005829594e-14
	1.03343343343343 3.16740556705522e-15
	1.03543543543544 8.40332470819735e-16
	1.03743743743744 2.16654716087115e-16
	1.03943943943944 5.42823687748385e-17
	1.04144144144144 1.32168254903866e-17
	1.04344344344344 3.12735537629884e-18
	1.04544544544545 7.1913907609987e-19
	1.04744744744745 1.60708108720148e-19
	1.04944944944945 3.49024078884728e-20
	1.05145145145145 7.36663008847725e-21
	1.05345345345345 1.51105779106265e-21
	1.05545545545546 3.01227448627468e-22
	1.05745745745746 5.8359479060757e-23
	1.05945945945946 1.09883729357292e-23
	1.06146146146146 2.01076716686919e-24
	1.06346346346346 3.575999265445e-25
	1.06546546546547 6.1807425033574e-26
	1.06746746746747 1.03822464961687e-26
	1.06946946946947 1.6949185562337e-27
	1.07147147147147 2.68913123477618e-28
	1.07347347347347 4.14647607132129e-29
	1.07547547547548 6.21366970930088e-30
	1.07747747747748 9.04932796060388e-31
	1.07947947947948 1.28079755196666e-31
	1.08148148148148 1.76172047312159e-32
	1.08348348348348 2.35495035300994e-33
	1.08548548548549 3.05921639225395e-34
	1.08748748748749 3.86204517912175e-35
	1.08948948948949 4.7380303374747e-36
	1.09149149149149 5.64866620868059e-37
	1.09349349349349 6.54418373331082e-38
	1.0954954954955 7.3675000553482e-39
	1.0974974974975 8.05996609375741e-40
	1.0994994994995 8.5681634770862e-41
	1.1015015015015 8.85067866310404e-42
	1.1035035035035 8.88366863948734e-43
	1.10550550550551 8.66418201246142e-44
	1.10750750750751 8.21059412425687e-45
	1.10950950950951 7.56006738513868e-46
	1.11151151151151 6.76352360455036e-47
	1.11351351351351 5.87907186688379e-48
	1.11551551551552 4.96506665584821e-49
	1.11751751751752 4.07393506019927e-50
	1.11951951951952 3.24764094246925e-51
	1.12152152152152 2.51523772743312e-52
	1.12352352352352 1.89251576864647e-53
	1.12552552552553 1.38338103609955e-54
	1.12752752752753 9.82377681761488e-56
	1.12952952952953 6.77707286266097e-57
	1.13153153153153 4.54177481931447e-58
	1.13353353353353 2.95679859952032e-59
	1.13553553553554 1.86992280449719e-60
	1.13753753753754 1.14874769930424e-61
	1.13953953953954 6.85516799383156e-63
	1.14154154154154 3.97372336497168e-64
	1.14354354354354 2.23746902800693e-65
	1.14554554554555 1.22374320142383e-66
	1.14754754754755 6.50117089701348e-68
	1.14954954954955 3.35471220769627e-69
	1.15155155155155 1.68141883997332e-70
	1.15355355355355 8.18555729396821e-72
	1.15555555555556 3.87050149234736e-73
	1.15755755755756 1.77757526327283e-74
	1.15955955955956 7.92913558633216e-76
	1.16156156156156 3.43523361473664e-77
	1.16356356356356 1.44548961092759e-78
	1.16556556556557 5.90741923988329e-80
	1.16756756756757 2.3447727592822e-81
	1.16956956956957 9.03899343646204e-83
	1.17157157157157 3.38416933307373e-84
	1.17357357357357 1.23053316154032e-85
	1.17557557557558 4.34550698465987e-87
	1.17757757757758 1.49035695315531e-88
	1.17957957957958 4.96409203634472e-90
	1.18158158158158 1.60578034425775e-91
	1.18358358358358 5.04459697564606e-93
	1.18558558558559 1.53906940883549e-94
	1.18758758758759 4.56014679182054e-96
	1.18958958958959 1.31215741183698e-97
	1.19159159159159 3.66671603781671e-99
	1.19359359359359 9.95063234942644e-101
	1.1955955955956 2.62243110478259e-102
	1.1975975975976 6.71174646204921e-104
	1.1995995995996 1.66818105930553e-105
	1.2016016016016 4.02647725256511e-107
	1.2036036036036 9.4380017917544e-109
	1.20560560560561 2.14835480537636e-110
	1.20760760760761 4.74899368328245e-112
	1.20960960960961 1.01944868657838e-113
	1.21161161161161 2.12518126839787e-115
	1.21361361361361 4.30221512785937e-117
	1.21561561561562 8.45770578376181e-119
	1.21761761761762 1.61464170230945e-120
	1.21961961961962 2.99337958936166e-122
	1.22162162162162 5.38900280242297e-124
	1.22362362362362 9.42139084388608e-126
	1.22562562562563 1.59948689170837e-127
	1.22762762762763 2.63696587928821e-129
	1.22962962962963 4.22168329545699e-131
	1.23163163163163 6.56331582445263e-133
	1.23363363363363 9.90870067399035e-135
	1.23563563563564 1.45266391911529e-136
	1.23763763763764 2.06808289588206e-138
	1.23963963963964 2.85906772345276e-140
	1.24164164164164 3.83825688931408e-142
	1.24364364364364 5.00375629954622e-144
	1.24564564564565 6.33446921179753e-146
	1.24764764764765 7.78710011247616e-148
	1.24964964964965 9.29591713322202e-150
	1.25165165165165 1.07760406417373e-151
	1.25365365365365 1.21304314645383e-153
	1.25565565565566 1.3259981244644e-155
	1.25765765765766 1.40753372543408e-157
	1.25965965965966 1.45085354114092e-159
	1.26166166166166 1.45223483193398e-161
	1.26366366366366 1.41155660904368e-163
	1.26566566566567 1.33231712105415e-165
	1.26766766766767 1.22113724133829e-167
	1.26966966966967 1.08684751758311e-169
	1.27167167167167 9.39333399246461e-172
	1.27367367367367 7.88347440637739e-174
	1.27567567567568 6.42483634034426e-176
	1.27767767767768 5.08455276493105e-178
	1.27967967967968 3.90741477076897e-180
	1.28168168168168 2.91589667772767e-182
	1.28368368368368 2.11300447524567e-184
	1.28568568568569 1.48687407215346e-186
	1.28768768768769 1.01599898121863e-188
	1.28968968968969 6.74151500224364e-191
	1.29169169169169 4.34376910291548e-193
	1.29369369369369 2.71782072062293e-195
	1.2956956956957 1.65127568870195e-197
	1.2976976976977 9.74233244241133e-200
	1.2996996996997 5.58149776966451e-202
	1.3017017017017 3.1051522592768e-204
	1.3037037037037 1.6774874059146e-206
	1.30570570570571 8.79994086516659e-209
	1.30770770770771 4.48274729226274e-211
	1.30970970970971 2.21744411457531e-213
	1.31171171171171 1.06513570571776e-215
	1.31371371371371 4.96822153245223e-218
	1.31571571571572 2.25030109256197e-220
	1.31771771771772 9.89746335539684e-223
	1.31971971971972 4.22717955336011e-225
	1.32172172172172 1.75315753030183e-227
	1.32372372372372 7.06048568250832e-230
	1.32572572572573 2.76115978873594e-232
	1.32772772772773 1.048556348189e-234
	1.32972972972973 3.86665321507128e-237
	1.33173173173173 1.38459206262863e-239
	1.33373373373373 4.81450416667532e-242
	1.33573573573574 1.62563995619409e-244
	1.33773773773774 5.33015929686367e-247
	1.33973973973974 1.69706702714391e-249
	1.34174174174174 5.24687534957967e-252
	1.34374374374374 1.57523518962721e-254
	1.34574574574575 4.59232837928023e-257
	1.34774774774775 1.30005972316767e-259
	1.34974974974975 3.57385130465179e-262
	1.35175175175175 9.54008911074964e-265
	1.35375375375375 2.47292606485811e-267
	1.35575575575576 6.22461585402295e-270
	1.35775775775776 1.52144645718922e-272
	1.35975975975976 3.61113283464364e-275
	1.36176176176176 8.32286603713892e-278
	1.36376376376376 1.86270882613164e-280
	1.36576576576577 4.04817844145129e-283
	1.36776776776777 8.54312795231465e-286
	1.36976976976977 1.75072020403103e-288
	1.37177177177177 3.48384743947258e-291
	1.37377377377377 6.73199910010011e-294
	1.37577577577578 1.26319817607004e-296
	1.37777777777778 2.30166140757383e-299
	1.37977977977978 4.07243229755849e-302
	1.38178178178178 6.99695028688641e-305
	1.38378378378378 1.16736365801493e-307
	1.38578578578579 1.89123720538656e-310
	1.38778778778779 2.97528298924451e-313
	1.38978978978979 4.54519999144086e-316
	1.39179179179179 6.74206920971423e-319
	1.39379379379379 9.73309322307256e-322
	1.3957957957958 0
	1.3977977977978 0
	1.3997997997998 0
	1.4018018018018 0
	1.4038038038038 0
	1.40580580580581 0
	1.40780780780781 0
	1.40980980980981 0
	1.41181181181181 0
	1.41381381381381 0
	1.41581581581582 0
	1.41781781781782 0
	1.41981981981982 0
	1.42182182182182 0
	1.42382382382382 0
	1.42582582582583 0
	1.42782782782783 0
	1.42982982982983 0
	1.43183183183183 0
	1.43383383383383 0
	1.43583583583584 0
	1.43783783783784 0
	1.43983983983984 0
	1.44184184184184 0
	1.44384384384384 0
	1.44584584584585 0
	1.44784784784785 0
	1.44984984984985 0
	1.45185185185185 0
	1.45385385385385 0
	1.45585585585586 0
	1.45785785785786 0
	1.45985985985986 0
	1.46186186186186 0
	1.46386386386386 0
	1.46586586586587 0
	1.46786786786787 0
	1.46986986986987 0
	1.47187187187187 0
	1.47387387387387 0
	1.47587587587588 0
	1.47787787787788 0
	1.47987987987988 0
	1.48188188188188 0
	1.48388388388388 0
	1.48588588588589 0
	1.48788788788789 0
	1.48988988988989 0
	1.49189189189189 0
	1.49389389389389 0
	1.4958958958959 0
	1.4978978978979 0
	1.4998998998999 0
	1.5019019019019 0
	1.5039039039039 0
	1.50590590590591 0
	1.50790790790791 0
	1.50990990990991 0
	1.51191191191191 0
	1.51391391391391 0
	1.51591591591592 0
	1.51791791791792 0
	1.51991991991992 0
	1.52192192192192 0
	1.52392392392392 0
	1.52592592592593 0
	1.52792792792793 0
	1.52992992992993 0
	1.53193193193193 0
	1.53393393393393 0
	1.53593593593594 0
	1.53793793793794 0
	1.53993993993994 0
	1.54194194194194 0
	1.54394394394394 0
	1.54594594594595 0
	1.54794794794795 0
	1.54994994994995 0
	1.55195195195195 0
	1.55395395395395 0
	1.55595595595596 0
	1.55795795795796 0
	1.55995995995996 0
	1.56196196196196 0
	1.56396396396396 0
	1.56596596596597 0
	1.56796796796797 0
	1.56996996996997 0
	1.57197197197197 0
	1.57397397397397 0
	1.57597597597598 0
	1.57797797797798 0
	1.57997997997998 0
	1.58198198198198 0
	1.58398398398398 0
	1.58598598598599 0
	1.58798798798799 0
	1.58998998998999 0
	1.59199199199199 0
	1.59399399399399 0
	1.595995995996 0
	1.597997997998 0
	1.6 0
};
\addlegendentry{0.600}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	0.725 -4.44089209850063e-16
	0.725 30
};
\addplot [semithick, green]
table {%
	-0.275 0
	-0.272997997997998 0
	-0.270995995995996 0
	-0.268993993993994 0
	-0.266991991991992 0
	-0.26498998998999 0
	-0.262987987987988 0
	-0.260985985985986 0
	-0.258983983983984 0
	-0.256981981981982 0
	-0.25497997997998 0
	-0.252977977977978 0
	-0.250975975975976 0
	-0.248973973973974 0
	-0.246971971971972 0
	-0.24496996996997 0
	-0.242967967967968 0
	-0.240965965965966 0
	-0.238963963963964 0
	-0.236961961961962 0
	-0.23495995995996 0
	-0.232957957957958 0
	-0.230955955955956 0
	-0.228953953953954 0
	-0.226951951951952 0
	-0.22494994994995 0
	-0.222947947947948 0
	-0.220945945945946 0
	-0.218943943943944 0
	-0.216941941941942 0
	-0.21493993993994 0
	-0.212937937937938 0
	-0.210935935935936 0
	-0.208933933933934 0
	-0.206931931931932 0
	-0.20492992992993 0
	-0.202927927927928 0
	-0.200925925925926 0
	-0.198923923923924 0
	-0.196921921921922 0
	-0.19491991991992 0
	-0.192917917917918 0
	-0.190915915915916 0
	-0.188913913913914 0
	-0.186911911911912 0
	-0.18490990990991 0
	-0.182907907907908 0
	-0.180905905905906 0
	-0.178903903903904 0
	-0.176901901901902 0
	-0.1748998998999 0
	-0.172897897897898 0
	-0.170895895895896 0
	-0.168893893893894 0
	-0.166891891891892 0
	-0.16488988988989 0
	-0.162887887887888 0
	-0.160885885885886 0
	-0.158883883883884 0
	-0.156881881881882 0
	-0.15487987987988 0
	-0.152877877877878 0
	-0.150875875875876 0
	-0.148873873873874 0
	-0.146871871871872 0
	-0.14486986986987 0
	-0.142867867867868 0
	-0.140865865865866 0
	-0.138863863863864 0
	-0.136861861861862 0
	-0.13485985985986 0
	-0.132857857857858 0
	-0.130855855855856 0
	-0.128853853853854 0
	-0.126851851851852 0
	-0.12484984984985 0
	-0.122847847847848 0
	-0.120845845845846 0
	-0.118843843843844 0
	-0.116841841841842 0
	-0.11483983983984 0
	-0.112837837837838 0
	-0.110835835835836 0
	-0.108833833833834 0
	-0.106831831831832 0
	-0.10482982982983 0
	-0.102827827827828 0
	-0.100825825825826 0
	-0.0988238238238238 0
	-0.0968218218218218 0
	-0.0948198198198199 0
	-0.0928178178178178 0
	-0.0908158158158158 0
	-0.0888138138138138 0
	-0.0868118118118118 0
	-0.0848098098098098 0
	-0.0828078078078078 0
	-0.0808058058058058 0
	-0.0788038038038038 0
	-0.0768018018018018 0
	-0.0747997997997998 0
	-0.0727977977977978 0
	-0.0707957957957958 0
	-0.0687937937937938 0
	-0.0667917917917918 0
	-0.0647897897897898 0
	-0.0627877877877878 0
	-0.0607857857857858 0
	-0.0587837837837838 0
	-0.0567817817817818 0
	-0.0547797797797798 0
	-0.0527777777777778 0
	-0.0507757757757758 0
	-0.0487737737737738 0
	-0.0467717717717718 0
	-0.0447697697697698 0
	-0.0427677677677678 0
	-0.0407657657657658 0
	-0.0387637637637638 0
	-0.0367617617617618 0
	-0.0347597597597598 0
	-0.0327577577577578 0
	-0.0307557557557558 0
	-0.0287537537537538 0
	-0.0267517517517518 0
	-0.0247497497497497 0
	-0.0227477477477478 0
	-0.0207457457457458 0
	-0.0187437437437438 0
	-0.0167417417417418 0
	-0.0147397397397397 0
	-0.0127377377377378 0
	-0.0107357357357358 0
	-0.00873373373373376 0
	-0.00673173173173175 0
	-0.00472972972972974 0
	-0.00272772772772778 0
	-0.000725725725725768 0
	0.00127627627627624 0
	0.00327827827827826 0
	0.00528028028028027 0
	0.00728228228228228 0
	0.00928428428428424 0
	0.0112862862862863 0
	0.0132882882882883 0
	0.0152902902902903 0
	0.0172922922922923 0
	0.0192942942942942 0
	0.0212962962962963 0
	0.0232982982982983 0
	0.0253003003003003 0
	0.0273023023023023 0
	0.0293043043043043 0
	0.0313063063063063 0
	0.0333083083083083 0
	0.0353103103103103 0
	0.0373123123123123 0
	0.0393143143143143 0
	0.0413163163163163 0
	0.0433183183183183 0
	0.0453203203203203 0
	0.0473223223223223 0
	0.0493243243243243 0
	0.0513263263263263 0
	0.0533283283283283 0
	0.0553303303303303 0
	0.0573323323323323 0
	0.0593343343343343 0
	0.0613363363363363 0
	0.0633383383383383 0
	0.0653403403403403 0
	0.0673423423423423 0
	0.0693443443443443 0
	0.0713463463463463 0
	0.0733483483483483 0
	0.0753503503503503 0
	0.0773523523523523 0
	0.0793543543543543 0
	0.0813563563563564 0
	0.0833583583583583 0
	0.0853603603603603 0
	0.0873623623623623 0
	0.0893643643643643 0
	0.0913663663663664 0
	0.0933683683683684 0
	0.0953703703703703 0
	0.0973723723723723 0
	0.0993743743743744 0
	0.101376376376376 0
	0.103378378378378 0
	0.10538038038038 0
	0.107382382382382 0
	0.109384384384384 0
	0.111386386386386 0
	0.113388388388388 0
	0.11539039039039 0
	0.117392392392392 1.33397724377137e-322
	0.119394394394394 1.55041603970456e-317
	0.121396396396396 1.69686055273573e-312
	0.123398398398398 1.69097594224765e-307
	0.1254004004004 1.53434211436458e-302
	0.127402402402402 1.26765375066545e-297
	0.129404404404404 9.53614655003293e-293
	0.131406406406406 6.53189495312097e-288
	0.133408408408408 4.07379950087981e-283
	0.13541041041041 2.31341996473044e-278
	0.137412412412412 1.1962001978468e-273
	0.139414414414414 5.63181035447025e-269
	0.141416416416416 2.4142772476153e-264
	0.143418418418418 9.42369978637129e-260
	0.14542042042042 3.34927759948325e-255
	0.147422422422422 1.08386820881327e-250
	0.149424424424424 3.19372618191368e-246
	0.151426426426426 8.5687010533434e-242
	0.153428428428428 2.09328648571485e-237
	0.15543043043043 4.6562787940879e-233
	0.157432432432432 9.4307488849479e-229
	0.159434434434434 1.73920416134809e-224
	0.161436436436436 2.92046779100725e-220
	0.163438438438438 4.46531443738521e-216
	0.16544044044044 6.21655460622125e-212
	0.167442442442442 7.88035643951853e-208
	0.169444444444444 9.09579586652273e-204
	0.171446446446446 9.55948787332643e-200
	0.173448448448448 9.14803845354397e-196
	0.17545045045045 7.97115284938944e-192
	0.177452452452452 6.32432926517668e-188
	0.179454454454454 4.56886558045792e-184
	0.181456456456456 3.00540681944474e-180
	0.183458458458458 1.80011210103681e-176
	0.18546046046046 9.81742666278905e-173
	0.187462462462462 4.87526309995223e-169
	0.189464464464464 2.2044547582109e-165
	0.191466466466466 9.07627278893371e-162
	0.193468468468468 3.40265251824406e-158
	0.19547047047047 1.16153387847306e-154
	0.197472472472472 3.61036331472324e-151
	0.199474474474474 1.02182193744363e-147
	0.201476476476476 2.63333059910293e-144
	0.203478478478478 6.17933835206721e-141
	0.20548048048048 1.32033941911602e-137
	0.207482482482482 2.5688387396774e-134
	0.209484484484484 4.55089031618232e-131
	0.211486486486486 7.34116226217782e-128
	0.213488488488488 1.07830813622097e-124
	0.21549049049049 1.44221909255006e-121
	0.217492492492492 1.75642906941871e-118
	0.219494494494494 1.94778827952326e-115
	0.221496496496496 1.96682354357716e-112
	0.223498498498498 1.80843269871468e-109
	0.225500500500501 1.51409600750147e-106
	0.227502502502502 1.1543019248718e-103
	0.229504504504504 8.0131122040194e-101
	0.231506506506507 5.06523626691506e-98
	0.233508508508508 2.9155183385314e-95
	0.235510510510511 1.52809503763942e-92
	0.237512512512512 7.2929700494281e-90
	0.239514514514514 3.16941388768321e-87
	0.241516516516517 1.25422356847284e-84
	0.243518518518518 4.51953207248344e-82
	0.245520520520521 1.48298094300179e-79
	0.247522522522522 4.43100608385842e-77
	0.249524524524524 1.2055769230904e-74
	0.251526526526527 2.98685722927668e-72
	0.253528528528528 6.73848309466742e-70
	0.255530530530531 1.38432855375419e-67
	0.257532532532532 2.58968420754701e-65
	0.259534534534534 4.41150027521685e-63
	0.261536536536537 6.84319612869231e-61
	0.263538538538538 9.66643137099228e-59
	0.265540540540541 1.24339532185788e-56
	0.267542542542543 1.45642978988707e-54
	0.269544544544544 1.55349038767672e-52
	0.271546546546547 1.50892528333363e-50
	0.273548548548548 1.33465351633645e-48
	0.275550550550551 1.07500995181646e-46
	0.277552552552553 7.88498970325158e-45
	0.279554554554555 5.26666928038165e-43
	0.281556556556557 3.20345657158826e-41
	0.283558558558558 1.77439842128143e-39
	0.285560560560561 8.95023861024874e-38
	0.287562562562563 4.11122213160968e-36
	0.289564564564565 1.71973624349272e-34
	0.291566566566567 6.5510220131436e-33
	0.293568568568568 2.27255473381449e-31
	0.295570570570571 7.17925720231917e-30
	0.297572572572573 2.06541036682469e-28
	0.299574574574575 5.41123886292665e-27
	0.301576576576577 1.29107782852359e-25
	0.303578578578579 2.80527459518402e-24
	0.305580580580581 5.55095185553751e-23
	0.307582582582583 1.00030070066244e-21
	0.309584584584585 1.64159731685884e-20
	0.311586586586587 2.45345203399082e-19
	0.313588588588589 3.33937603808326e-18
	0.315590590590591 4.13934709274612e-17
	0.317592592592593 4.67282027015311e-16
	0.319594594594595 4.80406615648324e-15
	0.321596596596597 4.49804199959568e-14
	0.323598598598599 3.83552316999938e-13
	0.325600600600601 2.97861409710296e-12
	0.327602602602603 2.10665945416062e-11
	0.329604604604605 1.35695932220375e-10
	0.331606606606607 7.96037695870078e-10
	0.333608608608609 4.25301242951982e-09
	0.335610610610611 2.06946346432327e-08
	0.337612612612613 9.17104504231779e-08
	0.339614614614615 3.70153340154713e-07
	0.341616616616617 1.36065526000066e-06
	0.343618618618619 4.55533051704174e-06
	0.345620620620621 1.38898888940374e-05
	0.347622622622623 3.85732681299277e-05
	0.349624624624625 9.75628637874988e-05
	0.351626626626627 0.000224747408773079
	0.353628628628629 0.00047153992072375
	0.355630630630631 0.000901067656321405
	0.357632632632633 0.00156824192776223
	0.359634634634635 0.00248592016224861
	0.361636636636637 0.00358907139896514
	0.363638638638639 0.00471956680554178
	0.365640640640641 0.00565272160977798
	0.367642642642643 0.00616704006119863
	0.369644644644645 0.00612973511585389
	0.371646646646647 0.00555385543567563
	0.373648648648649 0.00459464560634531
	0.375650650650651 0.00348754446235793
	0.377652652652653 0.0024627971396889
	0.379654654654655 0.00167887883046496
	0.381656656656657 0.00119749707054412
	0.383658658658659 0.000995817223701011
	0.385660660660661 0.000996768893300454
	0.387662662662663 0.00110069876855329
	0.389664664664665 0.00121161263176247
	0.391666666666667 0.00125739638128655
	0.393668668668669 0.00120283225809307
	0.395670670670671 0.00105208506811924
	0.397672672672673 0.000839079334427558
	0.399674674674675 0.000609615383826848
	0.401676676676677 0.00040336083131333
	0.403678678678679 0.000243119410857378
	0.405680680680681 0.00013379307361582
	0.407682682682683 6.82895161410973e-05
	0.409684684684685 3.56168768617686e-05
	0.411686686686687 2.77439880358278e-05
	0.413688688688689 4.43637605690635e-05
	0.415690690690691 9.62698578258931e-05
	0.417692692692693 0.000207751047294341
	0.419694694694695 0.000416732834366863
	0.421696696696697 0.000769798064266899
	0.423698698698699 0.0013095068712515
	0.425700700700701 0.00205480074870091
	0.427702702702703 0.00298088357414562
	0.429704704704705 0.00400934769160469
	0.431706706706707 0.00501803640841853
	0.433708708708709 0.00587160121032452
	0.435710710710711 0.00646192817213443
	0.437712712712713 0.00674055944127434
	0.439714714714715 0.00672886949405078
	0.441716716716717 0.00650434171639926
	0.443718718718719 0.00617386228629131
	0.445720720720721 0.00584851328853557
	0.447722722722723 0.00562763850180225
	0.449724724724725 0.00559008051850835
	0.451726726726727 0.00578579514552772
	0.453728728728729 0.0062239164177527
	0.455730730730731 0.00686009316552392
	0.457732732732733 0.00759183760699917
	0.459734734734735 0.00827265935668415
	0.461736736736737 0.0087512420647799
	0.463738738738739 0.00892935253129679
	0.465740740740741 0.00881612880540578
	0.467742742742743 0.00854876650712807
	0.469744744744745 0.00836051571723678
	0.471746746746747 0.00850272253388993
	0.473748748748749 0.0091514515483607
	0.475750750750751 0.0103356078599666
	0.477752752752753 0.0119120515757889
	0.479754754754755 0.013595464565353
	0.481756756756757 0.0150356090695789
	0.483758758758759 0.0159215540657278
	0.485760760760761 0.0160797698478559
	0.487762762762763 0.015527869551244
	0.489764764764765 0.0144593326780565
	0.491766766766767 0.0131661027159349
	0.493768768768769 0.0119369322264174
	0.495770770770771 0.0109775315323334
	0.497772772772773 0.0103788437788589
	0.499774774774775 0.0101290228658507
	0.501776776776777 0.0101459397785445
	0.503778778778779 0.0103094338681078
	0.505780780780781 0.0104865495474171
	0.507782782782783 0.0105531523309783
	0.509784784784785 0.0104153247316635
	0.511786786786787 0.0100292070199761
	0.513788788788789 0.00941553994714529
	0.515790790790791 0.00866545725154243
	0.517792792792793 0.00793378203466533
	0.519794794794795 0.00741599827064923
	0.521796796796797 0.00730988174766269
	0.523798798798799 0.0077730473776937
	0.525800800800801 0.00889627484134261
	0.527802802802803 0.0107111978201307
	0.529804804804805 0.0132380855075819
	0.531806806806807 0.0165589185060964
	0.533808808808809 0.020877813521523
	0.535810810810811 0.0265139054622816
	0.537812812812813 0.0337794907575932
	0.539814814814815 0.0427478562406932
	0.541816816816817 0.0530029358064118
	0.543818818818819 0.0635323184201579
	0.545820820820821 0.0729014632018852
	0.547822822822823 0.0797051487880278
	0.549824824824825 0.0831086593156387
	0.551826826826827 0.0832074904093105
	0.553828828828829 0.0810375101062645
	0.555830830830831 0.0782931842541172
	0.557832832832833 0.0769802474562637
	0.559834834834835 0.0792020260733584
	0.561836836836837 0.0870851075669155
	0.563838838838839 0.102661635991839
	0.565840840840841 0.127504740264007
	0.567842842842843 0.162088822422869
	0.569844844844845 0.205109909763762
	0.571846846846847 0.253191339164279
	0.573848848848849 0.301378268754903
	0.575850850850851 0.344528584100567
	0.577852852852853 0.379212408313457
	0.579854854854855 0.40528774801856
	0.581856856856857 0.426260276805712
	0.583858858858859 0.448033292093153
	0.585860860860861 0.476499117053794
	0.587862862862863 0.515084742483626
	0.589864864864865 0.563370930521031
	0.591866866866867 0.617242574547908
	0.593868868868869 0.67018741375485
	0.595870870870871 0.714941140335272
	0.597872872872873 0.74489489655746
	0.599874874874875 0.755200024591254
	0.601876876876877 0.743765942764985
	0.603878878878879 0.712109326468007
	0.605880880880881 0.665594468627757
	0.607882882882883 0.612558503399678
	0.609884884884885 0.562335774133789
	0.611886886886887 0.522879938977561
	0.613888888888889 0.498926560268564
	0.615890890890891 0.491256050237312
	0.617892892892893 0.497000589743372
	0.619894894894895 0.510613783919655
	0.621896896896897 0.52521047723701
	0.623898898898899 0.534165389636579
	0.625900900900901 0.532802196031379
	0.627902902902903 0.519748781756419
	0.629904904904905 0.497417484172769
	0.631906906906907 0.471332745472546
	0.633908908908909 0.448545524863073
	0.635910910910911 0.435764068790724
	0.637912912912913 0.437821034568927
	0.639914914914915 0.456763666631475
	0.641916916916917 0.491530905805601
	0.643918918918919 0.538135977561163
	0.645920920920921 0.590445924826782
	0.647922922922923 0.641704849550986
	0.649924924924925 0.686616560515163
	0.651926926926927 0.723227816527578
	0.653928928928929 0.753570674922455
	0.655930930930931 0.782493498917635
	0.657932932932933 0.815194988590364
	0.659934934934935 0.854900694454466
	0.661936936936937 0.902091565767325
	0.663938938938939 0.955630261024183
	0.665940940940941 1.01481456191676
	0.667942942942943 1.0808245516479
	0.669944944944945 1.15660742335218
	0.671946946946947 1.24544134370532
	0.673948948948949 1.34930629692563
	0.675950950950951 1.46819335825825
	0.677952952952953 1.60075408779365
	0.679954954954955 1.74583265423083
	0.681956956956957 1.90396135297219
	0.683958958958959 2.07798608650561
	0.685960960960961 2.27247322894617
	0.687962962962963 2.4921908356541
	0.689964964964965 2.74050798699198
	0.691966966966967 3.01876303014767
	0.693968968968969 3.32732867680988
	0.695970970970971 3.66827929011884
	0.697972972972973 4.04855517590715
	0.699974974974975 4.48181485499853
	0.701976976976977 4.98724793673648
	0.703978978978979 5.58472189933924
	0.705980980980981 6.28750244441763
	0.707982982982983 7.09554452651802
	0.709984984984985 7.99275898735134
	0.711986986986987 8.94991767768068
	0.713988988988989 9.93156042493124
	0.715990990990991 10.902522248574
	0.717992992992993 11.829799458176
	0.719994994994995 12.678865322461
	0.721996996996997 13.4080507139874
	0.723998998998999 13.9669280907799
	0.726001001001001 14.3029179045589
	0.728003003003003 14.3754633353909
	0.730005005005005 14.1719950874645
	0.732007007007007 13.7176656829792
	0.734009009009009 13.0731045733924
	0.736011011011011 12.3202202650818
	0.738013013013013 11.5419256207445
	0.740015015015015 10.8039407790548
	0.742017017017017 10.1445049918296
	0.744019019019019 9.57321124069056
	0.746021021021021 9.0766217453955
	0.748023023023023 8.6273442086317
	0.750025025025025 8.19391107769367
	0.752027027027027 7.74948430121547
	0.754029029029029 7.27765926356702
	0.756031031031031 6.77427402858914
	0.758033033033033 6.24573649917569
	0.760035035035035 5.70611021392456
	0.762037037037037 5.17532754786172
	0.764039039039039 4.67882507826979
	0.766041041041041 4.24631076478957
	0.768043043043043 3.90694336881384
	0.770045045045045 3.6808554569522
	0.772047047047047 3.57064727338758
	0.774049049049049 3.55795160448373
	0.776051051051051 3.60790084752435
	0.778053053053053 3.6798632013537
	0.780055055055055 3.73933195341176
	0.782057057057057 3.76556249859193
	0.784059059059059 3.75228813304699
	0.786061061061061 3.70264520899269
	0.788063063063063 3.62211544355691
	0.790065065065065 3.51362381172688
	0.792067067067067 3.3770027519735
	0.794069069069069 3.21206179103668
	0.796071071071071 3.02227170964723
	0.798073073073073 2.81597775872549
	0.800075075075075 2.60411518068212
	0.802077077077077 2.39609285943382
	0.804079079079079 2.19682878217463
	0.806081081081081 2.00691402163431
	0.808083083083083 1.82542604151344
	0.810085085085085 1.65299970640832
	0.812087087087087 1.49285670370645
	0.814089089089089 1.3493311259624
	0.816091091091091 1.22536036809544
	0.818093093093093 1.12092635814967
	0.820095095095095 1.03341630497552
	0.822097097097097 0.95943917323766
	0.824099099099099 0.89691013615032
	0.826101101101101 0.846403700550727
	0.828103103103103 0.81131797326983
	0.830105105105105 0.796781587503074
	0.832107107107107 0.807499551525771
	0.834109109109109 0.845151293093137
	0.836111111111111 0.906456791853222
	0.838113113113113 0.983081172969955
	0.840115115115115 1.06373240611203
	0.842117117117117 1.13748132079611
	0.844119119119119 1.1965433466383
	0.846121121121121 1.23727122775905
	0.848123123123123 1.2595262706676
	0.850125125125125 1.26563908468647
	0.852127127127127 1.25991937243105
	0.854129129129129 1.24850969475896
	0.856131131131131 1.23857664879167
	0.858133133133133 1.2362525508116
	0.860135135135135 1.24399278659067
	0.862137137137137 1.25891074898994
	0.864139139139139 1.27335816955312
	0.866141141141141 1.27773580134584
	0.868143143143143 1.26418943193736
	0.870145145145145 1.2293454264999
	0.872147147147147 1.17482626233801
	0.874149149149149 1.10556746210065
	0.876151151151151 1.02716902176067
	0.878153153153153 0.943914065302811
	0.880155155155155 0.858409882342559
	0.882157157157157 0.772548929402848
	0.884159159159159 0.68861852975747
	0.886161161161161 0.609538774879155
	0.888163163163163 0.538107700039943
	0.890165165165165 0.475931313688482
	0.892167167167167 0.422833188956912
	0.894169169169169 0.377091568211415
	0.896171171171171 0.336324130408756
	0.898173173173173 0.298552709011789
	0.900175175175175 0.262960673192643
	0.902177177177177 0.230030549326087
	0.904179179179179 0.201053846572146
	0.906181181181181 0.177322747654869
	0.908183183183183 0.159464029204518
	0.910185185185185 0.147248786637101
	0.912187187187187 0.139887755987686
	0.914189189189189 0.136524291916142
	0.916191191191191 0.136560329131617
	0.918193193193193 0.139627528742998
	0.920195195195195 0.145309797266636
	0.922197197197197 0.152929280201333
	0.924199199199199 0.161683768302003
	0.926201201201201 0.171173573930726
	0.928203203203203 0.182020997428401
	0.930205205205205 0.196063743761121
	0.932207207207207 0.215667283871625
	0.934209209209209 0.242124848917307
	0.936211211211211 0.273780445972136
	0.938213213213213 0.305040119995221
	0.940215215215215 0.327321615807132
	0.942217217217217 0.332019257288511
	0.944219219219219 0.314205578077499
	0.946221221221221 0.27505248107373
	0.948223223223223 0.221544625299914
	0.950225225225225 0.163664385862036
	0.952227227227227 0.110680344615015
	0.954229229229229 0.0684457556082403
	0.956231231231231 0.0386856998253871
	0.958233233233233 0.0199804841795218
	0.960235235235235 0.00943077028606907
	0.962237237237237 0.00406903352336856
	0.964239239239239 0.00160554440789083
	0.966241241241241 0.000579668388208035
	0.968243243243243 0.000191623282337701
	0.970245245245245 5.80429487092458e-05
	0.972247247247247 1.61223628814108e-05
	0.974249249249249 4.10999375182816e-06
	0.976251251251251 9.62352274244557e-07
	0.978253253253253 2.07122078358792e-07
	0.980255255255255 4.10003535227586e-08
	0.982257257257257 7.4682308818876e-09
	0.984259259259259 1.25207777703321e-09
	0.986261261261261 1.93217962512448e-10
	0.988263263263263 2.74402603375737e-11
	0.990265265265265 3.58496032347802e-12
	0.992267267267267 4.30614762650854e-13
	0.994269269269269 4.75220576985789e-14
	0.996271271271271 4.81456707502899e-15
	0.998273273273273 4.47413808916515e-16
	1.00027527527528 3.81052015855705e-17
	1.00227727727728 2.97184877276331e-18
	1.00427927927928 2.12082051699873e-19
	1.00628128128128 1.38392286279084e-20
	1.00828328328328 8.25236819514078e-22
	1.01028528528529 4.49432804755803e-23
	1.01228728728729 2.23440971324688e-24
	1.01428928928929 1.01366547625405e-25
	1.01629129129129 4.1947777980735e-27
	1.01829329329329 1.58298954501554e-28
	1.0202952952953 5.44621561498911e-30
	1.0222972972973 1.70792943944489e-31
	1.0242992992993 4.88122664648225e-33
	1.0263013013013 1.27118949647096e-34
	1.0283033033033 3.01621862406851e-36
	1.03030530530531 6.51995046964896e-38
	1.03230730730731 1.28386635087423e-39
	1.03430930930931 2.30282276042765e-41
	1.03631131131131 3.76220549129842e-43
	1.03831331331331 5.59816955057499e-45
	1.04031531531532 7.5867316509976e-47
	1.04231731731732 9.36386003810781e-49
	1.04431931931932 1.05253189895218e-50
	1.04632132132132 1.07742312702415e-52
	1.04832332332332 1.00438457467734e-54
	1.05032532532533 8.52648014408581e-57
	1.05232732732733 6.59158525754945e-59
	1.05432932932933 4.64040062585035e-61
	1.05633133133133 2.97483217008662e-63
	1.05833333333333 1.73663001985519e-65
	1.06033533533534 9.23181112260551e-68
	1.06233733733734 4.46887918476007e-70
	1.06433933933934 1.96988134772746e-72
	1.06634134134134 7.90695380921554e-75
	1.06834334334334 2.89004212630269e-77
	1.07034534534535 9.61885402106635e-80
	1.07234734734735 2.91517880485659e-82
	1.07434934934935 8.0450438873078e-85
	1.07635135135135 2.02167697029138e-87
	1.07835335335335 4.62609032428883e-90
	1.08035535535536 9.63905390063526e-93
	1.08235735735736 1.82882310612917e-95
	1.08435935935936 3.15954890633602e-98
	1.08636136136136 4.97042714826784e-101
	1.08836336336336 7.11994765572721e-104
	1.09036536536537 9.28696055324218e-107
	1.09236736736737 1.10302005269418e-109
	1.09436936936937 1.19290416103949e-112
	1.09637137137137 1.17473363100825e-115
	1.09837337337337 1.0533782544259e-118
	1.10037537537538 8.60081913609021e-122
	1.10237737737738 6.39448022793002e-125
	1.10437937937938 4.32892558728132e-128
	1.10638138138138 2.66847981672007e-131
	1.10838338338338 1.49780807139343e-134
	1.11038538538539 7.65519722726787e-138
	1.11238738738739 3.5625758855086e-141
	1.11438938938939 1.50965931295169e-144
	1.11639139139139 5.82506055429076e-148
	1.11839339339339 2.04657752653921e-151
	1.1203953953954 6.54729378379832e-155
	1.1223973973974 1.90722069130983e-158
	1.1243993993994 5.05877307759801e-162
	1.1264014014014 1.22178340368402e-165
	1.1284034034034 2.68687632073343e-169
	1.13040540540541 5.38028436488029e-173
	1.13240740740741 9.80994477354364e-177
	1.13440940940941 1.62866349177222e-180
	1.13641141141141 2.46206392219934e-184
	1.13841341341341 3.38898899011907e-188
	1.14041541541542 4.24759966170781e-192
	1.14241741741742 4.84751661755844e-196
	1.14441941941942 5.03729141667302e-200
	1.14642142142142 4.76624788882727e-204
	1.14842342342342 4.10636643731587e-208
	1.15042542542543 3.22136589819733e-212
	1.15242742742743 2.30103620389324e-216
	1.15442942942943 1.49660658965347e-220
	1.15643143143143 8.86323845911093e-225
	1.15843343343343 4.77944615325441e-229
	1.16043543543544 2.34672854360757e-233
	1.16243743743744 1.04917533567425e-237
	1.16443943943944 4.27103390910357e-242
	1.16644144144144 1.58313335056078e-246
	1.16844344344344 5.34319857237706e-251
	1.17044544544545 1.64204207225307e-255
	1.17244744744745 4.59479576390205e-260
	1.17444944944945 1.17070353606824e-264
	1.17645145145145 2.7159780769948e-269
	1.17845345345345 5.7372533926621e-274
	1.18045545545546 1.10351966836308e-278
	1.18245745745746 1.9326545700741e-283
	1.18445945945946 3.08195542424763e-288
	1.18646146146146 4.4750332733311e-293
	1.18846346346346 5.91648591170072e-298
	1.19046546546547 7.12244171225709e-303
	1.19246746746747 7.80712858845855e-308
	1.19446946946947 7.79203654479787e-313
	1.19647147147147 7.08122057230196e-318
	1.19847347347347 5.92878775009496e-323
	1.20047547547548 0
	1.20247747747748 0
	1.20447947947948 0
	1.20648148148148 0
	1.20848348348348 0
	1.21048548548549 0
	1.21248748748749 0
	1.21448948948949 0
	1.21649149149149 0
	1.21849349349349 0
	1.2204954954955 0
	1.2224974974975 0
	1.2244994994995 0
	1.2265015015015 0
	1.2285035035035 0
	1.23050550550551 0
	1.23250750750751 0
	1.23450950950951 0
	1.23651151151151 0
	1.23851351351351 0
	1.24051551551552 0
	1.24251751751752 0
	1.24451951951952 0
	1.24652152152152 0
	1.24852352352352 0
	1.25052552552553 0
	1.25252752752753 0
	1.25452952952953 0
	1.25653153153153 0
	1.25853353353353 0
	1.26053553553554 0
	1.26253753753754 0
	1.26453953953954 0
	1.26654154154154 0
	1.26854354354354 0
	1.27054554554555 0
	1.27254754754755 0
	1.27454954954955 0
	1.27655155155155 0
	1.27855355355355 0
	1.28055555555556 0
	1.28255755755756 0
	1.28455955955956 0
	1.28656156156156 0
	1.28856356356356 0
	1.29056556556557 0
	1.29256756756757 0
	1.29456956956957 0
	1.29657157157157 0
	1.29857357357357 0
	1.30057557557558 0
	1.30257757757758 0
	1.30457957957958 0
	1.30658158158158 0
	1.30858358358358 0
	1.31058558558559 0
	1.31258758758759 0
	1.31458958958959 0
	1.31659159159159 0
	1.31859359359359 0
	1.3205955955956 0
	1.3225975975976 0
	1.3245995995996 0
	1.3266016016016 0
	1.3286036036036 0
	1.33060560560561 0
	1.33260760760761 0
	1.33460960960961 0
	1.33661161161161 0
	1.33861361361361 0
	1.34061561561562 0
	1.34261761761762 0
	1.34461961961962 0
	1.34662162162162 0
	1.34862362362362 0
	1.35062562562563 0
	1.35262762762763 0
	1.35462962962963 0
	1.35663163163163 0
	1.35863363363363 0
	1.36063563563564 0
	1.36263763763764 0
	1.36463963963964 0
	1.36664164164164 0
	1.36864364364364 0
	1.37064564564565 0
	1.37264764764765 0
	1.37464964964965 0
	1.37665165165165 0
	1.37865365365365 0
	1.38065565565566 0
	1.38265765765766 0
	1.38465965965966 0
	1.38666166166166 0
	1.38866366366366 0
	1.39066566566567 0
	1.39266766766767 0
	1.39466966966967 0
	1.39667167167167 0
	1.39867367367367 0
	1.40067567567568 0
	1.40267767767768 0
	1.40467967967968 0
	1.40668168168168 0
	1.40868368368368 0
	1.41068568568569 0
	1.41268768768769 0
	1.41468968968969 0
	1.41669169169169 0
	1.41869369369369 0
	1.4206956956957 0
	1.4226976976977 0
	1.4246996996997 0
	1.4267017017017 0
	1.4287037037037 0
	1.43070570570571 0
	1.43270770770771 0
	1.43470970970971 0
	1.43671171171171 0
	1.43871371371371 0
	1.44071571571572 0
	1.44271771771772 0
	1.44471971971972 0
	1.44672172172172 0
	1.44872372372372 0
	1.45072572572573 0
	1.45272772772773 0
	1.45472972972973 0
	1.45673173173173 0
	1.45873373373373 0
	1.46073573573574 0
	1.46273773773774 0
	1.46473973973974 0
	1.46674174174174 0
	1.46874374374374 0
	1.47074574574575 0
	1.47274774774775 0
	1.47474974974975 0
	1.47675175175175 0
	1.47875375375375 0
	1.48075575575576 0
	1.48275775775776 0
	1.48475975975976 0
	1.48676176176176 0
	1.48876376376376 0
	1.49076576576577 0
	1.49276776776777 0
	1.49476976976977 0
	1.49677177177177 0
	1.49877377377377 0
	1.50077577577578 0
	1.50277777777778 0
	1.50477977977978 0
	1.50678178178178 0
	1.50878378378378 0
	1.51078578578579 0
	1.51278778778779 0
	1.51478978978979 0
	1.51679179179179 0
	1.51879379379379 0
	1.5207957957958 0
	1.5227977977978 0
	1.5247997997998 0
	1.5268018018018 0
	1.5288038038038 0
	1.53080580580581 0
	1.53280780780781 0
	1.53480980980981 0
	1.53681181181181 0
	1.53881381381381 0
	1.54081581581582 0
	1.54281781781782 0
	1.54481981981982 0
	1.54682182182182 0
	1.54882382382382 0
	1.55082582582583 0
	1.55282782782783 0
	1.55482982982983 0
	1.55683183183183 0
	1.55883383383383 0
	1.56083583583584 0
	1.56283783783784 0
	1.56483983983984 0
	1.56684184184184 0
	1.56884384384384 0
	1.57084584584585 0
	1.57284784784785 0
	1.57484984984985 0
	1.57685185185185 0
	1.57885385385385 0
	1.58085585585586 0
	1.58285785785786 0
	1.58485985985986 0
	1.58686186186186 0
	1.58886386386386 0
	1.59086586586587 0
	1.59286786786787 0
	1.59486986986987 0
	1.59687187187187 0
	1.59887387387387 0
	1.60087587587588 0
	1.60287787787788 0
	1.60487987987988 0
	1.60688188188188 0
	1.60888388388388 0
	1.61088588588589 0
	1.61288788788789 0
	1.61488988988989 0
	1.61689189189189 0
	1.61889389389389 0
	1.6208958958959 0
	1.6228978978979 0
	1.6248998998999 0
	1.6269019019019 0
	1.6289039039039 0
	1.63090590590591 0
	1.63290790790791 0
	1.63490990990991 0
	1.63691191191191 0
	1.63891391391391 0
	1.64091591591592 0
	1.64291791791792 0
	1.64491991991992 0
	1.64692192192192 0
	1.64892392392392 0
	1.65092592592593 0
	1.65292792792793 0
	1.65492992992993 0
	1.65693193193193 0
	1.65893393393393 0
	1.66093593593594 0
	1.66293793793794 0
	1.66493993993994 0
	1.66694194194194 0
	1.66894394394394 0
	1.67094594594595 0
	1.67294794794795 0
	1.67494994994995 0
	1.67695195195195 0
	1.67895395395395 0
	1.68095595595596 0
	1.68295795795796 0
	1.68495995995996 0
	1.68696196196196 0
	1.68896396396396 0
	1.69096596596597 0
	1.69296796796797 0
	1.69496996996997 0
	1.69697197197197 0
	1.69897397397397 0
	1.70097597597598 0
	1.70297797797798 0
	1.70497997997998 0
	1.70698198198198 0
	1.70898398398398 0
	1.71098598598599 0
	1.71298798798799 0
	1.71498998998999 0
	1.71699199199199 0
	1.71899399399399 0
	1.720995995996 0
	1.722997997998 0
	1.725 0
};
\addlegendentry{0.725}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	0.85 -4.44089209850063e-16
	0.85 30
};
\addplot [semithick, red]
table {%
	-0.15 0
	-0.147997997997998 0
	-0.145995995995996 0
	-0.143993993993994 0
	-0.141991991991992 0
	-0.13998998998999 0
	-0.137987987987988 0
	-0.135985985985986 0
	-0.133983983983984 0
	-0.131981981981982 0
	-0.12997997997998 0
	-0.127977977977978 0
	-0.125975975975976 0
	-0.123973973973974 0
	-0.121971971971972 0
	-0.11996996996997 0
	-0.117967967967968 0
	-0.115965965965966 0
	-0.113963963963964 0
	-0.111961961961962 0
	-0.10995995995996 0
	-0.107957957957958 0
	-0.105955955955956 0
	-0.103953953953954 0
	-0.101951951951952 0
	-0.09994994994995 0
	-0.097947947947948 0
	-0.095945945945946 0
	-0.093943943943944 0
	-0.091941941941942 0
	-0.08993993993994 0
	-0.087937937937938 0
	-0.085935935935936 0
	-0.083933933933934 0
	-0.081931931931932 0
	-0.0799299299299299 0
	-0.077927927927928 0
	-0.075925925925926 0
	-0.0739239239239239 0
	-0.0719219219219219 0
	-0.0699199199199199 0
	-0.0679179179179179 0
	-0.0659159159159159 0
	-0.0639139139139139 0
	-0.0619119119119119 0
	-0.0599099099099099 0
	-0.0579079079079079 0
	-0.0559059059059059 0
	-0.0539039039039039 0
	-0.0519019019019019 0
	-0.0498998998998999 0
	-0.0478978978978979 0
	-0.0458958958958959 0
	-0.0438938938938939 0
	-0.0418918918918919 0
	-0.0398898898898899 0
	-0.0378878878878879 0
	-0.0358858858858859 0
	-0.0338838838838839 0
	-0.0318818818818819 0
	-0.0298798798798799 0
	-0.0278778778778779 0
	-0.0258758758758759 0
	-0.0238738738738739 0
	-0.0218718718718719 0
	-0.0198698698698699 0
	-0.0178678678678679 0
	-0.0158658658658659 0
	-0.0138638638638639 0
	-0.0118618618618619 0
	-0.00985985985985988 0
	-0.00785785785785789 0
	-0.00585585585585588 0
	-0.00385385385385387 0
	-0.00185185185185188 0
	0.00015015015015013 0
	0.00215215215215214 0
	0.00415415415415413 0
	0.00615615615615614 0
	0.00815815815815812 0
	0.0101601601601601 0
	0.0121621621621621 0
	0.0141641641641641 0
	0.0161661661661661 0
	0.0181681681681681 0
	0.0201701701701701 0
	0.0221721721721722 0
	0.0241741741741741 0
	0.0261761761761762 0
	0.0281781781781782 0
	0.0301801801801801 0
	0.0321821821821822 0
	0.0341841841841842 0
	0.0361861861861862 0
	0.0381881881881882 0
	0.0401901901901902 0
	0.0421921921921922 0
	0.0441941941941942 0
	0.0461961961961962 0
	0.0481981981981982 0
	0.0502002002002002 0
	0.0522022022022022 0
	0.0542042042042042 0
	0.0562062062062062 0
	0.0582082082082082 0
	0.0602102102102102 0
	0.0622122122122122 0
	0.0642142142142142 0
	0.0662162162162162 0
	0.0682182182182182 0
	0.0702202202202202 0
	0.0722222222222222 0
	0.0742242242242242 0
	0.0762262262262262 0
	0.0782282282282282 0
	0.0802302302302302 0
	0.0822322322322322 0
	0.0842342342342342 0
	0.0862362362362362 0
	0.0882382382382382 0
	0.0902402402402402 0
	0.0922422422422422 0
	0.0942442442442442 0
	0.0962462462462462 0
	0.0982482482482482 0
	0.10025025025025 0
	0.102252252252252 0
	0.104254254254254 0
	0.106256256256256 0
	0.108258258258258 0
	0.11026026026026 0
	0.112262262262262 0
	0.114264264264264 0
	0.116266266266266 0
	0.118268268268268 0
	0.12027027027027 0
	0.122272272272272 0
	0.124274274274274 0
	0.126276276276276 0
	0.128278278278278 0
	0.13028028028028 0
	0.132282282282282 0
	0.134284284284284 0
	0.136286286286286 0
	0.138288288288288 0
	0.14029029029029 0
	0.142292292292292 0
	0.144294294294294 0
	0.146296296296296 0
	0.148298298298298 0
	0.1503003003003 0
	0.152302302302302 0
	0.154304304304304 0
	0.156306306306306 0
	0.158308308308308 0
	0.16031031031031 0
	0.162312312312312 0
	0.164314314314314 0
	0.166316316316316 0
	0.168318318318318 0
	0.17032032032032 0
	0.172322322322322 0
	0.174324324324324 0
	0.176326326326326 0
	0.178328328328328 0
	0.18033033033033 0
	0.182332332332332 0
	0.184334334334334 0
	0.186336336336336 0
	0.188338338338338 0
	0.19034034034034 0
	0.192342342342342 0
	0.194344344344344 0
	0.196346346346346 0
	0.198348348348348 0
	0.20035035035035 0
	0.202352352352352 0
	0.204354354354354 0
	0.206356356356356 0
	0.208358358358358 0
	0.21036036036036 0
	0.212362362362362 0
	0.214364364364364 0
	0.216366366366366 0
	0.218368368368368 0
	0.22037037037037 0
	0.222372372372372 0
	0.224374374374374 0
	0.226376376376376 0
	0.228378378378378 0
	0.23038038038038 0
	0.232382382382382 0
	0.234384384384384 0
	0.236386386386386 0
	0.238388388388388 0
	0.24039039039039 0
	0.242392392392392 0
	0.244394394394394 0
	0.246396396396396 0
	0.248398398398398 0
	0.2504004004004 0
	0.252402402402402 0
	0.254404404404404 0
	0.256406406406406 0
	0.258408408408408 0
	0.26041041041041 0
	0.262412412412412 0
	0.264414414414414 0
	0.266416416416416 0
	0.268418418418418 0
	0.27042042042042 0
	0.272422422422422 0
	0.274424424424424 0
	0.276426426426426 0
	0.278428428428428 0
	0.28043043043043 0
	0.282432432432432 0
	0.284434434434434 0
	0.286436436436436 0
	0.288438438438438 0
	0.29044044044044 0
	0.292442442442442 0
	0.294444444444444 0
	0.296446446446446 0
	0.298448448448448 0
	0.30045045045045 0
	0.302452452452452 0
	0.304454454454454 0
	0.306456456456456 0
	0.308458458458458 0
	0.31046046046046 0
	0.312462462462462 0
	0.314464464464464 0
	0.316466466466466 0
	0.318468468468468 0
	0.32047047047047 0
	0.322472472472472 0
	0.324474474474474 0
	0.326476476476476 0
	0.328478478478478 0
	0.33048048048048 0
	0.332482482482482 0
	0.334484484484484 0
	0.336486486486486 0
	0.338488488488488 0
	0.34049049049049 0
	0.342492492492492 0
	0.344494494494494 0
	0.346496496496496 0
	0.348498498498498 0
	0.350500500500501 0
	0.352502502502502 0
	0.354504504504504 0
	0.356506506506507 0
	0.358508508508508 0
	0.360510510510511 0
	0.362512512512512 0
	0.364514514514514 0
	0.366516516516517 0
	0.368518518518518 0
	0.370520520520521 0
	0.372522522522522 0
	0.374524524524524 0
	0.376526526526527 0
	0.378528528528528 0
	0.380530530530531 0
	0.382532532532532 0
	0.384534534534534 0
	0.386536536536537 0
	0.388538538538538 0
	0.390540540540541 1.1427738388308e-320
	0.392542542542543 9.82558344872522e-311
	0.394544544544544 5.8726254560413e-301
	0.396546546546547 2.43959409668217e-291
	0.398548548548548 7.04391586336314e-282
	0.400550550550551 1.41358543440746e-272
	0.402552552552553 1.97170200854907e-263
	0.404554554554555 1.91148903796186e-254
	0.406556556556557 1.28799346729853e-245
	0.408558558558558 6.03207627387217e-237
	0.410560560560561 1.9635018019801e-228
	0.412562562562563 4.44229197353883e-220
	0.414564564564565 6.98544713816168e-212
	0.416566566566567 7.63471161402733e-204
	0.418568568568568 5.79965793169129e-196
	0.420570570570571 3.06212867984575e-188
	0.422572572572573 1.12371404887761e-180
	0.424574574574575 2.86615385478418e-173
	0.426576576576577 5.08106211615741e-166
	0.428578578578579 6.26067016931928e-159
	0.430580580580581 5.36164999776671e-152
	0.432582582582583 3.19144534857808e-145
	0.434584584584585 1.32034577146749e-138
	0.436586586586587 3.79663862425144e-132
	0.438588588588589 7.5879098051736e-126
	0.440590590590591 1.05403825629778e-119
	0.442592592592593 1.01765812277914e-113
	0.444594594594595 6.82902572278369e-108
	0.446596596596597 3.1851281424671e-102
	0.448598598598599 1.03253881302503e-96
	0.450600600600601 2.32646850577273e-91
	0.452602602602603 3.64333650512291e-86
	0.454604604604605 3.96563472250581e-81
	0.456606606606607 3.00011185688059e-76
	0.458608608608609 1.57751501569523e-71
	0.460610610610611 5.76528620618378e-67
	0.462612612612613 1.46446689105838e-62
	0.464614614614615 2.58552986618131e-58
	0.466616616616617 3.17271363988336e-54
	0.468618618618619 2.70597330692542e-50
	0.470620620620621 1.6040852903165e-46
	0.472622622622623 6.60910604069952e-43
	0.474624624624625 1.89264559960931e-39
	0.476626626626627 3.76710039326878e-36
	0.478628628628629 5.21142395428451e-33
	0.480630630630631 5.01091379041121e-30
	0.482632632632633 3.34879662137438e-27
	0.484634634634635 1.55550685814689e-24
	0.486636636636637 5.02188083711839e-22
	0.488638638638639 1.12686578304398e-19
	0.490640640640641 1.75747556727265e-17
	0.492642642642643 1.90509973206291e-15
	0.494644644644645 1.43534880280796e-13
	0.496646646646647 7.51637609186254e-12
	0.498648648648649 2.73571511006859e-10
	0.500650650650651 6.92061279661281e-09
	0.502652652652653 1.21682899410181e-07
	0.504654654654655 1.48705099831709e-06
	0.506656656656657 1.26308765936392e-05
	0.508658658658659 7.4567990004853e-05
	0.510660660660661 0.000305972712847992
	0.512662662662663 0.000872618212759351
	0.514664664664665 0.00172972540730811
	0.516666666666667 0.00238309508992321
	0.518668668668669 0.0022820065921531
	0.520670670670671 0.001518810997236
	0.522672672672673 0.000702589875325151
	0.524674674674675 0.000225897464689412
	0.526676676676677 5.04814873301804e-05
	0.528678678678679 7.84086981619981e-06
	0.530680680680681 8.46462826572842e-07
	0.532682682682683 6.35342600179675e-08
	0.534684684684685 4.0124029678792e-09
	0.536686686686687 1.61186021790244e-08
	0.538688688688689 2.54102970148223e-07
	0.540690690690691 2.80505447885751e-06
	0.542692692692693 2.15225975563157e-05
	0.544694694694695 0.00011478457969942
	0.546696696696697 0.000425591189148309
	0.548698698698699 0.00109800314895908
	0.550700700700701 0.00197891576440668
	0.552702702702703 0.00253499236096466
	0.554704704704705 0.00247433538902312
	0.556706706706707 0.00225099466470001
	0.558708708708709 0.00237915392767044
	0.560710710710711 0.00257508138960901
	0.562712712712713 0.00223493517325284
	0.564714714714715 0.00139873916754856
	0.566716716716717 0.000613613529314987
	0.568718718718719 0.00018745113965217
	0.570720720720721 3.98378205029894e-05
	0.572722722722723 6.21116711588558e-06
	0.574724724724725 4.35227682820777e-06
	0.576726726726727 2.97115717035343e-05
	0.578728728728729 0.000164878966920473
	0.580730730730731 0.000644896628780981
	0.582732732732733 0.00178299246304602
	0.584734734734735 0.00352189014427137
	0.586736736736737 0.00511869936895274
	0.588738738738739 0.00588953304126568
	0.590740740740741 0.00606598638318231
	0.592742742742743 0.00600089729252492
	0.594744744744745 0.00527404461449938
	0.596746746746747 0.00372737771363851
	0.598748748748749 0.00234569256373942
	0.600750750750751 0.00225498987043253
	0.602752752752753 0.0034695536225706
	0.604754754754755 0.0047623842383015
	0.606756756756757 0.00485213701496882
	0.608758758758759 0.00394758746807398
	0.610760760760761 0.00350438630970688
	0.612762762762763 0.00443494091671162
	0.614764764764765 0.00642944485321708
	0.616766766766767 0.00883074528494746
	0.618768768768769 0.0111048685976826
	0.620770770770771 0.012487435436469
	0.622772772772773 0.0123555963246796
	0.624774774774775 0.0110964808464914
	0.626776776776777 0.00964995231804355
	0.628778778778779 0.00842760057294934
	0.630780780780781 0.00745588505316423
	0.632782782782783 0.0069345070960644
	0.634784784784785 0.00705102473439107
	0.636786786786787 0.00765363706218848
	0.638788788788789 0.00822032621792083
	0.640790790790791 0.00834817609612884
	0.642792792792793 0.0085761879985208
	0.644794794794795 0.0100601421536236
	0.646796796796797 0.0129573831142215
	0.648798798798799 0.0160214327972115
	0.650800800800801 0.018356772546515
	0.652802802802803 0.0205957405394127
	0.654804804804805 0.0237407417909792
	0.656806806806807 0.0275097657279364
	0.658808808808809 0.0306348595142488
	0.660810810810811 0.0331104465438783
	0.662812812812813 0.0372108686983641
	0.664814814814815 0.0452954919972052
	0.666816816816817 0.0572149671670293
	0.668818818818819 0.0708520046132179
	0.670820820820821 0.0847496788813972
	0.672822822822823 0.098139355546866
	0.674824824824825 0.10836253977736
	0.676826826826827 0.111224954836605
	0.678828828828829 0.104011098879269
	0.680830830830831 0.0871720375069139
	0.682832832832833 0.0657173109598547
	0.684834834834835 0.0481612202096238
	0.686836836836837 0.0399613171480334
	0.688838838838839 0.0392674487777549
	0.690840840840841 0.0405318546189048
	0.692842842842843 0.0401957418603691
	0.694844844844845 0.0382049667549717
	0.696846846846847 0.0349098479670114
	0.698848848848849 0.0290745512274871
	0.700850850850851 0.0207232435324143
	0.702852852852853 0.0130267908169173
	0.704854854854855 0.00943579149395317
	0.706856856856857 0.0109169714626187
	0.708858858858859 0.0157308494908709
	0.710860860860861 0.0201838902071303
	0.712862862862863 0.0206360058758116
	0.714864864864865 0.0163368264082608
	0.716866866866867 0.01013466916315
	0.718868868868869 0.00607998360874362
	0.720870870870871 0.00684968313710973
	0.722872872872873 0.0129213071049501
	0.724874874874875 0.0229756037203087
	0.726876876876877 0.0367242417252665
	0.728878878878879 0.0578160439262932
	0.730880880880881 0.0880391663943846
	0.732882882882883 0.1185960432272
	0.734884884884885 0.136553453343852
	0.736886886886887 0.137442804137031
	0.738888888888889 0.124999233152487
	0.740890890890891 0.108403853682966
	0.742892892892893 0.103993198324525
	0.744894894894895 0.134259123033733
	0.746896896896897 0.231208411802376
	0.748898898898899 0.435361956842635
	0.750900900900901 0.747061941017656
	0.752902902902903 1.04843292911455
	0.754904904904905 1.14228237551149
	0.756906906906907 0.951004864502942
	0.758908908908909 0.615272239934941
	0.760910910910911 0.331214646003868
	0.762912912912913 0.173887632217673
	0.764914914914915 0.11304221731621
	0.766916916916917 0.106988056979978
	0.768918918918919 0.14097974460058
	0.770920920920921 0.217758400700899
	0.772922922922923 0.342163332802942
	0.774924924924925 0.518474967021241
	0.776926926926927 0.763560383849134
	0.778928928928929 1.1276284675219
	0.780930930930931 1.70018655473732
	0.782932932932933 2.54423306175138
	0.784934934934935 3.5388842787523
	0.786936936936937 4.29767819659587
	0.788938938938939 4.38411559762956
	0.790940940940941 3.7279590695865
	0.792942942942943 2.8035766333341
	0.794944944944945 2.31571947646882
	0.796946946946947 2.76828400506404
	0.798948948948949 4.39132612971885
	0.800950950950951 7.19906208881584
	0.802952952952953 10.6865965891014
	0.804954954954955 13.4487949913725
	0.806956956956957 13.744328694695
	0.808958958958959 11.1119550575488
	0.810960960960961 7.11716506568279
	0.812962962962963 3.87323099751929
	0.814964964964965 2.22473457104765
	0.816966966966967 1.75574880989409
	0.818968968968969 1.83604470083539
	0.820970970970971 2.1420809631915
	0.822972972972973 2.58377762068304
	0.824974974974975 3.15595289971535
	0.826976976976977 3.86087795395931
	0.828978978978979 4.68053170389586
	0.830980980980981 5.5884550865948
	0.832982982982983 6.58676955847205
	0.834984984984985 7.77691539380125
	0.836986986986987 9.38437867380666
	0.838988988988989 11.6547069720811
	0.840990990990991 14.783217925391
	0.842992992992993 18.8422473355918
	0.844994994994995 23.3646901507591
	0.846996996996997 27.212718366967
	0.848998998998999 29.4727550699085
	0.851001001001001 29.9980090953696
	0.853003003003003 28.8384674513547
	0.855005005005005 26.1630431576556
	0.857007007007007 22.5933147875473
	0.859009009009009 18.8283276732272
	0.861011011011011 15.2800207959959
	0.863013013013013 12.1338408197535
	0.865015015015015 9.44828439171568
	0.867017017017017 7.29342002916762
	0.869019019019019 5.78819854843616
	0.871021021021021 4.88420791508892
	0.873023023023023 4.2866231350635
	0.875025025025025 3.73075278832317
	0.877027027027027 3.18467805975197
	0.879029029029029 2.73107946588499
	0.881031031031031 2.39068757399752
	0.883033033033033 2.10003755008162
	0.885035035035035 1.79666990581812
	0.887037037037037 1.48009986747386
	0.889039039039039 1.17966345325134
	0.891041041041041 0.904140146989856
	0.893043043043043 0.657111647185588
	0.895045045045045 0.460210261589819
	0.897047047047047 0.331337171270015
	0.899049049049049 0.265398436886624
	0.901051051051051 0.243088242336805
	0.903053053053053 0.246377052583068
	0.905055055055055 0.26653369174916
	0.907057057057057 0.29785600765559
	0.909059059059059 0.327269880412443
	0.911061061061061 0.341201350774188
	0.913063063063063 0.339685048427868
	0.915065065065065 0.331150538968337
	0.917067067067067 0.318573603207949
	0.919069069069069 0.299392326987905
	0.921071071071071 0.271168243580344
	0.923073073073073 0.233226695695297
	0.925075075075075 0.18748623949492
	0.927077077077077 0.140171133856197
	0.929079079079079 0.100999667906402
	0.931081081081081 0.0756919066973033
	0.933083083083083 0.06113027964673
	0.935085085085085 0.0520410539934813
	0.937087087087087 0.046920509234383
	0.939089089089089 0.0444603718732471
	0.941091091091091 0.0406764883812764
	0.943093093093093 0.0329701351336391
	0.945095095095095 0.0230780656860954
	0.947097097097097 0.0140882836325797
	0.949099099099099 0.00744387934063273
	0.951101101101101 0.00325746067968098
	0.953103103103103 0.00111699234892073
	0.955105105105105 0.00028757746912253
	0.957107107107107 5.41212165997371e-05
	0.959109109109109 7.3266903133911e-06
	0.961111111111111 7.06293646932433e-07
	0.963113113113113 4.81554470937373e-08
	0.965115115115115 2.31099613890343e-09
	0.967117117117117 7.77917450211988e-11
	0.969119119119119 1.83208020123641e-12
	0.971121121121121 3.01320080889165e-14
	0.973123123123123 3.45621865826012e-16
	0.975125125125125 2.76212346251072e-18
	0.977127127127127 1.53692013076195e-20
	0.979129129129129 5.95126430318378e-23
	0.981131131131131 1.60310557777796e-25
	0.983133133133133 3.00330574242604e-28
	0.985135135135135 3.91239616589139e-31
	0.987137137137137 3.54352853155944e-34
	0.989139139139139 2.23120252718583e-37
	0.991141141141141 9.76615509559523e-41
	0.993143143143143 2.9714580379182e-44
	0.995145145145145 6.28438183438464e-48
	0.997147147147147 9.23830433335548e-52
	0.999149149149149 9.4395525554247e-56
	1.00115115115115 6.70401225588431e-60
	1.00315315315315 3.30931976914329e-64
	1.00515515515516 1.13543053802331e-68
	1.00715715715716 2.70768679612965e-73
	1.00915915915916 4.48798048295955e-78
	1.01116116116116 5.17031745077362e-83
	1.01316316316316 4.13996329491145e-88
	1.01516516516517 2.30403098609361e-93
	1.01716716716717 8.91235206227403e-99
	1.01916916916917 2.39611852318712e-104
	1.02117117117117 4.47750443150041e-110
	1.02317317317317 5.81534373051663e-116
	1.02517517517518 5.24960107167555e-122
	1.02717717717718 3.29373530064679e-128
	1.02917917917918 1.43635741628064e-134
	1.03118118118118 4.35359222003065e-141
	1.03318318318318 9.1715840859405e-148
	1.03518518518519 1.34292672020577e-154
	1.03718718718719 1.36669506115216e-161
	1.03918918918919 9.66723493505787e-169
	1.04119119119119 4.75274214565169e-176
	1.04319319319319 1.62404313405032e-183
	1.0451951951952 3.85711147512905e-191
	1.0471971971972 6.3670482818111e-199
	1.0491991991992 7.30508738721991e-207
	1.0512012012012 5.82537659583822e-215
	1.0532032032032 3.22874625585673e-223
	1.05520520520521 1.24381314334975e-231
	1.05720720720721 3.33033318236707e-240
	1.05920920920921 6.19771417822377e-249
	1.06121121121121 8.0165354867998e-258
	1.06321321321321 7.20697824271574e-267
	1.06521521521522 4.50330143887478e-276
	1.06721721721722 1.95578063529857e-285
	1.06921921921922 5.90364970852339e-295
	1.07122122122122 1.2386035934083e-304
	1.07322322322322 1.80615661499059e-314
	1.07522522522523 0
	1.07722722722723 0
	1.07922922922923 0
	1.08123123123123 0
	1.08323323323323 0
	1.08523523523524 0
	1.08723723723724 0
	1.08923923923924 0
	1.09124124124124 0
	1.09324324324324 0
	1.09524524524525 0
	1.09724724724725 0
	1.09924924924925 0
	1.10125125125125 0
	1.10325325325325 0
	1.10525525525526 0
	1.10725725725726 0
	1.10925925925926 0
	1.11126126126126 0
	1.11326326326326 0
	1.11526526526527 0
	1.11726726726727 0
	1.11926926926927 0
	1.12127127127127 0
	1.12327327327327 0
	1.12527527527528 0
	1.12727727727728 0
	1.12927927927928 0
	1.13128128128128 0
	1.13328328328328 0
	1.13528528528529 0
	1.13728728728729 0
	1.13928928928929 0
	1.14129129129129 0
	1.14329329329329 0
	1.1452952952953 0
	1.1472972972973 0
	1.1492992992993 0
	1.1513013013013 0
	1.1533033033033 0
	1.15530530530531 0
	1.15730730730731 0
	1.15930930930931 0
	1.16131131131131 0
	1.16331331331331 0
	1.16531531531532 0
	1.16731731731732 0
	1.16931931931932 0
	1.17132132132132 0
	1.17332332332332 0
	1.17532532532533 0
	1.17732732732733 0
	1.17932932932933 0
	1.18133133133133 0
	1.18333333333333 0
	1.18533533533534 0
	1.18733733733734 0
	1.18933933933934 0
	1.19134134134134 0
	1.19334334334334 0
	1.19534534534535 0
	1.19734734734735 0
	1.19934934934935 0
	1.20135135135135 0
	1.20335335335335 0
	1.20535535535536 0
	1.20735735735736 0
	1.20935935935936 0
	1.21136136136136 0
	1.21336336336336 0
	1.21536536536537 0
	1.21736736736737 0
	1.21936936936937 0
	1.22137137137137 0
	1.22337337337337 0
	1.22537537537538 0
	1.22737737737738 0
	1.22937937937938 0
	1.23138138138138 0
	1.23338338338338 0
	1.23538538538539 0
	1.23738738738739 0
	1.23938938938939 0
	1.24139139139139 0
	1.24339339339339 0
	1.2453953953954 0
	1.2473973973974 0
	1.2493993993994 0
	1.2514014014014 0
	1.2534034034034 0
	1.25540540540541 0
	1.25740740740741 0
	1.25940940940941 0
	1.26141141141141 0
	1.26341341341341 0
	1.26541541541542 0
	1.26741741741742 0
	1.26941941941942 0
	1.27142142142142 0
	1.27342342342342 0
	1.27542542542543 0
	1.27742742742743 0
	1.27942942942943 0
	1.28143143143143 0
	1.28343343343343 0
	1.28543543543544 0
	1.28743743743744 0
	1.28943943943944 0
	1.29144144144144 0
	1.29344344344344 0
	1.29544544544545 0
	1.29744744744745 0
	1.29944944944945 0
	1.30145145145145 0
	1.30345345345345 0
	1.30545545545546 0
	1.30745745745746 0
	1.30945945945946 0
	1.31146146146146 0
	1.31346346346346 0
	1.31546546546547 0
	1.31746746746747 0
	1.31946946946947 0
	1.32147147147147 0
	1.32347347347347 0
	1.32547547547548 0
	1.32747747747748 0
	1.32947947947948 0
	1.33148148148148 0
	1.33348348348348 0
	1.33548548548549 0
	1.33748748748749 0
	1.33948948948949 0
	1.34149149149149 0
	1.34349349349349 0
	1.3454954954955 0
	1.3474974974975 0
	1.3494994994995 0
	1.3515015015015 0
	1.3535035035035 0
	1.35550550550551 0
	1.35750750750751 0
	1.35950950950951 0
	1.36151151151151 0
	1.36351351351351 0
	1.36551551551552 0
	1.36751751751752 0
	1.36951951951952 0
	1.37152152152152 0
	1.37352352352352 0
	1.37552552552553 0
	1.37752752752753 0
	1.37952952952953 0
	1.38153153153153 0
	1.38353353353353 0
	1.38553553553554 0
	1.38753753753754 0
	1.38953953953954 0
	1.39154154154154 0
	1.39354354354354 0
	1.39554554554555 0
	1.39754754754755 0
	1.39954954954955 0
	1.40155155155155 0
	1.40355355355355 0
	1.40555555555556 0
	1.40755755755756 0
	1.40955955955956 0
	1.41156156156156 0
	1.41356356356356 0
	1.41556556556557 0
	1.41756756756757 0
	1.41956956956957 0
	1.42157157157157 0
	1.42357357357357 0
	1.42557557557558 0
	1.42757757757758 0
	1.42957957957958 0
	1.43158158158158 0
	1.43358358358358 0
	1.43558558558559 0
	1.43758758758759 0
	1.43958958958959 0
	1.44159159159159 0
	1.44359359359359 0
	1.4455955955956 0
	1.4475975975976 0
	1.4495995995996 0
	1.4516016016016 0
	1.4536036036036 0
	1.45560560560561 0
	1.45760760760761 0
	1.45960960960961 0
	1.46161161161161 0
	1.46361361361361 0
	1.46561561561562 0
	1.46761761761762 0
	1.46961961961962 0
	1.47162162162162 0
	1.47362362362362 0
	1.47562562562563 0
	1.47762762762763 0
	1.47962962962963 0
	1.48163163163163 0
	1.48363363363363 0
	1.48563563563564 0
	1.48763763763764 0
	1.48963963963964 0
	1.49164164164164 0
	1.49364364364364 0
	1.49564564564565 0
	1.49764764764765 0
	1.49964964964965 0
	1.50165165165165 0
	1.50365365365365 0
	1.50565565565566 0
	1.50765765765766 0
	1.50965965965966 0
	1.51166166166166 0
	1.51366366366366 0
	1.51566566566567 0
	1.51766766766767 0
	1.51966966966967 0
	1.52167167167167 0
	1.52367367367367 0
	1.52567567567568 0
	1.52767767767768 0
	1.52967967967968 0
	1.53168168168168 0
	1.53368368368368 0
	1.53568568568569 0
	1.53768768768769 0
	1.53968968968969 0
	1.54169169169169 0
	1.54369369369369 0
	1.5456956956957 0
	1.5476976976977 0
	1.5496996996997 0
	1.5517017017017 0
	1.5537037037037 0
	1.55570570570571 0
	1.55770770770771 0
	1.55970970970971 0
	1.56171171171171 0
	1.56371371371371 0
	1.56571571571572 0
	1.56771771771772 0
	1.56971971971972 0
	1.57172172172172 0
	1.57372372372372 0
	1.57572572572573 0
	1.57772772772773 0
	1.57972972972973 0
	1.58173173173173 0
	1.58373373373373 0
	1.58573573573574 0
	1.58773773773774 0
	1.58973973973974 0
	1.59174174174174 0
	1.59374374374374 0
	1.59574574574575 0
	1.59774774774775 0
	1.59974974974975 0
	1.60175175175175 0
	1.60375375375375 0
	1.60575575575576 0
	1.60775775775776 0
	1.60975975975976 0
	1.61176176176176 0
	1.61376376376376 0
	1.61576576576577 0
	1.61776776776777 0
	1.61976976976977 0
	1.62177177177177 0
	1.62377377377377 0
	1.62577577577578 0
	1.62777777777778 0
	1.62977977977978 0
	1.63178178178178 0
	1.63378378378378 0
	1.63578578578579 0
	1.63778778778779 0
	1.63978978978979 0
	1.64179179179179 0
	1.64379379379379 0
	1.6457957957958 0
	1.6477977977978 0
	1.6497997997998 0
	1.6518018018018 0
	1.6538038038038 0
	1.65580580580581 0
	1.65780780780781 0
	1.65980980980981 0
	1.66181181181181 0
	1.66381381381381 0
	1.66581581581582 0
	1.66781781781782 0
	1.66981981981982 0
	1.67182182182182 0
	1.67382382382382 0
	1.67582582582583 0
	1.67782782782783 0
	1.67982982982983 0
	1.68183183183183 0
	1.68383383383383 0
	1.68583583583584 0
	1.68783783783784 0
	1.68983983983984 0
	1.69184184184184 0
	1.69384384384384 0
	1.69584584584585 0
	1.69784784784785 0
	1.69984984984985 0
	1.70185185185185 0
	1.70385385385385 0
	1.70585585585586 0
	1.70785785785786 0
	1.70985985985986 0
	1.71186186186186 0
	1.71386386386386 0
	1.71586586586587 0
	1.71786786786787 0
	1.71986986986987 0
	1.72187187187187 0
	1.72387387387387 0
	1.72587587587588 0
	1.72787787787788 0
	1.72987987987988 0
	1.73188188188188 0
	1.73388388388388 0
	1.73588588588589 0
	1.73788788788789 0
	1.73988988988989 0
	1.74189189189189 0
	1.74389389389389 0
	1.7458958958959 0
	1.7478978978979 0
	1.7498998998999 0
	1.7519019019019 0
	1.7539039039039 0
	1.75590590590591 0
	1.75790790790791 0
	1.75990990990991 0
	1.76191191191191 0
	1.76391391391391 0
	1.76591591591592 0
	1.76791791791792 0
	1.76991991991992 0
	1.77192192192192 0
	1.77392392392392 0
	1.77592592592593 0
	1.77792792792793 0
	1.77992992992993 0
	1.78193193193193 0
	1.78393393393393 0
	1.78593593593594 0
	1.78793793793794 0
	1.78993993993994 0
	1.79194194194194 0
	1.79394394394394 0
	1.79594594594595 0
	1.79794794794795 0
	1.79994994994995 0
	1.80195195195195 0
	1.80395395395395 0
	1.80595595595596 0
	1.80795795795796 0
	1.80995995995996 0
	1.81196196196196 0
	1.81396396396396 0
	1.81596596596597 0
	1.81796796796797 0
	1.81996996996997 0
	1.82197197197197 0
	1.82397397397397 0
	1.82597597597598 0
	1.82797797797798 0
	1.82997997997998 0
	1.83198198198198 0
	1.83398398398398 0
	1.83598598598599 0
	1.83798798798799 0
	1.83998998998999 0
	1.84199199199199 0
	1.84399399399399 0
	1.845995995996 0
	1.847997997998 0
	1.85 0
};
\addlegendentry{0.850}

==> figures/results_reactions.tex <==

	
	%\tikzsetnextfilename{moleculenet_bar}
	\begin{tikzpicture}
		%	\pgfplotsset{compat = newest,		
			%		scale only axis,
			%		width=0.8cm,
			%		height=0.8cm,
			%		every tick label/.append style={font=\scriptsize},
			%	}
		\definecolor{c1}{HTML}{d7e3ef}
		\definecolor{c2}{HTML}{9ecbe2}
		\definecolor{c3}{HTML}{fee1d3}
		\definecolor{c4}{HTML}{fd9272}
		\definecolor{c5}{HTML}{cb181c}
		%\begin{axis}[
		%	scale only axis,
		%%	nodes near coords, % This will display the value at the top of each bar
		%%	nodes near coords style={
			%%			/pgf/number format/.cd,
			%%			fixed,
			%%			fixed zerofill,
			%%			precision=3,
			%%			/tikz/.cd,
			%%			text=black,
			%%			font=\small, % Set font size to small
			%%		},
		%	title=BBBP,
		%	title style={font=\small, yshift=-5pt},
		%	separate axis lines,
		%	axis on top,
		%	xmin=0.5,
		%	xmax=5.5,
		%	xtick={1,2,3,4,5},
		%	x tick style={draw=none},
		%	xticklabels={MoleculeNet, Chemprop, MMNB, ChemFM-1B, ChemFM-3B},
		%	xticklabel style={rotate=35, anchor=center, xshift=-10pt, yshift=-10pt, font=\footnotesize},
		%	ylabel={ROC-AUC $\uparrow$}, % Label for the y-axis
		%	ylabel style={yshift=-5pt, font=\small},
		%	ymin=0.5,
		%	ymax=1,
		%	every axis plot/.append style={
			%		%ybar,
			%		bar width=18pt,
			%		bar shift=0pt,
			%		fill
			%	},
		%	yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
		%	%enlarge x limits=0.15,
		%	]
		%	\addplot[ybar,c1]coordinates {(1,0.729)};
		%	\addplot[ybar,c2]coordinates{(2,0.738)};
		%	\addplot[ybar,c3]coordinates{(3,0.739)};
		%	\addplot[ybar,c4]coordinates{(4,0.745)};
		%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.745) (4,0.745) (4.25,0.745)};
		%	\addplot[ybar,c5]coordinates{(5,0.751)};
		%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.751) (5,0.751) (5.25,0.751)};
		%\end{axis}
		
		\begin{groupplot}[
			group style={
				group name=my plots,
				group size=4 by 3,
				xlabels at=edge bottom,
				ylabels at=edge left,
				vertical sep=30pt,
				horizontal sep=30pt,
			},
			width=0.18\textwidth,
			height=0.18\textwidth,
			scale only axis,
			separate axis lines,
			axis on top,
			%ymin=0.5,
			%ymax=1,
			xmin=0.5,
			xmax=5.5,
			xtick={1,2,3,4,5},
			xtick=\empty,
			x tick style={draw=none},
			%xticklabels={MoleculeNet, Chemprop, MMNB, ChemFM-1B, ChemFM-3B},
			xticklabel style={rotate=35, anchor=center, xshift=-10pt, yshift=-10pt, font=\footnotesize},
			%ylabel={ROC-AUC $\uparrow$},
			ylabel style={yshift=-5pt, font=\small},
			yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
			every axis plot/.append style={
				bar width=16pt,
				bar shift=0pt,
				fill
			},
			legend style={at={(2.4,1.2)}, anchor=south, legend columns=5, /tikz/every even column/.append style={column sep=0.5cm}}, % Legend at top right
			legend cell align={left},
			legend image code/.code={
				\draw [#1] (0cm,-0.15cm) rectangle (0.2cm,0.25cm);},
			]	
			
			% BBBP
			\nextgroupplot[title=BBBP, title style={font=\small, yshift=-5pt}, ylabel={ROC-AUC $\uparrow$}, ymin=0.5, ymax=1.0]
			\addplot[ybar,c1]coordinates {(1,0.690)}; \addlegendentry{MoleculeNet\cite{moleculenet}};
			\addplot[ybar,c2]coordinates{(2,0.738)}; \addlegendentry{Chemprop\cite{dmpnn}};
			\addplot[ybar,c3]coordinates{(3,0.739)}; \addlegendentry{MMNB\cite{MMNB}};
			\addplot[ybar,c4]coordinates{(4,0.745)}; \addlegendentry{ChemFM-1B};
			\addplot[ybar,c5]coordinates{(5,0.751)}; \addlegendentry{ChemFM-3B};
			%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.745) (4,0.745) (4.25,0.745)};
			%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.751) (5,0.751) (5.25,0.751)};
			
			% BACE
			\nextgroupplot[title=BACE, title style={font=\small, yshift=-5pt}, ylabel={ROC-AUC $\uparrow$}, ymin=0.5, ymax=1.0]
			\addplot[ybar,c1]coordinates {(1,0.806)};
			%\addplot[ybar,c2]coordinates{(2,0.738)};
			\addplot[ybar,c3]coordinates{(3,0.835)};
			\addplot[ybar,c4]coordinates{(4,0.827)};
			\addplot[ybar,c5]coordinates{(5,0.869)};
			%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.827) (4,0.827) (4.25,0.827)};
			%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.869) (5,0.869) (5.25,0.869)};
			
			% HIV
			\nextgroupplot[title=HIV, title style={font=\small, yshift=-5pt}, ylabel={ROC-AUC $\uparrow$}, ymin=0.5, ymax=1.0]
			\addplot[ybar,c1]coordinates {(1,0.763)};
			\addplot[ybar,c2]coordinates{(2,0.776)};
			\addplot[ybar,c3]coordinates{(3,0.777)};
			\addplot[ybar,c4]coordinates{(4,0.785)};
			\addplot[ybar,c5]coordinates{(5,0.807)};
			%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.781) (4,0.777) (4.25,0.798)};
			%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.806) (5,0.802) (5.25,0.811)};
			
			% MUV
			\nextgroupplot[title=MUV, title style={font=\small, yshift=-5pt}, ylabel={PRC-AUC $\uparrow$}, ymin=0.0, ymax=0.2, ytick={0.1, 0.2}]
			\addplot[ybar,c1]coordinates {(1,0.109)};
			\addplot[ybar,c2]coordinates{(2,0.041)};
			\addplot[ybar,c3]coordinates{(3,0.096)};
			\addplot[ybar,c4]coordinates{(4,0.122)};
			\addplot[ybar,c5]coordinates{(5,0.135)};
			%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(3.75,0.745) (4,0.745) (4.25,0.745)};
			%	\addplot[only marks, mark=o, mark options={scale=0.8, draw=black!40}]coordinates{(4.75,0.751) (5,0.751) (5.25,0.751)};
			
			
		\end{groupplot}
		
		%\path (top)--(bot) coordinate[midway] (group center);
		%\node[above,rotate=90] at (group center -| current bounding box.west) {throughput};
		%\node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{zelda}};
	\end{tikzpicture}





==> figures/scaling_law.tex <==
\refstepcounter{supfigure}
\noindent
%\begin{figure}[!ht]
%\centering
% This file was created with tikzplotlib v0.10.1.
\begin{minipage}{0.93\textwidth}
	\tikzsetnextfilename{scaling_law}
	\begin{tikzpicture}
		
		%	\definecolor{crimson2143940}{RGB}{214,39,40}
		%	\definecolor{darkgray176}{RGB}{176,176,176}
		%	\definecolor{darkorange25512714}{RGB}{255,127,14}
		%	\definecolor{forestgreen4416044}{RGB}{44,160,44}
		%	\definecolor{gray127}{RGB}{127,127,127}
		%	\definecolor{lightgray204}{RGB}{204,204,204}
		%	\definecolor{mediumpurple148103189}{RGB}{148,103,189}
		%	\definecolor{orchid227119194}{RGB}{227,119,194}
		%	\definecolor{sienna1408675}{RGB}{140,86,75}
		%	\definecolor{steelblue31119180}{RGB}{31,119,180}
		
		\definecolor{10m}{HTML}{A12864} % lightest shade
		\definecolor{20m}{HTML}{A46750}
		\definecolor{30m}{HTML}{A0C75C}
		\definecolor{40m}{HTML}{F0B899}
		\definecolor{50m}{HTML}{5BC5DB}
		\definecolor{60m}{HTML}{EDB732}
		\definecolor{100m}{HTML}{C565C7}
		\definecolor{200m}{HTML}{E87B9F}
		\definecolor{1b}{HTML}{5387DD}
		\definecolor{3b}{HTML}{A1A9AD} % heaviest shade
		\definecolor{fitting_line}{RGB}{255,127,14}
		
		%\tikzsetnextfilename{scaling_law}
		
		\begin{groupplot}[group style={group size=2 by 2, 		vertical sep=40pt,
				horizontal sep=60pt,}, 	width=0.45\textwidth,
			height=0.45\textwidth,
			every axis/.append style={
				font=\small
			}, clip=false,]
			
			\nextgroupplot[
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)},
				anchor=north east,
				legend columns=2},
			tick pos=left,
			xlabel={Processed Tokens (Billions)},
			xmin=0, xmax=140000000000,
			xtick={0,20000000000,40000000000,60000000000,80000000000,100000000000,120000000000},
			xticklabels={0,,40,,80,,120},
			ylabel={Validation Loss},
			ymin=0.5, ymax=0.8,
			scaled x ticks=false
			]
			\addplot [semithick, 10m, ]
			table {%
%				262668288 0.940605580806732
%				524812288 0.84623122215271
%				786956288 0.821632146835327
				1049100288 0.799015045166016
				1311244288 0.782114446163177
				1573388288 0.771544218063354
				1835532288 0.763517677783966
				2097676288 0.75642728805542
				2359820288 0.750512421131134
				2621964288 0.74536919593811
				2884108288 0.742079555988312
				3146252288 0.740119397640228
				3408396288 0.735651016235352
				3670540288 0.732809841632843
				3932684288 0.731281638145447
				4194828288 0.728911280632019
				4456972288 0.727209627628326
				4719116288 0.725991725921631
				4981260288 0.724009931087494
				5243404288 0.723061084747314
				5505548288 0.721878468990326
				5767692288 0.720892548561096
				6029836288 0.720278441905975
				6291980288 0.718674957752228
				6554124288 0.717588007450104
				6816268288 0.717092156410217
				7078412288 0.715996503829956
				7340556288 0.715426921844482
				7602700288 0.715343534946442
				7864844288 0.714041173458099
				8126988288 0.713323295116425
				8389132288 0.713251233100891
				8651276288 0.71290922164917
				8913420288 0.711483240127563
				9175564288 0.71101713180542
				9437708288 0.710651636123657
				9699852288 0.710138976573944
				9961996288 0.709878206253052
				10224140288 0.709476351737976
				10486284288 0.708479285240173
				10748428288 0.708544373512268
				11010572288 0.707852482795715
				11272716288 0.70776891708374
				11534860288 0.707184851169586
				11797004288 0.706981956958771
				12059148288 0.706586480140686
				12321292288 0.706244170665741
				12583436288 0.705977559089661
				12845580288 0.706092238426208
				13107724288 0.705568373203278
				13369868288 0.705614387989044
				13632012288 0.705298185348511
				13894156288 0.705010890960693
				14156300288 0.704359889030457
				14418444288 0.703756272792816
				14680588288 0.704749822616577
				14942732288 0.703720033168793
				15204876288 0.703709304332733
				15467020288 0.703570306301117
				15729164288 0.703152298927307
				15991308288 0.702996551990509
				16253452288 0.702758371829987
				16515596288 0.702972829341888
				16777740288 0.702619075775146
				17039884288 0.702336847782135
				17302028288 0.701997101306915
				17564172288 0.701456665992737
				17826316288 0.701430976390839
				18088460288 0.701549708843231
				18350604288 0.701741874217987
				18612748288 0.700468778610229
				18874892288 0.701238214969635
				19137036288 0.700425207614899
				19399180288 0.700445115566254
				19661324288 0.69965934753418
				19923468288 0.699766993522644
				20185612288 0.699627697467804
				20447756288 0.699812948703766
				20709900288 0.699870884418488
				20972044288 0.69949871301651
				21234188288 0.699183166027069
				21496332288 0.699002981185913
				21758476288 0.69899320602417
				22020620288 0.698501110076904
				22282764288 0.698577165603638
				22544908288 0.698753356933594
				22807052288 0.698121249675751
				23069196288 0.698038756847382
				23331340288 0.69778972864151
				23593484288 0.697570025920868
				23855628288 0.697659313678741
				24117772288 0.697474360466003
				24379916288 0.697524189949036
				24642060288 0.697303533554077
				24904204288 0.697142124176025
				25166348288 0.697124540805817
				25428492288 0.697127103805542
				25690636288 0.696609675884247
				25952780288 0.69637256860733
				26214924288 0.695992112159729
				26477068288 0.696282267570496
				26739212288 0.696585118770599
				27001356288 0.696000635623932
				27263500288 0.696077346801758
				27525644288 0.695659220218658
				27787788288 0.696059048175812
				28049932288 0.696026861667633
				28312076288 0.695453882217407
				28574220288 0.695271015167236
				28836364288 0.695366144180298
				29098508288 0.694829106330872
				29360652288 0.694669783115387
				29622796288 0.694313168525696
				29884940288 0.694845020771027
				30147084288 0.695528864860535
				30409228288 0.695180356502533
				30671372288 0.694644868373871
				30933516288 0.693985164165497
				31195660288 0.694357633590698
				31457804288 0.69404411315918
				31719948288 0.693973898887634
				31982092288 0.694388568401337
				32244236288 0.69416081905365
				32506380288 0.693589627742767
				32768524288 0.694023966789246
				33030668288 0.693484485149384
				33292812288 0.693500280380249
				33554956288 0.693651020526886
				33817100288 0.693247079849243
				34079244288 0.693376004695892
				34341388288 0.692988693714142
				34603532288 0.692724943161011
				34865676288 0.693281590938568
				35127820288 0.693167746067047
				35389964288 0.692484259605408
				35652108288 0.692499279975891
				35914252288 0.692420184612274
				36176396288 0.69243973493576
				36438540288 0.692205667495728
				36700684288 0.691909313201904
				36962828288 0.691653370857239
				37224972288 0.692166209220886
				37487116288 0.691729068756104
				37749260288 0.691903948783875
				38011404288 0.691548407077789
				38273548288 0.690963923931122
				38535692288 0.691153585910797
				38797836288 0.691465377807617
				39059980288 0.691101610660553
				39322124288 0.690731465816498
				39584268288 0.690809965133667
				39846412288 0.690961480140686
				40108556288 0.690768361091614
				40370700288 0.690576493740082
				40632844288 0.690576791763306
				40894988288 0.690237581729889
				41157132288 0.690256297588348
				41419276288 0.690108895301819
				41681420288 0.690073013305664
				41943564288 0.689847052097321
				42205708288 0.689659595489502
				42467852288 0.689833462238312
				42729996288 0.689868152141571
				42992140288 0.69001716375351
				43254284288 0.69009393453598
				43516428288 0.689173638820648
				43778572288 0.689733147621155
				44040716288 0.688977062702179
				44302860288 0.688857018947601
				44565004288 0.688955247402191
				44827148288 0.688845157623291
				45089292288 0.68895149230957
				45351436288 0.688552141189575
				45613580288 0.688274323940277
				45875724288 0.688374936580658
				46137868288 0.688570916652679
				46400012288 0.688666939735413
				46662156288 0.688465595245361
				46924300288 0.687785863876343
				47186444288 0.688177645206451
				47448588288 0.687595188617706
				47710732288 0.687666893005371
				47972876288 0.687710165977478
				48235020288 0.687404572963715
				48497164288 0.68747341632843
				48759308288 0.687358438968658
				49021452288 0.687480688095093
				49283596288 0.687294960021973
				49545740288 0.687305152416229
				49807884288 0.687149703502655
				50070028288 0.686814725399017
				50332172288 0.686859309673309
				50594316288 0.686430215835571
				50856460288 0.686796188354492
				51118604288 0.686563014984131
				51380748288 0.686749398708344
				51642892288 0.686064600944519
				51905036288 0.685990035533905
				52167180288 0.686359524726868
				52429324288 0.686024069786072
				52691468288 0.685769200325012
				52953612288 0.686264455318451
				53215756288 0.685624539852142
				53477900288 0.6857990026474
				53740044288 0.685430824756622
				54002188288 0.68563038110733
				54264332288 0.68541693687439
				54526476288 0.685032427310944
				54788620288 0.685075581073761
				55050764288 0.685022592544556
				55312908288 0.685030817985535
				55575052288 0.68485814332962
				55837196288 0.684820413589478
				56099340288 0.684853732585907
				56361484288 0.684988260269165
				56623628288 0.684582650661469
				56885772288 0.684345006942749
				57147916288 0.683989882469177
				57410060288 0.684315323829651
				57672204288 0.683886528015137
				57934348288 0.683841824531555
				58196492288 0.683694243431091
				58458636288 0.68390303850174
				58720780288 0.683724164962769
				58982924288 0.684081315994263
				59245068288 0.683394432067871
				59507212288 0.683215200901031
				59769356288 0.683774530887604
				60031500288 0.683248698711395
				60293644288 0.683276474475861
				60555788288 0.682915329933167
				60817932288 0.683038592338562
				61080076288 0.682804465293884
				61342220288 0.683144271373749
				61604364288 0.682717442512512
				61866508288 0.682827770709991
				62128652288 0.682071506977081
				62390796288 0.682141244411469
				62652940288 0.681885898113251
				62915084288 0.682276666164398
				63177228288 0.682065546512604
				63439372288 0.681833744049072
				63701516288 0.681843161582947
				63963660288 0.681607306003571
				64225804288 0.681475758552551
				64487948288 0.681644678115845
				64750092288 0.681344509124756
				65012236288 0.681082427501678
				65274380288 0.681263446807861
				65536524288 0.680909812450409
				65798668288 0.680982351303101
				66060812288 0.681133687496185
				66322956288 0.680837452411652
				66585100288 0.680421829223633
				66847244288 0.680583596229553
				67109388288 0.680230498313904
				67371532288 0.680222928524017
				67633676288 0.680218756198883
				67895820288 0.680521011352539
				68157964288 0.679772019386292
				68420108288 0.679835796356201
				68682252288 0.679737567901611
				68944396288 0.679965019226074
				69206540288 0.679660379886627
				69468684288 0.679214000701904
				69730828288 0.679571151733398
				69992972288 0.679193258285522
				70255116288 0.679535269737244
				70517260288 0.67903196811676
				70779404288 0.678936898708344
				71041548288 0.679003715515137
				71303692288 0.679137408733368
				71565836288 0.678771317005157
				71827980288 0.678310453891754
				72090124288 0.678815722465515
				72352268288 0.678705096244812
				72614412288 0.678244888782501
				72876556288 0.679120004177094
				73138700288 0.678398728370667
				73400844288 0.678017735481262
				73662988288 0.677899301052094
				73925132288 0.677702784538269
				74187276288 0.677698314189911
				74449420288 0.67760819196701
				74711564288 0.677248358726501
				74973708288 0.677526533603668
				75235852288 0.677239894866943
				75497996288 0.677202165126801
				75760140288 0.676965475082397
				76022284288 0.676702797412872
				76284428288 0.676888942718506
				76546572288 0.676782190799713
				76808716288 0.676669955253601
				77070860288 0.676506757736206
				77333004288 0.676353275775909
				77595148288 0.676318049430847
				77857292288 0.676233291625977
				78119436288 0.675914824008942
				78381580288 0.675825953483582
				78643724288 0.675988674163818
				78905868288 0.675751864910126
				79168012288 0.675773859024048
				79430156288 0.675740778446198
				79692300288 0.675359666347504
				79954444288 0.675185799598694
				80216588288 0.675208151340485
				80478732288 0.674994647502899
				80740876288 0.675169825553894
				81003020288 0.674739956855774
				81265164288 0.675097227096558
				81527308288 0.674694061279297
				81789452288 0.67443311214447
				82051596288 0.67426872253418
				82313740288 0.674324989318848
				82575884288 0.674118340015411
				82838028288 0.674122214317322
				83100172288 0.674256384372711
				83362316288 0.673792779445648
				83624460288 0.673849880695343
				83886604288 0.673545002937317
				84148748288 0.673641979694366
				84410892288 0.673652350902557
				84673036288 0.673191368579865
				84935180288 0.67317008972168
				85197324288 0.673219919204712
				85459468288 0.672798275947571
				85721612288 0.672765672206879
				85983756288 0.67326408624649
				86245900288 0.672668933868408
				86508044288 0.672597050666809
				86770188288 0.672206103801727
				87032332288 0.672327816486359
				87294476288 0.672128558158875
				87556620288 0.672134578227997
				87818764288 0.672183990478516
				88080908288 0.672012805938721
				88343052288 0.671887218952179
				88605196288 0.671759068965912
				88867340288 0.671472311019897
				89129484288 0.671660482883453
				89391628288 0.671415686607361
				89653772288 0.671299815177917
				89915916288 0.671214759349823
				90178060288 0.67103099822998
				90440204288 0.670914590358734
				90702348288 0.670945465564728
				90964492288 0.670810103416443
				91226636288 0.670629918575287
				91488780288 0.670423686504364
				91750924288 0.670489549636841
				92013068288 0.670356512069702
				92275212288 0.670288622379303
				92537356288 0.669855773448944
				92799500288 0.669837355613708
				93061644288 0.67011296749115
				93323788288 0.669694125652313
				93585932288 0.669759929180145
				93848076288 0.669655919075012
				94110220288 0.66957426071167
				94372364288 0.669249892234802
				94634508288 0.66926372051239
				94896652288 0.669027388095856
				95158796288 0.669044375419617
				95420940288 0.668755888938904
				95683084288 0.668778538703918
				95945228288 0.668711364269257
				96207372288 0.668272614479065
				96469516288 0.668503224849701
				96731660288 0.6683709025383
				96993804288 0.668117046356201
				97255948288 0.668288469314575
				97518092288 0.668312191963196
				97780236288 0.667815923690796
				98042380288 0.667653381824493
				98304524288 0.668070077896118
				98566668288 0.667543947696686
				98828812288 0.667524516582489
				99090956288 0.66720587015152
				99353100288 0.667251586914062
				99615244288 0.667231976985931
				99877388288 0.667014956474304
				100139532288 0.667063534259796
				100401676288 0.666889071464539
				100663820288 0.666688442230225
				100925964288 0.666912376880646
				101188108288 0.666248559951782
				101450252288 0.666422009468079
				101712396288 0.666194975376129
				101974540288 0.666153788566589
				102236684288 0.666174292564392
				102498828288 0.665861368179321
				102760972288 0.66592264175415
				103023116288 0.665744781494141
				103285260288 0.665679514408112
				103547404288 0.665503144264221
				103809548288 0.665331184864044
				104071692288 0.665324807167053
				104333836288 0.665119826793671
				104595980288 0.665151357650757
				104858124288 0.665124952793121
				105120268288 0.664985001087189
				105382412288 0.664781868457794
				105644556288 0.664954841136932
				105906700288 0.664621114730835
				106168844288 0.664619743824005
				106430988288 0.664411902427673
				106693132288 0.664386928081512
				106955276288 0.664131760597229
				107217420288 0.66421514749527
				107479564288 0.663907825946808
				107741708288 0.663759052753448
				108003852288 0.663832545280457
				108265996288 0.663842916488647
				108528140288 0.663636207580566
				108790284288 0.663391292095184
				109052428288 0.663605809211731
				109314572288 0.663351237773895
				109576716288 0.663318991661072
				109838860288 0.663201808929443
				110101004288 0.663238346576691
				110363148288 0.663013935089111
				110625292288 0.662933588027954
				110887436288 0.662814319133759
				111149580288 0.662681579589844
				111411724288 0.662679135799408
				111673868288 0.662658989429474
				111936012288 0.662257492542267
				112198156288 0.662469029426575
				112460300288 0.66230309009552
				112722444288 0.66244912147522
				112984588288 0.66223931312561
				113246732288 0.662023842334747
				113508876288 0.662087082862854
				113771020288 0.661870539188385
				114033164288 0.66184413433075
				114295308288 0.661690235137939
				114557452288 0.661672413349152
				114819596288 0.661518096923828
				115081740288 0.661565482616425
				115343884288 0.661489188671112
				115606028288 0.661189496517181
				115868172288 0.66132253408432
				116130316288 0.661167442798615
				116392460288 0.661125361919403
				116654604288 0.661207556724548
				116916748288 0.660820543766022
				117178892288 0.660897731781006
				117441036288 0.660636305809021
				117703180288 0.660771310329437
				117965324288 0.660646617412567
				118227468288 0.660563945770264
				118489612288 0.660624086856842
				118751756288 0.660680174827576
				119013900288 0.660733699798584
				119276044288 0.660250008106232
				119538188288 0.660339653491974
				119800332288 0.66019070148468
				120062476288 0.660243451595306
				120324620288 0.660234391689301
				120586764288 0.660140752792358
				120848908288 0.660086572170258
				121111052288 0.659910082817078
				121373196288 0.660053968429565
				121635340288 0.659787654876709
				121897484288 0.659869909286499
				122159628288 0.659839630126953
				122421772288 0.659611821174622
				122683916288 0.659621238708496
				122946060288 0.659681260585785
				123208204288 0.659739971160889
				123470348288 0.65953403711319
				123732492288 0.659523725509644
				123994636288 0.659536778926849
				124256780288 0.659494936466217
				124518924288 0.659524440765381
				124781068288 0.659423649311066
				125043212288 0.659392178058624
				125305356288 0.659282922744751
				125567500288 0.659291088581085
				125829644288 0.659355759620667
				126091788288 0.659267008304596
				126353932288 0.659191310405731
				126616076288 0.659117937088013
				126878220288 0.65898472070694
				127140364288 0.659121096134186
				127402508288 0.659013211727142
				127664652288 0.658965289592743
				127926796288 0.659109175205231
				128188940288 0.659125924110413
				128451084288 0.658876240253448
				128713228288 0.658974289894104
				128975372288 0.658942401409149
				129237516288 0.659059226512909
				129499660288 0.659043788909912
				129761804288 0.659111440181732
				130023948288 0.658991813659668
				130286092288 0.659006655216217
				130548236288 0.658831894397736
				130810380288 0.658975481987
				131072524288 0.65902316570282
			};
			\addlegendentry{10M}
			\addplot [semithick, 20m, ]
			table {%
%				262406144 0.893614590167999
%				524550144 0.816866397857666
				786694144 0.792130053043365
				1048838144 0.774045407772064
				1310982144 0.766096413135529
				1573126144 0.747084379196167
				1835270144 0.738764047622681
				2097414144 0.733165800571442
				2359558144 0.727455079555511
				2621702144 0.722643315792084
				2883846144 0.71982330083847
				3145990144 0.71723598241806
				3408134144 0.71385669708252
				3670278144 0.711366772651672
				3932422144 0.709647178649902
				4194566144 0.708142518997192
				4456710144 0.705644428730011
				4718854144 0.704330623149872
				4980998144 0.702970504760742
				5243142144 0.702022790908813
				5505286144 0.700477361679077
				5767430144 0.699693322181702
				6029574144 0.698518037796021
				6291718144 0.697551965713501
				6553862144 0.696771144866943
				6816006144 0.696241438388824
				7078150144 0.695356130599976
				7340294144 0.69443678855896
				7602438144 0.694621443748474
				7864582144 0.693059742450714
				8126726144 0.693072080612183
				8388870144 0.691770672798157
				8651014144 0.692121148109436
				8913158144 0.690837800502777
				9175302144 0.690242409706116
				9437446144 0.690270364284515
				9699590144 0.689344584941864
				9961734144 0.68890506029129
				10223878144 0.688711583614349
				10486022144 0.688124537467957
				10748166144 0.687682092189789
				11010310144 0.686930537223816
				11272454144 0.68706089258194
				11534598144 0.686950325965881
				11796742144 0.686419904232025
				12058886144 0.686448037624359
				12321030144 0.685477197170258
				12583174144 0.686080694198608
				12845318144 0.685255348682404
				13107462144 0.684831023216248
				13369606144 0.684339284896851
				13631750144 0.684979259967804
				13893894144 0.684073388576508
				14156038144 0.683594048023224
				14418182144 0.683258891105652
				14680326144 0.683600127696991
				14942470144 0.683186888694763
				15204614144 0.682891249656677
				15466758144 0.682384073734283
				15728902144 0.682337164878845
				15991046144 0.681982517242432
				16253190144 0.68231725692749
				16515334144 0.68242996931076
				16777478144 0.681733429431915
				17039622144 0.681273460388184
				17301766144 0.68092668056488
				17563910144 0.681309580802917
				17826054144 0.680614590644836
				18088198144 0.680799245834351
				18350342144 0.681822538375854
				18612486144 0.680008590221405
				18874630144 0.680003702640533
				19136774144 0.679905295372009
				19398918144 0.679555237293243
				19661062144 0.679070949554443
				19923206144 0.678942620754242
				20185350144 0.679227650165558
				20447494144 0.678857028484344
				20709638144 0.679049611091614
				20971782144 0.678803324699402
				21233926144 0.678022980690002
				21496070144 0.678155064582825
				21758214144 0.678172767162323
				22020358144 0.677793025970459
				22282502144 0.678125381469727
				22544646144 0.677307605743408
				22806790144 0.677429914474487
				23068934144 0.677733480930328
				23331078144 0.677363991737366
				23593222144 0.67711466550827
				23855366144 0.676898241043091
				24117510144 0.676442444324493
				24379654144 0.676802039146423
				24641798144 0.676887810230255
				24903942144 0.675915360450745
				25166086144 0.676466345787048
				25428230144 0.67631059885025
				25690374144 0.675936758518219
				25952518144 0.675946652889252
				26214662144 0.675563156604767
				26476806144 0.67575615644455
				26738950144 0.675657391548157
				27001094144 0.675642132759094
				27263238144 0.675079882144928
				27525382144 0.675427496433258
				27787526144 0.675281405448914
				28049670144 0.675338804721832
				28311814144 0.674523234367371
				28573958144 0.674171566963196
				28836102144 0.674386858940125
				29098246144 0.674987614154816
				29360390144 0.674075603485107
				29622534144 0.673753798007965
				29884678144 0.674020826816559
				30146822144 0.674095392227173
				30408966144 0.673793256282806
				30671110144 0.67402309179306
				30933254144 0.673749625682831
				31195398144 0.673233985900879
				31457542144 0.673225462436676
				31719686144 0.672918260097504
				31981830144 0.673072814941406
				32243974144 0.673240542411804
				32506118144 0.673033833503723
				32768262144 0.672980129718781
				33030406144 0.672366619110107
				33292550144 0.672659814357758
				33554694144 0.672314465045929
				33816838144 0.672423481941223
				34078982144 0.672077417373657
				34341126144 0.671905875205994
				34603270144 0.671974241733551
				34865414144 0.672195851802826
				35127558144 0.671843886375427
				35389702144 0.67157107591629
				35651846144 0.671604633331299
				35913990144 0.671645164489746
				36176134144 0.671115398406982
				36438278144 0.671123087406158
				36700422144 0.670877933502197
				36962566144 0.670788168907166
				37224710144 0.670462965965271
				37486854144 0.670547783374786
				37748998144 0.670587301254272
				38011142144 0.670281708240509
				38273286144 0.669730722904205
				38535430144 0.670027732849121
				38797574144 0.670770645141602
				39059718144 0.669788658618927
				39321862144 0.669598042964935
				39584006144 0.669406473636627
				39846150144 0.669730603694916
				40108294144 0.670155823230743
				40370438144 0.669373512268066
				40632582144 0.669108808040619
				40894726144 0.669240117073059
				41156870144 0.668736755847931
				41419014144 0.669108986854553
				41681158144 0.668589413166046
				41943302144 0.668898224830627
				42205446144 0.668876886367798
				42467590144 0.668417394161224
				42729734144 0.668575584888458
				42991878144 0.668823897838593
				43254022144 0.668808281421661
				43516166144 0.668212890625
				43778310144 0.668159127235413
				44040454144 0.667690575122833
				44302598144 0.667782962322235
				44564742144 0.667552649974823
				44826886144 0.667603969573975
				45089030144 0.667309045791626
				45351174144 0.667353332042694
				45613318144 0.666782319545746
				45875462144 0.666697025299072
				46137606144 0.667201578617096
				46399750144 0.667026102542877
				46661894144 0.666753053665161
				46924038144 0.666451454162598
				47186182144 0.666890144348145
				47448326144 0.666339159011841
				47710470144 0.666698396205902
				47972614144 0.666323184967041
				48234758144 0.666062414646149
				48496902144 0.666143178939819
				48759046144 0.665999472141266
				49021190144 0.666027545928955
				49283334144 0.665668368339539
				49545478144 0.665898263454437
				49807622144 0.66553395986557
				50069766144 0.665647447109222
				50331910144 0.665315330028534
				50594054144 0.665001153945923
				50856198144 0.665273368358612
				51118342144 0.664992034435272
				51380486144 0.665306568145752
				51642630144 0.664501845836639
				51904774144 0.664570271968842
				52166918144 0.664691507816315
				52429062144 0.664308845996857
				52691206144 0.664058327674866
				52953350144 0.664364576339722
				53215494144 0.66457736492157
				53477638144 0.66400283575058
				53739782144 0.664099991321564
				54001926144 0.663869023323059
				54264070144 0.663904130458832
				54526214144 0.663471698760986
				54788358144 0.663451373577118
				55050502144 0.663603067398071
				55312646144 0.663374900817871
				55574790144 0.663138628005981
				55836934144 0.663252115249634
				56099078144 0.662995517253876
				56361222144 0.663073539733887
				56623366144 0.663059055805206
				56885510144 0.662965714931488
				57147654144 0.662537336349487
				57409798144 0.662660360336304
				57671942144 0.662378430366516
				57934086144 0.662455499172211
				58196230144 0.662180840969086
				58458374144 0.662096798419952
				58720518144 0.661820113658905
				58982662144 0.661841928958893
				59244806144 0.661664724349976
				59506950144 0.661376714706421
				59769094144 0.661551475524902
				60031238144 0.661637187004089
				60293382144 0.661689639091492
				60555526144 0.661298632621765
				60817670144 0.661008059978485
				61079814144 0.660621345043182
				61341958144 0.660883009433746
				61604102144 0.660657644271851
				61866246144 0.660768628120422
				62128390144 0.660390675067902
				62390534144 0.660269796848297
				62652678144 0.660422921180725
				62914822144 0.660665214061737
				63176966144 0.660296320915222
				63439110144 0.659941911697388
				63701254144 0.659735321998596
				63963398144 0.660041987895966
				64225542144 0.659699857234955
				64487686144 0.65943717956543
				64749830144 0.659558117389679
				65011974144 0.659106254577637
				65274118144 0.659516632556915
				65536262144 0.659140646457672
				65798406144 0.658704817295074
				66060550144 0.659132659435272
				66322694144 0.658614695072174
				66584838144 0.658421039581299
				66846982144 0.658608198165894
				67109126144 0.658590137958527
				67371270144 0.658293724060059
				67633414144 0.657867193222046
				67895558144 0.658416092395782
				68157702144 0.657628536224365
				68419846144 0.658171415328979
				68681990144 0.657620549201965
				68944134144 0.657527387142181
				69206278144 0.657825946807861
				69468422144 0.656906306743622
				69730566144 0.657204747200012
				69992710144 0.657048225402832
				70254854144 0.657479643821716
				70516998144 0.656822502613068
				70779142144 0.657098352909088
				71041286144 0.65685111284256
				71303430144 0.656665682792664
				71565574144 0.656379997730255
				71827718144 0.655964016914368
				72089862144 0.656315743923187
				72352006144 0.656459212303162
				72614150144 0.655820250511169
				72876294144 0.656119287014008
				73138438144 0.656183898448944
				73400582144 0.655597031116486
				73662726144 0.655782401561737
				73924870144 0.655354917049408
				74187014144 0.655223429203033
				74449158144 0.655430674552917
				74711302144 0.655208170413971
				74973446144 0.654809057712555
				75235590144 0.65489786863327
				75497734144 0.65477991104126
				75759878144 0.654538512229919
				76022022144 0.654351949691772
				76284166144 0.654648900032043
				76546310144 0.654314935207367
				76808454144 0.654477059841156
				77070598144 0.653967440128326
				77332742144 0.653953313827515
				77594886144 0.65376091003418
				77857030144 0.653679609298706
				78119174144 0.653590142726898
				78381318144 0.653448402881622
				78643462144 0.653412163257599
				78905606144 0.653214514255524
				79167750144 0.652981758117676
				79429894144 0.652982771396637
				79692038144 0.65296995639801
				79954182144 0.652522027492523
				80216326144 0.652521789073944
				80478470144 0.652656674385071
				80740614144 0.652382135391235
				81002758144 0.652418553829193
				81264902144 0.652402400970459
				81527046144 0.651980519294739
				81789190144 0.651635587215424
				82051334144 0.651632606983185
				82313478144 0.651484787464142
				82575622144 0.651630282402039
				82837766144 0.651388227939606
				83099910144 0.651157855987549
				83362054144 0.651144921779633
				83624198144 0.651111602783203
				83886342144 0.651024460792542
				84148486144 0.650918483734131
				84410630144 0.650956451892853
				84672774144 0.650591790676117
				84934918144 0.650510668754578
				85197062144 0.650368928909302
				85459206144 0.650045335292816
				85721350144 0.650134801864624
				85983494144 0.650140821933746
				86245638144 0.649795770645142
				86507782144 0.649696588516235
				86769926144 0.649534463882446
				87032070144 0.649626731872559
				87294214144 0.649104714393616
				87556358144 0.649298965930939
				87818502144 0.649080276489258
				88080646144 0.649291813373566
				88342790144 0.648771643638611
				88604934144 0.648940443992615
				88867078144 0.648382663726807
				89129222144 0.648714601993561
				89391366144 0.648136973381042
				89653510144 0.648216426372528
				89915654144 0.648063898086548
				90177798144 0.647912621498108
				90439942144 0.647679567337036
				90702086144 0.647872090339661
				90964230144 0.647814989089966
				91226374144 0.647630989551544
				91488518144 0.647391974925995
				91750662144 0.647261202335358
				92012806144 0.646998167037964
				92274950144 0.647209584712982
				92537094144 0.646875262260437
				92799238144 0.646748781204224
				93061382144 0.646630942821503
				93323526144 0.646445274353027
				93585670144 0.646467924118042
				93847814144 0.646219432353973
				94109958144 0.646197259426117
				94372102144 0.646055340766907
				94634246144 0.645982086658478
				94896390144 0.64593380689621
				95158534144 0.645732223987579
				95420678144 0.645722568035126
				95682822144 0.645484268665314
				95944966144 0.645251333713531
				96207110144 0.645111739635468
				96469254144 0.645344614982605
				96731398144 0.644846200942993
				96993542144 0.644752681255341
				97255686144 0.644663989543915
				97517830144 0.644829332828522
				97779974144 0.644370675086975
				98042118144 0.644285440444946
				98304262144 0.644386768341064
				98566406144 0.644086301326752
				98828550144 0.644053757190704
				99090694144 0.64391016960144
				99352838144 0.643847703933716
				99614982144 0.6437126994133
				99877126144 0.64351612329483
				100139270144 0.643674671649933
				100401414144 0.643415093421936
				100663558144 0.643111705780029
				100925702144 0.642961084842682
				101187846144 0.642899096012115
				101449990144 0.643045544624329
				101712134144 0.642587721347809
				101974278144 0.642369508743286
				102236422144 0.642305195331573
				102498566144 0.642269790172577
				102760710144 0.642317652702332
				103022854144 0.642087757587433
				103284998144 0.641934633255005
				103547142144 0.641767024993896
				103809286144 0.641712665557861
				104071430144 0.641616225242615
				104333574144 0.641424596309662
				104595718144 0.641274213790894
				104857862144 0.641087770462036
				105120006144 0.64112663269043
				105382150144 0.641087174415588
				105644294144 0.641091287136078
				105906438144 0.640795171260834
				106168582144 0.640858769416809
				106430726144 0.640634775161743
				106692870144 0.64041006565094
				106955014144 0.640302658081055
				107217158144 0.640131890773773
				107479302144 0.64011013507843
				107741446144 0.639849603176117
				108003590144 0.640012979507446
				108265734144 0.639934480190277
				108527878144 0.639642179012299
				108790022144 0.639552056789398
				109052166144 0.63948518037796
				109314310144 0.639317631721497
				109576454144 0.639382362365723
				109838598144 0.639185190200806
				110100742144 0.639103055000305
				110362886144 0.638983905315399
				110625030144 0.638898074626923
				110887174144 0.638671398162842
				111149318144 0.638723731040955
				111411462144 0.638574302196503
				111673606144 0.638492226600647
				111935750144 0.638143122196198
				112197894144 0.638410925865173
				112460038144 0.638259530067444
				112722182144 0.638061702251434
				112984326144 0.637926280498505
				113246470144 0.637877106666565
				113508614144 0.637760877609253
				113770758144 0.637649595737457
				114032902144 0.637626349925995
				114295046144 0.637580275535583
				114557190144 0.63733047246933
				114819334144 0.637285709381104
				115081478144 0.637422144412994
				115343622144 0.637118518352509
				115605766144 0.637014031410217
				115867910144 0.637022733688354
				116130054144 0.637008726596832
				116392198144 0.636866986751556
				116654342144 0.636918962001801
				116916486144 0.636453628540039
				117178630144 0.636491239070892
				117440774144 0.63638162612915
				117702918144 0.636404693126678
				117965062144 0.636285245418549
				118227206144 0.636273860931396
				118489350144 0.636163949966431
				118751494144 0.63609904050827
				119013638144 0.636106610298157
				119275782144 0.63585376739502
				119537926144 0.635825216770172
				119800070144 0.635874152183533
				120062214144 0.635757625102997
				120324358144 0.635663747787476
				120586502144 0.635733067989349
				120848646144 0.635705292224884
				121110790144 0.635496497154236
				121372934144 0.635493576526642
				121635078144 0.635318279266357
				121897222144 0.635404407978058
				122159366144 0.635407567024231
				122421510144 0.635247945785522
				122683654144 0.635000050067902
				122945798144 0.635116040706635
				123207942144 0.635080099105835
				123470086144 0.635008215904236
				123732230144 0.634930849075317
				123994374144 0.634927034378052
				124256518144 0.635006666183472
				124518662144 0.634814023971558
				124780806144 0.63487833738327
				125042950144 0.634829044342041
				125305094144 0.634687066078186
				125567238144 0.634657442569733
				125829382144 0.634710311889648
				126091526144 0.634588956832886
				126353670144 0.634503543376923
				126615814144 0.634499430656433
				126877958144 0.634376466274261
				127140102144 0.634501576423645
				127402246144 0.634432315826416
				127664390144 0.634360253810883
				127926534144 0.634620249271393
				128188678144 0.634388267993927
				128450822144 0.634277522563934
				128712966144 0.634448528289795
				128975110144 0.634281039237976
				129237254144 0.634281635284424
				129499398144 0.634308993816376
				129761542144 0.634240090847015
				130023686144 0.634338021278381
				130285830144 0.634294629096985
				130547974144 0.634215354919434
				130810118144 0.634353816509247
				131072262144 0.634378969669342
			};
			\addlegendentry{20M}
			\addplot [semithick, 30m, ]
			table {%
%				262275072 0.888168156147003
%				524419072 0.811303734779358
				786563072 0.78635847568512
				1048707072 0.776513397693634
				1310851072 0.756914973258972
				1572995072 0.74436217546463
				1835139072 0.735121250152588
				2097283072 0.729565382003784
				2359427072 0.723569452762604
				2621571072 0.719392955303192
				2883715072 0.716182768344879
				3145859072 0.713717699050903
				3408003072 0.71013867855072
				3670147072 0.707401037216187
				3932291072 0.705351233482361
				4194435072 0.703874826431274
				4456579072 0.7019282579422
				4718723072 0.699937283992767
				4980867072 0.699425578117371
				5243011072 0.698108017444611
				5505155072 0.696397960186005
				5767299072 0.695519506931305
				6029443072 0.694383978843689
				6291587072 0.693218469619751
				6553731072 0.692421317100525
				6815875072 0.691738426685333
				7078019072 0.690922856330872
				7340163072 0.689511120319366
				7602307072 0.689916610717773
				7864451072 0.689010858535767
				8126595072 0.687851369380951
				8388739072 0.687402307987213
				8650883072 0.686963260173798
				8913027072 0.686162114143372
				9175171072 0.685937523841858
				9437315072 0.685805320739746
				9699459072 0.685037732124329
				9961603072 0.684268057346344
				10223747072 0.684202671051025
				10485891072 0.683231174945831
				10748035072 0.683511018753052
				11010179072 0.682270288467407
				11272323072 0.682591319084167
				11534467072 0.681875050067902
				11796611072 0.681903541088104
				12058755072 0.682173609733582
				12320899072 0.680856883525848
				12583043072 0.681587517261505
				12845187072 0.680497467517853
				13107331072 0.680419981479645
				13369475072 0.679766952991486
				13631619072 0.679583430290222
				13893763072 0.679519712924957
				14155907072 0.678591728210449
				14418051072 0.678443014621735
				14680195072 0.678744792938232
				14942339072 0.678678333759308
				15204483072 0.67851710319519
				15466627072 0.678006887435913
				15728771072 0.677639901638031
				15990915072 0.677582740783691
				16253059072 0.677670836448669
				16515203072 0.677764415740967
				16777347072 0.676573038101196
				17039491072 0.676725327968597
				17301635072 0.676655650138855
				17563779072 0.676353275775909
				17825923072 0.675719857215881
				18088067072 0.67609441280365
				18350211072 0.675829887390137
				18612355072 0.675317764282227
				18874499072 0.675126492977142
				19136643072 0.675348341464996
				19398787072 0.675203025341034
				19660931072 0.674272656440735
				19923075072 0.674391984939575
				20185219072 0.674283564090729
				20447363072 0.673636615276337
				20709507072 0.674135267734528
				20971651072 0.673960983753204
				21233795072 0.673495531082153
				21495939072 0.673383235931396
				21758083072 0.673063516616821
				22020227072 0.672969043254852
				22282371072 0.67324310541153
				22544515072 0.672384917736053
				22806659072 0.672403812408447
				23068803072 0.672753036022186
				23330947072 0.672207653522491
				23593091072 0.672269701957703
				23855235072 0.671757996082306
				24117379072 0.671450078487396
				24379523072 0.671794295310974
				24641667072 0.671744108200073
				24903811072 0.671266317367554
				25165955072 0.671407401561737
				25428099072 0.671518445014954
				25690243072 0.671054244041443
				25952387072 0.67119312286377
				26214531072 0.670223891735077
				26476675072 0.670660376548767
				26738819072 0.670452833175659
				27000963072 0.67025089263916
				27263107072 0.669997334480286
				27525251072 0.670319139957428
				27787395072 0.669930338859558
				28049539072 0.670002579689026
				28311683072 0.669357597827911
				28573827072 0.669439613819122
				28835971072 0.669498860836029
				29098115072 0.669215023517609
				29360259072 0.66901969909668
				29622403072 0.668794929981232
				29884547072 0.669034481048584
				30146691072 0.669042885303497
				30408835072 0.668588161468506
				30670979072 0.668497562408447
				30933123072 0.668397009372711
				31195267072 0.668768286705017
				31457411072 0.668014585971832
				31719555072 0.668159484863281
				31981699072 0.668362021446228
				32243843072 0.668147027492523
				32505987072 0.667717456817627
				32768131072 0.66791033744812
				33030275072 0.667124032974243
				33292419072 0.667425334453583
				33554563072 0.66707056760788
				33816707072 0.666900217533112
				34078851072 0.667099893093109
				34340995072 0.666808605194092
				34603139072 0.666679501533508
				34865283072 0.667113184928894
				35127427072 0.666868507862091
				35389571072 0.666493535041809
				35651715072 0.66634339094162
				35913859072 0.666120648384094
				36176003072 0.666076719760895
				36438147072 0.665943324565887
				36700291072 0.665934503078461
				36962435072 0.665849506855011
				37224579072 0.665479183197021
				37486723072 0.666065692901611
				37748867072 0.665383815765381
				38011011072 0.66519296169281
				38273155072 0.665010213851929
				38535299072 0.665177941322327
				38797443072 0.664964258670807
				39059587072 0.664852559566498
				39321731072 0.664597809314728
				39583875072 0.664495289325714
				39846019072 0.664526998996735
				40108163072 0.665063142776489
				40370307072 0.664288580417633
				40632451072 0.664225101470947
				40894595072 0.664085626602173
				41156739072 0.663614749908447
				41418883072 0.663723051548004
				41681027072 0.663619637489319
				41943171072 0.663423001766205
				42205315072 0.66347748041153
				42467459072 0.66345340013504
				42729603072 0.663274049758911
				42991747072 0.663330316543579
				43253891072 0.663516759872437
				43516035072 0.663010954856873
				43778179072 0.663599252700806
				44040323072 0.662423253059387
				44302467072 0.662952601909637
				44564611072 0.662477731704712
				44826755072 0.662629961967468
				45088899072 0.662201106548309
				45351043072 0.662395775318146
				45613187072 0.661858201026917
				45875331072 0.66186648607254
				46137475072 0.661823868751526
				46399619072 0.661833763122559
				46661763072 0.661708533763885
				46923907072 0.661236107349396
				47186051072 0.66145932674408
				47448195072 0.661293506622314
				47710339072 0.661272168159485
				47972483072 0.661161661148071
				48234627072 0.660979092121124
				48496771072 0.660663664340973
				48758915072 0.661005139350891
				49021059072 0.660680294036865
				49283203072 0.660333931446075
				49545347072 0.660465240478516
				49807491072 0.660511910915375
				50069635072 0.660663068294525
				50331779072 0.660099029541016
				50593923072 0.659774303436279
				50856067072 0.659810602664948
				51118211072 0.660037100315094
				51380355072 0.659990251064301
				51642499072 0.659563362598419
				51904643072 0.659407615661621
				52166787072 0.65948086977005
				52428931072 0.659074604511261
				52691075072 0.659012794494629
				52953219072 0.658998668193817
				53215363072 0.65900707244873
				53477507072 0.658740401268005
				53739651072 0.658902406692505
				54001795072 0.658627271652222
				54263939072 0.658888578414917
				54526083072 0.65826952457428
				54788227072 0.658342301845551
				55050371072 0.658428072929382
				55312515072 0.658108711242676
				55574659072 0.657839238643646
				55836803072 0.657857835292816
				56098947072 0.65788722038269
				56361091072 0.657843053340912
				56623235072 0.657774388790131
				56885379072 0.657615423202515
				57147523072 0.657156884670258
				57409667072 0.657128572463989
				57671811072 0.657027125358582
				57933955072 0.656759560108185
				58196099072 0.656828641891479
				58458243072 0.656576216220856
				58720387072 0.65670645236969
				58982531072 0.656793117523193
				59244675072 0.65652197599411
				59506819072 0.656412482261658
				59768963072 0.656603634357452
				60031107072 0.656129896640778
				60293251072 0.656375885009766
				60555395072 0.656054615974426
				60817539072 0.655583202838898
				61079683072 0.655480265617371
				61341827072 0.655635893344879
				61603971072 0.65558123588562
				61866115072 0.655641734600067
				62128259072 0.655032217502594
				62390403072 0.654977679252625
				62652547072 0.654979050159454
				62914691072 0.655392289161682
				63176835072 0.654956459999084
				63438979072 0.65461128950119
				63701123072 0.655197560787201
				63963267072 0.654291927814484
				64225411072 0.654534935951233
				64487555072 0.65410053730011
				64749699072 0.654028832912445
				65011843072 0.653881251811981
				65273987072 0.654014527797699
				65536131072 0.653599083423615
				65798275072 0.653422296047211
				66060419072 0.653761506080627
				66322563072 0.653286635875702
				66584707072 0.65297669172287
				66846851072 0.653158664703369
				67108995072 0.653202950954437
				67371139072 0.652925431728363
				67633283072 0.652544021606445
				67895427072 0.653152346611023
				68157571072 0.652035236358643
				68419715072 0.652197659015656
				68681859072 0.65258127450943
				68944003072 0.652060866355896
				69206147072 0.652029812335968
				69468291072 0.651577651500702
				69730435072 0.651503920555115
				69992579072 0.651616513729095
				70254723072 0.651577770709991
				70516867072 0.651441514492035
				70779011072 0.651702165603638
				71041155072 0.651322782039642
				71303299072 0.651353418827057
				71565443072 0.651119649410248
				71827587072 0.650647759437561
				72089731072 0.650883913040161
				72351875072 0.650833964347839
				72614019072 0.650330305099487
				72876163072 0.650516748428345
				73138307072 0.65063089132309
				73400451072 0.650214076042175
				73662595072 0.65022474527359
				73924739072 0.649885535240173
				74186883072 0.649699211120605
				74449027072 0.649615168571472
				74711171072 0.649656295776367
				74973315072 0.649255394935608
				75235459072 0.649289846420288
				75497603072 0.649350345134735
				75759747072 0.64895498752594
				76021891072 0.64915519952774
				76284035072 0.648888111114502
				76546179072 0.648794174194336
				76808323072 0.64885538816452
				77070467072 0.648297905921936
				77332611072 0.648583173751831
				77594755072 0.64846134185791
				77856899072 0.648063361644745
				78119043072 0.648162007331848
				78381187072 0.647903621196747
				78643331072 0.647813022136688
				78905475072 0.647706508636475
				79167619072 0.647303521633148
				79429763072 0.647385835647583
				79691907072 0.647226095199585
				79954051072 0.647044003009796
				80216195072 0.646853923797607
				80478339072 0.646887242794037
				80740483072 0.646832704544067
				81002627072 0.646502256393433
				81264771072 0.646783709526062
				81526915072 0.646495580673218
				81789059072 0.646021127700806
				82051203072 0.64626806974411
				82313347072 0.646009564399719
				82575491072 0.645851016044617
				82837635072 0.645765423774719
				83099779072 0.645458877086639
				83361923072 0.645203649997711
				83624067072 0.645534932613373
				83886211072 0.645093560218811
				84148355072 0.645053625106812
				84410499072 0.644928634166718
				84672643072 0.644696176052094
				84934787072 0.644644975662231
				85196931072 0.644674360752106
				85459075072 0.644439995288849
				85721219072 0.644286394119263
				85983363072 0.644340634346008
				86245507072 0.643865525722504
				86507651072 0.64391678571701
				86769795072 0.64381742477417
				87031939072 0.643755674362183
				87294083072 0.64346182346344
				87556227072 0.643732786178589
				87818371072 0.643338918685913
				88080515072 0.643305420875549
				88342659072 0.643166542053223
				88604803072 0.6431485414505
				88866947072 0.642531871795654
				89129091072 0.642806768417358
				89391235072 0.642307281494141
				89653379072 0.642517983913422
				89915523072 0.64226245880127
				90177667072 0.642324030399323
				90439811072 0.641838431358337
				90701955072 0.641952693462372
				90964099072 0.641733646392822
				91226243072 0.64176732301712
				91488387072 0.64151519536972
				91750531072 0.641444861888885
				92012675072 0.641389608383179
				92274819072 0.641198635101318
				92536963072 0.640998721122742
				92799107072 0.640814960002899
				93061251072 0.640699982643127
				93323395072 0.640665888786316
				93585539072 0.640457332134247
				93847683072 0.640460610389709
				94109827072 0.640379667282104
				94371971072 0.64006096124649
				94634115072 0.640127837657928
				94896259072 0.639947891235352
				95158403072 0.639883756637573
				95420547072 0.639677047729492
				95682691072 0.639448523521423
				95944835072 0.639250874519348
				96206979072 0.639228641986847
				96469123072 0.639088690280914
				96731267072 0.638915538787842
				96993411072 0.638652861118317
				97255555072 0.638717532157898
				97517699072 0.638783574104309
				97779843072 0.638380467891693
				98041987072 0.638321101665497
				98304131072 0.638279676437378
				98566275072 0.638148963451385
				98828419072 0.638029098510742
				99090563072 0.637881755828857
				99352707072 0.637712061405182
				99614851072 0.637529492378235
				99876995072 0.637445449829102
				100139139072 0.637333869934082
				100401283072 0.637265980243683
				100663427072 0.637024343013763
				100925571072 0.636871218681335
				101187715072 0.63677453994751
				101449859072 0.636962950229645
				101712003072 0.636595726013184
				101974147072 0.636523008346558
				102236291072 0.636321306228638
				102498435072 0.636264562606812
				102760579072 0.636162936687469
				103022723072 0.636215150356293
				103284867072 0.635983526706696
				103547011072 0.635689437389374
				103809155072 0.635611891746521
				104071299072 0.635673999786377
				104333443072 0.635254204273224
				104595587072 0.635147988796234
				104857731072 0.634974002838135
				105119875072 0.634868204593658
				105382019072 0.634921610355377
				105644163072 0.634869754314423
				105906307072 0.634721159934998
				106168451072 0.634619534015656
				106430595072 0.634353995323181
				106692739072 0.634300768375397
				106954883072 0.634132981300354
				107217027072 0.634009540081024
				107479171072 0.633870363235474
				107741315072 0.633732438087463
				108003459072 0.633789122104645
				108265603072 0.633715093135834
				108527747072 0.633596122264862
				108789891072 0.633420586585999
				109052035072 0.633333265781403
				109314179072 0.633204102516174
				109576323072 0.633080124855042
				109838467072 0.632925570011139
				110100611072 0.63299036026001
				110362755072 0.632834851741791
				110624899072 0.632633864879608
				110887043072 0.632640063762665
				111149187072 0.632385671138763
				111411331072 0.63228052854538
				111673475072 0.63215970993042
				111935619072 0.631916046142578
				112197763072 0.632163405418396
				112459907072 0.631914734840393
				112722051072 0.63191020488739
				112984195072 0.631704866886139
				113246339072 0.631632447242737
				113508483072 0.631452977657318
				113770627072 0.631444215774536
				114032771072 0.631326675415039
				114294915072 0.631380617618561
				114557059072 0.631062746047974
				114819203072 0.631041407585144
				115081347072 0.631063520908356
				115343491072 0.630792140960693
				115605635072 0.630705177783966
				115867779072 0.630780220031738
				116129923072 0.630551397800446
				116392067072 0.63053971529007
				116654211072 0.630463242530823
				116916355072 0.630082190036774
				117178499072 0.630188763141632
				117440643072 0.630042135715485
				117702787072 0.629967093467712
				117964931072 0.630163192749023
				118227075072 0.629871726036072
				118489219072 0.629873871803284
				118751363072 0.629740118980408
				119013507072 0.629736125469208
				119275651072 0.629441440105438
				119537795072 0.629403412342072
				119799939072 0.629453599452972
				120062083072 0.629231870174408
				120324227072 0.629251599311829
				120586371072 0.629315555095673
				120848515072 0.629276752471924
				121110659072 0.629027128219604
				121372803072 0.629062354564667
				121634947072 0.628888845443726
				121897091072 0.62894731760025
				122159235072 0.628855764865875
				122421379072 0.628870785236359
				122683523072 0.628546297550201
				122945667072 0.628615617752075
				123207811072 0.628693342208862
				123469955072 0.628696441650391
				123732099072 0.628537476062775
				123994243072 0.628522098064423
				124256387072 0.628381192684174
				124518531072 0.628405213356018
				124780675072 0.628487944602966
				125042819072 0.62833160161972
				125304963072 0.628340542316437
				125567107072 0.628170669078827
				125829251072 0.628194749355316
				126091395072 0.628225147724152
				126353539072 0.628028690814972
				126615683072 0.627967178821564
				126877827072 0.627910912036896
				127139971072 0.628036379814148
				127402115072 0.627943873405457
				127664259072 0.62781685590744
				127926403072 0.628026247024536
				128188547072 0.627826154232025
				128450691072 0.627679228782654
				128712835072 0.627799451351166
				128974979072 0.627787888050079
				129237123072 0.627801537513733
				129499267072 0.627859890460968
				129761411072 0.627766132354736
				130023555072 0.627718687057495
				130285699072 0.627737581729889
				130547843072 0.627575814723969
				130809987072 0.627721309661865
				131072131072 0.627813994884491
			};
			\addlegendentry{30M}
			\addplot [semithick, 40m, ]
			table {%
%				262275072 0.873832046985626
%				524419072 0.804530441761017
				786563072 0.783440411090851
				1048707072 0.781278610229492
				1310851072 0.754787027835846
				1572995072 0.741659700870514
				1835139072 0.732685446739197
				2097283072 0.727271378040314
				2359427072 0.720809698104858
				2621571072 0.716454386711121
				2883715072 0.712991535663605
				3145859072 0.70989578962326
				3408003072 0.706757068634033
				3670147072 0.704611241817474
				3932291072 0.701970994472504
				4194435072 0.700315475463867
				4456579072 0.699041903018951
				4718723072 0.696951806545258
				4980867072 0.695826530456543
				5243011072 0.694516777992249
				5505155072 0.693288743495941
				5767299072 0.691922068595886
				6029443072 0.690802872180939
				6291587072 0.690159857273102
				6553731072 0.689218878746033
				6815875072 0.687990009784698
				7078019072 0.687208950519562
				7340163072 0.686650931835175
				7602307072 0.686248660087585
				7864451072 0.685250163078308
				8126595072 0.684723675251007
				8388739072 0.68464058637619
				8650883072 0.683976948261261
				8913027072 0.683267116546631
				9175171072 0.682492852210999
				9437315072 0.682571470737457
				9699459072 0.681670844554901
				9961603072 0.681149840354919
				10223747072 0.680816054344177
				10485891072 0.68066668510437
				10748035072 0.679738581180573
				11010179072 0.678959131240845
				11272323072 0.679044365882874
				11534467072 0.679227232933044
				11796611072 0.678170442581177
				12058755072 0.678063273429871
				12320899072 0.677251577377319
				12583043072 0.677659273147583
				12845187072 0.677244007587433
				13107331072 0.676796793937683
				13369475072 0.676151812076569
				13631619072 0.676745414733887
				13893763072 0.675991356372833
				14155907072 0.675385057926178
				14418051072 0.675112962722778
				14680195072 0.675134658813477
				14942339072 0.674992382526398
				15204483072 0.674595892429352
				15466627072 0.674396097660065
				15728771072 0.674076735973358
				15990915072 0.673861801624298
				16253059072 0.674210608005524
				16515203072 0.673876225948334
				16777347072 0.672918677330017
				17039491072 0.673198819160461
				17301635072 0.673033595085144
				17563779072 0.672678053379059
				17825923072 0.672282576560974
				18088067072 0.672189116477966
				18350211072 0.672462582588196
				18612355072 0.671689212322235
				18874499072 0.671551883220673
				19136643072 0.671182036399841
				19398787072 0.67079883813858
				19660931072 0.670756638050079
				19923075072 0.67058140039444
				20185219072 0.670617938041687
				20447363072 0.670316636562347
				20709507072 0.670735955238342
				20971651072 0.6703861951828
				21233795072 0.669687628746033
				21495939072 0.669736087322235
				21758083072 0.669746041297913
				22020227072 0.66932213306427
				22282371072 0.669514238834381
				22544515072 0.668868005275726
				22806659072 0.668472349643707
				23068803072 0.668630659580231
				23330947072 0.66888028383255
				23593091072 0.668702721595764
				23855235072 0.668271422386169
				24117379072 0.668063640594482
				24379523072 0.667972087860107
				24641667072 0.667839169502258
				24903811072 0.667442917823792
				25165955072 0.667929172515869
				25428099072 0.667410671710968
				25690243072 0.667340397834778
				25952387072 0.667415976524353
				26214531072 0.666675925254822
				26476675072 0.666631639003754
				26738819072 0.666736006736755
				27000963072 0.666600227355957
				27263107072 0.666267514228821
				27525251072 0.666576981544495
				27787395072 0.666511356830597
				28049539072 0.66626513004303
				28311683072 0.665750086307526
				28573827072 0.665931344032288
				28835971072 0.665581107139587
				29098115072 0.665232121944427
				29360259072 0.665140390396118
				29622403072 0.66515451669693
				29884547072 0.665046811103821
				30146691072 0.665079772472382
				30408835072 0.664979338645935
				30670979072 0.665009200572968
				30933123072 0.664863705635071
				31195267072 0.664683997631073
				31457411072 0.66399759054184
				31719555072 0.664049088954926
				31981699072 0.664218068122864
				32243843072 0.664111495018005
				32505987072 0.663884401321411
				32768131072 0.663767755031586
				33030275072 0.663407742977142
				33292419072 0.663628458976746
				33554563072 0.663248479366302
				33816707072 0.663338422775269
				34078851072 0.662992060184479
				34340995072 0.662942469120026
				34603139072 0.662685811519623
				34865283072 0.663097143173218
				35127427072 0.662942230701447
				35389571072 0.662429869174957
				35651715072 0.662688493728638
				35913859072 0.662003397941589
				36176003072 0.661913990974426
				36438147072 0.662088572978973
				36700291072 0.662321984767914
				36962435072 0.66191691160202
				37224579072 0.661280453205109
				37486723072 0.661398589611053
				37748867072 0.661304116249084
				38011011072 0.661167502403259
				38273155072 0.660782754421234
				38535299072 0.661008477210999
				38797443072 0.661208987236023
				39059587072 0.660639524459839
				39321731072 0.660389065742493
				39583875072 0.660316348075867
				39846019072 0.660240590572357
				40108163072 0.660587787628174
				40370307072 0.659905791282654
				40632451072 0.660198271274567
				40894595072 0.660083591938019
				41156739072 0.659447431564331
				41418883072 0.659730553627014
				41681027072 0.659431576728821
				41943171072 0.659395694732666
				42205315072 0.659415185451508
				42467459072 0.659136056900024
				42729603072 0.658831834793091
				42991747072 0.65935879945755
				43253891072 0.658995509147644
				43516035072 0.658859491348267
				43778179072 0.658794939517975
				44040323072 0.658322513103485
				44302467072 0.658492565155029
				44564611072 0.658299386501312
				44826755072 0.658337235450745
				45088899072 0.658131718635559
				45351043072 0.658137261867523
				45613187072 0.657819509506226
				45875331072 0.657501876354218
				46137475072 0.657438516616821
				46399619072 0.657525777816772
				46661763072 0.657415330410004
				46923907072 0.657291829586029
				47186051072 0.6574946641922
				47448195072 0.656702101230621
				47710339072 0.657279312610626
				47972483072 0.656754076480865
				48234627072 0.656831979751587
				48496771072 0.656691431999207
				48758915072 0.65689355134964
				49021059072 0.656499445438385
				49283203072 0.656435072422028
				49545347072 0.65653532743454
				49807491072 0.656057417392731
				50069635072 0.656006872653961
				50331779072 0.655576229095459
				50593923072 0.655624747276306
				50856067072 0.65542060136795
				51118211072 0.655533671379089
				51380355072 0.655827224254608
				51642499072 0.655095219612122
				51904643072 0.655187904834747
				52166787072 0.655450642108917
				52428931072 0.654729068279266
				52691075072 0.654838383197784
				52953219072 0.654697716236115
				53215363072 0.654532253742218
				53477507072 0.654388070106506
				53739651072 0.654367327690125
				54001795072 0.654303133487701
				54263939072 0.654241502285004
				54526083072 0.653992474079132
				54788227072 0.653841078281403
				55050371072 0.653663218021393
				55312515072 0.65335476398468
				55574659072 0.653288006782532
				55836803072 0.653359413146973
				56098947072 0.65324854850769
				56361091072 0.653175175189972
				56623235072 0.65308290719986
				56885379072 0.65323269367218
				57147523072 0.652663707733154
				57409667072 0.652854025363922
				57671811072 0.652282953262329
				57933955072 0.652186334133148
				58196099072 0.652150571346283
				58458243072 0.652078747749329
				58720387072 0.652114152908325
				58982531072 0.65206915140152
				59244675072 0.651944994926453
				59506819072 0.651794731616974
				59768963072 0.651760101318359
				60031107072 0.651799976825714
				60293251072 0.651558756828308
				60555395072 0.651271522045135
				60817539072 0.650950133800507
				61079683072 0.650911033153534
				61341827072 0.651011943817139
				61603971072 0.65104341506958
				61866115072 0.650949954986572
				62128259072 0.650480508804321
				62390403072 0.650410771369934
				62652547072 0.650394797325134
				62914691072 0.650467932224274
				63176835072 0.650025427341461
				63438979072 0.650426924228668
				63701123072 0.650033116340637
				63963267072 0.649933993816376
				64225411072 0.649507939815521
				64487555072 0.649308323860168
				64749699072 0.649428606033325
				65011843072 0.648927330970764
				65273987072 0.648945093154907
				65536131072 0.649032890796661
				65798275072 0.64891654253006
				66060419072 0.648900032043457
				66322563072 0.648415327072144
				66584707072 0.648335218429565
				66846851072 0.648362338542938
				67108995072 0.648380517959595
				67371139072 0.648191869258881
				67633283072 0.647735893726349
				67895427072 0.648088395595551
				68157571072 0.647549748420715
				68419715072 0.647634863853455
				68681859072 0.647665023803711
				68944003072 0.647186577320099
				69206147072 0.647170424461365
				69468291072 0.64683997631073
				69730435072 0.646943271160126
				69992579072 0.647066414356232
				70254723072 0.647157967090607
				70516867072 0.646652519702911
				70779011072 0.647146880626678
				71041155072 0.646655023097992
				71303299072 0.64643394947052
				71565443072 0.646135449409485
				71827587072 0.645785391330719
				72089731072 0.646031737327576
				72351875072 0.646007120609283
				72614019072 0.645742237567902
				72876163072 0.64546537399292
				73138307072 0.645705044269562
				73400451072 0.645392954349518
				73662595072 0.645243763923645
				73924739072 0.644997358322144
				74186883072 0.64488810300827
				74449027072 0.644706428050995
				74711171072 0.644654214382172
				74973315072 0.644523322582245
				75235459072 0.644398331642151
				75497603072 0.644379198551178
				75759747072 0.644153952598572
				76021891072 0.643995881080627
				76284035072 0.644118249416351
				76546179072 0.643945813179016
				76808323072 0.643968403339386
				77070467072 0.643536746501923
				77332611072 0.643657982349396
				77594755072 0.643495380878448
				77856899072 0.643042623996735
				78119043072 0.643238425254822
				78381187072 0.642915666103363
				78643331072 0.642861366271973
				78905475072 0.642694115638733
				79167619072 0.642473161220551
				79429763072 0.6424640417099
				79691907072 0.642235159873962
				79954051072 0.641983091831207
				80216195072 0.642017841339111
				80478339072 0.641693413257599
				80740483072 0.641611695289612
				81002627072 0.641519725322723
				81264771072 0.641640782356262
				81526915072 0.641422986984253
				81789059072 0.640872001647949
				82051203072 0.641231775283813
				82313347072 0.640781760215759
				82575491072 0.640961587429047
				82837635072 0.640955209732056
				83099779072 0.64065957069397
				83361923072 0.640287160873413
				83624067072 0.64048820734024
				83886211072 0.640123963356018
				84148355072 0.640011250972748
				84410499072 0.639962553977966
				84672643072 0.639746963977814
				84934787072 0.639653086662292
				85196931072 0.639411449432373
				85459075072 0.639487862586975
				85721219072 0.63914567232132
				85983363072 0.63933789730072
				86245507072 0.638863265514374
				86507651072 0.638837039470673
				86769795072 0.638709127902985
				87031939072 0.638769924640656
				87294083072 0.638356983661652
				87556227072 0.638489186763763
				87818371072 0.638314247131348
				88080515072 0.638268232345581
				88342659072 0.637941479682922
				88604803072 0.638054251670837
				88866947072 0.637404680252075
				89129091072 0.637856364250183
				89391235072 0.637292623519897
				89653379072 0.637226939201355
				89915523072 0.637212216854095
				90177667072 0.637215256690979
				90439811072 0.636741578578949
				90701955072 0.636854648590088
				90964099072 0.636703372001648
				91226243072 0.636534571647644
				91488387072 0.636229276657104
				91750531072 0.636278450489044
				92012675072 0.636073708534241
				92274819072 0.63597571849823
				92536963072 0.635735869407654
				92799107072 0.635414659976959
				93061251072 0.635427296161652
				93323395072 0.635349571704865
				93585539072 0.635275959968567
				93847683072 0.63513046503067
				94109827072 0.63512259721756
				94371971072 0.634850025177002
				94634115072 0.634743928909302
				94896259072 0.634705603122711
				95158403072 0.634687423706055
				95420547072 0.634431660175323
				95682691072 0.634215354919434
				95944835072 0.634074628353119
				96206979072 0.633972942829132
				96469123072 0.634041905403137
				96731267072 0.633721768856049
				96993411072 0.633490025997162
				97255555072 0.633428275585175
				97517699072 0.633435249328613
				97779843072 0.633057773113251
				98041987072 0.632861733436584
				98304131072 0.633052468299866
				98566275072 0.632771611213684
				98828419072 0.632833361625671
				99090563072 0.63274347782135
				99352707072 0.632370591163635
				99614851072 0.632438004016876
				99876995072 0.632132649421692
				100139139072 0.632117688655853
				100401283072 0.632024228572845
				100663427072 0.631756961345673
				100925571072 0.631472766399384
				101187715072 0.631519615650177
				101449859072 0.631483554840088
				101712003072 0.631108224391937
				101974147072 0.630991101264954
				102236291072 0.631041169166565
				102498435072 0.630869388580322
				102760579072 0.630826711654663
				103022723072 0.630511999130249
				103284867072 0.630517065525055
				103547011072 0.630339205265045
				103809155072 0.630205631256104
				104071299072 0.630291998386383
				104333443072 0.629815816879272
				104595587072 0.629830777645111
				104857731072 0.629489779472351
				105119875072 0.629503428936005
				105382019072 0.629520773887634
				105644163072 0.629454612731934
				105906307072 0.629231214523315
				106168451072 0.629167377948761
				106430595072 0.628965616226196
				106692739072 0.628776133060455
				106954883072 0.628767371177673
				107217027072 0.628602683544159
				107479171072 0.628530919551849
				107741315072 0.628245770931244
				108003459072 0.628342807292938
				108265603072 0.628288686275482
				108527747072 0.62797600030899
				108789891072 0.627797245979309
				109052035072 0.627704739570618
				109314179072 0.627550840377808
				109576323072 0.627542495727539
				109838467072 0.627545952796936
				110100611072 0.627342224121094
				110362755072 0.627358019351959
				110362755072 0.627317428588867
				110624899072 0.627123355865479
				110624899072 0.627045691013336
				110887043072 0.626947283744812
				110887043072 0.626951396465302
				111149187072 0.62684029340744
				111149187072 0.626848995685577
				111411331072 0.626726388931274
				111411331072 0.626714646816254
				111673475072 0.626632690429688
				111673475072 0.626640975475311
				111935619072 0.626471102237701
				111935619072 0.626453995704651
				112197763072 0.626573026180267
				112197763072 0.626606702804565
				112459907072 0.626343905925751
				112459907072 0.626341819763184
				112722051072 0.626218974590302
				112722051072 0.626246213912964
				112984195072 0.626228928565979
				112984195072 0.626226603984833
				113246339072 0.626031279563904
				113246339072 0.626016855239868
				113508483072 0.625964045524597
				113508483072 0.625882208347321
				113770627072 0.625801980495453
				113770627072 0.625773370265961
				114032771072 0.625711798667908
				114032771072 0.62571793794632
				114294915072 0.625704407691956
				114294915072 0.62573117017746
				114557059072 0.625480175018311
				114557059072 0.625488519668579
				114819203072 0.625239431858063
				114819203072 0.625230669975281
				115081347072 0.625342607498169
				115081347072 0.625324130058289
				115343491072 0.625210523605347
				115605635072 0.624944746494293
				115867779072 0.625028312206268
				116129923072 0.624856352806091
				116392067072 0.624888598918915
				116654211072 0.624718070030212
				116916355072 0.624516904354095
				117178499072 0.624469876289368
				117440643072 0.624264776706696
				117702787072 0.624296426773071
				117964931072 0.624188423156738
				118227075072 0.624173223972321
				118489219072 0.624034881591797
				118751363072 0.624002993106842
				119013507072 0.624015212059021
				119275651072 0.623618185520172
				119537795072 0.623680651187897
				119799939072 0.623653650283813
				120062083072 0.623595356941223
				120324227072 0.623561799526215
				120586371072 0.623521983623505
				120848515072 0.623465836048126
				121110659072 0.623188734054565
				121372803072 0.623288929462433
				121634947072 0.623095989227295
				121897091072 0.623199462890625
				122159235072 0.623119294643402
				122421379072 0.622989118099213
				122683523072 0.62282133102417
				122945667072 0.622854709625244
				123207811072 0.622924447059631
				123469955072 0.622790694236755
				123732099072 0.622653603553772
				123994243072 0.622705936431885
				124256387072 0.622688889503479
				124518531072 0.622542500495911
				124780675072 0.622602760791779
				125042819072 0.62249743938446
				125304963072 0.622478842735291
				125567107072 0.622431933879852
				125829251072 0.622363209724426
				126091395072 0.622386634349823
				126353539072 0.622279763221741
				126615683072 0.622195065021515
				126877827072 0.622134685516357
				127139971072 0.622100651264191
				127402115072 0.622031629085541
				127664259072 0.62200540304184
				127926403072 0.622280359268188
				128188547072 0.622047960758209
				128450691072 0.621881127357483
				128712835072 0.621972918510437
				128974979072 0.621979117393494
				129237123072 0.621756672859192
				129499267072 0.621967256069183
				129761411072 0.621925830841064
				130023555072 0.621885061264038
				130285699072 0.621969163417816
				130547843072 0.621816515922546
				130809987072 0.621915817260742
				131072131072 0.621950507164001
			};
			\addlegendentry{40M}
			\addplot [semithick, 50m, ]
			table {%
%				262275072 0.856812059879303
				524419072 0.79815936088562
				786563072 0.774963021278381
				1048707072 0.762833476066589
				1310851072 0.747221767902374
				1572995072 0.734170615673065
				1835139072 0.725730359554291
				2097283072 0.720062673091888
				2359427072 0.714040040969849
				2621571072 0.708918154239655
				2883715072 0.705213248729706
				3145859072 0.702359139919281
				3408003072 0.699464201927185
				3670147072 0.697079539299011
				3932291072 0.694568037986755
				4194435072 0.692984044551849
				4456579072 0.690963685512543
				4718723072 0.689267933368683
				4980867072 0.687911033630371
				5243011072 0.68689751625061
				5505155072 0.685572385787964
				5767299072 0.684207320213318
				6029443072 0.683447182178497
				6291587072 0.682247042655945
				6553731072 0.681654453277588
				6815875072 0.680738866329193
				7078019072 0.679559588432312
				7340163072 0.678899347782135
				7602307072 0.678501009941101
				7864451072 0.677523076534271
				8126595072 0.67671263217926
				8388739072 0.676040410995483
				8650883072 0.676067352294922
				8913027072 0.674965977668762
				9175171072 0.674435973167419
				9437315072 0.674636244773865
				9699459072 0.673658788204193
				9961603072 0.672540068626404
				10223747072 0.672751247882843
				10485891072 0.672242701053619
				10748035072 0.672053098678589
				11010179072 0.671402871608734
				11272323072 0.670917093753815
				11534467072 0.670770525932312
				11796611072 0.670069873332977
				12058755072 0.671055912971497
				12320899072 0.669407248497009
				12583043072 0.669760346412659
				12845187072 0.669210612773895
				13107331072 0.668810427188873
				13369475072 0.6681307554245
				13631619072 0.668349802494049
				13893763072 0.667601346969604
				14155907072 0.667318999767303
				14418051072 0.66702002286911
				14680195072 0.667153656482697
				14942339072 0.666530013084412
				15204483072 0.666589260101318
				15466627072 0.666159927845001
				15728771072 0.665945470333099
				15990915072 0.665942013263702
				16253059072 0.666049242019653
				16515203072 0.669100701808929
				16777347072 0.665161907672882
				17039491072 0.664865374565125
				17301635072 0.664747476577759
				17563779072 0.664343297481537
				17825923072 0.664081335067749
				18088067072 0.664112329483032
				18350211072 0.663785040378571
				18612355072 0.663492858409882
				18874499072 0.663631081581116
				19136643072 0.663330137729645
				19398787072 0.662887454032898
				19660931072 0.66259241104126
				19923075072 0.662229657173157
				20185219072 0.662432432174683
				20447363072 0.662282347679138
				20709507072 0.662210702896118
				20971651072 0.66180557012558
				21233795072 0.661385476589203
				21495939072 0.661287069320679
				21758083072 0.660980463027954
				22020227072 0.660877108573914
				22282371072 0.661119282245636
				22544515072 0.660526514053345
				22806659072 0.660406231880188
				23068803072 0.660571813583374
				23330947072 0.660334885120392
				23593091072 0.660177171230316
				23855235072 0.65997314453125
				24117379072 0.659646451473236
				24379523072 0.659730672836304
				24641667072 0.659725427627563
				24903811072 0.659059822559357
				25165955072 0.659368216991425
				25428099072 0.659203767776489
				25690243072 0.659033119678497
				25952387072 0.658866226673126
				26214531072 0.658350348472595
				26476675072 0.658268451690674
				26738819072 0.658620774745941
				27000963072 0.658062040805817
				27263107072 0.657864511013031
				27525251072 0.658167839050293
				27787395072 0.658093690872192
				28049539072 0.657606542110443
				28311683072 0.657377600669861
				28573827072 0.657066106796265
				28835971072 0.65713095664978
				29098115072 0.657378315925598
				29360259072 0.656698405742645
				29622403072 0.656674563884735
				29884547072 0.656890988349915
				30146691072 0.656620502471924
				30408835072 0.656485855579376
				30670979072 0.656428754329681
				30933123072 0.65594869852066
				31195267072 0.655979156494141
				31457411072 0.655358076095581
				31719555072 0.65588515996933
				31981699072 0.655839741230011
				32243843072 0.655656456947327
				32505987072 0.655485868453979
				32768131072 0.655322790145874
				33030275072 0.655102789402008
				33292419072 0.654947936534882
				33554563072 0.654847979545593
				33816707072 0.654000043869019
				34078851072 0.654633343219757
				34340995072 0.654391288757324
				34603139072 0.654290080070496
				34865283072 0.654988706111908
				35127427072 0.654457986354828
				35389571072 0.65399295091629
				35651715072 0.654267847537994
				35913859072 0.653547644615173
				36176003072 0.65367716550827
				36438147072 0.653318524360657
				36700291072 0.653423607349396
				36962435072 0.653587818145752
				37224579072 0.652986407279968
				37486723072 0.652938485145569
				37748867072 0.652701079845428
				38011011072 0.652619421482086
				38273155072 0.652268826961517
				38535299072 0.652588486671448
				38797443072 0.652798771858215
				39059587072 0.652219831943512
				39321731072 0.651896238327026
				39583875072 0.652097404003143
				39846019072 0.652085602283478
				40108163072 0.652283370494843
				40370307072 0.651500523090363
				40632451072 0.651365697383881
				40894595072 0.651812553405762
				41156739072 0.651090860366821
				41418883072 0.651126146316528
				41681027072 0.650911748409271
				41943171072 0.650869905948639
				42205315072 0.651593685150146
				42467459072 0.651066899299622
				42729603072 0.650751233100891
				42991747072 0.651056170463562
				43253891072 0.650553822517395
				43516035072 0.65009868144989
				43778179072 0.650372564792633
				44040323072 0.649816989898682
				44302467072 0.650071442127228
				44564611072 0.649573862552643
				44826755072 0.649873673915863
				45088899072 0.649576663970947
				45351043072 0.649620711803436
				45613187072 0.649303734302521
				45875331072 0.649039208889008
				46137475072 0.649094879627228
				46399619072 0.649065911769867
				46661763072 0.649105846881866
				46923907072 0.648733198642731
				47186051072 0.648553013801575
				47448195072 0.648403108119965
				47710339072 0.648664832115173
				47972483072 0.648443996906281
				48234627072 0.648419201374054
				48496771072 0.647991478443146
				48758915072 0.648317754268646
				49021059072 0.647909581661224
				49283203072 0.647794485092163
				49545347072 0.647975385189056
				49807491072 0.64744359254837
				50069635072 0.647791028022766
				50331779072 0.647174894809723
				50593923072 0.646948158740997
				50856067072 0.647261261940002
				51118211072 0.647212564945221
				51380355072 0.646873295307159
				51642499072 0.646436929702759
				51904643072 0.646583199501038
				52166787072 0.646389067173004
				52428931072 0.646210789680481
				52691075072 0.646316826343536
				52953219072 0.646152973175049
				53215363072 0.645990431308746
				53477507072 0.645963191986084
				53739651072 0.645903050899506
				54001795072 0.645895183086395
				54263939072 0.645727336406708
				54526083072 0.645426869392395
				54788227072 0.645476162433624
				55050371072 0.645277738571167
				55312515072 0.64495462179184
				55574659072 0.645278334617615
				55836803072 0.64528089761734
				56098947072 0.644897818565369
				56361091072 0.644887566566467
				56623235072 0.644912898540497
				56885379072 0.644279956817627
				57147523072 0.64457094669342
				57409667072 0.644189357757568
				57671811072 0.643994271755219
				57933955072 0.643747329711914
				58196099072 0.643623292446136
				58458243072 0.643880128860474
				58720387072 0.643508017063141
				58982531072 0.643519163131714
				59244675072 0.643614590167999
				59506819072 0.643199563026428
				59768963072 0.643042087554932
				60031107072 0.643056333065033
				60293251072 0.643183946609497
				60555395072 0.642620027065277
				60817539072 0.642513453960419
				61079683072 0.642842173576355
				61341827072 0.642668962478638
				61603971072 0.642243683338165
				61866115072 0.642414450645447
				62128259072 0.641919851303101
				62390403072 0.642058491706848
				62652547072 0.641925811767578
				62914691072 0.64165335893631
				63176835072 0.641459882259369
				63438979072 0.641381978988647
				63701123072 0.641233503818512
				63963267072 0.641184210777283
				64225411072 0.641156375408173
				64487555072 0.641056537628174
				64749699072 0.640814781188965
				65011843072 0.640635132789612
				65273987072 0.640649080276489
				65536131072 0.640554368495941
				65798275072 0.640118658542633
				66060419072 0.640435099601746
				66322563072 0.64018714427948
				66584707072 0.639697194099426
				66846851072 0.640029311180115
				67108995072 0.639906942844391
				67371139072 0.639767825603485
				67633283072 0.63938981294632
				67895427072 0.63985401391983
				68157571072 0.638938724994659
				68419715072 0.638997733592987
				68681859072 0.639104723930359
				68944003072 0.638991594314575
				69206147072 0.639118671417236
				69468291072 0.638428866863251
				69730435072 0.638484001159668
				69992579072 0.638331174850464
				70254723072 0.638412714004517
				70516867072 0.638061583042145
				70779011072 0.638087689876556
				71041155072 0.637867212295532
				71303299072 0.638152122497559
				71565443072 0.637610971927643
				71827587072 0.637364506721497
				72089731072 0.637298882007599
				72351875072 0.637374758720398
				72614019072 0.637226819992065
				72876163072 0.637069523334503
				73138307072 0.636787295341492
				73400451072 0.636660814285278
				73662595072 0.636811017990112
				73924739072 0.636762738227844
				74186883072 0.636297523975372
				74449027072 0.636118710041046
				74711171072 0.636054456233978
				74973315072 0.635944962501526
				75235459072 0.635825335979462
				75497603072 0.63571685552597
				75759747072 0.635548114776611
				76021891072 0.635424375534058
				76284035072 0.63541704416275
				76546179072 0.635308742523193
				76808323072 0.635341286659241
				77070467072 0.634886920452118
				77332611072 0.635011732578278
				77594755072 0.634991466999054
				77856899072 0.634428858757019
				78119043072 0.634700953960419
				78381187072 0.634302020072937
				78643331072 0.634054839611053
				78905475072 0.634357094764709
				79167619072 0.633811295032501
				79429763072 0.633721232414246
				79691907072 0.633700609207153
				79954051072 0.633539199829102
				80216195072 0.633337318897247
				80478339072 0.633161664009094
				80740483072 0.633348166942596
				81002627072 0.632783114910126
				81264771072 0.633004426956177
				81526915072 0.632603049278259
				81789059072 0.632438480854034
				82051203072 0.632572174072266
				82313347072 0.632343292236328
				82575491072 0.632256031036377
				82837635072 0.632262229919434
				83099779072 0.631872832775116
				83361923072 0.631804049015045
				83624067072 0.631817877292633
				83886211072 0.631608128547668
				84148355072 0.631264865398407
				84410499072 0.631290912628174
				84672643072 0.631044507026672
				84934787072 0.630846560001373
				85196931072 0.630892753601074
				85459075072 0.630673706531525
				85721219072 0.630627691745758
				85983363072 0.630628943443298
				86245507072 0.630507469177246
				86507651072 0.630215764045715
				86769795072 0.630021870136261
				87031939072 0.630249440670013
				87294083072 0.629712045192719
				87556227072 0.62981903553009
				87818371072 0.629543960094452
				88080515072 0.629637360572815
				88342659072 0.629228174686432
				88604803072 0.629345893859863
				88866947072 0.628912031650543
				89129091072 0.629048228263855
				89391235072 0.62852019071579
				89653379072 0.628739178180695
				89915523072 0.628670215606689
				90177667072 0.628331184387207
				90439811072 0.628134429454803
				90701955072 0.628197848796844
				90964099072 0.627981960773468
				91226243072 0.627783954143524
				91488387072 0.627683818340302
				91750531072 0.627559900283813
				92012675072 0.62733656167984
				92274819072 0.627258896827698
				92536963072 0.627160847187042
				92799107072 0.626813769340515
				93061251072 0.626781940460205
				93323395072 0.626807868480682
				93585539072 0.626596331596375
				93847683072 0.626494586467743
				94109827072 0.626417279243469
				94371971072 0.626303374767303
				94634115072 0.62607216835022
				94634115072 0.626065194606781
				94896259072 0.62592351436615
				94896259072 0.625937879085541
				95158403072 0.625898241996765
				95158403072 0.625913739204407
				95420547072 0.625691950321198
				95420547072 0.625708758831024
				95682691072 0.625432968139648
				95682691072 0.625457406044006
				95944835072 0.625270187854767
				95944835072 0.625293254852295
				96206979072 0.625260293483734
				96206979072 0.625341594219208
				96469123072 0.625151634216309
				96469123072 0.625194132328033
				96731267072 0.624915659427643
				96731267072 0.624918580055237
				96993411072 0.624788999557495
				96993411072 0.624810039997101
				97255555072 0.624805212020874
				97255555072 0.62474513053894
				97517699072 0.624747395515442
				97517699072 0.624740719795227
				97779843072 0.624312281608582
				97779843072 0.624288737773895
				98041987072 0.6242555975914
				98304131072 0.62437915802002
				98566275072 0.62409120798111
				98828419072 0.623943626880646
				99090563072 0.62400233745575
				99352707072 0.623696327209473
				99614851072 0.623517870903015
				99876995072 0.623357832431793
				100139139072 0.623310327529907
				100401283072 0.62322998046875
				100663427072 0.622822344303131
				100925571072 0.622681796550751
				101187715072 0.622683882713318
				101449859072 0.622636616230011
				101712003072 0.622332811355591
				101974147072 0.622291743755341
				102236291072 0.622114777565002
				102498435072 0.622043251991272
				102760579072 0.621960341930389
				103022723072 0.621757626533508
				103284867072 0.621705591678619
				103547011072 0.621498286724091
				103809155072 0.621391236782074
				104071299072 0.621442019939423
				104333443072 0.621038913726807
				104595587072 0.620870471000671
				104857731072 0.620761036872864
				105119875072 0.620686173439026
				105382019072 0.620690703392029
				105644163072 0.6206134557724
				105906307072 0.620471119880676
				106168451072 0.620403587818146
				106430595072 0.62011981010437
				106692739072 0.620055496692657
				106954883072 0.619864821434021
				107217027072 0.619705736637115
				107479171072 0.619630038738251
				107741315072 0.619374394416809
				108003459072 0.619503974914551
				108265603072 0.619436681270599
				108527747072 0.619279205799103
				108789891072 0.618914842605591
				109052035072 0.618893563747406
				109314179072 0.618854701519012
				109576323072 0.618850708007812
				109838467072 0.618598520755768
				110100611072 0.618611335754395
				110362755072 0.618431329727173
				110624899072 0.618321299552917
				110887043072 0.618204236030579
				111149187072 0.618088781833649
				111411331072 0.617921471595764
				111673475072 0.617940068244934
				111935619072 0.617639899253845
				112197763072 0.617730796337128
				112459907072 0.61755633354187
				112722051072 0.617474615573883
				112984195072 0.617279708385468
				113246339072 0.617143988609314
				113508483072 0.617146492004395
				113770627072 0.617023825645447
				114032771072 0.616888284683228
				114294915072 0.616736173629761
				114557059072 0.616605520248413
				114819203072 0.616480886936188
				115081347072 0.616612076759338
				115343491072 0.616384565830231
				115605635072 0.616104125976562
				115867779072 0.61628395318985
				116129923072 0.615929245948792
				116392067072 0.616109848022461
				116654211072 0.615985214710236
				116916355072 0.615707397460938
				117178499072 0.615683972835541
				117440643072 0.615647614002228
				117702787072 0.615570485591888
				117964931072 0.615411758422852
				118227075072 0.615362942218781
				118489219072 0.615292131900787
				118751363072 0.61516147851944
				119013507072 0.615201056003571
				119275651072 0.614875257015228
				119537795072 0.614930868148804
				119799939072 0.614884436130524
				120062083072 0.614824414253235
				120324227072 0.614651799201965
				120586371072 0.614665806293488
				120848515072 0.614549934864044
				121110659072 0.614393353462219
				121372803072 0.614351093769073
				121634947072 0.614249408245087
				121897091072 0.614295780658722
				122159235072 0.614329278469086
				122421379072 0.614054501056671
				122683523072 0.614082157611847
				122945667072 0.614000737667084
				123207811072 0.614117622375488
				123469955072 0.613917529582977
				123732099072 0.613795340061188
				123994243072 0.613764584064484
				124256387072 0.613775074481964
				124518531072 0.613780498504639
				124780675072 0.613756656646729
				125042819072 0.613653063774109
				125304963072 0.613653600215912
				125567107072 0.61349231004715
				125829251072 0.613434135913849
				126091395072 0.613460659980774
				126353539072 0.613300919532776
				126615683072 0.613234162330627
				126877827072 0.613253951072693
				127139971072 0.613312780857086
				127402115072 0.613226890563965
				127664259072 0.61311149597168
				127926403072 0.613256633281708
				128188547072 0.613194346427917
				128450691072 0.613026738166809
				128712835072 0.613091766834259
				128974979072 0.61305183172226
				129237123072 0.612968802452087
				129499267072 0.613050997257233
				129761411072 0.613054811954498
				130023555072 0.612981498241425
				130285699072 0.612998843193054
				130547843072 0.612828254699707
				130809987072 0.612889468669891
				131072131072 0.613049328327179
			};
			\addlegendentry{50M}
			\addplot [semithick, 60m, ]
			table {%
%				262275072 0.854800343513489
%				524419072 0.808562576770782
				786563072 0.774408459663391
				1048707072 0.770142376422882
				1310851072 0.747307360172272
				1572995072 0.735041797161102
				1835139072 0.725462913513184
				2097283072 0.718827426433563
				2359427072 0.712849736213684
				2621571072 0.709361016750336
				2883715072 0.704628705978394
				3145859072 0.70171594619751
				3408003072 0.698047637939453
				3670147072 0.695448994636536
				3932291072 0.693606615066528
				4194435072 0.691306412220001
				4456579072 0.689568519592285
				4718723072 0.688010275363922
				4980867072 0.686486124992371
				5243011072 0.685231328010559
				5505155072 0.684150397777557
				5767299072 0.682985365390778
				6029443072 0.681773841381073
				6291587072 0.680668354034424
				6553731072 0.67999130487442
				6815875072 0.678877949714661
				7078019072 0.678128957748413
				7340163072 0.677085101604462
				7602307072 0.676917731761932
				7864451072 0.675494968891144
				8126595072 0.675073742866516
				8388739072 0.674596607685089
				8650883072 0.67387193441391
				8913027072 0.67328816652298
				9175171072 0.672611713409424
				9437315072 0.67287278175354
				9699459072 0.671621859073639
				9961603072 0.671097338199615
				10223747072 0.671416223049164
				10485891072 0.670497417449951
				10748035072 0.670100152492523
				11010179072 0.669355154037476
				11272323072 0.669135630130768
				11534467072 0.668771207332611
				11796611072 0.668205380439758
				12058755072 0.6683109998703
				12320899072 0.667707800865173
				12583043072 0.667963922023773
				12845187072 0.666940987110138
				13107331072 0.667073905467987
				13369475072 0.666205048561096
				13631619072 0.666288197040558
				13893763072 0.666088402271271
				14155907072 0.665290415287018
				14418051072 0.664995133876801
				14680195072 0.665166556835175
				14942339072 0.664838016033173
				15204483072 0.664540529251099
				15466627072 0.664540708065033
				15728771072 0.663871347904205
				15990915072 0.664099812507629
				16253059072 0.663861215114594
				16515203072 0.663907647132874
				16777347072 0.663051068782806
				17039491072 0.662940621376038
				17301635072 0.662786841392517
				17563779072 0.662487685680389
				17825923072 0.662372887134552
				18088067072 0.661958694458008
				18350211072 0.662213385105133
				18612355072 0.661681830883026
				18874499072 0.661773502826691
				19136643072 0.661126494407654
				19398787072 0.661268591880798
				19660931072 0.66038566827774
				19923075072 0.660406768321991
				20185219072 0.660947799682617
				20447363072 0.660374641418457
				20709507072 0.660132825374603
				20971651072 0.659796416759491
				21233795072 0.659267723560333
				21495939072 0.659371733665466
				21758083072 0.65923672914505
				22020227072 0.658890783786774
				22282371072 0.659198760986328
				22544515072 0.658615112304688
				22806659072 0.658414542675018
				23068803072 0.658464670181274
				23330947072 0.658638954162598
				23593091072 0.658352553844452
				23855235072 0.658188879489899
				24117379072 0.657831430435181
				24379523072 0.657707571983337
				24641667072 0.657934069633484
				24903811072 0.657227456569672
				25165955072 0.657284021377563
				25428099072 0.657203555107117
				25690243072 0.657326996326447
				25952387072 0.657026171684265
				26214531072 0.656242787837982
				26476675072 0.656257450580597
				26738819072 0.656366467475891
				27000963072 0.656222224235535
				27263107072 0.656049251556396
				27525251072 0.656069874763489
				27787395072 0.655832290649414
				28049539072 0.656163036823273
				28311683072 0.655204355716705
				28573827072 0.655290901660919
				28835971072 0.655093014240265
				29098115072 0.655468165874481
				29360259072 0.655073344707489
				29622403072 0.654648244380951
				29884547072 0.654679954051971
				30146691072 0.654751896858215
				30408835072 0.654339253902435
				30670979072 0.654721617698669
				30933123072 0.653654396533966
				31195267072 0.654263377189636
				31457411072 0.653547048568726
				31719555072 0.653494775295258
				31981699072 0.653996229171753
				32243843072 0.653346121311188
				32505987072 0.653470814228058
				32768131072 0.653321444988251
				33030275072 0.652754843235016
				33292419072 0.652736842632294
				33554563072 0.652774930000305
				33816707072 0.652480840682983
				34078851072 0.652556777000427
				34340995072 0.652121067047119
				34603139072 0.652207434177399
				34865283072 0.652239561080933
				35127427072 0.652124285697937
				35389571072 0.651934862136841
				35651715072 0.651759207248688
				35913859072 0.651320338249207
				36176003072 0.651754438877106
				36438147072 0.651241600513458
				36700291072 0.651411414146423
				36962435072 0.651196122169495
				37224579072 0.650867819786072
				37486723072 0.650926411151886
				37748867072 0.650758802890778
				38011011072 0.65050196647644
				38273155072 0.650321364402771
				38535299072 0.650669813156128
				38797443072 0.65071839094162
				39059587072 0.650224328041077
				39321731072 0.650046288967133
				39583875072 0.650235831737518
				39846019072 0.649989724159241
				40108163072 0.649952292442322
				40370307072 0.649717569351196
				40632451072 0.649544239044189
				40894595072 0.649335980415344
				41156739072 0.648862719535828
				41418883072 0.648877382278442
				41681027072 0.648542761802673
				41943171072 0.648942291736603
				42205315072 0.649069249629974
				42467459072 0.648780107498169
				42729603072 0.648893475532532
				42991747072 0.648754298686981
				43253891072 0.648340702056885
				43516035072 0.648032009601593
				43778179072 0.648594260215759
				44040323072 0.647544205188751
				44302467072 0.648003458976746
				44564611072 0.647308766841888
				44826755072 0.647320151329041
				45088899072 0.64741063117981
				45351043072 0.647282779216766
				45613187072 0.646872460842133
				45875331072 0.646806299686432
				46137475072 0.647113084793091
				46399619072 0.646989643573761
				46661763072 0.646752953529358
				46923907072 0.646526396274567
				47186051072 0.646475672721863
				47448195072 0.646041095256805
				47710339072 0.646218061447144
				47972483072 0.646242678165436
				48234627072 0.645954191684723
				48496771072 0.645662605762482
				48758915072 0.645900428295135
				49021059072 0.645487725734711
				49283203072 0.645731210708618
				49545347072 0.645622432231903
				49807491072 0.645535528659821
				50069635072 0.645457148551941
				50331779072 0.644813418388367
				50593923072 0.644844532012939
				50856067072 0.644954144954681
				51118211072 0.644656240940094
				51380355072 0.644610643386841
				51642499072 0.644247651100159
				51904643072 0.64429634809494
				52166787072 0.644525766372681
				52428931072 0.643940329551697
				52691075072 0.643958747386932
				52953219072 0.643687427043915
				53215363072 0.643796443939209
				53477507072 0.643616557121277
				53739651072 0.643551707267761
				54001795072 0.643590450286865
				54263939072 0.643614888191223
				54526083072 0.643345475196838
				54788227072 0.643282532691956
				55050371072 0.643233001232147
				55312515072 0.642988920211792
				55574659072 0.642573416233063
				55836803072 0.642737567424774
				56098947072 0.642434597015381
				56361091072 0.642265021800995
				56623235072 0.642403662204742
				56885379072 0.642167985439301
				57147523072 0.641965985298157
				57409667072 0.642192304134369
				57671811072 0.641841769218445
				57933955072 0.641438901424408
				58196099072 0.641451835632324
				58458243072 0.641158103942871
				58720387072 0.641641736030579
				58982531072 0.641123592853546
				59244675072 0.641179084777832
				59506819072 0.641012728214264
				59768963072 0.640683352947235
				60031107072 0.640877783298492
				60293251072 0.641012728214264
				60555395072 0.640601933002472
				60817539072 0.640046358108521
				61079683072 0.640358209609985
				61341827072 0.640365123748779
				61603971072 0.640014171600342
				61866115072 0.639855206012726
				62128259072 0.63951712846756
				62390403072 0.639663457870483
				62652547072 0.639571785926819
				62914691072 0.639932215213776
				63176835072 0.639245748519897
				63438979072 0.639439105987549
				63701123072 0.639044463634491
				63963267072 0.638770282268524
				64225411072 0.638640761375427
				64487555072 0.638535678386688
				64749699072 0.638546288013458
				65011843072 0.638237237930298
				65273987072 0.63805741071701
				65536131072 0.63817948102951
				65798275072 0.637841761112213
				66060419072 0.63814240694046
				66322563072 0.637775540351868
				66584707072 0.637326538562775
				66846851072 0.637724280357361
				67108995072 0.637384831905365
				67371139072 0.637187540531158
				67633283072 0.636931657791138
				67895427072 0.637726247310638
				68157571072 0.636809587478638
				68419715072 0.636573255062103
				68681859072 0.636768043041229
				68944003072 0.636523544788361
				69206147072 0.636310577392578
				69468291072 0.636126697063446
				69730435072 0.636231541633606
				69992579072 0.63611114025116
				70254723072 0.636057138442993
				70516867072 0.635813772678375
				70779011072 0.635671198368073
				71041155072 0.63558691740036
				71303299072 0.635607600212097
				71565443072 0.635244190692902
				71827587072 0.635093510150909
				72089731072 0.635185897350311
				72351875072 0.635150790214539
				72614019072 0.634829342365265
				72876163072 0.634868919849396
				73138307072 0.634492576122284
				73400451072 0.634441256523132
				73662595072 0.634683012962341
				73924739072 0.634291768074036
				74186883072 0.633829355239868
				74449027072 0.633853554725647
				74711171072 0.633760690689087
				74973315072 0.633787751197815
				75235459072 0.633664727210999
				75497603072 0.63340562582016
				75759747072 0.633432447910309
				76021891072 0.632897257804871
				76284035072 0.632961571216583
				76546179072 0.632883846759796
				76808323072 0.63291072845459
				77070467072 0.632594406604767
				77332611072 0.632439851760864
				77594755072 0.632515490055084
				77856899072 0.632094740867615
				78119043072 0.632126986980438
				78381187072 0.631879448890686
				78643331072 0.63177353143692
				78905475072 0.631718635559082
				79167619072 0.631258964538574
				79429763072 0.631313621997833
				79691907072 0.631135940551758
				79954051072 0.63121509552002
				80216195072 0.630730390548706
				80478339072 0.630996525287628
				80740483072 0.63093376159668
				81002627072 0.630443155765533
				81264771072 0.630609929561615
				81526915072 0.630448698997498
				81789059072 0.630010545253754
				82051203072 0.629975914955139
				82313347072 0.629970967769623
				82575491072 0.629828214645386
				82837635072 0.629946053028107
				83099779072 0.62961620092392
				83361923072 0.62927371263504
				83624067072 0.629456579685211
				83886211072 0.629097819328308
				84148355072 0.628979861736298
				84410499072 0.628781378269196
				84672643072 0.628686666488647
				84934787072 0.628572165966034
				85196931072 0.628563523292542
				85459075072 0.628292322158813
				85721219072 0.628068029880524
				85983363072 0.628052175045013
				86245507072 0.627712547779083
				86507651072 0.627703785896301
				86769795072 0.627513587474823
				87031939072 0.627737581729889
				87294083072 0.627268075942993
				87556227072 0.627181053161621
				87818371072 0.627110481262207
				88080515072 0.627183318138123
				88342659072 0.62674355506897
				88604803072 0.626967966556549
				88866947072 0.626308381557465
				89129091072 0.626702129840851
				89391235072 0.626230180263519
				89653379072 0.626201510429382
				89915523072 0.626018822193146
				90177667072 0.625969350337982
				90439811072 0.625658810138702
				90701955072 0.625652730464935
				90964099072 0.62558501958847
				91226243072 0.625471889972687
				91488387072 0.625193774700165
				91750531072 0.625203549861908
				92012675072 0.624698758125305
				92274819072 0.624832928180695
				92536963072 0.62469756603241
				92799107072 0.624304950237274
				93061251072 0.624374806880951
				93323395072 0.624149739742279
				93585539072 0.624026536941528
				93847683072 0.624164402484894
				94109827072 0.623864889144897
				94371971072 0.623525559902191
				94634115072 0.62359744310379
				94896259072 0.623408079147339
				95158403072 0.623383820056915
				95420547072 0.623097836971283
				95682691072 0.622890412807465
				95944835072 0.622861564159393
				96206979072 0.622829735279083
				96469123072 0.622465014457703
				96731267072 0.622461080551147
				96993411072 0.62221759557724
				97255555072 0.622168958187103
				97517699072 0.622125029563904
				97779843072 0.621901273727417
				98041987072 0.621737957000732
				98304131072 0.621717870235443
				98566275072 0.621483564376831
				98828419072 0.621656537055969
				99090563072 0.621281266212463
				99352707072 0.621054947376251
				99614851072 0.62101799249649
				99876995072 0.620672702789307
				100139139072 0.620702981948853
				100401283072 0.620576322078705
				100663427072 0.620449900627136
				100925571072 0.620359182357788
				101187715072 0.6201012134552
				101449859072 0.62021416425705
				101712003072 0.619904339313507
				101974147072 0.619677722454071
				102236291072 0.61967009305954
				102498435072 0.619528412818909
				102760579072 0.61961418390274
				103022723072 0.619195461273193
				103284867072 0.619246959686279
				103547011072 0.618894815444946
				103809155072 0.618825972080231
				104071299072 0.618867516517639
				104333443072 0.618470907211304
				104595587072 0.618311285972595
				104857731072 0.618118762969971
				105119875072 0.618136703968048
				105382019072 0.61812025308609
				105644163072 0.617956578731537
				105906307072 0.617897212505341
				106168451072 0.617903113365173
				106430595072 0.617489218711853
				106692739072 0.617482841014862
				106954883072 0.617208302021027
				107217027072 0.617245614528656
				107479171072 0.617089986801147
				107741315072 0.616697192192078
				108003459072 0.616861641407013
				108265603072 0.616768598556519
				108527747072 0.616668581962585
				108789891072 0.61641925573349
				109052035072 0.616301417350769
				109314179072 0.616107583045959
				109576323072 0.616089880466461
				109838467072 0.615978002548218
				110100611072 0.615944087505341
				110362755072 0.615779995918274
				110624899072 0.615591824054718
				110887043072 0.615549027919769
				111149187072 0.615403354167938
				111411331072 0.615374386310577
				111673475072 0.615118026733398
				111935619072 0.615038335323334
				112197763072 0.614920556545258
				112459907072 0.614784955978394
				112722051072 0.614834249019623
				112984195072 0.614569962024689
				113246339072 0.614413917064667
				113508483072 0.614437639713287
				113770627072 0.614267945289612
				114032771072 0.614292621612549
				114294915072 0.614165663719177
				114557059072 0.613951206207275
				114819203072 0.613737463951111
				115081347072 0.613917648792267
				115343491072 0.613646268844604
				115605635072 0.613457560539246
				115867779072 0.61348432302475
				116129923072 0.613269984722137
				116392067072 0.613359451293945
				116654211072 0.613320469856262
				116916355072 0.612986862659454
				117178499072 0.612980365753174
				117440643072 0.612764954566956
				117702787072 0.612756788730621
				117964931072 0.612570881843567
				118227075072 0.612599670886993
				118489219072 0.612620651721954
				118751363072 0.612526774406433
				119013507072 0.612596333026886
				119275651072 0.61216676235199
				119537795072 0.612197637557983
				119799939072 0.61213630437851
				120062083072 0.611969888210297
				120324227072 0.612054586410522
				120586371072 0.612028360366821
				120848515072 0.611894428730011
				121110659072 0.611717760562897
				121372803072 0.611727178096771
				121634947072 0.611542999744415
				121897091072 0.611694097518921
				122159235072 0.611604630947113
				122421379072 0.611349165439606
				122683523072 0.611273050308228
				122945667072 0.611256301403046
				123207811072 0.611355125904083
				123469955072 0.611224293708801
				123732099072 0.611099660396576
				123994243072 0.611000061035156
				124256387072 0.611010789871216
				124518531072 0.610991954803467
				124780675072 0.611017227172852
				125042819072 0.610946178436279
				125304963072 0.610979497432709
				125567107072 0.610746622085571
				125829251072 0.610779583454132
				126091395072 0.610706210136414
				126353539072 0.610583186149597
				126615683072 0.610479235649109
				126877827072 0.61053055524826
				127139971072 0.610517621040344
				127402115072 0.610427737236023
				127664259072 0.610320866107941
				127926403072 0.61053329706192
				128188547072 0.610515654087067
				128450691072 0.610260426998138
				128712835072 0.610320091247559
				128974979072 0.610280811786652
				129237123072 0.61019766330719
				129499267072 0.610273420810699
				129761411072 0.610274612903595
				130023555072 0.610220074653625
				130285699072 0.610249519348145
				130547843072 0.610095143318176
				130809987072 0.610201001167297
				131072131072 0.610244929790497
			};
			\addlegendentry{60M}
			\addplot [semithick, 100m, ]
			table {%
				524812288 0.797347486019135
				1049100288 0.754566431045532
				1573388288 0.725000977516174
				2097676288 0.710441172122955
				2621964288 0.699905753135681
				3146252288 0.692471563816071
				3670540288 0.686782538890839
				4194828288 0.682030200958252
				4719116288 0.677773833274841
				5243404288 0.674518465995789
				5767692288 0.671851456165314
				6291980288 0.668803155422211
				6816268288 0.666866302490234
				7340556288 0.664595067501068
				7864844288 0.662847518920898
				8389132288 0.661385059356689
				8913420288 0.659641981124878
				9437708288 0.658027410507202
				9961996288 0.656805992126465
				10486284288 0.656219124794006
				11010572288 0.654854416847229
				11534860288 0.65395176410675
				12059148288 0.653207063674927
				12583436288 0.652361989021301
				13107724288 0.651071190834045
				13632012288 0.650402903556824
				14156300288 0.649410307407379
				14680588288 0.648896634578705
				15204876288 0.648046255111694
				15729164288 0.647410929203033
				16253452288 0.646765768527985
				16777740288 0.646862924098969
				17302028288 0.645589768886566
				17826316288 0.645243585109711
				18350604288 0.644496023654938
				18874892288 0.644051849842072
				19399180288 0.643458127975464
				19923468288 0.642812550067902
				20447756288 0.642594993114471
				20972044288 0.642260432243347
				21496332288 0.641829907894135
				22020620288 0.641556859016418
				22544908288 0.641137838363647
				23069196288 0.641019642353058
				23593484288 0.640573263168335
				24117772288 0.639934003353119
				24642060288 0.63952910900116
				25166348288 0.639202952384949
				25690636288 0.638766705989838
				26214924288 0.638691902160645
				26739212288 0.638569176197052
				27263500288 0.637897610664368
				27787788288 0.637675583362579
				28312076288 0.637131750583649
				28836364288 0.636849701404572
				29360652288 0.636716187000275
				29884940288 0.636445224285126
				30409228288 0.635864615440369
				30933516288 0.635532855987549
				31457804288 0.635577380657196
				31982092288 0.63510674238205
				32506380288 0.634882509708405
				33030668288 0.634340465068817
				33554956288 0.634413838386536
				34079244288 0.634192526340485
				34603532288 0.633657991886139
				35127820288 0.63336044549942
				35652108288 0.633271515369415
				36176396288 0.6331866979599
				36700684288 0.632582783699036
				37224972288 0.632483303546906
				37749260288 0.632198810577393
				38273548288 0.631822168827057
				38797836288 0.63161826133728
				39322124288 0.631452143192291
				39846412288 0.631313443183899
				40370700288 0.631010890007019
				40894988288 0.6306232213974
				41419276288 0.630598664283752
				41943564288 0.630194962024689
				42467852288 0.629964351654053
				42992140288 0.629941999912262
				43516428288 0.629599511623383
				44040716288 0.629222273826599
				44565004288 0.629059851169586
				45089292288 0.629189372062683
				45613580288 0.628507137298584
				46137868288 0.628150820732117
				46662156288 0.628118753433228
				47186444288 0.627846360206604
				47710732288 0.627654671669006
				48235020288 0.627504169940948
				48759308288 0.627409934997559
				49283596288 0.626861333847046
				49807884288 0.626712143421173
				50332172288 0.626382350921631
				50856460288 0.626012861728668
				51380748288 0.626069962978363
				51905036288 0.625972807407379
				52429324288 0.625636100769043
				52953612288 0.625320851802826
				53477900288 0.625177025794983
				54002188288 0.624950468540192
				54526476288 0.624956071376801
				55050764288 0.624419927597046
				55575052288 0.624254941940308
				56099340288 0.624039590358734
				56623628288 0.623647809028625
				57147916288 0.623504400253296
				57672204288 0.623483836650848
				58196492288 0.622998416423798
				58720780288 0.622772216796875
				59245068288 0.622538864612579
				59769356288 0.622500479221344
				60293644288 0.622258424758911
				60817932288 0.621802747249603
				61342220288 0.621568441390991
				61866508288 0.62149178981781
				62390796288 0.621311366558075
				62915084288 0.621077537536621
				63439372288 0.62086021900177
				63963660288 0.620601177215576
				64487948288 0.620324432849884
				65012236288 0.620052874088287
				65536524288 0.619874656200409
				66060812288 0.619615614414215
				66585100288 0.619545817375183
				67109388288 0.619168400764465
				67633676288 0.618758797645569
				68157964288 0.618635952472687
				68682252288 0.618480622768402
				69206540288 0.617957770824432
				69730828288 0.617807030677795
				70255116288 0.617674946784973
				70779404288 0.617419123649597
				71303692288 0.617484986782074
				71827980288 0.616883337497711
				72352268288 0.616649866104126
				72876556288 0.616733193397522
				73400844288 0.61615777015686
				73925132288 0.616096436977386
				74449420288 0.616113126277924
				74973708288 0.61562979221344
				75497996288 0.615224599838257
				76022284288 0.615105152130127
				76546572288 0.615014672279358
				77070860288 0.614770233631134
				77595148288 0.614421129226685
				78119436288 0.614106476306915
				78643724288 0.613840401172638
				79168012288 0.613479912281036
				79692300288 0.613471567630768
				80216588288 0.613092362880707
				80740876288 0.612896025180817
				81265164288 0.612698674201965
				81789452288 0.612552106380463
				82313740288 0.612454473972321
				82838028288 0.612084329128265
				83362316288 0.611818611621857
				83886604288 0.611569046974182
				84410892288 0.611405193805695
				84935180288 0.611007452011108
				85459468288 0.610761642456055
				85983756288 0.610642373561859
				86508044288 0.610240578651428
				87032332288 0.610184729099274
				87556620288 0.609912693500519
				88080908288 0.609546065330505
				88605196288 0.609358906745911
				89129484288 0.609122633934021
				89653772288 0.609039068222046
				90178060288 0.60869288444519
				90702348288 0.608562648296356
				91226636288 0.608244359493256
				91750924288 0.607988655567169
				92275212288 0.607585668563843
				92799500288 0.607280433177948
				93323788288 0.607181966304779
				93848076288 0.606924593448639
				94372364288 0.606838643550873
				94896652288 0.60648787021637
				95420940288 0.606190204620361
				95945228288 0.606068015098572
				96469516288 0.605716288089752
				96993804288 0.605531513690948
				97518092288 0.605388998985291
				98042380288 0.605232834815979
				98566668288 0.604847073554993
				99090956288 0.604637920856476
				99615244288 0.604346573352814
				100139532288 0.604111969470978
				100139532288 0.604128181934357
				100663820288 0.603840231895447
				100663820288 0.60385274887085
				101188108288 0.603717923164368
				101712396288 0.603482723236084
				102236684288 0.60326623916626
				102760972288 0.603082060813904
				103285260288 0.602790772914886
				103809548288 0.602559030056
				104333836288 0.602339684963226
				104858124288 0.602197170257568
				105382412288 0.601947546005249
				105906700288 0.601666271686554
				106430988288 0.601429224014282
				106955276288 0.6012943983078
				107479564288 0.601029276847839
				108003852288 0.600893676280975
				108528140288 0.600561141967773
				109052428288 0.60040146112442
				109576716288 0.600210785865784
				110101004288 0.599981307983398
				110625292288 0.599706590175629
				111149580288 0.599575698375702
				111673868288 0.599597871303558
				112198156288 0.599294722080231
				112722444288 0.599135279655457
				113246732288 0.598874926567078
				113771020288 0.598741769790649
				114295308288 0.598703503608704
				114819596288 0.598313808441162
				115343884288 0.598154425621033
				115868172288 0.598002076148987
				116392460288 0.59779816865921
				116916748288 0.597654700279236
				117441036288 0.597439408302307
				117965324288 0.597391903400421
				118489612288 0.59716659784317
				119013900288 0.597067773342133
				119538188288 0.596988618373871
				120062476288 0.596788108348846
				120586764288 0.596802234649658
				121111052288 0.596537530422211
				121635340288 0.596520483493805
				122159628288 0.596354901790619
				122683916288 0.596191704273224
				123208204288 0.596144437789917
				123732492288 0.595982849597931
				124256780288 0.595918715000153
				124781068288 0.595823228359222
				125305356288 0.595728278160095
				125829644288 0.595628201961517
				126353932288 0.595604240894318
				126878220288 0.595449030399323
				127402508288 0.595364153385162
				127926796288 0.595353543758392
				128451084288 0.595272243022919
				128975372288 0.595218539237976
				129499660288 0.595106244087219
				130023948288 0.595041036605835
				130548236288 0.595012664794922
				131072524288 0.595044672489166
			};
			\addlegendentry{100M}
			\addplot [semithick, 200m, ]
			table {%
				524812288 0.790840923786163
				1049100288 0.744782090187073
				1573388288 0.718578457832336
				2097676288 0.703560590744019
				2621964288 0.69202983379364
				3146252288 0.684760272502899
				3670540288 0.677929520606995
				4194828288 0.672835648059845
				4719116288 0.668762981891632
				5243404288 0.665167152881622
				5767692288 0.662011384963989
				6291980288 0.658799707889557
				6816268288 0.656551897525787
				7340556288 0.654458940029144
				7864844288 0.652392864227295
				8389132288 0.651010632514954
				8913420288 0.649060964584351
				9437708288 0.647059738636017
				9961996288 0.645844280719757
				10486284288 0.644634783267975
				11010572288 0.643613934516907
				11534860288 0.642416656017303
				12059148288 0.641641557216644
				12583436288 0.640274465084076
				13107724288 0.639810502529144
				13632012288 0.638538599014282
				14156300288 0.6378413438797
				14680588288 0.63706910610199
				15204876288 0.636442184448242
				15729164288 0.635641276836395
				16253452288 0.634848356246948
				16777740288 0.634426772594452
				17302028288 0.633775591850281
				17826316288 0.633126318454742
				18350604288 0.632709503173828
				18874892288 0.631634175777435
				19399180288 0.631592571735382
				19923468288 0.630928993225098
				20447756288 0.630609750747681
				20972044288 0.629705011844635
				21496332288 0.629449784755707
				22020620288 0.628887832164764
				22544908288 0.628961682319641
				23069196288 0.627946972846985
				23593484288 0.627666413784027
				24117772288 0.62757819890976
				24642060288 0.626978814601898
				25166348288 0.626415431499481
				25690636288 0.626117348670959
				26214924288 0.626007676124573
				26739212288 0.62552410364151
				27263500288 0.625234305858612
				27787788288 0.62512081861496
				28312076288 0.6246737241745
				28836364288 0.62417471408844
				29360652288 0.623771011829376
				29884940288 0.623550713062286
				30409228288 0.623141467571259
				30933516288 0.62270325422287
				31457804288 0.622367441654205
				31982092288 0.622576951980591
				32506380288 0.622052371501923
				33030668288 0.621485471725464
				33554956288 0.62115478515625
				34079244288 0.621217310428619
				34603532288 0.620762825012207
				35127820288 0.620658695697784
				35652108288 0.620214760303497
				36176396288 0.620151281356812
				36700684288 0.620561122894287
				37224972288 0.619785904884338
				37749260288 0.619181931018829
				38273548288 0.619188725948334
				38797836288 0.618809044361115
				39322124288 0.618727803230286
				39846412288 0.618232011795044
				40370700288 0.618062794208527
				40894988288 0.617701649665833
				41419276288 0.617230892181396
				41943564288 0.617202341556549
				42467852288 0.616953015327454
				42992140288 0.616625308990479
				43516428288 0.616355776786804
				44040716288 0.616127133369446
				44565004288 0.615912735462189
				45089292288 0.61556476354599
				45613580288 0.615221560001373
				46137868288 0.615208446979523
				46662156288 0.614836454391479
				47186444288 0.614902496337891
				47710732288 0.614229142665863
				48235020288 0.614160537719727
				48759308288 0.614125728607178
				49283596288 0.613808870315552
				49807884288 0.613496124744415
				50332172288 0.613499164581299
				50856460288 0.612819790840149
				51380748288 0.612695515155792
				51905036288 0.612577199935913
				52429324288 0.612253963947296
				52953612288 0.612124681472778
				53477900288 0.611763000488281
				54002188288 0.611425876617432
				54526476288 0.611157476902008
				55050764288 0.611170172691345
				55575052288 0.610903859138489
				56099340288 0.610777139663696
				56623628288 0.61057186126709
				57147916288 0.610277771949768
				57672204288 0.609799385070801
				58196492288 0.60961526632309
				58720780288 0.609504520893097
				59245068288 0.609547317028046
				59769356288 0.609002947807312
				60293644288 0.608787655830383
				60817932288 0.608678758144379
				61342220288 0.608349740505219
				61866508288 0.60808539390564
				62390796288 0.607926428318024
				62915084288 0.607691645622253
				63439372288 0.607398927211761
				63963660288 0.606855034828186
				64487948288 0.606938421726227
				65012236288 0.606558978557587
				65536524288 0.606324255466461
				66060812288 0.606187582015991
				66585100288 0.605909943580627
				67109388288 0.605669021606445
				67633676288 0.605517685413361
				68157964288 0.605081021785736
				68682252288 0.604827165603638
				69206540288 0.604693472385406
				69730828288 0.604609191417694
				70255116288 0.604101538658142
				70779404288 0.603859782218933
				71303692288 0.603743195533752
				71827980288 0.603384673595428
				72352268288 0.603275179862976
				72876556288 0.603252470493317
				73400844288 0.602650880813599
				73925132288 0.602459847927094
				74449420288 0.602096319198608
				74973708288 0.601735413074493
				75497996288 0.601592421531677
				76022284288 0.601275026798248
				76546572288 0.601235091686249
				77070860288 0.601084649562836
				77595148288 0.600602030754089
				78119436288 0.600408732891083
				78643724288 0.600126981735229
				79168012288 0.600129067897797
				79692300288 0.599924385547638
				80216588288 0.599329948425293
				80740876288 0.599189460277557
				81265164288 0.598844528198242
				81789452288 0.598618030548096
				82313740288 0.598414480686188
				82838028288 0.598300278186798
				83362316288 0.597959160804749
				83886604288 0.5977503657341
				84410892288 0.597487449645996
				84935180288 0.597177982330322
				85459468288 0.597092509269714
				85983756288 0.596718430519104
				86508044288 0.596523821353912
				87032332288 0.596159815788269
				87556620288 0.595964372158051
				88080908288 0.595656394958496
				88605196288 0.595426082611084
				89129484288 0.595166146755219
				89653772288 0.595091044902802
				89653772288 0.595127820968628
				90178060288 0.59459388256073
				90178060288 0.594594895839691
				90702348288 0.594555914402008
				90702348288 0.594568014144897
				91226636288 0.59415078163147
				91226636288 0.594153583049774
				91750924288 0.593986034393311
				91750924288 0.594075560569763
				92275212288 0.593662858009338
				92275212288 0.593634426593781
				92799500288 0.59343034029007
				92799500288 0.593440294265747
				93323788288 0.59331202507019
				93848076288 0.592980623245239
				94372364288 0.592789530754089
				94896652288 0.592548727989197
				95420940288 0.592315137386322
				95945228288 0.591955661773682
				96469516288 0.591745495796204
				96993804288 0.591513752937317
				97518092288 0.591355979442596
				98042380288 0.59106981754303
				98566668288 0.590736627578735
				99090956288 0.590594410896301
				99615244288 0.590368807315826
				100139532288 0.589977502822876
				100663820288 0.589775085449219
				101188108288 0.589567542076111
				101712396288 0.589380264282227
				102236684288 0.589130163192749
				102760972288 0.588935732841492
				103285260288 0.588663876056671
				103809548288 0.588261723518372
				104333836288 0.588090598583221
				104858124288 0.587929904460907
				105382412288 0.587664842605591
				105906700288 0.587501227855682
				106430988288 0.587116003036499
				106955276288 0.586887359619141
				107479564288 0.586691558361053
				108003852288 0.586615443229675
				108528140288 0.586392879486084
				109052428288 0.58613246679306
				109576716288 0.585952758789062
				110101004288 0.585703492164612
				110625292288 0.585557043552399
				111149580288 0.585315644741058
				111673868288 0.585176706314087
				112198156288 0.58494621515274
				112722444288 0.584748089313507
				113246732288 0.584482669830322
				113771020288 0.584305882453918
				114295308288 0.584193289279938
				114819596288 0.583912491798401
				115343884288 0.583754420280457
				115868172288 0.583617985248566
				116392460288 0.583425104618073
				116916748288 0.583260774612427
				117441036288 0.583269417285919
				117965324288 0.582987785339355
				118489612288 0.582756757736206
				119013900288 0.582631170749664
				119538188288 0.582512497901917
				120062476288 0.582208156585693
				120586764288 0.582170963287354
				121111052288 0.582066774368286
				121635340288 0.581927835941315
				122159628288 0.581866264343262
				122683916288 0.581681549549103
				123208204288 0.581494152545929
				123732492288 0.581454515457153
				124256780288 0.581284523010254
				124781068288 0.581242799758911
				125305356288 0.581111013889313
				125829644288 0.581084191799164
				126353932288 0.580930471420288
				126878220288 0.580894529819489
				127402508288 0.580786168575287
				127926796288 0.580710351467133
				128451084288 0.580626606941223
				128975372288 0.580551326274872
				129499660288 0.580486357212067
				130023948288 0.580422401428223
				130548236288 0.580341458320618
				131072524288 0.580361783504486
			};
			\addlegendentry{200M}
			\node[anchor=north west, font=\small] at (rel axis cs:-0.18,1.12) {\textbf{a}};	
			
			\nextgroupplot[
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
				at={(1,1)}, anchor=north east},
			%tick align=outside,
			tick pos=left,
			xlabel={Non-Embedding Parameters (Millions)},
			xmin=15.2931161666972, xmax=21.9874412464816,
			%xtick style={color=black},
			xtick={13.8155105579643,16.1180956509583,18.4206807439524,20.7232658369464, 21.8218781256145},
			xticklabels={
				\(\displaystyle 1\),
				\(\displaystyle 10\),
				\(\displaystyle 100\),
				\(\displaystyle 1000\),
				\(\displaystyle 3000\)
			},
			%y grid style={darkgray176},
			ylabel={Validation Loss (Log Scale)},
			ymin=-0.693147180559945, ymax=-0.22314355131421,
			%ytick style={color=black},
			ytick={-0.693147180559945,-0.510825623765991,-0.356674943938732,-0.22314355131421},
			yticklabels={0.5,0.6,0.7,0.8}
			]
			\addplot [semithick, 10m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				16.098017017576 -0.416996592285913
			};
			\addplot [semithick, 20m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				16.825193072845 -0.455108759164719
			};
			\addplot [semithick, 30m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				17.188104329044 -0.465511342875484
			};
			\addplot [semithick, 40m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				17.4951668088037 -0.474894759884738
			};
			\addplot [semithick, 50m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				17.7168579007497 -0.489309875929202
			};
			\addplot [semithick, 60m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				17.8544438850228 -0.493894878157353
			};
			
			\addplot [semithick, 100m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				18.3997201985277 -0.519118796441131
			};
			
			\addplot [semithick, 200m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				19.1195141273753 -0.544103605239082
			};
			
			\addplot [semithick, fitting_line]
			table {%
				15.7760566772244 -0.406495744365032
				15.8368666714465 -0.409043271079572
				15.8976766656686 -0.411590797794111
				15.9584866598906 -0.41413832450865
				16.0192966541127 -0.416685851223189
				16.0801066483347 -0.419233377937729
				16.1409166425568 -0.421780904652268
				16.2017266367788 -0.424328431366807
				16.2625366310009 -0.426875958081346
				16.3233466252229 -0.429423484795886
				16.384156619445 -0.431971011510425
				16.444966613667 -0.434518538224964
				16.5057766078891 -0.437066064939503
				16.5665866021112 -0.439613591654043
				16.6273965963332 -0.442161118368582
				16.6882065905553 -0.444708645083121
				16.7490165847773 -0.44725617179766
				16.8098265789994 -0.4498036985122
				16.8706365732214 -0.452351225226739
				16.9314465674435 -0.454898751941278
				16.9922565616655 -0.457446278655817
				17.0530665558876 -0.459993805370357
				17.1138765501096 -0.462541332084896
				17.1746865443317 -0.465088858799435
				17.2354965385538 -0.467636385513974
				17.2963065327758 -0.470183912228514
				17.3571165269979 -0.472731438943053
				17.4179265212199 -0.475278965657592
				17.478736515442 -0.477826492372131
				17.539546509664 -0.480374019086671
				17.6003565038861 -0.48292154580121
				17.6611664981081 -0.485469072515749
				17.7219764923302 -0.488016599230288
				17.7827864865522 -0.490564125944828
				17.8435964807743 -0.493111652659367
				17.9044064749963 -0.495659179373906
				17.9652164692184 -0.498206706088445
				18.0260264634405 -0.500754232802985
				18.0868364576625 -0.503301759517524
				18.1476464518846 -0.505849286232063
				18.2084564461066 -0.508396812946602
				18.2692664403287 -0.510944339661142
				18.3300764345507 -0.513491866375681
				18.3908864287728 -0.51603939309022
				18.4516964229948 -0.518586919804759
				18.5125064172169 -0.521134446519299
				18.5733164114389 -0.523681973233838
				18.634126405661 -0.526229499948377
				18.6949363998831 -0.528777026662916
				18.7557463941051 -0.531324553377456
				18.8165563883272 -0.533872080091995
				18.8773663825492 -0.536419606806534
				18.9381763767713 -0.538967133521073
				18.9989863709933 -0.541514660235613
				19.0597963652154 -0.544062186950152
				19.1206063594374 -0.546609713664691
				19.1814163536595 -0.54915724037923
				19.2422263478815 -0.55170476709377
				19.3030363421036 -0.554252293808309
				19.3638463363257 -0.556799820522848
				19.4246563305477 -0.559347347237387
				19.4854663247698 -0.561894873951927
				19.5462763189918 -0.564442400666466
				19.6070863132139 -0.566989927381005
				19.6678963074359 -0.569537454095544
				19.728706301658 -0.572084980810084
				19.78951629588 -0.574632507524623
				19.8503262901021 -0.577180034239162
				19.9111362843241 -0.579727560953701
				19.9719462785462 -0.582275087668241
				20.0327562727683 -0.58482261438278
				20.0935662669903 -0.587370141097319
				20.1543762612124 -0.589917667811858
				20.2151862554344 -0.592465194526397
				20.2759962496565 -0.595012721240937
				20.3368062438785 -0.597560247955476
				20.3976162381006 -0.600107774670015
				20.4584262323226 -0.602655301384555
				20.5192362265447 -0.605202828099094
				20.5800462207667 -0.607750354813633
				20.6408562149888 -0.610297881528172
				20.7016662092109 -0.612845408242712
				20.7624762034329 -0.615392934957251
				20.823286197655 -0.61794046167179
				20.884096191877 -0.620487988386329
				20.9449061860991 -0.623035515100869
				21.0057161803211 -0.625583041815408
				21.0665261745432 -0.628130568529947
				21.1273361687652 -0.630678095244486
				21.1881461629873 -0.633225621959026
				21.2489561572093 -0.635773148673565
				21.3097661514314 -0.638320675388104
				21.3705761456535 -0.640868202102643
				21.4313861398755 -0.643415728817182
				21.4921961340976 -0.645963255531722
				21.5530061283196 -0.648510782246261
				21.6138161225417 -0.6510583089608
				21.6746261167637 -0.653605835675339
				21.7354361109858 -0.656153362389879
				21.7962461052078 -0.658700889104418
			};
			\addlegendentry{$L = (N/433.95)^{-0.042}$};
			
			
			\addplot [semithick, 1b, mark=triangle*, mark size=4, mark options={solid}, only marks]
			table {%
				20.7232658369464 -0.5905905922348531
			};
			\addlegendentry{ChemFM-1B};
			
			\addplot [semithick, 3b, mark=triangle*, mark size=4, mark options={solid}, only marks]
			table {%
				21.72 -0.5984371808276528
			};
			\addlegendentry{ChemFM-3B};
			\node[anchor=north west, font=\small] at (rel axis cs:-0.18,1.12) {\textbf{b}};	
			
			
			\nextgroupplot[
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)},
				anchor=north east,
				legend columns=2},
			tick pos=left,
			xlabel={Processed Tokens (Billions)},
			xmin=0, xmax=140000000000,
			xtick={0,20000000000,40000000000,60000000000,80000000000,100000000000,120000000000},
			xticklabels={0,,40,,80,,120},
			ylabel={Validation Loss},
			ymin=0.4, ymax=0.5,
			ytick={0.4, 0.45, 0.5},
			scaled x ticks=false
			]
			\addplot [semithick, 10m, ]
			table {%
%				262668288 0.632362723350525
%				524812288 0.561351239681244
%				786956288 0.541199862957001
%				1049100288 0.533780515193939
%				1311244288 0.516442477703094
%				1573388288 0.505446314811707
%				1835532288 0.50737202167511
%				2097676288 0.502011597156525
				2359820288 0.491522908210754
				2621964288 0.494650036096573
				2884108288 0.487146288156509
				3146252288 0.481048732995987
				3408396288 0.481214493513107
				3670540288 0.480779320001602
				3932684288 0.484772175550461
				4194828288 0.477418839931488
				4456972288 0.478180199861526
				4719116288 0.476232081651688
				4981260288 0.475156635046005
				5243404288 0.476909160614014
				5505548288 0.475873023271561
				5767692288 0.475656390190125
				6029836288 0.47391802072525
				6291980288 0.472855299711227
				6554124288 0.467568933963776
				6816268288 0.472873359918594
				7078412288 0.46708157658577
				7340556288 0.468637049198151
				7602700288 0.469926297664642
				7864844288 0.471610069274902
				8126988288 0.467166244983673
				8389132288 0.465876281261444
				8651276288 0.470029830932617
				8913420288 0.468599915504456
				9175564288 0.470249682664871
				9437708288 0.467752754688263
				9699852288 0.465283036231995
				9961996288 0.46521458029747
				10224140288 0.464221209287643
				10486284288 0.469839453697205
				10748428288 0.467814862728119
				11010572288 0.469174236059189
				11272716288 0.463736116886139
				11534860288 0.465880006551743
				11797004288 0.462710201740265
				12059148288 0.461290746927261
				12321292288 0.462019801139832
				12583436288 0.460805922746658
				12845580288 0.46304452419281
				13107724288 0.462774902582169
				13369868288 0.46042189002037
				13632012288 0.461260885000229
				13894156288 0.460884571075439
				14156300288 0.465230137109756
				14418444288 0.460700333118439
				14680588288 0.461649119853973
				14942732288 0.465159267187119
				15204876288 0.462434470653534
				15467020288 0.467180371284485
				15729164288 0.460989505052567
				15991308288 0.461181461811066
				16253452288 0.463016390800476
				16515596288 0.459624707698822
				16777740288 0.46065017580986
				17039884288 0.462422132492065
				17302028288 0.459623426198959
				17564172288 0.462250053882599
				17826316288 0.457582980394363
				18088460288 0.465176552534103
				18350604288 0.45996755361557
				18612748288 0.460809260606766
				18874892288 0.461192756891251
				19137036288 0.463237196207047
				19399180288 0.466814965009689
				19661324288 0.45868307352066
				19923468288 0.460777044296265
				20185612288 0.463014632463455
				20447756288 0.462285339832306
				20709900288 0.461893230676651
				20972044288 0.461882174015045
				21234188288 0.462353080511093
				21496332288 0.459853053092957
				21758476288 0.460388273000717
				22020620288 0.465819209814072
				22282764288 0.462860614061356
				22544908288 0.460930049419403
				22807052288 0.462440103292465
				23069196288 0.462774723768234
				23331340288 0.45871701836586
				23593484288 0.462498605251312
				23855628288 0.458982884883881
				24117772288 0.457402497529984
				24379916288 0.457510828971863
				24642060288 0.461194574832916
				24904204288 0.457166761159897
				25166348288 0.461413532495499
				25428492288 0.457438141107559
				25690636288 0.460716247558594
				25952780288 0.46002534031868
				26214924288 0.46094137430191
				26477068288 0.458499073982239
				26739212288 0.460177361965179
				27001356288 0.460151642560959
				27263500288 0.459106802940369
				27525644288 0.456312894821167
				27787788288 0.462542653083801
				28049932288 0.456213802099228
				28312076288 0.456392109394073
				28574220288 0.459251165390015
				28836364288 0.455910474061966
				29098508288 0.457108289003372
				29360652288 0.460095852613449
				29622796288 0.457824051380157
				29884940288 0.458624422550201
				30147084288 0.459480136632919
				30409228288 0.45836415886879
				30671372288 0.455784380435944
				30933516288 0.458735167980194
				31195660288 0.455663412809372
				31457804288 0.461922973394394
				31719948288 0.458285599946976
				31982092288 0.461686313152313
				32244236288 0.464163422584534
				32506380288 0.456084489822388
				32768524288 0.458714097738266
				33030668288 0.460701137781143
				33292812288 0.45921066403389
				33554956288 0.455538511276245
				33817100288 0.455444157123566
				34079244288 0.456327468156815
				34341388288 0.461291342973709
				34603532288 0.458103746175766
				34865676288 0.457401067018509
				35127820288 0.457162141799927
				35389964288 0.460907250642776
				35652108288 0.457207709550858
				35914252288 0.459743767976761
				36176396288 0.457571238279343
				36438540288 0.456804871559143
				36700684288 0.45521667599678
				36962828288 0.45715144276619
				37224972288 0.45550924539566
				37487116288 0.455893307924271
				37749260288 0.457834094762802
				38011404288 0.455780297517776
				38273548288 0.457664489746094
				38535692288 0.457848399877548
				38797836288 0.454910933971405
				39059980288 0.456325769424438
				39322124288 0.455606460571289
				39584268288 0.456122517585754
				39846412288 0.453135639429092
				40108556288 0.453748911619186
				40370700288 0.455511182546616
				40632844288 0.458645701408386
				40894988288 0.455910593271255
				41157132288 0.453872829675674
				41419276288 0.454923152923584
				41681420288 0.457758694887161
				41943564288 0.453306794166565
				42205708288 0.455659866333008
				42467852288 0.45631667971611
				42729996288 0.452603548765182
				42992140288 0.46369257569313
				43254284288 0.455551862716675
				43516428288 0.458089888095856
				43778572288 0.458384156227112
				44040716288 0.453819900751114
				44302860288 0.452579259872437
				44565004288 0.453638255596161
				44827148288 0.4529789686203
				45089292288 0.454870462417603
				45351436288 0.453606396913528
				45613580288 0.456704527139664
				45875724288 0.456763058900833
				46137868288 0.454713940620422
				46400012288 0.452507048845291
				46662156288 0.457165867090225
				46924300288 0.454479962587357
				47186444288 0.456312835216522
				47448588288 0.451600581407547
				47710732288 0.455705583095551
				47972876288 0.454275578260422
				48235020288 0.455066353082657
				48497164288 0.452544778585434
				48759308288 0.451082468032837
				49021452288 0.452601104974747
				49283596288 0.45166864991188
				49545740288 0.450237214565277
				49807884288 0.458547860383987
				50070028288 0.450606465339661
				50332172288 0.455643892288208
				50594316288 0.455893635749817
				50856460288 0.455527931451797
				51118604288 0.451111525297165
				51380748288 0.453940600156784
				51642892288 0.451965242624283
				51905036288 0.451670616865158
				52167180288 0.452855199575424
				52429324288 0.448909431695938
				52691468288 0.45467346906662
				52953612288 0.451781183481216
				53215756288 0.457496762275696
				53477900288 0.455864876508713
				53740044288 0.454356849193573
				54002188288 0.455398589372635
				54264332288 0.450722545385361
				54526476288 0.454029381275177
				54788620288 0.450188845396042
				55050764288 0.449696719646454
				55312908288 0.452426791191101
				55575052288 0.454098969697952
				55837196288 0.452338606119156
				56099340288 0.456890761852264
				56361484288 0.454673558473587
				56623628288 0.453174024820328
				56885772288 0.454439461231232
				57147916288 0.452792197465897
				57410060288 0.450517177581787
				57672204288 0.455428659915924
				57934348288 0.450870126485825
				58196492288 0.450440853834152
				58458636288 0.449516147375107
				58720780288 0.452517479658127
				58982924288 0.4543297290802
				59245068288 0.451928436756134
				59507212288 0.452892363071442
				59769356288 0.452351033687592
				60031500288 0.450438737869263
				60293644288 0.448496967554092
				60555788288 0.451019048690796
				60817932288 0.449741542339325
				61080076288 0.44961354136467
				61342220288 0.451537400484085
				61604364288 0.450050801038742
				61866508288 0.44946962594986
				62128652288 0.449245393276215
				62390796288 0.452838778495789
				62652940288 0.450500458478928
				62915084288 0.449970424175262
				63177228288 0.451910108327866
				63439372288 0.452777296304703
				63701516288 0.452494710683823
				63963660288 0.451200574636459
				64225804288 0.449004977941513
				64487948288 0.450213998556137
				64750092288 0.446075707674026
				65012236288 0.451173573732376
				65274380288 0.450472980737686
				65536524288 0.450423657894135
				65798668288 0.453471690416336
				66060812288 0.449778348207474
				66322956288 0.450408786535263
				66585100288 0.450195103883743
				66847244288 0.450467437505722
				67109388288 0.451039046049118
				67371532288 0.452573865652084
				67633676288 0.451688230037689
				67895820288 0.449477225542068
				68157964288 0.448150843381882
				68420108288 0.450033843517303
				68682252288 0.448561251163483
				68944396288 0.44808354973793
				69206540288 0.448437660932541
				69468684288 0.450822383165359
				69730828288 0.452101945877075
				69992972288 0.449550747871399
				70255116288 0.450246036052704
				70517260288 0.45010444521904
				70779404288 0.44813472032547
				71041548288 0.446179538965225
				71303692288 0.450552850961685
				71565836288 0.447318643331528
				71827980288 0.447543025016785
				72090124288 0.452088266611099
				72352268288 0.451117277145386
				72614412288 0.447721809148788
				72876556288 0.450985908508301
				73138700288 0.453082829713821
				73400844288 0.450470119714737
				73662988288 0.447050124406815
				73662988288 0.447050124406815
				73925132288 0.446191638708115
				73925132288 0.446191638708115
				74187276288 0.446256101131439
				74187276288 0.446256101131439
				74449420288 0.44658836722374
				74449420288 0.44658836722374
				74711564288 0.450989812612534
				74711564288 0.450989812612534
				74973708288 0.448481678962708
				75235852288 0.45098140835762
				75497996288 0.447804540395737
				75760140288 0.447410225868225
				76022284288 0.451284676790237
				76284428288 0.447685658931732
				76546572288 0.450031638145447
				76808716288 0.448998093605042
				77070860288 0.448271840810776
				77333004288 0.451002389192581
				77595148288 0.448377281427383
				77857292288 0.447119772434235
				78119436288 0.445974588394165
				78381580288 0.446315109729767
				78643724288 0.445607125759125
				78905868288 0.445920139551163
				79168012288 0.446814835071564
				79430156288 0.445474922657013
				79692300288 0.447840690612793
				79954444288 0.446268290281296
				80216588288 0.447083622217178
				80478732288 0.45112332701683
				80740876288 0.445052206516266
				81003020288 0.447384119033813
				81265164288 0.44665190577507
				81527308288 0.443651437759399
				81789452288 0.445888519287109
				82051596288 0.445902436971664
				82313740288 0.44557398557663
				82575884288 0.446825176477432
				82838028288 0.446354031562805
				83100172288 0.44628432393074
				83362316288 0.444260269403458
				83624460288 0.44660097360611
				83886604288 0.446509003639221
				84148748288 0.445859670639038
				84410892288 0.444873809814453
				84673036288 0.446376413106918
				84935180288 0.444960832595825
				85197324288 0.447753757238388
				85459468288 0.447248727083206
				85721612288 0.443999975919724
				85983756288 0.444451838731766
				86245900288 0.444060683250427
				86508044288 0.445715874433517
				86770188288 0.445208489894867
				87032332288 0.445321381092072
				87294476288 0.442648887634277
				87556620288 0.445743352174759
				87818764288 0.445828467607498
				88080908288 0.442759543657303
				88343052288 0.446708202362061
				88605196288 0.447056114673615
				88867340288 0.44908407330513
				89129484288 0.445348411798477
				89391628288 0.442972809076309
				89653772288 0.448841214179993
				89915916288 0.447168469429016
				90178060288 0.448602199554443
				90440204288 0.44363808631897
				90702348288 0.443822413682938
				90964492288 0.442001610994339
				91226636288 0.442218899726868
				91488780288 0.446217805147171
				91750924288 0.445986241102219
				92013068288 0.444391250610352
				92275212288 0.445433974266052
				92537356288 0.44327375292778
				92799500288 0.444923490285873
				93061644288 0.442851126194
				93323788288 0.445451319217682
				93585932288 0.441963791847229
				93848076288 0.441350817680359
				94110220288 0.442682713270187
				94372364288 0.450589269399643
				94634508288 0.44168159365654
				94896652288 0.442767590284348
				95158796288 0.443468898534775
				95420940288 0.443308353424072
				95683084288 0.443514317274094
				95945228288 0.442697882652283
				96207372288 0.444193065166473
				96469516288 0.442218720912933
				96731660288 0.44097563624382
				96993804288 0.444900184869766
				97255948288 0.441483974456787
				97518092288 0.440777599811554
				97780236288 0.441910982131958
				98042380288 0.441945135593414
				98304524288 0.44282740354538
				98566668288 0.441651880741119
				98828812288 0.44089487195015
				99090956288 0.440899431705475
				99353100288 0.441985607147217
				99615244288 0.443951785564423
				99877388288 0.44097489118576
				100139532288 0.442149996757507
				100401676288 0.442860424518585
				100663820288 0.443926960229874
				100925964288 0.442124217748642
				101188108288 0.439023405313492
				101450252288 0.442561745643616
				101712396288 0.443350434303284
				101974540288 0.44053840637207
				102236684288 0.441340178251266
				102498828288 0.440041780471802
				102760972288 0.445226341485977
				103023116288 0.441143810749054
				103285260288 0.440651923418045
				103547404288 0.442698091268539
				103809548288 0.442818492650986
				104071692288 0.439928114414215
				104333836288 0.442869514226913
				104595980288 0.440217554569244
				104858124288 0.440357089042664
				105120268288 0.441227167844772
				105382412288 0.440307885408401
				105644556288 0.441376477479935
				105906700288 0.439541101455688
				106168844288 0.444953978061676
				106430988288 0.438770592212677
				106693132288 0.440237790346146
				106955276288 0.440625339746475
				107217420288 0.440878331661224
				107479564288 0.439920246601105
				107741708288 0.440488517284393
				108003852288 0.440809100866318
				108265996288 0.438308417797089
				108528140288 0.440546274185181
				108790284288 0.440939664840698
				109052428288 0.442236393690109
				109314572288 0.441707044839859
				109576716288 0.439076364040375
				109838860288 0.44067507982254
				110101004288 0.44496876001358
				110363148288 0.440555483102798
				110625292288 0.439390927553177
				110887436288 0.438698619604111
				111149580288 0.440138280391693
				111411724288 0.440728157758713
				111673868288 0.440506905317307
				111936012288 0.443012535572052
				112198156288 0.437639981508255
				112460300288 0.440529048442841
				112722444288 0.437773674726486
				112984588288 0.440466672182083
				113246732288 0.437887161970139
				113508876288 0.439384192228317
				113771020288 0.439713269472122
				114033164288 0.439845234155655
				114295308288 0.440259009599686
				114557452288 0.441030353307724
				114819596288 0.440926313400269
				115081740288 0.439133882522583
				115343884288 0.442525267601013
				115606028288 0.438595294952393
				115868172288 0.438590258359909
				116130316288 0.443036735057831
				116392460288 0.43871346116066
				116654604288 0.43780305981636
				116916748288 0.437768489122391
				117178892288 0.438364207744598
				117441036288 0.438742518424988
				117703180288 0.43847182393074
				117965324288 0.439595490694046
				118227468288 0.438404470682144
				118489612288 0.438623547554016
				118751756288 0.441407740116119
				119013900288 0.439807891845703
				119276044288 0.437994778156281
				119538188288 0.436575710773468
				119800332288 0.440250009298325
				120062476288 0.439236760139465
				120324620288 0.437439143657684
				120586764288 0.44046288728714
				120848908288 0.439196348190308
				121111052288 0.438047736883163
				121373196288 0.438305199146271
				121635340288 0.439911216497421
				121897484288 0.439195573329926
				122159628288 0.437443882226944
				122421772288 0.439890593290329
				122683916288 0.44235160946846
				122946060288 0.438213706016541
				123208204288 0.435730844736099
				123470348288 0.436580896377563
				123732492288 0.439346253871918
				123994636288 0.436318665742874
				124256780288 0.436782002449036
				124518924288 0.438490658998489
				124781068288 0.437487810850143
				125043212288 0.438859283924103
				125305356288 0.437217324972153
				125567500288 0.437722057104111
				125829644288 0.43816664814949
				126091788288 0.439582854509354
				126353932288 0.437085717916489
				126616076288 0.438308268785477
				126878220288 0.437138110399246
				127140364288 0.436963766813278
				127402508288 0.43902051448822
				127664652288 0.437103062868118
				127926796288 0.440298557281494
				128188940288 0.437224537134171
				128451084288 0.437836498022079
				128713228288 0.439015209674835
				128975372288 0.437216281890869
				129237516288 0.438037365674973
				129499660288 0.436995089054108
				129761804288 0.436745047569275
				130023948288 0.439653813838959
				130286092288 0.440015643835068
				130548236288 0.43556621670723
				130810380288 0.4372698366642
				131072524288 0.439248621463776
			};
			\addlegendentry{10M}
			\addplot [semithick, 20m, ]
			table {%
%				262406144 0.613812327384949
%				524550144 0.543341994285583
%				786694144 0.522470712661743
%				1048838144 0.519789695739746
				1310982144 0.499112993478775
				1573126144 0.490547895431519
				1835270144 0.493055462837219
				2097414144 0.485651642084122
				2359558144 0.476552098989487
				2621702144 0.473563611507416
				2883846144 0.472550243139267
				3145990144 0.467071652412415
				3408134144 0.468023329973221
				3670278144 0.467673480510712
				3932422144 0.469714939594269
				4194566144 0.463168501853943
				4456710144 0.465979039669037
				4718854144 0.463000476360321
				4980998144 0.461182951927185
				5243142144 0.462520271539688
				5505286144 0.462679356336594
				5767430144 0.46206322312355
				6029574144 0.462206393480301
				6291718144 0.459743797779083
				6553862144 0.454946398735046
				6816006144 0.460184961557388
				7078150144 0.454772055149078
				7340294144 0.456015080213547
				7602438144 0.456433683633804
				7864582144 0.45828577876091
				8126726144 0.454324871301651
				8388870144 0.454169809818268
				8651014144 0.457321256399155
				8913158144 0.455174595117569
				9175302144 0.457727283239365
				9437446144 0.455389350652695
				9699590144 0.453116714954376
				9961734144 0.453220635652542
				10223878144 0.452971577644348
				10486022144 0.457560747861862
				10748166144 0.4554682970047
				11010310144 0.456062793731689
				11272454144 0.452098816633224
				11534598144 0.454892069101334
				11796742144 0.451266139745712
				12058886144 0.449323266744614
				12321030144 0.450222134590149
				12583174144 0.449679166078568
				12845318144 0.451048225164413
				13107462144 0.450890332460403
				13369606144 0.44898509979248
				13631750144 0.450086683034897
				13893894144 0.449453145265579
				14156038144 0.452571749687195
				14418182144 0.448541820049286
				14680326144 0.449741721153259
				14942470144 0.453159868717194
				15204614144 0.450567215681076
				15466758144 0.455152004957199
				15728902144 0.449675172567368
				15991046144 0.449675649404526
				16253190144 0.450570583343506
				16515334144 0.448563426733017
				16777478144 0.450690925121307
				17039622144 0.451177775859833
				17301766144 0.448572129011154
				17563910144 0.451061338186264
				17826054144 0.446451008319855
				18088198144 0.453434109687805
				18350342144 0.449441730976105
				18612486144 0.450665414333344
				18874630144 0.450297504663467
				19136774144 0.451921284198761
				19398918144 0.454842031002045
				19661062144 0.44798281788826
				19923206144 0.448877424001694
				20185350144 0.452794700860977
				20447494144 0.451667368412018
				20709638144 0.449314653873444
				20971782144 0.451096385717392
				21233926144 0.451019614934921
				21496070144 0.447724044322968
				21758214144 0.448800206184387
				22020358144 0.45340284705162
				22282502144 0.449756979942322
				22544646144 0.450776427984238
				22806790144 0.450432568788528
				23068934144 0.451631337404251
				23331078144 0.448295533657074
				23593222144 0.452272057533264
				23855366144 0.447070360183716
				24117510144 0.446472197771072
				24379654144 0.447063684463501
				24641798144 0.448979467153549
				24903942144 0.445646286010742
				25166086144 0.449360609054565
				25428230144 0.445891320705414
				25690374144 0.449061542749405
				25952518144 0.448450535535812
				26214662144 0.448595404624939
				26476806144 0.448278278112411
				26738950144 0.449046969413757
				27001094144 0.449422568082809
				27263238144 0.448739856481552
				27525382144 0.445345103740692
				27787526144 0.449467599391937
				28049670144 0.445763885974884
				28311814144 0.445264369249344
				28573958144 0.448145717382431
				28836102144 0.444884389638901
				29098246144 0.445347398519516
				29360390144 0.448993027210236
				29622534144 0.445784211158752
				29884678144 0.447580575942993
				30146822144 0.44937264919281
				30408966144 0.447132021188736
				30671110144 0.445042788982391
				30933254144 0.445915311574936
				31195398144 0.444819271564484
				31457542144 0.450045078992844
				31719686144 0.447098851203918
				31981830144 0.448167502880096
				32243974144 0.453068226575851
				32506118144 0.446075022220612
				32768262144 0.447113484144211
				33030406144 0.44967782497406
				33292550144 0.447650969028473
				33554694144 0.444527000188828
				33816838144 0.44478577375412
				34078982144 0.445064723491669
				34341126144 0.448514521121979
				34603270144 0.446159243583679
				34865414144 0.444704234600067
				35127558144 0.446077346801758
				35389702144 0.447741478681564
				35651846144 0.446489125490189
				35913990144 0.447150766849518
				36176134144 0.44694048166275
				36438278144 0.446011126041412
				36700422144 0.44439771771431
				36962566144 0.446213930845261
				37224710144 0.445698887109756
				37486854144 0.44528740644455
				37748998144 0.446041971445084
				38011142144 0.44430685043335
				38273286144 0.448034584522247
				38535430144 0.446250468492508
				38797574144 0.443482607603073
				39059718144 0.443818926811218
				39321862144 0.444001853466034
				39584006144 0.445435017347336
				39846150144 0.443530172109604
				40108294144 0.443801462650299
				40370438144 0.445756137371063
				40632582144 0.447296947240829
				40894726144 0.444608002901077
				41156870144 0.443705350160599
				41419014144 0.443665623664856
				41681158144 0.446367889642715
				41943302144 0.442514508962631
				42205446144 0.443659663200378
				42467590144 0.44435128569603
				42729734144 0.442365348339081
				42991878144 0.45198267698288
				43254022144 0.442551016807556
				43516166144 0.446339070796967
				43778310144 0.447404056787491
				44040454144 0.4428770840168
				44302598144 0.442857980728149
				44564742144 0.443153709173203
				44826886144 0.442346572875977
				45089030144 0.444312036037445
				45351174144 0.442884415388107
				45613318144 0.446639865636826
				45875462144 0.446047842502594
				46137606144 0.443245530128479
				46399750144 0.442923486232758
				46661894144 0.445775538682938
				46924038144 0.443626463413239
				47186182144 0.444213211536407
				47448326144 0.441095650196075
				47710470144 0.445679634809494
				47972614144 0.443783342838287
				48234758144 0.443759918212891
				48496902144 0.44180166721344
				48759046144 0.440900951623917
				49021190144 0.440870374441147
				49283334144 0.441274702548981
				49545478144 0.439951747655869
				49807622144 0.446253150701523
				50069766144 0.439716935157776
				50331910144 0.444610267877579
				50594054144 0.444769561290741
				50856198144 0.444443047046661
				51118342144 0.440588086843491
				51380486144 0.442845642566681
				51642630144 0.441147238016129
				51904774144 0.44188117980957
				52166918144 0.441274851560593
				52429062144 0.438455104827881
				52691206144 0.443551748991013
				52953350144 0.441466510295868
				53215494144 0.444816201925278
				53477638144 0.445238351821899
				53739782144 0.442626774311066
				54001926144 0.444680422544479
				54264070144 0.44014510512352
				54526214144 0.443266332149506
				54788358144 0.43892428278923
				55050502144 0.439457595348358
				55312646144 0.441405475139618
				55574790144 0.443087786436081
				55836934144 0.441539794206619
				56099078144 0.445338487625122
				56361222144 0.444255471229553
				56623366144 0.442433923482895
				56885510144 0.442659318447113
				57147654144 0.442216873168945
				57409798144 0.440085053443909
				57671942144 0.444428443908691
				57934086144 0.44035416841507
				57934086144 0.44035416841507
				58196230144 0.439769983291626
				58196230144 0.439769983291626
				58458374144 0.439176052808762
				58458374144 0.439176052808762
				58720518144 0.441619843244553
				58720518144 0.441619843244553
				58982662144 0.443683445453644
				58982662144 0.443683445453644
				59244806144 0.441727668046951
				59244806144 0.441727668046951
				59506950144 0.442227929830551
				59769094144 0.441810458898544
				60031238144 0.439243376255035
				60293382144 0.438555836677551
				60555526144 0.441063314676285
				60817670144 0.439405620098114
				61079814144 0.439767211675644
				61341958144 0.441128075122833
				61604102144 0.439144402742386
				61866246144 0.439591944217682
				62128390144 0.438177883625031
				62390534144 0.441889494657516
				62652678144 0.440647453069687
				62914822144 0.439789891242981
				63176966144 0.441771984100342
				63439110144 0.442933589220047
				63701254144 0.44208163022995
				63963398144 0.440599948167801
				64225542144 0.438802599906921
				64487686144 0.439311683177948
				64749830144 0.435629546642303
				65011974144 0.44025045633316
				65274118144 0.439302444458008
				65536262144 0.44011577963829
				65798406144 0.44276425242424
				66060550144 0.439359337091446
				66322694144 0.440398097038269
				66584838144 0.439266353845596
				66846982144 0.440249979496002
				67109126144 0.44111379981041
				67371270144 0.441232562065125
				67633414144 0.440845549106598
				67895558144 0.439132988452911
				68157702144 0.438152134418488
				68419846144 0.439798563718796
				68681990144 0.437832862138748
				68944134144 0.438090175390244
				69206278144 0.437922149896622
				69468422144 0.439779996871948
				69730566144 0.442633718252182
				69992710144 0.438677191734314
				70254854144 0.439203202724457
				70516998144 0.439765244722366
				70779142144 0.438346713781357
				71041286144 0.436206877231598
				71303430144 0.438565820455551
				71565574144 0.436475068330765
				71827718144 0.437039196491241
				72089862144 0.441353678703308
				72352006144 0.441181659698486
				72614150144 0.437432944774628
				72876294144 0.441115260124207
				73138438144 0.441902130842209
				73400582144 0.439688056707382
				73662726144 0.437088310718536
				73924870144 0.436363309621811
				74187014144 0.43594029545784
				74449158144 0.436813950538635
				74711302144 0.439469695091248
				74973446144 0.437680929899216
				75235590144 0.439987063407898
				75497734144 0.436958283185959
				75759878144 0.437460333108902
				76022022144 0.441478252410889
				76284166144 0.43744683265686
				76546310144 0.439419060945511
				76808454144 0.437838822603226
				77070598144 0.437917858362198
				77332742144 0.439391046762466
				77594886144 0.437413096427917
				77857030144 0.436912685632706
				78119174144 0.43516543507576
				78381318144 0.436330586671829
				78643462144 0.435658305883408
				78905606144 0.436270147562027
				79167750144 0.436688750982285
				79429894144 0.435458302497864
				79692038144 0.437169909477234
				79954182144 0.436360329389572
				80216326144 0.437469184398651
				80478470144 0.439990609884262
				80740614144 0.435177862644196
				81002758144 0.437640458345413
				81264902144 0.436674505472183
				81527046144 0.434090912342072
				81789190144 0.435274064540863
				82051334144 0.436381757259369
				82313478144 0.43588051199913
				82575622144 0.437160789966583
				82837766144 0.436041444540024
				83099910144 0.436440080404282
				83362054144 0.43458503484726
				83624198144 0.436137467622757
				83886342144 0.435596168041229
				84148486144 0.434590488672256
				84410630144 0.43469113111496
				84672774144 0.436716616153717
				84934918144 0.435220956802368
				85197062144 0.437920689582825
				85459206144 0.436986923217773
				85721350144 0.434076249599457
				85983494144 0.434452682733536
				86245638144 0.433946400880814
				86507782144 0.436045497655869
				86769926144 0.434861093759537
				87032070144 0.434331983327866
				87294214144 0.433352619409561
				87556358144 0.43550831079483
				87818502144 0.436766803264618
				88080646144 0.432877331972122
				88342790144 0.437151819467545
				88604934144 0.436942845582962
				88867078144 0.439097553491592
				89129222144 0.43494239449501
				89391366144 0.433272540569305
				89653510144 0.437281042337418
				89915654144 0.437233328819275
				90177798144 0.440513342618942
				90439942144 0.433908343315125
				90702086144 0.433730006217957
				90964230144 0.432451188564301
				91226374144 0.432345390319824
				91488518144 0.436307460069656
				91750662144 0.435459613800049
				92012806144 0.434622824192047
				92274950144 0.435182094573975
				92537094144 0.433246314525604
				92799238144 0.434339851140976
				93061382144 0.433578133583069
				93323526144 0.435377866029739
				93585670144 0.432466745376587
				93847814144 0.432159245014191
				94109958144 0.434370577335358
				94372102144 0.439387053251266
				94634246144 0.432174146175385
				94896390144 0.433815956115723
				95158534144 0.434047877788544
				95420678144 0.433901816606522
				95682822144 0.433394253253937
				95944966144 0.432725846767426
				96207110144 0.434156447649002
				96469254144 0.432225733995438
				96731398144 0.431985199451447
				96993542144 0.434827476739883
				97255686144 0.431867659091949
				97517830144 0.4316366314888
				97779974144 0.432383149862289
				98042118144 0.432452976703644
				98304262144 0.43347954750061
				98566406144 0.431746870279312
				98828550144 0.431201279163361
				99090694144 0.431727558374405
				99352838144 0.433093219995499
				99614982144 0.434756398200989
				99877126144 0.431491672992706
				100139270144 0.432335466146469
				100401414144 0.433388382196426
				100663558144 0.433893322944641
				100925702144 0.431688785552979
				101187846144 0.430382668972015
				101449990144 0.433449655771255
				101712134144 0.433724820613861
				101974278144 0.430527985095978
				102236422144 0.432304829359055
				102498566144 0.430720001459122
				102760710144 0.434082508087158
				103022854144 0.431974500417709
				103284998144 0.431808859109879
				103547142144 0.432884901762009
				103809286144 0.432607710361481
				104071430144 0.430735558271408
				104333574144 0.433019429445267
				104595718144 0.430972456932068
				104857862144 0.430917203426361
				105120006144 0.43229678273201
				105382150144 0.430840283632278
				105644294144 0.432189553976059
				105906438144 0.430513381958008
				106168582144 0.435672610998154
				106430726144 0.42997071146965
				106692870144 0.431794077157974
				106955014144 0.431109577417374
				107217158144 0.431325167417526
				107479302144 0.430370390415192
				107741446144 0.431417465209961
				108003590144 0.431605607271194
				108265734144 0.428912550210953
				108527878144 0.430895835161209
				108790022144 0.431757420301437
				109052166144 0.432008028030396
				109314310144 0.43152529001236
				109576454144 0.429855495691299
				109838598144 0.431631743907928
				110100742144 0.435894221067429
				110362886144 0.432765334844589
				110625030144 0.429043233394623
				110887174144 0.429373800754547
				111149318144 0.430827498435974
				111411462144 0.43208259344101
				111673606144 0.431333690881729
				111935750144 0.434151381254196
				112197894144 0.428614675998688
				112460038144 0.43191996216774
				112722182144 0.429062932729721
				112984326144 0.431912630796432
				113246470144 0.429165333509445
				113508614144 0.430657505989075
				113770758144 0.430255085229874
				114032902144 0.43017452955246
				114295046144 0.431108713150024
				114557190144 0.432132184505463
				114819334144 0.431655645370483
				115081478144 0.430836975574493
				115343622144 0.432399600744247
				115605766144 0.429672211408615
				115867910144 0.430200785398483
				116130054144 0.433259278535843
				116392198144 0.429945528507233
				116654342144 0.429344713687897
				116916486144 0.428940862417221
				117178630144 0.429918259382248
				117440774144 0.430158108472824
				117702918144 0.42918848991394
				117965062144 0.430477768182755
				118227206144 0.429461240768433
				118489350144 0.430291652679443
				118751494144 0.431553661823273
				119013638144 0.430711090564728
				119275782144 0.429121285676956
				119537926144 0.427474081516266
				119800070144 0.430753588676453
				120062214144 0.430615186691284
				120324358144 0.428369253873825
				120586502144 0.431389003992081
				120848646144 0.430580228567123
				121110790144 0.429322987794876
				121372934144 0.42908650636673
				121635078144 0.431781321763992
				121897222144 0.430295437574387
				122159366144 0.428720414638519
				122421510144 0.429995089769363
				122683654144 0.431758552789688
				122945798144 0.429482936859131
				123207942144 0.426924228668213
				123470086144 0.42791947722435
				123732230144 0.430729746818542
				123994374144 0.42809334397316
				124256518144 0.428047955036163
				124518662144 0.429211497306824
				124780806144 0.428422719240189
				125042950144 0.430225431919098
				125305094144 0.427885949611664
				125567238144 0.42843234539032
				125829382144 0.429325550794601
				126091526144 0.430508196353912
				126353670144 0.428748369216919
				126615814144 0.430548042058945
				126877958144 0.428586810827255
				127140102144 0.428659021854401
				127402246144 0.430146217346191
				127664390144 0.427404314279556
				127926534144 0.430427461862564
				128188678144 0.42872616648674
				128450822144 0.429152548313141
				128712966144 0.430060029029846
				128975110144 0.428504943847656
				129237254144 0.429690450429916
				129499398144 0.428660184144974
				129761542144 0.428259640932083
				130023686144 0.430872440338135
				130285830144 0.431667804718018
				130547974144 0.427172273397446
				130810118144 0.428645968437195
				131072262144 0.430236101150513
			};
			\addlegendentry{20M}
			\addplot [semithick, 30m, ]
			table {%
%				262275072 0.595447778701782
%				524419072 0.536061406135559
%				786563072 0.519090116024017
%				1048707072 0.51617044210434
				1310851072 0.497013211250305
				1572995072 0.486485809087753
				1835139072 0.490140974521637
				2097283072 0.483068138360977
				2359427072 0.47241547703743
				2621571072 0.471705466508865
				2883715072 0.469371676445007
				3145859072 0.462265372276306
				3408003072 0.463971763849258
				3670147072 0.463383376598358
				3932291072 0.466479867696762
				4194435072 0.459817111492157
				4456579072 0.461592972278595
				4718723072 0.4596107006073
				4980867072 0.458200693130493
				5243011072 0.458437412977219
				5505155072 0.458075284957886
				5767299072 0.45873036980629
				6029443072 0.457161009311676
				6291587072 0.456067204475403
				6553731072 0.450789898633957
				6815875072 0.457364290952682
				7078019072 0.451083898544312
				7340163072 0.452189713716507
				7602307072 0.452912539243698
				7864451072 0.455021470785141
				8126595072 0.450243443250656
				8388739072 0.451634973287582
				8650883072 0.453835934400558
				8913027072 0.452087104320526
				9175171072 0.455053001642227
				9437315072 0.452091425657272
				9699459072 0.449824661016464
				9961603072 0.449422866106033
				10223747072 0.448206692934036
				10485891072 0.454097837209702
				10748035072 0.451568454504013
				11010179072 0.452819913625717
				11272323072 0.448677897453308
				11534467072 0.450568079948425
				11796611072 0.44744348526001
				12058755072 0.44531312584877
				12320899072 0.445771813392639
				12583043072 0.445475548505783
				12845187072 0.44773530960083
				13107331072 0.447291970252991
				13369475072 0.445081681013107
				13631619072 0.446320831775665
				13893763072 0.445403337478638
				14155907072 0.448406279087067
				14418051072 0.444797933101654
				14680195072 0.445505172014236
				14942339072 0.450222790241241
				15204483072 0.44724240899086
				15466627072 0.451015651226044
				15728771072 0.445490181446075
				15990915072 0.446281433105469
				16253059072 0.44702360033989
				16515203072 0.44489660859108
				16777347072 0.447094559669495
				17039491072 0.447853475809097
				17301635072 0.444819897413254
				17563779072 0.4477219581604
				17825923072 0.442522972822189
				18088067072 0.448917806148529
				18350211072 0.446466386318207
				18612355072 0.44633874297142
				18874499072 0.446914970874786
				19136643072 0.448698759078979
				19398787072 0.451910436153412
				19660931072 0.443657994270325
				19923075072 0.444936841726303
				20185219072 0.450146555900574
				20447363072 0.4483882188797
				20709507072 0.445720791816711
				20971651072 0.447529494762421
				21233795072 0.446930676698685
				21495939072 0.444204479455948
				21758083072 0.445348888635635
				22020227072 0.450925171375275
				22282371072 0.446682691574097
				22544515072 0.447603732347488
				22806659072 0.447215408086777
				23068803072 0.448485881090164
				23330947072 0.444509476423264
				23593091072 0.449399888515472
				23855235072 0.443195670843124
				24117379072 0.442892551422119
				24379523072 0.443628370761871
				24641667072 0.444804847240448
				24903811072 0.441816419363022
				25165955072 0.446983277797699
				25428099072 0.442519158124924
				25690243072 0.446016401052475
				25952387072 0.444032847881317
				26214531072 0.445033133029938
				26476675072 0.444885432720184
				26738819072 0.445578157901764
				27000963072 0.446257442235947
				27263107072 0.445915549993515
				27525251072 0.441550374031067
				27787395072 0.445719927549362
				28049539072 0.441917210817337
				28311683072 0.441662013530731
				28573827072 0.444675922393799
				28835971072 0.440794706344604
				29098115072 0.442122220993042
				29360259072 0.444064438343048
				29622403072 0.442089140415192
				29884547072 0.443897306919098
				30146691072 0.445609897375107
				30408835072 0.443550229072571
				30670979072 0.441545069217682
				30933123072 0.442706763744354
				31195267072 0.441041201353073
				31457411072 0.446408569812775
				31719555072 0.444193929433823
				31981699072 0.445238530635834
				32243843072 0.449059098958969
				32505987072 0.442855685949326
				32768131072 0.443072229623795
				33030275072 0.446449965238571
				33292419072 0.444123387336731
				33554563072 0.440711230039597
				33816707072 0.441794097423553
				34078851072 0.441339254379272
				34340995072 0.444834500551224
				34603139072 0.443073153495789
				34865283072 0.441201955080032
				35127427072 0.442303895950317
				35389571072 0.444460600614548
				35651715072 0.442822635173798
				35913859072 0.444163233041763
				36176003072 0.442789435386658
				36438147072 0.442394495010376
				36700291072 0.441278517246246
				36962435072 0.442515999078751
				37224579072 0.442657560110092
				37486723072 0.441545993089676
				37748867072 0.442759364843369
				38011011072 0.440800607204437
				38273155072 0.444824188947678
				38535299072 0.443639755249023
				38797443072 0.439701050519943
				39059587072 0.440095782279968
				39321731072 0.44070827960968
				39583875072 0.441740483045578
				39846019072 0.439265042543411
				40108163072 0.440083384513855
				40370307072 0.443005323410034
				40632451072 0.44391131401062
				40894595072 0.441343277692795
				41156739072 0.43997260928154
				41418883072 0.439820259809494
				41681027072 0.443338543176651
				41943171072 0.439169943332672
				42205315072 0.44041645526886
				42467459072 0.440853118896484
				42729603072 0.438828140497208
				42991747072 0.449044615030289
				43253891072 0.438984662294388
				43516035072 0.443039029836655
				43778179072 0.443159848451614
				44040323072 0.439716637134552
				44302467072 0.439587980508804
				44564611072 0.439836323261261
				44826755072 0.439047008752823
				45088899072 0.441710412502289
				45351043072 0.438840627670288
				45613187072 0.443432778120041
				45875331072 0.443604081869125
				46137475072 0.43970575928688
				46399619072 0.439628750085831
				46661763072 0.442066639661789
				46923907072 0.439895033836365
				47186051072 0.440500557422638
				47448195072 0.437668979167938
				47448195072 0.437668979167938
				47710339072 0.441956877708435
				47710339072 0.441956877708435
				47972483072 0.44024121761322
				47972483072 0.44024121761322
				48234627072 0.440360546112061
				48234627072 0.440360546112061
				48496771072 0.437778770923615
				48496771072 0.437778770923615
				48758915072 0.437177330255508
				48758915072 0.437177330255508
				49021059072 0.437321126461029
				49021059072 0.437321126461029
				49283203072 0.438112765550613
				49283203072 0.438112765550613
				49545347072 0.436620503664017
				49545347072 0.436620503664017
				49807491072 0.443483054637909
				49807491072 0.443483054637909
				50069635072 0.436148166656494
				50069635072 0.436148166656494
				50331779072 0.441152215003967
				50331779072 0.441152215003967
				50593923072 0.441440492868423
				50856067072 0.441232860088348
				51118211072 0.436975181102753
				51380355072 0.439068078994751
				51642499072 0.437840819358826
				51904643072 0.438185036182404
				52166787072 0.437355786561966
				52428931072 0.434819638729095
				52691075072 0.440016567707062
				52953219072 0.437513470649719
				53215363072 0.441738486289978
				53477507072 0.442037850618362
				53739651072 0.438899427652359
				54001795072 0.441854685544968
				54263939072 0.436981350183487
				54526083072 0.440330684185028
				54788227072 0.435258477926254
				55050371072 0.435952216386795
				55312515072 0.438279062509537
				55574659072 0.439393281936646
				55836803072 0.438297778367996
				56098947072 0.442863136529922
				56361091072 0.440553814172745
				56623235072 0.43818074464798
				56885379072 0.438542872667313
				57147523072 0.438984632492065
				57409667072 0.436006724834442
				57671811072 0.439482778310776
				57933955072 0.436546713113785
				58196099072 0.436560750007629
				58458243072 0.435692638158798
				58720387072 0.438603550195694
				58982531072 0.440637588500977
				59244675072 0.438330709934235
				59506819072 0.438722372055054
				59768963072 0.438767343759537
				60031107072 0.435884058475494
				60293251072 0.435391038656235
				60555395072 0.437376797199249
				60817539072 0.436411589384079
				61079683072 0.436466246843338
				61341827072 0.438125848770142
				61603971072 0.4357870221138
				61866115072 0.436520725488663
				62128259072 0.434470236301422
				62390403072 0.438404560089111
				62652547072 0.437021821737289
				62914691072 0.436127573251724
				63176835072 0.4383924305439
				63438979072 0.440287262201309
				63701123072 0.439373254776001
				63963267072 0.436827003955841
				64225411072 0.434853136539459
				64487555072 0.436215907335281
				64749699072 0.432193785905838
				65011843072 0.437523186206818
				65273987072 0.435811847448349
				65536131072 0.437002897262573
				65798275072 0.439570039510727
				66060419072 0.436351031064987
				66322563072 0.437398344278336
				66584707072 0.436122298240662
				66846851072 0.436619579792023
				67108995072 0.438170194625854
				67371139072 0.437426447868347
				67633283072 0.437987327575684
				67895427072 0.43633696436882
				68157571072 0.435094207525253
				68419715072 0.437349438667297
				68681859072 0.434163510799408
				68944003072 0.434541940689087
				69206147072 0.434844344854355
				69468291072 0.436636179685593
				69730435072 0.439181596040726
				69992579072 0.434958130121231
				70254723072 0.436254113912582
				70516867072 0.436589926481247
				70779011072 0.435267925262451
				71041155072 0.433185279369354
				71303299072 0.435141086578369
				71565443072 0.433261424303055
				71827587072 0.434030771255493
				72089731072 0.43816065788269
				72351875072 0.438246995210648
				72614019072 0.434372901916504
				72876163072 0.438360244035721
				73138307072 0.439078032970428
				73400451072 0.436807721853256
				73662595072 0.433658063411713
				73924739072 0.43332827091217
				74186883072 0.43223911523819
				74449027072 0.433546274900436
				74711171072 0.43613600730896
				74973315072 0.434243053197861
				75235459072 0.436027437448502
				75497603072 0.433706313371658
				75759747072 0.434095650911331
				76021891072 0.438377022743225
				76284035072 0.433912366628647
				76546179072 0.435786515474319
				76808323072 0.434572666883469
				77070467072 0.434647113084793
				77332611072 0.436480492353439
				77594755072 0.434246897697449
				77856899072 0.433156132698059
				78119043072 0.431866675615311
				78381187072 0.43278306722641
				78643331072 0.43248525261879
				78905475072 0.432752907276154
				79167619072 0.433268070220947
				79429763072 0.43207648396492
				79691907072 0.434514433145523
				79954051072 0.432796746492386
				80216195072 0.434441804885864
				80478339072 0.435942471027374
				80740483072 0.431921899318695
				81002627072 0.434071063995361
				81264771072 0.433693915605545
				81526915072 0.43065944314003
				81789059072 0.432251632213593
				82051203072 0.43332451581955
				82313347072 0.432865619659424
				82575491072 0.433844268321991
				82837635072 0.432845026254654
				83099779072 0.432969748973846
				83361923072 0.431336581707001
				83624067072 0.433045864105225
				83886211072 0.432362943887711
				84148355072 0.431357264518738
				84410499072 0.430952787399292
				84672643072 0.433628141880035
				84934787072 0.432012349367142
				85196931072 0.434094578027725
				85459075072 0.433520823717117
				85721219072 0.430926352739334
				85983363072 0.43119865655899
				86245507072 0.430671960115433
				86507651072 0.433286219835281
				86769795072 0.431018322706223
				87031939072 0.43086963891983
				87294083072 0.430314481258392
				87556227072 0.432151913642883
				87818371072 0.433409214019775
				88080515072 0.429401576519012
				88342659072 0.434234261512756
				88604803072 0.433789491653442
				88866947072 0.436633348464966
				89129091072 0.431566923856735
				89391235072 0.42999005317688
				89653379072 0.433800846338272
				89915523072 0.434443891048431
				90177667072 0.437774866819382
				90439811072 0.430705100297928
				90701955072 0.430537194013596
				90964099072 0.429294884204865
				91226243072 0.429347902536392
				91488387072 0.433005154132843
				91750531072 0.432161718606949
				92012675072 0.431521207094193
				92274819072 0.432647794485092
				92536963072 0.42997419834137
				92799107072 0.431263983249664
				93061251072 0.430471271276474
				93323395072 0.432208985090256
				93585539072 0.42917811870575
				93847683072 0.429366707801819
				94109827072 0.432183116674423
				94371971072 0.436358481645584
				94634115072 0.428884536027908
				94896259072 0.4310222864151
				95158403072 0.431108504533768
				95420547072 0.430841684341431
				95682691072 0.430303007364273
				95944835072 0.429527372121811
				96206979072 0.430908203125
				96469123072 0.429192304611206
				96731267072 0.42900675535202
				96993411072 0.432100653648376
				97255555072 0.428740382194519
				97517699072 0.428528219461441
				97779843072 0.429448932409286
				98041987072 0.429706126451492
				98304131072 0.430564045906067
				98566275072 0.428335189819336
				98828419072 0.428296953439713
				99090563072 0.42855516076088
				99352707072 0.430024385452271
				99614851072 0.43192994594574
				99876995072 0.428392231464386
				100139139072 0.429276496171951
				100401283072 0.430259197950363
				100663427072 0.430615693330765
				100925571072 0.428708553314209
				101187715072 0.426938384771347
				101449859072 0.430391073226929
				101712003072 0.430080235004425
				101974147072 0.426978200674057
				102236291072 0.428903877735138
				102498435072 0.427518516778946
				102760579072 0.431420505046844
				103022723072 0.428886622190475
				103284867072 0.428782194852829
				103547011072 0.429835319519043
				103809155072 0.429595291614532
				104071299072 0.427750289440155
				104333443072 0.430020749568939
				104595587072 0.42790475487709
				104857731072 0.427859246730804
				105119875072 0.429520636796951
				105382019072 0.427690029144287
				105644163072 0.428852021694183
				105906307072 0.428129732608795
				106168451072 0.432835906744003
				106430595072 0.426578193902969
				106692739072 0.428613901138306
				106954883072 0.428216397762299
				107217027072 0.428518563508987
				107479171072 0.427191615104675
				107741315072 0.428546786308289
				108003459072 0.428563743829727
				108265603072 0.426069349050522
				108527747072 0.427693843841553
				108789891072 0.428722321987152
				109052035072 0.428342550992966
				109314179072 0.427674382925034
				109576323072 0.426835656166077
				109838467072 0.428541868925095
				110100611072 0.43274775147438
				110362755072 0.42974641919136
				110624899072 0.4261574447155
				110887043072 0.42638111114502
				111149187072 0.427764356136322
				111411331072 0.42925226688385
				111673475072 0.428222984075546
				111935619072 0.430726498365402
				112197763072 0.425522357225418
				112459907072 0.429265439510345
				112722051072 0.425870805978775
				112984195072 0.428939342498779
				113246339072 0.426192134618759
				113508483072 0.427502393722534
				113770627072 0.427444189786911
				114032771072 0.427121371030807
				114294915072 0.4281847178936
				114557059072 0.42931079864502
				114819203072 0.4287289083004
				115081347072 0.427925109863281
				115343491072 0.428599089384079
				115605635072 0.426728904247284
				115867779072 0.427273899316788
				116129923072 0.429542124271393
				116392067072 0.427422136068344
				116654211072 0.426639944314957
				116916355072 0.425912737846375
				117178499072 0.426941961050034
				117440643072 0.42705100774765
				117702787072 0.426160037517548
				117964931072 0.427466958761215
				118227075072 0.426485925912857
				118489219072 0.427229940891266
				118751363072 0.428744703531265
				119013507072 0.427896559238434
				119275651072 0.426138669252396
				119537795072 0.424514949321747
				119799939072 0.427789747714996
				120062083072 0.428080946207047
				120324227072 0.425506860017776
				120586371072 0.428660064935684
				120848515072 0.427956312894821
				121110659072 0.426453232765198
				121372803072 0.426132649183273
				121634947072 0.429166227579117
				121897091072 0.427618861198425
				122159235072 0.42555171251297
				122421379072 0.426973879337311
				122683523072 0.428841233253479
				122945667072 0.426574170589447
				123207811072 0.423805952072144
				123469955072 0.424613237380981
				123732099072 0.42768806219101
				123994243072 0.425059348344803
				124256387072 0.424948364496231
				124518531072 0.426404058933258
				124780675072 0.425461858510971
				125042819072 0.42746239900589
				125304963072 0.424962043762207
				125567107072 0.425326824188232
				125829251072 0.426496297121048
				126091395072 0.428046643733978
				126353539072 0.425731331110001
				126615683072 0.427833437919617
				126877827072 0.425520956516266
				127139971072 0.42594963312149
				127402115072 0.427114725112915
				127664259072 0.424225777387619
				127926403072 0.427467405796051
				128188547072 0.425753802061081
				128450691072 0.426438242197037
				128712835072 0.427206128835678
				128974979072 0.426077425479889
				129237123072 0.426510334014893
				129499267072 0.42575404047966
				129761411072 0.42559015750885
				130023555072 0.427905231714249
				130285699072 0.429002463817596
				130547843072 0.424348890781403
				130809987072 0.425955504179001
				131072131072 0.427439898252487
			};
			\addlegendentry{30M}
			\addplot [semithick, 40m, ]
			table {%
%				262275072 0.574256241321564
%				524419072 0.532690942287445
%				786563072 0.520885646343231
%				1048707072 0.516946136951447
%				1310851072 0.496833741664886
%				1572995072 0.503737092018127
				1835139072 0.487561583518982
				2097283072 0.481147825717926
				2359427072 0.471528798341751
				2621571072 0.468832552433014
				2883715072 0.467275410890579
				3145859072 0.460861951112747
				3408003072 0.462437152862549
				3670147072 0.461786299943924
				3932291072 0.46473017334938
				4194435072 0.458044081926346
				4456579072 0.460458695888519
				4718723072 0.458259224891663
				4980867072 0.456195771694183
				5243011072 0.457275241613388
				5505155072 0.457060813903809
				5767299072 0.457357197999954
				6029443072 0.456352531909943
				6291587072 0.454292267560959
				6553731072 0.449229270219803
				6815875072 0.454855352640152
				7078019072 0.449775338172913
				7340163072 0.450886458158493
				7602307072 0.451169312000275
				7864451072 0.453313887119293
				8126595072 0.449198633432388
				8388739072 0.449959695339203
				8650883072 0.452620327472687
				8913027072 0.450431406497955
				9175171072 0.453720062971115
				9437315072 0.450820505619049
				9699459072 0.447822958230972
				9961603072 0.448807835578918
				10223747072 0.446803390979767
				10485891072 0.452656388282776
				10748035072 0.449649065732956
				11010179072 0.4515261054039
				11272323072 0.447042942047119
				11534467072 0.449667483568192
				11796611072 0.445580214262009
				12058755072 0.443875640630722
				12320899072 0.444350183010101
				12583043072 0.444044888019562
				12845187072 0.446509629487991
				13107331072 0.445468902587891
				13369475072 0.443583428859711
				13631619072 0.444676995277405
				13893763072 0.444087624549866
				14155907072 0.447034746408463
				14418051072 0.443725138902664
				14680195072 0.443975538015366
				14942339072 0.447977244853973
				15204483072 0.445575326681137
				15466627072 0.449694037437439
				15728771072 0.443900376558304
				15990915072 0.445183664560318
				16253059072 0.445778399705887
				16515203072 0.443753749132156
				16777347072 0.4449842274189
				17039491072 0.446805626153946
				17301635072 0.443262338638306
				17563779072 0.446151316165924
				17825923072 0.441237181425095
				18088067072 0.447097688913345
				18350211072 0.445085406303406
				18612355072 0.444827437400818
				18874499072 0.44566822052002
				19136643072 0.44705519080162
				19398787072 0.450065910816193
				19660931072 0.442570805549622
				19923075072 0.44353511929512
				20185219072 0.447699964046478
				20447363072 0.446882665157318
				20709507072 0.444164007902145
				20971651072 0.446305006742477
				21233795072 0.445302724838257
				21495939072 0.44261434674263
				21758083072 0.444179654121399
				22020227072 0.449807554483414
				22282371072 0.444612860679626
				22544515072 0.445439428091049
				22806659072 0.445243090391159
				23068803072 0.446174323558807
				23330947072 0.442983061075211
				23593091072 0.447686225175858
				23855235072 0.441921472549438
				24117379072 0.441173493862152
				24379523072 0.441951870918274
				24641667072 0.443833887577057
				24903811072 0.440153330564499
				25165955072 0.446127772331238
				25428099072 0.440927952528
				25690243072 0.444203704595566
				25952387072 0.442922621965408
				26214531072 0.443056792020798
				26476675072 0.443155586719513
				26738819072 0.443581014871597
				27000963072 0.444670498371124
				27263107072 0.444712489843369
				27525251072 0.439913839101791
				27787395072 0.44447249174118
				28049539072 0.440642178058624
				28311683072 0.440442383289337
				28573827072 0.443048447370529
				28835971072 0.439330726861954
				29098115072 0.439898252487183
				29360259072 0.442907810211182
				29622403072 0.441164463758469
				29884547072 0.442057818174362
				30146691072 0.443860083818436
				30408835072 0.441765159368515
				30670979072 0.440086513757706
				30933123072 0.441511601209641
				31195267072 0.439506620168686
				31457411072 0.444931775331497
				31719555072 0.442337989807129
				31981699072 0.44408792257309
				32243843072 0.447663158178329
				32505987072 0.441489696502686
				32768131072 0.441190123558044
				33030275072 0.44510805606842
				33292419072 0.44257190823555
				33554563072 0.439231485128403
				33816707072 0.440082907676697
				34078851072 0.440399438142776
				34340995072 0.443290323019028
				34603139072 0.441582441329956
				34865283072 0.440042555332184
				35127427072 0.441085785627365
				35389571072 0.443564802408218
				35651715072 0.441011190414429
				35913859072 0.442028760910034
				36176003072 0.441462188959122
				36438147072 0.440987080335617
				36700291072 0.439594000577927
				36962435072 0.441026657819748
				37224579072 0.440951704978943
				37486723072 0.440323770046234
				37748867072 0.441482573747635
				38011011072 0.439647495746613
				38273155072 0.443771719932556
				38535299072 0.44222554564476
				38797443072 0.438970774412155
				39059587072 0.438505709171295
				39321731072 0.439525783061981
				39583875072 0.440107375383377
				39846019072 0.438187450170517
				40108163072 0.43887734413147
				40370307072 0.441484302282333
				40632451072 0.442339926958084
				40894595072 0.440067529678345
				41156739072 0.438124448060989
				41418883072 0.438417613506317
				41681027072 0.441666156053543
				41943171072 0.437929272651672
				42205315072 0.439000278711319
				42205315072 0.439000278711319
				42467459072 0.439491599798203
				42467459072 0.439491599798203
				42729603072 0.438142478466034
				42991747072 0.447286337614059
				43253891072 0.437783032655716
				43516035072 0.441757410764694
				43778179072 0.44086816906929
				44040323072 0.43809512257576
				44302467072 0.437899857759476
				44564611072 0.438566267490387
				44826755072 0.437746912240982
				45088899072 0.440498143434525
				45351043072 0.437732398509979
				45613187072 0.442060321569443
				45875331072 0.442140519618988
				46137475072 0.438501864671707
				46399619072 0.43857929110527
				46661763072 0.441095411777496
				46923907072 0.438418507575989
				47186051072 0.439643114805222
				47448195072 0.436272352933884
				47710339072 0.440576821565628
				47972483072 0.439154148101807
				48234627072 0.438893169164658
				48496771072 0.43666011095047
				48758915072 0.435948193073273
				49021059072 0.435706496238708
				49283203072 0.43681013584137
				49545347072 0.43531060218811
				49807491072 0.441669434309006
				50069635072 0.434778273105621
				50331779072 0.439420461654663
				50593923072 0.43967941403389
				50856067072 0.439702183008194
				51118211072 0.4356689453125
				51380355072 0.43747878074646
				51642499072 0.436507225036621
				51904643072 0.436786592006683
				52166787072 0.43651282787323
				52428931072 0.433725416660309
				52691075072 0.438279151916504
				52953219072 0.436219900846481
				53215363072 0.440391391515732
				53477507072 0.440445005893707
				53739651072 0.43735134601593
				54001795072 0.440919101238251
				54263939072 0.435593724250793
				54526083072 0.438850373029709
				54788227072 0.433735489845276
				55050371072 0.434709072113037
				55312515072 0.437071859836578
				55574659072 0.438314735889435
				55836803072 0.436948299407959
				56098947072 0.441309601068497
				56361091072 0.439099252223969
				56623235072 0.436793237924576
				56885379072 0.436929404735565
				57147523072 0.437452226877213
				57409667072 0.43481856584549
				57671811072 0.437904685735703
				57933955072 0.43538972735405
				58196099072 0.43503874540329
				58458243072 0.434501439332962
				58720387072 0.437187105417252
				58982531072 0.439119279384613
				59244675072 0.436897426843643
				59506819072 0.437562525272369
				59768963072 0.437163114547729
				60031107072 0.43453973531723
				60293251072 0.434100985527039
				60555395072 0.435713022947311
				60817539072 0.435184597969055
				61079683072 0.435126155614853
				61341827072 0.436830699443817
				61603971072 0.434443831443787
				61866115072 0.435270339250565
				62128259072 0.433174103498459
				62390403072 0.437210828065872
				62652547072 0.435636818408966
				62914691072 0.434989392757416
				63176835072 0.436712652444839
				63438979072 0.438715934753418
				63701123072 0.438433229923248
				63963267072 0.435367524623871
				64225411072 0.433924943208694
				64487555072 0.435221165418625
				64749699072 0.43107882142067
				65011843072 0.436107784509659
				65273987072 0.434353172779083
				65536131072 0.435952425003052
				65798275072 0.438850462436676
				66060419072 0.434944897890091
				66322563072 0.43582820892334
				66584707072 0.435049593448639
				66846851072 0.435264199972153
				67108995072 0.436534285545349
				67371139072 0.435825884342194
				67633283072 0.436540871858597
				67895427072 0.434938281774521
				68157571072 0.434350907802582
				68419715072 0.436429053544998
				68681859072 0.433052986860275
				68944003072 0.433274298906326
				69206147072 0.433826893568039
				69468291072 0.435159891843796
				69730435072 0.43763068318367
				69992579072 0.433550000190735
				70254723072 0.435100048780441
				70516867072 0.435357272624969
				70779011072 0.434240639209747
				71041155072 0.432112276554108
				71303299072 0.434018701314926
				71565443072 0.432470113039017
				71827587072 0.432767122983932
				72089731072 0.437009066343307
				72351875072 0.436997979879379
				72614019072 0.433105647563934
				72876163072 0.43696340918541
				73138307072 0.437798798084259
				73400451072 0.43556022644043
				73662595072 0.43231388926506
				73924739072 0.432250142097473
				74186883072 0.431356579065323
				74449027072 0.432500153779984
				74711171072 0.434597313404083
				74973315072 0.432719796895981
				75235459072 0.434962958097458
				75497603072 0.43246129155159
				75759747072 0.432847172021866
				76021891072 0.437001168727875
				76284035072 0.432885497808456
				76546179072 0.434360027313232
				76808323072 0.433203011751175
				77070467072 0.433257728815079
				77332611072 0.434954881668091
				77594755072 0.432952105998993
				77856899072 0.431893765926361
				78119043072 0.430807948112488
				78381187072 0.431565821170807
				78643331072 0.431353598833084
				78905475072 0.431582570075989
				79167619072 0.431952953338623
				79429763072 0.430806219577789
				79691907072 0.433261871337891
				79954051072 0.431735903024673
				80216195072 0.43354120850563
				80478339072 0.434736907482147
				80740483072 0.431049466133118
				81002627072 0.433183610439301
				81264771072 0.432554244995117
				81526915072 0.429519087076187
				81789059072 0.431013196706772
				82051203072 0.432332098484039
				82313347072 0.431743621826172
				82575491072 0.432698041200638
				82837635072 0.431641042232513
				83099779072 0.431790292263031
				83361923072 0.430426716804504
				83624067072 0.431979775428772
				83886211072 0.430881798267365
				84148355072 0.4301418364048
				84410499072 0.42987185716629
				84672643072 0.432810336351395
				84934787072 0.430864959955215
				85196931072 0.432512104511261
				85459075072 0.432168841362
				85721219072 0.429699689149857
				85983363072 0.430175483226776
				86245507072 0.429532080888748
				86507651072 0.43200808763504
				86769795072 0.429676234722137
				87031939072 0.429742842912674
				87294083072 0.429375439882278
				87556227072 0.431106686592102
				87818371072 0.431844264268875
				88080515072 0.428487539291382
				88342659072 0.433041036128998
				88604803072 0.432820379734039
				88866947072 0.435807704925537
				89129091072 0.430583566427231
				89391235072 0.428944289684296
				89653379072 0.432110249996185
				89915523072 0.433232456445694
				90177667072 0.436502009630203
				90439811072 0.429539561271667
				90701955072 0.429074913263321
				90964099072 0.428106039762497
				91226243072 0.428292006254196
				91488387072 0.431826680898666
				91750531072 0.430855989456177
				92012675072 0.429975122213364
				92274819072 0.43167519569397
				92536963072 0.429080963134766
				92799107072 0.430213153362274
				93061251072 0.429336398839951
				93323395072 0.431059271097183
				93585539072 0.427962124347687
				93847683072 0.428183853626251
				94109827072 0.430928558111191
				94371971072 0.435097932815552
				94634115072 0.427931278944016
				94896259072 0.430037200450897
				95158403072 0.429789811372757
				95420547072 0.429530829191208
				95682691072 0.429232269525528
				95944835072 0.428672730922699
				96206979072 0.429954797029495
				96469123072 0.428124397993088
				96731267072 0.428109884262085
				96993411072 0.430951029062271
				97255555072 0.427724391222
				97517699072 0.427402973175049
				97779843072 0.428395062685013
				98041987072 0.428521871566772
				98304131072 0.429438143968582
				98566275072 0.427285552024841
				98828419072 0.427296996116638
				99090563072 0.427472054958344
				99352707072 0.428935617208481
				99614851072 0.430858910083771
				99876995072 0.427505820989609
				100139139072 0.428357899188995
				100401283072 0.429099172353745
				100663427072 0.429480135440826
				100925571072 0.427770406007767
				101187715072 0.425889045000076
				101449859072 0.429204314947128
				101712003072 0.42902198433876
				101974147072 0.426043540239334
				102236291072 0.427809536457062
				102498435072 0.426754832267761
				102760579072 0.429849445819855
				103022723072 0.427937150001526
				103284867072 0.427696198225021
				103547011072 0.428740620613098
				103809155072 0.428592354059219
				104071299072 0.426791101694107
				104333443072 0.428979575634003
				104595587072 0.426803439855576
				104857731072 0.42674133181572
				105119875072 0.428622364997864
				105382019072 0.426631480455399
				105644163072 0.427820950746536
				105906307072 0.427331864833832
				106168451072 0.431637078523636
				106430595072 0.425603806972504
				106692739072 0.427656561136246
				106954883072 0.427162319421768
				107217027072 0.427525967359543
				107479171072 0.426077663898468
				107741315072 0.4276222884655
				108003459072 0.427547752857208
				108265603072 0.425052314996719
				108527747072 0.426508992910385
				108789891072 0.427626550197601
				109052035072 0.42742845416069
				109314179072 0.426754057407379
				109576323072 0.425744533538818
				109838467072 0.427645444869995
				110100611072 0.431517750024796
				110362755072 0.428722977638245
				110624899072 0.42498043179512
				110887043072 0.425546705722809
				111149187072 0.426819056272507
				111411331072 0.428128570318222
				111673475072 0.427000105381012
				111935619072 0.429631292819977
				112197763072 0.42469784617424
				112459907072 0.428224802017212
				112722051072 0.424951434135437
				112984195072 0.427870571613312
				113246339072 0.425264477729797
				113508483072 0.426377564668655
				113770627072 0.426239043474197
				114032771072 0.426114588975906
				114294915072 0.427082061767578
				114557059072 0.428187400102615
				114819203072 0.427822530269623
				115081347072 0.42687115073204
				115343491072 0.427497148513794
				115605635072 0.425816297531128
				115605635072 0.425805330276489
				115867779072 0.426303118467331
				115867779072 0.42627477645874
				116129923072 0.427609652280807
				116129923072 0.427633196115494
				116392067072 0.426548600196838
				116392067072 0.426552683115005
				116654211072 0.425747215747833
				116654211072 0.425755113363266
				116916355072 0.42491751909256
				116916355072 0.424904197454453
				117178499072 0.426118314266205
				117178499072 0.426125556230545
				117440643072 0.425936669111252
				117440643072 0.425957471132278
				117702787072 0.425293564796448
				117702787072 0.425287693738937
				117964931072 0.426490545272827
				117964931072 0.426460653543472
				118227075072 0.425467282533646
				118227075072 0.425454586744308
				118489219072 0.426090896129608
				118489219072 0.426074057817459
				118751363072 0.427783638238907
				118751363072 0.427743852138519
				119013507072 0.427149176597595
				119013507072 0.42713925242424
				119275651072 0.425185859203339
				119275651072 0.425191402435303
				119537795072 0.423629522323608
				119537795072 0.423633873462677
				119799939072 0.426827967166901
				119799939072 0.42683070898056
				120062083072 0.426883369684219
				120324227072 0.424610257148743
				120586371072 0.427778720855713
				120848515072 0.426999479532242
				121110659072 0.425639510154724
				121372803072 0.425153344869614
				121634947072 0.427999675273895
				121897091072 0.42667755484581
				122159235072 0.424574285745621
				122421379072 0.425866484642029
				122683523072 0.427427142858505
				122945667072 0.425655782222748
				123207811072 0.423042863607407
				123469955072 0.423705130815506
				123732099072 0.426781684160233
				123994243072 0.424265652894974
				124256387072 0.423969835042953
				124518531072 0.425332278013229
				124780675072 0.424619942903519
				125042819072 0.426657497882843
				125304963072 0.42401796579361
				125567107072 0.424455106258392
				125829251072 0.425604104995728
				126091395072 0.427163302898407
				126353539072 0.424806237220764
				126615683072 0.426922500133514
				126877827072 0.424470335245132
				127139971072 0.424920558929443
				127402115072 0.426104724407196
				127664259072 0.423208266496658
				127926403072 0.426458716392517
				128188547072 0.424805670976639
				128450691072 0.425413101911545
				128712835072 0.426123023033142
				128974979072 0.424961924552917
				129237123072 0.425513029098511
				129499267072 0.424991428852081
				129761411072 0.424665063619614
				130023555072 0.426824480295181
				130285699072 0.427958399057388
				130547843072 0.423562824726105
				130809987072 0.424958765506744
				131072131072 0.426204323768616
			};
			\addlegendentry{40M}
			\addplot [semithick, 50m, ]
			table {%
%				262275072 0.574231147766113
%				524419072 0.529369831085205
%				786563072 0.514232933521271
%				1048707072 0.513181447982788
				1310851072 0.493855178356171
				1572995072 0.483547687530518
				1835139072 0.485221743583679
				2097283072 0.478708356618881
				2359427072 0.469042897224426
				2621571072 0.466655850410461
				2883715072 0.464760512113571
				3145859072 0.458668082952499
				3408003072 0.459526568651199
				3670147072 0.459067791700363
				3932291072 0.461975067853928
				4194435072 0.455526828765869
				4456579072 0.457694202661514
				4718723072 0.456133455038071
				4980867072 0.453888803720474
				5243011072 0.454868733882904
				5505155072 0.453858524560928
				5767299072 0.454773038625717
				6029443072 0.453445822000504
				6291587072 0.451331049203873
				6553731072 0.446762919425964
				6815875072 0.451395601034164
				7078019072 0.447062909603119
				7340163072 0.447914808988571
				7602307072 0.448157608509064
				7864451072 0.450512200593948
				8126595072 0.446544319391251
				8388739072 0.446774750947952
				8650883072 0.449327170848846
				8913027072 0.448013871908188
				9175171072 0.451259940862656
				9437315072 0.447386801242828
				9699459072 0.445225834846497
				9961603072 0.446187943220139
				10223747072 0.444233745336533
				10485891072 0.449595063924789
				10748035072 0.446574240922928
				11010179072 0.449171841144562
				11272323072 0.444640398025513
				11534467072 0.447384178638458
				11796611072 0.442706078290939
				12058755072 0.441318809986115
				12320899072 0.44186344742775
				12583043072 0.441802829504013
				12845187072 0.443360805511475
				13107331072 0.443272888660431
				13369475072 0.441386073827744
				13631619072 0.442198276519775
				13893763072 0.441819667816162
				14155907072 0.444415122270584
				14418051072 0.441250920295715
				14680195072 0.441422313451767
				14942339072 0.445690333843231
				15204483072 0.442936271429062
				15466627072 0.446884781122208
				15728771072 0.441059708595276
				15990915072 0.44220969080925
				16253059072 0.443094164133072
				16515203072 0.440840482711792
				16777347072 0.442175000905991
				17039491072 0.444172412157059
				17301635072 0.440711498260498
				17563779072 0.443676322698593
				17825923072 0.438444256782532
				18088067072 0.444085896015167
				18350211072 0.442415922880173
				18612355072 0.442477375268936
				18874499072 0.442864865064621
				19136643072 0.444607973098755
				19398787072 0.447867035865784
				19660931072 0.440149933099747
				19923075072 0.440873384475708
				20185219072 0.444958716630936
				20447363072 0.444528877735138
				20709507072 0.44137579202652
				20971651072 0.444112807512283
				21233795072 0.443398088216782
				21495939072 0.440481334924698
				21758083072 0.441619724035263
				22020227072 0.447110444307327
				22282371072 0.442296534776688
				22544515072 0.443622589111328
				22806659072 0.442826509475708
				23068803072 0.444123536348343
				23330947072 0.440133333206177
				23593091072 0.444905430078506
				23855235072 0.439602196216583
				24117379072 0.438859343528748
				24379523072 0.439393281936646
				24641667072 0.441722691059113
				24903811072 0.438192427158356
				25165955072 0.443535059690475
				25428099072 0.438616573810577
				25690243072 0.441912233829498
				25952387072 0.440249413251877
				26214531072 0.440666615962982
				26476675072 0.440665662288666
				26738819072 0.441494643688202
				27000963072 0.441763132810593
				27263107072 0.442988306283951
				27525251072 0.437827914953232
				27787395072 0.4421107172966
				28049539072 0.438331872224808
				28311683072 0.438232064247131
				28573827072 0.440869390964508
				28835971072 0.437115043401718
				29098115072 0.437688529491425
				29360259072 0.440235704183578
				29622403072 0.43875515460968
				29884547072 0.440117239952087
				30146691072 0.441455453634262
				30408835072 0.439489841461182
				30670979072 0.437587350606918
				30933123072 0.438832491636276
				31195267072 0.43730440735817
				31457411072 0.442352265119553
				31719555072 0.439811855554581
				31719555072 0.439811855554581
				31981699072 0.441618323326111
				31981699072 0.441618323326111
				32243843072 0.445609509944916
				32243843072 0.445609509944916
				32505987072 0.439456313848495
				32505987072 0.439456313848495
				32768131072 0.439043164253235
				32768131072 0.439043164253235
				33030275072 0.441436499357224
				33030275072 0.441436499357224
				33292419072 0.440262585878372
				33292419072 0.440262585878372
				33554563072 0.4368876516819
				33554563072 0.4368876516819
				33816707072 0.437372446060181
				33816707072 0.437372446060181
				34078851072 0.437605768442154
				34078851072 0.437605768442154
				34340995072 0.440930306911469
				34340995072 0.440930306911469
				34603139072 0.438791900873184
				34603139072 0.438791900873184
				34865283072 0.437807023525238
				34865283072 0.437807023525238
				35127427072 0.438590526580811
				35127427072 0.438590526580811
				35389571072 0.440948009490967
				35389571072 0.440948009490967
				35651715072 0.438821047544479
				35651715072 0.438821047544479
				35913859072 0.439196288585663
				35913859072 0.439196288585663
				36176003072 0.439297586679459
				36176003072 0.439297586679459
				36438147072 0.439174085855484
				36700291072 0.437296777963638
				36962435072 0.438911557197571
				37224579072 0.43883889913559
				37486723072 0.437751859426498
				37748867072 0.439142167568207
				38011011072 0.437560439109802
				38273155072 0.441384166479111
				38535299072 0.439905285835266
				38797443072 0.436507880687714
				39059587072 0.436138719320297
				39321731072 0.436969816684723
				39583875072 0.437720388174057
				39846019072 0.436133146286011
				40108163072 0.436736285686493
				40370307072 0.439396619796753
				40632451072 0.439727425575256
				40894595072 0.437918424606323
				41156739072 0.435989320278168
				41418883072 0.43606773018837
				41681027072 0.43913722038269
				41943171072 0.435788720846176
				42205315072 0.43704217672348
				42467459072 0.437543570995331
				42729603072 0.435864955186844
				42991747072 0.444778472185135
				43253891072 0.435443937778473
				43516035072 0.439809679985046
				43778179072 0.43853098154068
				44040323072 0.436005622148514
				44302467072 0.435558944940567
				44564611072 0.436213463544846
				44826755072 0.43583881855011
				45088899072 0.43851301074028
				45351043072 0.435264021158218
				45613187072 0.439601838588715
				45875331072 0.439792811870575
				46137475072 0.436438798904419
				46399619072 0.43634968996048
				46661763072 0.439106345176697
				46923907072 0.436024814844131
				47186051072 0.437155604362488
				47448195072 0.433942943811417
				47710339072 0.438461273908615
				47972483072 0.436741650104523
				48234627072 0.436717867851257
				48496771072 0.434588432312012
				48758915072 0.433746695518494
				49021059072 0.43396720290184
				49283203072 0.434545993804932
				49545347072 0.43321418762207
				49807491072 0.439224749803543
				50069635072 0.43280553817749
				50331779072 0.436926782131195
				50593923072 0.437741577625275
				50856067072 0.437508314847946
				51118211072 0.433462917804718
				51380355072 0.435663968324661
				51642499072 0.434467554092407
				51904643072 0.434623867273331
				52166787072 0.434173911809921
				52428931072 0.43185093998909
				52691075072 0.435858249664307
				52953219072 0.434419602155685
				53215363072 0.438223421573639
				53477507072 0.439010053873062
				53739651072 0.434897601604462
				54001795072 0.43792188167572
				54263939072 0.433600246906281
				54526083072 0.436475604772568
				54788227072 0.431927382946014
				55050371072 0.43263852596283
				55312515072 0.434874951839447
				55574659072 0.436131864786148
				55836803072 0.434907972812653
				56098947072 0.438962787389755
				56361091072 0.436993479728699
				56623235072 0.43478062748909
				56885379072 0.434596329927444
				57147523072 0.435430467128754
				57409667072 0.433002680540085
				57671811072 0.435772240161896
				57933955072 0.4331975877285
				58196099072 0.43293371796608
				58458243072 0.432262718677521
				58720387072 0.435129672288895
				58982531072 0.437098473310471
				59244675072 0.434644639492035
				59506819072 0.435387670993805
				59768963072 0.435282588005066
				60031107072 0.43246653676033
				60293251072 0.43200147151947
				60555395072 0.433765023946762
				60817539072 0.432908773422241
				61079683072 0.433222681283951
				61341827072 0.434519469738007
				61603971072 0.432550430297852
				61866115072 0.433053642511368
				62128259072 0.431528896093369
				62390403072 0.435023754835129
				62652547072 0.433790981769562
				62914691072 0.432972520589828
				63176835072 0.434911400079727
				63438979072 0.437031775712967
				63701123072 0.436070054769516
				63963267072 0.433260589838028
				64225411072 0.432069659233093
				64487555072 0.432723343372345
				64749699072 0.429105132818222
				65011843072 0.434179693460464
				65273987072 0.432222008705139
				65536131072 0.433706074953079
				65798275072 0.436634838581085
				66060419072 0.432991772890091
				66322563072 0.434124499559402
				66584707072 0.433259427547455
				66846851072 0.433282285928726
				67108995072 0.434999376535416
				67371139072 0.433383047580719
				67633283072 0.434656351804733
				67895427072 0.432799994945526
				68157571072 0.432423233985901
				68419715072 0.434453278779984
				68681859072 0.431275308132172
				68944003072 0.431448459625244
				69206147072 0.43168318271637
				69468291072 0.432957142591476
				69730435072 0.435596197843552
				69992579072 0.431543052196503
				70254723072 0.433121144771576
				70516867072 0.433429211378098
				70779011072 0.432127445936203
				71041155072 0.430536955595016
				71303299072 0.432052910327911
				71565443072 0.430514961481094
				71827587072 0.431034356355667
				72089731072 0.435245364904404
				72351875072 0.435199975967407
				72614019072 0.431182444095612
				72876163072 0.435151249170303
				73138307072 0.436029136180878
				73400451072 0.433760643005371
				73662595072 0.430140048265457
				73924739072 0.430563122034073
				74186883072 0.42923179268837
				74449027072 0.430418848991394
				74711171072 0.432243973016739
				74973315072 0.431081563234329
				75235459072 0.433136820793152
				75497603072 0.43071061372757
				75759747072 0.430870980024338
				76021891072 0.434656888246536
				76284035072 0.431224524974823
				76546179072 0.432456374168396
				76808323072 0.431609928607941
				77070467072 0.431669384241104
				77332611072 0.433065384626389
				77594755072 0.430797815322876
				77856899072 0.429986178874969
				78119043072 0.428961992263794
				78381187072 0.429487884044647
				78643331072 0.429533332586288
				78905475072 0.429663568735123
				79167619072 0.429930120706558
				79429763072 0.429200321435928
				79691907072 0.431412547826767
				79954051072 0.430000990629196
				80216195072 0.431292980909348
				80478339072 0.432744026184082
				80740483072 0.429002523422241
				81002627072 0.431487292051315
				81264771072 0.430714190006256
				81526915072 0.427621722221375
				81789059072 0.429055362939835
				82051203072 0.43038883805275
				82313347072 0.429713755846024
				82575491072 0.43061101436615
				82837635072 0.429715216159821
				83099779072 0.429840117692947
				83361923072 0.428661942481995
				83624067072 0.430028557777405
				83886211072 0.429195821285248
				84148355072 0.428300142288208
				84410499072 0.428148835897446
				84672643072 0.431071788072586
				84934787072 0.429106712341309
				85196931072 0.430743247270584
				85459075072 0.430325210094452
				85721219072 0.427899420261383
				85983363072 0.428374886512756
				86245507072 0.42794007062912
				86507651072 0.43017789721489
				86769795072 0.427862614393234
				87031939072 0.427921503782272
				87294083072 0.427927166223526
				87556227072 0.429113417863846
				87818371072 0.429915964603424
				88080515072 0.426694124937057
				88342659072 0.430964350700378
				88604803072 0.429994702339172
				88866947072 0.433849006891251
				89129091072 0.428748697042465
				89391235072 0.427102863788605
				89653379072 0.429862141609192
				89915523072 0.431512951850891
				90177667072 0.434641480445862
				90439811072 0.427775412797928
				90701955072 0.42754727602005
				90964099072 0.42640545964241
				91226243072 0.426433116197586
				91488387072 0.429965823888779
				91750531072 0.428962856531143
				92012675072 0.427946329116821
				92274819072 0.42950963973999
				92536963072 0.427264481782913
				92799107072 0.428222119808197
				93061251072 0.427646309137344
				93323395072 0.429136127233505
				93585539072 0.426335394382477
				93847683072 0.426463097333908
				94109827072 0.429601728916168
				94371971072 0.433045148849487
				94634115072 0.426200032234192
				94634115072 0.42617854475975
				94896259072 0.428776472806931
				94896259072 0.42867112159729
				95158403072 0.428006440401077
				95158403072 0.427979439496994
				95420547072 0.427647471427917
				95420547072 0.427582770586014
				95682691072 0.427622020244598
				95682691072 0.427607208490372
				95944835072 0.426705121994019
				95944835072 0.426707059144974
				96206979072 0.428239643573761
				96206979072 0.428140759468079
				96469123072 0.426523357629776
				96469123072 0.426545292139053
				96731267072 0.426568657159805
				96731267072 0.426548302173615
				96993411072 0.429242819547653
				96993411072 0.429210156202316
				97255555072 0.426002979278564
				97255555072 0.426072537899017
				97517699072 0.425893247127533
				97517699072 0.425881624221802
				97779843072 0.426706254482269
				98041987072 0.427012205123901
				98304131072 0.427796632051468
				98566275072 0.425649374723434
				98828419072 0.425649523735046
				99090563072 0.425732105970383
				99352707072 0.427033364772797
				99614851072 0.429229944944382
				99876995072 0.425702512264252
				100139139072 0.426745563745499
				100401283072 0.427408844232559
				100663427072 0.427788376808167
				100925571072 0.42571809887886
				101187715072 0.424442529678345
				101449859072 0.427573591470718
				101712003072 0.427493304014206
				101974147072 0.424391984939575
				102236291072 0.426144391298294
				102498435072 0.425132781267166
				102760579072 0.428348541259766
				103022723072 0.426272064447403
				103284867072 0.426053613424301
				103547011072 0.427353233098984
				103809155072 0.427132427692413
				104071299072 0.424836724996567
				104333443072 0.427532762289047
				104595587072 0.425307631492615
				104857731072 0.425211131572723
				105119875072 0.427152007818222
				105382019072 0.424950122833252
				105644163072 0.426184475421906
				105906307072 0.425646781921387
				106168451072 0.430067151784897
				106430595072 0.424002856016159
				106692739072 0.426174938678741
				106954883072 0.425559967756271
				107217027072 0.426011443138123
				107479171072 0.424775332212448
				107741315072 0.425950020551682
				108003459072 0.425778746604919
				108265603072 0.423491239547729
				108527747072 0.424903869628906
				108789891072 0.426216095685959
				109052035072 0.425560116767883
				109314179072 0.425047934055328
				109576323072 0.424149334430695
				109838467072 0.425910979509354
				110100611072 0.430090487003326
				110362755072 0.427185982465744
				110624899072 0.423389375209808
				110887043072 0.423959493637085
				111149187072 0.425071001052856
				111411331072 0.426642179489136
				111673475072 0.425493597984314
				111935619072 0.428025484085083
				112197763072 0.42302680015564
				112459907072 0.426613003015518
				112722051072 0.423430919647217
				112984195072 0.426019906997681
				113246339072 0.423637360334396
				113508483072 0.424844682216644
				113770627072 0.424778699874878
				114032771072 0.42443659901619
				114294915072 0.425610721111298
				114557059072 0.426853716373444
				114819203072 0.426223278045654
				115081347072 0.425507873296738
				115343491072 0.425962418317795
				115605635072 0.424270898103714
				115867779072 0.4249347448349
				116129923072 0.425950706005096
				116392067072 0.425301522016525
				116654211072 0.424486994743347
				116916355072 0.423190474510193
				117178499072 0.424626976251602
				117440643072 0.424421429634094
				117702787072 0.423783481121063
				117964931072 0.424853712320328
				118227075072 0.424044996500015
				118489219072 0.424442291259766
				118751363072 0.425932228565216
				119013507072 0.425695955753326
				119275651072 0.423575550317764
				119537795072 0.422184348106384
				119799939072 0.42548879981041
				120062083072 0.425548553466797
				120324227072 0.423023998737335
				120586371072 0.426516979932785
				120848515072 0.425595015287399
				121110659072 0.424042731523514
				121372803072 0.423883676528931
				121634947072 0.426425486803055
				121897091072 0.424932330846786
				122159235072 0.422956943511963
				122421379072 0.42425873875618
				122683523072 0.425606697797775
				122945667072 0.424286246299744
				123207811072 0.421529859304428
				123469955072 0.422309041023254
				123732099072 0.425226986408234
				123994243072 0.422665596008301
				124256387072 0.422527253627777
				124518531072 0.423755377531052
				124780675072 0.423345297574997
				125042819072 0.425224214792252
				125304963072 0.422547966241837
				125567107072 0.422895103693008
				125829251072 0.424122840166092
				126091395072 0.425545752048492
				126353539072 0.423315644264221
				126615683072 0.425880283117294
				126877827072 0.423062831163406
				127139971072 0.423234522342682
				127402115072 0.424620985984802
				127664259072 0.421713531017303
				127926403072 0.424800872802734
				128188547072 0.423427313566208
				128450691072 0.423940449953079
				128712835072 0.424771219491959
				128974979072 0.423920929431915
				129237123072 0.424052953720093
				129499267072 0.423661768436432
				129761411072 0.423088103532791
				130023555072 0.42516154050827
				130285699072 0.426401227712631
				130547843072 0.422085553407669
				130809987072 0.423391491174698
				131072131072 0.424401760101318
			};
			\addlegendentry{50M}
			\addplot [semithick, 60m, ]
			table {%
%				262275072 0.577856123447418
%				524419072 0.531351566314697
%				786563072 0.513419628143311
%				1048707072 0.513828158378601
				1310851072 0.494331449270248
				1572995072 0.484120458364487
				1835139072 0.486903578042984
				2097283072 0.477919012308121
				2359427072 0.469160407781601
				2621571072 0.466215312480927
				2883715072 0.464167326688766
				3145859072 0.458316057920456
				3408003072 0.459597319364548
				3670147072 0.459002584218979
				3932291072 0.46170637011528
				4194435072 0.455135434865952
				4456579072 0.457362771034241
				4718723072 0.45550149679184
				4980867072 0.453068554401398
				5243011072 0.454319357872009
				5505155072 0.453451663255692
				5767299072 0.454478979110718
				6029443072 0.453026950359344
				6291587072 0.451279670000076
				6553731072 0.446561098098755
				6815875072 0.451329797506332
				7078019072 0.446260809898376
				7340163072 0.447707116603851
				7602307072 0.448337495326996
				7864451072 0.45026507973671
				8126595072 0.446212470531464
				8388739072 0.446904003620148
				8650883072 0.449311047792435
				8913027072 0.447449922561646
				9175171072 0.450505822896957
				9437315072 0.447258859872818
				9699459072 0.445067405700684
				9961603072 0.446266502141953
				10223747072 0.444053024053574
				10485891072 0.449274569749832
				10748035072 0.446553438901901
				11010179072 0.448672503232956
				11272323072 0.443864703178406
				11534467072 0.446736663579941
				11796611072 0.442613124847412
				12058755072 0.441111028194427
				12320899072 0.441552758216858
				12583043072 0.441220045089722
				12845187072 0.44317364692688
				13107331072 0.443172067403793
				13369475072 0.441499650478363
				13631619072 0.442144185304642
				13893763072 0.441622406244278
				14155907072 0.443926602602005
				14418051072 0.44084769487381
				14680195072 0.441060096025467
				14942339072 0.445578038692474
				15204483072 0.442988872528076
				15466627072 0.446419268846512
				15728771072 0.440852105617523
				15990915072 0.442182451486588
				16253059072 0.44257664680481
				16515203072 0.440713256597519
				16777347072 0.441984713077545
				17039491072 0.443872898817062
				17301635072 0.440667450428009
				17563779072 0.443294078111649
				17825923072 0.438362568616867
				18088067072 0.443781137466431
				18350211072 0.442285269498825
				18612355072 0.443005383014679
				18874499072 0.443022817373276
				19136643072 0.444397807121277
				19398787072 0.447298914194107
				19660931072 0.439788281917572
				19923075072 0.440869629383087
				20185219072 0.443980127573013
				20447363072 0.443894803524017
				20709507072 0.441270917654037
				20971651072 0.444048762321472
				21233795072 0.442602843046188
				21495939072 0.440042495727539
				21758083072 0.441327542066574
				22020227072 0.44672966003418
				22282371072 0.442440181970596
				22544515072 0.44283801317215
				22806659072 0.442782759666443
				23068803072 0.443497508764267
				23330947072 0.44009405374527
				23593091072 0.444811969995499
				23855235072 0.43931058049202
				24117379072 0.43852573633194
				24379523072 0.439535617828369
				24641667072 0.440803349018097
				24903811072 0.437795251607895
				25165955072 0.443215489387512
				25428099072 0.438265949487686
				25690243072 0.441456407308578
				25952387072 0.440066367387772
				26214531072 0.440522044897079
				26476675072 0.440172076225281
				26738819072 0.441154509782791
				27000963072 0.440949648618698
				27263107072 0.442894667387009
				27525251072 0.437516152858734
				27787395072 0.441487699747086
				28049539072 0.437815099954605
				28311683072 0.437995731830597
				28573827072 0.440393775701523
				28835971072 0.436863273382187
				29098115072 0.437536120414734
				29360259072 0.440112560987473
				29622403072 0.438155293464661
				29884547072 0.439879894256592
				30146691072 0.441043525934219
				30408835072 0.439306795597076
				30670979072 0.437241494655609
				30933123072 0.438559204339981
				31195267072 0.436908394098282
				31457411072 0.442329585552216
				31719555072 0.439563751220703
				31719555072 0.439563751220703
				31981699072 0.441267043352127
				31981699072 0.441267043352127
				32243843072 0.445420622825623
				32243843072 0.445420622825623
				32505987072 0.438959509134293
				32505987072 0.438959509134293
				32768131072 0.439271867275238
				32768131072 0.439271867275238
				33030275072 0.441688984632492
				33030275072 0.441688984632492
				33292419072 0.439716398715973
				33554563072 0.436525702476501
				33816707072 0.436926960945129
				34078851072 0.437345176935196
				34340995072 0.440576136112213
				34603139072 0.438576251268387
				34865283072 0.437503010034561
				35127427072 0.438207924365997
				35389571072 0.440599322319031
				35651715072 0.438260585069656
				35913859072 0.43933442234993
				36176003072 0.438854515552521
				36438147072 0.438791334629059
				36700291072 0.437370866537094
				36962435072 0.438288629055023
				37224579072 0.438184350728989
				37486723072 0.437526553869247
				37748867072 0.438629359006882
				38011011072 0.437281787395477
				38273155072 0.441204488277435
				38535299072 0.439592987298965
				38797443072 0.436286926269531
				39059587072 0.435871183872223
				39321731072 0.436711579561234
				39583875072 0.437688559293747
				39846019072 0.43565309047699
				40108163072 0.436214119195938
				40370307072 0.439030647277832
				40632451072 0.439632713794708
				40894595072 0.437784880399704
				41156739072 0.435831367969513
				41418883072 0.436036646366119
				41681027072 0.438647925853729
				41943171072 0.435577750205994
				42205315072 0.436664402484894
				42467459072 0.437125116586685
				42729603072 0.435737580060959
				42991747072 0.443804532289505
				43253891072 0.435472726821899
				43516035072 0.439642786979675
				43778179072 0.438020884990692
				44040323072 0.435522317886353
				44302467072 0.43573322892189
				44564611072 0.435855984687805
				44826755072 0.435544669628143
				45088899072 0.438111215829849
				45351043072 0.435075461864471
				45613187072 0.439323246479034
				45875331072 0.439960479736328
				46137475072 0.436092376708984
				46399619072 0.436463266611099
				46661763072 0.438965439796448
				46923907072 0.43585541844368
				47186051072 0.436979115009308
				47448195072 0.433860063552856
				47710339072 0.438072830438614
				47972483072 0.436794281005859
				48234627072 0.436390519142151
				48496771072 0.434216529130936
				48758915072 0.433517426252365
				49021059072 0.433719456195831
				49283203072 0.434424877166748
				49545347072 0.432939529418945
				49807491072 0.438937485218048
				50069635072 0.43229004740715
				50331779072 0.436648398637772
				50593923072 0.437202632427216
				50856067072 0.437186360359192
				51118211072 0.433198928833008
				51380355072 0.435093373060226
				51642499072 0.434200823307037
				51904643072 0.434146523475647
				52166787072 0.434012651443481
				52428931072 0.431384861469269
				52691075072 0.43589386343956
				52953219072 0.434110939502716
				53215363072 0.437719076871872
				53477507072 0.438659071922302
				53739651072 0.434652268886566
				54001795072 0.437937825918198
				54263939072 0.433355927467346
				54526083072 0.436460345983505
				54788227072 0.431709498167038
				55050371072 0.432538211345673
				55312515072 0.434437036514282
				55574659072 0.43586340546608
				55836803072 0.434730738401413
				56098947072 0.438892483711243
				56361091072 0.436807036399841
				56623235072 0.434318333864212
				56885379072 0.434457153081894
				57147523072 0.435086786746979
				57409667072 0.432910144329071
				57671811072 0.435461074113846
				57933955072 0.433070629835129
				58196099072 0.4325031042099
				58458243072 0.431982129812241
				58720387072 0.434695869684219
				58982531072 0.43724599480629
				59244675072 0.434168487787247
				59506819072 0.435191363096237
				59768963072 0.435090005397797
				60031107072 0.43225309252739
				60293251072 0.432061165571213
				60555395072 0.433551490306854
				60817539072 0.43281814455986
				61079683072 0.433119624853134
				61341827072 0.434372752904892
				61603971072 0.432331502437592
				61866115072 0.432520806789398
				62128259072 0.431241154670715
				62390403072 0.434770286083221
				62652547072 0.433463990688324
				62914691072 0.432974249124527
				63176835072 0.434597909450531
				63438979072 0.436694920063019
				63701123072 0.435912787914276
				63963267072 0.433031260967255
				64225411072 0.432016760110855
				64487555072 0.432690322399139
				64749699072 0.428967386484146
				65011843072 0.433734655380249
				65273987072 0.43209508061409
				65536131072 0.433606684207916
				65798275072 0.436169862747192
				66060419072 0.432737976312637
				66322563072 0.433611273765564
				66584707072 0.432987928390503
				66846851072 0.433266907930374
				67108995072 0.43455445766449
				67371139072 0.43321093916893
				67633283072 0.434261739253998
				67895427072 0.432270169258118
				68157571072 0.432086765766144
				68419715072 0.434247881174088
				68681859072 0.431153953075409
				68944003072 0.431484282016754
				69206147072 0.431382417678833
				69468291072 0.432809889316559
				69730435072 0.435578584671021
				69992579072 0.43148872256279
				70254723072 0.4333336353302
				70516867072 0.433049708604813
				70779011072 0.431794077157974
				71041155072 0.430323988199234
				71303299072 0.431904047727585
				71565443072 0.430218517780304
				71827587072 0.431090831756592
				72089731072 0.435145527124405
				72351875072 0.434989809989929
				72614019072 0.431121051311493
				72876163072 0.434603333473206
				73138307072 0.435555875301361
				73400451072 0.433455437421799
				73662595072 0.429899126291275
				73924739072 0.429986298084259
				74186883072 0.429213106632233
				74449027072 0.430164694786072
				74711171072 0.43219530582428
				74973315072 0.430979490280151
				75235459072 0.433091223239899
				75497603072 0.430380672216415
				75759747072 0.430527091026306
				76021891072 0.434552103281021
				76284035072 0.430813074111938
				76546179072 0.432122856378555
				76808323072 0.431573152542114
				77070467072 0.43119403719902
				77332611072 0.43297404050827
				77594755072 0.430880546569824
				77856899072 0.429767787456512
				78119043072 0.428804039955139
				78381187072 0.429272711277008
				78643331072 0.42943549156189
				78905475072 0.429540485143661
				79167619072 0.429891258478165
				79429763072 0.428894877433777
				79691907072 0.43113374710083
				79954051072 0.429919868707657
				80216195072 0.431099414825439
				80478339072 0.432371586561203
				80740483072 0.428786963224411
				81002627072 0.431069642305374
				81264771072 0.430437713861465
				81526915072 0.427600055932999
				81789059072 0.429034382104874
				82051203072 0.4302679002285
				82313347072 0.429611831903458
				82575491072 0.430522441864014
				82837635072 0.429778456687927
				83099779072 0.429735243320465
				83361923072 0.42841038107872
				83624067072 0.429949074983597
				83886211072 0.429117232561111
				84148355072 0.428014725446701
				84410499072 0.427881240844727
				84672643072 0.430925339460373
				84934787072 0.428901791572571
				85196931072 0.430647373199463
				85459075072 0.429963290691376
				85721219072 0.427863240242004
				85983363072 0.428197681903839
				86245507072 0.427701443433762
				86507651072 0.429605662822723
				86769795072 0.427616387605667
				87031939072 0.427741914987564
				87294083072 0.427542924880981
				87556227072 0.428827494382858
				87818371072 0.429587304592133
				88080515072 0.426479071378708
				88342659072 0.430614024400711
				88604803072 0.429941534996033
				88866947072 0.433746844530106
				89129091072 0.428524523973465
				89391235072 0.426873624324799
				89391235072 0.42688399553299
				89653379072 0.429773092269897
				89653379072 0.429807871580124
				89915523072 0.431288629770279
				89915523072 0.431374341249466
				90177667072 0.433130204677582
				90177667072 0.433124274015427
				90439811072 0.427600592374802
				90439811072 0.42759096622467
				90701955072 0.427443534135818
				90701955072 0.427380949258804
				90964099072 0.42618003487587
				90964099072 0.42613023519516
				91226243072 0.426384568214417
				91226243072 0.426398247480392
				91488387072 0.429660350084305
				91750531072 0.428787887096405
				92012675072 0.427552253007889
				92274819072 0.429372817277908
				92536963072 0.427276998758316
				92799107072 0.427896738052368
				93061251072 0.427623808383942
				93323395072 0.428987264633179
				93585539072 0.426210165023804
				93847683072 0.426282525062561
				94109827072 0.429027676582336
				94371971072 0.433030545711517
				94634115072 0.425950527191162
				94896259072 0.428555369377136
				95158403072 0.427842617034912
				95420547072 0.427611976861954
				95682691072 0.427353590726852
				95944835072 0.426631242036819
				96206979072 0.428092449903488
				96469123072 0.426372498273849
				96731267072 0.42634528875351
				96993411072 0.42901223897934
				97255555072 0.425928920507431
				97517699072 0.425793588161469
				97779843072 0.426392942667007
				98041987072 0.426917254924774
				98304131072 0.427610367536545
				98566275072 0.425629854202271
				98828419072 0.425640910863876
				99090563072 0.425697028636932
				99352707072 0.427219331264496
				99614851072 0.429170489311218
				99876995072 0.425640285015106
				100139139072 0.426415592432022
				100401283072 0.427254259586334
				100663427072 0.427593410015106
				100925571072 0.4257732629776
				101187715072 0.424323499202728
				101449859072 0.427423417568207
				101712003072 0.427293241024017
				101974147072 0.424204915761948
				102236291072 0.425932943820953
				102498435072 0.425146639347076
				102760579072 0.427742391824722
				103022723072 0.426081597805023
				103284867072 0.425939708948135
				103547011072 0.426925361156464
				103809155072 0.426869660615921
				104071299072 0.424855619668961
				104333443072 0.42725020647049
				104595587072 0.425117254257202
				104857731072 0.424953460693359
				105119875072 0.426876783370972
				105382019072 0.424859881401062
				105644163072 0.425970613956451
				105906307072 0.425614327192307
				106168451072 0.429696947336197
				106430595072 0.423832297325134
				106692739072 0.425860852003098
				106954883072 0.425369262695312
				107217027072 0.425854653120041
				107479171072 0.424608051776886
				107741315072 0.425838381052017
				108003459072 0.425739794969559
				108265603072 0.423398286104202
				108527747072 0.424888491630554
				108789891072 0.425949186086655
				109052035072 0.425476253032684
				109314179072 0.424848467111588
				109576323072 0.423974573612213
				109838467072 0.425834059715271
				110100611072 0.42889192700386
				110362755072 0.427007049322128
				110624899072 0.423163294792175
				110887043072 0.423864036798477
				111149187072 0.425032407045364
				111411331072 0.426485329866409
				111673475072 0.425305157899857
				111935619072 0.427654981613159
				112197763072 0.423036128282547
				112459907072 0.426464796066284
				112722051072 0.423176407814026
				112984195072 0.426037162542343
				113246339072 0.423493415117264
				113508483072 0.424626797437668
				113770627072 0.424752980470657
				114032771072 0.42424213886261
				114294915072 0.425452172756195
				114557059072 0.426657915115356
				114819203072 0.426001578569412
				115081347072 0.425399363040924
				115343491072 0.425662189722061
				115605635072 0.424081057310104
				115867779072 0.424867630004883
				116129923072 0.425193846225739
				116392067072 0.425091058015823
				116654211072 0.424312204122543
				116916355072 0.423138529062271
				117178499072 0.424465179443359
				117440643072 0.424198538064957
				117702787072 0.423642605543137
				117964931072 0.424690812826157
				118227075072 0.423949301242828
				118489219072 0.424314349889755
				118751363072 0.425709158182144
				119013507072 0.425750374794006
				119275651072 0.423493385314941
				119537795072 0.422080129384995
				119799939072 0.425351500511169
				120062083072 0.425441741943359
				120324227072 0.422772496938705
				120586371072 0.426338642835617
				120848515072 0.425422042608261
				121110659072 0.424053698778152
				121372803072 0.423710405826569
				121634947072 0.426276087760925
				121897091072 0.424780964851379
				122159235072 0.422906875610352
				122421379072 0.42407950758934
				122683523072 0.42499828338623
				122945667072 0.424155354499817
				123207811072 0.421511262655258
				123469955072 0.422254920005798
				123732099072 0.425045728683472
				123994243072 0.422645032405853
				124256387072 0.422448456287384
				124518531072 0.423645824193954
				124780675072 0.423071563243866
				125042819072 0.425018757581711
				125304963072 0.422526627779007
				125567107072 0.422765165567398
				125829251072 0.423954039812088
				126091395072 0.4253249168396
				126353539072 0.423089861869812
				126615683072 0.425570607185364
				126877827072 0.42302206158638
				127139971072 0.422896832227707
				127402115072 0.424491345882416
				127664259072 0.42158979177475
				127926403072 0.424696117639542
				128188547072 0.423356294631958
				128450691072 0.423787981271744
				128712835072 0.42445895075798
				128974979072 0.42366161942482
				129237123072 0.423999458551407
				129499267072 0.423387467861176
				129761411072 0.422970712184906
				130023555072 0.424908459186554
				130285699072 0.426323920488358
				130547843072 0.422007888555527
				130809987072 0.423283100128174
				131072131072 0.424297034740448
			};
			\addlegendentry{60M}
			\addplot [semithick, 100m, ]
			table {%
%				524812288 0.525641262531281
%				1049100288 0.502333462238312
				1573388288 0.478409677743912
				2097676288 0.468995004892349
				2621964288 0.464735746383667
				3146252288 0.458012729883194
				3670540288 0.460088342428207
				4194828288 0.452355742454529
				4719116288 0.451435148715973
				5243404288 0.451270759105682
				5767692288 0.452643364667892
				6291980288 0.450142413377762
				6816268288 0.447681605815887
				7340556288 0.444892585277557
				7864844288 0.446049511432648
				8389132288 0.44462126493454
				8913420288 0.446587532758713
				9437708288 0.4419786632061
				9961996288 0.442964911460876
				10486284288 0.445456236600876
				11010572288 0.443664073944092
				11534860288 0.441581934690475
				12059148288 0.438254654407501
				12583436288 0.438808500766754
				13107724288 0.43977564573288
				13632012288 0.440607577562332
				14156300288 0.441124439239502
				14680588288 0.438793838024139
				15204876288 0.440716683864594
				15729164288 0.438882172107697
				16253452288 0.440865129232407
				16777740288 0.435979872941971
				17302028288 0.438495308160782
				17826316288 0.436236172914505
				18350604288 0.438069611787796
				18874892288 0.441168516874313
				19399180288 0.442864984273911
				19923468288 0.437930673360825
				20447756288 0.439092606306076
				20972044288 0.440700083971024
				21496332288 0.436651259660721
				22020620288 0.439257949590683
				22544908288 0.437302023172379
				23069196288 0.440863609313965
				23593484288 0.437737762928009
				24117772288 0.435744732618332
				24642060288 0.43812569975853
				25166348288 0.442788541316986
				25690636288 0.438241899013519
				26214924288 0.437823563814163
				26739212288 0.438741564750671
				27263500288 0.437178045511246
				27787788288 0.439133673906326
				28312076288 0.4333615899086
				28836364288 0.434045433998108
				29360652288 0.435266584157944
				29884940288 0.4358229637146
				30409228288 0.436755657196045
				30933516288 0.43674635887146
				31457804288 0.438404083251953
				31982092288 0.436859875917435
				32506380288 0.435636967420578
				33030668288 0.435839682817459
				33554956288 0.433516800403595
				34079244288 0.435838401317596
				34603532288 0.434020131826401
				35127820288 0.435433626174927
				35652108288 0.433917939662933
				36176396288 0.435963839292526
				36700684288 0.435720056295395
				37224972288 0.434434682130814
				37224972288 0.434434682130814
				37749260288 0.436506181955338
				37749260288 0.436506181955338
				38273548288 0.435930013656616
				38273548288 0.435930013656616
				38797836288 0.434070944786072
				38797836288 0.434070944786072
				39322124288 0.434779405593872
				39322124288 0.434779405593872
				39846412288 0.433741360902786
				39846412288 0.433741360902786
				40370700288 0.434774726629257
				40894988288 0.434870094060898
				41419276288 0.433098703622818
				41943564288 0.434182941913605
				42467852288 0.433924108743668
				42992140288 0.433677822351456
				43516428288 0.434654772281647
				44040716288 0.434859156608582
				44565004288 0.435399979352951
				45089292288 0.433315396308899
				45613580288 0.435672789812088
				46137868288 0.434534072875977
				46662156288 0.435913383960724
				47186444288 0.433396369218826
				47710732288 0.434156745672226
				48235020288 0.43419998884201
				48759308288 0.432585418224335
				49283596288 0.43257948756218
				49807884288 0.434850513935089
				50332172288 0.432899922132492
				50856460288 0.436615079641342
				51380748288 0.43425190448761
				51905036288 0.430446237325668
				52429324288 0.430392175912857
				52953612288 0.431207567453384
				53477900288 0.432531148195267
				54002188288 0.431681543588638
				54526476288 0.432516008615494
				55050764288 0.432971507310867
				55575052288 0.43231788277626
				56099340288 0.4345703125
				56623628288 0.43408739566803
				57147916288 0.432271748781204
				57672204288 0.43076503276825
				58196492288 0.431090712547302
				58720780288 0.434523075819016
				59245068288 0.432625323534012
				59769356288 0.433149546384811
				60293644288 0.430049031972885
				60817932288 0.431373953819275
				61342220288 0.434157013893127
				61866508288 0.433600455522537
				62390796288 0.432237446308136
				62915084288 0.432694315910339
				63439372288 0.432035207748413
				63963660288 0.430715769529343
				64487948288 0.430871784687042
				65012236288 0.43221253156662
				65536524288 0.430338233709335
				66060812288 0.430219143629074
				66585100288 0.433258682489395
				67109388288 0.430980294942856
				67633676288 0.432550430297852
				68157964288 0.429893463850021
				68682252288 0.429908454418182
				69206540288 0.428820639848709
				69730828288 0.435850113630295
				70255116288 0.430699557065964
				70779404288 0.429739326238632
				71303692288 0.430390805006027
				71827980288 0.429915338754654
				72352268288 0.430822134017944
				72876556288 0.431379169225693
				73400844288 0.429645746946335
				73925132288 0.431207269430161
				74449420288 0.428887456655502
				74973708288 0.429506242275238
				75497996288 0.429155230522156
				76022284288 0.432886242866516
				76546572288 0.429396510124207
				77070860288 0.429317325353622
				77595148288 0.430448323488235
				78119436288 0.429765433073044
				78643724288 0.427792310714722
				79168012288 0.427976042032242
				79692300288 0.428906857967377
				80216588288 0.428923815488815
				80740876288 0.428926348686218
				81265164288 0.429990440607071
				81789452288 0.429311335086823
				82313740288 0.42788228392601
				82838028288 0.428069561719894
				83362316288 0.42838916182518
				83886604288 0.430566072463989
				84410892288 0.427664548158646
				84935180288 0.428639978170395
				85459468288 0.428175210952759
				85983756288 0.426090270280838
				86508044288 0.430582106113434
				87032332288 0.428199201822281
				87556620288 0.427438139915466
				88080908288 0.426775872707367
				88605196288 0.427725195884705
				89129484288 0.427587300539017
				89653772288 0.428587019443512
				90178060288 0.429155141115189
				90702348288 0.430092334747314
				91226636288 0.425911039113998
				91750924288 0.428315788507462
				92275212288 0.42856228351593
				92799500288 0.427910655736923
				93323788288 0.427665114402771
				93848076288 0.426519066095352
				94372364288 0.431124716997147
				94896652288 0.427612692117691
				95420940288 0.426206976175308
				95945228288 0.426577627658844
				96469516288 0.425891369581223
				96993804288 0.428080409765244
				97518092288 0.426039457321167
				98042380288 0.427097141742706
				98566668288 0.427916139364243
				99090956288 0.425731718540192
				99615244288 0.427980363368988
				100139532288 0.426611959934235
				100663820288 0.427701622247696
				101188108288 0.425205945968628
				101712396288 0.431433707475662
				102236684288 0.42719429731369
				102760972288 0.425421953201294
				103285260288 0.425452798604965
				103809548288 0.427271634340286
				104333836288 0.428091436624527
				104858124288 0.425975799560547
				105382412288 0.426544278860092
				105906700288 0.424844980239868
				106430988288 0.425279378890991
				106955276288 0.426000148057938
				107479564288 0.426776617765427
				108003852288 0.425935506820679
				108528140288 0.426239013671875
				109052428288 0.426150351762772
				109576716288 0.424337238073349
				110101004288 0.426477283239365
				110625292288 0.423478484153748
				111149580288 0.426107347011566
				111673868288 0.425604194402695
				112198156288 0.423774391412735
				112722444288 0.424192935228348
				113246732288 0.424539417028427
				113771020288 0.426473259925842
				114295308288 0.425494641065598
				114819596288 0.427416831254959
				115343884288 0.430478155612946
				115868172288 0.424391269683838
				115868172288 0.424412071704865
				116392460288 0.426281154155731
				116392460288 0.426288545131683
				116916748288 0.423439532518387
				116916748288 0.42344143986702
				117441036288 0.425544589757919
				117441036288 0.425431400537491
				117965324288 0.426074236631393
				118489612288 0.425893872976303
				119013900288 0.426760047674179
				119538188288 0.422985255718231
				120062476288 0.425641059875488
				120586764288 0.426524221897125
				121111052288 0.42529085278511
				121635340288 0.428315848112106
				122159628288 0.425645649433136
				122683916288 0.42674931883812
				123208204288 0.423460096120834
				123732492288 0.428207546472549
				124256780288 0.423543810844421
				124781068288 0.425084292888641
				125305356288 0.422851175069809
				125829644288 0.425245374441147
				126353932288 0.425250381231308
				126878220288 0.424398809671402
				127402508288 0.426117390394211
				127926796288 0.423973172903061
				128451084288 0.424784719944
				128975372288 0.426264107227325
				129499660288 0.424528390169144
				130023948288 0.42531082034111
				130548236288 0.423511564731598
				131072524288 0.424577683210373
			};
			\addlegendentry{100M}
			\addplot [semithick, 200m, ]
			table {%
%				524812288 0.521973192691803
				1049100288 0.496798813343048
				1573388288 0.47608956694603
				2097676288 0.46894907951355
				2621964288 0.462738007307053
				3146252288 0.459115207195282
				3670540288 0.455559343099594
				4194828288 0.452757805585861
				4719116288 0.452485799789429
				5243404288 0.449160158634186
				5767692288 0.44969967007637
				6291980288 0.446553617715836
				6816268288 0.444890886545181
				7340556288 0.444168746471405
				7864844288 0.44417017698288
				8389132288 0.442215353250504
				8913420288 0.441584944725037
				9437708288 0.441360861063004
				9961996288 0.44087341427803
				10486284288 0.441488057374954
				11010572288 0.442199945449829
				11534860288 0.440792500972748
				12059148288 0.437261670827866
				12583436288 0.43827822804451
				13107724288 0.438110321760178
				13632012288 0.437191307544708
				14156300288 0.438039213418961
				14680588288 0.436503738164902
				15204876288 0.439249396324158
				15729164288 0.438547641038895
				16253452288 0.438708186149597
				16777740288 0.435000002384186
				17302028288 0.437990874052048
				17826316288 0.435236901044846
				18350604288 0.436646074056625
				18874892288 0.439520448446274
				19399180288 0.438060760498047
				19923468288 0.435621410608292
				20447756288 0.437611639499664
				20972044288 0.437871634960175
				21496332288 0.436071544885635
				22020620288 0.436983495950699
				22544908288 0.435398042201996
				23069196288 0.436501204967499
				23593484288 0.435139775276184
				24117772288 0.434468418359756
				24642060288 0.43695142865181
				25166348288 0.438236176967621
				25690636288 0.4359090924263
				26214924288 0.435728371143341
				26739212288 0.435216933488846
				27263500288 0.435219883918762
				27787788288 0.437865138053894
				28312076288 0.43307489156723
				28836364288 0.433255583047867
				29360652288 0.434469014406204
				29884940288 0.4349365234375
				30409228288 0.434663057327271
				30933516288 0.437104821205139
				31457804288 0.435868114233017
				31982092288 0.435284197330475
				32506380288 0.435755223035812
				33030668288 0.434954613447189
				33554956288 0.432839006185532
				34079244288 0.434537082910538
				34603532288 0.433438807725906
				35127820288 0.433815062046051
				35652108288 0.431767344474792
				36176396288 0.434668838977814
				36700684288 0.433482527732849
				37224972288 0.432050794363022
				37749260288 0.433890640735626
				38273548288 0.437338471412659
				38797836288 0.433486640453339
				39322124288 0.433132350444794
				39846412288 0.433315455913544
				40370700288 0.431957602500916
				40894988288 0.434212386608124
				41419276288 0.432253509759903
				41943564288 0.434208154678345
				42467852288 0.43448993563652
				42992140288 0.432549625635147
				43516428288 0.433949857950211
				44040716288 0.434297442436218
				44565004288 0.432667523622513
				45089292288 0.433783888816833
				45613580288 0.434546738862991
				46137868288 0.433719515800476
				46662156288 0.433717310428619
				47186444288 0.431157767772675
				47710732288 0.43478125333786
				48235020288 0.433360517024994
				48759308288 0.431554138660431
				49283596288 0.432263523340225
				49807884288 0.433398276567459
				50332172288 0.43244343996048
				50856460288 0.435150742530823
				51380748288 0.432680696249008
				51905036288 0.432428002357483
				52429324288 0.430123567581177
				52953612288 0.431692659854889
				53477900288 0.432059645652771
				54002188288 0.431160002946854
				54526476288 0.431973457336426
				55050764288 0.431997299194336
				55575052288 0.432912290096283
				56099340288 0.43370309472084
				56623628288 0.430935740470886
				57147916288 0.43081271648407
				57672204288 0.432303369045258
				58196492288 0.430750578641891
				58720780288 0.434460699558258
				59245068288 0.432255625724792
				59769356288 0.431470841169357
				60293644288 0.429898470640182
				60817932288 0.42903134226799
				61342220288 0.432716608047485
				61866508288 0.432404071092606
				62390796288 0.430663108825684
				62915084288 0.432763516902924
				63439372288 0.431884795427322
				63963660288 0.429788708686829
				64487948288 0.432431787252426
				65012236288 0.429605007171631
				65536524288 0.429204136133194
				66060812288 0.429365992546082
				66585100288 0.430206775665283
				67109388288 0.433643460273743
				67633676288 0.430812448263168
				68157964288 0.430204123258591
				68682252288 0.431225478649139
				69206540288 0.428352206945419
				69730828288 0.432717621326447
				70255116288 0.431465804576874
				70779404288 0.428242713212967
				71303692288 0.429604053497314
				71827980288 0.429561495780945
				72352268288 0.429440379142761
				72876556288 0.431444227695465
				73400844288 0.428238064050674
				73925132288 0.429851859807968
				74449420288 0.430174261331558
				74973708288 0.429623186588287
				75497996288 0.430317461490631
				76022284288 0.430678725242615
				76546572288 0.43053925037384
				77070860288 0.429378092288971
				77595148288 0.429955959320068
				78119436288 0.428966879844666
				78643724288 0.427087485790253
				79168012288 0.428931355476379
				79692300288 0.426332145929337
				80216588288 0.429413408041
				80740876288 0.428039699792862
				81265164288 0.428007394075394
				81789452288 0.428062528371811
				82313740288 0.428643047809601
				82838028288 0.429249227046967
				83362316288 0.427729696035385
				83886604288 0.431723535060883
				84410892288 0.427540808916092
				84935180288 0.428406566381454
				85459468288 0.428727626800537
				85983756288 0.426423966884613
				86508044288 0.430693328380585
				87032332288 0.428995877504349
				87556620288 0.428116023540497
				88080908288 0.429737389087677
				88605196288 0.427509605884552
				89129484288 0.42708021402359
				89653772288 0.429461896419525
				89653772288 0.429461896419525
				90178060288 0.427565902471542
				90178060288 0.427565902471542
				90702348288 0.430314898490906
				90702348288 0.430314898490906
				91226636288 0.427105367183685
				91226636288 0.427105367183685
				91750924288 0.427074164152145
				91750924288 0.427074164152145
				92275212288 0.428303241729736
				92275212288 0.428303241729736
				92799500288 0.426610887050629
				93323788288 0.42756649851799
				93848076288 0.42711353302002
				94372364288 0.428853809833527
				94896652288 0.428263455629349
				95420940288 0.425870954990387
				95945228288 0.426626652479172
				96469516288 0.426923334598541
				96993804288 0.426557302474976
				97518092288 0.426764607429504
				98042380288 0.427325040102005
				98566668288 0.425425082445145
				99090956288 0.428115606307983
				99615244288 0.427431911230087
				100139532288 0.42830565571785
				100663820288 0.427798569202423
				101188108288 0.424531936645508
				101712396288 0.430974572896957
				102236684288 0.431783586740494
				102760972288 0.425142347812653
				103285260288 0.426575303077698
				103809548288 0.43208783864975
				104333836288 0.427797555923462
				104858124288 0.429581671953201
				105382412288 0.42624494433403
				105906700288 0.426001280546188
				106430988288 0.426423311233521
				106955276288 0.427357137203217
				107479564288 0.427654325962067
				108003852288 0.428291797637939
				108528140288 0.425607830286026
				109052428288 0.427087545394897
				109576716288 0.427373290061951
				110101004288 0.426111668348312
				110625292288 0.426447153091431
				111149580288 0.425694406032562
				111673868288 0.426661282777786
				112198156288 0.424372434616089
				112722444288 0.423542082309723
				113246732288 0.424561142921448
				113771020288 0.426162868738174
				114295308288 0.424927622079849
				114819596288 0.428193181753159
				115343884288 0.427592545747757
				115868172288 0.424907922744751
				116392460288 0.428472906351089
				116916748288 0.424652934074402
				117441036288 0.427318632602692
				117965324288 0.426319777965546
				118489612288 0.425242841243744
				119013900288 0.425802290439606
				119538188288 0.424859523773193
				120062476288 0.424521595239639
				120586764288 0.428052634000778
				121111052288 0.428454369306564
				121635340288 0.432068884372711
				122159628288 0.424885302782059
				122683916288 0.424723327159882
				123208204288 0.423895299434662
				123732492288 0.426371961832047
				124256780288 0.423724710941315
				124781068288 0.427654922008514
				125305356288 0.42354741692543
				125829644288 0.42630061507225
				126353932288 0.427128553390503
				126878220288 0.426416039466858
				127402508288 0.424825996160507
				127926796288 0.425332605838776
				128451084288 0.424057692289352
				128975372288 0.429777234792709
				129499660288 0.42643991112709
				130023948288 0.428354024887085
				130548236288 0.42368283867836
				131072524288 0.424244105815887
			};
			\addlegendentry{200M} 
			\node[anchor=north west, font=\small] at (rel axis cs:-0.18,1.12) {\textbf{c}};	
			
			\nextgroupplot[
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
				at={(1,1)}, anchor=north east},
			%tick align=outside,
			tick pos=left,
			xlabel={Non-Embedding Parameters (Millions)},
			xmin=15.2931161666972, xmax=21.9874412464816,
			%xtick style={color=black},
			xtick={13.8155105579643,16.1180956509583,18.4206807439524,20.7232658369464, 21.8218781256145},
			xticklabels={
				\(\displaystyle 1\),
				\(\displaystyle 10\),
				\(\displaystyle 100\),
				\(\displaystyle 1000\),
				\(\displaystyle 3000\)
			},
			%y grid style={darkgray176},
			ylabel={Validation Loss (Log Scale)},
			ymin=-0.916290731874155, ymax=-0.693147180559945,
			%ytick style={color=black},
			ytick={-0.916290731874155,-0.798507696217772,-0.693147180559945},
			yticklabels={0.4,0.45,0.5}
			]
			\addplot [semithick, 10m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				16.098017017576 -0.822689690306251
			};
			\addplot [semithick, 20m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				16.825193072845 -0.843421148536595
			};
			\addplot [semithick, 30m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				17.188104329044 -0.849941589371936
			};
			\addplot [semithick, 40m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				17.4951668088037 -0.852836414440371
			};
			\addplot [semithick, 50m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				17.7168579007497 -0.857074724981073
			};
			\addplot [semithick, 60m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				17.8544438850228 -0.857321515390199
			};
			
			\addplot [semithick, 100m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				18.3997201985277 -0.856660290655346
			};
			
			\addplot [semithick, 200m, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
			table {%
				19.1195141273753 -0.8574462681502
			};
			\node[anchor=north west, font=\small] at (rel axis cs:-0.18,1.12) {\textbf{d}};	
			%\addplot [semithick, fitting_line]
			%table {%
				%	15.7760566772244 -0.406495744365032
				%	15.8194852949671 -0.408315109179817
				%	15.8629139127097 -0.410134473994601
				%	15.9063425304523 -0.411953838809385
				%	15.9497711481949 -0.41377320362417
				%	15.9931997659376 -0.415592568438954
				%	16.0366283836802 -0.417411933253738
				%	16.0800570014228 -0.419231298068523
				%	16.1234856191654 -0.421050662883307
				%	16.166914236908 -0.422870027698091
				%	16.2103428546507 -0.424689392512876
				%	16.2537714723933 -0.42650875732766
				%	16.2972000901359 -0.428328122142444
				%	16.3406287078785 -0.430147486957229
				%	16.3840573256212 -0.431966851772013
				%	16.4274859433638 -0.433786216586797
				%	16.4709145611064 -0.435605581401582
				%	16.514343178849 -0.437424946216366
				%	16.5577717965916 -0.43924431103115
				%	16.6012004143343 -0.441063675845935
				%	16.6446290320769 -0.442883040660719
				%	16.6880576498195 -0.444702405475503
				%	16.7314862675621 -0.446521770290288
				%	16.7749148853048 -0.448341135105072
				%	16.8183435030474 -0.450160499919856
				%	16.86177212079 -0.45197986473464
				%	16.9052007385326 -0.453799229549425
				%	16.9486293562753 -0.455618594364209
				%	16.9920579740179 -0.457437959178993
				%	17.0354865917605 -0.459257323993778
				%	17.0789152095031 -0.461076688808562
				%	17.1223438272457 -0.462896053623346
				%	17.1657724449884 -0.464715418438131
				%	17.209201062731 -0.466534783252915
				%	17.2526296804736 -0.468354148067699
				%	17.2960582982162 -0.470173512882484
				%	17.3394869159589 -0.471992877697268
				%	17.3829155337015 -0.473812242512052
				%	17.4263441514441 -0.475631607326837
				%	17.4697727691867 -0.477450972141621
				%	17.5132013869293 -0.479270336956405
				%	17.556630004672 -0.48108970177119
				%	17.6000586224146 -0.482909066585974
				%	17.6434872401572 -0.484728431400758
				%	17.6869158578998 -0.486547796215543
				%	17.7303444756425 -0.488367161030327
				%	17.7737730933851 -0.490186525845111
				%	17.8172017111277 -0.492005890659896
				%	17.8606303288703 -0.49382525547468
				%	17.9040589466129 -0.495644620289464
				%	17.9474875643556 -0.497463985104248
				%	17.9909161820982 -0.499283349919033
				%	18.0343447998408 -0.501102714733817
				%	18.0777734175834 -0.502922079548601
				%	18.1212020353261 -0.504741444363386
				%	18.1646306530687 -0.50656080917817
				%	18.2080592708113 -0.508380173992954
				%	18.2514878885539 -0.510199538807739
				%	18.2949165062965 -0.512018903622523
				%	18.3383451240392 -0.513838268437307
				%	18.3817737417818 -0.515657633252092
				%	18.4252023595244 -0.517476998066876
				%	18.468630977267 -0.51929636288166
				%	18.5120595950097 -0.521115727696445
				%	18.5554882127523 -0.522935092511229
				%	18.5989168304949 -0.524754457326013
				%	18.6423454482375 -0.526573822140798
				%	18.6857740659801 -0.528393186955582
				%	18.7292026837228 -0.530212551770366
				%	18.7726313014654 -0.53203191658515
				%	18.816059919208 -0.533851281399935
				%	18.8594885369506 -0.535670646214719
				%	18.9029171546933 -0.537490011029503
				%	18.9463457724359 -0.539309375844288
				%	18.9897743901785 -0.541128740659072
				%	19.0332030079211 -0.542948105473857
				%	19.0766316256637 -0.544767470288641
				%	19.1200602434064 -0.546586835103425
				%	19.163488861149 -0.548406199918209
				%	19.2069174788916 -0.550225564732994
				%	19.2503460966342 -0.552044929547778
				%	19.2937747143769 -0.553864294362562
				%	19.3372033321195 -0.555683659177347
				%	19.3806319498621 -0.557503023992131
				%	19.4240605676047 -0.559322388806915
				%	19.4674891853473 -0.5611417536217
				%	19.51091780309 -0.562961118436484
				%	19.5543464208326 -0.564780483251268
				%	19.5977750385752 -0.566599848066053
				%	19.6412036563178 -0.568419212880837
				%	19.6846322740605 -0.570238577695621
				%	19.7280608918031 -0.572057942510406
				%	19.7714895095457 -0.57387730732519
				%	19.8149181272883 -0.575696672139974
				%	19.8583467450309 -0.577516036954759
				%	19.9017753627736 -0.579335401769543
				%	19.9452039805162 -0.581154766584327
				%	19.9886325982588 -0.582974131399112
				%	20.0320612160014 -0.584793496213896
				%	20.0754898337441 -0.58661286102868
				%};
			%\addlegendentry{$L = (N/433.95)^{-0.042}$}
			
		\end{groupplot}
	\end{tikzpicture}
	\captionof{figure}{\textbf{Comparison of chemical language model pre-training on the UniChem\protect\citemethods{unichem_methods} and ZINC20\protect\citemethods{zinc20_methods} datasets.} 
        \textbf{a}, \textbf{c}, 
        Validation loss trajectories for models trained on the UniChem (\textbf{a}) and ZINC20 (\textbf{c}) datasets using varying model sizes. 
        %The traces of validation losses for pre-training the UniChem (\textbf{a}) and ZINC20 (\textbf{c}) datasets using different sizes of models.
        The models compared here range from approximately $10$M to $200$M parameters, excluding embeddings.
        \textbf{b}, For the UniChem dataset, the non-embedding parameters ($N$) and validation loss ($L$) closely adhere to an exponential scaling law. 
        However, as model sizes increase to $1$B parameters (ChemFM-1B) and further to $3$B parameters (ChemFM-3B), the validation loss begins to deviate from the expected power law, suggesting that 
		the performance gains from further increases in parameter size are approaching saturation.
        \textbf{d}, In contrast, for the ZINC20 dataset, 
        validation loss reaches saturation when parameter size exceeds $60$M.
		%For training on the UniChem dataset, the non-embedding parameters ($N$) and validation loss ($L$) closely follow the scaling law, fitting an exponential equation. 
		%%
		%In contrast, training on the ZINC20 dataset shows that the validation loss becomes saturated when the parameter size reaches $60$M.	
		%%
		%As the models scale to $1$B parameters (ChemFM-1B) and further to $3$B parameters (ChemFM-3B), the validation loss training on UniChem dataset deviates from the expected power law, suggesting that 
		%the performance gains from further increases in parameter size are approaching saturation.
	}
	\label{fig:scaling_law}
\end{minipage}
%\end{figure}



==> figures/tnse_embedding.tex <==
\noindent
\refstepcounter{supfigure}
%\begin{figure}[!ht]
%\centering
% This file was created with tikzplotlib v0.10.1.
\begin{minipage}{0.50\textwidth}
	\tikzsetnextfilename{tnse_embedding}
	\begin{tikzpicture}

%\definecolor{clr1}{RGB}{255, 251, 180}
%\definecolor{clr2}{RGB}{178, 178, 255}
%\definecolor{clr3}{RGB}{31,18,213}
\definecolor{clr1}{HTML}{000075}
\definecolor{clr2}{HTML}{469990}

	%\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
	scale only axis,
	width=8.0cm,
	height=9.0cm,
	%major grid style={dotted, gray}
	colormap={test}{[1pt]
		%rgb255=(255, 200, 0);
		%blue!30;
		%yello!30;
		%cyan!50;
		%green!30;
		%red;
		%html=000075;
		rgb255=(0, 0, 117);
		rgb255=(128,214,247);
		rgb255=(70, 153, 144);
		rgb255=(178, 255, 178);
		rgb255=(255, 251, 180);
		rgb255=(0, 255, 255);
		rgb255=(192, 192, 192);
	},
}

\begin{axis}[
	%colorbar,
	%colorbar style={ylabel={}},
	xticklabels={,,}, yticklabels={,,},
	ticks=none,
	%colormap/viridis,
	%colormap={test}{
		%samples of colormap=(6 of hot)},
	%colormap access=piecewise constant,
	%colorbar right,
	%colorbar style={%
		%	ytick=data,
		%} 
	legend style={
		at={(1,1)}, % Moves the legend to the top right corner
		anchor=north east, % Anchors the top right corner of the legend to the top right corner of the plot
		font={\small}, % Sets the font size to footnotesize
		align=left, % Left-aligns the text in the legend
		legend cell align=left
	},
	point meta max=6,
	point meta min=0,
	tick align=outside,
	tick pos=left,
	x grid style={gray},
	xmin=-80, xmax=80,
	%xtick style={color=black},
	%y grid style={gray},
	ymin=-90, ymax=90,
	%ytick style={color=black}
%	legend pos=outer north east, % Adjust the position of the legend
%	legend style={fill=none, draw=none},
	]
\addplot [only marks, scatter, mark size=1.0, color=clr1]
table [x=x, y=y]{%
	x  y 
	100  100
};
\addlegendentry{Training molecules}	
\addplot [only marks, scatter, mark size=1.0, color=clr2]
table [x=x, y=y]{%
	x  y 
	100  100
};
\addlegendentry{Generated molecules}	

	
	\addplot [only marks, scatter,scatter src=explicit,  mark size=0.8]
	table [x=x, y=y, meta=colordata]{%
		x  y  colordata
11.211 19.637 0
-40.341 -15.389 0
-41.436 32.759 0
-4.429 -22.537 0
-6.967 -1.738 0
28.519 -21.198 0
2.201 5.238 0
-1.177 17.588 0
-27.946 -1.003 0
-5.145 -10.884 0
31.197 28.546 0
6.817 7.103 0
0.850 12.137 0
-16.140 -51.761 0
44.654 -4.120 0
7.265 -24.304 0
-54.830 -8.386 0
25.310 2.642 0
-9.554 19.978 0
-41.886 17.968 0
-37.048 43.730 0
14.798 28.981 0
-27.981 -20.512 0
44.423 -15.424 0
-5.661 7.176 0
-61.934 25.437 0
43.382 -10.911 0
-9.142 54.125 0
-44.843 -6.715 0
24.662 33.651 0
-27.806 29.075 0
-2.070 -29.277 0
-12.296 -12.287 0
13.465 19.246 0
-17.321 -25.599 0
14.672 2.544 0
-22.001 3.272 0
-38.365 34.925 0
-22.275 31.894 0
0.450 6.524 0
-38.665 23.941 0
8.079 -34.643 0
-25.575 53.633 0
-1.799 -19.470 0
21.414 33.072 0
-18.063 -10.378 0
37.237 -26.853 0
-8.560 -16.675 0
-1.493 -55.943 0
-30.140 -2.092 0
29.910 -12.323 0
-25.290 20.881 0
-41.800 29.125 0
19.002 10.966 0
-14.750 42.165 0
0.739 -2.484 0
13.914 -34.772 0
37.069 12.230 0
-12.362 -24.563 0
-18.437 -47.640 0
30.879 -16.603 0
32.264 0.966 0
-40.490 -5.793 0
-24.256 10.089 0
-16.449 55.009 0
-39.147 15.768 0
14.700 2.511 0
32.448 47.177 0
-18.782 14.099 0
34.403 -3.183 0
32.877 -3.818 0
-28.751 -40.659 0
29.127 16.345 0
-8.387 17.317 0
-8.409 51.217 0
8.130 2.189 0
21.139 35.170 0
-29.383 37.938 0
-44.930 19.136 0
-43.610 -29.155 0
65.250 -9.791 0
53.474 6.290 0
-28.003 59.819 0
15.561 29.463 0
7.907 -12.123 0
-1.760 -3.425 0
-19.572 -47.923 0
0.426 -29.283 0
-11.008 18.548 0
-16.284 55.081 0
18.984 19.504 0
27.085 5.418 0
-5.014 -18.333 0
30.031 -37.103 0
-11.340 15.062 0
-19.068 -7.760 0
-39.763 3.789 0
24.941 -27.382 0
-11.509 -25.158 0
16.402 -15.111 0
21.024 -20.021 0
11.011 -12.216 0
8.963 -9.959 0
40.712 -14.998 0
-18.056 17.145 0
-9.979 35.403 0
46.401 -18.702 0
-9.236 -9.550 0
17.407 39.720 0
-24.838 -52.669 0
19.092 -14.179 0
-14.466 -63.166 0
-8.273 -34.627 0
10.499 -21.233 0
6.191 26.205 0
-65.821 1.419 0
-18.615 10.245 0
57.714 -3.257 0
-27.028 -40.142 0
-36.212 -4.215 0
-0.799 3.406 0
12.536 50.729 0
-6.427 -6.925 0
39.568 -9.664 0
-16.231 19.819 0
-19.233 -47.247 0
38.417 27.993 0
9.594 -8.330 0
27.201 21.015 0
17.325 33.900 0
1.658 12.137 0
-9.597 9.512 0
-7.514 -52.792 0
38.363 40.977 0
8.254 -17.257 0
-14.819 -12.976 0
-41.476 38.625 0
17.706 -17.734 0
12.013 11.523 0
-27.041 -4.957 0
-59.619 21.784 0
48.145 3.302 0
-30.102 -20.537 0
10.257 -24.711 0
55.144 13.027 0
30.979 -26.411 0
30.932 38.976 0
8.198 40.756 0
-11.276 -3.186 0
19.732 8.945 0
43.115 30.202 0
24.713 45.908 0
-9.233 0.310 0
21.531 -54.782 0
-41.468 38.652 0
34.481 -12.165 0
-18.013 -32.292 0
3.165 17.511 0
24.502 0.614 0
-32.489 -2.888 0
24.131 -0.225 0
-5.073 -8.738 0
-14.441 19.240 0
-22.266 15.913 0
-11.205 6.979 0
24.223 0.555 0
-11.666 1.829 0
32.197 -4.673 0
-20.203 49.459 0
-35.040 20.792 0
-22.492 -40.042 0
-18.759 40.985 0
-4.596 49.158 0
-17.985 14.613 0
13.928 20.615 0
46.803 -29.890 0
33.245 8.902 0
45.285 -11.702 0
15.595 23.790 0
-46.730 -6.948 0
-16.978 5.037 0
36.720 14.879 0
-34.813 -2.451 0
-50.527 -8.547 0
-8.155 -28.069 0
-24.367 26.683 0
10.993 29.784 0
-3.161 6.538 0
11.198 -23.160 0
23.691 13.190 0
-51.217 3.304 0
-14.065 -11.063 0
-11.781 -67.617 0
-47.646 -7.184 0
-30.045 25.345 0
-0.111 6.369 0
-4.503 -32.260 0
-10.374 1.133 0
11.065 45.167 0
61.402 20.124 0
1.716 28.690 0
19.550 10.827 0
-28.895 -33.724 0
-0.828 12.827 0
-31.730 -10.411 0
-29.426 18.823 0
-5.713 -13.976 0
35.487 34.246 0
22.759 -34.385 0
-3.810 57.381 0
12.776 -1.330 0
-2.928 11.942 0
55.949 5.517 0
7.506 55.396 0
-8.152 4.835 0
-9.828 -64.242 0
-41.771 1.261 0
-14.162 2.753 0
-21.592 21.564 0
-27.583 33.907 0
-43.903 -12.158 0
4.388 -7.401 0
-14.545 -13.835 0
8.730 41.678 0
4.360 -49.699 0
-13.235 52.342 0
11.521 -17.540 0
-41.886 -1.941 0
11.904 -43.674 0
-26.205 26.352 0
26.869 -28.627 0
23.337 13.956 0
9.996 7.637 0
-24.938 5.868 0
49.757 -1.790 0
43.251 -9.186 0
2.745 9.139 0
-21.287 26.448 0
5.603 30.870 0
-13.466 47.026 0
-4.414 -1.226 0
8.712 -14.551 0
-6.179 23.915 0
8.413 0.226 0
-35.767 -6.124 0
11.506 12.245 0
-33.285 16.009 0
23.098 -3.455 0
-5.036 59.661 0
7.441 28.354 0
22.337 -20.166 0
-30.464 39.287 0
-6.291 31.378 0
34.333 -25.331 0
-22.557 -1.672 0
-2.346 14.279 0
1.161 12.625 0
2.981 -4.995 0
-33.194 -15.716 0
60.950 9.288 0
25.636 0.298 0
-21.320 21.922 0
-32.981 11.273 0
-15.005 2.298 0
-1.757 3.211 0
13.263 -20.258 0
-14.259 37.320 0
24.343 -20.080 0
17.290 13.288 0
35.376 17.545 0
28.258 -1.180 0
-54.662 21.485 0
23.001 23.783 0
22.461 26.508 0
29.885 13.043 0
-4.764 -29.968 0
26.048 -26.346 0
-47.588 12.405 0
28.362 1.747 0
-17.176 6.622 0
22.821 39.609 0
-51.632 20.390 0
-37.837 -17.266 0
7.029 1.377 0
-16.770 28.443 0
-10.686 -7.751 0
-5.756 -29.844 0
-31.016 1.686 0
42.272 16.145 0
-42.487 11.589 0
-34.021 20.677 0
25.384 11.657 0
12.569 -12.805 0
3.176 2.241 0
-45.398 16.439 0
28.102 19.144 0
22.836 34.091 0
-32.210 23.292 0
17.324 -25.722 0
32.883 53.105 0
21.229 38.074 0
-37.488 27.463 0
42.534 46.224 0
-16.074 -32.787 0
-6.977 -45.984 0
-7.191 -5.140 0
-2.142 13.043 0
-13.292 52.326 0
2.131 40.029 0
-7.882 -52.068 0
18.038 21.822 0
-26.313 35.654 0
-9.079 -22.529 0
-2.982 45.161 0
-12.322 25.456 0
15.113 16.809 0
-1.315 -42.059 0
-22.867 -16.156 0
32.692 12.805 0
-2.269 58.255 0
-38.493 6.939 0
-24.511 -25.777 0
-9.083 30.987 0
30.174 -2.454 0
-4.352 12.463 0
22.830 46.707 0
-1.543 58.187 0
-19.289 -5.345 0
15.707 -47.191 0
13.552 44.444 0
3.075 -47.963 0
-14.884 11.036 0
-3.942 57.955 0
23.097 3.955 0
-33.371 -6.580 0
12.782 -31.193 0
-8.097 -2.038 0
-2.697 -7.951 0
-5.226 52.968 0
-30.383 45.516 0
24.483 1.361 0
-21.971 -0.125 0
-34.754 -9.508 0
-24.464 27.584 0
-29.143 -1.605 0
-52.293 -11.080 0
32.316 15.732 0
29.687 -31.731 0
27.673 -24.768 0
-0.973 -16.473 0
-2.476 -6.016 0
33.630 1.146 0
49.327 -37.782 0
-25.662 13.614 0
-63.694 21.586 0
-1.292 15.212 0
-43.553 0.814 0
2.765 37.373 0
-4.138 9.598 0
-28.634 -41.501 0
-5.722 8.577 0
12.228 -20.088 0
11.816 -41.967 0
28.546 -32.477 0
-5.211 40.631 0
52.950 10.573 0
-9.097 36.674 0
32.863 -9.008 0
-2.463 -34.955 0
49.643 -39.490 0
16.348 15.899 0
-1.546 -19.924 0
16.974 20.806 0
-4.018 -38.037 0
-15.693 7.851 0
-46.444 7.759 0
22.569 1.316 0
23.366 2.448 0
13.300 0.956 0
5.815 11.898 0
-25.931 45.056 0
22.609 -36.865 0
51.890 9.230 0
6.575 22.508 0
5.093 -37.854 0
-30.791 7.922 0
25.376 25.839 0
19.715 -38.744 0
8.590 -2.644 0
0.289 -14.069 0
-39.898 -8.406 0
27.432 -43.665 0
-18.169 -16.610 0
-3.194 -0.602 0
9.472 -43.719 0
-16.264 8.447 0
24.837 -3.706 0
32.719 -6.106 0
2.411 44.335 0
30.709 -13.024 0
-3.934 59.229 0
11.961 -3.803 0
3.826 11.455 0
43.161 -20.451 0
34.485 -8.878 0
-40.464 -22.952 0
-5.412 2.881 0
21.541 -15.430 0
29.809 -8.935 0
35.302 -6.144 0
14.430 25.893 0
-26.007 -4.497 0
-48.876 11.214 0
-19.461 15.399 0
-34.489 18.008 0
47.030 28.012 0
-40.556 2.572 0
32.043 -40.015 0
-45.301 43.010 0
12.112 6.795 0
42.970 30.120 0
23.878 -30.897 0
21.420 -11.277 0
-22.915 18.425 0
16.172 7.427 0
-8.316 57.685 0
44.458 -4.123 0
-22.449 -5.039 0
24.447 15.365 0
-13.039 19.520 0
-26.922 -1.677 0
-0.100 -10.398 0
6.336 29.438 0
25.413 16.364 0
24.072 26.969 0
19.807 -17.022 0
-22.563 25.120 0
46.393 18.450 0
34.005 0.324 0
49.129 32.008 0
4.690 39.295 0
-21.376 -40.227 0
45.179 -7.726 0
35.201 22.049 0
-39.100 17.757 0
24.544 -32.146 0
-0.467 28.287 0
15.062 19.642 0
-18.303 -4.787 0
-8.760 32.197 0
13.185 22.218 0
-0.498 -33.338 0
4.356 65.620 0
-35.697 -3.785 0
-65.065 -11.282 0
6.135 -18.969 0
-18.291 -16.840 0
43.472 6.259 0
48.624 28.191 0
6.200 -29.620 0
-0.809 50.500 0
-36.412 1.025 0
-20.979 -12.502 0
-38.227 18.774 0
-13.468 -22.158 0
23.404 35.491 0
-0.830 42.763 0
-17.965 -23.598 0
-8.793 -12.123 0
34.165 -39.263 0
-25.242 -3.385 0
11.984 -14.193 0
39.998 45.188 0
-33.342 -29.820 0
-13.645 29.714 0
25.610 2.498 0
6.673 21.742 0
-16.978 -54.876 0
-11.643 -48.378 0
-25.242 20.971 0
12.354 -35.593 0
-9.724 5.998 0
-44.685 0.471 0
3.876 -15.014 0
-6.420 58.404 0
16.620 -20.417 0
37.261 42.515 0
30.765 57.560 0
14.669 14.684 0
-34.106 24.161 0
24.168 42.812 0
9.009 -19.265 0
45.548 1.563 0
21.124 37.899 0
-24.976 24.816 0
15.378 -37.960 0
54.541 -12.684 0
33.636 -15.117 0
11.108 -34.621 0
18.016 4.067 0
13.376 20.794 0
17.240 61.799 0
1.243 7.037 0
8.719 -6.114 0
-9.935 22.877 0
33.393 -4.328 0
-17.050 20.213 0
-8.394 -53.148 0
8.247 -17.255 0
-34.065 -30.113 0
-44.499 38.383 0
37.126 -17.514 0
-24.857 5.956 0
-26.648 -12.483 0
-46.218 26.381 0
-34.631 18.038 0
-29.338 59.987 0
-27.703 -10.704 0
-10.418 24.520 0
-32.538 3.393 0
48.163 -21.530 0
4.068 -41.403 0
27.506 3.396 0
-27.734 -6.208 0
10.235 9.150 0
3.616 23.782 0
23.812 -23.119 0
-9.003 54.328 0
28.781 -0.570 0
13.500 13.628 0
-7.132 -13.956 0
-28.749 9.996 0
42.768 4.412 0
-16.401 -3.392 0
22.058 42.917 0
30.622 -22.838 0
6.805 -17.389 0
15.944 30.281 0
3.320 1.109 0
-31.559 -47.401 0
12.670 -10.446 0
-12.447 -63.184 0
-13.591 13.075 0
-28.222 5.754 0
-3.680 -2.407 0
-9.375 -21.563 0
23.756 36.705 0
-12.562 -39.813 0
-48.489 15.077 0
-23.169 7.896 0
-45.146 6.740 0
-22.568 25.220 0
-34.484 32.111 0
54.484 -12.676 0
-26.438 33.830 0
-50.362 16.673 0
-29.982 57.500 0
-20.174 -8.347 0
40.781 -6.218 0
-10.851 -9.869 0
-3.559 4.940 0
43.062 20.034 0
-24.445 27.580 0
-8.299 -34.076 0
32.051 5.490 0
18.938 46.840 0
4.068 -22.169 0
30.047 50.733 0
-18.824 1.528 0
-3.217 34.739 0
26.442 -10.907 0
-2.212 -15.522 0
30.676 -1.143 0
-39.062 17.971 0
-50.267 12.913 0
-12.638 -12.045 0
-16.025 -32.742 0
16.612 7.182 0
-14.828 52.530 0
12.849 -0.092 0
-24.926 31.351 0
8.372 -33.119 0
19.127 10.407 0
-36.065 -3.858 0
-15.648 8.675 0
-0.770 -10.937 0
-7.020 -22.192 0
-11.568 16.877 0
-35.394 18.768 0
20.342 43.602 0
48.819 9.205 0
-25.251 7.267 0
40.669 -29.817 0
10.570 -23.431 0
34.383 -27.227 0
23.193 -6.647 0
27.835 -10.885 0
48.622 -0.642 0
15.242 2.600 0
18.873 6.894 0
40.726 -13.934 0
-7.920 12.619 0
25.407 -27.508 0
1.985 0.186 0
-5.015 33.334 0
6.431 -2.584 0
-34.092 10.104 0
-26.364 -39.609 0
41.964 -12.249 0
5.052 8.022 0
56.497 -4.550 0
-29.692 16.585 0
13.991 -18.287 0
-8.292 -35.074 0
30.315 -42.003 0
2.137 18.698 0
42.093 32.034 0
-60.108 -0.564 0
43.936 17.065 0
-52.678 -0.450 0
17.990 13.400 0
-22.494 -9.035 0
21.221 -35.577 0
-21.510 -21.883 0
-29.520 -6.857 0
-16.789 -19.157 0
-10.359 -3.717 0
60.467 -10.808 0
9.027 17.233 0
-21.837 -13.026 0
3.767 -13.793 0
0.292 14.172 0
40.927 -47.809 0
-4.482 3.697 0
17.287 -28.771 0
9.264 36.091 0
34.077 -45.982 0
0.020 5.713 0
25.356 4.729 0
19.530 3.431 0
31.254 -3.518 0
41.538 -15.499 0
6.269 58.440 0
21.501 -12.976 0
-13.307 41.015 0
-1.084 -6.225 0
-10.537 -17.940 0
27.682 5.761 0
-19.194 30.513 0
19.243 15.427 0
-36.068 -1.584 0
-26.793 -38.679 0
54.997 -2.156 0
17.449 -42.972 0
-10.572 22.141 0
-0.018 -27.456 0
-35.391 -0.333 0
21.348 50.480 0
-23.628 42.345 0
2.983 -5.010 0
-37.194 6.797 0
30.052 -1.860 0
-47.257 7.083 0
-6.855 -0.166 0
-17.110 40.963 0
25.438 3.715 0
-34.329 27.336 0
-29.805 -22.490 0
-15.777 18.750 0
-24.175 0.310 0
-23.535 6.881 0
4.183 -44.574 0
2.565 31.398 0
2.377 -35.985 0
-11.307 11.496 0
13.990 -37.161 0
36.703 -32.535 0
5.774 25.173 0
1.412 -14.548 0
-52.595 -8.988 0
-31.796 1.543 0
6.007 27.239 0
-30.888 -12.500 0
-32.613 -2.893 0
9.721 21.906 0
24.171 -15.500 0
2.089 7.329 0
9.595 -5.601 0
35.707 -38.146 0
-1.155 4.630 0
-10.471 -38.380 0
24.519 -12.478 0
-56.446 -15.931 0
-12.435 -13.696 0
24.533 19.837 0
-12.491 -21.583 0
-5.020 13.167 0
27.564 -4.278 0
-10.325 7.091 0
28.838 55.267 0
-7.885 -27.914 0
27.210 -8.300 0
42.795 -18.370 0
4.089 -46.207 0
21.379 1.051 0
52.148 -16.690 0
7.343 15.781 0
26.151 -2.199 0
-15.231 5.240 0
43.885 -22.358 0
35.389 9.469 0
-7.901 -10.079 0
-40.698 43.647 0
52.943 -33.504 0
-44.024 -16.358 0
-7.697 -28.293 0
46.897 -0.134 0
1.208 -9.896 0
26.794 -31.561 0
0.204 2.516 0
29.606 -27.070 0
34.184 -33.900 0
-28.203 -38.719 0
31.765 10.010 0
-30.854 -2.146 0
26.612 16.421 0
25.770 18.676 0
-12.166 -8.571 0
3.067 14.200 0
-14.493 31.191 0
7.697 -4.548 0
-56.197 -0.501 0
28.862 29.696 0
-23.709 -12.669 0
-12.424 -17.212 0
-17.321 -11.318 0
18.496 -15.672 0
-8.948 -22.551 0
-18.376 38.033 0
-14.735 14.893 0
-37.935 0.871 0
48.221 -4.741 0
-43.222 21.492 0
45.899 14.980 0
39.977 -1.540 0
30.841 -13.236 0
0.927 9.413 0
-18.100 45.346 0
-28.979 28.069 0
51.823 30.141 0
-7.451 -51.140 0
-7.958 -3.087 0
36.883 -40.076 0
-7.536 -0.678 0
4.452 9.895 0
-37.296 -0.858 0
-33.709 -25.503 0
42.131 -14.998 0
36.352 -18.843 0
-14.142 2.528 0
35.671 48.794 0
-32.706 39.981 0
24.962 -24.362 0
-14.070 -26.819 0
-27.033 0.289 0
-11.686 -20.695 0
-9.162 -52.863 0
-7.217 0.554 0
37.648 -8.990 0
-5.164 -20.981 0
0.069 58.569 0
2.526 20.402 0
-41.179 -6.204 0
33.919 -33.145 0
17.327 33.901 0
38.960 -19.292 0
-4.178 -33.387 0
-21.357 -11.638 0
39.636 -4.137 0
-9.010 -0.809 0
-32.017 -20.977 0
-2.749 -34.896 0
23.389 -35.574 0
29.469 34.200 0
29.688 -8.980 0
-25.178 9.688 0
30.034 -5.660 0
-24.834 5.932 0
-36.746 18.033 0
-4.438 21.305 0
-22.553 -21.899 0
32.820 3.749 0
-36.715 -31.293 0
25.565 23.826 0
-9.289 -33.622 0
26.285 29.528 0
-15.683 -2.419 0
7.473 6.401 0
4.112 52.110 0
-16.588 11.027 0
-10.896 -19.026 0
3.147 11.504 0
-2.807 7.752 0
-3.523 -42.205 0
-32.443 12.653 0
37.489 -6.761 0
-8.610 -32.022 0
-10.669 -17.526 0
-47.632 -31.133 0
9.599 -29.048 0
22.871 -34.348 0
-59.657 -6.954 0
47.589 -39.766 0
35.708 48.810 0
4.626 14.737 0
2.559 17.594 0
-25.899 7.651 0
3.423 -47.950 0
-5.210 38.271 0
34.716 39.888 0
10.345 26.350 0
-12.599 -65.002 0
-19.880 30.118 0
11.364 13.167 0
0.966 11.563 0
31.229 -33.124 0
-21.816 35.977 0
16.289 -18.759 0
63.921 -19.458 0
63.914 -20.640 0
39.290 4.099 0
-9.082 -9.411 0
38.865 48.083 0
-48.219 -27.176 0
6.599 21.562 0
40.804 24.481 0
11.840 34.703 0
-14.124 1.907 0
30.157 -22.054 0
-10.215 -39.936 0
26.785 12.869 0
-8.406 51.215 0
28.609 3.886 0
-4.119 14.319 0
14.841 23.013 0
-51.381 5.011 0
-25.977 -43.973 0
48.863 0.196 0
1.304 1.216 0
14.938 30.473 0
-18.852 1.550 0
-7.877 41.108 0
-39.434 18.366 0
-29.991 11.889 0
-31.588 -10.525 0
33.349 10.884 0
-16.329 -29.916 0
31.826 -0.370 0
-14.467 -63.165 0
27.320 6.820 0
-3.178 -6.329 0
30.937 -1.671 0
-23.164 -9.880 0
-8.391 -17.756 0
-16.943 24.254 0
19.269 -19.489 0
4.904 65.865 0
-17.467 28.710 0
13.484 61.231 0
25.211 33.813 0
-12.326 17.050 0
-26.978 -14.369 0
-19.747 -3.921 0
-21.660 -11.720 0
38.992 -17.390 0
34.124 -26.511 0
12.493 8.723 0
-8.680 10.586 0
-12.674 -63.331 0
12.619 -48.378 0
7.875 -1.523 0
-9.980 -25.715 0
-35.290 -11.866 0
28.995 -25.022 0
-49.206 -36.833 0
-5.037 31.757 0
-20.089 8.378 0
-11.077 -7.166 0
1.239 13.166 0
2.963 20.069 0
-18.978 -13.020 0
-29.459 16.400 0
-4.926 53.791 0
13.796 4.303 0
32.064 -0.603 0
50.843 -28.016 0
15.493 -2.346 0
-34.343 -29.418 0
27.058 -29.933 0
-6.401 -36.263 0
-14.075 21.073 0
-14.823 12.086 0
-1.614 -25.843 0
10.769 -23.944 0
5.099 -49.081 0
18.712 35.927 0
21.259 20.205 0
-20.886 10.004 0
20.868 -21.089 0
4.496 18.009 0
-44.640 38.430 0
-0.765 -0.854 0
-44.487 11.043 0
35.226 32.215 0
21.751 -42.011 0
6.012 2.657 0
40.777 -18.677 0
-13.666 -59.918 0
-11.309 -56.141 0
-5.050 36.924 0
-4.566 7.248 0
-11.054 38.138 0
15.720 32.820 0
-40.813 -36.939 0
-18.973 -47.089 0
26.264 -15.772 0
-19.079 12.766 0
37.483 4.545 0
25.887 -18.692 0
7.630 10.447 0
-15.679 -22.635 0
-9.723 -10.378 0
4.278 53.508 0
-33.295 16.408 0
27.285 28.549 0
-18.987 -12.990 0
-26.299 15.423 0
-19.351 15.393 0
-2.029 -18.500 0
-40.420 -32.483 0
-19.683 11.371 0
40.124 -23.737 0
28.838 55.268 0
-9.005 -15.614 0
-60.736 13.061 0
20.343 -14.060 0
-7.614 2.975 0
-8.278 -27.210 0
-19.009 6.125 0
-7.601 -28.976 0
-21.764 -6.640 0
4.760 -0.402 0
11.573 -9.317 0
30.153 -1.884 0
-13.169 36.165 0
19.976 13.622 0
-24.329 10.256 0
39.667 1.838 0
-38.681 -24.450 0
-35.377 -25.664 0
35.775 -15.519 0
-3.703 -1.663 0
25.302 -0.393 0
-4.070 57.895 0
9.707 20.551 0
26.067 -15.680 0
-16.323 -28.442 0
-7.491 -6.597 0
-9.178 -8.972 0
-29.674 -55.991 0
42.356 0.853 0
-2.544 -27.840 0
-4.660 1.087 0
-3.207 -42.696 0
16.894 45.474 0
-0.554 -34.431 0
-31.880 23.147 0
42.526 -27.227 0
-48.486 -11.998 0
6.050 -21.659 0
38.229 -48.204 0
0.757 -35.201 0
39.643 -33.842 0
-40.952 27.786 0
19.692 11.601 0
-12.872 -7.437 0
-21.242 -3.521 0
15.321 -3.368 0
0.628 35.604 0
8.912 21.299 0
-48.893 6.646 0
52.141 7.519 0
7.091 -5.212 0
-6.511 -20.378 0
48.426 -25.267 0
-2.568 -11.407 0
12.900 33.679 0
0.565 24.971 0
-19.291 -5.378 0
34.280 18.306 0
4.066 -64.058 0
5.430 -23.032 0
-20.204 49.459 0
-32.992 9.287 0
61.714 -5.776 0
-3.127 55.372 0
2.070 33.920 0
-35.215 -45.348 0
47.109 -39.467 0
-2.275 -14.453 0
38.881 -15.172 0
18.949 -45.753 0
-4.905 -2.714 0
34.615 -20.478 0
25.721 60.731 0
41.955 26.615 0
-0.215 55.139 0
42.403 -13.927 0
-15.971 55.111 0
34.062 4.796 0
25.821 1.272 0
-13.479 26.909 0
37.773 -28.758 0
-39.077 20.596 0
-14.066 -17.809 0
38.719 8.248 0
30.413 -18.326 0
-7.328 18.688 0
-51.563 1.573 0
-7.209 -4.408 0
46.859 -3.303 0
-21.544 -14.945 0
16.381 16.014 0
-6.477 -21.353 0
17.398 -42.978 0
46.391 18.569 0
-13.357 -0.951 0
17.062 -1.427 0
-18.564 32.240 0
18.947 9.491 0
-49.293 -17.084 0
32.828 22.964 0
1.347 41.952 0
-21.330 29.488 0
-37.886 -12.217 0
-25.390 -5.192 0
25.037 33.631 0
33.564 -6.836 0
10.870 -16.661 0
21.301 -13.727 0
-19.718 59.958 0
-10.088 -13.886 0
-36.226 -10.228 0
46.480 15.513 0
-0.091 -3.214 0
47.268 -34.174 0
-57.354 24.329 0
14.004 -17.129 0
35.108 -5.663 0
20.275 18.019 0
-36.231 -7.780 0
-28.031 -9.454 0
3.373 -47.919 0
1.557 14.996 0
-1.571 15.577 0
-11.903 -62.915 0
-9.651 -17.916 0
-9.052 -2.475 0
35.154 -36.118 0
12.493 -33.372 0
-36.453 4.046 0
-26.940 7.499 0
-31.795 6.255 0
21.135 33.780 0
10.790 -23.705 0
4.958 -15.068 0
31.506 33.315 0
-48.038 45.020 0
-24.165 -4.306 0
-56.079 7.400 0
-24.541 -6.994 0
26.887 -2.712 0
13.673 44.497 0
-33.201 -31.976 0
12.634 -2.426 0
-45.148 -16.595 0
-7.159 1.788 0
9.778 2.100 0
15.331 -14.338 0
-27.157 3.379 0
-42.609 6.821 0
50.176 -7.917 0
-21.814 6.257 0
2.312 -38.268 0
22.325 -27.720 0
-29.430 -42.184 0
41.724 -2.283 0
-18.990 45.681 0
-21.450 -13.674 0
-11.550 14.810 0
-32.296 30.091 0
-4.673 13.936 0
-11.134 -19.550 0
35.270 48.587 0
25.997 -15.898 0
-1.767 12.579 0
-19.347 25.295 0
9.282 21.035 0
-11.762 -67.658 0
7.662 10.515 0
25.524 1.499 0
-44.790 3.884 0
2.083 -59.885 0
2.958 13.319 0
13.666 10.245 0
34.244 43.795 0
11.137 10.101 0
25.311 36.427 0
24.706 -8.871 0
13.911 -22.206 0
19.998 16.119 0
2.674 -28.302 0
23.801 -34.222 0
-38.764 13.022 0
26.098 -30.641 0
34.490 18.209 0
-22.207 23.023 0
40.444 12.831 0
12.706 -7.894 0
-38.946 25.315 0
11.383 -3.242 0
15.671 29.202 0
7.093 -26.469 0
6.025 2.675 0
16.360 -35.604 0
-5.665 -32.803 0
-16.621 44.274 0
24.772 19.745 0
-1.481 -8.037 0
-26.090 28.278 0
18.753 -24.269 0
8.993 28.399 0
-7.557 -38.732 0
-8.946 38.623 0
-29.588 6.274 0
-24.857 12.029 0
42.721 -19.568 0
1.367 24.461 0
23.427 56.528 0
-8.561 24.182 0
-66.604 -5.511 0
-51.679 12.132 0
-4.753 -31.597 0
40.447 -11.682 0
31.144 8.054 0
-28.568 -41.145 0
-5.820 -33.784 0
-13.878 9.107 0
33.789 10.392 0
-1.648 -11.771 0
21.958 13.539 0
-11.508 11.400 0
22.713 -3.449 0
-1.962 4.912 0
-6.831 60.844 0
29.166 -31.108 0
27.288 -24.022 0
-16.721 51.436 0
30.167 2.632 0
6.594 -56.652 0
7.739 25.574 0
1.806 -36.878 0
21.332 -12.932 0
21.597 -6.069 0
34.946 -18.565 0
26.119 4.836 0
30.366 -13.715 0
6.526 15.422 0
16.088 25.233 0
-1.442 32.176 0
28.107 -31.580 0
-37.070 -5.544 0
16.029 11.366 0
4.271 12.903 0
-24.630 16.947 0
24.412 -7.990 0
11.631 32.861 0
45.842 -2.279 0
-12.864 16.057 0
-3.814 23.786 0
-58.839 11.285 0
11.759 -25.471 0
-12.921 -63.207 0
-25.885 4.075 0
30.816 1.251 0
-8.192 -16.613 0
-3.994 -20.478 0
45.765 -8.457 0
-8.110 26.120 0
-8.420 16.163 0
18.862 -46.200 0
5.983 -33.248 0
18.977 1.049 0
3.549 -6.496 0
-49.228 -36.860 0
-8.375 12.561 0
21.336 42.587 0
-22.373 -24.158 0
-51.038 -18.531 0
29.557 -29.092 0
-17.786 0.333 0
-0.343 -12.492 0
-21.046 4.387 0
18.573 -23.920 0
46.777 28.047 0
17.920 9.555 0
50.031 38.159 0
34.162 -39.243 0
-8.122 4.800 0
-45.408 -3.466 0
-7.364 -34.031 0
-3.704 42.778 0
5.138 -29.338 0
19.840 -16.991 0
36.071 13.899 0
-24.693 11.654 0
15.585 -11.324 0
5.396 19.559 0
-31.690 7.194 0
-1.673 -29.772 0
21.031 18.176 0
-0.287 21.611 0
6.319 -2.702 0
8.702 41.684 0
-43.527 -8.214 0
-41.428 9.852 0
27.901 39.458 0
-18.746 -19.458 0
-40.591 2.633 0
25.010 8.437 0
28.436 3.348 0
-32.449 -5.545 0
29.888 -18.088 0
-0.457 14.934 0
-11.860 12.216 0
13.241 -45.786 0
-27.208 -14.674 0
39.352 18.537 0
5.693 -23.979 0
-11.256 12.639 0
-13.900 -46.627 0
28.384 -8.719 0
19.394 41.256 0
-11.655 -20.596 0
-3.611 -37.287 0
43.062 -11.783 0
-1.227 -11.975 0
-36.229 -6.151 0
-10.237 -39.151 0
-40.438 4.334 0
-8.921 -7.555 0
-32.308 -30.450 0
-24.374 -47.361 0
34.013 34.350 0
-14.810 52.527 0
-28.719 -10.415 0
-1.856 3.481 0
49.378 -15.015 0
14.805 33.141 0
8.352 32.954 0
17.917 -26.697 0
43.844 -43.158 0
23.894 -0.932 0
21.311 33.916 0
-41.084 8.272 0
-67.814 -1.579 0
6.518 -10.766 0
24.291 -36.872 0
-63.257 6.854 0
-11.737 -10.063 0
-24.564 -37.896 0
-4.648 9.736 0
-62.528 -5.025 0
-17.985 25.478 0
48.708 2.054 0
23.502 -12.334 0
-41.802 29.147 0
-8.252 4.779 0
19.808 -11.720 0
55.049 12.924 0
-31.773 -26.979 0
41.703 15.297 0
6.765 -14.948 0
7.977 -8.073 0
-41.317 -14.370 0
31.697 3.387 0
34.260 42.799 0
-17.351 9.778 0
-45.800 3.174 0
11.540 -3.573 0
-25.573 -0.891 0
-3.253 10.969 0
-21.890 2.391 0
-20.646 -0.827 0
-37.214 -0.804 0
58.098 -24.358 0
-6.418 -0.700 0
7.055 9.451 0
3.128 2.247 0
35.122 -41.790 0
11.012 3.998 0
17.367 7.423 0
41.039 49.025 0
8.729 -21.637 0
-28.858 -3.362 0
33.111 -19.512 0
42.267 -18.054 0
-10.347 -10.936 0
8.876 56.587 0
-45.249 22.455 0
12.521 -8.630 0
-26.256 -6.920 0
-39.922 21.842 0
0.467 14.643 0
32.350 17.790 0
-45.469 28.531 0
19.745 11.676 0
-40.091 -39.981 0
30.065 23.754 0
49.196 -5.964 0
25.006 -12.550 0
-24.536 -52.743 0
-10.294 -3.487 0
54.404 -18.954 0
-14.280 22.607 0
-24.390 -15.464 0
-39.186 -33.480 0
-11.785 -50.080 0
28.837 -25.767 0
-34.413 18.248 0
31.842 -1.789 0
-16.860 19.901 0
-54.272 -24.808 0
-0.679 25.699 0
2.713 -28.308 0
-11.592 -62.891 0
38.042 46.056 0
20.183 -1.659 0
42.540 -6.493 0
25.040 2.801 0
45.803 3.672 0
-30.833 -12.507 0
-1.896 20.101 0
25.168 -5.975 0
-11.038 -54.036 0
2.733 -28.265 0
10.752 -34.279 0
18.030 52.478 0
-63.528 10.284 0
26.813 -12.994 0
-17.870 5.711 0
-10.756 25.219 0
-41.703 1.147 0
-2.218 9.434 0
-17.820 35.569 0
17.502 17.105 0
-30.394 -14.371 0
22.586 18.338 0
-32.671 -17.212 0
-20.185 53.188 0
-0.157 -9.261 0
55.569 9.661 0
17.526 11.593 0
7.897 18.736 0
32.570 -0.944 0
10.823 -4.075 0
30.881 -17.011 0
20.017 -10.521 0
9.251 -16.130 0
16.902 32.617 0
26.320 -15.645 0
-14.395 -16.380 0
47.345 -7.601 0
13.202 12.407 0
29.220 12.843 0
-29.911 -8.886 0
-0.956 -30.873 0
-3.539 5.631 0
-25.499 -29.992 0
-29.317 60.248 0
40.805 16.148 0
-44.032 20.151 0
-24.091 25.820 0
-25.024 -12.096 0
10.047 34.903 0
60.232 -18.148 0
-31.219 -41.401 0
-44.549 47.561 0
-21.096 -3.618 0
16.139 2.373 0
33.766 -5.758 0
-55.110 2.605 0
-38.627 11.405 0
-15.815 -23.283 0
-33.675 -31.856 0
-8.551 5.808 0
-8.716 22.208 0
28.197 6.155 0
25.808 -6.918 0
15.660 -43.030 0
46.248 3.705 0
0.702 15.509 0
34.410 11.399 0
-25.881 -43.990 0
-1.422 -6.978 0
15.509 12.565 0
-5.294 16.765 0
-39.787 -6.719 0
46.086 21.034 0
-34.151 22.656 0
6.467 22.654 0
28.038 7.296 0
24.710 25.563 0
-51.128 14.295 0
14.329 40.293 0
3.198 10.167 0
-46.543 -13.333 0
-12.525 8.146 0
1.957 8.760 0
2.536 27.017 0
-3.296 -7.148 0
29.090 11.142 0
-6.866 5.516 0
41.782 17.454 0
2.397 -6.136 0
47.189 -29.641 0
9.465 35.930 0
39.924 5.704 0
-26.863 -38.729 0
0.211 -3.643 0
-33.140 -0.477 0
-23.942 8.683 0
-13.301 41.031 0
16.738 -3.940 0
-2.838 27.644 0
-36.866 50.281 0
2.283 1.603 0
-24.787 34.995 0
5.383 9.620 0
-3.557 18.016 0
5.730 6.609 0
21.194 37.682 0
14.437 34.515 0
17.807 1.567 0
7.060 4.625 0
-33.066 -4.365 0
2.654 -50.062 0
31.116 2.580 0
1.397 12.772 0
9.543 -7.996 0
11.644 27.881 0
-29.312 60.244 0
5.784 20.158 0
-5.473 -46.856 0
12.368 -25.376 0
-7.100 -34.998 0
22.585 6.510 0
-34.869 -3.568 0
-24.498 -16.421 0
-47.570 10.050 0
28.460 -27.823 0
-0.117 11.362 0
10.381 -1.849 0
34.933 -42.028 0
8.692 23.695 0
34.999 -21.872 0
-11.987 26.312 0
4.991 27.205 0
-43.470 32.709 0
12.632 9.587 0
-28.765 -8.873 0
-1.227 2.306 0
-8.967 -12.093 0
1.284 1.103 0
-2.558 39.771 0
-4.471 7.762 0
33.325 -37.250 0
43.358 13.471 0
-14.366 -35.371 0
-33.914 -37.903 0
14.751 24.354 0
12.184 17.011 0
36.061 -47.632 0
37.258 -32.372 0
0.015 4.933 0
17.543 8.016 0
32.439 -35.165 0
-30.005 -38.276 0
-28.280 4.792 0
-29.405 -20.353 0
7.274 14.913 0
27.737 -26.047 0
0.955 -16.489 0
-43.324 -37.645 0
-1.472 -19.157 0
-7.227 13.848 0
28.230 3.926 0
-29.160 -17.504 0
-31.283 39.992 0
-7.844 10.510 0
1.385 -9.832 0
-33.908 -3.854 0
12.812 -4.888 0
-22.489 2.843 0
5.351 -37.270 0
25.993 42.904 0
10.199 -12.127 0
49.558 -12.939 0
32.483 -21.546 0
-21.400 -2.989 0
-2.878 -3.204 0
-44.771 -40.265 0
-39.823 14.321 0
-47.538 10.102 0
43.915 1.015 0
13.703 3.204 0
15.027 -61.268 0
43.708 -9.612 0
-22.486 -28.903 0
21.493 -58.161 0
13.141 -9.174 0
11.066 -10.311 0
-11.304 0.513 0
-36.822 15.576 0
-27.010 -6.363 0
7.541 14.794 0
-4.953 -2.524 0
-28.235 59.349 0
-44.353 26.823 0
-4.872 -29.770 0
-0.585 -18.101 0
-5.651 12.259 0
49.629 -39.217 0
-8.859 6.225 0
-25.257 -0.628 0
-12.303 21.287 0
14.547 -5.507 0
15.528 6.637 0
48.202 21.511 0
37.436 13.010 0
6.230 21.918 0
-56.610 -21.528 0
21.031 -3.551 0
38.719 -20.003 0
35.887 23.686 0
67.075 -6.645 0
-31.695 24.614 0
-36.612 10.044 0
42.129 15.765 0
24.766 -13.158 0
-9.847 -64.261 0
-33.370 16.165 0
24.743 -29.599 0
9.739 20.923 0
32.273 -15.119 0
-41.254 -14.590 0
-27.157 29.001 0
-15.917 8.891 0
42.122 31.924 0
9.655 32.571 0
-55.066 4.498 0
24.070 -15.609 0
-52.345 39.172 0
-5.825 3.841 0
-6.782 -24.603 0
-0.127 4.842 0
22.799 -5.329 0
6.449 31.798 0
17.761 2.501 0
-19.906 -0.429 0
-5.514 -32.025 0
-10.945 -38.672 0
-38.094 -18.824 0
-22.827 -8.962 0
-20.033 34.465 0
-14.304 -35.701 0
-4.206 0.140 0
-27.564 -14.955 0
-22.430 -29.275 0
-23.776 19.965 0
-6.530 -31.742 0
4.623 43.696 0
-30.230 17.606 0
-48.035 -1.891 0
-30.816 35.439 0
10.478 15.121 0
11.446 2.440 0
48.037 44.893 0
11.690 -3.064 0
37.041 21.569 0
14.652 50.295 0
-19.049 -52.902 0
15.003 -5.222 0
-2.074 8.111 0
-10.486 20.824 0
1.633 15.174 0
35.066 6.198 0
-38.689 -21.946 0
25.294 33.810 0
30.057 -37.081 0
-5.368 40.567 0
41.532 -4.624 0
-31.448 59.210 0
36.562 -17.262 0
-35.156 45.473 0
-5.581 -1.760 0
37.953 -13.853 0
37.731 10.578 0
46.941 9.791 0
21.038 -3.551 0
18.232 -53.267 0
32.220 20.512 0
-31.313 3.961 0
-49.512 -14.016 0
-26.855 -31.395 0
51.554 -18.672 0
-16.307 25.088 0
7.180 9.637 0
5.957 -45.101 0
57.724 -27.425 0
30.020 -16.108 0
9.149 10.639 0
33.797 13.755 0
-24.993 -19.997 0
-10.512 9.066 0
17.399 -11.825 0
-21.152 17.864 0
25.586 -23.967 0
-8.278 -6.368 0
-8.077 13.649 0
-7.693 20.816 0
32.569 18.176 0
34.714 -34.508 0
6.940 -58.601 0
65.716 11.007 0
31.105 -3.614 0
31.106 -3.342 0
-19.363 10.085 0
7.930 -19.842 0
-35.721 -32.843 0
47.625 -7.292 0
28.046 7.204 0
37.003 21.844 0
-32.513 -30.132 0
-9.065 -48.645 0
-4.060 26.306 0
-0.077 20.548 0
-36.337 -17.784 0
6.472 -2.553 0
-8.781 45.364 0
-14.803 14.224 0
-48.070 1.309 0
-30.922 11.190 0
15.011 -28.970 0
11.950 35.461 0
0.104 -3.523 0
-8.229 -13.069 0
48.398 14.939 0
6.270 11.011 0
-28.822 -13.794 0
29.330 -32.275 0
-2.619 -6.114 0
37.952 20.405 0
-37.883 37.677 0
-25.876 17.045 0
2.023 2.088 0
39.048 9.667 0
17.673 51.131 0
11.874 -15.329 0
-35.158 -0.491 0
-46.542 -37.321 0
1.020 -28.708 0
-12.562 -16.303 0
-21.646 20.098 0
29.958 20.005 0
-5.009 27.885 0
49.134 2.301 0
8.689 -8.261 0
-1.807 -7.125 0
27.883 -2.734 0
-18.855 45.124 0
40.825 24.579 0
53.590 22.863 0
26.572 7.123 0
18.246 -19.976 0
9.483 22.801 0
-27.931 47.240 0
-20.238 20.873 0
36.434 4.671 0
25.291 4.298 0
-12.886 -10.969 0
10.521 -39.927 0
-2.966 47.242 0
5.953 -27.979 0
1.030 1.398 0
-6.901 8.619 0
-0.786 -41.888 0
36.928 7.383 0
9.519 -10.010 0
-29.564 -1.995 0
39.652 -0.434 0
-14.470 -63.165 0
52.160 -16.689 0
36.140 -25.020 0
-52.517 22.123 0
28.583 -35.239 0
-1.976 7.878 0
3.352 10.829 0
57.604 -9.687 0
32.774 -1.739 0
18.274 -43.231 0
-4.205 -6.449 0
12.800 -4.700 0
4.564 -14.085 0
-37.341 15.087 0
7.508 11.894 0
-25.606 -27.413 0
-39.855 3.867 0
6.031 22.051 0
3.155 58.417 0
21.498 -51.823 0
6.787 21.758 0
-4.249 48.679 0
16.677 22.385 0
-3.268 18.079 0
2.742 -0.064 0
-20.731 6.718 0
24.845 -39.581 0
-1.674 -4.654 0
-3.471 13.374 0
2.127 16.493 0
-10.476 14.510 0
16.710 -7.954 0
-28.232 49.124 0
-30.229 -24.562 0
18.824 6.908 0
17.592 23.083 0
-19.880 -8.031 0
-12.945 -20.582 0
-8.791 0.762 0
0.409 47.933 0
38.043 46.056 0
36.708 -25.122 0
-1.634 -10.581 0
4.302 -3.822 0
-11.665 13.275 0
5.317 -37.365 0
47.377 18.015 0
-39.537 9.026 0
25.780 -8.116 0
17.851 -35.032 0
27.380 -2.247 0
20.309 -42.872 0
18.266 7.034 0
24.309 35.734 0
1.842 8.873 0
37.982 8.634 0
2.012 -48.660 0
-39.827 -34.843 0
-4.623 -15.603 0
-24.957 3.414 0
5.805 24.901 0
-0.354 6.183 0
-14.344 -35.847 0
16.371 -20.415 0
17.914 -35.006 0
12.522 21.514 0
30.925 39.024 0
-2.318 58.972 0
26.449 0.824 0
0.140 -8.408 0
20.024 -2.438 0
1.315 6.989 0
42.971 -27.184 0
-3.339 -53.868 0
49.468 19.948 0
-15.096 40.013 0
11.192 -11.882 0
56.061 5.276 0
11.567 20.645 0
30.600 0.646 0
24.309 -42.980 0
-8.283 -52.347 0
20.257 44.217 0
-13.253 -2.976 0
-13.866 -59.504 0
21.925 -24.736 0
-31.741 8.332 0
-24.467 43.086 0
-7.717 -13.776 0
-16.810 30.858 0
53.127 16.712 0
12.352 33.101 0
-27.341 20.465 0
-63.139 -8.294 0
14.142 -50.635 0
29.116 10.975 0
-51.383 12.363 0
-7.658 2.927 0
9.170 -16.055 0
-17.798 -21.214 0
-13.927 10.947 0
-11.543 33.596 0
10.154 -23.097 0
32.255 25.225 0
6.892 -54.808 0
-43.605 -29.153 0
41.911 19.034 0
-36.675 -39.700 0
10.316 36.678 0
-11.586 47.114 0
-13.438 28.087 0
37.598 -5.357 0
-13.220 -22.309 0
-7.303 -27.142 0
-4.628 16.121 0
10.682 -2.238 0
36.022 3.013 0
-28.574 57.430 0
-16.883 -10.476 0
7.889 11.742 0
58.030 22.510 0
27.304 31.740 0
-10.164 10.336 0
-5.310 15.192 0
9.748 17.897 0
-22.668 -40.169 0
-16.492 9.383 0
-4.251 0.277 0
-31.362 18.680 0
9.262 15.430 0
-34.158 22.655 0
11.127 -45.937 0
31.993 -26.009 0
-30.565 -2.002 0
5.264 57.201 0
-31.377 -9.474 0
18.651 -22.896 0
9.294 44.982 0
10.428 -10.224 0
-22.669 15.686 0
10.416 -5.746 0
-33.092 -28.186 0
19.279 14.241 0
3.190 28.131 0
-20.452 -31.849 0
-4.111 -8.768 0
-28.953 56.868 0
11.114 9.690 0
-46.421 19.512 0
-40.409 -32.917 0
-2.366 18.953 0
-38.928 3.560 0
27.502 -0.414 0
-13.377 10.079 0
15.619 10.044 0
-11.494 -25.748 0
-7.179 35.615 0
-8.401 -52.756 0
2.782 15.803 0
-36.267 -27.647 0
27.265 -5.773 0
36.792 7.870 0
-33.621 29.130 0
0.769 2.230 0
12.332 20.414 0
37.956 -17.140 0
3.823 -14.970 0
-4.052 6.478 0
-36.075 -10.083 0
3.555 4.506 0
39.662 5.245 0
-11.500 0.560 0
9.880 2.717 0
-11.390 14.995 0
6.155 20.531 0
36.140 -2.115 0
-49.528 -14.030 0
-39.025 27.573 0
-15.243 7.303 0
-32.184 -30.645 0
-17.473 40.075 0
-3.190 14.733 0
-35.355 22.812 0
37.937 -13.775 0
-3.689 10.108 0
-31.779 -32.377 0
14.075 32.203 0
-2.743 -58.485 0
-28.428 -41.378 0
-10.462 0.082 0
21.048 25.669 0
28.226 -31.159 0
21.430 -30.449 0
-13.257 -30.595 0
-23.005 -0.155 0
-28.594 13.263 0
-28.177 -40.736 0
50.820 -27.998 0
-47.810 -6.145 0
18.451 25.235 0
-0.375 44.946 0
-48.488 19.343 0
6.506 51.326 0
17.111 10.655 0
16.565 -15.067 0
-17.200 14.936 0
23.809 -24.758 0
-26.193 8.089 0
5.099 -25.774 0
-3.767 11.771 0
25.819 33.069 0
-5.327 -30.317 0
-14.591 8.424 0
-5.691 33.470 0
-17.876 18.551 0
39.755 1.806 0
13.796 -5.536 0
9.220 5.538 0
0.749 18.289 0
-47.632 -31.130 0
-29.615 -6.313 0
-12.081 21.628 0
20.879 -10.344 0
2.184 11.827 0
-29.180 14.483 0
24.631 45.875 0
-19.053 -36.980 0
6.832 -17.353 0
-16.888 24.012 0
4.624 3.870 0
8.252 -41.551 0
57.908 -14.170 0
-22.927 -31.622 0
-1.976 7.073 0
-37.703 50.378 0
-56.934 -8.827 0
15.712 11.069 0
-9.265 -4.838 0
17.402 -2.714 0
8.888 -8.302 0
-17.723 0.235 0
32.660 -10.193 0
5.528 -10.150 0
-24.577 -32.058 0
-15.979 -15.357 0
-4.183 -38.753 0
25.435 18.094 0
15.487 29.469 0
-44.845 -6.706 0
64.020 -18.356 0
-15.786 12.384 0
-11.176 -32.538 0
35.012 7.444 0
31.996 4.223 0
-17.205 -18.144 0
-24.099 45.647 0
-55.169 14.592 0
22.269 -34.589 0
14.818 12.000 0
39.047 -29.636 0
9.965 54.119 0
5.993 17.590 0
-35.341 12.592 0
-37.209 -7.413 0
-0.301 -36.967 0
24.417 35.700 0
-31.956 -27.200 0
49.989 15.676 0
-9.767 -5.761 0
46.206 11.473 0
-2.627 58.695 0
-25.134 -21.630 0
-51.108 33.462 0
13.530 -23.978 0
-2.865 -22.521 0
36.082 7.204 0
-3.186 6.327 0
-49.687 39.618 0
17.214 -23.630 0
20.283 3.806 0
-20.516 43.021 0
-7.042 -27.915 0
8.831 -14.708 0
26.529 -58.647 0
65.418 0.624 0
37.292 -45.344 0
32.064 4.388 0
9.120 5.784 0
53.795 -6.596 0
28.050 0.235 0
-46.124 -25.851 0
8.554 9.907 0
22.016 -23.068 0
-26.745 22.459 0
-13.999 16.066 0
40.420 -28.861 0
25.009 3.183 0
53.120 16.722 0
31.923 -0.523 0
-26.346 -25.614 0
1.267 -33.191 0
-30.869 1.436 0
22.860 -1.197 0
9.067 6.824 0
67.059 5.289 0
-17.205 15.091 0
0.776 -13.197 0
20.194 -24.514 0
38.863 -2.569 0
-26.930 -39.405 0
-4.670 28.881 0
9.851 7.545 0
8.653 -24.526 0
-5.617 -15.672 0
55.941 5.549 0
29.329 -7.803 0
-5.060 56.980 0
-32.581 19.492 0
-31.887 10.585 0
-2.566 28.766 0
-1.368 -7.982 0
18.938 -4.566 0
-49.689 7.295 0
-30.427 -16.014 0
34.695 33.990 0
-2.693 -35.104 0
-16.714 -13.897 0
-52.200 15.930 0
-33.890 30.030 0
-15.185 17.570 0
-64.276 14.240 0
16.964 -16.728 0
-20.102 -5.479 0
-2.588 -6.824 0
-9.635 0.735 0
-9.497 -20.249 0
-1.307 -18.286 0
-7.176 13.816 0
-4.610 8.949 0
-12.709 -63.247 0
6.164 -20.627 0
-13.101 6.791 0
39.856 -4.110 0
-10.506 -4.510 0
-56.223 -2.712 0
-7.869 7.775 0
-32.361 -5.153 0
28.699 20.705 0
-12.950 1.603 0
11.972 -43.638 0
-26.400 5.085 0
-14.620 25.550 0
-2.852 5.667 0
-28.246 18.608 0
48.174 -21.534 0
18.693 13.741 0
7.096 7.339 0
-57.120 -4.792 0
-21.186 33.635 0
10.426 50.002 0
3.224 9.061 0
-20.871 47.734 0
-14.711 -21.963 0
-20.667 -24.480 0
22.075 3.614 0
-45.850 -3.457 0
-41.823 -10.713 0
32.848 22.968 0
15.820 -13.510 0
-31.465 -2.913 0
18.392 -2.013 0
52.543 -2.870 0
31.908 -0.429 0
-28.221 30.091 0
-30.382 -22.484 0
-1.134 -20.498 0
-2.082 -1.595 0
9.090 -8.371 0
-21.081 -36.048 0
-12.460 -51.911 0
-15.238 27.021 0
44.565 -1.296 0
-28.277 43.850 0
-40.688 43.637 0
-40.923 -18.947 0
-40.123 33.868 0
21.959 -20.405 0
27.494 -33.138 0
-2.019 6.259 0
-49.022 -5.493 0
12.166 -37.583 0
-26.834 41.116 0
27.461 4.642 0
-49.593 21.939 0
56.209 18.382 0
17.502 16.894 0
-3.139 28.913 0
8.942 -36.308 0
-19.417 -2.241 0
5.717 2.111 0
-12.614 32.754 0
18.954 -15.530 0
12.959 -10.682 0
34.491 43.047 0
-1.313 9.566 0
34.701 43.854 0
0.581 -36.290 0
-34.071 24.185 0
19.383 -24.226 0
-6.650 3.358 0
36.613 8.293 0
28.521 4.792 0
-27.590 -17.034 0
25.040 4.175 0
-3.381 -23.794 0
26.140 8.562 0
43.096 -13.411 0
11.672 13.990 0
-7.407 12.010 0
28.760 30.316 0
7.175 29.888 0
26.110 8.575 0
1.830 11.980 0
26.670 -1.542 0
11.734 19.421 0
-6.976 -45.971 0
-22.451 24.732 0
36.625 -25.852 0
-23.100 -23.634 0
1.237 9.958 0
13.306 15.209 0
14.208 -11.207 0
35.177 17.563 0
-22.828 -45.546 0
17.016 -39.361 0
-64.315 14.111 0
24.532 -8.270 0
5.919 15.204 0
-2.823 6.656 0
-39.084 8.434 0
18.405 -43.377 0
-6.227 -0.790 0
21.404 -28.667 0
40.850 -21.174 0
-5.497 -3.721 0
19.962 -40.425 0
41.032 -36.497 0
23.837 4.091 0
-43.830 22.674 0
-12.631 32.720 0
-28.987 -11.932 0
-38.168 -47.892 0
1.549 25.609 0
19.221 9.521 0
-38.388 0.943 0
-9.947 -64.293 0
8.821 -6.246 0
-6.977 -7.294 0
43.202 10.082 0
-7.352 -27.975 0
4.096 -28.959 0
26.324 9.847 0
7.319 -10.075 0
-24.598 -29.893 0
3.342 -1.641 0
32.823 12.714 0
-5.377 6.802 0
-31.962 38.756 0
-46.837 5.360 0
40.647 -20.182 0
-22.871 25.989 0
48.716 10.983 0
3.222 12.657 0
-6.899 -9.561 0
-22.407 -39.116 0
-10.410 18.580 0
37.811 -18.556 0
3.355 28.047 0
-44.212 12.744 0
-59.240 13.618 0
21.206 26.754 0
-20.062 -15.975 0
10.708 -9.166 0
-40.636 -12.117 0
-18.919 9.881 0
-37.813 17.252 0
-34.774 14.291 0
12.732 29.611 0
-12.872 0.942 0
3.570 5.923 0
-13.909 18.084 0
50.126 9.369 0
-18.027 -4.327 0
-7.009 -2.000 0
23.125 30.037 0
-27.581 51.036 0
-8.461 12.506 0
20.539 -25.479 0
21.165 58.894 0
35.666 48.790 0
17.166 3.825 0
1.827 -1.416 0
-6.118 16.685 0
21.231 10.624 0
-8.022 -33.952 0
-9.995 -31.723 0
-29.045 -42.531 0
-4.634 49.170 0
2.342 -17.155 0
19.964 -40.430 0
42.813 35.575 0
-3.310 -19.382 0
-8.635 -5.408 0
-9.502 -37.181 0
-31.664 42.310 0
10.031 14.388 0
8.983 -4.016 0
-36.153 1.369 0
-22.903 -22.981 0
-36.524 -26.488 0
-58.545 -10.970 0
-4.911 -27.053 0
9.406 -1.221 0
-16.630 28.318 0
-50.340 -12.004 0
4.906 9.677 0
53.455 10.094 0
-23.062 -31.604 0
5.460 -30.599 0
2.013 16.643 0
-9.232 -0.915 0
-42.108 0.419 0
0.111 13.337 0
-45.601 -9.528 0
-30.058 17.022 0
27.873 22.092 0
9.085 -9.559 0
24.080 -31.263 0
35.773 37.164 0
12.761 -2.008 0
39.721 -33.845 0
-43.233 31.041 0
-17.080 41.026 0
2.002 29.968 0
-25.356 27.687 0
-29.530 -38.497 0
15.795 -20.463 0
18.334 31.039 0
4.468 15.613 0
-33.384 -17.492 0
-7.576 0.967 0
-49.716 33.200 0
-37.093 -39.300 0
40.771 15.288 0
29.065 9.143 0
-6.279 -14.711 0
-0.014 -3.479 0
17.384 -6.482 0
-15.584 8.410 0
-17.472 46.552 0
49.339 -38.363 0
6.582 11.983 0
23.391 -45.993 0
-31.684 25.030 0
12.947 18.386 0
-29.663 1.437 0
-33.709 18.460 0
24.589 9.762 0
17.123 7.477 0
-5.030 -16.870 0
-52.381 -22.118 0
44.817 -22.568 0
8.637 35.613 0
32.197 -42.716 0
-24.573 4.340 0
-54.660 12.955 0
19.465 39.177 0
-31.584 -30.536 0
-44.470 8.996 0
7.620 15.985 0
-10.180 -39.251 0
-21.876 -18.926 0
-38.692 -1.078 0
-36.265 -28.796 0
2.330 -22.654 0
-35.043 -9.429 0
-27.321 25.381 0
-29.306 -6.787 0
-36.727 17.023 0
-23.873 13.704 0
-23.642 -10.300 0
-7.757 -24.907 0
27.125 -50.866 0
-52.434 -0.473 0
-33.983 24.239 0
-12.311 -11.377 0
-6.253 24.770 0
-23.892 13.698 0
0.587 20.304 0
-7.586 -34.100 0
14.604 5.616 0
1.482 0.563 0
-0.630 31.067 0
9.510 0.441 0
-28.290 -38.888 0
-9.107 -1.020 0
64.235 -18.757 0
-9.374 -47.349 0
-7.435 -56.291 0
-35.856 -53.952 0
-8.671 -33.812 0
-24.486 18.360 0
-22.489 9.492 0
40.264 -5.695 0
15.037 -16.615 0
-25.542 36.792 0
-46.429 -28.678 0
56.052 19.048 0
44.295 -15.449 0
-47.213 -21.286 0
47.693 8.150 0
-28.687 21.627 0
26.808 -6.951 0
6.012 -38.455 0
-40.813 -14.369 0
39.788 4.873 0
28.228 -15.426 0
-13.064 -22.194 0
2.958 -47.526 0
37.184 7.063 0
38.196 32.585 0
52.116 7.493 0
8.676 0.903 0
-12.049 -4.242 0
-12.970 49.775 0
-4.295 30.067 0
14.780 -31.234 0
13.783 -1.249 0
-2.737 -5.619 0
-29.302 -11.730 0
14.317 -2.561 0
36.379 -6.645 0
-18.830 48.306 0
3.510 32.604 0
24.783 -4.583 0
-10.579 -4.785 0
7.886 36.430 0
-5.325 14.269 0
-27.877 45.062 0
10.204 -7.654 0
33.175 19.319 0
-8.001 9.105 0
27.809 45.085 0
-26.177 18.937 0
24.293 -17.714 0
-8.171 -19.091 0
7.611 5.621 0
-22.610 -5.634 0
-0.078 21.581 0
-5.034 -4.325 0
20.782 24.953 0
18.778 25.905 0
-58.002 29.557 0
-29.678 60.222 0
-45.177 -16.591 0
-41.787 3.729 0
28.576 4.186 0
48.496 3.144 0
-45.257 -30.745 0
-28.630 21.476 0
-8.352 -13.379 0
-19.406 -44.795 0
-39.747 -25.723 0
-23.975 10.329 0
19.400 12.717 0
6.999 1.152 0
4.560 8.184 0
22.750 36.228 0
-14.177 13.042 0
17.801 -31.569 0
-4.348 51.187 0
9.349 27.444 0
29.514 -1.353 0
-17.303 3.811 0
-21.317 33.662 0
-4.006 -38.377 0
38.508 20.163 0
6.907 61.381 0
9.241 3.090 0
50.190 2.126 0
-7.941 16.156 0
-5.712 -24.058 0
11.571 0.971 0
-9.662 -15.951 0
-8.651 20.590 0
42.663 -10.431 0
12.550 -18.894 0
-44.264 -14.582 0
1.897 31.966 0
28.044 7.247 0
-15.929 -1.510 0
-51.004 -10.824 0
-1.653 8.794 0
-41.239 8.190 0
-56.585 13.771 0
21.317 -31.024 0
-1.115 -14.800 0
-50.365 -29.502 0
-13.523 -30.437 0
-20.610 27.333 0
29.743 15.489 0
23.839 -52.013 0
10.486 14.022 0
16.989 26.190 0
-7.010 -31.480 0
-10.325 -8.236 0
63.794 -5.933 0
-26.581 22.029 0
-36.665 -26.188 0
50.817 -27.997 0
28.511 -17.444 0
-18.180 -47.836 0
-36.037 6.139 0
-28.286 43.984 0
-35.587 -0.414 0
26.557 -58.629 0
18.507 -9.454 0
41.977 12.882 0
20.873 28.652 0
56.132 5.125 0
-34.481 -42.013 0
48.828 0.740 0
36.829 19.357 0
28.244 10.448 0
27.928 -2.681 0
-12.144 23.163 0
11.778 37.255 0
9.264 -14.703 0
-31.344 -28.227 0
-18.470 -7.082 0
10.098 8.935 0
1.223 4.575 0
33.587 43.691 0
-5.360 0.812 0
-7.043 -9.401 0
9.508 4.419 0
-42.268 -47.638 0
6.303 -2.232 0
13.666 9.968 0
38.258 -36.494 0
12.911 -8.540 0
-7.495 12.800 0
-23.490 -18.614 0
27.376 -6.036 0
-36.897 2.161 0
-22.832 -4.847 0
5.033 33.958 0
14.599 14.609 0
-4.779 8.814 0
19.892 -2.545 0
34.641 15.730 0
-44.267 12.768 0
-21.760 41.619 0
23.139 8.648 0
-8.589 -6.292 0
17.854 37.351 0
11.404 14.073 0
10.859 -19.182 0
15.202 28.905 0
-4.717 -2.112 0
-38.199 6.515 0
10.500 -28.834 0
-34.366 3.885 0
24.346 37.623 0
49.254 -15.262 0
-12.447 -63.185 0
1.048 22.294 0
41.506 34.457 0
41.778 14.623 0
-0.253 8.085 0
3.980 -20.020 0
2.819 9.242 0
36.370 -18.050 0
7.385 13.405 0
-9.123 17.757 0
10.966 20.584 0
-15.993 48.274 0
6.384 -2.570 0
-26.247 -0.369 0
2.854 20.085 0
-30.259 59.943 0
9.846 2.618 0
-2.664 -0.908 0
24.542 6.066 0
-38.244 21.452 0
15.189 -3.731 0
-16.797 2.293 0
40.409 -19.524 0
-0.265 23.772 0
14.541 -40.121 0
-38.520 -7.073 0
13.913 -22.116 0
59.911 -18.451 0
4.739 -0.300 0
-34.794 27.934 0
-8.940 -49.745 0
17.446 39.509 0
64.571 0.616 0
26.621 3.451 0
-26.053 23.082 0
-5.889 -19.112 0
-47.709 15.141 0
-9.824 25.152 0
-23.985 -8.445 0
-21.339 14.608 0
41.002 -12.835 0
-30.636 -7.485 0
-2.012 36.022 0
-7.430 -56.309 0
26.778 -5.193 0
16.349 35.769 0
15.191 -12.454 0
3.667 13.607 0
5.661 6.794 0
-17.113 10.994 0
-1.341 -46.012 0
-4.544 27.239 0
41.833 10.967 0
21.471 27.998 0
-1.742 -23.992 0
-16.611 26.162 0
20.616 -11.880 0
-27.519 29.218 0
49.309 -33.354 0
-9.425 13.074 0
14.952 15.183 0
-4.532 59.357 0
3.971 17.081 0
21.580 -2.224 0
1.200 -6.749 0
-41.799 29.156 0
26.532 30.026 0
28.885 -3.066 0
48.839 11.050 0
46.957 -19.735 0
1.860 6.500 0
-37.337 34.980 0
14.374 10.472 0
-19.988 -14.544 0
-10.466 -9.090 0
-15.299 17.689 0
-2.720 3.861 0
29.301 -27.502 0
41.541 -1.900 0
40.420 -5.604 0
-0.437 4.647 0
12.561 -2.417 0
-42.249 26.378 0
-24.101 45.638 0
33.312 10.582 0
0.325 29.446 0
-12.488 9.500 0
2.832 -15.764 0
9.430 27.321 0
19.809 -7.172 0
9.983 -9.327 0
-2.523 -57.252 0
-3.015 5.319 0
42.490 -3.040 0
13.665 20.757 0
-43.596 21.869 0
51.891 -7.910 0
-26.633 -27.719 0
33.766 -2.155 0
4.733 -28.204 0
-40.582 -33.364 0
-2.106 -8.736 0
20.633 32.700 0
63.153 -20.094 0
29.841 -0.624 0
42.603 8.194 0
25.899 6.470 0
28.440 -33.352 0
36.549 0.823 0
-19.116 -13.227 0
-43.099 15.604 0
-24.417 -21.133 0
26.403 45.312 0
8.163 -4.733 0
-21.807 16.936 0
12.824 18.333 0
-23.846 -5.222 0
18.119 23.850 0
-0.978 14.427 0
-43.192 -4.613 0
-8.927 -34.523 0
13.204 24.838 0
44.408 27.463 0
-3.172 15.283 0
-20.955 23.720 0
-15.453 -36.462 0
26.718 44.048 0
53.176 -33.860 0
31.155 -23.055 0
5.183 -1.753 0
-1.880 58.957 0
18.800 -26.402 0
-1.536 -3.659 0
18.956 39.292 0
-0.758 -12.424 0
9.550 -57.554 0
55.921 -29.982 0
-2.290 27.326 0
21.857 21.171 0
2.005 -21.005 0
21.359 3.147 0
-0.405 -0.217 0
6.425 42.455 0
14.405 6.740 0
-38.153 -43.051 0
-8.475 -12.742 0
49.723 -1.813 0
-17.070 -12.399 0
-33.622 -29.073 0
14.663 54.559 0
-46.394 3.722 0
17.554 2.012 0
18.329 -44.772 0
-12.571 23.791 0
-8.397 -9.134 0
-0.582 -4.620 0
1.421 3.944 0
1.302 22.590 0
29.470 14.301 0
-34.564 7.159 0
23.157 -6.563 0
15.628 -7.483 0
-19.690 11.368 0
-16.608 -6.323 0
8.674 -2.693 0
-24.505 -23.625 0
-35.310 36.542 0
8.250 -11.670 0
30.481 3.853 0
-9.089 -0.995 0
38.207 33.392 0
1.168 14.446 0
-48.037 45.027 0
-3.819 38.570 0
-11.456 -4.691 0
49.451 -5.693 0
-20.287 0.770 0
8.130 1.694 0
-8.716 -52.732 0
8.464 -21.873 0
43.705 3.322 0
4.961 30.504 0
-9.497 -1.197 0
10.166 18.146 0
16.471 12.085 0
-36.239 -12.699 0
20.209 -4.061 0
43.077 -13.267 0
-25.620 13.637 0
20.626 2.128 0
-16.549 26.090 0
-18.084 12.251 0
-9.200 -53.039 0
-28.776 -41.741 0
8.370 -33.114 0
2.646 -13.849 0
32.442 -35.163 0
15.454 9.882 0
-2.624 -57.427 0
11.485 -8.941 0
23.701 -15.957 0
-24.291 -16.253 0
14.620 25.900 0
-8.528 7.594 0
17.308 8.686 0
-28.483 16.334 0
-32.526 -19.814 0
-5.150 -34.578 0
-47.063 14.262 0
-28.248 43.848 0
-15.580 19.510 0
0.359 29.446 0
12.507 31.276 0
11.235 2.292 0
-18.075 -11.715 0
23.432 -1.519 0
27.901 3.937 0
30.142 19.882 0
35.852 -22.996 0
6.094 -21.105 0
-41.972 38.383 0
-1.161 -26.621 0
-55.661 -13.713 0
21.150 33.720 0
-12.285 -32.315 0
-17.545 -36.292 0
17.562 14.881 0
40.075 -29.744 0
0.695 -23.030 0
-2.062 -5.196 0
36.908 19.288 0
-25.500 -33.880 0
29.820 -26.324 0
34.955 -9.272 0
47.383 1.002 0
25.071 18.837 0
-19.417 -9.719 0
-15.647 -26.254 0
-11.735 -5.627 0
53.793 5.722 0
24.941 8.982 0
-21.774 -32.633 0
17.790 -11.969 0
12.571 -3.365 0
-29.193 5.286 0
-57.875 -27.002 0
12.274 49.676 0
10.795 5.989 0
7.701 16.326 0
-47.339 -8.873 0
28.095 39.527 0
37.861 -18.514 0
-28.880 28.103 0
-11.881 -29.161 0
-31.574 59.245 0
4.452 -54.892 0
-14.086 -26.815 0
1.723 28.678 0
-29.655 46.249 0
27.992 -2.525 0
-15.885 -31.087 0
28.693 52.958 0
9.159 -11.428 0
2.059 -59.784 0
-16.226 23.017 0
-19.437 3.984 0
3.557 7.966 0
-36.286 -3.678 0
7.007 16.232 0
-26.411 -20.281 0
22.670 -36.839 0
47.949 15.229 0
4.190 -19.111 0
26.078 8.085 0
-32.344 33.537 0
-27.103 27.557 0
34.455 20.532 0
23.051 53.705 0
3.970 -3.715 0
37.017 21.826 0
29.082 -0.357 0
-14.745 42.184 0
47.806 -38.478 0
21.377 -11.383 0
34.803 15.701 0
-1.480 24.093 0
32.087 11.604 0
17.189 58.198 0
23.790 -8.448 0
-19.293 13.624 0
-21.223 33.649 0
-1.750 11.232 0
9.147 6.709 0
-37.773 -18.199 0
-1.714 33.513 0
-32.341 26.557 0
-38.149 4.503 0
-12.243 -11.401 0
49.545 43.470 0
15.049 7.468 0
-9.102 16.920 0
-8.488 -9.394 0
48.086 -38.240 0
-31.824 -28.154 0
-21.125 14.209 0
-7.867 -10.773 0
43.365 -9.213 0
34.134 -7.644 0
-26.753 23.071 0
-24.771 -29.936 0
-5.233 -27.970 0
8.611 5.414 0
-26.943 1.075 0
19.625 17.544 0
24.861 22.532 0
10.431 34.096 0
-20.563 -30.892 0
-12.068 13.996 0
37.176 -25.597 0
0.284 27.122 0
-2.100 -38.770 0
-6.613 -28.444 0
-38.848 44.502 0
19.314 41.286 0
-24.140 28.041 0
-19.946 2.721 0
-8.742 -1.142 0
50.970 26.280 0
-36.670 20.432 0
-9.851 -7.548 0
-29.798 -39.370 0
14.055 -18.269 0
-54.779 31.168 0
-34.101 26.128 0
8.803 28.965 0
25.047 -23.086 0
17.831 54.464 0
13.602 -1.299 0
6.260 -10.929 0
18.461 19.018 0
-5.925 59.177 0
-39.637 3.703 0
-22.539 -21.904 0
32.715 -10.559 0
58.312 -5.959 0
-2.737 -0.013 0
-36.527 15.216 0
-5.368 -44.912 0
20.336 -0.207 0
1.362 4.211 0
-33.974 -26.510 0
48.088 -23.142 0
-41.863 -21.329 0
-16.995 -51.396 0
33.902 -2.151 0
-24.336 2.321 0
-8.181 -1.207 0
15.746 46.441 0
-4.925 -1.746 0
12.732 31.140 0
8.467 -7.528 0
64.350 -18.119 0
0.859 7.230 0
-44.502 26.691 0
10.892 35.095 0
2.980 -24.937 0
-10.603 -2.491 0
8.339 4.711 0
-6.181 18.712 0
-13.656 29.764 0
13.504 -13.893 0
13.992 13.117 0
44.055 12.859 0
1.320 -14.751 0
-7.448 -10.346 0
0.095 -25.622 0
-29.395 8.899 0
-33.524 -17.811 0
46.729 -3.443 0
6.200 -44.677 0
17.852 54.467 0
22.605 23.455 0
1.530 -49.166 0
2.421 17.474 0
47.214 5.809 0
49.490 -11.613 0
41.832 2.285 0
8.757 51.767 0
-21.995 18.043 0
49.438 -5.762 0
47.217 -40.912 0
-14.647 -24.795 0
34.394 11.428 0
52.073 -20.305 0
-2.890 -10.323 0
-24.352 23.490 0
-30.570 -0.676 0
49.145 -6.277 0
-14.028 21.069 0
44.973 6.213 0
19.925 48.486 0
30.970 -18.669 0
-6.756 38.667 0
14.519 -24.065 0
-14.956 -17.348 0
37.478 -16.364 0
-8.346 7.616 0
-15.285 -14.480 0
9.710 -7.968 0
-8.506 15.220 0
-19.234 23.385 0
-12.345 55.104 0
35.552 26.719 0
-12.237 -7.700 0
-21.567 7.403 0
37.939 -30.985 0
31.982 -1.796 0
15.396 -20.708 0
-31.429 3.749 0
-31.131 0.292 0
2.088 -59.912 0
-40.570 -12.001 0
16.768 54.301 0
-52.972 36.455 0
-16.566 1.149 0
53.057 16.714 0
22.622 18.305 0
7.988 20.609 0
-15.906 28.910 0
47.010 5.164 0
47.753 -2.129 0
-29.157 59.837 0
-35.117 -0.456 0
-36.052 -14.666 0
39.606 -0.584 0
-4.587 12.245 0
39.554 -12.335 0
-54.188 7.295 0
16.311 40.004 0
-30.319 -10.209 0
34.480 43.367 0
-4.420 1.935 0
-3.761 -30.995 0
-21.144 -16.525 0
-4.600 9.801 0
-20.952 25.588 0
56.399 7.983 0
-25.514 -6.891 0
3.736 1.027 0
25.817 -8.215 0
31.988 6.987 0
21.923 13.378 0
8.934 42.186 0
-21.030 0.690 0
47.863 -39.850 0
29.859 19.868 0
27.122 33.688 0
27.484 -24.015 0
21.546 -30.857 0
14.099 -7.375 0
-50.946 -1.940 0
-35.420 0.694 0
-13.006 -20.507 0
44.767 -4.651 0
-29.146 -0.238 0
-23.070 38.560 0
18.888 -24.889 0
8.693 -21.616 0
-14.890 -36.581 0
-25.285 1.858 0
-1.715 8.777 0
8.196 6.429 0
-31.592 -8.542 0
-26.740 -15.140 0
6.989 33.275 0
33.402 30.253 0
2.277 -35.044 0
6.115 37.543 0
42.536 -14.984 0
13.598 -45.016 0
-55.027 13.658 0
28.589 29.656 0
30.464 -6.692 0
30.289 -2.604 0
-30.059 57.118 0
-17.598 17.895 0
-20.192 25.997 0
14.688 -2.435 0
15.463 37.558 0
0.824 52.228 0
14.986 29.515 0
-7.178 35.581 0
38.274 -36.513 0
30.384 29.347 0
5.160 11.114 0
-57.204 9.955 0
8.648 63.112 0
10.251 6.471 0
2.491 4.401 0
-3.571 23.639 0
-44.944 34.667 0
-34.525 -14.204 0
11.096 -10.026 0
20.149 37.773 0
26.642 44.163 0
48.480 28.125 0
11.858 -22.781 0
10.796 -23.419 0
-11.763 -5.712 0
-14.558 31.591 0
-3.316 -18.921 0
-4.735 -0.702 0
1.449 4.578 0
14.411 -7.165 0
-6.189 -19.500 0
45.036 15.112 0
4.084 -20.431 0
-2.003 9.782 0
-0.270 49.357 0
-28.778 -38.807 0
-22.876 28.535 0
-3.597 16.805 0
-18.455 -42.574 0
-35.624 22.646 0
-14.186 -50.418 0
-1.660 5.709 0
13.940 -39.323 0
-35.521 -8.037 0
29.804 -37.827 0
40.332 17.795 0
-2.962 -2.843 0
39.637 36.106 0
-25.508 -33.878 0
13.429 -23.893 0
4.327 -47.434 0
18.909 13.372 0
17.524 16.951 0
13.966 -3.160 0
1.461 2.140 0
2.431 -1.958 0
0.962 33.688 0
12.460 -12.325 0
31.725 -1.677 0
7.300 13.372 0
-49.042 3.379 0
23.203 40.232 0
36.885 39.444 0
6.925 -58.879 0
-0.754 -14.021 0
10.908 32.612 0
-17.086 18.139 0
12.740 5.704 0
12.827 43.531 0
-17.292 3.828 0
-18.095 -47.034 0
38.982 -16.719 0
7.675 -5.908 0
-12.411 5.351 0
-39.460 -8.603 0
10.458 -57.897 0
3.421 23.914 0
-15.830 37.214 0
-12.336 2.923 0
20.525 9.789 0
-55.625 17.220 0
-1.442 3.212 0
49.129 32.009 0
5.247 49.485 0
38.101 27.575 0
21.538 -28.706 0
48.464 -19.865 0
-54.744 -27.349 0
22.312 -18.289 0
-17.969 24.854 0
-9.041 0.351 0
-26.883 23.911 0
-9.131 46.215 0
22.387 -17.915 0
-29.634 57.533 0
30.817 -13.480 0
55.652 1.011 0
1.299 24.000 0
-44.880 19.131 0
-29.936 -4.171 0
-16.866 17.547 0
-8.131 19.146 0
10.853 32.493 0
16.147 -17.851 0
4.792 26.358 0
5.048 -26.202 0
-7.318 15.800 0
1.539 -12.597 0
-36.495 -28.684 0
-36.091 30.625 0
28.705 27.844 0
-16.979 -54.876 0
1.345 1.625 0
-9.092 46.261 0
39.970 -4.022 0
44.609 39.078 0
-4.119 -16.541 0
-25.149 -9.385 0
45.672 25.132 0
16.600 -0.600 0
-43.644 4.524 0
-35.739 -30.335 0
-19.231 1.066 0
33.291 7.400 0
-7.765 -34.654 0
49.956 15.741 0
46.837 45.174 0
49.602 2.700 0
4.778 -16.039 0
22.340 35.782 0
54.287 -12.861 0
36.326 -29.033 0
51.092 5.054 0
21.513 -4.786 0
-13.429 -6.344 0
-16.780 30.930 0
19.654 -0.111 0
-19.926 22.781 0
16.164 34.860 0
-28.103 -3.400 0
2.519 41.322 0
-36.591 -39.760 0
-22.134 13.024 0
-1.568 23.856 0
4.112 52.109 0
-16.010 0.478 0
29.222 2.837 0
-27.198 -40.207 0
15.381 22.951 0
5.930 -47.047 0
-21.495 3.665 0
-42.008 13.502 0
7.676 25.078 0
-60.528 -3.739 0
50.916 -6.921 0
23.776 -34.201 0
-12.474 -63.188 0
-4.842 -52.083 0
28.748 30.534 0
16.272 -18.903 0
-16.023 33.014 0
64.164 0.560 0
-5.561 61.562 0
-14.399 13.060 0
-30.310 -3.824 0
-11.792 -67.410 0
24.968 -14.207 0
4.473 -24.991 0
-30.232 9.778 0
-1.723 -32.194 0
-6.528 4.928 0
-4.893 -3.297 0
33.947 8.324 0
-15.767 1.785 0
21.659 33.337 0
32.674 24.263 0
35.939 3.231 0
-3.326 3.069 0
-5.153 -52.752 0
6.703 8.829 0
-4.395 -56.849 0
24.293 17.396 0
28.494 3.866 0
-18.521 27.229 0
34.422 -12.142 0
9.788 11.602 0
55.085 -22.458 0
33.132 19.392 0
-2.039 -26.791 0
-18.572 9.041 0
34.994 -17.688 0
14.755 44.810 0
24.168 43.888 0
28.738 41.759 0
18.601 -13.963 0
11.055 21.393 0
32.426 0.896 0
-25.287 1.771 0
-2.434 5.110 0
2.199 31.615 0
-3.233 15.268 0
-41.489 14.710 0
3.957 14.617 0
13.351 -15.554 0
11.285 -3.229 0
22.892 -13.155 0
-23.093 6.157 0
7.614 -42.755 0
36.946 -11.731 0
8.953 5.477 0
7.622 17.266 0
21.722 15.827 0
60.628 -8.024 0
4.809 13.058 0
31.237 -22.962 0
-32.557 -28.145 0
-0.930 16.998 0
8.236 18.998 0
-27.457 9.404 0
-27.342 -0.558 0
-48.240 -27.181 0
-23.519 50.949 0
6.235 2.711 0
34.794 15.721 0
-17.380 -15.506 0
-28.234 24.344 0
-9.234 -13.818 0
-35.319 7.844 0
-64.321 18.840 0
0.468 -25.804 0
47.193 -9.609 0
38.921 -6.228 0
10.905 34.178 0
-10.569 15.799 0
42.501 37.377 0
13.202 -9.095 0
14.935 36.119 0
-11.630 -13.796 0
8.385 7.994 0
29.325 5.657 0
-6.742 -14.071 0
-4.054 -26.193 0
30.736 -19.957 0
6.441 21.205 0
-7.981 3.899 0
36.367 8.559 0
10.347 -33.866 0
-18.664 50.914 0
10.558 22.034 0
-2.512 -49.751 0
41.240 -25.250 0
34.356 43.552 0
14.994 -51.879 0
17.823 11.797 0
5.458 -12.330 0
-42.393 3.350 0
17.053 -7.435 0
-27.073 -7.066 0
-16.699 54.367 0
-15.631 -16.880 0
1.144 -0.911 0
-7.730 -3.026 0
-7.625 -35.821 0
-28.444 5.257 0
16.116 -43.785 0
22.639 11.842 0
-4.673 -37.670 0
42.864 30.944 0
-28.113 18.422 0
-3.810 34.395 0
-7.471 -56.166 0
-12.868 -12.758 0
6.853 -30.931 0
-6.782 -13.195 0
11.019 -34.564 0
5.236 38.085 0
-31.202 -23.183 0
9.676 -8.145 0
16.526 -7.376 0
4.456 -9.042 0
33.997 36.843 0
0.015 -21.421 0
-4.595 15.841 0
19.000 19.876 0
-49.704 -5.609 0
-30.042 2.971 0
-26.038 0.611 0
34.832 -10.572 0
-9.828 -8.503 0
-6.123 -3.231 0
49.345 -3.068 0
-7.139 -29.080 0
-0.817 11.030 0
-6.245 -2.712 0
-15.582 2.961 0
20.113 -17.955 0
33.340 0.597 0
-17.672 9.750 0
22.038 48.415 0
-0.284 10.464 0
15.705 26.003 0
5.630 -13.709 0
36.372 6.791 0
24.084 -14.681 0
-5.724 -4.870 0
-33.555 -2.593 0
33.365 -37.148 0
47.205 -9.879 0
30.511 -5.846 0
-18.323 23.403 0
-28.269 -40.980 0
46.271 19.135 0
-54.493 -18.007 0
-52.464 -25.692 0
48.342 -18.636 0
39.501 22.417 0
29.077 29.050 0
24.152 26.829 0
-38.965 23.309 0
26.966 -9.480 0
25.658 21.963 0
24.967 -1.179 0
20.066 5.954 0
-46.795 38.372 0
-30.459 0.282 0
18.230 27.595 0
38.022 -32.750 0
-0.971 44.180 0
35.807 -21.756 0
-5.350 -5.215 0
-18.009 -23.865 0
-12.489 -0.206 0
12.525 7.605 0
54.846 -4.495 0
-32.892 -18.497 0
-1.217 -26.651 0
-17.637 -5.719 0
23.898 4.110 0
62.125 -18.544 0
27.756 -22.147 0
-27.797 -4.597 0
-11.759 25.323 0
-40.569 -17.264 0
-38.868 -11.681 0
53.420 10.114 0
7.589 -3.055 0
18.331 29.392 0
15.680 -6.978 0
-52.091 -27.643 0
-22.898 10.638 0
-29.136 -41.684 0
25.927 22.652 0
-14.031 10.871 0
4.827 5.359 0
-42.792 -16.478 0
19.432 -6.925 0
-13.324 -64.894 0
53.668 -6.579 0
13.747 -4.725 0
-34.439 -14.240 0
36.943 -30.486 0
17.787 12.709 0
34.853 12.935 0
-8.539 -17.519 0
-28.454 31.701 0
-5.166 40.664 0
-18.574 -35.458 0
-11.068 -14.029 0
-16.375 5.742 0
28.805 4.264 0
33.839 0.424 0
19.968 21.004 0
26.460 -28.037 0
-12.412 -13.622 0
33.452 -8.400 0
-35.928 4.205 0
-6.633 -11.732 0
-38.381 21.865 0
-7.223 -32.954 0
-43.091 2.974 0
-30.991 -19.369 0
-12.602 -13.719 0
1.978 -12.761 0
-37.940 21.673 0
2.661 -18.949 0
-13.951 -44.610 0
4.865 -16.063 0
-3.958 -6.437 0
4.734 11.893 0
40.243 16.957 0
30.910 38.997 0
33.148 -29.345 0
-54.912 17.336 0
0.572 -19.608 0
41.470 -20.289 0
1.459 27.446 0
-58.442 -4.091 0
3.925 60.665 0
-13.629 -2.068 0
-16.985 -54.879 0
-4.305 58.540 0
21.736 53.554 0
22.339 -11.881 0
-5.650 -0.568 0
7.037 23.491 0
-7.502 18.259 0
42.327 -14.396 0
-27.443 -11.693 0
-37.537 5.764 0
-39.427 -20.213 0
28.444 5.584 0
-64.463 -16.417 0
1.891 8.769 0
30.975 15.542 0
11.030 -11.942 0
-30.021 -41.055 0
27.986 30.515 0
36.837 30.846 0
6.220 -23.121 0
10.995 -26.683 0
-41.140 16.559 0
13.241 16.809 0
24.955 2.635 0
30.042 19.982 0
1.423 9.988 0
17.888 -13.318 0
-8.423 51.226 0
38.009 24.293 0
-24.712 11.971 0
-8.304 -17.524 0
19.902 -2.563 0
-12.125 -18.780 0
48.199 21.502 0
-10.547 -32.857 0
7.979 57.950 0
2.283 46.177 0
-4.902 54.001 0
29.029 12.801 0
-18.463 29.449 0
13.878 4.398 0
-13.394 25.641 0
-5.799 8.314 0
38.122 0.877 0
12.290 16.000 0
-4.179 11.037 0
18.908 -27.173 0
26.939 -28.528 0
-8.280 1.306 0
-2.135 -53.585 0
34.338 -31.207 0
17.255 -15.830 0
43.371 -10.007 0
28.050 17.001 0
44.573 0.549 0
10.965 10.127 0
-26.059 46.940 0
5.136 -29.334 0
-5.059 -35.388 0
14.892 -29.144 0
-39.064 -13.514 0
12.126 7.790 0
-0.062 -38.160 0
-26.108 -30.027 0
-30.151 -29.956 0
1.887 -30.698 0
21.869 21.220 0
-26.098 28.519 0
29.761 23.011 0
-2.333 -37.633 0
28.860 -12.335 0
41.902 -17.929 0
-1.005 1.005 0
46.575 -19.045 0
13.084 35.272 0
34.374 -34.002 0
-4.447 60.641 0
-31.668 28.813 0
11.334 22.422 0
6.568 20.091 0
11.486 20.678 0
-34.460 14.855 0
38.193 20.269 0
-9.917 -13.371 0
-19.907 5.590 0
38.195 17.942 0
-22.962 -16.163 0
32.193 13.618 0
-7.660 16.601 0
-7.923 7.714 0
22.033 -30.272 0
-26.831 -18.920 0
30.313 33.234 0
25.005 3.699 0
48.200 -28.200 0
-11.587 -5.201 0
43.549 16.931 0
-26.897 41.135 0
47.171 5.740 0
-14.148 -46.826 0
-43.255 -12.127 0
37.140 12.346 0
62.871 -3.602 0
17.414 21.330 0
30.417 -3.141 0
-2.759 -18.850 0
20.835 10.052 0
-10.343 32.981 0
-41.645 14.853 0
-19.046 10.011 0
-13.013 -63.197 0
37.832 -19.703 0
9.875 2.738 0
18.627 7.363 0
39.957 -12.967 0
-7.207 -10.213 0
-4.338 60.533 0
-9.124 16.044 0
-15.572 -12.934 0
9.690 17.525 0
-19.349 13.615 0
41.344 -14.741 0
-1.609 37.483 0
-12.820 13.839 0
41.158 22.310 0
-31.425 40.012 0
-9.723 -28.705 0
-7.247 -4.061 0
-6.994 -43.398 0
20.007 -7.830 0
13.135 10.523 0
16.374 -35.630 0
-8.796 -32.283 0
27.620 -26.279 0
19.454 6.073 0
13.581 -28.339 0
-1.434 31.213 0
-0.267 -0.841 0
-11.502 3.139 0
-4.833 16.401 0
-20.945 9.976 0
17.542 11.524 0
1.209 22.519 0
36.705 -10.948 0
6.670 13.232 0
2.471 -15.724 0
20.224 23.953 0
-5.199 59.776 0
10.755 -19.394 0
34.728 -10.500 0
10.121 -9.288 0
-8.392 -28.945 0
-28.274 -42.916 0
-32.102 2.963 0
-8.571 -14.816 0
-27.715 -3.410 0
9.163 12.565 0
20.183 -16.817 0
-34.548 -2.270 0
46.700 33.676 0
6.241 -4.445 0
-3.418 59.472 0
25.991 1.197 0
31.840 -22.882 0
-18.534 -13.905 0
26.621 -44.765 0
-27.334 10.983 0
-6.018 2.099 0
25.434 -28.040 0
0.328 14.111 0
-14.002 -9.610 0
-9.535 7.380 0
-10.674 -65.260 0
13.490 3.735 0
3.465 -44.749 0
6.926 -6.181 0
-28.656 -37.925 0
36.127 -2.748 0
8.327 37.688 0
11.813 -22.801 0
-22.963 -17.685 0
-7.801 -12.311 0
1.206 22.375 0
19.952 7.302 0
-40.527 35.545 0
21.665 3.444 0
-39.831 -34.822 0
1.757 28.710 0
-21.911 7.979 0
8.230 -55.763 0
-34.229 10.333 0
-54.174 25.365 0
47.304 26.475 0
36.615 34.808 0
-2.780 26.413 0
-14.584 35.339 0
1.238 54.453 0
26.989 33.792 0
42.364 26.656 0
43.822 -43.484 0
-15.234 -36.949 0
-23.654 -17.266 0
-22.997 -0.034 0
40.472 -16.633 0
-47.735 4.622 0
-18.368 -47.011 0
-49.713 3.528 0
-12.677 44.592 0
32.915 -1.448 0
35.354 -26.570 0
-17.064 17.330 0
-0.259 20.426 0
26.560 -0.596 0
-27.077 -0.888 0
46.384 5.380 0
-4.959 -4.555 0
-8.921 -11.682 0
-27.920 47.243 0
28.898 -6.524 0
22.599 -11.069 0
40.500 -12.455 0
-27.038 -9.061 0
-14.861 12.156 0
12.132 3.544 0
14.489 25.803 0
41.747 33.686 0
13.972 -37.161 0
-13.629 34.859 0
-6.807 -31.938 0
-0.520 -18.104 0
9.246 20.566 0
6.855 -58.966 0
-16.870 23.822 0
37.781 0.859 0
-26.467 -8.709 0
-50.005 -20.683 0
-46.245 29.830 0
-8.469 -17.476 0
-6.254 -6.894 0
19.713 29.098 0
39.394 -18.819 0
-36.249 -26.095 0
-16.890 20.071 0
11.672 -0.633 0
24.367 33.831 0
13.723 45.795 0
-1.411 10.310 0
16.000 17.943 0
-29.825 51.118 0
-1.891 -15.788 0
-12.088 -26.557 0
-50.732 -8.391 0
-38.285 -6.044 0
19.160 34.261 0
-39.128 -5.396 0
-19.916 -3.438 0
21.656 8.591 0
-1.709 21.029 0
-39.054 17.613 0
13.484 61.232 0
12.173 23.114 0
30.352 9.541 0
13.881 39.053 0
23.074 53.708 0
27.308 30.764 0
8.790 20.399 0
-28.752 59.111 0
-9.777 -16.129 0
-22.859 -5.002 0
29.895 -5.686 0
36.758 -11.653 0
8.989 21.012 0
-6.347 -54.546 0
4.439 27.890 0
49.068 4.548 0
42.849 21.173 0
-19.585 -27.638 0
-6.186 0.750 0
-37.808 23.345 0
-28.632 18.577 0
24.642 23.283 0
-19.774 -7.068 0
43.781 -31.670 0
-9.555 -3.595 0
-7.768 -52.289 0
15.484 10.042 0
-1.096 -29.561 0
42.111 15.940 0
-44.920 -14.360 0
-40.067 -3.535 0
-14.252 -19.570 0
20.281 11.842 0
-22.059 26.856 0
31.185 40.190 0
-1.947 12.541 0
11.665 -6.822 0
1.712 13.083 0
-6.609 1.093 0
-3.329 6.257 0
25.602 2.461 0
7.986 -55.816 0
28.272 -15.407 0
-7.546 -21.606 0
-46.738 -13.914 0
-12.165 -64.581 0
-0.037 16.976 0
-56.616 -20.469 0
21.806 -15.274 0
11.294 -4.488 0
23.459 -9.661 0
-5.230 21.341 0
41.814 19.167 0
60.430 -18.023 0
4.196 -12.701 0
-9.804 -40.262 0
17.357 -23.442 0
16.818 29.968 0
-2.122 -38.920 0
1.569 20.340 0
18.879 24.680 0
-0.651 13.582 0
-12.872 6.197 0
-3.595 -9.607 0
12.380 -48.978 0
-3.023 -30.027 0
-2.430 -0.754 0
0.777 17.956 0
8.611 5.670 0
20.539 -0.274 0
21.031 7.209 0
-33.680 41.761 0
21.214 10.563 0
-16.589 16.114 0
-5.140 -33.889 0
14.035 -37.103 0
-19.672 59.922 0
-0.565 12.416 0
31.496 2.706 0
7.138 12.661 0
33.772 34.795 0
26.462 24.367 0
17.066 -18.057 0
-7.739 7.713 0
-20.324 12.001 0
20.000 -9.021 0
-35.188 3.131 0
-44.368 36.383 0
22.714 -31.761 0
-17.390 -4.198 0
26.287 -17.435 0
14.632 5.265 0
-11.261 9.822 0
-29.282 -41.860 0
-23.448 41.698 0
-9.349 3.652 0
-15.646 -43.569 0
21.228 33.793 0
36.487 -4.396 0
-13.763 -4.480 0
32.671 -1.766 0
-28.518 57.626 0
-2.545 -9.387 0
-6.268 11.736 0
-10.484 21.977 0
21.641 41.071 0
-36.324 25.286 0
13.031 40.637 0
-22.305 -20.440 0
-16.183 27.869 0
-60.151 -8.956 0
45.556 1.599 0
-6.237 60.607 0
-11.297 -18.581 0
20.223 44.401 0
50.277 -13.522 0
3.229 18.309 0
-23.791 30.472 0
-29.267 20.383 0
34.609 -11.095 0
-46.932 16.138 0
-28.940 56.971 0
-4.605 -2.883 0
-12.843 -5.697 0
-2.168 49.372 0
-25.127 -28.238 0
35.815 2.419 0
-12.863 11.459 0
-6.389 36.137 0
30.061 12.591 0
12.169 36.751 0
22.888 8.713 0
-2.715 0.448 0
-16.426 -44.641 0
27.447 -18.075 0
-41.858 -1.932 0
8.104 8.462 0
1.085 6.220 0
7.283 20.662 0
-6.024 20.969 0
7.710 -13.269 0
-13.906 9.248 0
-34.416 35.969 0
-15.744 -43.710 0
20.365 -18.228 0
15.471 -21.965 0
-44.779 -3.243 0
-14.122 13.865 0
19.532 3.458 0
7.550 30.098 0
12.064 -6.914 0
24.931 9.052 0
-62.461 -13.128 0
-8.481 9.189 0
18.581 -14.658 0
20.766 -4.156 0
17.586 -29.427 0
-7.655 -37.492 0
19.602 17.686 0
54.580 -4.293 0
-1.398 26.285 0
33.970 -24.815 0
-23.952 -2.197 0
60.979 -18.882 0
-24.730 -37.685 0
-27.166 -25.848 0
-14.889 5.767 0
-6.456 -21.388 0
-16.746 -4.656 0
15.905 -51.577 0
-10.405 -30.756 0
-27.167 27.671 0
-3.495 -6.253 0
10.396 6.640 0
-36.313 -22.501 0
-36.564 -16.158 0
-47.353 32.535 0
20.847 -30.982 0
-34.704 14.140 0
-10.769 -5.116 0
-42.248 -16.211 0
-11.310 15.783 0
-57.885 20.394 0
12.474 3.295 0
21.328 50.490 0
29.988 13.090 0
28.430 -42.334 0
33.783 13.838 0
-12.971 -13.264 0
-35.980 -33.974 0
3.487 -46.003 0
-14.103 -10.655 0
22.313 21.303 0
18.948 6.486 0
23.397 0.271 0
49.571 43.451 0
13.556 23.244 0
43.263 17.758 0
-15.760 -18.735 0
40.542 -3.927 0
-14.673 -5.449 0
9.794 2.738 0
34.013 -27.550 0
55.221 -7.877 0
-2.247 10.806 0
-3.829 -15.849 0
12.784 52.288 0
23.790 -5.963 0
16.215 -9.530 0
35.908 3.220 0
-32.714 32.451 0
-26.683 -7.194 0
41.665 10.395 0
27.912 -7.236 0
7.166 18.813 0
-15.783 -13.507 0
-47.193 7.069 0
-65.502 5.308 0
-45.813 5.552 0
27.817 -11.069 0
-32.962 11.202 0
-16.468 14.064 0
13.309 16.762 0
-18.894 -6.069 0
-6.694 -1.754 0
5.170 22.158 0
-46.496 -28.765 0
-18.781 19.171 0
-26.285 9.099 0
6.012 -33.376 0
-1.676 -3.822 0
-1.699 8.954 0
-32.891 -9.804 0
0.884 33.663 0
6.378 31.634 0
37.095 45.188 0
-5.365 4.684 0
-13.577 0.109 0
41.751 -11.003 0
-26.778 6.250 0
-46.158 6.300 0
39.692 51.383 0
-4.335 11.359 0
15.776 -13.475 0
3.339 1.072 0
18.170 -19.982 0
-17.412 15.003 0
1.048 1.149 0
-21.032 -1.633 0
-15.301 17.709 0
-25.128 -25.673 0
5.670 15.226 0
35.953 29.229 0
-3.016 5.975 0
5.953 48.546 0
-1.037 16.675 0
-23.025 -57.919 0
43.132 21.941 0
-48.996 31.622 0
-20.998 2.543 0
-7.836 29.308 0
52.307 4.616 0
-21.760 -10.561 0
28.630 9.301 0
22.021 -24.689 0
-18.050 -3.102 0
19.039 -36.978 0
-17.618 56.510 0
-11.825 5.995 0
-27.060 -18.772 0
-32.199 17.486 0
51.184 5.147 0
33.455 -5.676 0
-57.396 9.754 0
22.501 -30.493 0
38.645 8.383 0
24.782 11.602 0
7.880 -19.821 0
6.049 -24.823 0
28.261 -40.414 0
6.746 -21.993 0
-28.578 -27.069 0
28.309 1.511 0
16.783 -11.655 0
12.754 13.464 0
1.967 1.162 0
54.614 -22.175 0
-39.088 26.799 0
22.642 32.950 0
-15.868 37.439 0
-27.311 -7.029 0
8.810 -12.811 0
-21.271 22.037 0
55.336 24.092 0
-18.841 45.119 0
-5.488 23.430 0
-22.578 -21.879 0
17.623 6.099 0
-1.770 -62.614 0
3.345 -9.938 0
31.254 -22.892 0
29.781 3.036 0
7.700 39.825 0
33.898 6.402 0
-17.487 16.569 0
41.690 8.062 0
-21.239 5.605 0
-33.385 -12.793 0
35.925 29.179 0
-5.385 -44.874 0
-5.431 19.542 0
19.935 -13.139 0
34.433 -33.984 0
-40.814 17.692 0
-11.797 -67.440 0
11.555 15.646 0
11.417 -3.474 0
-0.869 19.381 0
-23.219 28.984 0
-57.371 24.312 0
-32.571 2.075 0
-8.852 -6.356 0
50.830 -28.029 0
-1.954 -5.296 0
27.871 28.371 0
-26.330 5.153 0
-2.322 -22.515 0
-28.392 -38.955 0
-17.432 -25.747 0
9.615 11.282 0
10.678 -32.939 0
-1.660 15.286 0
-43.217 -27.185 0
-36.050 37.371 0
18.740 -17.855 0
1.430 45.892 0
-20.804 38.040 0
31.231 -33.122 0
36.909 -40.002 0
-13.978 32.517 0
19.739 22.427 0
11.888 17.106 0
-18.631 9.209 0
57.275 15.329 0
3.602 -14.059 0
-5.452 46.768 0
11.392 53.310 0
26.020 30.402 0
-24.913 -5.816 0
-21.224 26.439 0
-8.313 14.086 0
17.221 10.914 0
-17.355 -35.045 0
6.258 -21.075 0
36.275 -2.679 0
15.891 -27.335 0
-22.424 34.322 0
-3.530 -53.851 0
4.761 13.114 0
-26.344 -25.627 0
-27.620 -24.078 0
11.473 9.250 0
4.925 -7.706 0
-5.001 21.871 0
-29.745 -17.794 0
-2.571 12.755 0
14.291 0.284 0
-6.941 -1.620 0
34.393 18.339 0
36.292 4.728 0
22.267 -13.026 0
-8.454 7.325 0
8.346 28.841 0
-8.538 -8.351 0
-35.364 42.909 0
16.705 -7.391 0
30.352 -50.152 0
30.432 -0.140 0
-15.508 -43.077 0
25.946 19.907 0
10.107 -2.056 0
-10.340 -33.490 0
1.981 -8.138 0
-7.004 -31.781 0
47.688 8.139 0
-14.996 7.718 0
-0.988 14.416 0
9.071 -11.189 0
48.803 -9.820 0
22.276 -18.209 0
16.154 -28.385 0
-19.061 15.410 0
-30.590 27.503 0
17.888 9.602 0
-3.255 16.784 0
1.313 15.355 0
-6.528 -8.301 0
15.669 42.774 0
26.242 -29.331 0
4.536 6.864 0
39.708 15.702 0
25.370 0.235 0
-42.715 42.957 0
-6.796 31.630 0
26.423 54.587 0
-3.845 -3.370 0
60.253 9.016 0
-2.040 -7.979 0
11.717 6.292 0
-37.576 20.549 0
-10.311 -9.216 0
-4.334 15.092 0
6.375 -21.179 0
-32.004 -6.969 0
52.501 4.641 0
3.336 -44.619 0
30.627 11.209 0
23.467 14.948 0
10.183 -24.591 0
13.992 -7.669 0
41.535 -32.236 0
-12.733 -33.925 0
-9.215 -27.493 0
-37.587 23.519 0
-21.313 39.372 0
1.642 12.573 0
2.720 52.835 0
-37.456 -20.470 0
-23.534 29.082 0
55.275 24.038 0
8.496 -52.934 0
3.027 -7.222 0
49.157 18.050 0
21.235 -38.319 0
27.278 8.651 0
-25.690 -22.285 0
24.802 12.793 0
16.774 39.307 0
46.465 5.424 0
-28.133 -18.773 0
-12.347 -62.837 0
58.151 -14.049 0
-9.199 -10.508 0
37.786 0.888 0
-18.260 42.850 0
-9.624 -24.849 0
18.271 12.259 0
-10.251 10.113 0
-29.029 9.029 0
21.924 -48.401 0
-40.647 18.121 0
-4.789 -9.762 0
36.658 37.087 0
34.465 17.796 0
-34.103 -7.495 0
26.993 -9.305 0
-41.984 -17.155 0
-24.594 -5.468 0
-7.951 -0.361 0
-4.913 5.836 0
-35.213 -45.350 0
-10.853 -17.431 0
53.969 -7.662 0
8.867 -56.124 0
39.630 26.410 0
10.316 40.784 0
47.661 -39.888 0
21.189 -22.024 0
18.636 -30.990 0
12.819 12.779 0
-46.787 -14.027 0
-5.181 -52.639 0
56.660 -10.021 0
-28.641 5.876 0
-35.345 33.880 0
52.222 -14.298 0
35.684 48.803 0
-10.772 40.190 0
21.248 38.115 0
13.638 -24.122 0
-22.553 13.160 0
11.512 -17.681 0
13.604 -17.169 0
-16.359 16.853 0
22.767 14.817 0
-4.290 -34.638 0
-21.650 12.424 0
21.262 33.583 0
-27.720 -8.903 0
22.044 -13.117 0
26.776 14.483 0
15.427 2.734 0
-4.491 17.855 0
14.997 -15.327 0
-54.842 -4.660 0
-37.512 -14.014 0
-38.968 17.795 0
14.893 -14.041 0
-15.651 5.648 0
-35.363 18.722 0
-7.605 -21.626 0
25.981 17.641 0
-45.539 19.776 0
-18.844 -6.037 0
-13.309 -2.289 0
21.414 -43.830 0
-33.515 11.925 0
-54.224 27.701 0
28.436 -8.853 0
30.170 9.820 0
29.514 -1.568 0
20.717 9.857 0
-11.815 12.177 0
31.006 -16.111 0
-17.433 -16.150 0
16.014 0.616 0
-39.615 -33.561 0
13.893 -3.327 0
-12.831 -16.030 0
52.702 -21.747 0
19.341 -19.453 0
-39.971 21.900 0
35.404 -52.583 0
46.629 45.204 0
36.980 -23.401 0
-33.348 9.350 0
21.529 16.593 0
-9.514 11.486 0
-13.577 -42.563 0
31.732 40.451 0
-44.345 20.246 0
-39.764 7.681 0
12.551 18.470 0
-8.113 26.086 0
-2.014 -12.528 0
16.276 30.475 0
-8.854 -6.916 0
20.782 33.981 0
36.966 14.918 0
-9.415 -54.012 0
-23.546 -10.471 0
28.762 41.660 0
40.889 43.306 0
28.840 43.876 0
37.409 -28.154 0
-4.235 -2.387 0
11.503 -45.469 0
-13.067 -5.683 0
46.878 -19.363 0
41.340 -15.779 0
-39.237 15.140 0
-21.926 -18.934 0
23.102 3.162 0
-8.483 -28.903 0
37.519 0.839 0
4.453 -7.422 0
24.102 -1.212 0
-36.426 35.181 0
-8.742 -30.402 0
-1.601 -26.077 0
37.168 -17.740 0
-2.013 8.271 0
-14.954 9.965 0
9.044 10.796 0
0.576 19.746 0
-14.574 49.037 0
-10.544 2.236 0
4.312 -23.683 0
-15.099 1.153 0
32.332 -2.431 0
-26.721 6.266 0
2.201 22.864 0
6.976 -6.146 0
4.741 24.511 0
5.600 8.035 0
12.888 14.186 0
-3.921 -3.811 0
20.253 -24.507 0
49.134 32.029 0
0.691 18.206 0
36.819 2.878 0
-44.373 1.629 0
22.406 -36.967 0
47.108 -39.468 0
47.000 -19.901 0
-10.255 16.951 0
-0.242 3.871 0
-17.902 -13.349 0
1.955 -12.459 0
-22.395 24.608 0
-6.811 48.755 0
-8.482 -51.996 0
-10.973 13.068 0
7.212 -30.339 0
6.277 -46.801 0
0.579 6.833 0
-5.310 59.967 0
-8.986 -39.499 0
16.848 2.635 0
-15.586 -13.715 0
14.910 11.086 0
45.318 8.690 0
44.846 -14.628 0
-23.986 38.672 0
-15.754 14.438 0
-2.910 7.593 0
25.976 8.187 0
-11.345 -25.856 0
-9.112 4.026 0
1.876 50.456 0
6.449 -6.178 0
47.850 -2.107 0
-34.731 0.972 0
-16.030 0.544 0
33.145 18.883 0
-43.979 20.279 0
-13.836 31.653 0
-36.793 18.090 0
15.635 -15.467 0
-51.721 23.753 0
-49.305 -10.790 0
-7.860 -11.444 0
20.762 41.949 0
-5.080 -16.932 0
-28.746 -10.439 0
42.391 -9.172 0
25.480 -11.301 0
-26.658 -37.469 0
-12.612 -62.795 0
14.716 50.294 0
-54.850 21.319 0
17.652 -40.729 0
44.430 27.445 0
-8.191 -2.469 0
-9.133 -23.494 0
15.822 -14.838 0
40.802 24.485 0
6.773 7.039 0
25.164 -21.559 0
5.394 0.806 0
-4.910 -29.440 0
-21.562 -2.581 0
-29.509 -5.259 0
6.501 14.792 0
-6.934 1.364 0
-23.247 11.449 0
5.650 21.680 0
7.980 57.964 0
-31.616 10.637 0
23.117 -5.577 0
-46.975 -14.816 0
20.665 30.630 0
39.279 -40.437 0
1.440 -5.541 0
-26.104 42.906 0
-6.043 -29.071 0
-25.134 16.983 0
16.233 24.662 0
-18.022 -32.320 0
18.627 -14.054 0
22.638 1.406 0
-6.114 -12.474 0
-8.657 1.133 0
-3.433 19.922 0
-37.212 8.326 0
14.364 17.686 0
11.368 17.832 0
39.850 -4.087 0
-35.237 -11.829 0
23.982 -20.268 0
3.387 4.542 0
33.563 -2.271 0
-2.998 -42.689 0
-0.362 -0.112 0
-8.467 -31.979 0
4.230 12.945 0
-9.357 36.508 0
20.286 -33.784 0
0.953 -16.714 0
-5.322 13.086 0
0.952 -0.763 0
36.640 37.080 0
22.129 27.451 0
4.039 -39.738 0
-49.380 4.458 0
4.759 -7.654 0
42.520 46.207 0
38.245 2.957 0
4.594 3.857 0
34.829 -11.795 0
5.741 -15.217 0
-11.871 -14.645 0
-23.071 29.004 0
2.432 13.080 0
-9.946 27.753 0
55.501 20.925 0
-12.439 2.963 0
25.221 -23.960 0
-11.064 4.344 0
-23.741 35.953 0
-22.708 15.697 0
-2.558 29.091 0
-2.350 -14.296 0
11.775 13.947 0
11.543 12.131 0
-1.116 -19.409 0
-15.413 19.558 0
37.521 -5.967 0
-39.109 2.819 0
-15.223 19.712 0
0.635 35.851 0
7.556 -31.101 0
-54.748 -27.349 0
-1.412 10.264 0
11.223 -4.562 0
34.107 -20.974 0
-21.323 13.994 0
4.238 -12.724 0
6.503 34.104 0
44.238 -10.772 0
4.729 -0.082 0
7.690 23.963 0
-29.999 24.171 0
16.757 10.071 0
-2.219 58.244 0
-7.839 29.284 0
-4.158 -34.705 0
37.051 -17.612 0
-30.603 7.995 0
26.546 -22.715 0
-25.024 -5.599 0
-5.012 60.028 0
-8.773 -52.465 0
42.941 31.041 0
22.967 7.655 0
21.727 25.549 0
-40.842 -30.659 0
-9.080 -0.564 0
-4.357 18.822 0
7.514 -11.025 0
23.372 -9.013 0
-22.281 -30.045 0
-60.673 8.607 0
23.269 -39.573 0
-14.863 5.817 0
-20.292 -25.533 0
-17.588 -18.438 0
31.543 -7.474 0
-19.041 -52.896 0
6.569 20.253 0
-2.943 30.930 0
-3.593 10.145 0
6.454 42.477 0
-22.576 -24.050 0
1.557 5.913 0
44.890 -10.460 0
17.569 23.037 0
13.299 19.343 0
31.776 10.036 0
16.967 -33.432 0
26.274 5.801 0
32.751 -7.105 0
22.412 26.402 0
-18.408 -4.869 0
10.316 -2.073 0
-14.712 15.158 0
-51.508 8.113 0
8.970 -6.911 0
16.712 10.056 0
-18.795 -8.400 0
-9.839 -12.949 0
-0.242 24.218 0
33.114 -6.985 0
41.270 5.026 0
0.612 11.117 0
-40.529 -11.937 0
-21.283 21.994 0
-50.687 -2.005 0
35.802 8.313 0
-32.273 -51.105 0
-1.139 7.418 0
-14.115 -34.842 0
0.546 -29.103 0
3.543 34.208 0
24.417 24.951 0
-4.121 26.398 0
51.485 -25.291 0
-13.454 59.717 0
22.224 -27.677 0
-25.129 -4.472 0
-42.478 -6.946 0
-10.350 0.401 0
-25.213 9.690 0
19.374 -21.903 0
0.078 -3.696 0
6.894 7.313 0
10.358 -6.988 0
-47.075 -1.407 0
-0.051 -25.153 0
58.481 -6.052 0
32.050 4.278 0
-12.330 25.454 0
21.340 25.459 0
26.206 -12.529 0
57.367 -8.629 0
-26.175 7.955 0
3.173 6.073 0
-10.394 9.935 0
-39.579 9.168 0
48.071 44.899 0
41.701 16.490 0
-33.280 -30.425 0
-8.234 -10.271 0
31.799 -7.432 0
36.136 -33.743 0
56.456 31.347 0
-5.097 -25.600 0
6.704 19.769 0
-9.774 -55.789 0
15.140 -16.548 0
-17.587 56.468 0
41.280 5.076 0
17.726 6.099 0
1.155 -12.213 0
39.040 36.363 0
62.163 -18.516 0
18.991 19.631 0
-9.975 -31.363 0
54.948 -38.289 0
-34.556 -33.028 0
-11.308 -18.468 0
0.785 2.228 0
4.785 46.165 0
-9.975 -16.762 0
32.177 2.956 0
5.554 21.413 0
28.826 41.656 0
31.156 30.553 0
11.325 2.321 0
19.265 -13.498 0
29.835 -30.259 0
44.562 -19.600 0
8.673 0.395 0
36.501 -12.287 0
-18.018 -23.933 0
1.914 -24.717 0
-23.608 29.114 0
-33.074 6.236 0
20.051 -10.560 0
-16.015 18.838 0
12.696 -27.067 0
-6.929 -33.165 0
25.439 -34.344 0
-1.779 59.425 0
13.482 2.845 0
23.118 -7.013 0
15.008 -61.276 0
14.502 -5.573 0
-1.285 -13.175 0
-4.705 -3.625 0
19.603 -24.295 0
43.491 -15.522 0
22.132 -26.445 0
0.893 -42.572 0
34.272 -20.811 0
30.413 26.800 0
-7.705 -40.212 0
16.121 -31.980 0
31.556 -45.870 0
2.520 11.038 0
-39.841 -9.467 0
32.858 43.638 0
-18.765 22.877 0
-13.281 -15.375 0
30.427 -18.708 0
35.423 -24.788 0
-3.052 -39.153 0
5.142 16.569 0
4.136 -19.106 0
-0.971 -42.072 0
-1.378 47.522 0
-25.605 13.644 0
-43.275 31.017 0
14.198 7.561 0
-3.750 -46.170 0
-34.976 -2.542 0
36.990 10.766 0
29.555 12.142 0
-19.657 24.026 0
-9.828 -64.242 0
37.813 -20.832 0
-54.503 -9.770 0
-18.682 3.768 0
-29.340 5.184 0
-2.995 57.502 0
-13.181 16.688 0
-11.101 -5.219 0
11.769 27.601 0
9.446 11.157 0
14.941 16.655 0
-21.356 -38.680 0
-8.768 -34.074 0
12.404 -10.851 0
25.539 -27.945 0
-35.856 17.308 0
-8.824 28.260 0
36.719 34.854 0
-29.508 -37.225 0
-5.301 18.860 0
35.750 37.142 0
9.016 -10.728 0
28.901 -30.475 0
25.376 48.406 0
29.973 23.246 0
-40.056 15.161 0
17.598 4.855 0
-21.554 -14.998 0
8.799 11.773 0
38.182 33.184 0
41.218 -0.075 0
-31.808 4.005 0
-32.762 59.690 0
-8.760 15.115 0
-14.203 7.763 0
46.672 33.702 0
-28.052 59.874 0
-40.523 -17.405 0
-23.242 38.227 0
30.832 -12.953 0
-28.276 1.328 0
12.632 -30.521 0
-46.997 24.088 0
-12.255 -10.543 0
-30.592 30.472 0
31.067 13.188 0
-37.938 11.767 0
39.091 -16.811 0
23.059 -3.116 0
-8.422 -16.831 0
-22.306 30.072 0
-28.891 26.384 0
3.927 32.441 0
36.298 4.954 0
-39.862 1.332 0
-28.498 -1.217 0
-48.653 -24.078 0
3.665 -3.766 0
26.047 10.632 0
-11.969 -1.863 0
20.689 46.713 0
-9.230 -6.302 0
15.214 -61.214 0
9.257 -13.965 0
-17.196 9.665 0
-59.083 33.058 0
-38.139 -43.038 0
31.061 -17.301 0
23.859 -17.680 0
-15.330 58.997 0
46.632 -7.706 0
-9.488 -3.600 0
-3.782 56.830 0
11.362 5.046 0
49.991 8.019 0
-3.516 -53.828 0
13.942 -10.797 0
49.508 -14.952 0
4.183 -3.759 0
17.249 23.878 0
-21.748 -10.367 0
12.701 -2.995 0
24.893 0.098 0
40.445 4.307 0
-27.519 8.008 0
21.734 20.116 0
-31.404 -22.238 0
-5.611 -39.048 0
0.278 23.626 0
-6.471 56.911 0
31.246 5.698 0
-8.643 15.218 0
7.983 -0.435 0
9.577 11.263 0
17.218 -48.502 0
-12.311 -4.078 0
-49.790 7.236 0
-47.550 -18.547 0
50.648 2.139 0
-35.381 42.918 0
-38.734 39.294 0
33.822 52.611 0
-8.155 40.000 0
59.370 28.312 0
24.583 -0.493 0
25.361 -54.522 0
63.647 -18.142 0
11.839 -6.312 0
22.468 -18.094 0
0.476 -14.061 0
59.753 24.255 0
8.080 49.262 0
-36.914 17.997 0
16.354 -35.592 0
-28.630 16.394 0
15.574 19.041 0
-43.535 -1.273 0
6.413 4.594 0
3.016 9.007 0
9.983 -8.344 0
31.088 -16.182 0
-19.018 12.578 0
-28.848 -6.109 0
13.814 -8.586 0
1.111 49.489 0
-0.769 40.827 0
34.916 -4.993 0
-42.879 16.183 0
-13.471 -18.435 0
-2.012 20.057 0
28.112 3.758 0
33.135 15.392 0
2.014 12.939 0
27.189 -4.398 0
-10.537 8.288 0
24.019 -4.493 0
-53.957 -0.692 0
18.684 -14.509 0
31.703 -29.326 0
-3.973 5.177 0
0.082 9.584 0
1.993 -49.699 0
8.800 7.702 0
-18.902 1.507 0
29.311 -17.549 0
-27.226 -0.281 0
8.841 -12.830 0
37.571 -5.495 0
-34.146 4.879 0
-9.459 43.067 0
-30.226 9.480 0
-45.644 -19.167 0
-17.369 18.021 0
27.390 -0.539 0
-9.733 -34.987 0
15.006 25.685 0
41.512 15.780 0
1.058 -34.101 0
-13.447 -16.831 0
-11.986 21.683 0
19.768 -16.543 0
-3.379 -17.727 0
-49.232 -17.031 0
49.793 -23.608 0
9.613 -31.580 0
-20.120 -14.671 0
-8.276 -23.329 0
-13.064 -9.819 0
36.317 -0.850 0
20.180 -7.978 0
-18.229 16.205 0
8.649 34.768 0
11.695 27.550 0
-4.811 -40.169 0
43.832 -43.314 0
10.416 -46.098 0
-31.584 42.388 0
-3.622 45.851 0
-32.509 35.997 0
-47.866 -33.984 0
27.712 8.470 0
-34.946 -0.869 0
-43.032 -16.340 0
-3.047 19.458 0
-33.141 21.446 0
-14.666 14.176 0
-20.533 19.562 0
-6.495 42.272 0
-4.736 10.562 0
-35.213 -9.425 0
-8.689 -8.293 0
-11.656 17.341 0
-36.666 13.331 0
-15.823 -23.345 0
-11.070 20.731 0
32.149 11.762 0
25.703 -19.539 0
-11.513 -33.284 0
18.813 -27.133 0
20.164 -18.120 0
-24.519 18.277 0
38.026 24.370 0
-4.634 60.935 0
4.233 -1.308 0
1.265 -8.431 0
18.650 -12.661 0
-41.953 13.427 0
7.227 3.326 0
24.251 20.648 0
-20.848 -50.950 0
-8.288 -11.445 0
9.942 -0.160 0
-30.845 -17.218 0
48.552 -15.428 0
7.014 18.714 0
7.925 -50.167 0
58.623 -30.739 0
12.716 -2.032 0
-2.030 6.193 0
61.269 -18.006 0
29.327 -1.416 0
46.056 -14.700 0
-15.425 -1.230 0
-56.577 -21.776 0
-43.959 -0.735 0
1.562 38.206 0
30.121 -36.520 0
13.343 8.269 0
-3.469 38.197 0
-55.366 38.434 0
-53.948 -6.898 0
16.539 21.319 0
23.525 -3.692 0
-32.053 14.799 0
-4.270 7.569 0
-15.098 -20.885 0
42.927 -29.708 0
-11.259 -16.076 0
27.177 14.951 0
-16.553 -11.336 0
-6.246 -0.299 0
-30.861 4.739 0
-21.497 11.924 0
35.950 -25.718 0
24.738 1.491 0
19.740 24.695 0
-5.573 61.631 0
-18.707 50.961 0
32.236 5.498 0
-28.538 6.788 0
13.065 9.952 0
-31.498 -47.264 0
56.349 -4.533 0
-58.102 -14.037 0
-4.907 -11.678 0
-16.374 -38.520 0
-8.937 29.152 0
0.469 6.292 0
20.657 36.400 0
0.677 -46.641 0
8.874 -12.842 0
-1.869 -32.190 0
4.472 -10.196 0
19.368 5.909 0
-24.890 0.445 0
5.582 9.969 0
5.247 -26.809 0
-5.421 -12.309 0
-24.663 -17.517 0
-21.355 7.360 0
-25.383 37.001 0
-6.809 2.833 0
13.635 1.930 0
21.825 -30.416 0
-61.089 3.477 0
-36.892 29.969 0
23.777 -14.282 0
-8.946 29.129 0
15.368 9.862 0
-7.841 -8.999 0
-23.362 12.367 0
18.836 1.310 0
1.996 12.780 0
-40.655 -10.521 0
37.847 -3.799 0
13.353 17.490 0
-3.353 -42.256 0
2.096 14.732 0
-25.171 23.596 0
-21.071 37.999 0
-30.807 -14.078 0
20.271 -33.839 0
-9.869 -64.268 0
-14.377 -15.219 0
-6.289 26.636 0
40.666 2.433 0
33.040 -19.944 0
-27.407 -10.787 0
5.985 -21.465 0
-44.470 8.860 0
-42.007 -0.028 0
-10.070 0.567 0
9.778 -43.909 0
-19.240 34.910 0
-35.713 -30.262 0
-18.550 7.793 0
5.275 11.867 0
-6.170 -12.992 0
-5.238 -27.838 0
-28.700 -15.763 0
-32.096 -20.870 0
15.736 -5.794 0
-10.481 -35.437 0
11.858 -15.356 0
6.533 14.900 0
19.464 -45.313 0
-36.681 19.113 0
43.469 -23.676 0
23.254 -6.634 0
64.830 0.636 0
-4.745 8.188 0
-12.482 18.229 0
24.982 -12.619 0
21.608 29.081 0
-32.970 -11.598 0
-59.017 13.977 0
-0.256 -18.006 0
45.927 -17.601 0
-0.565 -38.594 0
18.258 -23.458 0
8.779 29.922 0
31.314 32.909 0
9.076 19.407 0
-10.834 -37.133 0
25.984 0.154 0
0.876 -17.559 0
1.727 -49.166 0
0.426 9.927 0
-29.667 30.128 0
28.389 -35.467 0
40.942 5.162 0
-5.780 -33.856 0
50.525 23.160 0
-13.456 47.002 0
62.214 -18.492 0
41.590 10.242 0
-39.874 25.343 0
39.991 45.180 0
34.935 7.341 0
-17.824 35.682 0
-8.776 -14.253 0
12.730 -42.910 0
2.874 -47.800 0
-3.483 13.311 0
-7.600 31.902 0
-15.084 -9.385 0
1.272 24.492 0
62.868 -18.744 0
-6.509 -2.162 0
19.440 39.191 0
40.861 -7.559 0
-23.445 -18.631 0
1.812 40.234 0
31.918 4.867 0
-2.637 28.873 0
-10.198 -6.893 0
-4.092 -16.514 0
-11.288 2.734 0
25.411 1.204 0
33.281 -0.688 0
-11.011 -20.088 0
22.265 -20.351 0
-24.552 -19.071 0
12.777 -17.034 0
-1.697 21.017 0
10.638 -49.260 0
28.693 52.957 0
-10.668 -22.235 0
-31.441 -15.601 0
-6.183 5.168 0
-6.112 0.238 0
-44.276 -20.225 0
28.427 -4.708 0
31.475 -27.829 0
-21.079 38.010 0
31.953 -26.341 0
50.478 10.402 0
22.939 23.709 0
-5.264 -50.033 0
1.064 16.930 0
-56.606 -21.658 0
9.049 -55.853 0
1.829 -34.004 0
-44.531 38.380 0
-41.519 -15.927 0
8.228 7.834 0
34.472 -25.885 0
-0.360 37.935 0
37.370 39.233 0
3.560 19.127 0
-20.409 -5.908 0
-57.418 9.473 0
-3.787 57.927 0
-43.149 5.851 0
40.095 38.712 0
-18.560 -47.576 0
49.945 4.651 0
24.766 4.218 0
-29.939 57.315 0
17.960 -12.025 0
-31.614 36.794 0
-14.656 -59.006 0
-1.394 -14.702 0
7.355 23.909 0
-23.918 -2.107 0
-9.233 10.200 0
30.340 9.815 0
49.048 -9.996 0
8.762 -55.187 0
11.921 20.032 0
-25.124 -7.347 0
-4.203 29.485 0
8.155 -23.293 0
-15.687 32.518 0
60.317 -1.241 0
-29.267 -11.616 0
46.441 -23.619 0
-2.295 22.679 0
6.153 -44.788 0
-29.478 60.010 0
-11.759 20.220 0
35.755 -26.401 0
45.333 19.944 0
17.160 7.090 0
-9.034 -4.158 0
29.204 -23.216 0
10.731 -32.526 0
7.680 44.746 0
4.318 65.605 0
-23.683 -12.192 0
-23.726 19.832 0
-37.156 50.290 0
-59.274 3.013 0
49.092 -16.162 0
2.672 19.452 0
20.939 37.796 0
25.752 18.608 0
14.091 -15.866 0
38.270 -36.506 0
23.558 49.863 0
-39.785 7.873 0
14.080 -16.981 0
31.384 -56.406 0
7.626 -30.816 0
24.379 -16.143 0
-2.186 -4.244 0
-6.568 -29.787 0
16.319 -45.914 0
21.005 20.546 0
0.742 -46.589 0
-15.999 21.789 0
-36.412 6.006 0
12.296 10.095 0
21.189 -22.093 0
7.608 22.293 0
-30.533 -2.738 0
20.429 -37.069 0
-40.577 -15.523 0
-22.441 9.464 0
-30.682 22.532 0
44.605 -47.504 0
-15.282 -25.760 0
4.879 -5.874 0
10.965 -8.042 0
-34.205 -7.983 0
-9.492 -13.448 0
-26.931 -0.921 0
19.614 -14.677 0
-16.361 30.189 0
7.646 33.187 0
6.089 -49.688 0
20.096 35.268 0
-7.088 40.225 0
-27.620 -16.504 0
52.875 -33.440 0
27.467 -19.119 0
-31.418 -26.555 0
17.510 14.962 0
20.509 6.141 0
0.440 48.821 0
54.583 -2.847 0
-26.050 -53.031 0
20.874 58.506 0
-44.988 -16.558 0
1.763 11.396 0
2.972 -27.744 0
-20.294 -7.168 0
-16.085 -19.622 0
-25.738 -0.107 0
2.777 -24.238 0
-2.974 47.252 0
-15.777 0.810 0
-31.147 -28.445 0
-6.551 29.766 0
-18.996 1.364 0
-7.926 -6.938 0
-12.443 -41.738 0
-36.237 -12.649 0
-0.342 -4.204 0
27.744 27.937 0
16.152 15.593 0
47.358 -11.626 0
43.835 -43.226 0
-9.329 -10.428 0
45.596 -9.784 0
19.415 21.130 0
21.527 10.330 0
-32.554 19.470 0
-3.101 -5.081 0
-14.239 37.269 0
-25.390 -33.730 0
-2.426 52.996 0
43.453 15.402 0
-28.812 26.450 0
56.030 -0.661 0
30.608 4.180 0
21.229 15.343 0
-15.095 -6.755 0
-11.331 -18.407 0
-10.086 18.632 0
-33.171 6.236 0
44.450 -24.889 0
-2.993 15.250 0
-23.079 38.178 0
19.698 29.110 0
-11.850 16.110 0
19.349 17.757 0
32.984 0.962 0
7.909 -25.797 0
53.955 -7.724 0
-3.604 32.993 0
33.278 10.701 0
-6.595 -34.955 0
-9.828 -64.241 0
-30.754 -3.249 0
-44.931 13.185 0
43.591 -12.494 0
-10.734 3.473 0
28.423 -24.247 0
-57.878 -27.007 0
-32.568 19.435 0
24.721 37.680 0
13.610 9.464 0
34.070 4.842 0
26.258 5.648 0
-14.718 15.207 0
40.038 -10.183 0
2.334 8.083 0
-26.147 -23.730 0
-27.562 14.232 0
44.848 -16.930 0
42.658 -16.431 0
18.481 48.906 0
48.732 -8.213 0
12.721 7.031 0
-18.037 20.509 0
-53.801 -22.718 0
-20.722 -39.612 0
-47.176 -14.895 0
-12.339 12.195 0
-40.073 -39.938 0
-6.009 21.023 0
14.109 -34.771 0
-2.471 58.546 0
0.240 -6.324 0
15.606 -11.347 0
-1.083 -26.700 0
27.830 28.116 0
-2.243 22.645 0
-12.291 15.775 0
29.659 -0.161 0
-14.036 -7.977 0
-34.375 32.032 0
-20.928 12.974 0
34.704 -33.664 0
26.967 3.879 0
-36.216 26.853 0
18.700 -9.717 0
24.773 0.331 0
22.392 -0.392 0
-6.019 9.169 0
44.296 -13.157 0
1.026 1.150 0
9.625 -6.116 0
-24.453 -8.827 0
-15.019 2.352 0
-14.763 42.204 0
14.002 -9.844 0
17.250 -5.191 0
29.931 12.754 0
44.654 21.190 0
9.059 -36.702 0
-56.385 32.136 0
29.462 -10.503 0
-28.492 59.861 0
-44.443 13.140 0
-17.067 13.655 0
-8.543 -12.663 0
4.064 -22.156 0
1.880 -12.630 0
-40.569 -5.712 0
42.298 -6.329 0
-10.805 5.650 0
7.515 4.550 0
-43.278 31.035 0
21.987 10.292 0
-16.700 26.362 0
-67.407 8.955 0
42.200 -16.053 0
18.691 -21.369 0
-20.797 6.740 0
-30.791 -9.023 0
-28.164 -38.590 0
-22.061 -39.746 0
17.605 -41.176 0
11.759 -11.259 0
-10.654 2.578 0
12.262 -33.512 0
35.626 -16.444 0
14.892 -61.291 0
-4.464 60.121 0
-4.162 26.371 0
32.489 2.994 0
5.134 11.126 0
-5.442 46.793 0
-30.015 -2.520 0
-41.037 6.237 0
-54.717 10.843 0
12.135 -20.051 0
22.884 46.716 0
4.801 35.451 0
13.018 -4.515 0
-18.059 -47.385 0
-1.701 15.272 0
-10.641 -10.823 0
15.200 -13.431 0
36.079 -25.915 0
20.859 58.488 0
13.261 -62.511 0
7.984 -16.002 0
-12.037 -57.577 0
-49.210 -0.656 0
-31.989 3.036 0
27.746 -26.082 0
-26.101 -23.819 0
-2.996 18.083 0
-12.436 -1.829 0
11.965 -50.235 0
-25.083 -13.108 0
18.131 -20.133 0
-32.817 9.066 0
33.374 -8.412 0
49.063 -15.471 0
15.846 -16.153 0
54.255 5.802 0
-9.535 14.858 0
-2.268 -1.314 0
-36.135 -7.673 0
19.110 -60.035 0
-4.190 -11.642 0
-11.839 1.081 0
35.260 1.036 0
12.739 6.476 0
-18.895 12.401 0
18.417 -4.160 0
29.780 -12.411 0
4.824 -15.910 0
6.975 32.258 0
-18.708 21.919 0
-22.183 3.295 0
-16.146 6.028 0
8.786 18.368 0
50.596 24.125 0
-48.085 -6.005 0
44.903 -12.351 0
37.654 7.564 0
-31.357 18.656 0
49.983 -19.866 0
45.221 -19.377 0
45.969 -32.124 0
-52.160 -27.665 0
1.477 -18.324 0
2.089 11.025 0
-0.511 -40.779 0
19.073 -21.447 0
-23.264 7.403 0
-24.914 12.106 0
-20.871 32.074 0
-34.360 -34.068 0
23.043 16.608 0
13.825 -3.239 0
-31.205 5.166 0
19.649 -19.670 0
-11.680 11.829 0
-12.798 4.105 0
52.331 33.931 0
-39.216 35.186 0
30.732 42.988 0
-32.427 -7.136 0
55.729 1.749 0
-8.586 19.091 0
-28.995 -16.526 0
-1.352 -1.547 0
-20.720 10.092 0
-13.583 19.948 0
-1.853 35.045 0
26.751 -14.644 0
-5.483 46.836 0
32.353 -27.993 0
-0.278 -38.234 0
-22.192 32.633 0
29.418 -52.304 0
46.598 -21.831 0
26.597 -25.428 0
-55.778 -11.752 0
-5.205 40.648 0
23.974 3.912 0
-29.200 9.310 0
14.152 -16.201 0
-56.625 -20.417 0
-26.677 38.618 0
-35.124 -20.386 0
12.252 -7.857 0
-6.179 -29.751 0
-40.344 14.772 0
-28.011 -14.155 0
-37.473 -27.328 0
-15.594 7.554 0
-21.227 5.797 0
9.292 -11.190 0
-22.585 -16.420 0
43.821 -35.933 0
-39.035 -11.222 0
52.534 -2.884 0
-4.428 59.121 0
-24.484 32.427 0
52.041 7.407 0
23.876 -24.967 0
-33.459 1.571 0
12.475 10.689 0
-28.897 18.470 0
25.702 -0.558 0
29.485 -52.627 0
-16.189 -51.706 0
47.681 37.189 0
-5.763 56.784 0
-14.842 16.915 0
45.916 20.299 0
25.780 -33.673 0
23.910 41.554 0
-31.118 57.893 0
-24.035 -29.629 0
-14.370 -15.217 0
-6.750 38.652 0
-31.432 10.646 0
14.912 15.127 0
-8.411 -31.745 0
-18.654 30.616 0
32.525 -21.509 0
-11.406 14.955 0
-31.836 23.205 0
33.773 6.447 0
49.535 -11.265 0
41.968 -8.073 0
35.700 -38.111 0
18.665 -17.951 0
-26.391 19.082 0
6.822 -33.869 0
-25.500 -2.888 0
2.543 -48.886 0
-59.078 33.058 0
4.804 38.852 0
-44.002 20.200 0
-10.429 -35.898 0
6.241 21.120 0
-25.399 -31.340 0
1.150 4.605 0
6.365 23.326 0
9.763 -7.345 0
17.700 20.221 0
-43.779 23.272 0
34.798 20.767 0
-33.102 -22.795 0
-47.753 -10.339 0
28.672 16.564 0
14.964 -32.601 0
39.969 -15.195 0
30.224 17.495 0
0.959 -6.883 0
36.115 -23.508 0
2.321 -11.329 0
-6.396 -25.701 0
46.017 -27.109 0
0.933 13.403 0
-12.184 38.948 0
45.010 -8.931 0
-7.863 -43.197 0
26.000 -6.619 0
-12.127 12.029 0
-54.514 -9.776 0
35.956 -21.083 0
8.381 -30.296 0
-5.248 16.749 0
-46.886 13.637 0
35.952 29.228 0
-8.902 -4.906 0
22.963 37.505 0
7.842 53.367 0
-9.159 -52.778 0
52.792 -4.807 0
-21.385 -13.540 0
-15.214 27.010 0
12.914 -6.871 0
-7.100 -18.251 0
12.464 15.410 0
-1.009 12.435 0
26.391 -10.019 0
42.356 15.354 0
-38.714 28.861 0
-14.638 -37.998 0
-15.161 43.733 0
-36.937 -29.798 0
-32.950 -50.689 0
37.767 6.884 0
39.964 -14.165 0
-1.430 -55.908 0
24.296 -20.108 0
9.978 -10.881 0
-40.408 11.292 0
-49.223 -0.650 0
-16.358 3.986 0
-12.285 -62.988 0
-35.289 43.033 0
-26.314 0.599 0
12.437 58.318 0
-32.618 0.513 0
52.277 34.103 0
-10.533 1.301 0
1.675 -11.215 0
39.301 3.500 0
6.855 20.896 0
47.476 45.022 0
-12.335 55.101 0
-29.460 42.300 0
-29.216 -39.078 0
20.259 -9.185 0
27.524 -18.796 0
-44.323 20.237 0
-30.795 9.232 0
42.186 16.355 0
-37.612 26.325 0
30.034 50.724 0
-9.625 15.046 0
-30.934 -4.881 0
-13.277 18.577 0
-0.369 3.739 0
30.425 4.025 0
23.067 41.200 0
-0.105 -6.641 0
-20.535 26.505 0
-39.740 13.566 0
-25.541 -5.147 0
1.166 36.903 0
19.830 22.448 0
12.540 -2.510 0
63.850 -20.512 0
4.077 -41.399 0
-38.808 30.760 0
51.462 -11.568 0
-2.703 6.261 0
-5.218 4.123 0
-22.902 4.924 0
4.316 -5.159 0
-35.514 2.056 0
15.348 -5.786 0
4.103 -1.454 0
-4.745 6.372 0
-26.502 4.877 0
47.392 -11.612 0
-38.856 -5.387 0
-15.401 50.592 0
6.104 -38.525 0
-7.048 -41.845 0
-17.793 52.557 0
20.456 9.965 0
-16.905 -4.698 0
-1.280 4.613 0
38.106 -6.476 0
-39.991 7.764 0
13.420 9.782 0
4.752 -7.219 0
-6.552 15.294 0
-28.375 -46.875 0
-29.615 16.383 0
-18.311 29.062 0
3.514 -47.453 0
-15.698 19.192 0
-30.910 -2.558 0
-10.166 -8.676 0
-40.220 -11.817 0
13.373 22.277 0
62.289 6.550 0
36.905 22.050 0
-29.611 2.558 0
-2.787 -16.013 0
8.236 47.892 0
-35.823 -32.822 0
-23.001 32.902 0
3.013 33.099 0
2.997 47.505 0
45.316 -6.598 0
-28.155 43.844 0
-19.902 5.548 0
47.730 6.454 0
34.299 -22.621 0
-8.897 -41.549 0
-38.332 12.025 0
-6.868 8.012 0
-33.107 -11.579 0
-31.429 25.031 0
-44.938 19.181 0
-1.758 -2.930 0
9.881 2.661 0
9.030 42.375 0
-35.239 36.501 0
9.638 -5.886 0
16.969 2.527 0
5.105 -25.824 0
-11.767 61.664 0
-38.021 18.952 0
-48.280 -18.698 0
-22.870 26.852 0
33.146 -6.922 0
9.459 -55.824 0
1.831 9.249 0
10.082 -37.323 0
-35.188 -27.387 0
-4.657 -32.238 0
35.034 -34.508 0
-13.092 45.779 0
-10.794 -6.379 0
-7.691 -34.553 0
-6.465 -32.428 0
6.122 -4.373 0
-18.866 -47.539 0
10.780 -12.958 0
-20.203 53.249 0
-6.542 16.208 0
14.580 50.374 0
-53.301 -2.347 0
-20.006 8.511 0
14.641 14.832 0
-24.368 15.285 0
-10.457 24.555 0
35.464 -52.711 0
-28.993 2.818 0
-0.254 45.110 0
-25.797 40.216 0
14.189 -34.714 0
40.705 -18.734 0
13.304 22.062 0
33.919 -4.371 0
-41.167 8.488 0
-25.529 -38.533 0
-57.431 24.304 0
9.871 1.517 0
10.761 -32.491 0
3.829 6.961 0
0.386 -44.496 0
-0.404 10.405 0
50.825 -28.003 0
3.155 25.071 0
23.835 12.400 0
28.862 12.848 0
-18.492 -12.423 0
4.214 -45.492 0
-11.362 10.537 0
-20.035 34.385 0
-2.854 -25.252 0
50.683 2.145 0
25.483 60.542 0
23.790 -10.555 0
0.839 6.398 0
8.009 -0.150 0
25.888 -4.141 0
-29.157 14.398 0
15.996 -0.783 0
22.411 36.467 0
14.792 -31.208 0
-21.604 30.941 0
-2.707 3.934 0
-7.188 -6.923 0
-30.077 30.130 0
-21.572 20.097 0
-44.961 19.189 0
-8.857 21.598 0
40.093 41.270 0
16.355 30.026 0
25.520 7.693 0
25.411 3.260 0
-38.134 -43.052 0
42.462 -10.691 0
-5.253 -13.104 0
-6.450 13.141 0
-10.607 2.298 0
-1.616 14.055 0
19.922 -14.959 0
4.091 -45.845 0
8.718 -7.129 0
57.702 9.994 0
31.803 -31.975 0
-12.439 5.342 0
25.597 3.754 0
17.878 -31.587 0
-55.644 -13.727 0
-57.257 5.979 0
11.641 -0.602 0
-26.863 -14.747 0
9.362 18.920 0
51.177 -0.993 0
44.181 20.348 0
-7.771 -9.026 0
24.422 -2.202 0
14.920 -28.971 0
-2.369 -19.291 0
11.797 -3.332 0
-29.138 28.325 0
11.410 2.416 0
-26.053 17.061 0
-49.845 7.206 0
23.018 31.744 0
-55.138 34.119 0
21.529 -29.987 0
-7.024 -11.590 0
-8.519 -52.823 0
29.847 -39.775 0
25.563 5.805 0
31.198 -16.092 0
-30.449 -3.380 0
33.023 53.060 0
-20.870 47.737 0
29.829 21.436 0
65.252 -9.790 0
-8.209 -12.435 0
-1.625 20.941 0
4.171 25.183 0
-45.099 -14.271 0
-2.400 -12.888 0
-1.592 21.566 0
55.576 9.662 0
16.388 -23.931 0
-3.681 5.812 0
-26.806 43.519 0
-28.100 -3.607 0
22.190 2.681 0
12.790 5.085 0
2.654 -28.106 0
25.494 -11.287 0
-8.960 -49.251 0
-30.706 -2.269 0
-11.614 -62.914 0
14.583 -2.482 0
29.728 -38.152 0
8.242 -10.243 0
-39.701 -0.246 0
32.988 -6.796 0
-0.809 18.316 0
3.699 7.920 0
-37.028 43.723 0
-14.697 -40.844 0
22.192 -21.360 0
-34.085 2.466 0
34.051 34.393 0
3.130 6.368 0
7.702 0.157 0
-11.985 2.041 0
-7.496 -31.140 0
6.051 -1.129 0
15.827 18.773 0
-29.164 10.820 0
-12.051 -62.971 0
52.833 -4.799 0
30.092 -31.301 0
41.787 -18.361 0
14.826 -8.829 0
-33.626 12.422 0
-8.967 38.604 0
40.647 -13.931 0
-48.038 45.036 0
-2.802 -6.817 0
36.439 -4.615 0
-9.568 -26.199 0
9.529 13.753 0
-2.024 21.131 0
16.501 46.789 0
24.650 12.681 0
-5.860 -23.805 0
19.119 34.231 0
-41.898 13.774 0
-10.475 -13.993 0
21.656 -9.886 0
19.310 21.628 0
-20.682 34.988 0
20.852 -4.349 0
-15.184 33.230 0
14.724 18.512 0
19.005 16.511 0
52.092 -8.494 0
-18.994 1.158 0
25.757 60.765 0
-55.579 17.228 0
0.780 -2.602 0
-14.864 -48.752 0
38.709 -20.003 0
-50.168 -40.869 0
60.459 -10.809 0
11.159 9.899 0
-28.318 32.953 0
-42.313 13.019 0
-18.870 -7.564 0
-4.542 -2.002 0
0.136 -1.563 0
-32.364 33.609 0
52.575 -33.111 0
8.969 0.618 0
7.421 9.989 0
49.475 19.952 0
50.447 0.380 0
4.143 -19.099 0
-6.156 11.707 0
-32.632 6.889 0
0.804 -39.583 0
-23.252 48.745 0
-29.589 35.965 0
11.379 -24.484 0
-39.499 -23.558 0
-0.825 9.495 0
14.771 50.629 0
-18.726 -43.514 0
2.438 -2.802 0
-44.739 -40.213 0
28.324 -23.622 0
-41.391 11.334 0
19.747 -23.282 0
18.743 25.626 0
27.829 28.303 0
7.785 -25.990 0
23.508 -28.370 0
25.652 -0.040 0
-7.945 0.570 0
0.265 0.671 0
-37.858 -5.567 0
7.896 -28.026 0
-3.103 22.326 0
-31.084 28.863 0
17.586 7.765 0
16.635 -22.487 0
8.008 3.461 0
5.562 0.813 0
-21.538 -7.540 0
-13.129 -2.359 0
4.037 -39.724 0
-36.064 -2.976 0
22.073 -1.759 0
9.487 5.807 0
-14.860 -10.724 0
-5.517 8.621 0
-54.898 -4.653 0
-23.176 0.145 0
40.116 -21.561 0
1.794 45.005 0
3.979 16.326 0
32.432 13.279 0
37.491 17.923 0
-8.690 -2.756 0
29.627 -8.867 0
15.578 23.060 0
-11.504 -44.711 0
33.315 26.256 0
-34.739 -11.553 0
-10.469 -11.855 0
-1.094 27.740 0
-53.645 24.120 0
-24.428 35.498 0
-2.764 -7.897 0
30.964 -24.876 0
-15.755 62.688 0
2.929 29.176 0
45.925 17.122 0
7.861 -31.038 0
25.719 60.734 0
44.633 -3.737 0
39.927 -25.401 0
10.367 -40.037 0
30.325 -41.977 0
-20.417 -0.193 0
-28.600 57.584 0
12.343 24.636 0
33.256 32.733 0
-26.176 -3.868 0
40.743 -3.810 0
41.346 -10.494 0
-2.635 25.438 0
-2.951 -3.238 0
9.988 17.661 0
26.716 12.794 0
-7.601 -33.545 0
7.260 39.425 0
48.221 -35.302 0
-0.822 -1.675 0
9.737 -4.911 0
12.415 -48.897 0
27.411 -4.415 0
-34.474 -42.009 0
-21.216 -18.064 0
7.859 8.231 0
-18.398 -17.932 0
49.793 -23.600 0
15.139 19.594 0
3.388 -53.674 0
-37.512 -27.127 0
-29.379 43.894 0
-7.575 -32.171 0
3.190 -10.119 0
8.941 -36.214 0
-35.622 21.151 0
21.111 11.459 0
-40.456 -22.908 0
-16.313 -44.622 0
-17.648 19.959 0
-8.872 -1.004 0
34.575 2.815 0
-57.054 24.400 0
23.235 49.900 0
-11.459 -62.968 0
-19.956 31.564 0
3.293 -0.013 0
10.552 -9.152 0
13.413 27.629 0
18.608 0.321 0
28.794 -22.326 0
48.604 -12.963 0
8.516 11.739 0
5.174 -4.555 0
9.650 -25.908 0
-36.863 -6.556 0
17.302 -11.160 0
-33.296 16.416 0
-41.873 4.743 0
-24.750 30.323 0
23.230 49.901 0
-5.845 4.746 0
-7.922 -1.860 0
-29.793 19.221 0
-28.846 5.651 0
-10.823 6.114 0
5.794 -8.998 0
-39.992 22.042 0
-16.992 11.267 0
-36.228 9.247 0
-20.650 -1.309 0
-24.459 10.443 0
8.696 31.173 0
-33.225 -30.387 0
-22.307 20.926 0
0.817 -2.480 0
28.354 -29.690 0
-41.031 -26.996 0
-20.111 36.360 0
3.028 13.292 0
-28.886 2.872 0
35.278 -25.490 0
30.459 27.951 0
29.605 -2.236 0
28.356 -28.616 0
34.604 27.754 0
-5.654 -26.489 0
21.086 -6.617 0
-9.366 1.324 0
-2.428 15.318 0
12.288 -33.504 0
-28.787 21.630 0
-35.530 40.689 0
-31.380 -8.354 0
23.092 20.176 0
-1.283 -42.077 0
23.579 19.009 0
-35.928 -19.297 0
10.030 26.888 0
-7.879 22.715 0
-5.187 56.868 0
-3.208 -1.470 0
-16.600 44.204 0
-0.218 21.597 0
-12.284 -2.674 0
26.797 12.941 0
5.093 22.830 0
13.782 -11.239 0
22.695 5.090 0
55.076 -22.455 0
31.363 -24.844 0
0.717 13.757 0
3.148 6.502 0
-17.640 -28.975 0
-18.710 -11.049 0
42.581 36.906 0
-20.861 -23.852 0
-48.435 19.339 0
10.253 -37.660 0
-21.499 28.508 0
-35.098 31.200 0
64.852 11.207 0
-34.921 -8.459 0
-29.704 30.132 0
48.334 -26.636 0
30.390 -28.940 0
8.809 -0.347 0
-11.942 -21.805 0
27.047 -9.418 0
-18.806 -13.201 0
20.087 -1.324 0
-30.531 6.934 0
-50.971 -32.224 0
-15.495 -10.055 0
5.448 20.650 0
-7.184 35.574 0
13.403 -45.881 0
29.930 23.654 0
-0.506 -2.482 0
-28.511 9.391 0
8.643 63.108 0
29.953 23.301 0
-26.238 -3.783 0
26.802 14.509 0
34.710 39.884 0
37.968 29.707 0
-11.074 -11.268 0
46.041 32.546 0
-25.069 -5.575 0
16.236 -13.552 0
-33.356 -6.605 0
-56.802 35.399 0
-23.889 -6.857 0
35.344 -52.276 0
15.421 27.967 0
-5.999 3.121 0
-9.516 7.341 0
-9.360 -34.742 0
-19.143 -15.086 0
30.089 -37.028 0
-22.416 24.502 0
13.331 -45.743 0
24.993 2.072 0
-9.829 -52.569 0
-53.786 22.178 0
-11.660 -0.734 0
21.108 -4.948 0
-8.271 24.074 0
-32.488 -7.496 0
-51.140 42.327 0
-19.811 30.072 0
-0.992 14.688 0
-19.098 23.376 0
16.530 -9.891 0
-11.430 -10.229 0
13.733 45.842 0
0.062 -17.041 0
-43.202 5.909 0
-8.727 23.922 0
-18.859 19.201 0
48.114 -39.728 0
49.293 -5.815 0
51.834 30.142 0
4.279 -23.707 0
-58.847 11.295 0
-10.375 -41.353 0
-29.821 -14.130 0
-30.526 -10.263 0
-39.152 23.378 0
39.293 14.193 0
-22.051 -9.919 0
-27.575 -22.257 0
30.519 5.585 0
14.945 -14.125 0
15.023 -5.192 0
-10.929 4.697 0
45.067 3.625 0
5.037 16.589 0
-8.103 -35.342 0
43.077 -14.046 0
-18.710 -43.397 0
46.818 -3.647 0
-49.944 -20.735 0
-48.392 19.311 0
-30.219 -40.852 0
13.856 -22.367 0
1.051 7.938 0
-32.913 11.203 0
-13.561 -0.811 0
-14.129 -50.449 0
-8.299 57.671 0
-10.623 -9.871 0
-12.454 -2.789 0
-9.331 14.320 0
-48.186 0.834 0
-30.137 -6.359 0
-7.501 -35.248 0
21.918 -33.528 0
-19.196 -15.159 0
17.364 39.767 0
18.789 8.055 0
38.048 -32.756 0
39.885 5.542 0
-45.492 31.989 0
31.958 -22.826 0
-24.810 -7.941 0
-28.504 -21.015 0
-6.194 9.917 0
-0.102 24.047 0
-12.236 -10.649 0
35.617 -29.858 0
1.937 24.808 0
-1.109 -0.088 0
3.978 -10.280 0
-5.127 18.217 0
9.347 -55.647 0
-20.588 10.181 0
28.593 -17.460 0
-26.354 -10.428 0
11.668 -22.986 0
27.144 31.936 0
22.243 39.445 0
24.955 3.765 0
42.546 14.102 0
-43.355 3.044 0
-6.127 59.030 0
45.047 -8.673 0
20.812 36.496 0
57.732 -27.429 0
36.118 10.492 0
-20.586 16.361 0
-34.144 20.417 0
1.311 -8.455 0
-5.166 16.724 0
6.070 -38.485 0
-8.306 -19.751 0
16.928 20.744 0
-45.342 18.628 0
25.802 -48.289 0
8.584 35.316 0
1.116 33.801 0
-25.599 47.418 0
13.837 -11.250 0
11.798 35.130 0
28.223 -5.544 0
-39.646 -0.220 0
-26.264 -8.813 0
-35.295 30.746 0
-36.371 25.500 0
1.283 -31.177 0
-3.902 9.931 0
-13.264 52.339 0
-11.595 -7.902 0
19.288 -6.696 0
25.718 3.085 0
-18.806 27.266 0
-29.685 1.303 0
0.012 -5.366 0
5.089 31.026 0
12.711 -9.143 0
-8.946 13.523 0
-36.342 11.662 0
24.253 -45.534 0
0.689 -2.532 0
28.491 -15.374 0
27.299 2.353 0
-2.385 -47.489 0
-12.330 55.106 0
-11.386 -56.273 0
8.275 -48.454 0
-7.789 32.579 0
-22.493 -24.776 0
1.091 11.458 0
-4.560 20.119 0
-2.695 -34.670 0
-14.361 -16.353 0
26.506 11.531 0
40.443 -3.900 0
-18.566 -0.164 0
-29.664 -12.489 0
-11.405 1.702 0
-8.195 11.613 0
-15.299 -0.349 0
41.857 -23.569 0
20.520 -25.358 0
3.101 -31.143 0
23.088 -24.250 0
9.780 17.559 0
29.976 -40.589 0
-21.548 12.104 0
-2.216 18.787 0
-18.174 27.046 0
-28.480 -41.136 0
-1.555 -9.818 0
49.348 2.194 0
9.963 7.611 0
53.691 -20.409 0
17.410 -25.905 0
-5.075 5.159 0
-36.760 18.129 0
-54.621 28.715 0
31.959 -26.112 0
6.418 26.162 0
-50.537 12.743 0
-45.202 14.899 0
-30.703 13.969 0
28.770 37.808 0
-54.169 9.734 0
15.208 18.796 0
28.870 37.806 0
-0.167 11.698 0
-24.439 23.868 0
-28.187 18.055 0
15.542 -29.818 0
14.953 5.642 0
-17.844 -23.187 0
-39.114 16.064 0
39.300 3.687 0
-0.040 -19.273 0
10.776 22.229 0
-35.390 12.532 0
8.011 -5.119 0
32.436 -1.664 0
-61.746 -10.770 0
1.025 -33.628 0
52.820 -19.328 0
37.292 -45.348 0
-17.586 56.462 0
-42.168 -21.739 0
-7.398 -8.322 0
-7.649 -3.756 0
-36.129 8.954 0
-7.887 -44.866 0
27.900 -2.918 0
-11.378 -36.251 0
-0.268 17.103 0
3.209 -17.811 0
-12.635 18.323 0
23.924 -40.740 0
-10.532 -19.308 0
-41.471 32.796 0
30.501 29.084 0
28.140 14.209 0
22.978 29.856 0
-38.459 0.990 0
-33.221 -6.591 0
-33.932 26.607 0
9.957 48.466 0
26.758 1.943 0
-21.068 23.716 0
0.866 43.489 0
22.121 -24.684 0
-25.099 7.424 0
-14.539 -18.410 0
-6.085 59.084 0
-18.483 4.975 0
-49.424 13.290 0
-29.997 -37.968 0
-1.837 -6.720 0
23.944 1.987 0
-5.156 -6.048 0
48.453 28.133 0
-27.930 -7.585 0
17.187 58.200 0
-9.459 -47.180 0
13.286 -15.598 0
30.700 45.913 0
31.022 14.265 0
15.669 42.762 0
-1.261 -23.056 0
19.295 -27.001 0
-23.664 17.378 0
8.987 6.544 0
-33.514 -8.685 0
5.495 -31.633 0
40.818 -13.461 0
1.056 -9.986 0
63.405 0.527 0
-0.793 40.856 0
-10.716 19.650 0
-27.634 39.723 0
10.072 -3.328 0
-49.023 3.207 0
-17.774 -19.708 0
48.022 44.889 0
-6.029 2.152 0
-20.499 16.298 0
30.888 -12.997 0
-10.960 20.926 0
1.022 -33.788 0
19.149 -21.383 0
-14.239 -64.753 0
-46.895 11.676 0
-28.661 -15.747 0
64.512 0.601 0
38.744 8.072 0
11.756 -50.225 0
2.316 14.516 0
29.903 -37.537 0
-54.566 -15.042 0
-4.697 26.525 0
-40.591 5.877 0
-3.580 4.472 0
21.765 6.962 0
-3.104 -39.552 0
37.004 -15.418 0
-12.382 7.474 0
-52.260 -11.170 0
55.193 36.151 0
26.709 8.439 0
4.268 26.014 0
-23.345 22.499 0
61.282 -18.029 0
4.917 19.172 0
1.358 24.843 0
17.841 29.330 0
-20.542 -12.696 0
21.938 2.091 0
1.433 -6.538 0
-34.374 -12.850 0
-30.579 -7.671 0
-28.518 60.387 0
13.400 -45.627 0
33.469 30.362 0
-42.406 -11.581 0
-16.041 55.096 0
48.167 10.749 0
-12.740 31.436 0
12.913 24.494 0
55.594 -22.710 0
-3.221 56.174 0
42.707 1.544 0
4.514 10.842 0
-6.160 -13.981 0
-10.531 -12.589 0
16.049 29.704 0
25.491 34.409 0
24.902 -0.852 0
-10.574 29.625 0
-9.080 -10.125 0
-8.722 0.556 0
-1.346 6.647 0
55.726 -16.713 0
-0.902 15.577 0
-11.809 -50.072 0
30.279 8.598 0
-9.757 13.728 0
3.235 10.083 0
11.114 -5.485 0
17.473 8.701 0
30.840 21.601 0
1.901 -1.380 0
-22.359 -7.442 0
-5.038 5.172 0
-52.325 5.109 0
10.101 -36.399 0
-50.719 -5.746 0
-24.391 -22.644 0
21.445 -39.467 0
-24.459 -23.922 0
42.182 -0.995 0
-1.245 37.901 0
42.997 -15.955 0
-38.890 30.878 0
-8.626 -3.202 0
13.907 -1.190 0
16.678 -37.343 0
6.662 29.906 0
5.658 -13.987 0
-46.833 -6.867 0
-31.342 3.726 0
9.001 15.457 0
-11.252 26.898 0
4.363 25.915 0
60.561 13.101 0
28.692 -22.294 0
15.932 -20.245 0
-40.789 -18.908 0
16.297 17.986 0
13.143 13.532 0
1.136 14.090 0
-52.097 16.061 0
-6.844 15.083 0
43.836 -43.224 0
16.196 1.159 0
18.830 2.643 0
25.033 25.005 0
8.266 2.168 0
14.288 28.396 0
14.520 0.920 0
-33.020 13.935 0
-49.607 17.576 0
-23.276 4.373 0
19.121 -50.119 0
6.002 2.249 0
-28.227 -40.158 0
21.538 -54.786 0
13.436 -28.263 0
36.944 -3.154 0
-20.580 30.938 0
23.465 -8.880 0
0.358 -6.102 0
33.985 4.342 0
5.414 -7.787 0
58.003 -14.115 0
5.340 -46.117 0
-40.812 2.539 0
-3.333 -32.667 0
6.949 22.910 0
16.376 0.946 0
-1.771 -40.198 0
-6.050 -38.098 0
17.823 3.394 0
2.320 -47.716 0
13.718 45.967 0
-32.723 -28.906 0
-8.604 -9.628 0
39.275 -40.439 0
29.031 -9.896 0
-44.131 30.087 0
-13.670 24.680 0
11.568 37.482 0
26.469 45.213 0
-47.893 41.742 0
43.868 13.461 0
-13.822 17.816 0
50.502 23.205 0
-38.522 41.145 0
-20.698 -23.074 0
33.012 -14.375 0
22.979 4.351 0
22.984 8.633 0
-15.379 -4.296 0
38.418 12.541 0
-13.674 9.058 0
-25.484 -17.436 0
7.572 -31.462 0
12.550 6.903 0
-4.768 51.537 0
58.746 -1.942 0
46.047 32.527 0
7.085 16.780 0
-16.097 -1.565 0
1.584 31.098 0
40.591 -8.615 0
-47.461 -21.432 0
-0.800 42.764 0
-41.086 47.548 0
11.138 31.853 0
12.818 -4.827 0
-45.781 1.927 0
-28.489 -41.486 0
-10.822 42.333 0
11.585 22.719 0
-10.686 25.336 0
44.663 16.239 0
18.826 -4.627 0
-12.321 10.868 0
-32.181 21.415 0
-64.323 18.840 0
-17.078 18.791 0
-7.269 -21.469 0
18.480 -12.344 0
-33.974 3.683 0
-15.748 62.700 0
5.148 -14.693 0
33.302 23.133 0
20.271 2.324 0
21.200 -30.188 0
7.005 -14.226 0
-10.215 -11.992 0
-28.693 -38.129 0
-26.620 22.133 0
2.703 -18.962 0
-1.587 11.475 0
22.664 -18.655 0
-5.086 -52.749 0
-34.101 26.190 0
-3.789 -8.007 0
29.298 -32.231 0
-22.992 38.538 0
62.283 6.555 0
28.225 -24.716 0
-39.236 -5.516 0
-24.698 7.694 0
-26.418 -6.092 0
4.982 33.979 0
20.943 -16.820 0
33.598 13.021 0
9.982 -50.324 0
6.490 -35.705 0
8.627 -21.735 0
46.429 -24.627 0
-24.057 -33.704 0
32.643 -26.554 0
4.737 -0.293 0
6.195 -46.876 0
39.715 -4.085 0
15.416 29.420 0
-40.500 11.244 0
1.657 38.238 0
14.451 -14.367 0
6.560 22.429 0
8.253 -56.376 0
-33.361 -32.434 0
10.945 -11.811 0
-13.716 -11.016 0
-4.616 -14.184 0
-0.301 12.695 0
-2.571 41.723 0
-9.881 27.813 0
25.751 -33.684 0
37.293 -45.344 0
-31.772 -2.344 0
1.240 4.393 0
43.118 -1.339 0
4.786 -28.142 0
49.567 -39.146 0
24.886 3.666 0
35.077 24.648 0
21.944 7.021 0
24.654 -45.501 0
-14.785 12.062 0
4.284 29.147 0
-21.051 2.607 0
4.319 65.603 0
40.120 -10.406 0
-7.860 -29.522 0
-28.843 -13.672 0
11.844 64.821 0
13.444 8.248 0
-29.983 24.170 0
10.411 -15.359 0
34.224 18.318 0
-23.154 26.737 0
1.619 33.841 0
13.338 6.802 0
-22.540 46.946 0
-2.898 -57.857 0
19.673 -21.012 0
23.821 11.021 0
-10.485 -19.551 0
-0.763 -16.486 0
15.837 3.970 0
37.387 -20.029 0
-21.263 7.474 0
34.933 -18.679 0
55.991 -0.694 0
16.509 21.300 0
30.282 -8.398 0
-47.491 10.190 0
-3.525 42.696 0
-11.083 -15.460 0
-35.554 -25.748 0
40.780 -18.624 0
-37.478 -27.392 0
-6.893 11.395 0
48.483 3.874 0
-9.145 -5.325 0
25.199 8.541 0
-9.694 -41.166 0
-7.138 -2.626 0
-1.619 1.485 0
-5.570 -1.565 0
-9.428 -21.832 0
18.631 -2.270 0
38.602 23.818 0
-12.346 36.968 0
1.137 -32.853 0
-2.950 2.210 0
-16.085 -11.220 0
0.083 3.966 0
42.177 -10.288 0
45.877 -5.102 0
-11.182 -29.459 0
-50.085 0.824 0
-12.220 9.578 0
56.040 19.117 0
22.360 -14.105 0
-36.381 11.527 0
18.908 46.813 0
-15.617 -16.883 0
42.357 -15.795 0
-3.078 8.514 0
-16.134 8.849 0
-36.181 11.612 0
-34.661 17.994 0
-14.588 0.356 0
19.701 -5.615 0
-25.513 -17.980 0
12.592 29.404 0
-41.761 29.104 0
-33.605 -2.596 0
-1.301 10.619 0
-1.085 31.395 0
9.554 9.228 0
21.873 2.011 0
1.188 -32.737 0
8.449 -56.825 0
-0.738 24.949 0
0.250 64.050 0
42.322 -11.239 0
-27.874 5.823 0
-38.922 45.913 0
-41.935 -1.908 0
-28.645 9.675 0
-14.395 21.256 0
-8.852 -2.208 0
-27.807 -10.651 0
-15.337 -3.924 0
-20.485 19.544 0
2.139 -33.180 0
-14.324 5.978 0
-11.780 -67.618 0
-21.937 50.614 0
-26.472 -53.441 0
0.410 23.873 0
-40.911 18.422 0
59.605 -18.446 0
-16.720 -9.368 0
16.827 -33.475 0
23.277 8.916 0
-5.023 -37.092 0
-10.999 -14.758 0
10.683 23.281 0
14.297 26.425 0
28.899 -50.882 0
1.057 0.883 0
19.183 14.482 0
11.507 -9.562 0
-26.334 26.214 0
-2.065 -32.306 0
-13.845 -4.643 0
3.569 19.141 0
-12.990 -14.501 0
-3.273 -2.175 0
22.345 -18.102 0
0.384 32.130 0
11.157 60.623 0
29.980 12.360 0
-3.718 10.257 0
-13.333 -64.904 0
23.467 -13.678 0
11.256 10.925 0
30.079 -12.070 0
4.744 -46.733 0
-27.565 -22.253 0
12.197 1.745 0
-9.875 -0.634 0
-1.671 -20.196 0
-46.113 2.907 0
-7.924 -1.479 0
16.317 40.812 0
4.615 -2.489 0
-8.913 -0.474 0
-21.635 6.677 0
-39.111 -1.898 0
-25.762 -52.470 0
-12.196 -14.982 0
-53.518 3.441 0
38.299 -15.069 0
17.426 -26.637 0
41.780 -2.282 0
-47.661 9.458 0
-32.724 32.379 0
-5.001 31.704 0
9.693 32.442 0
19.246 -17.156 0
15.961 -4.931 0
-19.107 45.883 0
8.081 19.155 0
-29.685 -4.674 0
28.880 28.214 0
54.405 3.589 0
-18.908 9.960 0
0.346 29.444 0
-4.538 -28.724 0
3.059 15.748 0
7.703 3.229 0
16.009 8.855 0
-9.707 16.666 0
36.495 9.231 0
37.791 -13.640 0
7.020 32.424 0
3.087 -10.010 0
-19.259 -22.177 0
32.804 -19.107 0
28.464 5.095 0
11.080 -10.190 0
5.152 54.577 0
-6.581 19.198 0
-32.000 -51.307 0
3.426 -31.435 0
-29.558 1.557 0
-5.653 7.159 0
-0.182 40.608 0
28.920 8.620 0
-23.243 15.542 0
31.227 40.164 0
49.133 32.029 0
-57.890 20.386 0
20.883 26.425 0
46.338 -5.154 0
26.439 9.622 0
18.562 25.228 0
-37.801 -18.275 0
-10.011 -4.523 0
24.298 -27.211 0
-17.835 5.724 0
-4.569 -39.201 0
-35.509 40.651 0
-23.449 -3.256 0
30.270 33.367 0
-19.023 -28.901 0
23.649 -2.500 0
8.225 -23.281 0
17.656 -40.694 0
-4.559 44.088 0
-9.659 -6.502 0
-7.040 19.121 0
8.853 33.397 0
22.420 -13.010 0
-1.180 -36.387 0
-4.752 15.247 0
10.959 -13.340 0
46.819 28.019 0
-11.623 47.138 0
-8.993 6.165 0
-15.742 -20.013 0
59.923 -5.630 0
-5.778 -39.536 0
-28.588 60.536 0
31.148 39.875 0
-37.587 -15.637 0
-10.541 30.675 0
40.017 10.120 0
-13.233 -29.051 0
37.989 24.303 0
-60.770 13.091 0
35.924 -33.618 0
-47.918 -15.788 0
4.380 -11.543 0
-27.322 -8.443 0
-51.105 26.410 0
-30.622 22.503 0
-25.584 53.656 0
-41.884 -28.559 0
-5.048 -7.757 0
-5.074 -3.096 0
5.812 -40.588 0
-31.591 -1.369 0
14.239 56.188 0
-12.736 -6.961 0
-33.985 0.494 0
-36.500 -22.018 0
9.705 24.914 0
47.879 16.344 0
-1.716 51.819 0
-44.762 -40.269 0
6.285 2.718 0
-17.222 15.046 0
-6.691 8.829 0
17.606 -30.840 0
-41.905 -1.950 0
8.759 54.758 0
43.530 -5.345 0
15.714 28.957 0
25.848 15.210 0
-33.291 16.401 0
19.941 -0.632 0
60.200 9.004 0
-33.330 16.314 0
7.187 -5.197 0
-0.660 12.634 0
3.208 -9.079 0
39.107 31.898 0
-34.768 8.975 0
8.913 17.072 0
3.269 28.080 0
10.427 -8.638 0
-6.804 60.838 0
46.081 17.006 0
-39.921 -3.424 0
21.719 8.510 0
22.940 -3.492 0
20.514 1.369 0
-27.065 -8.961 0
45.894 -11.097 0
7.575 -8.662 0
6.546 21.358 0
-51.081 -12.937 0
-6.874 -20.611 0
14.840 -33.726 0
-25.111 -28.224 0
-15.844 13.529 0
20.572 30.641 0
37.937 -14.912 0
6.557 11.012 0
30.151 -24.016 0
-52.844 -13.655 0
-4.972 -39.218 0
-8.467 -16.945 0
-19.044 -36.974 0
-20.976 23.710 0
-15.858 4.356 0
27.456 -0.369 0
-37.433 29.377 0
-26.460 -2.767 0
-17.955 -27.757 0
-5.029 59.989 0
-1.026 34.228 0
1.217 12.636 0
57.447 -9.796 0
50.612 24.119 0
37.212 39.273 0
-13.869 17.952 0
-18.080 -4.746 0
53.715 5.729 0
4.966 42.265 0
-25.217 1.509 0
-25.911 2.960 0
-10.187 52.738 0
-5.945 -33.620 0
-24.575 -19.001 0
-17.204 6.783 0
42.685 -10.701 0
-20.076 -17.136 0
2.464 -2.811 0
45.500 6.667 0
16.347 -24.223 0
5.330 -47.504 0
-15.108 -6.971 0
-17.893 31.320 0
-5.812 -22.845 0
2.833 -3.626 0
-48.637 33.151 0
22.064 22.794 0
6.910 1.201 0
54.823 -4.461 0
-31.560 -48.800 0
9.429 -27.678 0
21.550 16.498 0
-40.415 20.461 0
13.245 -62.523 0
-40.427 4.016 0
-26.889 -7.600 0
28.428 -23.719 0
-25.690 -11.970 0
-28.376 -46.905 0
-35.989 26.824 0
2.962 -4.996 0
9.654 -25.863 0
28.411 4.015 0
31.626 -24.877 0
-5.755 -8.924 0
-23.943 8.693 0
-11.025 -27.769 0
-1.874 17.903 0
48.157 -35.033 0
49.486 -11.661 0
-46.614 -13.538 0
21.292 25.491 0
-20.301 18.546 0
41.729 -5.108 0
7.090 -26.248 0
46.838 -3.658 0
16.078 7.245 0
-6.481 -30.379 0
25.778 4.543 0
10.411 12.315 0
-10.462 36.951 0
0.910 43.508 0
19.392 -31.442 0
46.666 -9.134 0
-47.162 2.845 0
-15.697 47.716 0
-52.645 24.123 0
-49.701 -20.723 0
-22.394 24.622 0
2.986 -11.880 0
28.964 30.261 0
-3.849 14.951 0
18.148 -56.626 0
30.215 8.060 0
-0.107 55.044 0
24.760 28.331 0
-28.901 -4.064 0
13.431 -25.081 0
13.483 -45.374 0
-6.536 -3.824 0
20.126 13.662 0
21.493 -49.464 0
-28.369 -23.826 0
17.307 -35.280 0
-26.748 22.900 0
-13.427 32.627 0
-28.613 23.953 0
25.621 -17.715 0
-24.305 24.043 0
-10.708 19.643 0
0.924 -27.269 0
-12.967 49.809 0
14.900 11.108 0
-3.905 57.516 0
16.644 -4.011 0
-2.423 -0.106 0
24.598 -37.718 0
6.205 21.765 0
-47.876 -40.499 0
36.193 13.956 0
3.447 54.388 0
-8.055 9.143 0
20.761 3.787 0
16.030 -43.741 0
28.414 -23.506 0
23.919 -14.165 0
-22.285 1.847 0
-10.313 4.799 0
-9.369 17.814 0
-22.783 3.870 0
-24.749 11.940 0
20.011 30.657 0
27.351 51.465 0
25.514 11.659 0
14.889 -28.916 0
3.692 8.021 0
13.392 9.908 0
-28.656 -28.699 0
-6.419 20.087 0
5.891 -33.005 0
-6.078 4.941 0
-27.931 -7.888 0
-44.273 17.585 0
16.629 25.527 0
-42.892 -10.182 0
52.584 -2.805 0
18.483 48.915 0
30.180 17.471 0
28.806 6.239 0
-40.105 22.075 0
-37.454 29.383 0
-24.895 30.591 0
24.308 -50.136 0
11.397 17.775 0
-0.855 -19.763 0
30.210 -4.130 0
30.995 -3.174 0
19.137 -21.387 0
13.882 -14.683 0
-46.441 40.082 0
-3.812 -4.734 0
16.986 20.820 0
-13.509 6.815 0
-37.507 -11.355 0
-48.057 28.831 0
13.312 0.932 0
-11.353 24.102 0
1.554 20.580 0
-11.138 16.687 0
7.697 25.431 0
41.732 -14.767 0
-22.550 18.624 0
-10.846 11.194 0
-31.394 20.659 0
7.600 -10.849 0
-0.198 2.670 0
-17.301 -15.717 0
8.467 -52.910 0
-4.452 21.291 0
29.625 -34.110 0
41.797 33.616 0
-32.884 -50.621 0
42.156 19.497 0
30.531 4.019 0
-1.093 34.213 0
-2.563 -16.113 0
29.674 23.433 0
34.248 -16.075 0
21.835 -9.183 0
40.411 16.614 0
23.107 21.690 0
-8.976 4.693 0
-30.864 20.790 0
20.427 6.996 0
18.197 -45.152 0
27.908 -28.996 0
-9.114 -5.353 0
48.044 44.886 0
33.281 -30.309 0
-12.781 8.134 0
21.999 13.446 0
0.319 37.675 0
50.168 16.324 0
2.945 10.263 0
-5.412 25.106 0
-20.818 45.896 0
-8.278 -17.592 0
-43.067 19.251 0
-10.397 -0.082 0
-45.046 9.312 0
3.986 37.408 0
-14.897 -28.081 0
31.985 8.110 0
-11.797 -67.437 0
-48.877 -7.793 0
22.029 -58.483 0
-41.105 -24.756 0
2.867 -9.991 0
33.121 27.995 0
16.833 39.851 0
-8.666 -33.847 0
16.297 15.833 0
-43.124 -31.511 0
20.893 -6.751 0
16.510 25.451 0
-31.346 59.563 0
53.724 -17.421 0
15.603 25.927 0
47.914 44.913 0
-24.509 37.443 0
38.380 -26.987 0
14.528 0.802 0
39.724 -20.149 0
0.298 -22.398 0
23.967 37.378 0
-0.156 6.823 0
-65.510 5.307 0
28.837 -46.211 0
-15.802 -23.296 0
6.110 -11.145 0
8.647 63.110 0
-4.366 12.911 0
-11.152 12.300 0
-19.632 -4.067 0
-9.565 -12.508 0
7.525 34.952 0
-22.997 -31.627 0
-31.539 28.846 0
18.109 -45.159 0
27.775 8.510 0
-7.667 -28.257 0
25.012 2.788 0
-13.802 13.466 0
26.249 0.871 0
-9.600 5.986 0
7.683 44.761 0
-1.124 -18.917 0
27.161 -20.692 0
0.392 -44.486 0
-19.306 -33.215 0
-14.612 -9.828 0
-9.033 54.262 0
-24.787 -6.289 0
-0.512 48.492 0
-19.297 -33.223 0
2.701 -28.326 0
-7.491 -3.103 0
-8.435 17.374 0
48.608 -38.370 0
-17.312 -30.804 0
15.851 -28.604 0
-28.879 -10.421 0
-20.205 53.234 0
10.183 -40.481 0
6.683 11.061 0
-34.647 -18.380 0
-2.134 14.267 0
32.791 21.255 0
1.481 -36.838 0
13.250 -4.816 0
-6.337 -36.171 0
-34.000 28.817 0
30.891 21.545 0
-16.037 -5.126 0
11.902 -15.354 0
40.129 38.772 0
7.611 17.329 0
-6.197 17.966 0
-20.736 -1.232 0
38.164 -36.366 0
-35.657 -30.676 0
10.255 1.379 0
-16.000 48.236 0
-4.097 59.261 0
-28.141 -41.668 0
-0.970 38.856 0
30.584 5.640 0
-30.366 -13.815 0
-10.391 15.868 0
-13.776 23.709 0
2.233 -49.238 0
-20.001 52.793 0
-3.619 10.176 0
-18.880 -16.928 0
42.857 17.779 0
24.184 33.580 0
-41.402 1.575 0
12.960 9.415 0
-51.504 5.815 0
-5.495 -12.871 0
40.526 1.536 0
-28.967 16.704 0
14.941 -29.156 0
41.580 34.413 0
0.991 -17.558 0
-13.142 2.016 0
-12.524 22.683 0
-8.948 -0.715 0
-27.356 -11.841 0
-17.150 1.540 0
-1.019 25.517 0
-44.751 -20.797 0
-8.007 24.031 0
-53.323 3.382 0
-17.641 -28.977 0
-28.864 -8.134 0
-10.204 10.316 0
-5.805 -35.437 0
30.133 -36.447 0
45.921 3.707 0
48.826 2.490 0
-10.659 -6.270 0
21.202 -1.058 0
-2.316 24.133 0
23.884 -30.964 0
-51.393 8.121 0
47.566 37.150 0
36.479 -8.482 0
1.155 -3.332 0
-28.519 59.194 0
14.521 -20.040 0
32.503 -6.140 0
22.394 26.082 0
-17.874 -42.323 0
-22.177 -19.224 0
-29.406 4.661 0
10.718 31.390 0
25.297 9.389 0
0.138 5.119 0
2.981 2.188 0
-9.484 -19.032 0
27.256 16.472 0
4.201 -38.094 0
9.311 12.828 0
9.882 23.154 0
-41.159 -24.805 0
25.362 -2.842 0
-23.217 4.458 0
-33.325 16.231 0
-42.189 21.546 0
-37.456 -20.466 0
-39.004 -11.276 0
35.576 -16.754 0
11.437 -6.192 0
18.740 -10.959 0
-17.756 38.712 0
11.659 27.641 0
-14.256 37.316 0
19.004 -11.257 0
-7.135 12.036 0
-42.538 12.247 0
42.829 35.554 0
34.446 -50.145 0
-22.020 -42.532 0
-41.193 -4.005 0
-7.483 14.147 0
30.474 12.469 0
14.615 -26.662 0
63.470 -18.077 0
-2.380 -49.494 0
8.888 -6.650 0
45.227 -8.549 0
-32.071 -4.151 0
22.988 8.783 0
-14.315 -21.999 0
-18.044 -3.085 0
33.077 -12.393 0
2.437 -8.795 0
25.117 -21.503 0
-3.531 10.115 0
3.380 20.176 0
-31.851 -34.148 0
-32.106 -29.851 0
-12.558 -37.407 0
-27.077 0.572 0
-11.913 -32.471 0
-0.535 22.547 0
38.505 -8.131 0
29.872 -30.474 0
26.187 -40.136 0
-10.622 -39.011 0
-35.287 43.021 0
57.143 -1.986 0
34.839 12.940 0
19.044 1.080 0
-9.128 -10.645 0
43.418 -20.936 0
12.773 9.623 0
5.956 17.985 0
-0.098 -5.329 0
15.114 19.753 0
5.822 -32.945 0
-0.904 44.238 0
-44.225 27.015 0
0.352 -22.466 0
0.887 37.006 0
-48.713 -4.473 0
-51.050 27.488 0
-43.200 -27.156 0
17.761 18.385 0
-27.091 28.096 0
20.004 -45.042 0
14.792 -2.158 0
11.252 -50.330 0
-41.428 32.751 0
-63.925 9.599 0
31.878 -3.516 0
-8.319 -4.782 0
4.117 48.562 0
-48.675 33.002 0
26.821 -5.158 0
-18.525 -34.179 0
54.052 -15.223 0
28.676 46.775 0
22.365 -8.713 0
-26.731 -41.743 0
15.710 26.563 0
-16.101 27.581 0
24.314 -50.130 0
-0.264 1.686 0
-27.900 36.424 0
52.360 33.863 0
15.140 -9.090 0
19.031 8.045 0
-12.273 27.705 0
31.523 -0.401 0
22.506 3.160 0
-3.933 -13.027 0
-5.074 -29.962 0
24.725 11.027 0
32.040 -4.353 0
44.807 -14.728 0
-53.950 -6.884 0
-43.134 35.221 0
-0.314 -2.356 0
14.701 54.566 0
-65.722 11.459 0
-21.086 -36.130 0
-4.456 -0.856 0
-20.636 -34.218 0
21.973 -15.416 0
-56.465 -25.018 0
19.145 10.871 0
-13.088 1.997 0
7.682 -37.371 0
-28.322 -6.135 0
-6.169 -15.837 0
26.083 40.998 0
-53.084 -0.205 0
-8.090 0.622 0
29.875 1.046 0
-8.475 -8.719 0
-6.683 55.513 0
28.986 -14.285 0
45.821 -8.593 0
-0.757 6.775 0
-5.503 -21.913 0
-34.955 43.577 0
5.997 -24.922 0
-32.068 23.238 0
-2.119 12.399 0
23.618 -9.264 0
26.124 14.597 0
38.287 10.840 0
37.983 16.699 0
13.790 42.043 0
10.004 30.555 0
-6.192 -7.732 0
7.683 -25.967 0
-3.438 40.656 0
40.280 -17.282 0
-6.351 0.386 0
-33.292 37.515 0
-39.477 23.504 0
50.330 23.494 0
-25.689 -22.291 0
23.570 -3.331 0
30.996 -15.231 0
-8.596 -9.709 0
20.633 39.489 0
8.003 2.188 0
-25.052 -52.744 0
-2.546 53.752 0
-26.460 -51.357 0
-32.874 -4.712 0
-52.187 -27.682 0
-65.878 1.444 0
2.640 13.624 0
7.183 -39.851 0
5.516 -12.377 0
34.684 -3.436 0
-7.434 -56.300 0
35.682 26.812 0
23.936 -15.736 0
26.878 -28.719 0
61.178 -17.917 0
-15.350 4.685 0
18.049 21.737 0
-26.711 0.743 0
43.637 -7.298 0
1.947 16.817 0
-9.724 17.670 0
47.313 0.962 0
44.780 18.368 0
52.943 -10.986 0
-21.221 14.151 0
40.242 -5.650 0
25.870 20.447 0
41.486 34.512 0
-39.714 37.227 0
7.379 -0.428 0
9.472 24.622 0
-5.228 13.171 0
-15.482 9.410 0
-5.655 -31.431 0
-3.763 6.156 0
9.196 0.537 0
26.699 -3.597 0
-14.635 -40.852 0
-6.674 29.567 0
-11.397 -11.568 0
4.923 30.502 0
2.051 -0.038 0
-8.473 3.187 0
34.453 -20.526 0
-9.071 -1.447 0
-50.579 6.186 0
0.199 -35.566 0
-14.869 17.028 0
-3.672 32.158 0
0.537 35.690 0
-4.496 15.932 0
16.465 -35.537 0
-38.687 0.815 0
5.698 -10.160 0
-19.545 -47.913 0
42.000 -15.237 0
-41.097 23.453 0
28.493 -23.520 0
-17.459 11.186 0
1.004 9.237 0
-43.657 27.940 0
4.449 41.395 0
10.425 21.379 0
-25.143 20.973 0
2.440 6.000 0
-9.747 -11.772 0
-31.331 12.523 0
-15.267 -36.324 0
30.308 -41.998 0
17.630 -40.764 0
8.796 23.792 0
-14.498 31.341 0
-23.461 -14.076 0
-29.501 -14.168 0
21.891 6.029 0
8.810 -4.362 0
-2.400 11.340 0
45.976 -27.040 0
-12.164 -9.317 0
1.808 7.296 0
24.985 4.149 0
52.149 -16.690 0
26.953 -27.034 0
40.358 -15.858 0
-1.651 -53.198 0
39.825 -12.263 0
8.468 35.194 0
3.083 -47.929 0
6.399 15.240 0
-10.300 9.442 0
10.985 19.598 0
-28.705 -12.161 0
22.819 -46.651 0
-23.243 4.504 0
-3.171 -13.236 0
14.845 22.901 0
41.916 18.883 0
29.239 -24.708 0
-24.726 -11.835 0
25.828 -17.208 0
-36.418 -6.643 0
32.019 40.510 0
12.911 -6.810 0
6.257 35.987 0
12.857 -23.939 0
-17.419 49.532 0
15.288 -57.010 0
2.514 -33.881 0
-15.724 15.389 0
-7.306 -19.590 0
6.748 14.052 0
-26.889 6.148 0
12.175 -11.032 0
-5.488 -27.000 0
25.006 22.282 0
6.219 45.533 0
52.022 27.108 0
-37.200 -4.567 0
25.020 -12.523 0
11.803 -43.718 0
-2.688 42.388 0
-2.714 -1.996 0
1.656 -11.177 0
-10.502 0.617 0
37.563 -12.023 0
19.781 12.690 0
32.046 24.671 0
-13.401 21.232 0
-11.938 21.680 0
22.892 34.067 0
26.941 -1.181 0
-27.277 29.036 0
-17.313 -30.804 0
-9.041 54.240 0
0.351 8.507 0
0.342 16.303 0
-48.071 33.974 0
10.572 -16.535 0
-7.906 -14.296 0
37.102 -10.317 0
32.951 7.024 0
-19.718 17.936 0
36.488 -0.868 0
29.542 -0.509 0
12.169 -28.696 0
-26.911 -6.097 0
5.724 3.785 0
49.254 34.734 0
2.950 43.864 0
64.107 -18.984 0
34.007 8.391 0
1.273 -8.446 0
-20.511 43.038 0
-22.232 23.020 0
-1.486 7.155 0
27.130 17.920 0
-8.738 22.220 0
19.342 -19.505 0
-0.627 41.792 0
19.518 -7.513 0
-8.810 -53.047 0
8.418 -8.791 0
3.432 -31.499 0
24.948 -8.792 0
44.953 -18.558 0
28.820 -21.927 0
1.767 40.234 0
30.269 12.616 0
11.085 45.276 0
33.230 8.899 0
13.798 -5.486 0
-6.549 -51.676 0
33.855 13.871 0
-8.749 -0.420 0
13.063 24.746 0
20.185 -12.701 0
43.756 -17.158 0
-27.258 13.729 0
-3.558 -13.128 0
-43.217 -27.186 0
-30.739 -1.573 0
2.683 4.842 0
-25.661 47.370 0
32.857 53.133 0
-2.038 -7.464 0
7.694 31.238 0
-30.485 32.431 0
24.436 -8.777 0
-34.380 -34.115 0
-33.693 -25.612 0
-30.379 32.399 0
41.306 -16.735 0
-0.663 13.674 0
-4.981 -9.186 0
-4.348 -12.977 0
37.852 -1.385 0
12.612 2.208 0
9.486 -57.675 0
-40.297 22.221 0
-20.193 53.218 0
-17.097 11.158 0
15.220 -3.451 0
-15.950 8.677 0
2.723 -49.148 0
45.236 -25.611 0
-22.899 -23.692 0
-39.256 17.485 0
3.083 0.361 0
5.829 43.729 0
-1.329 31.302 0
46.533 2.603 0
-48.728 37.392 0
26.617 56.956 0
30.209 -32.112 0
65.299 0.628 0
9.104 -55.984 0
4.324 25.962 0
-28.157 -3.686 0
-6.000 -10.319 0
2.235 -24.607 0
-52.632 -4.992 0
-22.876 -40.722 0
-15.020 29.436 0
-16.575 1.162 0
24.202 -35.957 0
42.522 46.215 0
33.371 -4.276 0
9.665 32.259 0
9.864 15.687 0
29.611 -3.303 0
-10.694 -24.161 0
-9.962 -16.716 0
50.192 23.702 0
9.843 -0.105 0
41.421 34.501 0
-18.474 -39.027 0
5.490 -48.670 0
11.040 10.805 0
29.471 -22.817 0
-3.745 -46.151 0
-15.462 24.035 0
-8.258 2.342 0
-9.001 24.572 0
28.723 29.727 0
-2.890 16.213 0
24.248 37.508 0
29.740 2.423 0
56.053 -0.679 0
8.510 30.172 0
29.861 28.380 0
21.009 26.404 0
-2.157 -14.184 0
-14.597 -23.797 0
33.654 0.478 0
-21.837 35.964 0
27.030 29.686 0
-8.169 40.008 0
-37.368 21.893 0
-4.807 -4.124 0
-0.837 -7.815 0
12.680 29.563 0
1.118 49.493 0
-0.175 -5.341 0
-9.712 19.256 0
-30.115 -20.393 0
-19.540 59.829 0
-28.471 40.351 0
17.098 -48.557 0
35.217 -20.851 0
40.913 -8.679 0
22.711 0.702 0
46.376 4.077 0
29.026 0.319 0
-43.284 10.231 0
-7.297 24.265 0
-47.700 9.456 0
-37.015 -0.691 0
-4.540 -12.473 0
-3.477 -19.811 0
-20.245 -5.996 0
-10.499 -27.031 0
-29.128 -22.995 0
39.635 26.413 0
-55.977 7.381 0
12.533 -12.494 0
-31.489 3.678 0
-7.047 -41.851 0
-25.279 50.574 0
1.895 29.963 0
-15.992 8.699 0
5.588 -25.759 0
39.653 -38.390 0
-28.462 -9.044 0
8.139 -14.449 0
-10.149 22.806 0
-33.042 -4.316 0
39.535 -18.364 0
15.258 12.299 0
-26.683 -35.522 0
13.047 -8.469 0
-44.198 20.539 0
-18.085 -29.965 0
-4.012 -8.587 0
28.999 -13.507 0
52.292 34.045 0
32.905 -12.334 0
11.562 28.198 0
63.538 -19.863 0
49.288 16.300 0
-7.058 -10.315 0
1.556 11.309 0
40.426 -8.178 0
-37.579 -15.645 0
-36.472 30.512 0
15.385 8.010 0
-10.356 14.483 0
29.262 35.457 0
-3.613 6.644 0
-1.186 27.781 0
24.911 3.557 0
28.415 -30.156 0
30.222 -23.953 0
27.382 2.483 0
24.166 0.712 0
-7.810 -24.534 0
27.162 17.909 0
-6.179 -11.788 0
-65.075 -11.287 0
-7.201 -14.973 0
31.649 10.097 0
-32.634 3.665 0
-20.196 -29.318 0
-9.145 -0.909 0
-28.009 -31.551 0
-38.747 13.191 0
-34.435 -29.225 0
-31.916 -48.383 0
-3.693 2.934 0
-4.468 1.828 0
5.120 -39.726 0
-61.148 19.270 0
-9.092 31.001 0
-21.723 11.073 0
-0.317 35.938 0
-33.386 52.090 0
34.226 -31.117 0
-26.270 24.623 0
-42.030 -12.894 0
-2.145 -29.355 0
6.665 5.944 0
-26.139 -51.721 0
-40.360 15.506 0
-1.384 31.315 0
8.621 3.911 0
-13.302 52.335 0
35.190 44.315 0
-21.888 14.451 0
-48.117 -18.665 0
-29.329 -1.970 0
-7.415 17.313 0
19.552 5.180 0
3.678 15.302 0
-23.890 38.735 0
-15.767 1.762 0
-21.684 11.090 0
19.051 -12.715 0
34.660 20.784 0
-38.865 23.341 0
-6.541 4.358 0
-5.917 -4.217 0
-17.254 21.867 0
-27.963 42.232 0
-31.461 34.425 0
26.052 -3.467 0
28.924 41.561 0
-26.943 41.292 0
-14.979 8.558 0
21.679 -30.092 0
11.131 -11.623 0
-49.031 3.315 0
-16.705 -26.912 0
2.303 -2.801 0
-61.321 -19.381 0
-7.635 -1.923 0
-10.749 -14.637 0
-24.956 6.104 0
-12.050 -34.656 0
2.376 25.694 0
-28.356 0.753 0
-8.051 6.317 0
36.052 -2.384 0
-40.524 4.583 0
16.344 3.733 0
-10.144 -5.575 0
-15.887 4.313 0
6.125 -27.859 0
42.436 -0.547 0
-11.362 0.036 0
-15.316 -14.458 0
21.718 15.772 0
-0.723 17.835 0
9.339 21.461 0
-10.610 13.612 0
1.788 -4.854 0
14.702 58.528 0
5.252 22.664 0
60.777 -8.561 0
-45.043 -8.157 0
-40.575 31.068 0
-24.438 30.905 0
21.948 -8.080 0
-7.876 6.497 0
-40.050 38.458 0
-20.129 20.961 0
31.450 -12.903 0
33.242 52.947 0
-1.532 -19.369 0
22.962 -3.501 0
4.024 -12.585 0
-18.587 9.195 0
0.308 0.925 0
-9.074 46.187 0
50.447 -4.695 0
56.014 -27.187 0
59.178 -0.325 0
30.681 2.914 0
-37.214 8.302 0
-18.610 -24.663 0
-31.267 20.712 0
39.238 -11.195 0
-9.537 14.074 0
59.370 1.614 0
17.748 -0.693 0
8.741 28.962 0
-9.558 -17.795 0
48.616 -12.951 0
3.824 1.719 0
-35.770 -32.858 0
-35.185 15.900 0
47.743 -38.042 0
-4.891 53.790 0
24.039 5.958 0
-18.850 1.067 0
27.885 -23.128 0
-37.879 20.386 0
-8.762 45.347 0
25.599 -0.282 0
27.018 -13.695 0
6.954 12.800 0
25.475 0.077 0
23.770 9.125 0
45.552 1.574 0
29.038 -13.303 0
-24.752 16.846 0
15.220 -12.338 0
8.246 -41.515 0
2.395 -17.195 0
15.710 -7.068 0
31.769 26.544 0
-15.722 62.708 0
-30.398 -2.019 0
-15.392 19.604 0
20.685 46.713 0
31.160 5.719 0
-13.868 -4.649 0
25.952 -36.488 0
-22.437 38.508 0
64.299 -19.843 0
-27.675 29.370 0
-7.727 -27.899 0
-21.220 -26.814 0
-14.863 -48.811 0
-37.917 33.615 0
-27.096 -7.100 0
24.804 22.087 0
48.213 21.527 0
0.638 3.192 0
21.408 27.691 0
-9.271 -10.421 0
14.041 -34.785 0
39.395 -2.237 0
18.399 25.231 0
0.036 -27.522 0
-33.746 -26.668 0
-0.069 11.408 0
-27.477 30.883 0
-5.464 0.844 0
-15.244 23.813 0
-28.681 23.865 0
-11.986 -58.169 0
39.174 31.894 0
8.213 -4.827 0
5.820 -13.761 0
13.093 -11.960 0
-27.543 25.234 0
-11.279 -18.634 0
25.985 8.592 0
63.478 -19.184 0
-4.694 1.627 0
-2.370 16.844 0
0.345 29.436 0
-43.118 -4.236 0
12.583 -2.516 0
-1.839 -19.313 0
0.349 -31.434 0
1.926 18.863 0
-49.403 -20.734 0
-11.978 -3.029 0
-41.273 7.471 0
-50.254 2.186 0
-0.884 -45.968 0
-6.416 2.252 0
14.262 0.305 0
26.642 7.139 0
46.616 33.577 0
-7.466 -26.134 0
-4.310 55.619 0
-38.450 11.521 0
45.505 13.233 0
0.242 5.499 0
-40.275 -14.183 0
-29.014 0.080 0
15.556 17.979 0
-2.889 -39.879 0
-39.510 18.566 0
6.401 -35.609 0
48.818 -36.886 0
27.027 1.164 0
-10.778 35.800 0
-0.910 -1.665 0
-27.226 30.018 0
-28.200 -4.289 0
-18.289 1.530 0
38.134 27.614 0
25.227 2.401 0
-11.239 30.864 0
-26.108 -23.814 0
-13.381 25.959 0
-4.082 -29.431 0
25.544 60.587 0
-11.709 7.781 0
17.768 -14.963 0
-20.014 -17.079 0
8.247 1.840 0
-5.764 60.636 0
22.055 -8.264 0
14.755 2.411 0
-43.550 20.370 0
-4.004 -34.698 0
-16.467 8.353 0
-17.574 56.453 0
19.714 -5.670 0
50.389 23.461 0
13.080 24.791 0
3.731 7.857 0
-32.859 -6.582 0
40.740 -10.481 0
32.964 -15.382 0
-16.644 26.229 0
22.966 -15.356 0
20.869 37.979 0
24.175 0.856 0
-8.998 34.181 0
-52.323 6.382 0
61.959 14.831 0
-26.183 33.826 0
-33.910 -37.905 0
17.812 -38.646 0
-28.424 -4.954 0
-57.135 5.911 0
42.295 -15.444 0
21.489 37.265 0
-9.051 54.231 0
38.179 33.357 0
-29.446 -37.944 0
-15.543 -13.493 0
-8.990 34.194 0
-8.987 -15.811 0
-23.239 15.546 0
27.119 -28.563 0
12.463 15.339 0
9.007 5.651 0
-47.872 -40.496 0
8.317 -17.227 0
-28.648 23.914 0
4.285 -23.722 0
37.145 13.275 0
-49.855 29.125 0
29.964 23.815 0
14.667 -40.220 0
-10.662 -28.124 0
13.096 24.972 0
27.874 22.063 0
-0.859 -20.940 0
52.953 -33.549 0
-31.924 -0.888 0
6.823 20.944 0
0.042 -46.320 0
-13.994 -6.629 0
-5.089 -20.851 0
3.871 36.058 0
-2.032 7.833 0
-7.672 -37.438 0
6.056 -1.078 0
32.530 -21.505 0
40.001 -4.971 0
11.929 -50.558 0
-19.608 -0.679 0
18.321 16.187 0
-12.716 -63.323 0
51.961 -1.900 0
29.418 -21.402 0
48.012 3.352 0
11.960 -19.967 0
5.068 2.344 0
-5.086 30.279 0
12.650 11.285 0
5.654 7.897 0
-16.912 4.960 0
43.191 31.293 0
-35.853 -36.786 0
0.719 7.411 0
-54.186 7.290 0
-25.353 32.635 0
2.993 -14.181 0
-1.687 21.367 0
12.780 -26.329 0
-32.979 -17.364 0
-4.176 25.230 0
40.835 14.305 0
49.697 -1.840 0
-3.324 34.735 0
31.508 0.372 0
50.235 -7.841 0
-39.249 48.037 0
35.723 -21.666 0
13.541 12.106 0
18.759 13.456 0
-36.852 -31.332 0
22.422 -28.999 0
28.095 -26.117 0
-9.279 3.518 0
-37.074 10.139 0
46.934 -19.439 0
-40.317 -44.884 0
-3.550 58.223 0
2.084 -5.873 0
-55.470 9.070 0
11.030 43.734 0
36.841 -14.651 0
22.669 37.327 0
-10.675 19.049 0
0.170 19.101 0
2.247 -2.173 0
5.225 17.854 0
-20.988 17.835 0
30.184 -36.856 0
-36.802 -11.940 0
-8.714 -34.644 0
-61.300 -19.376 0
-32.133 17.550 0
20.792 -13.235 0
23.931 -40.745 0
6.208 -19.020 0
34.188 21.771 0
15.064 1.642 0
12.595 12.761 0
32.926 6.995 0
-61.746 -10.771 0
23.272 -18.036 0
-40.091 -39.983 0
-39.660 8.947 0
20.169 -1.197 0
-43.717 -14.725 0
-9.860 -42.988 0
17.551 -28.872 0
55.508 16.333 0
28.606 4.893 0
-48.835 23.148 0
11.047 -3.452 0
18.315 31.132 0
4.089 -3.647 0
44.803 -12.351 0
11.788 35.321 0
-3.257 5.976 0
-7.582 -18.815 0
-16.958 -6.764 0
25.835 -6.930 0
17.822 9.114 0
12.427 -12.416 0
52.290 -0.643 0
-10.725 26.355 0
14.791 -51.643 0
-6.939 7.107 0
-15.073 29.411 0
42.979 43.194 0
17.473 14.927 0
42.900 -27.100 0
-30.390 0.350 0
-4.007 3.503 0
-28.967 7.704 0
14.616 -2.566 0
-19.430 -47.321 0
-11.306 9.091 0
28.455 -23.510 0
45.233 -37.731 0
-30.134 33.923 0
8.413 2.108 0
-9.674 -40.480 0
21.601 -29.966 0
2.678 3.083 0
26.832 -13.136 0
1.845 -12.685 0
25.917 -38.804 0
17.937 -35.020 0
2.169 18.723 0
-17.743 47.542 0
-49.700 21.349 0
-3.291 56.949 0
-6.549 12.500 0
11.845 64.823 0
-13.397 5.498 0
10.963 -34.508 0
9.545 13.593 0
-6.719 33.420 0
-28.691 -12.290 0
-18.804 -25.326 0
6.233 -35.685 0
-36.850 10.348 0
-1.651 19.956 0
5.032 12.532 0
-9.785 8.044 0
-4.372 -7.796 0
31.298 -7.705 0
40.312 -29.445 0
-24.356 -6.236 0
32.119 -40.159 0
13.759 -44.775 0
0.062 4.020 0
36.743 15.756 0
-50.933 -2.004 0
14.005 32.192 0
20.108 33.189 0
15.710 26.567 0
28.604 -35.241 0
14.874 -19.048 0
32.112 11.505 0
11.392 53.311 0
-3.843 23.807 0
18.840 -19.737 0
-1.033 2.416 0
41.403 -26.644 0
-21.380 -21.132 0
-40.589 18.025 0
-25.943 -6.788 0
57.464 -10.165 0
-27.298 -18.291 0
-12.753 -35.689 0
47.116 -41.208 0
-21.735 -39.308 0
-13.402 14.866 0
-7.228 -53.704 0
37.362 8.338 0
3.072 -25.470 0
-25.732 -19.063 0
14.526 -11.224 0
-17.810 -40.502 0
16.312 4.200 0
-16.193 -13.191 0
-27.508 -42.461 0
38.824 -21.325 0
-9.324 -2.857 0
-9.518 -28.843 0
14.088 -18.274 0
24.497 -29.881 0
33.078 27.975 0
-23.960 -8.814 0
-40.428 4.054 0
47.061 -14.782 0
-7.488 17.442 0
-56.569 -21.851 0
47.064 12.654 0
-41.006 -9.226 0
5.044 2.110 0
14.703 -7.835 0
-10.990 -0.560 0
19.301 -17.291 0
25.585 -13.171 0
7.344 14.968 0
9.746 7.507 0
39.326 8.655 0
39.453 15.765 0
-40.810 -36.942 0
10.864 -32.158 0
35.750 26.758 0
11.968 -22.786 0
-14.379 -35.522 0
50.822 -9.581 0
-0.273 34.399 0
-8.606 -1.646 0
2.426 3.375 0
43.584 25.102 0
18.606 35.829 0
-3.268 14.748 0
-35.049 -11.746 0
-13.927 -62.944 0
-51.496 1.448 0
25.263 40.575 0
37.693 -17.278 0
6.597 -5.154 0
-33.359 -44.420 0
-11.052 38.159 0
48.310 2.035 0
-27.233 20.413 0
-25.647 -2.916 0
24.568 -9.588 0
-55.426 9.059 0
0.223 10.612 0
-12.754 2.354 0
45.579 -13.721 0
44.036 35.068 0
9.947 -19.246 0
-26.959 31.068 0
-12.825 8.587 0
-27.673 -3.438 0
54.176 -6.046 0
-52.624 -10.485 0
-32.939 -47.980 0
-10.564 -1.189 0
-42.103 36.319 0
-4.597 -25.795 0
-53.423 18.693 0
38.201 34.254 0
62.290 6.552 0
16.703 20.422 0
-15.150 41.282 0
14.959 15.178 0
47.484 -11.569 0
27.783 -15.378 0
9.268 -16.089 0
5.663 28.852 0
33.047 -1.944 0
-9.965 52.995 0
42.756 -14.719 0
13.982 -39.352 0
-42.648 -6.981 0
-5.357 56.622 0
24.999 -12.499 0
-10.113 -34.930 0
6.798 18.069 0
-10.358 -5.302 0
1.296 -5.494 0
-47.160 -14.794 0
8.242 1.935 0
14.885 11.984 0
-41.081 6.712 0
20.122 35.050 0
-50.357 -29.498 0
-30.492 32.429 0
28.144 -3.809 0
41.577 16.011 0
0.925 36.986 0
11.092 -5.355 0
25.224 -14.340 0
-36.637 13.060 0
-12.586 -18.232 0
5.180 9.681 0
23.944 -10.564 0
9.739 -55.949 0
17.530 14.938 0
30.225 -16.303 0
-3.787 37.267 0
31.383 -56.403 0
-34.446 -28.387 0
41.577 27.238 0
28.993 -50.877 0
-4.505 43.666 0
45.565 -11.994 0
-5.443 60.040 0
36.327 -7.963 0
28.823 37.753 0
-26.032 26.463 0
-57.792 -0.199 0
5.084 6.086 0
-23.777 13.821 0
-33.632 -30.034 0
-58.100 -14.041 0
8.719 -37.210 0
-11.868 -16.115 0
26.020 10.456 0
-3.660 10.158 0
3.318 15.055 0
-6.897 -6.011 0
-7.186 -21.265 0
34.273 43.502 0
-21.010 29.780 0
34.795 24.663 0
-54.005 25.249 0
-22.057 28.151 0
-25.922 2.910 0
-11.941 -6.588 0
-8.230 1.948 0
1.616 13.191 0
39.234 5.329 0
30.085 7.814 0
52.182 21.255 0
3.458 16.651 0
-8.264 -8.422 0
-43.385 -9.387 0
16.189 34.899 0
-16.807 -26.942 0
-39.447 -14.753 0
35.627 8.472 0
-49.840 -27.400 0
47.709 -7.216 0
-8.284 2.060 0
-19.152 -47.265 0
-9.318 41.416 0
49.475 37.917 0
12.585 -12.467 0
7.457 14.731 0
16.748 54.300 0
-34.185 2.605 0
28.529 46.975 0
-8.706 -30.408 0
30.691 19.493 0
13.782 42.056 0
38.893 -16.497 0
-33.678 29.074 0
47.943 -38.474 0
35.584 -53.170 0
32.731 -7.224 0
15.323 -42.188 0
-26.063 5.388 0
38.317 -2.840 0
6.184 10.598 0
-6.088 -5.412 0
-2.966 29.694 0
-16.961 38.020 0
-16.308 8.849 0
5.355 8.060 0
-9.630 -14.234 0
20.274 21.733 0
13.900 -8.005 0
12.147 -1.275 0
1.373 -6.613 0
-33.054 6.249 0
16.727 -14.406 0
32.838 -20.040 0
-3.064 7.166 0
10.307 -40.067 0
-23.174 7.350 0
-28.615 -19.011 0
-4.855 -34.768 0
-2.161 31.360 0
23.711 -28.477 0
-7.442 -56.263 0
63.740 -18.630 0
-9.415 -4.722 0
-40.174 -19.718 0
39.070 -29.578 0
36.239 8.761 0
-46.341 17.335 0
-39.694 37.215 0
30.324 30.042 0
-29.927 -18.134 0
-0.432 44.845 0
-8.399 -33.930 0
29.878 1.306 0
37.473 54.758 0
47.019 -14.740 0
-3.531 -11.969 0
-5.772 -25.103 0
-6.382 -4.629 0
-8.102 -5.790 0
-35.573 -16.322 0
12.756 -43.290 0
13.884 -39.257 0
12.707 43.390 0
1.275 -5.085 0
-10.515 -39.142 0
-46.737 23.947 0
26.477 -12.685 0
-37.421 -13.976 0
24.763 28.307 0
-37.823 32.258 0
13.304 3.525 0
-13.387 0.168 0
-48.376 13.047 0
-2.984 17.531 0
15.432 29.554 0
-40.852 12.792 0
6.498 21.151 0
35.707 8.014 0
-36.239 38.917 0
10.337 -57.928 0
26.262 28.202 0
9.078 -7.783 0
45.958 14.943 0
-24.668 53.252 0
41.074 29.573 0
22.771 14.816 0
1.233 15.635 0
-20.023 34.459 0
-44.138 30.076 0
-13.880 -65.883 0
32.673 -10.582 0
-12.878 -19.076 0
27.284 -30.114 0
-2.425 -13.953 0
-9.294 8.776 0
40.507 2.026 0
13.097 2.974 0
42.173 -14.689 0
-55.368 38.429 0
6.006 -0.660 0
22.381 -14.042 0
-5.146 -30.836 0
27.553 31.577 0
7.699 39.827 0
7.680 -10.629 0
54.338 5.822 0
-6.732 3.308 0
10.094 -30.981 0
18.989 -31.217 0
28.524 29.335 0
18.561 12.519 0
-22.169 -39.801 0
-21.775 -10.408 0
-16.164 -8.694 0
-22.739 -27.495 0
-33.468 -8.651 0
2.432 -45.127 0
38.596 -18.236 0
-48.324 1.002 0
-11.790 -67.601 0
33.678 -2.578 0
3.259 18.228 0
51.553 -18.674 0
-12.799 -3.762 0
27.272 -26.334 0
13.282 0.914 0
-7.464 -0.585 0
59.526 -3.679 0
-0.945 -2.577 0
-1.035 -7.920 0
51.993 4.744 0
-0.759 -9.699 0
21.082 37.973 0
-7.116 -36.983 0
-61.664 13.485 0
9.724 -6.366 0
-24.300 -0.644 0
-13.087 49.013 0
18.220 -53.271 0
54.317 -15.133 0
-45.078 22.367 0
-46.359 -23.601 0
27.111 2.173 0
-8.645 44.863 0
15.526 -25.546 0
-12.462 -65.178 0
1.710 40.351 0
3.029 38.753 0
42.612 -13.060 0
-28.402 -3.632 0
26.208 -2.011 0
31.404 -25.502 0
-4.425 -17.517 0
-2.018 -29.409 0
-13.094 29.712 0
-30.244 17.562 0
24.776 -45.441 0
12.459 -29.839 0
-14.659 -36.039 0
-28.321 0.668 0
2.383 -17.214 0
12.284 2.798 0
-16.785 30.909 0
31.806 -2.197 0
-16.490 34.064 0
1.685 17.750 0
33.323 -18.158 0
23.678 -28.502 0
-35.122 -4.470 0
-6.818 48.780 0
-36.436 25.205 0
20.259 16.006 0
-25.756 11.112 0
12.045 35.902 0
47.855 -2.107 0
-13.065 -63.039 0
7.660 24.735 0
1.941 -20.992 0
-26.319 -6.588 0
-17.307 8.379 0
42.549 37.041 0
56.697 14.072 0
23.537 8.074 0
-42.000 -12.925 0
-17.169 -17.583 0
42.982 9.590 0
27.038 8.567 0
-33.986 39.068 0
0.614 -14.074 0
1.989 -59.456 0
-9.104 8.900 0
-7.383 15.424 0
15.572 23.858 0
65.214 0.631 0
-47.621 -18.499 0
-18.243 29.107 0
5.384 -45.285 0
-23.256 48.746 0
28.366 47.283 0
2.700 48.745 0
-10.394 16.858 0
-23.835 0.253 0
-50.676 -15.777 0
-17.437 33.477 0
34.282 0.499 0
15.191 -20.814 0
-3.670 -25.581 0
-36.437 30.514 0
2.579 3.362 0
57.954 -14.136 0
-32.643 31.819 0
4.255 -23.665 0
19.363 -6.804 0
-32.286 -6.997 0
-43.862 7.405 0
-8.094 -34.096 0
44.195 18.153 0
-42.932 -33.601 0
38.978 8.326 0
12.498 29.224 0
-29.828 59.379 0
15.426 18.907 0
-43.978 -10.928 0
-19.962 2.376 0
27.700 11.865 0
28.709 -26.827 0
-12.420 -43.490 0
-25.944 4.040 0
14.502 -14.868 0
39.783 11.213 0
-15.887 8.642 0
-25.342 41.678 0
13.034 -3.157 0
44.874 42.258 0
-44.576 9.046 0
-14.625 25.549 0
51.190 5.219 0
-2.093 -29.335 0
-0.334 36.092 0
15.129 5.625 0
7.227 -18.840 0
-11.083 -12.314 0
-2.233 14.173 0
-17.315 -35.056 0
-19.324 -47.190 0
32.289 24.951 0
14.122 6.058 0
32.105 53.487 0
35.582 -53.062 0
-27.444 -22.549 0
39.654 -38.386 0
27.324 -2.125 0
29.108 33.394 0
-50.966 -1.951 0
-12.430 8.340 0
-32.828 45.662 0
-1.908 13.390 0
-22.466 31.815 0
-26.075 28.358 0
-35.662 1.639 0
-8.161 -8.460 0
-21.084 0.687 0
32.123 -27.967 0
-11.531 -10.207 0
-26.990 49.575 0
42.183 -9.677 0
24.870 -0.968 0
-50.882 -8.987 0
42.702 14.211 0
-6.161 60.726 0
15.275 -57.010 0
52.852 -33.407 0
54.598 -4.351 0
-6.900 -32.220 0
-6.149 31.304 0
29.979 -16.123 0
-7.056 -21.223 0
21.967 -15.545 0
-3.337 -38.588 0
-27.082 36.196 0
37.085 25.542 0
34.760 24.662 0
-8.441 7.608 0
-24.212 9.926 0
-3.712 34.913 0
-60.112 -24.102 0
-43.331 -37.653 0
7.317 1.579 0
9.295 29.836 0
-29.864 19.062 0
24.809 -25.560 0
-51.013 -32.241 0
32.486 -47.959 0
20.957 33.504 0
27.028 -46.716 0
-7.766 -37.168 0
-15.653 21.462 0
0.106 5.100 0
-9.941 6.202 0
-23.407 16.723 0
-12.179 -17.304 0
9.439 13.812 0
12.297 49.612 0
-9.319 12.265 0
26.371 -41.858 0
-34.855 -2.494 0
-42.695 5.685 0
-8.972 38.598 0
5.998 -54.104 0
4.061 -48.239 0
-29.823 16.626 0
14.107 -21.692 0
16.991 20.807 0
26.522 22.626 0
-28.303 -13.694 0
-15.570 -16.827 0
29.729 -0.434 0
58.248 12.508 0
6.710 15.219 0
-47.538 -7.259 0
-6.052 13.689 0
36.797 8.245 0
-10.734 -29.281 0
-9.042 -15.698 0
-43.171 3.001 0
-27.224 -4.804 0
51.850 7.375 0
25.874 20.352 0
9.723 3.737 0
-2.748 58.347 0
-25.070 53.590 0
-3.956 -21.614 0
-9.027 46.232 0
-43.111 -31.512 0
10.845 51.843 0
-29.025 -6.707 0
57.241 3.036 0
20.464 13.764 0
-38.455 -2.876 0
-5.010 12.139 0
45.132 4.274 0
-28.620 -23.688 0
-5.875 59.302 0
-14.355 -13.282 0
-16.894 20.176 0
13.454 -25.219 0
36.853 -18.136 0
12.657 36.576 0
20.166 -37.050 0
14.387 -39.895 0
37.440 25.150 0
29.172 33.457 0
12.596 -10.718 0
28.084 -7.498 0
27.895 -31.709 0
1.681 40.339 0
21.124 58.842 0
-24.798 4.260 0
-38.380 30.324 0
5.070 -64.225 0
32.931 -30.544 0
15.568 28.826 0
32.490 -8.570 0
20.470 -15.981 0
38.092 -3.964 0
10.796 31.165 0
-41.246 -21.251 0
-12.362 36.396 0
5.916 5.640 0
-18.260 4.706 0
14.400 -4.490 0
30.670 -15.670 0
20.573 9.817 0
-0.251 -32.366 0
43.309 -20.715 0
38.821 6.183 0
4.864 4.565 0
17.417 -6.208 0
13.272 -11.089 0
-46.907 -18.662 0
-12.790 12.805 0
-56.136 11.337 0
11.610 -0.344 0
6.279 21.488 0
-13.017 -6.753 0
43.222 -13.726 0
21.661 37.948 0
-32.052 -30.694 0
0.542 8.082 0
41.848 2.285 0
-7.809 10.499 0
43.634 3.343 0
-2.079 -53.571 0
7.528 24.504 0
-14.102 3.256 0
-14.667 -5.678 0
-3.272 -10.967 0
-9.781 -0.667 0
23.624 1.971 0
29.198 50.279 0
57.135 -1.972 0
32.904 -12.396 0
-35.964 -33.998 0
-9.271 41.461 0
-1.760 36.615 0
10.307 -19.280 0
12.425 -7.304 0
37.586 -5.350 0
-39.270 -20.438 0
11.314 24.962 0
-0.218 21.624 0
-22.166 -40.157 0
-12.640 -64.308 0
-27.911 -31.341 0
-30.147 33.958 0
22.959 16.840 0
-27.175 -15.725 0
-10.522 -63.440 0
-41.679 0.560 0
-11.316 9.029 0
-4.771 -12.274 0
-22.714 18.724 0
-7.741 -13.018 0
40.437 12.861 0
-13.089 45.794 0
-1.496 18.429 0
12.756 -17.030 0
42.871 -0.289 0
9.194 -55.996 0
41.776 -14.227 0
-16.465 45.877 0
-43.153 -17.633 0
11.035 -7.270 0
-54.332 17.672 0
9.861 2.756 0
-19.778 17.933 0
14.826 12.971 0
21.487 5.594 0
8.025 36.175 0
12.943 43.622 0
-43.325 -14.954 0
27.687 26.017 0
-10.812 -24.185 0
-2.049 0.111 0
-7.314 -28.594 0
-32.071 4.502 0
52.170 -13.412 0
39.569 5.467 0
-34.378 47.969 0
-7.124 26.919 0
-26.998 -4.714 0
6.489 5.092 0
23.528 10.936 0
-19.257 23.311 0
3.767 2.410 0
-11.916 1.983 0
44.072 -23.070 0
25.424 2.626 0
11.908 13.919 0
20.752 18.271 0
45.192 -7.907 0
-26.719 36.828 0
17.999 -26.583 0
-19.787 32.854 0
-63.331 3.254 0
17.768 18.205 0
-31.654 42.334 0
-12.250 -58.448 0
-5.447 46.762 0
11.835 3.444 0
18.461 -4.142 0
-31.524 -0.776 0
-2.765 11.944 0
-34.987 -32.528 0
-15.773 12.278 0
-25.383 47.561 0
8.214 -41.427 0
45.665 -17.025 0
22.273 -26.442 0
-39.135 15.700 0
-52.648 25.097 0
-8.408 51.222 0
-32.227 -7.046 0
40.932 -47.817 0
-7.030 1.530 0
12.841 12.796 0
35.702 -21.793 0
3.669 21.829 0
-19.639 2.768 0
5.641 5.386 0
-23.739 -4.289 0
-23.441 36.180 0
-5.904 -2.652 0
-44.991 1.918 0
-0.312 57.542 0
1.302 21.891 0
-14.126 13.926 0
-25.908 2.995 0
7.764 15.594 0
46.399 -12.837 0
-56.087 4.067 0
-21.783 16.909 0
-3.800 4.001 0
-17.708 0.232 0
-33.330 -32.553 0
27.851 31.618 0
-27.352 -1.961 0
-32.299 -2.241 0
-2.325 31.425 0
36.520 17.029 0
-35.313 -25.648 0
-52.471 25.225 0
27.480 -30.137 0
-2.267 -10.857 0
39.801 -1.655 0
-1.689 3.224 0
15.014 1.763 0
54.947 -4.419 0
18.652 -10.816 0
-18.566 -5.830 0
10.186 -40.466 0
24.344 -2.285 0
24.766 -29.476 0
30.202 17.495 0
-9.235 14.297 0
0.882 22.996 0
-13.099 -62.101 0
-16.869 8.565 0
0.256 -15.683 0
-35.167 -27.533 0
18.661 -14.053 0
-1.083 34.309 0
-6.498 13.180 0
-27.482 -3.288 0
24.860 38.610 0
5.502 -10.137 0
40.789 -20.825 0
-29.903 17.818 0
-8.601 -51.787 0
22.447 34.379 0
-4.568 58.971 0
47.994 -35.013 0
48.880 7.695 0
-2.666 -35.587 0
-14.095 7.111 0
19.959 -40.427 0
61.604 2.866 0
-1.737 43.755 0
30.519 7.183 0
-35.582 -32.407 0
25.346 33.744 0
-20.387 -12.547 0
-13.542 -60.316 0
30.541 -15.654 0
-9.577 46.282 0
-3.297 0.064 0
-5.355 60.256 0
-41.499 -15.163 0
7.704 -30.931 0
61.959 14.830 0
16.804 23.522 0
16.955 -7.350 0
27.990 -2.576 0
-16.570 23.482 0
-2.579 43.214 0
16.342 -45.844 0
-6.215 -30.889 0
-26.849 16.007 0
9.807 25.097 0
-53.547 3.461 0
-5.100 -2.338 0
18.003 -3.815 0
-5.518 61.478 0
19.765 -13.815 0
29.798 -19.816 0
-4.489 -18.607 0
35.839 -2.969 0
10.586 -4.780 0
-3.225 56.909 0
-59.482 -0.753 0
1.782 -1.451 0
18.104 42.494 0
3.802 -45.743 0
25.342 1.597 0
12.587 -4.613 0
41.948 26.712 0
-29.518 56.091 0
-28.222 -38.942 0
16.157 19.857 0
12.591 -31.140 0
43.538 -11.256 0
12.551 -18.272 0
9.582 0.996 0
47.119 -29.771 0
-14.190 -9.156 0
-31.463 -8.420 0
-12.472 1.102 0
-12.793 -2.539 0
3.013 -17.558 0
43.824 -43.388 0
36.982 -10.057 0
-7.587 -27.135 0
-5.448 0.746 0
35.738 -26.353 0
-1.480 24.111 0
-31.296 -7.134 0
-27.015 13.426 0
40.927 -47.815 0
22.817 39.543 0
16.725 7.466 0
-24.723 -37.741 0
2.680 -14.028 0
-36.003 20.617 0
-14.248 -64.756 0
-12.503 -24.028 0
23.060 7.693 0
5.319 -18.132 0
-43.882 15.427 0
-38.704 -21.961 0
-5.180 -14.705 0
33.750 37.183 0
55.297 -0.036 0
-30.194 7.872 0
-20.011 8.877 0
-27.915 -4.101 0
-26.853 43.462 0
23.622 -15.658 0
41.667 -40.159 0
32.810 17.862 0
3.548 -14.044 0
15.799 -43.228 0
-2.510 12.796 0
-12.325 5.395 0
-3.924 -10.883 0
53.539 10.034 0
-20.826 -23.858 0
11.306 42.283 0
34.478 -11.228 0
29.667 -44.248 0
-40.514 35.577 0
50.313 3.316 0
26.361 -41.883 0
-24.427 -15.332 0
-28.096 29.823 0
-9.383 -9.882 0
8.397 -21.919 0
19.498 -5.746 0
6.084 27.299 0
-8.408 -30.764 0
45.172 -0.340 0
16.246 4.113 0
-10.127 -2.917 0
22.504 -11.232 0
-33.626 -27.134 0
43.098 -19.880 0
-33.889 2.245 0
-32.018 -12.144 0
30.114 -20.891 0
4.445 -38.013 0
-4.583 -22.485 0
9.758 -56.635 0
-3.951 19.195 0
-4.584 26.453 0
7.215 37.755 0
54.245 5.801 0
-32.846 -24.556 0
-29.824 51.118 0
-2.576 -57.402 0
18.056 23.722 0
-14.602 3.951 0
36.915 19.235 0
-42.715 25.722 0
-3.903 62.198 0
-2.500 -57.162 0
-29.241 -22.704 0
-28.163 -31.855 0
-30.660 -37.668 0
-0.320 37.836 0
9.612 -31.581 0
-27.633 20.625 0
61.091 -12.757 0
-11.446 -6.913 0
9.633 9.161 0
-3.007 -11.443 0
-13.361 0.428 0
-14.363 -16.381 0
-37.113 -45.728 0
-7.445 3.582 0
-36.822 10.340 0
-8.925 6.410 0
30.899 19.266 0
17.858 -13.277 0
-16.670 -0.867 0
-10.407 24.579 0
-3.537 -6.871 0
16.405 5.840 0
-3.396 20.983 0
-11.254 12.082 0
0.288 8.777 0
35.251 -52.260 0
-12.806 -16.036 0
-39.415 -25.356 0
-23.643 -42.382 0
16.503 4.132 0
5.413 20.635 0
-9.712 13.309 0
3.889 36.032 0
40.772 -18.618 0
-31.547 57.782 0
8.109 21.379 0
-57.606 -17.594 0
-2.128 31.397 0
0.759 21.303 0
-3.841 16.104 0
-10.615 -21.502 0
15.651 -6.959 0
-27.531 -22.241 0
-14.649 -24.784 0
-36.046 20.606 0
3.973 -5.860 0
-39.205 15.764 0
5.404 7.980 0
0.199 32.144 0
19.216 -1.013 0
6.197 -27.184 0
26.325 22.922 0
22.899 23.695 0
23.484 -0.229 0
-42.655 12.269 0
2.598 14.928 0
-25.829 4.449 0
-29.954 10.188 0
-2.369 13.946 0
-32.090 3.062 0
-35.459 -29.825 0
-21.133 -18.455 0
-6.744 38.644 0
30.837 29.604 0
-32.902 -18.569 0
31.719 1.620 0
-26.545 15.732 0
-3.806 42.755 0
-4.039 2.229 0
14.382 17.678 0
-13.534 13.130 0
5.849 9.797 0
-8.677 27.802 0
29.048 13.048 0
-19.276 25.366 0
21.495 -51.822 0
37.534 12.905 0
-38.089 6.307 0
-29.172 10.810 0
-48.731 37.391 0
-26.137 -4.844 0
38.391 -22.827 0
37.805 0.646 0
12.306 -7.965 0
-7.327 15.881 0
41.258 -0.064 0
-33.825 3.497 0
36.710 -16.875 0
-35.956 6.169 0
11.958 8.133 0
-34.685 14.027 0
-2.557 39.778 0
-7.004 -6.413 0
-9.000 38.621 0
8.593 -55.688 0
-33.093 25.599 0
-44.456 2.750 0
28.334 -50.700 0
35.944 -26.784 0
59.893 -5.644 0
49.629 2.141 0
22.446 -20.381 0
-28.928 -25.327 0
30.245 -8.443 0
45.101 13.901 0
26.577 18.566 0
-45.299 43.011 0
-53.201 24.791 0
28.448 -0.175 0
-45.980 3.095 0
-15.777 -10.972 0
12.203 5.360 0
-15.323 -17.969 0
-8.352 -5.068 0
-35.281 -20.746 0
-44.900 -16.536 0
18.046 -16.331 0
-19.787 -27.421 0
2.215 13.211 0
-23.206 11.305 0
-19.139 2.939 0
-26.420 1.456 0
7.242 -8.460 0
-16.774 2.287 0
16.705 -30.532 0
-29.335 9.828 0
30.319 5.573 0
-27.412 -1.691 0
-1.046 25.863 0
-31.309 26.734 0
4.223 -27.241 0
18.989 13.343 0
-12.064 14.048 0
-26.848 12.172 0
-30.059 16.423 0
42.214 -17.052 0
20.513 -42.826 0
-32.781 3.465 0
5.384 -17.134 0
-23.945 -38.463 0
-11.867 18.448 0
-39.957 -3.483 0
-10.945 33.420 0
-6.464 -30.992 0
-5.919 -1.908 0
-14.687 8.644 0
41.215 -15.663 0
17.873 20.659 0
-14.151 14.075 0
-4.678 2.492 0
-9.883 -44.727 0
16.924 26.130 0
46.841 4.850 0
27.027 -30.322 0
1.547 33.784 0
-25.160 48.149 0
26.920 -34.968 0
-59.420 17.730 0
42.348 0.845 0
-19.277 17.098 0
-61.116 -2.488 0
-10.245 -41.563 0
-25.164 9.701 0
34.682 20.739 0
47.145 -11.750 0
-28.199 5.184 0
-8.886 -15.955 0
39.945 38.303 0
8.975 42.260 0
3.452 3.652 0
-4.634 -22.265 0
-13.871 -65.891 0
30.018 -12.120 0
19.936 9.274 0
38.590 29.485 0
1.346 22.919 0
-21.503 13.938 0
-12.562 -34.067 0
-29.217 28.351 0
2.927 -7.858 0
-29.349 -0.520 0
42.594 36.838 0
21.514 -32.323 0
19.307 5.724 0
2.105 3.523 0
-14.438 -0.650 0
15.186 -15.083 0
29.629 -4.240 0
-31.209 32.867 0
8.360 -55.423 0
-14.038 7.051 0
-33.962 -3.803 0
-1.729 -17.999 0
-0.892 31.695 0
43.344 -12.013 0
27.103 -28.377 0
19.626 11.521 0
8.237 30.372 0
-21.618 -0.586 0
60.632 5.121 0
-3.432 -5.788 0
-1.387 -5.704 0
2.181 -2.186 0
29.124 -4.847 0
4.129 9.813 0
34.506 -11.317 0
43.673 -16.296 0
-15.404 10.999 0
-25.291 -10.207 0
-3.561 17.893 0
30.428 2.598 0
49.473 24.171 0
30.325 24.047 0
-33.107 21.493 0
-25.834 -52.364 0
26.131 3.554 0
28.446 -9.302 0
-33.988 26.139 0
-17.733 -1.782 0
19.621 -35.113 0
25.808 -1.348 0
-33.669 -16.870 0
-3.500 -0.077 0
27.702 -26.022 0
27.651 -26.274 0
-18.051 26.978 0
-16.104 55.090 0
-10.975 -2.812 0
-28.228 11.008 0
10.204 -3.097 0
40.222 5.097 0
-13.811 4.671 0
-6.876 43.084 0
28.143 -7.550 0
7.072 -11.788 0
-43.648 23.764 0
3.920 -17.130 0
12.256 1.734 0
-29.368 -12.257 0
0.130 10.518 0
-25.436 -17.056 0
9.177 10.654 0
-1.678 14.454 0
9.387 -1.163 0
-9.523 -6.681 0
47.183 -41.037 0
-43.306 10.217 0
37.440 -26.949 0
-36.271 -7.474 0
-18.858 -13.101 0
-1.507 5.289 0
-24.095 -33.704 0
-8.488 -1.162 0
3.427 -6.679 0
-9.774 -2.728 0
18.921 10.838 0
-39.049 -15.711 0
-17.136 6.549 0
-13.840 17.841 0
15.324 22.904 0
-16.615 4.002 0
2.957 19.631 0
22.715 37.685 0
46.633 17.976 0
43.470 -12.033 0
53.938 -7.724 0
-18.505 -39.024 0
28.595 46.903 0
-27.591 8.080 0
-52.548 24.011 0
1.768 -1.417 0
-37.304 10.123 0
38.650 -6.281 0
56.414 31.363 0
18.040 42.328 0
-26.433 -25.535 0
-1.587 15.260 0
-23.225 19.062 0
12.308 49.441 0
28.443 -21.031 0
14.380 -28.732 0
20.839 7.817 0
-49.385 4.855 0
-44.797 -35.207 0
-8.355 9.996 0
6.553 -7.646 0
-4.230 59.297 0
56.899 -20.453 0
-8.788 -6.447 0
-28.838 -10.497 0
-14.561 -18.445 0
-36.884 -11.947 0
3.033 37.312 0
20.279 -2.178 0
16.379 -45.920 0
-41.809 -41.470 0
4.249 9.756 0
-30.314 15.779 0
62.302 6.544 0
48.641 -19.394 0
-31.424 20.845 0
-19.924 2.120 0
11.645 -1.729 0
-14.652 -4.278 0
40.407 -8.148 0
10.252 -30.738 0
-11.980 26.897 0
28.430 -42.335 0
58.390 7.437 0
-20.686 -5.237 0
-32.880 -50.712 0
25.169 -28.135 0
-8.412 19.045 0
-56.611 -21.489 0
34.301 43.565 0
-21.377 13.986 0
-47.826 -15.756 0
29.505 -28.713 0
9.890 55.884 0
47.654 -39.760 0
42.172 -11.929 0
-32.953 -0.606 0
-11.614 -48.402 0
-26.194 -25.623 0
9.548 13.613 0
0.803 41.170 0
-43.113 -31.513 0
-0.999 -28.253 0
-13.172 -61.965 0
30.667 19.511 0
18.705 44.741 0
-34.608 -5.035 0
-14.121 -12.521 0
23.178 39.449 0
-11.075 17.566 0
-20.831 -23.865 0
50.643 12.830 0
-30.856 3.365 0
37.014 -39.730 0
-12.069 -3.040 0
63.814 -18.902 0
-6.935 -28.291 0
21.297 -8.633 0
-26.115 -43.892 0
2.454 -1.900 0
6.461 31.726 0
35.477 -35.940 0
5.000 62.156 0
53.417 0.579 0
-48.053 5.526 0
-54.803 21.360 0
20.327 5.284 0
-25.706 -8.252 0
14.182 33.913 0
16.177 12.286 0
-64.727 -1.387 0
8.900 33.131 0
39.050 31.517 0
34.568 20.940 0
-28.261 -32.030 0
29.681 -44.252 0
2.418 -24.771 0
47.227 -14.727 0
14.098 -9.710 0
-45.474 32.002 0
3.442 12.093 0
24.800 -4.623 0
-43.285 -19.788 0
53.890 -9.748 0
-1.585 33.712 0
-0.816 -35.377 0
17.034 20.605 0
7.661 44.717 0
-4.317 4.383 0
-27.727 -5.146 0
23.189 -3.380 0
-17.450 20.247 0
21.619 4.702 0
4.180 -44.562 0
35.384 12.492 0
-11.055 5.680 0
-51.140 42.326 0
40.823 11.978 0
-22.302 -20.440 0
39.603 22.265 0
25.576 -17.442 0
9.840 11.669 0
10.827 -19.294 0
25.798 -17.466 0
24.159 7.020 0
36.277 4.940 0
6.912 -46.288 0
-3.828 27.768 0
-49.043 31.352 0
-29.124 56.722 0
43.663 3.190 0
34.005 36.842 0
-25.138 48.212 0
-39.786 42.082 0
-21.186 -16.567 0
-4.319 -11.183 0
-15.746 4.461 0
17.450 -23.191 0
-26.422 3.821 0
31.036 35.602 0
-52.839 5.904 0
5.744 3.796 0
-39.875 1.342 0
-0.418 -2.443 0
-20.400 19.543 0
7.180 -39.850 0
-17.205 32.445 0
-33.003 13.917 0
-24.804 7.613 0
10.056 28.754 0
18.746 25.711 0
49.822 -14.195 0
12.873 -4.810 0
-1.154 -20.611 0
6.180 -21.250 0
41.630 -26.765 0
25.836 15.056 0
18.745 -12.837 0
-61.467 1.355 0
-6.776 -15.294 0
-10.450 8.005 0
0.659 17.485 0
-6.057 9.675 0
-5.984 -10.165 0
32.478 18.049 0
-27.707 -17.490 0
-45.304 18.689 0
-49.568 17.573 0
8.214 6.021 0
-33.623 -5.930 0
-10.149 39.131 0
-13.565 6.858 0
-41.503 -26.346 0
-16.205 28.015 0
-37.423 -13.984 0
-13.572 4.075 0
-31.058 -39.447 0
6.076 2.674 0
8.330 34.598 0
23.154 -7.245 0
7.880 -54.190 0
30.959 -29.536 0
-26.359 59.781 0
-18.366 16.290 0
-45.196 14.892 0
22.597 -6.681 0
-32.231 2.835 0
20.318 0.025 0
25.843 14.589 0
26.747 -50.904 0
-40.727 -18.902 0
-47.797 8.112 0
-3.217 8.443 0
-26.901 23.238 0
52.142 -16.690 0
-4.751 -15.332 0
-22.337 30.311 0
28.150 1.902 0
-14.709 -11.725 0
-41.366 1.801 0
2.834 13.982 0
34.167 34.318 0
38.266 2.915 0
12.072 -21.170 0
2.962 -4.992 0
-28.591 -27.070 0
9.889 37.645 0
36.057 -47.633 0
-29.715 -8.274 0
22.046 -30.445 0
42.036 -21.615 0
-8.801 -54.175 0
-4.725 26.512 0
-19.562 -27.606 0
37.247 -52.405 0
42.828 -34.201 0
-0.636 25.447 0
-24.059 -2.447 0
13.748 -11.455 0
-5.478 52.182 0
16.893 -12.423 0
23.632 12.588 0
12.663 54.694 0
-12.644 -29.229 0
24.117 6.187 0
-6.716 -16.788 0
7.200 48.534 0
61.056 -18.910 0
-14.504 -35.818 0
8.605 4.083 0
-1.391 24.264 0
43.525 -14.738 0
-27.995 -41.327 0
2.329 -11.343 0
-6.254 -18.593 0
-29.277 4.397 0
27.543 31.643 0
-9.186 -33.894 0
-14.824 16.877 0
48.844 1.624 0
9.909 -8.374 0
4.872 -7.037 0
2.389 -3.907 0
1.246 54.449 0
-4.474 -28.623 0
-8.543 -31.785 0
-24.654 -8.277 0
0.897 52.252 0
-44.129 18.396 0
-7.050 -13.137 0
46.039 -27.135 0
10.738 -19.223 0
46.859 -39.293 0
-4.319 -33.079 0
11.156 7.690 0
-38.273 21.400 0
4.195 -2.037 0
-34.360 -33.948 0
27.454 -0.524 0
4.512 20.606 0
-36.949 -0.666 0
0.392 16.344 0
-25.741 -22.279 0
-9.976 46.420 0
1.489 1.675 0
-36.277 -10.308 0
22.108 -16.766 0
5.750 12.719 0
21.533 -54.782 0
-20.079 34.417 0
-7.064 4.653 0
-38.394 0.985 0
-15.949 18.819 0
-48.267 2.463 0
-43.396 10.143 0
-12.662 44.591 0
23.182 -21.823 0
8.219 2.261 0
-28.582 5.478 0
2.401 -6.861 0
2.167 3.375 0
22.232 -17.388 0
3.554 30.009 0
0.285 -6.368 0
33.514 30.430 0
41.051 -19.385 0
9.139 38.937 0
18.224 4.061 0
-14.640 -5.591 0
42.731 1.613 0
54.402 -18.952 0
26.149 -15.825 0
18.116 -8.929 0
7.520 27.883 0
52.103 21.181 0
-9.194 -36.396 0
21.536 16.538 0
55.725 1.722 0
-20.796 -18.778 0
-11.726 12.710 0
-1.544 -20.256 0
-29.594 1.538 0
9.180 -14.512 0
-3.619 33.000 0
12.586 12.812 0
-54.249 -29.994 0
11.156 -8.064 0
-38.328 6.111 0
1.943 -22.382 0
24.375 37.558 0
-4.918 53.813 0
-11.923 1.088 0
-22.425 9.458 0
9.260 -11.171 0
17.624 0.845 0
-5.607 60.074 0
15.532 18.904 0
17.037 26.238 0
-15.431 11.197 0
27.061 -13.413 0
25.161 -28.062 0
11.981 -14.147 0
-43.270 -25.138 0
33.231 8.918 0
-4.101 -31.830 0
27.444 1.612 0
-6.108 16.821 0
-6.879 11.025 0
57.277 15.328 0
-6.379 -51.687 0
22.440 39.644 0
15.856 18.283 0
-58.105 -14.043 0
24.844 -3.737 0
-27.982 18.502 0
19.678 51.335 0
-0.323 1.580 0
-24.577 34.359 0
39.137 -31.335 0
-11.620 -7.365 0
-1.767 -10.348 0
12.627 -16.067 0
-23.532 42.636 0
-9.012 -22.691 0
-8.146 -14.283 0
29.490 -30.121 0
-7.515 -20.624 0
5.095 16.597 0
-17.736 11.194 0
-8.745 -4.293 0
51.829 30.140 0
1.422 27.334 0
47.154 20.306 0
19.959 -14.704 0
28.505 35.035 0
52.762 -33.288 0
-1.418 17.594 0
-31.344 43.287 0
-36.277 26.237 0
0.661 5.632 0
-28.664 -8.019 0
-30.078 30.586 0
27.873 -36.280 0
-6.331 -36.426 0
-33.438 -10.195 0
-34.339 6.001 0
-8.267 -34.804 0
30.573 3.852 0
32.306 -0.104 0
-7.291 -35.720 0
36.372 -26.082 0
17.161 -24.562 0
4.241 9.703 0
-23.027 -57.924 0
-17.300 15.326 0
-53.377 24.367 0
-9.269 -46.817 0
-4.493 49.034 0
-6.536 -3.415 0
-13.392 10.079 0
-46.271 29.841 0
6.734 -27.595 0
15.641 6.650 0
9.276 0.992 0
-22.728 -12.042 0
34.769 20.742 0
21.066 0.596 0
-26.956 34.657 0
-49.713 21.315 0
13.705 -11.593 0
5.061 13.835 0
67.061 5.292 0
12.775 -26.876 0
33.720 10.405 0
-42.332 -16.225 0
15.321 13.468 0
27.485 -0.468 0
35.758 26.762 0
-36.683 9.996 0
2.768 -42.021 0
-43.131 -22.919 0
37.034 21.522 0
-8.944 -49.556 0
-21.861 -22.970 0
-25.905 -2.109 0
-12.657 23.908 0
-43.072 -22.989 0
6.127 38.387 0
-11.441 -56.330 0
-65.766 1.388 0
1.673 1.328 0
-30.151 -9.056 0
13.087 6.954 0
-26.262 -1.201 0
-41.297 9.810 0
14.534 8.332 0
16.618 14.111 0
12.046 -1.095 0
16.481 5.751 0
-20.910 9.987 0
-9.432 12.682 0
-13.030 19.527 0
18.113 -0.731 0
42.224 16.217 0
-14.385 -22.069 0
-50.672 -5.723 0
18.838 -46.402 0
33.522 -23.443 0
41.508 5.720 0
-15.869 -6.075 0
5.742 3.719 0
14.732 -13.915 0
13.396 -23.753 0
-48.004 -5.167 0
15.316 -14.386 0
8.276 -48.454 0
22.507 -5.089 0
12.705 -4.373 0
5.962 18.880 0
-3.302 -10.950 0
-25.017 15.055 0
-47.141 14.682 0
-7.734 -28.146 0
-5.568 -42.711 0
-40.380 -28.569 0
-9.597 -10.171 0
-29.674 -55.992 0
49.159 -38.315 0
-19.465 -13.678 0
-30.233 -24.609 0
-9.577 -60.722 0
-39.307 -14.913 0
-4.789 -38.177 0
3.538 -31.406 0
4.686 42.348 0
48.194 -35.080 0
-20.002 5.623 0
17.481 -17.777 0
-28.955 -2.763 0
-42.649 8.527 0
17.424 -25.787 0
-5.049 1.663 0
15.475 21.386 0
1.070 -33.728 0
4.090 45.348 0
19.720 4.739 0
-31.762 -10.464 0
-7.253 -4.409 0
14.360 -6.453 0
31.325 28.578 0
-21.170 -39.668 0
-17.425 28.743 0
-1.311 1.011 0
-17.705 -45.883 0
-30.448 17.345 0
9.604 -17.799 0
-5.934 -15.605 0
-2.054 -53.580 0
29.920 12.634 0
-5.171 2.277 0
-38.110 9.788 0
39.096 8.517 0
22.349 8.728 0
0.337 13.856 0
21.545 -49.326 0
26.435 45.212 0
-0.247 55.166 0
41.710 33.834 0
38.675 23.991 0
-1.157 0.773 0
-33.110 -31.275 0
-11.893 35.785 0
4.570 -46.509 0
31.264 5.705 0
20.369 -33.606 0
16.295 -45.885 0
13.392 27.553 0
-28.074 18.436 0
20.864 -0.864 0
16.402 16.160 0
22.077 21.265 0
20.193 -12.933 0
-35.112 28.077 0
-16.843 2.409 0
-38.137 -43.036 0
21.715 53.561 0
-31.925 -27.134 0
20.675 13.852 0
1.093 -4.250 0
-9.162 -2.003 0
35.600 -53.153 0
-6.301 13.912 0
48.130 1.675 0
11.693 20.806 0
43.084 -15.770 0
43.736 -11.725 0
-12.406 8.714 0
55.798 -16.749 0
-43.833 23.090 0
-3.817 57.979 0
-7.448 19.696 0
44.630 -29.027 0
29.162 1.578 0
35.526 -21.785 0
-17.199 15.063 0
-8.559 -33.650 0
36.258 -8.063 0
-10.930 -0.751 0
5.735 -9.005 0
-14.637 3.983 0
-3.235 4.742 0
21.814 6.982 0
-18.695 -0.011 0
43.068 -15.463 0
35.660 -33.542 0
-6.398 -32.543 0
-41.556 -9.492 0
29.527 24.098 0
1.396 47.873 0
53.028 13.907 0
16.284 -18.740 0
-27.170 -40.194 0
-7.894 13.402 0
5.560 -3.054 0
-61.271 29.519 0
-5.957 14.750 0
32.185 20.524 0
4.308 65.601 0
-46.988 27.552 0
13.193 -5.786 0
-4.526 11.265 0
14.628 -15.138 0
28.589 -32.352 0
-3.187 15.730 0
-1.570 -2.720 0
50.289 -4.852 0
-10.421 7.877 0
-13.598 -17.672 0
64.846 0.650 0
17.495 11.609 0
-7.091 4.150 0
48.229 -28.188 0
14.545 -13.857 0
5.151 20.929 0
36.531 -20.838 0
43.842 -14.533 0
-18.550 7.788 0
-11.827 40.202 0
29.354 -0.422 0
0.614 24.371 0
44.833 11.668 0
18.174 -33.487 0
8.525 32.641 0
20.250 -22.508 0
31.541 33.268 0
-13.285 52.335 0
29.255 -12.497 0
-20.519 16.297 0
13.836 42.013 0
-5.567 28.148 0
53.370 0.577 0
16.505 46.819 0
11.047 -8.966 0
4.237 -38.078 0
-21.882 -39.505 0
21.077 33.570 0
5.036 30.782 0
44.071 5.210 0
-45.252 -1.470 0
-50.345 -29.499 0
-36.852 10.396 0
-14.562 -31.900 0
9.256 -4.662 0
-49.917 -20.705 0
24.998 8.469 0
-37.822 32.284 0
24.802 -9.378 0
-21.930 -40.937 0
30.652 -13.094 0
-0.836 -0.910 0
42.376 -10.459 0
-6.187 -7.064 0
30.532 -9.146 0
35.937 -23.335 0
53.485 6.323 0
21.506 32.640 0
-0.149 -23.643 0
-5.927 -33.532 0
11.333 25.948 0
31.507 40.390 0
-39.059 33.621 0
-12.812 17.384 0
-23.268 22.670 0
-11.614 -11.794 0
-18.897 6.071 0
26.943 14.665 0
42.408 -0.362 0
-0.547 -18.724 0
-0.320 -18.083 0
41.027 -15.574 0
3.556 26.991 0
3.661 -3.785 0
26.232 9.996 0
8.983 20.571 0
25.605 60.635 0
-4.771 9.809 0
34.097 -1.840 0
10.955 57.205 0
-4.986 -48.312 0
-35.717 -2.122 0
48.486 -12.960 0
8.128 -44.384 0
-9.004 4.703 0
0.729 -30.305 0
-9.847 3.050 0
42.705 16.947 0
-4.247 -13.609 0
-0.967 -16.493 0
-2.615 0.541 0
-6.214 16.957 0
27.752 -1.791 0
-26.386 -25.611 0
8.256 46.311 0
14.133 -28.618 0
12.386 9.487 0
-21.114 7.859 0
-5.394 19.481 0
-8.578 20.118 0
46.580 16.497 0
1.729 28.687 0
5.112 -64.239 0
-8.443 -27.012 0
-5.298 19.348 0
-34.494 -11.136 0
-11.722 -67.737 0
47.680 -7.018 0
-45.687 2.585 0
-9.077 -8.286 0
-37.155 8.350 0
15.461 12.498 0
-14.523 30.406 0
-16.050 35.066 0
-4.599 59.425 0
-38.763 2.417 0
0.284 27.110 0
-15.756 -7.374 0
12.272 34.494 0
38.418 16.422 0
-21.984 40.111 0
18.807 -7.719 0
34.599 -34.696 0
46.230 16.533 0
-6.663 27.360 0
-11.120 1.078 0
23.477 10.972 0
-13.724 1.402 0
-11.595 25.383 0
25.096 -28.617 0
-11.786 -67.440 0
-32.824 45.654 0
3.149 8.990 0
15.339 4.824 0
-18.560 -26.325 0
-23.460 43.033 0
19.298 -31.522 0
48.486 4.058 0
-7.051 36.801 0
32.774 -22.607 0
-0.001 20.540 0
21.707 53.572 0
-1.105 -26.823 0
-19.000 -19.403 0
31.525 32.266 0
-53.288 33.355 0
-12.818 -20.574 0
-31.391 -49.117 0
23.436 28.560 0
-44.803 -35.213 0
1.434 57.363 0
-31.328 -12.600 0
21.623 25.579 0
15.416 21.172 0
8.907 -35.875 0
-28.649 -5.056 0
-29.593 40.747 0
15.624 -5.916 0
4.564 6.587 0
17.190 -26.769 0
35.665 48.791 0
-14.086 -14.428 0
-15.729 15.383 0
1.258 13.117 0
12.429 21.551 0
-32.050 30.997 0
-20.735 10.133 0
-20.441 19.524 0
28.771 41.673 0
30.764 57.560 0
-10.216 -9.841 0
41.951 -17.895 0
48.324 -39.637 0
-10.317 16.946 0
32.710 -7.258 0
7.845 -4.103 0
-29.621 -5.287 0
4.547 -12.795 0
11.563 15.555 0
-15.778 9.333 0
-8.709 23.951 0
-44.409 1.632 0
25.872 -0.818 0
-11.927 58.252 0
5.068 30.754 0
29.285 -27.308 0
-18.835 1.133 0
39.790 19.497 0
10.032 -7.167 0
16.886 20.609 0
-53.089 27.522 0
-23.631 21.886 0
8.431 -18.620 0
-6.818 18.061 0
38.138 -42.523 0
-23.935 -16.440 0
63.289 16.892 0
23.117 30.015 0
-15.704 -36.340 0
-57.887 -27.016 0
13.903 37.051 0
23.773 -34.184 0
-31.695 -32.543 0
-22.147 -40.119 0
-12.783 4.175 0
47.975 44.900 0
0.156 38.598 0
24.486 -32.233 0
1.994 21.281 0
-23.329 19.350 0
-8.775 -1.294 0
10.925 -13.525 0
-34.165 20.490 0
9.186 19.832 0
-4.634 14.169 0
-19.335 -10.837 0
-24.748 3.297 0
-21.776 39.562 0
13.700 -19.430 0
-46.043 -3.514 0
-55.822 -17.194 0
10.399 -26.523 0
-27.894 36.454 0
-12.019 40.272 0
9.438 33.361 0
-30.803 -22.735 0
8.979 5.589 0
-5.835 -23.810 0
37.313 -14.983 0
43.166 15.531 0
25.360 -54.565 0
4.547 8.187 0
14.553 -29.537 0
-19.581 -27.637 0
17.356 11.113 0
7.553 -30.301 0
-4.237 18.732 0
-32.047 30.244 0
-35.339 33.802 0
1.146 41.937 0
40.099 41.277 0
-37.175 -2.527 0
-20.806 16.549 0
49.883 38.103 0
25.883 42.832 0
18.275 16.033 0
-37.215 38.372 0
-26.460 15.628 0
-65.678 1.353 0
21.467 50.420 0
8.168 1.853 0
22.131 -15.485 0
-23.379 12.404 0
-49.147 3.273 0
-41.091 6.692 0
17.460 -14.479 0
-36.401 11.392 0
-5.769 -31.756 0
-17.399 18.014 0
50.518 23.140 0
21.509 -18.104 0
-43.726 27.860 0
29.136 28.272 0
6.838 18.240 0
-29.494 -41.860 0
42.257 3.636 0
-11.390 -16.534 0
-4.379 60.076 0
30.452 7.231 0
-33.741 34.356 0
7.652 -5.905 0
-6.783 4.982 0
-16.454 11.399 0
-6.262 0.434 0
42.314 -27.270 0
46.082 17.031 0
56.414 -12.243 0
32.146 -9.354 0
35.718 -36.426 0
2.519 -46.353 0
-3.141 -5.963 0
-50.935 -2.015 0
-9.053 -10.871 0
-44.741 -40.214 0
2.260 8.891 0
28.522 -15.378 0
-29.293 37.928 0
42.368 30.749 0
4.498 -8.955 0
0.294 27.165 0
28.562 4.491 0
-17.263 20.205 0
10.608 -57.654 0
44.144 5.260 0
15.761 -13.607 0
-11.875 -12.939 0
-9.597 -9.167 0
40.438 12.809 0
-9.160 -14.362 0
-21.443 -39.854 0
-20.059 -45.955 0
34.856 17.550 0
-33.223 2.610 0
-11.047 29.574 0
21.323 12.653 0
17.316 21.469 0
-32.819 39.973 0
7.796 -10.156 0
24.338 5.591 0
-1.340 26.291 0
6.851 -15.986 0
52.148 -14.262 0
-18.446 -47.728 0
-38.795 2.457 0
-6.668 55.541 0
12.602 29.416 0
-62.057 16.609 0
13.240 10.079 0
20.201 19.833 0
34.458 15.752 0
-39.813 -1.591 0
-30.016 -2.795 0
-18.597 -47.631 0
14.354 -26.611 0
7.923 -1.599 0
11.100 16.525 0
23.090 -21.042 0
-15.193 -25.898 0
31.970 -1.720 0
30.922 39.125 0
19.355 22.855 0
-12.944 -15.059 0
21.556 -18.086 0
7.164 18.859 0
8.186 -41.418 0
30.633 27.843 0
25.363 -54.520 0
14.875 22.254 0
-12.842 -27.420 0
-26.763 -11.100 0
19.488 -7.159 0
-20.582 -10.513 0
18.467 -23.121 0
-8.945 29.081 0
10.629 39.053 0
8.759 9.809 0
29.955 33.304 0
-2.629 -57.517 0
10.441 -10.355 0
-29.576 25.463 0
-21.055 -12.621 0
24.580 0.538 0
42.962 12.283 0
-35.831 -26.876 0
-29.577 25.487 0
-3.191 58.189 0
21.697 -9.826 0
3.741 14.430 0
-22.367 17.306 0
-4.538 -7.712 0
-6.388 -17.766 0
41.555 -32.247 0
6.473 -35.764 0
-1.155 6.294 0
21.157 28.263 0
-12.050 -0.436 0
9.192 8.311 0
26.547 -58.659 0
-5.206 -20.835 0
-25.800 36.540 0
3.021 38.749 0
-12.300 -25.693 0
5.080 -1.752 0
-26.466 40.857 0
-1.345 13.472 0
-25.311 32.277 0
11.088 45.285 0
-32.617 31.857 0
-34.407 -5.305 0
-8.525 -0.227 0
38.148 9.056 0
26.259 2.656 0
-7.043 -21.878 0
17.538 14.936 0
-14.278 1.829 0
-18.010 1.476 0
50.076 -5.074 0
3.612 1.031 0
-13.662 27.812 0
33.403 10.625 0
-19.463 43.740 0
-22.703 -6.781 0
-2.843 14.006 0
-23.076 11.031 0
9.734 13.386 0
48.167 -35.129 0
35.395 17.555 0
35.537 37.176 0
-35.154 45.480 0
-32.184 47.939 0
-38.221 -9.142 0
-35.754 4.251 0
16.303 1.159 0
7.883 -9.183 0
-22.037 10.792 0
-31.505 -15.670 0
9.749 -57.641 0
-14.025 38.944 0
58.396 -9.078 0
9.018 -20.738 0
-4.755 57.410 0
-40.292 20.489 0
1.262 9.895 0
-6.975 4.844 0
-6.306 38.739 0
1.301 10.553 0
-7.260 -35.220 0
12.489 -12.360 0
-14.249 -64.756 0
-28.487 4.777 0
12.201 23.782 0
20.506 -13.337 0
22.520 1.010 0
-1.160 -33.902 0
43.095 29.922 0
-10.478 15.211 0
22.247 22.733 0
-6.227 -8.371 0
55.192 36.148 0
-24.463 35.395 0
40.807 24.470 0
8.005 27.138 0
-23.874 13.706 0
-4.924 -18.415 0
-22.194 0.731 0
-1.268 -30.883 0
-28.565 13.187 0
9.236 -7.985 0
34.492 42.791 0
-11.297 -9.342 0
-11.966 23.762 0
5.311 -19.624 0
-9.240 -35.723 0
-4.185 -5.291 0
-18.127 -32.222 0
-32.825 45.637 0
-16.453 55.010 0
-13.587 -42.564 0
30.290 9.853 0
1.144 12.519 0
8.035 -25.733 0
-35.860 2.342 0
11.622 20.661 0
41.633 34.316 0
29.422 -23.215 0
-8.600 -34.198 0
16.351 30.557 0
33.841 13.643 0
8.896 1.592 0
27.712 11.755 0
3.388 -48.063 0
-18.472 -17.524 0
-15.306 -25.536 0
-22.554 25.190 0
55.527 -22.684 0
30.996 -29.399 0
21.339 17.333 0
-4.215 -19.547 0
4.931 -15.995 0
	};
\addplot [only marks, scatter, scatter src=explicit, mark size=0.8]
table [x=x, y=y, meta=colordata]{%
	x  y  colordata
-8.165 15.164 2
52.575 -2.822 2
64.181 -19.016 2
37.966 0.877 2
-21.488 30.437 2
-33.945 -19.749 2
-43.651 11.170 2
22.191 22.868 2
-23.737 -12.187 2
-17.065 18.971 2
-20.072 3.856 2
1.457 -41.728 2
0.714 5.572 2
-0.770 -45.956 2
-49.678 21.422 2
-13.498 5.358 2
16.877 45.525 2
26.389 37.076 2
21.194 27.655 2
-6.661 25.739 2
21.903 -30.459 2
-59.639 -6.965 2
26.088 20.178 2
-29.011 9.495 2
-50.954 -1.975 2
-10.555 49.499 2
6.236 -21.255 2
30.949 35.762 2
-3.676 -3.330 2
-43.863 7.394 2
-1.385 -21.611 2
1.292 -33.710 2
-9.373 -29.910 2
-27.583 -16.546 2
11.420 -3.425 2
-15.442 -9.992 2
-8.836 -25.901 2
19.805 51.281 2
-17.062 20.514 2
7.077 39.242 2
-3.232 -20.747 2
-39.133 15.703 2
-34.286 0.855 2
13.662 59.250 2
-1.328 -39.159 2
-19.212 -15.104 2
-5.459 29.188 2
28.795 37.695 2
7.445 34.891 2
-14.959 45.958 2
7.827 22.848 2
19.356 41.282 2
-12.285 -62.989 2
29.366 -27.257 2
25.652 -27.941 2
-28.107 58.121 2
26.899 4.833 2
42.414 14.848 2
37.589 1.811 2
-20.412 24.681 2
3.484 -17.263 2
-25.518 -52.143 2
-20.604 -34.242 2
-41.203 8.103 2
10.732 -21.282 2
-59.372 -5.197 2
2.451 1.889 2
-48.804 32.801 2
42.408 -14.900 2
7.727 25.494 2
-1.805 1.463 2
-40.040 21.983 2
-5.874 -5.927 2
-3.891 -8.271 2
-6.459 -11.404 2
-8.571 -18.031 2
45.125 -16.308 2
-13.882 -8.109 2
27.724 -50.899 2
-17.972 -32.307 2
2.245 -38.225 2
-9.655 -13.163 2
-0.719 -19.484 2
-31.673 -16.853 2
-1.774 -0.710 2
0.005 15.654 2
-22.227 -7.269 2
16.598 -20.502 2
44.427 -16.768 2
17.218 10.886 2
37.634 -8.778 2
-5.486 36.584 2
7.547 34.034 2
1.640 30.986 2
57.693 -9.679 2
-36.526 -26.387 2
18.998 -12.422 2
2.470 11.998 2
22.624 5.111 2
-45.355 -1.604 2
-16.329 28.025 2
41.416 -20.268 2
-2.383 -40.159 2
19.014 -37.023 2
-41.332 2.959 2
-36.479 22.563 2
23.798 12.646 2
-11.790 3.598 2
-13.361 -13.128 2
-19.517 -10.236 2
29.123 2.953 2
30.714 45.929 2
-15.261 36.608 2
31.295 35.988 2
-0.429 -12.440 2
-25.240 -27.432 2
-12.231 -8.374 2
12.267 -5.125 2
-0.876 -51.630 2
-27.097 -27.906 2
-35.207 20.551 2
-17.224 -21.815 2
39.710 -9.697 2
-5.993 -31.022 2
-32.034 14.791 2
-9.748 5.948 2
45.199 22.467 2
-17.063 -9.650 2
23.369 -15.522 2
47.593 16.713 2
-22.308 20.934 2
-35.388 -10.343 2
11.573 27.269 2
2.373 -3.980 2
29.314 -2.828 2
52.685 -33.220 2
7.273 -30.869 2
-27.525 26.358 2
4.925 31.785 2
4.228 50.581 2
-5.738 8.661 2
21.143 34.393 2
-41.765 23.227 2
-23.332 -14.208 2
5.653 -6.203 2
-36.999 -9.556 2
-39.661 8.972 2
-10.410 -39.548 2
-2.161 -19.987 2
-42.744 7.982 2
8.520 -37.344 2
28.988 -26.675 2
-45.811 21.192 2
-1.710 11.700 2
-47.126 21.382 2
-42.270 -47.643 2
-24.338 30.190 2
-0.052 -8.447 2
12.396 38.551 2
20.201 -31.521 2
7.411 -28.108 2
-13.647 15.514 2
-14.134 -4.593 2
25.639 4.109 2
-30.574 -11.404 2
-38.940 25.284 2
33.117 0.755 2
-17.813 4.530 2
63.442 -18.162 2
35.122 24.609 2
-24.841 -4.512 2
31.878 -26.035 2
40.984 -5.612 2
-28.168 -41.431 2
-10.962 -3.450 2
42.521 -17.306 2
-3.026 -33.291 2
22.339 -26.489 2
24.372 37.556 2
3.648 -45.761 2
-8.588 -11.109 2
-1.458 37.517 2
-15.714 1.728 2
-14.097 23.994 2
27.521 -21.197 2
16.157 18.121 2
-8.780 -12.132 2
-33.131 -27.903 2
-15.106 29.455 2
13.090 -54.022 2
42.305 -13.239 2
-8.471 -14.812 2
10.864 51.752 2
14.852 -47.334 2
40.869 15.320 2
-31.428 4.785 2
-41.001 -4.022 2
-24.880 13.365 2
-6.262 -18.582 2
-25.199 -21.672 2
-7.460 -11.368 2
6.560 -7.637 2
-9.765 -0.096 2
-2.263 54.295 2
-0.137 16.971 2
-1.719 -20.660 2
8.127 23.129 2
-3.695 -14.491 2
-54.610 12.850 2
22.929 -6.925 2
-19.966 5.636 2
-1.974 -11.782 2
36.469 -6.597 2
33.324 2.092 2
11.909 -15.370 2
1.368 -5.409 2
12.085 -43.592 2
-4.974 -29.938 2
4.766 21.534 2
-58.317 -16.081 2
20.276 44.105 2
0.758 -13.174 2
-1.387 10.317 2
-38.684 17.560 2
-19.527 42.005 2
33.380 -15.298 2
-31.500 25.083 2
16.532 -43.910 2
19.376 20.390 2
-26.422 34.234 2
25.337 25.797 2
-17.947 12.039 2
-28.018 14.462 2
57.731 -27.429 2
23.895 -10.806 2
13.259 43.905 2
-27.880 24.926 2
48.173 10.730 2
6.109 27.299 2
-29.962 59.472 2
-13.996 -14.286 2
-66.595 -5.512 2
14.919 -47.272 2
-21.543 -26.942 2
-46.443 40.084 2
-26.415 30.958 2
47.670 37.185 2
53.939 -1.352 2
0.303 40.547 2
-24.347 39.338 2
15.104 -61.246 2
7.288 11.835 2
41.016 -16.036 2
4.316 18.571 2
-29.673 -35.971 2
-5.815 -14.040 2
-25.183 9.698 2
-3.275 -53.926 2
-36.908 6.995 2
24.234 21.617 2
4.308 -9.092 2
-4.123 -38.885 2
-1.345 16.184 2
23.470 -8.073 2
-34.793 -9.493 2
23.821 1.591 2
-33.569 14.316 2
5.148 -4.433 2
-19.191 -5.212 2
39.880 -12.149 2
16.820 -37.412 2
-15.048 -29.635 2
-16.610 26.224 2
42.247 -11.860 2
21.157 -4.636 2
-19.258 -30.709 2
-27.104 -0.929 2
27.948 4.118 2
25.676 -23.876 2
4.214 6.210 2
-52.080 10.601 2
-5.307 -20.682 2
-52.796 -20.466 2
23.721 -47.916 2
-3.479 -14.316 2
-16.081 -5.105 2
33.803 10.309 2
-8.446 -27.805 2
-13.657 -25.470 2
32.088 7.001 2
13.866 -32.896 2
6.875 1.019 2
18.801 -14.750 2
5.315 -17.042 2
7.556 -10.089 2
13.497 12.016 2
-62.098 -4.849 2
-11.867 -9.564 2
-4.882 -0.687 2
-21.429 -14.036 2
-18.701 50.955 2
-25.473 29.463 2
22.875 23.625 2
-1.054 -32.416 2
-14.434 -20.164 2
-57.678 16.149 2
43.076 -19.985 2
0.331 -31.421 2
-26.573 -7.619 2
-35.990 -7.285 2
42.920 30.745 2
9.282 -57.140 2
-24.545 -6.051 2
-2.537 1.813 2
4.720 65.788 2
62.670 -20.120 2
7.540 -30.756 2
-9.481 -7.356 2
16.150 -31.929 2
-48.491 -5.319 2
-18.471 -48.020 2
46.954 18.099 2
-33.426 -30.328 2
-18.762 45.347 2
49.029 28.319 2
-29.938 -10.806 2
-9.460 7.410 2
-5.234 40.609 2
51.694 20.379 2
-7.702 0.871 2
-21.862 6.358 2
28.457 -17.418 2
35.880 -7.888 2
34.889 -28.776 2
-11.670 -67.319 2
-6.921 -5.902 2
-15.729 62.698 2
-46.393 3.705 2
0.927 -0.763 2
25.734 18.696 2
-43.716 40.803 2
3.541 34.121 2
-12.034 -28.149 2
-9.088 8.904 2
-10.570 -7.908 2
-28.403 -2.124 2
3.020 2.263 2
-7.045 4.697 2
2.452 -33.036 2
-22.780 -34.534 2
-44.552 5.736 2
-7.189 14.999 2
-11.231 31.606 2
-56.631 -20.509 2
23.025 37.392 2
12.081 56.393 2
29.194 11.147 2
-10.441 49.223 2
29.427 -52.354 2
-37.735 -35.927 2
-17.895 2.809 2
36.698 -22.823 2
30.426 -20.033 2
33.804 1.384 2
10.183 58.275 2
1.283 -49.126 2
-19.115 9.985 2
-3.069 -6.826 2
-9.333 -10.142 2
-15.079 20.991 2
-10.181 -2.802 2
-11.493 28.957 2
-28.160 57.408 2
49.646 -12.778 2
29.721 23.068 2
34.654 -42.670 2
43.851 -43.130 2
-1.753 3.185 2
-13.464 33.203 2
-1.368 -35.297 2
-5.038 31.739 2
27.498 -0.364 2
-1.744 -17.767 2
5.516 5.188 2
-7.563 31.897 2
-13.147 -46.773 2
57.557 15.342 2
16.513 19.395 2
40.527 1.512 2
0.882 -23.953 2
17.829 -3.188 2
-28.030 24.462 2
-25.901 23.200 2
42.416 16.448 2
-10.822 -6.001 2
9.747 19.188 2
-15.018 2.973 2
23.770 -5.244 2
37.337 -0.345 2
-6.090 -32.479 2
2.908 34.933 2
-2.125 52.457 2
4.033 -17.108 2
-51.196 7.947 2
-28.682 -10.428 2
2.197 -35.035 2
-57.995 29.555 2
26.758 0.553 2
-10.605 33.012 2
29.916 28.376 2
-10.190 22.788 2
-24.187 1.858 2
-11.780 -67.618 2
36.913 -30.368 2
-12.396 7.371 2
-11.235 30.932 2
-46.503 -11.596 2
-26.854 27.744 2
-37.059 -0.648 2
11.511 -6.735 2
-6.331 -19.484 2
-37.514 -0.794 2
31.383 -56.402 2
-29.713 57.598 2
-2.600 -20.322 2
19.108 -60.036 2
-61.242 -19.359 2
16.352 1.149 2
38.820 10.902 2
36.461 0.864 2
44.165 -14.153 2
9.052 9.500 2
-2.709 -14.542 2
-10.992 12.982 2
-27.634 -10.178 2
-25.617 -52.456 2
-45.815 21.220 2
-46.846 5.365 2
-48.888 -7.854 2
40.047 5.088 2
-13.272 -11.249 2
29.961 11.292 2
-18.332 -13.481 2
36.986 25.699 2
46.392 -15.996 2
16.973 -11.553 2
14.527 -9.154 2
-10.624 50.242 2
4.172 23.407 2
20.614 9.969 2
-25.376 29.736 2
-1.802 28.699 2
-8.813 -11.929 2
-24.117 -2.522 2
-23.579 19.626 2
-33.752 -19.718 2
-18.722 17.492 2
-30.010 16.424 2
-43.102 -6.436 2
-21.090 5.900 2
-15.758 -18.717 2
-4.650 20.228 2
46.930 -0.011 2
-32.533 50.003 2
44.009 1.802 2
-5.203 -52.506 2
-41.098 16.627 2
28.411 14.785 2
-19.847 -0.490 2
-39.638 8.925 2
-10.952 -1.052 2
8.588 -55.205 2
30.657 24.034 2
11.376 -52.592 2
11.323 -3.335 2
-25.611 -8.578 2
10.255 2.860 2
40.702 0.760 2
20.746 42.188 2
-29.965 11.917 2
28.033 17.098 2
-18.563 -26.345 2
23.762 -6.287 2
14.736 -31.393 2
-24.252 -7.307 2
-34.971 -18.397 2
59.534 17.228 2
-4.475 -30.595 2
9.327 -56.590 2
-2.457 65.768 2
-16.708 17.784 2
33.093 -29.242 2
-30.557 4.094 2
59.058 20.861 2
-38.939 -5.171 2
31.954 -26.133 2
-25.721 -5.954 2
-36.580 13.021 2
-8.767 35.393 2
-21.549 21.603 2
-20.939 7.035 2
23.532 -17.704 2
15.569 13.725 2
-26.500 -6.875 2
26.880 -26.312 2
-19.433 -11.410 2
-38.536 43.050 2
-7.224 17.552 2
13.970 -55.553 2
-39.273 -16.999 2
42.644 -11.043 2
-2.432 58.456 2
-9.470 0.239 2
30.049 11.517 2
-42.414 50.555 2
1.921 -19.605 2
14.128 10.058 2
-29.849 57.637 2
-46.594 3.038 2
5.736 -9.013 2
-26.086 -14.803 2
30.641 -8.601 2
28.885 41.577 2
-35.245 30.684 2
55.049 -22.457 2
-22.301 -29.901 2
-13.081 -63.054 2
47.390 26.749 2
-10.549 33.799 2
-13.494 26.935 2
-25.705 -8.414 2
-45.128 6.766 2
25.227 25.493 2
-19.104 -21.904 2
35.141 -17.759 2
13.139 15.061 2
-13.919 -19.707 2
-61.338 22.498 2
47.460 6.176 2
-48.037 45.022 2
-4.133 -12.862 2
-38.069 -10.218 2
3.382 -1.630 2
17.576 4.890 2
29.265 -19.561 2
-6.129 10.006 2
-43.170 -17.725 2
-6.742 25.428 2
6.392 23.333 2
-10.334 -39.278 2
42.294 0.773 2
12.293 3.419 2
-16.827 33.688 2
25.730 35.263 2
24.314 -42.982 2
-9.629 -17.849 2
-21.334 17.956 2
29.591 34.348 2
-31.420 -1.684 2
33.686 1.254 2
28.512 9.373 2
22.534 5.139 2
22.872 31.902 2
-9.761 39.867 2
24.375 3.277 2
27.191 -50.863 2
1.341 18.503 2
-43.479 -13.505 2
-28.652 -28.687 2
-17.274 28.674 2
12.498 9.650 2
1.502 -8.106 2
-7.139 2.418 2
41.824 -9.949 2
28.127 5.462 2
-17.016 -25.069 2
-42.846 -19.716 2
18.918 13.341 2
41.624 10.277 2
-31.736 8.372 2
33.345 1.292 2
-21.601 14.144 2
-1.217 30.144 2
-28.863 59.383 2
-1.965 46.248 2
-10.885 -17.468 2
33.518 -15.416 2
-1.353 -23.224 2
15.310 8.235 2
-28.642 59.062 2
-22.808 -0.115 2
-43.739 27.828 2
-5.253 -5.968 2
26.660 44.240 2
11.081 -11.999 2
4.990 -64.177 2
-16.254 14.399 2
-1.927 -9.207 2
-28.179 17.599 2
55.608 -22.719 2
2.102 24.631 2
27.522 13.405 2
1.501 13.437 2
-48.351 0.989 2
-46.916 16.195 2
8.668 32.104 2
23.184 -17.948 2
12.570 8.263 2
32.872 43.659 2
16.801 -33.501 2
-48.451 -24.629 2
4.511 -50.478 2
-6.810 -19.271 2
-9.809 -39.867 2
36.023 -27.096 2
-50.736 -23.068 2
-18.681 39.930 2
-5.713 -8.932 2
29.541 34.320 2
-24.209 -5.009 2
25.033 -12.441 2
-14.462 -3.157 2
-26.174 18.892 2
-24.723 -37.884 2
0.194 -10.547 2
-42.212 -21.789 2
-33.590 12.010 2
5.795 -16.028 2
-23.119 9.127 2
-30.181 -20.247 2
20.771 0.342 2
15.062 -19.135 2
31.997 5.557 2
-30.067 30.137 2
35.987 11.231 2
-9.488 -3.354 2
-6.436 7.446 2
15.986 17.574 2
-26.676 -6.755 2
38.335 21.844 2
4.845 -28.161 2
-41.317 -9.374 2
32.445 47.177 2
-53.406 18.742 2
2.793 0.820 2
-5.784 -33.827 2
-9.978 28.720 2
-32.884 -50.689 2
-13.404 14.863 2
15.646 -6.962 2
40.138 -29.474 2
3.997 -50.376 2
-11.695 -34.533 2
34.078 -45.983 2
7.963 60.084 2
4.470 9.396 2
18.642 35.868 2
0.115 -10.495 2
0.743 33.994 2
41.078 4.931 2
11.830 -6.902 2
2.859 51.203 2
-39.418 6.768 2
-7.790 -17.569 2
-9.046 -28.107 2
2.219 -25.852 2
25.376 4.170 2
-13.883 -46.606 2
47.081 12.842 2
-20.557 30.497 2
21.587 -30.271 2
33.878 -28.688 2
20.982 20.516 2
-8.017 -36.122 2
8.598 41.525 2
-9.329 3.651 2
-33.784 -3.945 2
-1.406 31.232 2
-34.079 24.136 2
6.569 -8.259 2
-5.278 -5.514 2
17.644 5.984 2
-50.037 14.067 2
-23.352 4.726 2
-1.447 16.173 2
12.855 7.727 2
10.654 -0.399 2
-47.709 -1.749 2
8.959 25.824 2
28.313 -34.588 2
-0.221 -25.978 2
-26.244 -30.048 2
1.995 -59.478 2
-7.837 22.689 2
-20.105 36.360 2
-16.049 -32.749 2
-5.569 20.234 2
12.721 7.009 2
23.535 -20.287 2
-7.553 -17.743 2
35.369 -52.178 2
16.683 -37.595 2
-20.160 4.320 2
-11.113 4.570 2
13.130 -14.682 2
28.996 26.161 2
-20.738 -6.108 2
-1.288 -60.809 2
-3.632 -10.593 2
5.221 12.500 2
-27.592 9.400 2
-24.612 39.347 2
-12.306 14.272 2
-60.995 10.090 2
50.456 -9.420 2
41.547 27.266 2
-8.991 -9.306 2
36.102 -4.654 2
1.733 13.980 2
18.520 -14.174 2
16.150 -44.308 2
-43.168 -17.666 2
3.820 -14.941 2
59.191 -0.316 2
-16.820 -39.992 2
-10.610 -1.077 2
30.263 28.442 2
9.654 -17.869 2
-32.827 45.664 2
12.131 -27.093 2
26.845 -15.279 2
-6.116 9.751 2
60.723 -19.102 2
-21.302 14.003 2
6.859 -58.984 2
-32.295 6.693 2
-14.958 -2.664 2
13.201 23.471 2
-37.853 3.292 2
-36.345 -8.300 2
20.231 -25.100 2
25.008 38.820 2
-23.468 12.408 2
34.655 -42.703 2
-40.039 10.949 2
-25.854 18.934 2
0.627 -19.604 2
-5.784 -3.298 2
-47.876 -33.994 2
-31.670 -32.555 2
-8.184 11.613 2
-52.745 -13.705 2
30.919 -9.841 2
-26.043 45.107 2
-29.431 12.119 2
33.044 -6.818 2
-49.565 -37.291 2
36.884 -24.942 2
3.449 -2.810 2
-47.778 -1.780 2
15.713 -47.239 2
-8.342 46.774 2
9.566 15.765 2
27.164 -13.609 2
-39.549 4.751 2
-25.422 -17.573 2
11.341 34.774 2
-22.988 -48.474 2
6.565 -20.733 2
-30.557 -40.591 2
0.148 32.150 2
-26.737 31.042 2
47.983 19.023 2
-31.152 20.719 2
5.071 19.457 2
2.090 31.713 2
33.410 -32.595 2
8.711 13.301 2
45.962 -32.119 2
-0.830 -9.647 2
7.782 -55.656 2
22.688 -6.906 2
7.201 -27.756 2
-19.457 20.903 2
-35.533 -16.444 2
-1.474 -46.051 2
-22.847 -23.295 2
-11.096 39.361 2
13.395 -10.506 2
-2.527 -57.428 2
12.686 -12.232 2
-47.431 11.954 2
-53.899 1.355 2
38.541 -8.110 2
-23.167 4.458 2
-8.830 -5.037 2
50.030 -17.747 2
17.519 -23.523 2
21.528 -54.786 2
-21.286 -7.383 2
32.253 25.238 2
-6.123 11.699 2
-11.385 -36.254 2
37.866 32.359 2
-3.940 -7.212 2
28.968 -50.860 2
19.781 17.182 2
31.986 -0.502 2
7.611 -42.776 2
18.341 30.856 2
34.079 -45.991 2
-43.965 -25.572 2
20.126 0.141 2
31.029 -3.403 2
20.673 -20.800 2
9.639 -11.325 2
-30.723 -39.466 2
-3.798 7.703 2
17.152 -5.214 2
-19.257 -15.281 2
16.116 34.802 2
30.392 13.418 2
29.406 -0.066 2
-30.626 13.794 2
-10.778 -3.632 2
24.637 11.491 2
-41.965 17.919 2
-17.571 49.713 2
0.767 6.857 2
-12.245 -17.368 2
-31.441 40.718 2
-28.939 -25.301 2
-10.648 -28.675 2
-11.485 47.056 2
17.238 61.809 2
-20.580 -30.723 2
-26.799 22.627 2
-24.888 27.259 2
21.448 -58.140 2
42.964 -17.145 2
-9.783 -38.732 2
29.349 24.030 2
-10.540 8.117 2
-29.680 35.969 2
-43.869 -0.834 2
-23.644 42.308 2
34.745 33.888 2
38.176 -18.953 2
49.769 -14.011 2
-37.908 21.921 2
19.703 -17.055 2
2.302 -38.187 2
30.332 29.837 2
-36.759 2.025 2
25.228 3.978 2
-2.475 -15.897 2
37.695 -19.887 2
-11.983 6.501 2
-1.991 -16.491 2
-6.701 23.096 2
37.794 -20.762 2
-6.554 29.737 2
53.197 -33.856 2
30.384 28.050 2
-4.163 -5.898 2
19.616 17.633 2
9.031 18.231 2
1.881 -3.345 2
39.128 -16.859 2
45.627 10.509 2
43.088 10.186 2
-30.393 27.541 2
-52.688 -17.319 2
25.104 24.834 2
-25.466 -4.099 2
-11.989 6.253 2
-30.252 -2.195 2
-8.414 -13.000 2
32.866 -30.473 2
-1.667 11.445 2
21.123 35.114 2
-45.649 -10.213 2
-19.393 13.972 2
40.146 -16.437 2
7.063 3.756 2
4.220 -12.795 2
3.951 -10.273 2
17.905 -9.569 2
-27.741 -7.474 2
40.465 -42.582 2
-33.152 3.963 2
31.933 8.154 2
9.028 -20.687 2
-53.290 24.665 2
35.180 32.194 2
-26.435 26.222 2
-12.314 30.633 2
20.006 21.503 2
-15.304 -28.166 2
-11.802 41.606 2
-29.097 39.621 2
14.883 36.162 2
39.185 43.480 2
1.389 27.376 2
-35.824 6.321 2
-6.938 5.048 2
-52.723 29.166 2
-27.660 -20.170 2
28.285 9.630 2
-5.155 -20.881 2
-50.326 16.555 2
-12.090 9.293 2
7.890 -15.956 2
39.187 3.419 2
11.740 17.138 2
-52.778 15.414 2
64.170 -18.686 2
17.601 -6.414 2
13.674 9.072 2
-23.497 -5.886 2
-7.429 -8.961 2
12.534 -18.209 2
-33.948 24.183 2
36.749 15.800 2
-47.753 -10.388 2
4.993 -64.201 2
-44.154 12.696 2
-57.889 -27.011 2
-53.299 33.363 2
-47.639 9.640 2
17.174 -48.556 2
-2.367 -49.476 2
-8.569 -10.556 2
17.779 -31.712 2
-29.301 58.907 2
20.558 -23.540 2
29.243 20.376 2
-34.362 26.188 2
-23.509 -6.049 2
36.912 -17.930 2
4.911 -0.396 2
-29.421 34.877 2
4.520 13.001 2
-11.245 -39.444 2
-15.410 -14.505 2
48.985 -9.955 2
0.036 -3.499 2
-2.810 -17.748 2
33.248 52.947 2
19.775 16.072 2
-14.586 22.566 2
-1.297 0.907 2
2.026 -24.505 2
-6.916 -8.182 2
-26.928 23.246 2
-14.091 38.895 2
-26.818 -41.709 2
14.937 -51.772 2
-17.844 -3.585 2
-3.421 20.941 2
54.083 -15.216 2
42.259 19.935 2
-34.437 -14.225 2
15.527 -11.294 2
6.381 33.934 2
48.343 17.228 2
13.641 -44.890 2
32.282 16.132 2
24.968 37.768 2
17.268 -2.685 2
10.221 -37.453 2
26.342 8.518 2
-53.161 27.451 2
-14.657 -2.634 2
-37.947 7.975 2
39.334 -9.841 2
-1.606 -43.740 2
-22.852 -16.201 2
19.446 -19.509 2
-23.026 -57.923 2
-5.350 -31.938 2
21.021 37.859 2
-28.128 -0.699 2
-6.003 -14.757 2
-7.395 -16.145 2
-15.742 -10.915 2
9.370 -36.599 2
18.069 -11.387 2
18.110 -8.889 2
-1.694 -32.851 2
50.020 -19.869 2
-30.519 6.917 2
-22.310 -38.809 2
52.367 11.909 2
17.222 6.568 2
-44.425 -5.384 2
-53.169 6.114 2
-16.692 -13.895 2
-30.986 -19.394 2
-18.664 -39.041 2
-29.753 -38.187 2
11.613 -45.460 2
-18.761 19.182 2
-9.204 16.051 2
-8.162 -28.608 2
-2.292 55.853 2
24.465 -32.235 2
20.443 -2.190 2
21.598 1.868 2
14.534 19.029 2
28.363 1.737 2
-10.232 -1.611 2
12.383 -27.033 2
-12.292 -65.351 2
-5.191 -19.303 2
-55.294 5.973 2
10.402 50.054 2
29.599 -27.584 2
-7.957 -52.541 2
-2.712 38.304 2
-40.865 6.224 2
-39.780 14.194 2
-11.775 18.501 2
-32.242 6.895 2
-19.255 -39.112 2
-48.159 -5.221 2
-27.041 -40.367 2
29.702 -38.302 2
-37.198 -39.218 2
-42.572 33.898 2
4.964 -16.245 2
-9.045 -1.456 2
-14.899 45.909 2
64.350 0.573 2
35.830 -31.126 2
-60.444 9.065 2
4.925 -44.130 2
-30.905 29.251 2
15.582 -7.013 2
19.040 19.703 2
-6.953 -23.561 2
25.308 25.675 2
-14.451 -3.027 2
-5.708 3.765 2
33.324 -17.275 2
-28.678 26.387 2
8.120 -54.144 2
-19.935 28.817 2
17.506 -16.549 2
16.203 -18.579 2
55.843 -16.704 2
41.790 -15.406 2
-21.407 26.373 2
0.785 7.078 2
-42.674 25.775 2
41.778 -15.399 2
24.759 -45.527 2
24.982 6.617 2
6.819 -57.946 2
-42.580 9.865 2
-5.236 21.745 2
-6.589 20.366 2
-5.995 -17.619 2
14.267 -16.393 2
-21.467 1.931 2
10.584 -14.672 2
18.188 -53.277 2
-10.583 -15.583 2
-10.640 -65.255 2
-30.288 17.657 2
-19.758 21.946 2
-12.470 34.602 2
-28.607 58.161 2
-13.468 -3.783 2
-23.640 38.642 2
10.020 17.784 2
30.173 -15.543 2
-35.223 15.870 2
26.549 -58.660 2
-60.459 9.126 2
8.674 22.276 2
26.753 -14.664 2
31.555 -28.008 2
-33.021 -11.619 2
-30.662 27.460 2
-28.364 34.406 2
-17.974 -10.751 2
-1.500 59.467 2
4.638 -12.788 2
-29.925 9.954 2
-8.120 7.784 2
31.457 -31.035 2
44.961 -17.198 2
-5.537 13.132 2
22.820 46.715 2
44.406 27.462 2
-58.826 11.345 2
0.149 15.631 2
47.870 -18.459 2
-3.368 -2.440 2
4.404 -33.319 2
-9.285 2.303 2
21.305 27.476 2
-2.907 10.709 2
-10.198 27.216 2
-21.318 -10.184 2
11.282 11.089 2
30.186 -20.090 2
-5.670 14.972 2
44.873 -17.847 2
-37.450 -20.446 2
-25.092 -27.353 2
14.989 -8.854 2
-23.994 -27.527 2
-4.404 18.877 2
22.633 2.242 2
-28.752 -10.772 2
-8.711 2.583 2
-48.934 23.154 2
-9.391 11.322 2
-0.979 -14.866 2
35.656 -32.787 2
17.138 -0.814 2
1.393 -33.051 2
26.666 -24.083 2
1.435 2.557 2
-20.056 29.062 2
46.009 -27.100 2
19.854 26.832 2
10.202 -3.118 2
-0.346 -13.689 2
-19.825 40.778 2
-8.964 -1.331 2
-11.294 -31.122 2
7.825 -13.202 2
19.094 -22.149 2
-30.808 -1.710 2
1.925 0.342 2
-37.324 -8.230 2
-39.521 -8.580 2
-19.647 -6.116 2
-32.641 0.821 2
-44.281 18.345 2
27.007 -25.780 2
-36.668 3.617 2
63.578 -18.088 2
16.791 -11.483 2
41.322 -45.231 2
30.321 -0.549 2
24.423 -32.350 2
-16.363 -38.515 2
27.362 -29.054 2
21.330 12.637 2
-37.505 -14.009 2
-22.193 -40.071 2
27.046 33.748 2
18.879 -7.696 2
13.021 -42.569 2
22.069 -30.482 2
-20.746 -5.046 2
30.069 -18.150 2
29.342 23.947 2
-4.658 -38.886 2
-28.286 1.146 2
4.143 34.747 2
19.326 -24.008 2
-32.899 -12.635 2
-57.904 -27.012 2
-1.822 -10.300 2
3.021 -7.906 2
-23.851 -21.635 2
-12.841 8.994 2
9.640 32.085 2
25.386 52.389 2
26.452 46.379 2
-7.159 -48.491 2
-29.943 -18.227 2
37.913 -1.394 2
6.178 -12.312 2
-39.363 18.364 2
-57.213 -6.331 2
-14.376 22.629 2
-7.689 -49.281 2
45.171 4.253 2
-50.856 -32.157 2
26.429 29.678 2
31.059 -26.017 2
-10.112 -0.619 2
19.813 -14.665 2
6.420 10.981 2
-35.862 -53.956 2
22.625 -47.070 2
-11.046 29.590 2
-23.779 -13.666 2
52.395 11.729 2
-17.869 -7.360 2
5.030 14.802 2
12.301 0.953 2
-20.482 -5.433 2
16.254 -35.620 2
-10.468 -27.001 2
-9.332 0.819 2
21.496 5.647 2
-32.912 -50.666 2
-11.024 -0.105 2
-20.494 -30.934 2
-9.070 -48.564 2
-11.360 -9.215 2
3.005 -10.256 2
-11.455 -62.959 2
-45.950 -28.117 2
17.624 18.289 2
-27.822 -6.450 2
23.559 6.097 2
27.108 5.476 2
19.556 1.651 2
4.607 15.677 2
33.782 2.135 2
65.739 11.006 2
26.755 -14.705 2
3.799 -12.274 2
-2.580 42.460 2
-19.401 -11.410 2
-36.388 -7.703 2
-51.107 -18.624 2
43.280 -9.580 2
-42.674 12.253 2
-6.000 2.377 2
-32.474 -28.607 2
-34.774 -33.289 2
-4.095 35.126 2
20.803 58.402 2
2.571 4.738 2
-2.703 -42.310 2
-49.665 22.126 2
3.055 26.262 2
-53.985 -0.685 2
-36.206 7.326 2
-5.148 -30.534 2
-3.463 -1.514 2
2.919 -49.761 2
8.014 -0.083 2
-3.973 35.032 2
65.687 11.015 2
9.614 27.166 2
-25.004 -12.888 2
32.109 0.121 2
-16.131 27.542 2
34.388 11.394 2
13.113 15.029 2
19.133 -11.591 2
-5.786 -34.116 2
22.594 6.505 2
50.286 -25.027 2
3.531 -45.681 2
-48.148 -3.797 2
-20.257 -12.970 2
-11.769 61.666 2
21.169 -22.059 2
33.596 14.298 2
-14.241 -31.959 2
-29.420 12.137 2
-17.862 12.194 2
-15.720 -23.061 2
-40.531 -33.394 2
-27.091 33.639 2
-25.403 -1.907 2
33.289 -1.992 2
-48.272 -4.752 2
-6.430 6.915 2
3.780 37.399 2
-1.139 7.923 2
-24.413 34.244 2
-15.246 -2.402 2
30.658 -31.631 2
15.306 2.652 2
12.675 11.264 2
-11.796 4.721 2
-24.415 -21.138 2
-60.542 -3.775 2
-3.542 13.278 2
27.249 16.470 2
-14.736 -48.234 2
-31.980 -27.202 2
34.391 -22.577 2
-13.512 -3.866 2
40.361 -15.913 2
-15.098 16.031 2
-46.321 19.510 2
-44.794 -35.216 2
60.932 0.309 2
-11.975 -61.970 2
-0.783 9.398 2
-33.659 -9.662 2
-25.888 -16.447 2
-1.346 -13.227 2
-34.949 27.983 2
-17.529 -14.778 2
-1.261 13.491 2
13.549 -42.320 2
-42.120 21.580 2
-14.344 27.783 2
-8.003 -5.302 2
41.013 -17.602 2
0.027 -14.849 2
33.204 -15.256 2
7.315 20.984 2
-54.944 -4.697 2
-15.651 3.169 2
-28.750 6.152 2
-16.047 35.071 2
-13.410 -7.274 2
-35.435 -13.197 2
-48.729 -7.386 2
-13.484 12.153 2
23.963 -16.945 2
-4.935 -40.409 2
-23.133 26.765 2
-29.511 29.156 2
-16.300 2.830 2
23.424 -10.295 2
-29.149 18.430 2
14.254 0.279 2
29.223 7.562 2
-12.295 6.476 2
-0.009 -31.537 2
24.483 2.447 2
4.240 7.005 2
40.236 12.581 2
-6.740 55.456 2
24.562 9.244 2
7.728 -25.956 2
0.995 -27.324 2
-11.279 -1.456 2
-13.792 -35.934 2
32.755 -15.758 2
1.722 40.267 2
3.204 -20.737 2
-36.053 17.520 2
-6.854 43.341 2
-24.294 15.271 2
-28.362 17.946 2
45.728 4.020 2
30.125 -36.696 2
-0.266 13.282 2
-23.575 21.567 2
-0.360 8.599 2
-11.258 -23.405 2
-7.643 7.856 2
-38.182 -47.899 2
-17.091 -9.668 2
3.481 -0.459 2
-8.166 -2.239 2
30.116 7.993 2
24.687 11.274 2
-27.632 -4.020 2
7.874 31.081 2
-35.193 15.851 2
38.136 -42.535 2
-18.537 22.598 2
17.119 -0.943 2
-21.958 -39.785 2
34.070 44.026 2
7.249 46.207 2
1.705 40.277 2
-0.226 1.738 2
-10.184 22.822 2
28.932 0.922 2
-12.663 41.970 2
-13.044 -63.159 2
10.210 -36.311 2
-18.726 3.774 2
-30.966 -19.412 2
28.033 -10.831 2
-18.159 -6.436 2
8.686 32.258 2
-33.012 11.215 2
-35.521 1.905 2
7.285 15.842 2
-2.847 -6.408 2
-3.652 2.998 2
50.334 4.992 2
-17.747 23.086 2
-33.176 -15.664 2
-39.454 -18.186 2
15.102 -33.408 2
-8.038 0.221 2
-31.929 2.659 2
-50.470 7.510 2
0.491 17.922 2
-54.248 -29.990 2
2.157 -26.383 2
-48.407 26.346 2
-1.425 -19.582 2
15.684 23.137 2
-10.872 -17.233 2
42.805 15.661 2
-6.299 45.630 2
-12.698 -61.256 2
-9.533 -4.208 2
42.531 -3.040 2
14.662 2.540 2
-10.539 -11.534 2
13.959 -34.858 2
-40.488 8.996 2
-1.879 -42.536 2
21.284 -6.172 2
-11.911 -21.794 2
27.554 -28.146 2
8.025 -9.266 2
-28.357 -7.512 2
-2.545 28.731 2
10.080 -3.468 2
-35.889 17.353 2
-26.534 -5.723 2
7.412 14.792 2
-23.526 -10.442 2
1.521 33.824 2
58.392 -6.239 2
2.197 31.574 2
42.815 -34.267 2
-18.318 -42.705 2
41.722 -12.977 2
-0.590 -7.201 2
34.457 4.806 2
-30.126 -7.526 2
-19.719 -7.709 2
9.375 5.366 2
24.057 -15.647 2
-2.940 21.261 2
-49.514 13.292 2
-46.111 -21.100 2
-16.780 30.919 2
18.147 -56.628 2
-18.898 28.107 2
-12.132 8.576 2
-51.750 23.108 2
15.203 -3.831 2
-11.985 26.285 2
-53.482 22.639 2
-2.167 14.161 2
34.696 -12.527 2
4.542 40.178 2
-26.549 -9.517 2
53.060 13.874 2
13.547 44.468 2
-10.081 12.416 2
-34.250 -31.761 2
35.162 44.263 2
-28.113 -30.726 2
35.259 -52.338 2
7.633 -8.292 2
-42.351 3.309 2
-22.331 -10.831 2
-20.432 31.080 2
17.633 1.832 2
-5.588 7.089 2
0.078 -17.243 2
7.949 -19.854 2
-28.956 18.417 2
-19.560 -47.966 2
-28.607 31.466 2
-41.247 -0.222 2
-9.659 -5.322 2
34.674 -24.213 2
-8.397 12.637 2
-58.774 6.676 2
-4.716 -10.147 2
-32.975 -24.783 2
-6.555 -35.419 2
-6.340 -7.050 2
-6.088 10.012 2
-12.788 20.678 2
-10.082 20.383 2
-41.067 -6.133 2
25.848 19.013 2
19.810 -0.172 2
32.689 -19.205 2
-14.419 -15.255 2
-31.312 12.471 2
37.102 11.535 2
12.933 -6.883 2
49.104 -15.312 2
-25.377 -33.771 2
-13.628 34.855 2
-9.030 -53.147 2
-17.282 -1.821 2
-35.931 29.023 2
16.262 -9.512 2
32.540 -35.105 2
-2.109 16.276 2
-2.983 -20.602 2
14.047 -8.160 2
4.615 -11.321 2
19.398 -19.222 2
7.459 -36.409 2
11.086 15.038 2
59.516 -3.680 2
48.729 13.260 2
-49.546 -37.266 2
-32.668 0.884 2
53.657 -25.691 2
9.635 -57.587 2
-27.630 57.042 2
9.125 -36.670 2
34.232 -0.822 2
33.725 -33.762 2
-24.741 -52.687 2
4.256 -5.429 2
-39.469 -8.598 2
20.144 8.001 2
-10.424 30.791 2
-12.772 13.937 2
-15.595 -16.970 2
-25.353 -7.000 2
52.627 19.647 2
-9.422 -47.410 2
-1.370 -20.020 2
21.168 23.750 2
-0.749 4.266 2
1.948 22.860 2
17.106 36.928 2
-6.086 -13.984 2
2.549 -40.133 2
32.867 -2.464 2
3.183 -44.003 2
-1.848 59.226 2
-3.842 23.801 2
-13.981 -36.956 2
-12.448 28.512 2
12.741 -2.354 2
-17.176 21.710 2
26.625 29.730 2
8.397 -3.666 2
-38.827 11.464 2
-6.829 48.789 2
-2.233 -9.267 2
8.918 -11.738 2
17.016 5.076 2
24.797 -45.539 2
-48.712 32.903 2
-8.210 -12.392 2
17.226 -21.621 2
-6.313 45.613 2
25.447 33.706 2
-24.451 -0.791 2
45.574 13.152 2
18.759 -4.382 2
-11.962 -58.540 2
11.647 -2.230 2
-38.900 28.890 2
6.079 19.347 2
28.820 36.798 2
-19.529 7.797 2
18.042 -16.257 2
-29.537 56.064 2
0.757 -36.328 2
51.954 1.406 2
-28.313 17.998 2
1.422 -8.670 2
-17.966 -1.303 2
35.625 48.767 2
4.246 14.005 2
18.610 -24.741 2
-12.963 -35.690 2
-29.101 4.647 2
7.483 16.090 2
10.243 -30.734 2
-12.282 2.812 2
-3.529 37.976 2
31.763 1.118 2
32.163 11.723 2
-4.998 4.376 2
-5.072 26.576 2
6.435 -20.893 2
42.051 26.648 2
12.710 4.225 2
13.001 -12.796 2
-7.616 17.543 2
-23.518 16.883 2
-26.236 -53.136 2
-30.818 -12.482 2
-9.645 -1.641 2
-3.334 -1.504 2
-4.742 60.630 2
-25.879 -13.731 2
-28.299 32.998 2
27.787 27.942 2
-44.127 12.725 2
-26.700 38.694 2
9.701 -27.788 2
-7.210 2.196 2
-10.601 -12.411 2
37.095 -17.575 2
-30.802 57.531 2
-23.600 34.734 2
-12.945 -4.783 2
-1.688 23.128 2
9.614 -57.427 2
22.849 0.761 2
2.116 10.027 2
-14.913 10.319 2
-23.118 -4.948 2
20.074 -7.870 2
-24.077 -20.320 2
17.185 -0.144 2
-28.119 20.955 2
-8.589 -7.262 2
-23.549 21.705 2
-15.791 13.364 2
-21.530 3.842 2
14.049 21.285 2
19.414 53.698 2
-1.305 -5.716 2
26.304 29.486 2
-43.112 2.975 2
-1.867 4.242 2
3.021 21.371 2
-42.019 19.835 2
29.090 33.396 2
39.642 4.848 2
-10.993 0.283 2
-20.733 -24.132 2
-21.284 7.276 2
-6.073 -7.012 2
15.914 7.909 2
-25.226 -12.973 2
60.983 9.295 2
54.005 1.855 2
29.840 -30.469 2
-13.072 -63.264 2
-44.986 20.214 2
-1.177 -0.105 2
-25.061 -5.008 2
-11.035 29.605 2
32.165 13.738 2
-22.688 -23.717 2
14.001 -39.389 2
-11.964 -40.501 2
16.952 45.314 2
-35.419 -13.229 2
-45.207 -19.074 2
45.436 6.602 2
29.874 20.036 2
-28.509 41.412 2
-38.096 27.667 2
54.632 -4.380 2
-2.142 14.325 2
-4.419 1.841 2
-41.335 -6.299 2
-14.355 33.717 2
22.108 -18.064 2
-11.765 -67.437 2
-29.567 35.950 2
24.257 17.364 2
12.175 -28.692 2
-4.797 -2.366 2
26.182 8.461 2
-18.387 -7.236 2
-36.405 50.291 2
-28.848 -10.329 2
-28.345 34.409 2
-36.460 -28.682 2
41.525 -32.236 2
-1.860 10.189 2
63.324 -19.207 2
-8.887 -50.123 2
-3.299 -31.585 2
26.696 -22.848 2
9.859 -46.148 2
30.035 -0.734 2
-39.708 -9.188 2
14.492 -40.064 2
-16.033 21.501 2
41.878 -14.028 2
-22.808 -26.288 2
22.292 13.513 2
14.116 -6.562 2
33.933 -15.036 2
-9.380 -32.925 2
-12.443 -63.206 2
-14.245 -22.047 2
59.374 28.313 2
5.448 -3.048 2
-24.060 8.700 2
-12.352 -23.109 2
-21.524 -14.864 2
49.576 37.984 2
21.549 -49.324 2
-29.095 -23.010 2
-2.273 6.563 2
11.624 12.081 2
52.777 2.788 2
6.402 22.324 2
-22.768 -12.107 2
5.110 21.603 2
6.960 -0.275 2
-9.683 2.226 2
-31.583 -31.139 2
9.335 35.864 2
29.473 -52.531 2
-10.183 -65.660 2
38.542 2.102 2
8.132 7.780 2
29.735 -0.695 2
14.431 13.376 2
-32.185 47.944 2
-10.757 -24.198 2
-22.413 1.120 2
-23.378 -0.762 2
47.374 14.321 2
4.095 23.467 2
-2.989 -41.881 2
-24.661 -25.734 2
21.614 45.122 2
-22.704 -3.631 2
45.534 -9.701 2
0.188 9.965 2
54.493 8.371 2
-17.291 -15.710 2
-23.151 4.450 2
11.576 37.460 2
-4.024 7.095 2
-3.412 -13.275 2
53.765 -29.022 2
-24.780 -10.958 2
-8.226 -19.740 2
-44.187 33.510 2
4.046 -20.560 2
59.360 1.603 2
6.476 10.953 2
42.212 17.124 2
-15.746 38.412 2
-30.049 59.414 2
-18.453 36.652 2
-0.711 -33.916 2
-46.015 -3.508 2
-31.011 20.726 2
-15.761 -18.730 2
-37.843 32.200 2
49.860 -30.615 2
33.677 -5.745 2
10.810 5.935 2
43.661 -26.529 2
58.860 4.191 2
-36.289 -40.067 2
17.003 -39.367 2
4.627 14.305 2
-30.278 -9.003 2
35.273 -52.372 2
1.831 -4.864 2
-17.370 -22.655 2
-29.584 -3.816 2
-5.773 -40.792 2
-27.527 29.148 2
-41.871 4.742 2
-13.113 -63.032 2
-8.875 -5.411 2
6.461 -29.782 2
-44.851 -12.374 2
32.622 -25.000 2
-28.213 21.031 2
32.484 -47.962 2
39.553 36.211 2
-34.331 -31.838 2
-50.753 -23.082 2
18.748 -13.430 2
48.914 -38.111 2
5.713 -53.767 2
-6.865 8.664 2
9.154 0.561 2
-5.409 25.106 2
11.689 19.439 2
49.981 -19.861 2
17.663 -29.259 2
-27.965 6.246 2
-4.873 -4.574 2
-11.629 4.738 2
46.817 -4.648 2
-36.311 -22.505 2
3.241 11.125 2
31.422 -5.659 2
35.764 34.439 2
-33.463 -17.620 2
-11.671 35.050 2
-17.049 -9.577 2
31.264 -30.351 2
7.535 13.299 2
-13.660 -45.771 2
-29.430 22.798 2
34.507 -20.311 2
-10.923 -10.828 2
-15.818 4.492 2
25.412 16.379 2
8.500 14.081 2
-24.806 -5.540 2
57.956 -14.135 2
-48.261 1.042 2
-45.700 -21.700 2
-32.582 2.104 2
1.441 -18.912 2
-2.086 -20.707 2
-24.852 30.281 2
48.645 13.325 2
-8.563 -25.182 2
21.005 21.143 2
9.149 10.744 2
-18.616 -8.372 2
24.169 14.030 2
-14.377 -18.297 2
-6.501 42.278 2
42.922 -29.708 2
-36.847 15.456 2
27.651 -26.281 2
-10.673 -6.201 2
-30.549 -14.487 2
-5.398 -0.091 2
37.974 -24.696 2
41.664 -40.156 2
5.014 2.386 2
-42.028 13.255 2
48.528 -39.551 2
0.795 8.659 2
-3.499 33.033 2
53.831 -9.720 2
-3.540 16.837 2
39.785 -9.712 2
0.819 14.636 2
48.519 28.152 2
-41.336 34.389 2
6.015 -33.318 2
-9.952 -1.291 2
20.096 -8.886 2
48.104 -35.091 2
-5.228 -4.777 2
-15.955 10.252 2
-5.618 -40.852 2
-11.647 -34.523 2
-9.901 -10.460 2
-4.568 -23.907 2
-6.852 43.347 2
8.905 -14.594 2
40.458 13.435 2
-14.467 -35.847 2
7.087 33.017 2
-23.526 16.966 2
-4.738 -39.743 2
30.750 -10.327 2
-35.374 2.700 2
-38.142 -43.033 2
15.943 -20.338 2
-7.576 -23.357 2
30.695 19.568 2
-10.740 -1.859 2
20.946 41.893 2
-24.813 -3.486 2
-6.528 32.910 2
-23.070 38.116 2
-18.509 -17.551 2
-22.064 45.419 2
-27.626 -22.217 2
4.278 -49.737 2
30.765 57.565 2
-11.219 -9.304 2
-24.658 30.529 2
52.127 -14.226 2
23.099 -17.912 2
35.990 11.036 2
-25.911 -16.467 2
23.631 -3.795 2
-39.290 8.612 2
6.796 33.423 2
25.638 35.040 2
-19.789 32.856 2
41.629 -14.948 2
-51.128 3.322 2
-45.380 8.292 2
-1.774 -58.104 2
12.753 -31.201 2
25.036 40.414 2
-4.472 -4.364 2
27.514 -0.937 2
15.553 -28.761 2
-32.361 -51.072 2
-35.916 10.345 2
-20.621 -34.259 2
4.857 2.848 2
13.979 -37.155 2
57.358 -8.656 2
34.250 18.253 2
-24.058 -2.441 2
-56.420 -31.975 2
10.135 -37.089 2
31.354 -27.896 2
63.464 -12.025 2
20.773 3.956 2
-52.460 4.896 2
-11.244 33.795 2
-33.107 -17.402 2
-28.144 -38.929 2
44.962 18.048 2
-48.654 -4.605 2
17.386 39.799 2
1.468 -14.522 2
-24.462 -21.144 2
-24.312 39.601 2
-16.999 38.106 2
26.537 -58.649 2
3.732 -45.834 2
-23.023 -57.912 2
25.755 -2.547 2
42.227 -5.323 2
-12.673 29.424 2
-9.269 -10.976 2
63.543 -19.077 2
-2.871 -15.991 2
-1.571 -26.384 2
17.127 -7.496 2
42.467 -15.392 2
-25.439 34.555 2
-11.898 8.176 2
-16.407 -17.436 2
15.104 -22.997 2
7.486 -57.523 2
-10.178 -38.724 2
-7.832 27.521 2
-6.692 22.559 2
29.792 -33.065 2
-12.507 12.224 2
30.683 48.362 2
5.704 2.585 2
-33.309 -32.546 2
-23.529 -0.550 2
28.463 -9.201 2
-0.849 -3.911 2
-0.429 37.793 2
13.043 24.774 2
-38.367 6.780 2
41.748 -5.516 2
57.274 3.011 2
15.492 8.006 2
21.360 -43.555 2
-41.911 38.395 2
4.608 20.067 2
-3.989 22.881 2
25.819 19.561 2
-19.684 11.368 2
-24.767 3.256 2
9.293 20.654 2
2.529 27.010 2
-10.275 7.098 2
-30.646 -5.747 2
-3.628 37.569 2
9.279 -17.509 2
1.873 21.614 2
10.011 -8.789 2
-22.197 -39.315 2
-21.088 23.620 2
-6.821 -15.431 2
29.222 11.397 2
-2.527 2.133 2
-22.849 -7.130 2
25.011 -26.514 2
-45.780 0.594 2
-33.086 -22.743 2
7.908 -19.835 2
-2.573 -15.998 2
-4.508 6.387 2
29.439 -12.390 2
16.324 1.208 2
-34.818 -29.907 2
-25.505 -52.262 2
22.983 15.994 2
-26.684 22.975 2
9.793 35.441 2
-36.021 9.085 2
9.597 38.179 2
-9.564 -52.709 2
40.315 20.176 2
19.437 39.209 2
19.460 18.327 2
26.850 -24.059 2
-12.791 14.133 2
-38.876 -5.336 2
45.602 -13.570 2
33.251 32.730 2
-42.334 -45.436 2
-13.515 -9.024 2
-27.857 57.120 2
-13.155 -63.017 2
7.015 -3.930 2
27.027 -46.717 2
-16.546 -5.406 2
7.219 33.486 2
32.822 -8.987 2
-20.178 -12.330 2
-41.156 41.509 2
-29.072 -5.814 2
-37.965 6.143 2
0.905 16.970 2
-8.592 -4.355 2
-21.782 -32.630 2
57.672 -9.375 2
-0.972 -14.853 2
-38.257 3.381 2
12.696 -31.101 2
27.464 19.796 2
19.097 13.931 2
3.479 -31.644 2
-12.383 -17.298 2
-31.072 10.839 2
-47.194 25.561 2
23.557 -9.488 2
-42.338 26.122 2
-27.475 -16.189 2
-16.826 -20.284 2
-23.023 -57.919 2
44.568 -1.303 2
-2.841 -33.188 2
-28.987 -25.352 2
-54.872 17.374 2
-13.025 -32.444 2
-17.813 34.161 2
-4.736 -4.364 2
-26.479 -15.298 2
-29.032 57.881 2
-5.269 11.739 2
-8.246 4.817 2
-20.055 -2.246 2
31.342 8.088 2
-15.401 20.292 2
-5.122 -7.832 2
-23.069 8.071 2
40.536 -8.303 2
-5.215 27.997 2
26.914 -1.459 2
1.885 -24.543 2
14.380 -9.497 2
-21.222 -15.577 2
6.320 21.532 2
-9.798 -39.249 2
-8.639 44.879 2
-23.903 0.296 2
-5.338 -5.214 2
47.736 -16.731 2
19.434 -24.697 2
38.110 27.581 2
-18.019 -23.948 2
-10.735 -17.535 2
-4.067 -22.749 2
-22.605 -0.157 2
18.864 -27.157 2
-23.506 -14.327 2
-18.922 27.285 2
-36.059 8.722 2
13.798 11.252 2
-1.089 24.038 2
18.974 46.851 2
-23.716 -12.169 2
-35.908 8.535 2
5.405 18.428 2
23.962 -16.802 2
10.533 12.945 2
7.242 -24.290 2
-38.467 11.228 2
-28.963 -38.762 2
19.485 -15.986 2
1.073 -40.993 2
-47.299 21.367 2
34.768 -26.368 2
-19.655 21.165 2
46.455 15.891 2
18.936 -37.378 2
16.804 -33.490 2
-10.484 -12.921 2
-18.037 -7.238 2
2.710 -46.358 2
13.674 12.858 2
-31.610 -3.742 2
-11.415 -4.130 2
-22.012 13.106 2
-64.304 14.129 2
-45.762 0.614 2
-11.717 19.670 2
41.866 -11.473 2
-0.610 11.009 2
-3.990 -4.006 2
21.065 -35.776 2
-41.653 -3.631 2
-33.371 52.092 2
24.337 -43.681 2
17.113 36.932 2
12.035 27.507 2
-40.652 -18.068 2
-1.820 -32.201 2
30.142 11.456 2
32.075 4.485 2
16.492 28.648 2
9.484 35.203 2
5.841 6.862 2
5.443 55.819 2
-9.665 -29.072 2
-32.459 6.720 2
29.736 -24.823 2
0.848 -3.420 2
6.762 5.477 2
29.674 -44.243 2
9.393 20.512 2
63.876 -18.545 2
-9.396 2.213 2
-4.434 21.310 2
-5.777 34.165 2
22.411 34.502 2
-37.447 -20.422 2
44.235 35.016 2
12.641 2.364 2
-32.836 -48.038 2
1.177 -40.382 2
-4.169 60.156 2
-0.267 28.269 2
39.629 26.411 2
-50.736 -23.071 2
-20.230 53.229 2
-26.759 29.690 2
22.767 -29.727 2
-31.444 0.027 2
11.133 7.532 2
-20.069 -15.995 2
-29.212 -17.518 2
33.983 37.091 2
-38.468 -24.232 2
1.953 62.428 2
46.250 7.676 2
-8.291 -3.920 2
30.151 -2.572 2
10.522 -30.359 2
17.830 -30.980 2
-11.503 -44.712 2
-14.294 22.784 2
37.264 39.270 2
-10.195 -41.041 2
-16.066 39.219 2
14.473 6.760 2
20.267 -1.127 2
48.186 -18.558 2
21.404 27.956 2
36.338 4.671 2
-3.748 42.568 2
-20.001 23.235 2
-22.049 -24.302 2
24.335 5.117 2
28.854 -30.483 2
12.384 -7.930 2
-32.366 26.742 2
33.085 53.028 2
-6.265 -27.640 2
27.422 9.891 2
41.689 -12.403 2
2.690 -28.231 2
60.045 -18.476 2
17.237 61.807 2
-20.350 6.017 2
-45.027 -18.793 2
25.636 6.729 2
40.135 -23.727 2
-19.186 13.149 2
-47.961 -6.127 2
10.938 12.005 2
14.643 -20.038 2
-37.410 26.687 2
16.474 46.610 2
-25.935 32.059 2
-17.088 41.030 2
-24.382 -16.371 2
-4.023 60.772 2
-31.733 -34.314 2
-25.853 23.184 2
-11.405 28.322 2
14.621 2.691 2
8.974 42.255 2
12.408 47.850 2
-12.467 -11.636 2
16.385 5.833 2
-25.622 13.630 2
42.036 -19.558 2
-38.048 -8.489 2
30.501 -6.852 2
28.253 -9.289 2
-7.085 21.165 2
25.003 -23.028 2
16.551 7.580 2
-35.745 6.293 2
25.100 -14.447 2
37.214 -17.747 2
-17.534 -5.627 2
3.799 7.846 2
-12.590 -8.542 2
-3.783 -39.714 2
17.230 45.067 2
-3.811 -37.370 2
30.287 -20.334 2
-17.730 -42.214 2
-6.435 25.231 2
34.078 -45.986 2
-0.545 0.362 2
-3.427 1.735 2
-10.822 42.332 2
-11.159 10.728 2
-42.717 7.912 2
-35.457 12.470 2
-12.312 -4.913 2
33.166 19.141 2
23.715 10.988 2
-28.247 -8.633 2
-8.763 -33.623 2
36.526 9.458 2
-16.724 -9.539 2
-4.857 -10.595 2
41.260 -14.832 2
-7.787 -7.923 2
60.760 -1.272 2
-43.850 15.426 2
11.974 -22.712 2
-18.502 36.708 2
12.321 -36.479 2
5.122 -16.687 2
-0.090 -3.842 2
27.150 -8.296 2
-60.398 8.998 2
-19.141 37.861 2
-10.656 -19.842 2
48.291 10.784 2
-4.951 13.642 2
-40.415 2.629 2
56.234 -4.527 2
-26.743 12.309 2
-10.060 -33.364 2
8.160 -23.349 2
14.943 38.856 2
-5.866 5.981 2
-26.531 -21.150 2
6.822 30.616 2
-22.758 -14.890 2
-49.030 31.385 2
-15.706 -17.015 2
-41.974 -38.940 2
-38.494 -2.589 2
-26.363 -1.643 2
14.928 -14.801 2
8.065 -25.674 2
29.878 23.626 2
-10.419 -63.444 2
13.543 -45.774 2
-45.284 -30.761 2
46.597 -5.275 2
26.792 16.399 2
26.188 -33.555 2
-26.590 -43.556 2
33.776 15.515 2
10.585 -49.240 2
-50.463 10.250 2
-9.177 -1.825 2
2.450 -8.830 2
-5.928 1.405 2
4.526 -7.449 2
-10.774 -19.546 2
-14.045 -28.153 2
-29.648 46.287 2
35.846 23.669 2
-49.438 -5.505 2
30.137 5.433 2
-52.970 36.455 2
-42.496 8.371 2
-2.979 -40.016 2
-28.544 60.056 2
44.501 -19.517 2
29.526 3.470 2
-3.653 38.426 2
-12.627 -64.259 2
-4.410 -14.933 2
-3.958 2.758 2
49.785 -13.631 2
6.235 -12.343 2
29.977 20.308 2
-14.904 34.362 2
35.611 31.786 2
42.749 -38.155 2
-30.867 -17.241 2
-41.856 0.297 2
35.592 -21.742 2
20.743 2.177 2
10.374 -3.493 2
-48.891 32.242 2
3.899 37.405 2
22.634 11.638 2
-48.855 32.505 2
-39.066 -13.522 2
-42.955 5.907 2
29.772 -30.531 2
14.668 50.395 2
4.902 -15.947 2
15.399 -2.292 2
-30.109 33.880 2
-19.399 -17.669 2
-5.846 11.484 2
19.718 -31.627 2
5.332 -23.006 2
36.944 -13.406 2
5.374 39.042 2
-11.961 -57.807 2
-58.750 4.582 2
-8.871 10.648 2
-8.066 9.244 2
-0.640 -7.766 2
1.366 -14.675 2
4.057 49.445 2
-6.838 10.965 2
-35.444 -16.476 2
17.247 61.805 2
-23.254 18.421 2
15.470 37.620 2
-43.370 -9.352 2
6.268 36.020 2
8.505 -56.188 2
-5.283 -32.533 2
49.720 -13.318 2
-15.868 -31.067 2
-24.990 -1.531 2
-39.398 -8.473 2
-19.754 -46.329 2
-6.338 60.158 2
-26.378 -51.381 2
-34.091 4.882 2
-31.488 28.895 2
18.132 -15.135 2
-36.506 -16.159 2
-28.314 -3.405 2
9.519 -27.763 2
3.114 -20.728 2
-7.833 37.305 2
24.362 9.058 2
3.788 2.548 2
6.094 10.985 2
-22.754 -4.969 2
-10.204 -63.580 2
8.299 8.303 2
53.661 -25.699 2
11.929 -42.091 2
-12.063 1.106 2
-37.411 29.307 2
-35.978 -3.772 2
31.271 -23.002 2
-14.205 2.065 2
2.583 -15.671 2
-6.485 15.293 2
7.674 -37.383 2
25.682 6.608 2
-4.450 -39.064 2
24.917 28.431 2
-6.181 9.710 2
19.851 -14.916 2
21.787 -41.971 2
-24.764 -13.844 2
-32.855 11.250 2
-28.781 -11.977 2
2.977 -7.879 2
-24.511 33.824 2
-12.143 23.131 2
-4.280 2.442 2
-33.157 6.089 2
-4.371 22.288 2
9.985 34.486 2
14.669 30.652 2
-53.925 8.574 2
45.954 -14.672 2
8.151 -55.708 2
-23.289 -13.621 2
2.646 -50.255 2
16.847 -16.765 2
-2.888 6.509 2
10.954 -9.033 2
53.650 -25.689 2
22.075 13.505 2
32.331 37.468 2
-5.457 10.674 2
-10.088 -29.857 2
2.687 42.393 2
-0.856 5.579 2
-15.207 -41.002 2
28.342 -23.857 2
3.648 -36.400 2
-11.871 -61.633 2
6.425 21.281 2
-42.068 26.109 2
7.415 -28.905 2
45.026 -16.975 2
15.472 -3.232 2
-5.859 -11.295 2
-21.866 8.874 2
14.238 9.412 2
9.576 13.500 2
62.047 11.463 2
-35.596 -16.423 2
-8.627 -4.839 2
32.905 -12.392 2
-43.737 27.850 2
2.802 -28.344 2
48.572 28.154 2
13.041 2.440 2
45.123 -4.873 2
-1.815 -34.382 2
-24.815 -52.680 2
-16.097 -24.485 2
10.943 -7.922 2
-36.417 -26.364 2
-31.937 0.509 2
9.721 0.361 2
-10.876 30.475 2
-19.414 14.048 2
10.332 -40.066 2
23.032 16.291 2
-29.990 -5.631 2
22.721 3.666 2
-29.165 4.145 2
22.405 -45.940 2
23.313 -41.915 2
-33.552 42.048 2
33.030 53.060 2
21.041 -20.169 2
-40.684 2.224 2
29.922 -24.555 2
-14.001 -16.160 2
-11.420 -56.315 2
-4.400 1.895 2
18.901 2.545 2
-11.034 -15.309 2
14.684 14.758 2
-32.057 30.253 2
-13.413 -5.485 2
-33.947 -19.769 2
-17.164 -3.348 2
10.645 -28.770 2
-34.217 -31.326 2
6.876 -58.915 2
-43.281 -6.264 2
-23.636 -42.437 2
23.763 49.790 2
43.143 30.053 2
41.755 14.263 2
-50.289 9.419 2
-31.152 32.814 2
10.933 -16.648 2
6.571 -27.586 2
-4.862 1.718 2
-33.093 -22.783 2
-30.613 -22.491 2
-45.602 -9.496 2
-45.025 4.934 2
-7.677 -35.594 2
41.684 17.634 2
-38.978 48.018 2
-27.745 2.322 2
-29.649 9.121 2
36.828 -26.953 2
49.855 1.932 2
-15.761 5.871 2
-2.653 11.930 2
3.539 -45.688 2
33.737 -2.814 2
0.834 43.491 2
-18.016 24.720 2
7.586 -30.959 2
-39.615 5.752 2
-28.073 -33.903 2
-22.295 3.701 2
-16.486 -6.909 2
17.027 -12.351 2
3.715 -8.439 2
26.736 25.214 2
19.918 -2.526 2
-29.406 4.254 2
28.277 4.195 2
-19.416 15.446 2
-11.916 -65.171 2
-9.203 -10.449 2
-43.143 35.219 2
-7.270 -30.711 2
-40.995 3.809 2
31.394 -25.589 2
7.488 25.658 2
-41.792 13.268 2
33.733 -14.898 2
53.633 -25.704 2
-23.895 -21.592 2
-9.485 -37.168 2
-32.114 23.276 2
3.770 -26.214 2
49.642 -39.445 2
-17.481 49.611 2
-46.897 13.696 2
15.233 -17.608 2
25.703 22.101 2
21.126 58.848 2
-26.054 -52.922 2
-19.084 22.986 2
22.329 -13.073 2
-32.002 14.810 2
7.823 -1.872 2
-9.725 -40.490 2
25.359 -54.538 2
0.991 -28.725 2
-25.133 47.974 2
-48.073 11.797 2
-10.709 3.436 2
-23.404 32.778 2
44.602 -47.501 2
56.809 31.226 2
-7.111 4.147 2
-27.792 -40.167 2
27.149 -28.690 2
25.046 -28.561 2
-0.964 -16.219 2
-1.998 -19.063 2
-0.181 37.199 2
-13.895 -6.725 2
6.594 13.222 2
16.968 7.216 2
-6.279 -32.719 2
-14.111 -0.133 2
-12.884 -8.237 2
-26.507 10.262 2
-3.429 -11.810 2
21.185 -42.871 2
42.960 -27.129 2
43.209 22.435 2
-11.091 -9.876 2
-31.515 -48.865 2
25.244 33.828 2
29.138 -12.491 2
29.173 16.385 2
40.162 -28.622 2
10.135 -23.065 2
-12.231 -11.350 2
-0.852 25.388 2
39.080 -29.602 2
-3.251 -16.077 2
44.085 -23.124 2
-33.553 18.531 2
-43.266 -1.604 2
50.960 -21.948 2
27.799 28.560 2
13.515 9.680 2
10.061 -55.877 2
-30.687 25.979 2
12.772 26.224 2
15.851 34.262 2
-10.501 -30.542 2
-12.157 -6.828 2
24.185 4.482 2
-50.833 -5.765 2
31.840 1.604 2
30.972 33.240 2
13.323 13.624 2
-27.633 10.317 2
62.874 -3.603 2
0.366 16.494 2
9.768 -24.684 2
-56.609 -21.727 2
-28.467 31.721 2
-39.903 13.023 2
21.940 6.074 2
16.572 -22.448 2
33.066 6.943 2
-36.875 -31.350 2
36.009 -4.635 2
-52.244 25.449 2
-54.094 23.862 2
-63.151 -8.303 2
-25.999 -7.388 2
-45.156 2.965 2
-40.931 27.787 2
42.468 -10.711 2
30.283 23.955 2
-0.366 8.755 2
-13.891 -4.842 2
-15.626 30.489 2
7.416 -29.022 2
17.158 -0.635 2
39.742 -21.908 2
-7.876 36.516 2
24.723 4.715 2
3.051 -21.578 2
-15.053 22.633 2
47.037 27.159 2
10.448 -21.222 2
-16.627 14.336 2
44.413 8.532 2
12.042 -13.296 2
18.285 32.812 2
11.847 64.828 2
35.118 -17.771 2
10.785 -3.678 2
44.607 39.077 2
4.785 3.861 2
-34.447 8.218 2
-52.572 -0.522 2
-1.260 -37.019 2
-20.663 27.189 2
-24.577 -32.064 2
-16.632 10.540 2
-19.889 28.770 2
-16.117 -7.698 2
35.497 -26.571 2
-29.910 57.548 2
-19.079 -46.833 2
-0.376 -13.664 2
28.420 29.988 2
25.946 -7.825 2
-37.008 14.743 2
47.271 -34.179 2
-39.938 11.039 2
-3.805 -35.863 2
10.284 -49.987 2
35.480 -28.237 2
-5.934 1.508 2
-40.227 -19.541 2
-14.956 -2.797 2
27.932 19.200 2
-14.095 -29.316 2
-26.657 -15.315 2
-4.434 4.562 2
0.044 3.886 2
41.489 -18.275 2
-25.782 -44.242 2
-20.444 -31.801 2
-24.342 31.257 2
2.587 -40.084 2
-52.630 -4.990 2
15.166 37.640 2
-21.187 -10.176 2
-14.054 -6.857 2
-27.824 12.394 2
-19.022 -10.132 2
-13.396 -22.205 2
-28.159 -6.688 2
-26.730 -37.628 2
22.846 -3.478 2
-25.090 14.991 2
34.083 34.383 2
10.362 16.850 2
20.054 -7.834 2
21.989 -58.457 2
-8.420 -0.081 2
-7.448 -14.274 2
-6.043 6.208 2
17.720 43.305 2
-11.234 -39.371 2
-42.815 8.586 2
26.623 -5.374 2
7.800 27.339 2
41.047 -36.472 2
-3.406 -2.896 2
8.745 -4.314 2
-10.543 22.210 2
32.830 -8.909 2
14.418 17.668 2
5.817 23.933 2
-43.319 10.157 2
38.159 17.892 2
-7.702 -3.578 2
58.282 12.504 2
28.744 14.647 2
19.504 19.512 2
35.494 34.113 2
-6.485 -8.741 2
-9.632 -39.538 2
13.101 19.595 2
31.466 -5.645 2
-6.669 -3.787 2
-18.730 -8.471 2
-26.856 12.027 2
-50.207 9.590 2
42.336 23.921 2
43.011 -17.222 2
16.790 39.340 2
-38.889 -3.217 2
-49.701 22.224 2
41.484 34.494 2
41.120 29.624 2
8.680 -24.503 2
27.890 22.067 2
-5.278 -30.577 2
30.609 16.674 2
16.658 -3.953 2
-6.090 -3.986 2
2.728 -14.011 2
20.829 -13.173 2
0.881 -5.603 2
41.516 -32.297 2
-25.524 18.951 2
-0.805 -22.275 2
12.036 31.919 2
1.069 -24.016 2
-0.054 18.438 2
-47.216 7.081 2
30.964 -10.579 2
37.134 -14.696 2
-4.013 -22.817 2
-4.531 -35.755 2
2.790 -3.648 2
5.779 25.060 2
-21.363 -41.256 2
-11.915 -65.166 2
27.357 1.715 2
15.631 29.117 2
1.198 24.575 2
-8.914 -0.139 2
-12.509 11.808 2
-26.407 -12.719 2
-36.117 -4.025 2
2.380 6.455 2
-9.903 -55.017 2
-9.148 -52.709 2
-38.863 27.236 2
-1.553 -24.526 2
-19.265 30.478 2
52.958 -33.558 2
-30.137 -9.024 2
20.768 22.368 2
28.523 14.754 2
35.233 -35.778 2
45.565 24.430 2
-17.457 56.319 2
-6.795 10.854 2
-1.095 -39.059 2
15.582 10.009 2
24.025 -20.309 2
-12.779 14.082 2
27.756 -19.172 2
-3.367 40.734 2
22.179 22.733 2
-27.743 -10.351 2
9.563 -31.648 2
9.655 14.022 2
-28.881 57.793 2
62.177 22.486 2
-2.671 3.159 2
-7.684 34.143 2
-17.019 -0.549 2
-35.216 -9.421 2
-11.344 -38.275 2
23.713 -23.074 2
27.898 -7.112 2
-20.912 -51.032 2
-58.938 -12.002 2
30.145 0.361 2
29.964 -27.485 2
43.539 -1.949 2
-45.940 1.840 2
2.383 -0.103 2
9.082 0.817 2
-17.286 -15.738 2
-16.366 -17.753 2
-1.548 -19.855 2
-2.774 13.970 2
-21.931 55.339 2
-42.368 -35.299 2
-15.999 -10.133 2
6.915 33.276 2
-24.833 30.162 2
6.857 -46.258 2
-17.979 25.518 2
-21.404 -11.617 2
-0.682 50.319 2
-35.477 12.670 2
17.552 22.807 2
41.411 -15.887 2
17.637 20.634 2
0.722 6.916 2
15.152 52.780 2
1.861 -22.383 2
-19.646 21.304 2
-30.250 8.132 2
-32.434 17.176 2
63.293 -17.486 2
-37.783 -12.155 2
41.460 -6.988 2
3.594 -36.383 2
-36.389 -8.507 2
-25.657 53.594 2
50.046 -17.725 2
-22.514 34.258 2
-35.150 45.557 2
43.977 -8.708 2
10.023 -44.057 2
6.075 -6.826 2
-4.716 44.537 2
25.898 2.800 2
-36.625 19.577 2
23.585 16.728 2
12.816 -18.708 2
9.645 -25.879 2
1.915 -32.172 2
-24.603 -4.080 2
47.041 -4.334 2
13.230 8.878 2
32.721 -10.614 2
26.347 29.632 2
-25.340 32.817 2
26.368 29.568 2
48.870 -38.209 2
17.634 -0.667 2
-40.259 -1.596 2
-9.946 -64.294 2
-25.377 32.186 2
23.469 -8.308 2
24.696 -31.524 2
24.873 28.396 2
16.365 29.188 2
27.857 11.725 2
30.566 -15.743 2
-42.267 1.130 2
-23.534 -8.369 2
-49.124 -5.491 2
-21.414 -8.801 2
8.018 -52.725 2
4.185 -34.505 2
-20.128 -2.240 2
25.330 -2.851 2
-2.468 58.392 2
-28.360 -13.695 2
-24.692 -37.739 2
11.034 -12.015 2
-2.636 28.855 2
-14.947 -34.283 2
23.075 20.206 2
36.723 -26.802 2
-15.821 -26.563 2
16.294 -24.116 2
-2.666 -11.117 2
-4.415 3.796 2
37.276 -1.447 2
17.891 -31.035 2
-38.616 15.374 2
-20.933 -28.401 2
37.182 -14.789 2
21.373 -43.710 2
-5.834 -2.571 2
-8.975 -9.150 2
24.578 24.847 2
-29.824 0.947 2
-11.070 33.469 2
-23.085 -0.908 2
-32.760 -28.387 2
-36.995 -0.962 2
-32.091 -4.073 2
1.118 -0.897 2
-32.000 -20.996 2
-52.915 -37.940 2
-48.502 -29.233 2
-35.652 -30.298 2
9.941 19.793 2
17.211 -11.205 2
-25.242 21.011 2
30.944 -16.235 2
-2.638 25.437 2
25.766 25.275 2
0.452 51.808 2
1.797 -40.223 2
27.253 -0.048 2
48.642 -0.573 2
30.833 -34.638 2
23.990 25.922 2
-46.296 0.250 2
-28.086 58.040 2
-2.253 16.855 2
39.643 15.699 2
-12.116 -57.309 2
6.609 5.257 2
-11.051 38.150 2
11.147 16.477 2
-28.444 38.306 2
-36.104 29.053 2
20.101 -4.050 2
-33.974 -19.706 2
-0.203 -23.582 2
-54.570 -15.038 2
-14.015 23.071 2
-13.281 8.183 2
30.459 0.230 2
-61.149 19.269 2
16.385 -24.067 2
0.199 -1.573 2
-25.783 4.510 2
-11.844 -13.269 2
11.684 19.255 2
-39.199 -5.374 2
-35.760 -14.337 2
-9.747 -16.008 2
-28.681 -10.472 2
43.083 10.339 2
-29.914 6.887 2
-28.861 -6.773 2
-27.916 36.440 2
-6.819 48.779 2
7.292 29.841 2
40.636 17.496 2
-8.757 32.182 2
34.233 -1.757 2
-22.508 -39.311 2
18.350 5.245 2
16.164 56.301 2
16.075 -18.578 2
4.342 65.614 2
20.913 37.407 2
-6.476 -35.930 2
-7.693 -37.424 2
-12.107 -2.249 2
-14.168 3.298 2
25.398 6.837 2
27.591 -19.065 2
-37.849 -10.070 2
-23.011 -31.631 2
28.927 26.237 2
19.776 -29.581 2
-23.597 21.898 2
-25.190 -52.578 2
5.111 2.325 2
-3.591 -42.872 2
-37.791 -23.329 2
-26.272 9.133 2
39.677 22.171 2
-13.791 0.376 2
42.721 -38.126 2
-30.434 13.413 2
32.533 18.062 2
-9.635 -52.899 2
-21.966 3.225 2
14.587 14.826 2
-2.841 -7.792 2
30.839 -16.716 2
-2.381 42.385 2
-24.720 18.402 2
27.813 11.709 2
12.365 -35.603 2
-19.240 -47.342 2
-30.072 -2.440 2
-0.373 -21.959 2
-51.830 20.643 2
-7.206 -12.843 2
-20.022 8.395 2
-0.469 -11.327 2
29.242 5.528 2
0.013 -17.108 2
-44.656 -20.892 2
-9.439 3.667 2
34.527 -8.647 2
55.202 36.143 2
9.811 3.839 2
44.077 23.732 2
-35.047 2.056 2
16.209 25.033 2
-1.395 30.738 2
-7.589 -7.143 2
-46.962 16.057 2
-12.563 42.861 2
3.956 16.361 2
33.967 -10.152 2
26.349 2.133 2
22.096 10.285 2
-25.255 -12.911 2
15.903 18.249 2
11.296 24.986 2
13.165 10.298 2
-36.953 -0.695 2
-16.317 -29.926 2
1.362 6.611 2
1.880 8.029 2
19.356 22.718 2
-20.499 44.624 2
35.226 17.607 2
26.667 -7.076 2
16.490 46.725 2
3.922 60.658 2
21.616 10.391 2
-7.444 -56.259 2
13.481 56.934 2
-40.028 16.565 2
-39.051 9.236 2
-19.583 -9.602 2
-7.237 -14.853 2
-46.706 13.685 2
-3.387 -23.794 2
28.524 -32.512 2
-22.683 -16.282 2
-40.563 9.067 2
-5.127 3.597 2
-51.086 33.460 2
8.502 -23.263 2
32.445 -17.405 2
61.839 -18.157 2
9.958 28.718 2
27.422 -43.677 2
-13.802 -9.816 2
-44.008 1.119 2
-44.823 19.136 2
-4.167 24.811 2
-52.128 16.006 2
25.478 -7.162 2
6.791 12.994 2
-28.593 58.300 2
54.116 -6.131 2
28.671 -23.821 2
-15.524 19.712 2
-7.938 -7.736 2
-7.512 -25.735 2
-10.306 11.547 2
-25.525 -29.989 2
-36.058 -33.269 2
-18.849 -8.350 2
-20.852 -23.735 2
-20.077 -44.134 2
28.780 8.829 2
-27.263 -18.603 2
6.379 -2.771 2
-43.788 21.885 2
22.484 32.111 2
-9.511 -42.023 2
-24.614 -36.032 2
-21.951 40.061 2
-49.903 -8.256 2
4.070 -64.060 2
-53.191 24.681 2
36.584 -18.547 2
-36.931 -29.775 2
36.892 -24.954 2
-55.033 4.508 2
-2.856 -17.802 2
36.235 -8.124 2
31.219 1.058 2
33.519 3.218 2
-1.454 10.172 2
-27.762 -11.197 2
23.639 49.873 2
8.862 9.392 2
-36.003 -24.253 2
-8.305 -10.403 2
-30.232 -14.780 2
36.208 5.132 2
-9.167 -32.979 2
21.121 -20.263 2
-7.981 -1.212 2
-32.199 -9.414 2
-3.029 -7.033 2
-8.996 -35.582 2
-12.892 -63.212 2
-37.596 -29.878 2
-18.625 9.209 2
-6.464 -17.648 2
21.168 15.264 2
3.736 -8.443 2
40.187 -14.345 2
-24.169 31.778 2
-39.389 -25.338 2
31.890 11.612 2
19.351 6.091 2
-10.436 1.723 2
-28.880 7.719 2
37.279 -1.372 2
25.872 14.629 2
-26.855 -6.985 2
45.457 13.386 2
-30.567 22.400 2
-28.179 57.396 2
39.902 -23.955 2
-8.642 25.393 2
-7.871 -13.696 2
-8.776 -33.580 2
-44.882 -3.315 2
-8.765 -4.590 2
34.613 11.503 2
11.938 -3.423 2
12.855 5.678 2
7.454 10.001 2
28.478 9.612 2
23.768 7.575 2
19.605 -14.812 2
-9.357 -10.254 2
-48.269 24.640 2
19.223 -36.791 2
35.682 48.781 2
-32.282 -4.118 2
32.198 -42.713 2
-14.654 4.002 2
16.402 -6.308 2
-27.685 -6.693 2
7.988 43.550 2
-33.751 34.352 2
-4.251 -9.399 2
11.952 -6.637 2
49.702 -21.722 2
16.983 5.153 2
-25.275 25.600 2
-36.063 -3.937 2
19.731 34.081 2
36.108 -17.359 2
39.197 -13.607 2
-19.218 -30.682 2
7.686 2.285 2
-38.648 -37.303 2
-22.921 -23.901 2
36.746 -32.390 2
-35.645 1.444 2
10.515 -21.226 2
10.832 -8.011 2
-14.137 -31.990 2
18.749 24.971 2
11.464 2.571 2
28.059 -19.334 2
6.760 -14.953 2
21.167 27.796 2
9.804 28.749 2
-6.883 -50.025 2
-3.693 -43.018 2
38.079 -12.294 2
3.099 0.247 2
-2.786 34.306 2
40.781 -20.939 2
-6.484 28.269 2
-30.647 13.879 2
-29.156 -22.600 2
-21.025 13.934 2
-8.176 -11.216 2
-6.864 43.356 2
35.834 -22.966 2
-59.072 13.844 2
-36.889 29.885 2
2.684 -10.479 2
5.929 21.505 2
20.263 28.026 2
-15.082 -9.496 2
-27.069 -38.873 2
-3.160 -8.956 2
-17.346 -15.723 2
-9.550 20.024 2
22.228 -40.165 2
47.274 -9.579 2
-4.196 48.607 2
22.325 39.580 2
-6.847 -31.718 2
-32.454 -6.967 2
-14.793 -7.388 2
38.206 -12.312 2
-0.383 -30.230 2
-17.365 18.072 2
3.228 -35.106 2
23.660 -12.219 2
-2.288 -9.864 2
-34.415 11.426 2
-29.153 14.416 2
-12.257 0.032 2
-6.948 -1.851 2
-9.814 2.809 2
-35.503 -16.426 2
36.037 2.966 2
-27.579 10.323 2
26.118 22.712 2
35.336 9.419 2
13.877 -1.190 2
16.955 -2.709 2
6.394 -35.598 2
34.797 -4.881 2
15.970 7.722 2
-14.983 45.942 2
3.894 18.907 2
-2.531 -57.239 2
3.306 20.540 2
-9.637 -40.425 2
14.464 -40.019 2
45.552 16.158 2
16.812 -7.430 2
29.442 0.663 2
12.663 -18.627 2
42.373 -17.046 2
34.411 -1.286 2
1.321 -9.977 2
-44.720 -3.325 2
-6.588 -11.503 2
24.763 -16.444 2
17.238 61.809 2
33.936 0.226 2
28.049 29.917 2
-53.136 -15.723 2
-40.742 -12.218 2
-8.904 -3.200 2
-20.519 -18.936 2
-9.174 -1.044 2
-1.867 -23.999 2
-16.089 -2.750 2
-6.914 -1.830 2
-32.041 -21.034 2
47.751 -16.715 2
-23.097 32.765 2
-8.726 2.608 2
0.220 5.215 2
-13.997 10.887 2
-21.433 -13.495 2
32.443 -0.169 2
52.773 33.098 2
-30.304 -2.108 2
25.729 60.737 2
-20.086 6.626 2
-29.121 -38.865 2
18.249 -27.995 2
-22.174 29.500 2
-9.474 -0.146 2
14.481 -9.385 2
3.283 -6.004 2
53.056 13.876 2
-38.989 -24.819 2
-8.283 -34.399 2
37.767 -28.709 2
26.798 -16.477 2
-11.166 -3.810 2
-52.773 -13.694 2
-9.485 -37.147 2
-9.791 -12.520 2
-43.336 -2.945 2
-50.901 -18.410 2
-6.951 11.061 2
35.180 -22.586 2
-20.194 -29.319 2
41.424 18.383 2
-32.362 -27.137 2
-5.131 23.352 2
17.532 11.632 2
30.498 26.200 2
0.201 7.917 2
-10.083 12.098 2
-12.458 22.856 2
30.785 -20.274 2
-7.240 9.434 2
30.387 -18.340 2
-32.310 -5.234 2
1.969 47.140 2
-14.216 -64.749 2
29.404 -1.413 2
-35.866 25.028 2
11.631 35.173 2
0.195 11.864 2
57.533 26.084 2
6.421 29.726 2
35.203 7.808 2
36.360 14.395 2
-4.699 44.484 2
29.871 -12.319 2
-15.846 -21.568 2
-8.152 -52.244 2
-9.840 -11.340 2
14.791 -2.238 2
-9.828 -64.242 2
2.691 15.547 2
-12.453 -22.960 2
-51.421 -1.558 2
-5.690 -13.895 2
17.816 -18.775 2
-19.639 -9.690 2
-45.761 -21.132 2
-5.483 58.183 2
24.724 30.386 2
-3.558 -5.641 2
34.395 43.206 2
-11.775 12.410 2
-20.873 -6.293 2
-6.209 18.741 2
64.301 0.580 2
8.317 6.638 2
-12.285 23.230 2
-29.678 46.233 2
-23.648 -11.851 2
-21.095 -36.197 2
-13.515 -18.496 2
-8.625 1.382 2
52.991 10.511 2
-3.806 2.151 2
-10.569 -13.093 2
-15.623 -20.283 2
-5.354 28.099 2
37.315 -20.083 2
30.739 -0.715 2
-3.382 -23.792 2
9.805 25.038 2
7.972 -56.352 2
45.015 12.425 2
-23.876 0.398 2
46.397 -16.026 2
33.923 0.499 2
50.268 11.346 2
6.361 -4.549 2
10.711 -23.720 2
9.710 -43.868 2
37.061 -27.498 2
-7.652 -11.462 2
-34.916 27.989 2
39.482 -28.325 2
28.453 1.579 2
2.166 60.231 2
19.685 4.914 2
-16.068 -7.593 2
-56.980 -8.842 2
-25.135 -5.817 2
7.581 34.802 2
-6.820 -24.665 2
-10.757 3.592 2
-13.897 -26.828 2
-39.314 -14.595 2
19.446 -7.516 2
10.350 -56.506 2
-26.456 -20.300 2
5.173 9.599 2
-0.999 25.536 2
-2.396 -47.496 2
-27.071 -24.369 2
-2.392 -2.356 2
-1.963 -26.122 2
18.904 -12.571 2
34.835 -27.633 2
21.542 -54.782 2
2.131 -24.358 2
-40.437 30.987 2
-43.688 23.590 2
-34.847 38.149 2
26.176 -7.689 2
-23.089 -3.300 2
-26.990 -7.534 2
10.661 39.128 2
-32.983 -50.752 2
-26.441 -51.228 2
-43.472 21.888 2
1.875 -51.322 2
-5.288 21.500 2
34.745 -10.535 2
3.453 10.795 2
34.252 0.047 2
21.165 -35.604 2
-32.329 12.715 2
29.140 7.714 2
10.391 -33.561 2
-42.818 -24.450 2
9.612 -17.827 2
-8.750 35.374 2
-4.014 -17.108 2
-1.613 0.591 2
58.427 -6.055 2
-15.737 62.700 2
-9.200 -52.859 2
23.660 -38.545 2
36.947 7.337 2
48.335 -38.225 2
-6.287 34.047 2
-0.965 40.660 2
-20.581 -20.135 2
5.842 -46.970 2
-35.964 -14.568 2
32.705 -33.725 2
-41.292 -21.248 2
-43.218 -4.518 2
-4.189 11.010 2
-26.965 1.256 2
9.039 -19.265 2
-28.301 10.908 2
-47.372 -1.589 2
-48.037 45.021 2
-12.447 -63.184 2
-6.637 -7.436 2
-17.739 18.434 2
3.114 25.031 2
-6.726 -8.832 2
-9.488 -8.533 2
-31.982 42.902 2
-0.408 44.858 2
-37.702 6.074 2
-3.714 32.168 2
13.703 -13.885 2
-24.860 26.805 2
-22.472 -2.226 2
-49.620 7.386 2
-31.289 57.790 2
-4.797 -16.283 2
-2.538 25.379 2
-11.535 -12.587 2
-50.468 7.153 2
-31.577 37.179 2
-21.361 39.372 2
52.889 -33.435 2
-16.140 -36.344 2
11.982 5.021 2
28.078 28.102 2
-9.121 -35.836 2
26.434 -17.529 2
-16.440 9.602 2
61.039 19.156 2
-21.084 -36.149 2
-3.613 60.203 2
55.495 20.727 2
55.143 27.566 2
24.678 4.863 2
-7.942 -15.494 2
-21.988 28.017 2
-9.974 -10.780 2
10.912 15.077 2
37.125 -27.712 2
-45.615 -22.040 2
11.734 -7.488 2
-24.131 -5.988 2
-16.205 -51.697 2
-5.221 -7.768 2
-57.213 -6.333 2
24.518 -31.612 2
-25.233 -52.541 2
7.220 -18.636 2
1.990 -59.463 2
-13.768 -14.211 2
-9.252 -19.231 2
-48.830 -4.149 2
8.226 -17.335 2
8.932 33.633 2
-10.170 -14.788 2
-45.022 22.219 2
-2.625 -57.516 2
43.802 6.316 2
7.917 -57.136 2
28.060 39.490 2
-51.264 24.839 2
46.914 -3.710 2
-6.884 5.535 2
22.549 -30.366 2
-44.766 -40.266 2
26.425 -15.146 2
29.472 27.525 2
-37.895 -2.969 2
33.650 52.715 2
56.318 11.196 2
-53.724 -19.380 2
-34.855 -18.294 2
-36.280 18.126 2
-33.504 38.019 2
-42.418 50.568 2
21.090 -4.608 2
17.197 -18.846 2
26.607 -16.355 2
9.465 -8.649 2
58.629 -30.742 2
37.557 -6.081 2
15.819 28.712 2
-28.369 -35.815 2
-17.620 11.188 2
-19.949 5.592 2
25.969 1.199 2
26.528 11.376 2
-21.836 14.292 2
16.241 48.674 2
-6.355 -36.089 2
-9.821 -14.909 2
31.709 2.816 2
8.911 -8.459 2
-1.695 -6.076 2
39.392 -33.813 2
28.551 9.648 2
-23.593 -10.478 2
14.890 25.698 2
-9.110 -23.298 2
-30.196 17.199 2
-6.389 -34.033 2
-2.506 4.400 2
-1.244 -26.329 2
4.875 31.793 2
44.874 -22.204 2
-38.274 11.272 2
-17.596 -20.900 2
8.536 -9.927 2
1.183 -9.937 2
16.917 23.507 2
-19.768 -7.065 2
-16.930 3.260 2
-26.483 59.773 2
49.329 6.490 2
7.431 13.360 2
10.365 -4.843 2
2.570 3.263 2
-55.089 13.992 2
4.289 -49.687 2
-21.499 -5.540 2
28.710 7.422 2
-24.619 27.414 2
55.142 -7.849 2
-0.920 15.981 2
26.772 -32.485 2
-35.072 20.204 2
8.408 30.222 2
-22.922 6.007 2
-8.206 -11.858 2
-50.254 16.001 2
30.216 17.452 2
-15.211 -2.625 2
1.194 -20.695 2
-41.809 -41.473 2
49.394 -14.988 2
0.660 -7.607 2
-9.038 0.106 2
31.244 35.152 2
11.009 0.800 2
9.665 20.521 2
-21.811 35.981 2
19.967 -40.432 2
1.297 15.823 2
-3.614 13.408 2
33.129 27.988 2
-0.689 13.673 2
-25.392 32.369 2
-28.317 -4.430 2
-13.867 -46.609 2
-6.807 -1.347 2
4.370 17.540 2
-8.061 20.054 2
47.382 6.039 2
-23.798 -3.708 2
38.376 -10.607 2
-4.658 -2.807 2
-26.272 34.995 2
1.782 -5.429 2
50.151 -17.460 2
-13.172 -30.585 2
35.354 -13.812 2
-14.449 -15.308 2
-18.538 16.916 2
-2.368 -3.545 2
5.642 46.755 2
-24.087 25.825 2
-43.606 -29.153 2
-43.873 22.678 2
13.075 16.363 2
25.782 -7.167 2
-23.429 0.996 2
-41.205 2.981 2
-47.004 -18.644 2
3.454 -2.770 2
36.321 -13.716 2
-1.566 -21.072 2
-12.583 -7.447 2
0.480 -36.457 2
-39.492 48.028 2
0.205 18.262 2
-31.988 42.871 2
-43.840 45.110 2
-7.379 28.049 2
2.318 55.617 2
-52.584 -4.978 2
-24.436 27.608 2
-24.048 0.048 2
-16.989 -13.812 2
9.555 15.924 2
-13.817 -21.107 2
-13.548 -1.157 2
29.179 50.269 2
-22.777 -34.536 2
-54.674 -33.591 2
-3.796 11.540 2
42.226 0.587 2
-30.309 27.578 2
-7.490 -50.508 2
9.546 14.215 2
28.569 28.278 2
-24.402 4.877 2
-20.293 12.031 2
-12.019 -2.051 2
-12.466 -16.702 2
-31.464 9.752 2
-12.937 39.021 2
-13.486 -3.972 2
17.239 -49.052 2
-7.417 -4.617 2
28.684 34.869 2
-29.398 -38.638 2
-8.292 46.827 2
40.569 7.055 2
15.330 29.487 2
-23.461 -19.928 2
-12.149 -6.760 2
29.229 -16.371 2
-2.419 24.126 2
27.239 -11.785 2
-16.439 6.951 2
-14.717 -8.736 2
-3.760 -46.146 2
36.219 -22.799 2
-25.159 -8.225 2
-9.050 -28.982 2
11.692 21.785 2
-5.145 5.665 2
47.361 28.173 2
5.134 -64.244 2
-57.607 -1.553 2
7.950 -0.342 2
-2.089 -26.251 2
-18.652 19.232 2
26.547 -58.661 2
9.864 -12.418 2
33.702 15.581 2
3.981 -50.157 2
22.137 -1.769 2
-1.885 -4.714 2
-22.719 30.345 2
-19.621 -7.093 2
-16.410 -28.454 2
-15.704 -4.432 2
-5.159 -6.109 2
14.349 48.027 2
31.844 -24.528 2
-8.377 -23.325 2
-22.870 -11.679 2
39.439 -15.109 2
-13.948 -46.613 2
-23.918 8.755 2
-28.019 -30.883 2
26.820 -24.077 2
23.406 3.195 2
3.776 44.427 2
-9.335 -47.866 2
41.347 -8.976 2
-6.382 22.173 2
-20.401 0.963 2
-11.277 -19.724 2
-9.128 -4.242 2
21.536 -54.789 2
-16.890 0.521 2
-19.554 7.818 2
-27.150 -0.810 2
-48.673 -24.004 2
26.717 3.260 2
-2.500 -37.662 2
-24.252 -27.511 2
-11.132 -0.697 2
-12.510 21.079 2
14.494 14.362 2
-10.916 -11.105 2
-39.124 20.515 2
23.193 -8.034 2
-25.466 -11.138 2
38.700 -2.652 2
-3.749 12.607 2
-10.325 4.794 2
-3.150 -8.807 2
39.624 -12.091 2
-4.541 5.226 2
-33.487 -30.458 2
-6.636 -11.367 2
21.358 50.488 2
-24.669 33.670 2
0.357 15.129 2
30.325 -20.477 2
45.759 -13.222 2
-38.074 0.938 2
-11.893 -63.133 2
-8.984 25.648 2
-6.409 -6.963 2
7.373 28.462 2
22.620 -30.642 2
28.426 -27.927 2
-52.534 -34.991 2
-45.333 -16.636 2
42.280 18.503 2
-25.529 18.964 2
-3.349 -20.785 2
20.720 50.807 2
-10.385 15.904 2
15.336 -21.920 2
-2.945 -19.251 2
-28.976 56.371 2
-39.587 32.653 2
2.909 20.761 2
41.653 16.758 2
20.596 14.931 2
51.672 -23.876 2
47.186 24.262 2
-37.064 -0.750 2
-20.158 -24.211 2
-11.007 -65.315 2
-11.797 -67.440 2
-30.724 -1.384 2
2.921 -11.016 2
18.105 -9.036 2
11.091 -26.706 2
-8.814 -10.009 2
-18.637 30.634 2
-57.264 -3.288 2
-49.620 17.609 2
-13.662 -25.499 2
-6.305 -32.467 2
-58.731 -11.405 2
13.808 11.346 2
-21.171 3.289 2
21.416 34.081 2
-38.916 27.814 2
22.015 22.917 2
0.368 0.996 2
3.519 19.117 2
-10.766 -6.140 2
15.285 -0.301 2
48.092 -23.143 2
19.205 -27.528 2
-6.661 29.863 2
-29.456 -27.221 2
26.332 22.592 2
32.998 0.108 2
-25.884 -14.870 2
-35.684 -32.782 2
42.103 -15.206 2
-38.351 30.275 2
33.732 17.331 2
18.921 -4.481 2
2.403 17.529 2
5.446 7.063 2
58.402 7.442 2
1.323 52.290 2
12.764 26.234 2
-3.340 -38.256 2
-9.263 -1.766 2
-24.611 -36.186 2
-27.195 -8.498 2
16.698 -22.590 2
34.665 -42.641 2
-28.716 -10.818 2
-8.712 26.686 2
-19.037 -21.946 2
-43.482 -15.948 2
-25.551 -16.864 2
27.601 8.475 2
3.099 -10.170 2
16.666 29.906 2
39.686 -20.059 2
5.509 -7.880 2
17.163 -0.745 2
-30.328 45.557 2
44.282 9.786 2
15.275 -51.765 2
22.206 -31.043 2
-1.288 -30.687 2
-5.876 -2.693 2
30.768 -5.500 2
6.712 8.814 2
-1.809 42.324 2
-7.704 25.210 2
-32.876 -4.408 2
5.668 0.362 2
-42.809 -43.116 2
-9.579 -62.773 2
-40.938 14.951 2
42.136 -4.439 2
-35.218 0.843 2
5.070 -49.174 2
-38.018 9.644 2
-31.954 13.722 2
15.073 -3.852 2
-5.560 -1.135 2
46.435 -10.599 2
9.169 -57.060 2
-9.599 -14.695 2
-39.821 20.545 2
-1.110 -4.036 2
42.128 -15.245 2
18.951 -27.118 2
6.840 -15.972 2
23.845 12.578 2
-17.697 -22.887 2
-48.902 -11.337 2
-7.172 -47.803 2
-16.012 14.259 2
41.560 -36.083 2
-31.379 10.030 2
0.465 12.267 2
20.870 2.188 2
50.879 -28.024 2
6.790 54.484 2
-36.229 -27.699 2
-1.810 36.118 2
-13.639 -2.160 2
-43.954 18.927 2
28.356 -23.808 2
-1.036 -39.070 2
51.883 9.253 2
17.356 8.572 2
6.690 3.316 2
-9.578 0.866 2
-8.841 36.914 2
-34.456 8.179 2
-2.238 -30.625 2
49.364 -33.253 2
16.790 31.452 2
9.349 20.557 2
48.196 -38.067 2
-37.146 -39.254 2
25.265 -0.239 2
24.735 12.772 2
-25.323 54.302 2
14.168 32.103 2
-29.043 56.869 2
-45.208 -18.996 2
-18.316 -3.954 2
19.595 13.283 2
17.476 -28.844 2
15.665 42.757 2
-5.562 34.612 2
44.607 -8.217 2
37.828 0.772 2
5.287 -26.366 2
13.112 2.845 2
-39.867 -3.526 2
-2.587 -57.419 2
-46.735 11.619 2
-16.750 -7.854 2
-9.555 -34.224 2
15.932 -13.378 2
-35.328 -20.755 2
-23.268 19.155 2
-60.811 -15.269 2
-26.287 35.223 2
-9.739 -5.019 2
8.623 6.399 2
9.953 -2.203 2
12.481 -52.319 2
52.733 -33.263 2
-10.437 -3.007 2
43.250 16.349 2
20.231 55.506 2
-9.248 9.776 2
4.900 31.825 2
-49.278 4.093 2
5.992 20.855 2
-33.954 -30.190 2
6.360 12.257 2
-13.201 -15.277 2
-2.358 -34.977 2
-39.344 0.533 2
-42.367 -35.300 2
6.410 4.335 2
-5.789 9.034 2
22.413 -11.512 2
-7.285 -8.119 2
-48.907 -4.092 2
-12.435 -9.896 2
59.752 24.255 2
-19.740 59.972 2
-14.431 19.256 2
-8.051 0.252 2
-0.276 -20.359 2
58.261 12.509 2
-4.479 20.025 2
-1.941 -3.632 2
18.563 56.293 2
43.120 30.191 2
-26.442 -47.940 2
27.334 -5.897 2
-8.336 21.159 2
-11.850 -14.598 2
20.621 5.666 2
-18.589 6.869 2
-27.092 -27.897 2
14.004 -8.793 2
23.995 -17.744 2
-47.374 -21.372 2
5.615 0.511 2
12.165 23.152 2
-6.559 -11.784 2
-0.822 25.522 2
17.003 -48.540 2
18.011 -20.233 2
-6.859 43.374 2
-40.806 -36.940 2
-32.208 3.027 2
16.901 -26.094 2
39.114 -13.647 2
-9.535 7.341 2
-34.384 47.966 2
-20.963 -12.551 2
-22.781 38.539 2
30.558 -30.644 2
-13.556 -9.114 2
-58.637 -7.435 2
38.339 -27.009 2
21.430 -11.310 2
0.819 8.490 2
-2.569 -2.742 2
-14.345 26.403 2
-11.043 43.892 2
-21.731 12.625 2
37.957 -24.473 2
33.163 19.271 2
-47.779 17.637 2
-43.203 31.064 2
26.864 -2.739 2
47.539 -7.373 2
46.045 32.561 2
34.547 -12.127 2
-4.583 -6.532 2
23.906 -15.750 2
18.144 -56.620 2
26.438 -15.143 2
-15.062 -35.037 2
62.859 -7.858 2
38.051 -28.798 2
-13.532 13.116 2
-34.546 5.061 2
-35.633 12.409 2
43.783 -18.228 2
0.298 -4.333 2
-42.723 42.968 2
1.420 -14.593 2
23.263 -9.316 2
19.168 -24.110 2
-6.181 35.102 2
-39.764 -3.694 2
57.189 19.127 2
11.368 40.149 2
-42.668 -24.392 2
61.104 -12.756 2
1.963 -24.036 2
-17.081 -25.281 2
46.130 17.080 2
-55.761 1.251 2
-31.077 59.492 2
-20.382 -5.774 2
-18.509 4.175 2
-4.895 -13.167 2
16.713 -20.216 2
5.421 -42.433 2
-11.374 -4.732 2
13.471 -62.381 2
-54.788 -4.459 2
18.104 42.322 2
-30.066 48.694 2
-7.945 -21.904 2
19.501 -18.726 2
36.235 5.331 2
-3.587 13.349 2
-4.082 -9.946 2
-16.474 -11.872 2
20.178 -8.172 2
-26.052 -37.069 2
-3.175 8.469 2
-4.876 -6.680 2
18.201 4.064 2
64.186 0.539 2
-27.277 -25.904 2
-49.297 25.359 2
-46.389 0.292 2
-18.471 -17.224 2
-22.077 -19.148 2
-12.312 8.668 2
-5.685 12.906 2
-52.476 15.707 2
-9.479 -5.616 2
22.729 -6.446 2
-22.138 -19.212 2
-7.792 -3.648 2
1.287 11.908 2
-9.455 43.072 2
-10.219 32.886 2
-36.413 1.270 2
27.550 24.904 2
-11.534 12.416 2
12.566 21.775 2
-22.282 1.966 2
23.148 35.972 2
-37.458 27.104 2
-33.179 -0.265 2
21.987 -13.072 2
48.416 28.141 2
-41.451 38.702 2
-30.450 0.075 2
-10.451 -37.957 2
-41.008 18.199 2
-30.067 48.679 2
-50.274 9.803 2
-23.129 -24.008 2
-13.901 -8.009 2
16.254 -0.678 2
32.607 11.539 2
-8.336 2.411 2
-30.427 16.881 2
36.615 -10.833 2
-2.013 -53.551 2
-38.937 25.292 2
5.112 2.455 2
-24.369 23.975 2
-12.226 -9.904 2
17.736 -42.982 2
-17.853 5.762 2
3.438 4.592 2
1.676 13.144 2
-3.227 -4.272 2
27.449 19.780 2
25.719 -19.584 2
19.513 5.778 2
-21.674 -2.975 2
-54.983 17.339 2
19.797 -5.628 2
32.020 0.349 2
30.282 -8.502 2
47.948 18.996 2
47.913 -38.208 2
35.878 41.013 2
-59.180 27.102 2
50.446 -9.380 2
8.347 -36.325 2
-33.358 -13.875 2
-11.272 -30.212 2
-32.853 -24.524 2
31.563 40.367 2
10.498 24.235 2
-26.439 -7.495 2
-10.995 -7.507 2
15.354 9.771 2
-43.739 15.575 2
-9.967 2.670 2
-1.899 -26.165 2
-22.645 -26.407 2
1.745 13.479 2
-1.796 1.138 2
37.172 -20.067 2
-22.268 -33.451 2
-18.029 -12.846 2
26.528 -8.146 2
25.236 -21.620 2
53.924 -7.109 2
44.534 -16.840 2
55.345 24.099 2
-16.968 -12.445 2
-5.141 -7.737 2
-38.734 28.891 2
-29.948 -16.607 2
-13.483 5.376 2
48.287 -9.514 2
12.770 -0.171 2
-12.728 20.723 2
-14.248 -64.757 2
-5.562 35.597 2
-8.533 5.861 2
-40.041 4.300 2
-5.846 -33.588 2
-10.302 4.733 2
-43.776 11.257 2
-45.062 -14.286 2
26.599 -26.380 2
-11.829 -58.698 2
5.948 5.557 2
1.248 41.961 2
-39.939 -19.857 2
15.973 -51.563 2
14.815 30.596 2
35.210 -5.892 2
-12.379 8.403 2
10.582 -49.080 2
29.604 29.368 2
17.142 -7.397 2
-62.614 -0.330 2
42.977 43.195 2
-12.959 -5.980 2
38.542 -12.612 2
10.852 -23.476 2
43.934 -0.553 2
8.767 -11.047 2
-8.087 13.648 2
-30.935 -48.769 2
-24.171 37.695 2
33.372 -37.134 2
-11.708 -38.491 2
33.526 39.144 2
-33.131 -28.179 2
10.425 49.946 2
38.024 7.857 2
38.490 -12.412 2
49.220 24.290 2
-11.935 -28.166 2
4.237 -48.284 2
5.672 7.890 2
-31.686 -10.474 2
46.345 18.837 2
-26.344 -6.755 2
1.580 -11.222 2
15.449 -42.038 2
-28.628 21.614 2
6.608 5.701 2
3.125 -48.050 2
46.436 19.267 2
-7.388 -50.394 2
34.461 -50.252 2
-10.799 25.249 2
-44.947 34.669 2
56.451 31.346 2
-14.620 -31.884 2
8.734 47.246 2
-4.089 -26.294 2
6.871 -9.465 2
-23.707 21.872 2
-2.606 -57.438 2
33.413 30.410 2
-36.259 11.516 2
-35.096 25.373 2
-16.358 -5.189 2
18.731 35.865 2
29.184 27.703 2
8.625 -14.072 2
13.650 -22.790 2
3.461 -46.188 2
-28.409 58.238 2
-18.852 38.951 2
-22.836 -45.573 2
-9.358 41.351 2
-42.882 -10.240 2
-14.295 -3.338 2
-5.437 10.687 2
-28.538 -38.915 2
-4.772 0.937 2
38.229 -48.202 2
17.242 8.584 2
-17.156 -16.959 2
-55.758 1.246 2
-26.686 -37.576 2
4.863 -45.254 2
10.701 -21.279 2
17.447 23.080 2
6.888 -26.275 2
22.312 -26.446 2
-13.094 -27.038 2
-29.694 60.309 2
14.018 -26.517 2
40.140 6.437 2
14.337 40.302 2
-5.226 -30.389 2
-35.412 0.777 2
-2.983 -12.469 2
-12.627 33.994 2
7.350 47.194 2
-28.185 -10.575 2
-3.273 -9.757 2
-8.935 -12.889 2
46.737 18.051 2
-4.371 -30.532 2
-31.565 -13.950 2
29.918 35.913 2
52.785 -4.800 2
12.128 -38.625 2
61.208 -17.997 2
64.223 0.542 2
16.360 -9.481 2
-9.677 -11.588 2
5.681 -25.747 2
2.397 35.534 2
-6.537 -28.795 2
12.331 1.053 2
-50.081 -20.685 2
-16.899 -2.307 2
-34.236 -1.108 2
11.321 7.060 2
49.614 -39.121 2
29.571 -1.364 2
41.425 22.884 2
-6.733 -16.937 2
1.112 -26.529 2
-20.649 -9.136 2
-28.917 -13.749 2
-3.957 -1.349 2
-16.720 -0.817 2
-11.799 -67.443 2
20.299 7.886 2
32.789 6.632 2
0.254 -15.744 2
-27.195 -7.520 2
-39.722 20.541 2
35.530 -29.746 2
1.999 -7.439 2
27.653 31.370 2
24.239 -8.756 2
-11.780 -67.618 2
-8.010 9.143 2
-25.803 -10.636 2
-36.063 -14.680 2
-44.833 -6.723 2
30.192 2.636 2
0.284 17.975 2
5.114 -64.242 2
-17.582 7.558 2
28.781 -3.823 2
19.354 -31.470 2
-5.712 -13.549 2
13.948 -8.611 2
-40.487 -33.399 2
34.312 43.478 2
28.586 2.555 2
1.221 -34.126 2
38.087 -24.445 2
-26.365 33.787 2
16.688 2.799 2
37.016 -39.757 2
-34.135 -17.994 2
-22.685 -7.711 2
-15.538 8.809 2
-8.257 -0.874 2
-14.902 5.888 2
32.961 6.868 2
15.395 -7.336 2
-4.708 -40.238 2
35.865 -27.522 2
37.072 7.862 2
27.604 -14.627 2
24.213 21.575 2
-54.410 21.692 2
-19.003 -8.269 2
25.816 34.749 2
21.484 8.652 2
-34.257 10.377 2
-11.786 -67.440 2
39.170 -31.413 2
-11.797 -67.436 2
32.188 -12.497 2
28.889 29.358 2
-10.552 -21.480 2
33.170 -14.472 2
-43.948 -25.558 2
44.229 -13.449 2
-21.275 -8.861 2
-15.685 -23.052 2
-54.195 -11.899 2
20.730 7.612 2
25.395 18.020 2
-32.309 -30.359 2
-21.236 26.306 2
13.991 7.629 2
30.590 -8.586 2
4.653 -5.843 2
-19.626 -13.828 2
17.606 1.880 2
-33.577 11.994 2
-4.628 27.121 2
24.677 21.964 2
-19.772 31.655 2
22.482 11.613 2
-5.896 -8.138 2
-1.994 -19.585 2
-24.348 -0.682 2
-15.932 -6.139 2
1.029 -3.365 2
-40.159 15.401 2
8.995 7.615 2
8.625 22.161 2
27.798 -26.612 2
-21.319 6.270 2
-9.298 -52.747 2
-43.543 -1.292 2
-17.531 7.555 2
-31.310 18.665 2
-24.758 -52.708 2
-8.398 51.231 2
-8.672 -1.690 2
-5.992 -33.503 2
48.853 0.282 2
26.539 37.110 2
14.257 -11.300 2
12.796 13.470 2
44.400 8.535 2
52.834 16.690 2
-8.267 -10.776 2
7.651 -57.441 2
-25.887 -30.009 2
63.484 0.533 2
29.168 29.387 2
23.754 3.373 2
-33.969 20.415 2
30.705 37.694 2
-18.814 -13.174 2
-10.702 46.644 2
11.844 64.819 2
-2.084 -3.488 2
-13.767 -37.310 2
-18.098 36.300 2
-17.979 -10.619 2
34.734 -10.650 2
0.588 -40.249 2
16.051 -18.554 2
21.266 15.348 2
-17.208 1.560 2
-14.190 16.004 2
-19.640 -9.723 2
7.690 39.858 2
3.306 -49.427 2
29.708 -30.539 2
-10.786 33.443 2
4.303 17.489 2
-26.486 -13.061 2
-15.467 -12.066 2
3.959 5.288 2
3.709 -45.823 2
-5.486 -12.238 2
-6.853 43.353 2
5.918 14.119 2
12.119 10.470 2
39.621 -0.606 2
-8.585 -3.056 2
4.719 13.042 2
20.244 -9.151 2
21.074 -20.198 2
-53.950 -6.888 2
19.004 11.004 2
-25.716 -22.386 2
-5.714 -5.208 2
-28.418 38.298 2
-58.188 6.500 2
13.587 -3.648 2
23.629 16.708 2
-3.685 10.061 2
8.143 -7.619 2
8.750 28.941 2
-12.035 -64.759 2
41.854 19.033 2
-2.057 -56.372 2
10.208 -40.342 2
7.230 -30.852 2
0.039 -14.804 2
-11.869 -62.911 2
-10.478 -14.104 2
-52.872 -8.090 2
39.745 -1.628 2
27.213 -20.999 2
-5.889 18.031 2
-20.864 -17.693 2
2.181 -25.354 2
-27.925 2.385 2
-20.289 39.590 2
-6.071 -6.908 2
-6.195 16.761 2
-4.208 -6.446 2
39.020 28.834 2
-9.661 -0.670 2
-8.851 36.938 2
-40.788 -18.906 2
38.065 -3.913 2
-6.327 -26.821 2
23.206 -8.726 2
17.758 -2.880 2
-5.306 59.839 2
43.924 10.747 2
-4.328 30.082 2
-21.015 9.917 2
45.998 32.497 2
-51.843 8.405 2
6.056 -38.498 2
-1.185 7.955 2
-15.953 -1.707 2
4.305 3.785 2
-4.581 -22.492 2
25.075 25.015 2
37.583 -34.649 2
29.608 -7.973 2
39.612 -18.194 2
9.857 -55.327 2
44.028 12.974 2
25.328 13.727 2
11.808 -9.077 2
55.941 5.565 2
-21.844 3.313 2
-17.957 -19.754 2
-54.191 -11.899 2
-50.598 -25.561 2
-20.603 -55.005 2
10.587 -23.840 2
36.505 -16.589 2
7.665 -55.024 2
-9.217 31.117 2
19.383 23.072 2
61.047 -2.453 2
-36.669 -6.914 2
35.259 32.204 2
20.725 -27.473 2
23.753 -12.047 2
15.170 -3.822 2
-57.693 2.825 2
16.626 28.460 2
-2.119 -3.014 2
38.022 -25.995 2
35.743 -19.681 2
-28.455 -3.515 2
-26.836 -33.356 2
-6.290 -11.327 2
21.640 -30.437 2
27.243 -29.857 2
-19.366 -2.211 2
-36.632 19.501 2
-41.894 -1.925 2
-44.029 21.790 2
3.076 -51.377 2
22.053 48.432 2
-42.022 13.314 2
32.868 -24.882 2
-30.162 -15.173 2
7.325 21.459 2
-8.949 -49.527 2
-29.558 21.283 2
4.069 -41.398 2
-6.851 43.307 2
1.600 33.834 2
-2.717 -35.415 2
-23.365 -15.831 2
-48.259 -25.024 2
4.094 -19.163 2
-51.110 -32.297 2
-30.351 40.032 2
9.834 14.326 2
-43.655 38.264 2
15.004 1.650 2
-9.267 -10.281 2
-22.859 3.053 2
-6.018 6.174 2
-45.494 31.968 2
-16.729 -3.497 2
4.189 -6.019 2
-19.055 -4.811 2
9.951 13.260 2
-29.093 60.111 2
-3.735 37.354 2
-24.313 10.296 2
-13.212 0.885 2
6.037 -24.777 2
0.347 -12.727 2
-22.067 -39.087 2
-17.001 -0.677 2
56.192 -19.075 2
17.280 -15.794 2
19.222 -36.833 2
-5.289 5.883 2
38.268 -36.508 2
5.525 13.963 2
-14.297 -0.963 2
13.722 45.736 2
28.069 -0.272 2
-37.718 -29.869 2
22.115 42.933 2
49.537 -14.847 2
-30.245 31.258 2
-4.403 22.241 2
0.796 -19.646 2
25.249 -11.790 2
-9.839 -64.295 2
15.912 -25.634 2
32.069 15.056 2
18.555 -43.501 2
6.686 19.673 2
-37.374 26.799 2
35.671 -26.334 2
13.693 11.160 2
-28.498 9.596 2
1.021 -46.099 2
4.199 21.181 2
-16.496 -16.190 2
41.494 20.312 2
-9.609 11.534 2
-26.201 -5.793 2
8.672 -21.551 2
-29.511 -9.953 2
-8.780 -33.330 2
9.294 34.819 2
-8.595 -40.531 2
31.988 -26.021 2
14.809 -31.184 2
37.811 -18.778 2
-27.306 -1.508 2
5.543 28.719 2
-4.051 5.550 2
-7.158 -2.661 2
5.371 -1.843 2
-2.653 -34.824 2
-3.645 45.840 2
32.765 3.025 2
-0.884 5.663 2
-14.318 -12.147 2
-48.247 2.496 2
-4.238 -25.145 2
3.707 33.452 2
6.794 32.907 2
-13.854 4.086 2
-7.672 -28.539 2
-25.187 1.467 2
-14.841 -8.619 2
-41.900 -3.183 2
27.127 6.585 2
12.719 18.417 2
-26.377 -53.300 2
10.078 43.763 2
-51.634 20.457 2
-25.280 50.577 2
-23.542 -13.684 2
30.091 -1.924 2
34.340 -27.133 2
-18.764 27.280 2
-1.836 59.193 2
-35.323 43.003 2
26.316 2.161 2
1.908 16.890 2
-3.509 -10.701 2
-29.243 -14.882 2
50.029 8.018 2
-7.019 -13.964 2
15.318 -20.688 2
4.394 3.825 2
54.731 15.059 2
-31.989 -8.757 2
55.080 12.968 2
13.112 -3.321 2
-9.101 46.129 2
15.626 -7.795 2
25.868 38.502 2
29.730 2.851 2
48.416 -39.807 2
5.023 -3.473 2
-37.085 2.136 2
9.769 34.822 2
12.095 -5.164 2
-2.943 30.941 2
-43.799 19.188 2
9.880 -36.646 2
11.773 -25.461 2
-30.163 -1.772 2
-5.443 -9.938 2
-52.519 -0.491 2
51.021 18.372 2
-20.342 -8.330 2
-10.194 -9.761 2
5.394 36.624 2
-32.319 21.591 2
-12.678 -63.253 2
-58.545 -10.973 2
21.499 50.398 2
-24.775 -10.992 2
-33.386 52.089 2
-23.391 -7.666 2
8.530 -2.600 2
-3.876 -13.027 2
-9.837 32.291 2
-29.923 25.341 2
-18.271 42.868 2
14.109 -21.688 2
22.879 -3.611 2
-3.299 -36.772 2
8.858 -26.906 2
-40.531 30.964 2
11.159 -16.971 2
26.850 2.972 2
-28.628 32.896 2
-4.291 60.528 2
-5.422 -15.766 2
-49.562 7.003 2
10.598 39.000 2
-10.905 -42.616 2
22.079 -0.523 2
6.216 45.524 2
-30.721 25.968 2
-19.238 23.279 2
-23.664 -16.294 2
-3.616 -31.830 2
-3.309 -6.465 2
35.842 -26.226 2
-26.885 12.185 2
-14.252 -47.147 2
-16.880 0.504 2
42.058 6.783 2
-6.376 -32.048 2
7.658 -54.989 2
-6.328 -32.504 2
-19.305 -12.941 2
-33.117 -11.554 2
-20.757 -5.649 2
-15.780 -4.433 2
-47.125 36.636 2
-5.083 -4.092 2
1.022 -20.968 2
-19.007 -28.906 2
21.709 -30.937 2
6.913 24.422 2
55.333 24.089 2
27.863 -22.313 2
-27.719 -2.778 2
-18.655 24.141 2
-15.053 1.165 2
30.748 -5.830 2
28.652 29.774 2
-15.088 19.125 2
12.450 38.623 2
-7.842 6.276 2
-12.653 44.604 2
4.275 -23.687 2
-17.873 2.841 2
-31.517 -48.854 2
-9.249 -31.095 2
26.221 -0.220 2
8.467 22.506 2
-27.571 4.649 2
5.378 48.099 2
10.037 48.664 2
-27.096 -28.981 2
-1.461 26.380 2
-12.857 30.688 2
-28.468 7.030 2
-14.487 -12.285 2
-21.458 -7.182 2
21.289 25.438 2
-7.136 -3.446 2
-3.430 17.986 2
-41.854 -2.723 2
-2.647 -34.768 2
14.226 0.226 2
29.422 -29.057 2
-3.062 5.122 2
20.870 -21.080 2
36.330 14.380 2
-16.780 15.513 2
-35.914 5.900 2
49.119 31.993 2
-8.612 -13.513 2
-31.517 57.871 2
-10.018 27.665 2
8.916 36.549 2
-9.413 -8.618 2
40.234 -17.875 2
54.570 -12.282 2
-21.469 -2.808 2
1.612 24.530 2
12.519 -29.996 2
35.011 -41.549 2
-1.831 17.848 2
30.051 11.637 2
46.435 -24.613 2
-20.853 6.563 2
4.302 -51.206 2
14.878 16.570 2
4.183 -5.757 2
29.014 5.011 2
-17.083 20.485 2
-26.171 -53.094 2
16.051 8.914 2
57.566 0.760 2
15.477 21.144 2
-43.163 15.868 2
-15.388 23.930 2
-23.970 33.801 2
-7.177 0.285 2
-48.189 -13.630 2
18.178 -13.791 2
27.834 -38.943 2
-31.012 -4.930 2
-10.118 -10.761 2
34.589 -11.978 2
-12.871 -5.573 2
-42.917 16.136 2
-0.926 40.843 2
-6.122 -12.770 2
-37.627 53.511 2
-33.876 2.245 2
-37.310 5.424 2
13.285 -62.491 2
10.000 48.549 2
-11.229 -10.600 2
16.059 -18.662 2
-14.167 -1.199 2
-15.911 -11.886 2
-7.584 -9.754 2
-6.972 -23.559 2
-20.209 -21.455 2
-12.264 15.965 2
-5.665 -9.577 2
-2.093 -30.800 2
-6.365 -19.467 2
-3.405 -6.783 2
24.715 3.241 2
-24.993 -24.129 2
-14.225 -1.253 2
29.039 9.202 2
23.483 8.050 2
9.871 -40.011 2
-17.166 -16.935 2
-13.463 -16.897 2
7.931 -10.339 2
32.274 -17.331 2
-6.986 11.058 2
49.257 -37.755 2
17.411 39.836 2
14.787 5.439 2
0.985 -33.585 2
-27.680 29.148 2
-32.461 -36.271 2
-36.365 -5.828 2
-23.492 -7.351 2
16.729 -54.784 2
-6.337 9.679 2
-52.959 36.464 2
12.822 -5.176 2
19.412 22.597 2
-10.053 4.513 2
-10.724 -19.632 2
2.969 37.250 2
-28.116 0.635 2
45.210 -8.559 2
32.411 -29.676 2
53.374 0.611 2
7.172 -11.657 2
8.426 -18.619 2
12.164 -37.569 2
-12.080 -2.933 2
-7.934 -43.174 2
23.013 10.980 2
-13.910 7.806 2
-11.305 -7.917 2
24.855 10.103 2
-27.361 -13.427 2
44.795 -33.481 2
36.182 8.099 2
16.229 48.672 2
40.196 -1.453 2
1.864 -22.375 2
-22.872 18.685 2
-10.033 -11.970 2
26.209 -40.136 2
26.468 -20.401 2
50.155 14.359 2
-36.445 22.675 2
-18.997 19.277 2
-2.258 -29.296 2
-26.674 -2.786 2
-37.627 53.511 2
-7.128 -30.351 2
-48.466 -12.099 2
35.256 19.912 2
-1.972 0.049 2
49.309 -33.358 2
-36.323 -17.792 2
-19.480 4.061 2
-8.894 8.975 2
13.412 -20.253 2
64.335 0.776 2
33.760 -6.748 2
-17.956 -32.296 2
-39.862 25.565 2
-23.331 -38.087 2
34.821 -20.031 2
22.811 44.910 2
5.661 3.718 2
21.035 58.733 2
-35.109 34.608 2
39.992 10.102 2
-27.685 -3.444 2
21.350 12.656 2
-4.735 -38.835 2
8.812 34.561 2
27.874 22.084 2
-48.886 13.388 2
-40.340 5.491 2
26.559 24.330 2
52.143 -14.253 2
8.645 -24.532 2
-31.508 6.176 2
25.801 14.569 2
14.805 44.782 2
4.049 -5.597 2
-15.557 20.110 2
8.160 20.189 2
-6.340 51.033 2
-3.462 -41.798 2
12.397 -29.862 2
-15.968 -7.559 2
15.732 29.080 2
50.038 38.165 2
-21.381 30.042 2
38.104 16.633 2
-26.858 19.536 2
19.249 14.915 2
32.205 15.856 2
18.915 5.608 2
-15.144 38.961 2
12.446 21.595 2
23.712 16.577 2
31.024 15.548 2
-37.805 16.188 2
-6.515 -26.504 2
-8.409 -5.210 2
-3.662 7.883 2
-1.828 1.460 2
21.319 25.458 2
7.973 -0.087 2
-9.195 -15.530 2
-20.681 -24.317 2
-36.596 50.285 2
-26.895 12.217 2
-45.404 24.507 2
41.334 34.585 2
35.859 2.511 2
4.278 -5.290 2
23.827 -23.157 2
42.930 -29.708 2
-1.120 11.564 2
11.394 -2.620 2
-13.942 -62.905 2
4.118 -22.240 2
-42.950 11.345 2
30.184 -37.210 2
26.316 28.923 2
21.489 -12.897 2
-14.949 -10.732 2
-1.915 -29.210 2
17.192 58.197 2
-29.430 -0.481 2
-5.940 -22.764 2
-7.893 -14.779 2
63.419 -18.844 2
-12.427 -43.510 2
-62.509 -5.015 2
-39.020 27.857 2
25.040 25.090 2
-45.200 14.935 2
41.400 34.616 2
-35.906 1.543 2
6.909 -0.292 2
42.151 0.341 2
-36.273 -27.876 2
-18.521 -34.227 2
7.189 -18.697 2
-38.950 -11.096 2
-30.871 7.939 2
30.882 -16.784 2
45.683 -8.566 2
44.462 -16.825 2
1.024 -20.972 2
-33.541 -30.381 2
-43.292 -19.795 2
2.642 -18.967 2
15.335 -0.338 2
-2.328 -29.188 2
-2.581 -19.835 2
4.689 26.234 2
-22.091 3.231 2
40.127 18.650 2
-6.930 -13.145 2
35.922 -4.580 2
-9.127 17.758 2
-30.457 13.483 2
-5.435 -34.404 2
-61.293 -19.371 2
-5.935 -22.785 2
-18.606 5.204 2
1.333 22.498 2
-16.604 -15.450 2
14.330 -24.049 2
-0.599 6.799 2
35.041 -18.294 2
48.415 28.127 2
-22.472 -9.034 2
2.964 45.279 2
-20.165 4.316 2
-25.720 -11.745 2
3.004 7.897 2
30.702 -13.300 2
15.826 29.382 2
-10.544 2.209 2
26.294 12.500 2
-23.434 44.686 2
40.469 -42.588 2
25.370 -1.703 2
18.496 -14.020 2
-42.374 9.638 2
-9.574 -51.180 2
-34.406 17.916 2
54.007 -7.561 2
2.368 10.324 2
-18.097 -4.800 2
0.182 10.847 2
-21.396 -14.073 2
-7.942 -9.683 2
16.426 13.237 2
-15.071 -8.098 2
-23.580 -20.048 2
-8.663 49.029 2
14.874 12.092 2
-28.828 -23.521 2
-22.989 -48.477 2
-16.796 -10.297 2
2.800 -15.798 2
-10.606 -10.727 2
-17.186 -5.645 2
-51.577 -1.397 2
-53.111 11.956 2
-36.397 -39.955 2
3.071 -45.378 2
37.387 -16.530 2
25.803 18.472 2
-53.196 24.267 2
42.833 15.220 2
-56.079 -10.516 2
-6.305 -32.468 2
25.939 40.919 2
-34.374 47.964 2
-31.076 59.194 2
63.649 -20.217 2
24.184 -6.696 2
-42.190 -0.356 2
15.510 22.540 2
8.758 51.769 2
42.673 -6.449 2
-8.571 -25.132 2
39.333 -11.409 2
-21.693 -17.034 2
17.121 -5.284 2
-20.279 -11.190 2
0.087 -25.381 2
32.887 -2.312 2
18.024 9.459 2
-23.437 -18.689 2
10.571 -19.241 2
61.852 -18.179 2
-43.111 5.824 2
-31.369 59.274 2
5.822 -40.586 2
20.276 -33.825 2
-11.793 -67.592 2
13.866 -32.895 2
-25.614 -8.095 2
20.552 -0.230 2
21.192 -42.814 2
32.768 -25.800 2
-48.406 26.351 2
-6.316 29.728 2
-20.294 41.474 2
7.687 -8.529 2
30.324 40.675 2
-9.601 -20.705 2
-28.865 -33.647 2
11.763 -43.730 2
38.222 -22.955 2
23.915 6.036 2
25.675 -25.197 2
-2.504 -30.707 2
23.729 -25.594 2
39.028 31.472 2
-32.622 -8.633 2
-4.735 -53.675 2
-6.506 -25.534 2
-10.701 49.786 2
-15.235 -15.415 2
-15.074 -1.253 2
-40.446 30.970 2
49.166 -5.990 2
-9.477 5.045 2
-31.570 8.271 2
-32.236 -1.568 2
-22.761 38.575 2
-8.657 -34.084 2
-43.180 -17.679 2
26.140 -4.679 2
24.656 23.267 2
-48.028 -6.018 2
29.355 -16.271 2
44.353 -10.669 2
-13.681 43.279 2
-36.010 -4.035 2
28.628 2.346 2
-12.793 -1.751 2
-26.559 -1.257 2
53.311 25.728 2
-15.470 -28.214 2
25.433 -27.986 2
-16.309 2.802 2
16.837 -37.425 2
22.756 24.443 2
-35.656 -9.733 2
-28.640 59.202 2
3.347 12.777 2
-5.776 8.426 2
29.532 -52.734 2
59.533 17.229 2
-16.754 -3.145 2
-37.829 -12.496 2
16.959 -48.530 2
-5.077 -2.008 2
-19.731 -24.143 2
-37.830 6.145 2
-18.462 -14.091 2
-47.513 -1.630 2
-36.407 -22.157 2
-34.340 5.989 2
-16.988 -8.926 2
-9.710 -15.993 2
-52.788 15.390 2
-40.456 -32.732 2
-5.752 3.789 2
-15.973 36.531 2
0.540 12.763 2
-3.543 -7.073 2
-24.596 -19.041 2
-40.712 -11.203 2
-9.919 -39.700 2
-22.548 46.940 2
-4.355 14.473 2
30.007 1.895 2
26.465 27.690 2
18.947 22.064 2
12.584 2.934 2
-15.810 -9.151 2
28.984 -14.290 2
2.593 15.465 2
-5.554 -0.263 2
6.153 16.655 2
-27.824 -18.631 2
-6.961 60.921 2
4.871 -37.918 2
10.076 15.546 2
13.262 16.776 2
-19.178 23.322 2
28.961 -14.279 2
-55.063 13.686 2
-7.389 -10.797 2
-10.537 51.136 2
-24.847 -25.698 2
-40.355 20.483 2
21.873 4.384 2
-35.956 -33.498 2
-8.667 49.025 2
-27.753 -20.276 2
-20.601 -55.011 2
60.383 -19.030 2
-22.658 -12.120 2
10.806 16.702 2
-31.148 -23.108 2
44.625 -29.029 2
9.056 -14.627 2
12.698 18.384 2
22.109 39.726 2
5.537 0.785 2
46.989 22.928 2
-18.222 18.018 2
12.251 40.203 2
46.328 18.180 2
-24.825 -10.103 2
-13.947 -62.904 2
-45.976 -28.159 2
16.764 39.938 2
18.760 2.611 2
1.359 -9.923 2
-41.747 18.017 2
36.841 -29.722 2
-19.357 47.381 2
-23.532 42.882 2
-21.086 -36.179 2
19.676 -45.053 2
35.949 29.214 2
-60.154 -8.951 2
17.966 10.038 2
-7.966 -6.975 2
1.136 36.841 2
10.760 23.511 2
-1.606 3.489 2
-21.339 26.441 2
16.403 -1.767 2
6.419 21.888 2
34.125 28.789 2
-9.559 5.414 2
26.789 8.521 2
-28.066 59.793 2
25.214 -21.630 2
10.549 21.889 2
-1.994 21.831 2
-33.586 12.257 2
-51.506 12.298 2
-27.123 3.348 2
47.874 14.823 2
-25.606 -15.129 2
-41.855 -21.237 2
-26.379 -12.981 2
10.586 -14.646 2
10.425 -10.226 2
-11.829 -58.608 2
27.387 35.700 2
-3.821 23.802 2
56.900 19.132 2
-6.883 4.771 2
-1.812 -22.003 2
-8.357 -41.106 2
59.373 28.313 2
-15.653 -5.962 2
36.027 -23.360 2
0.155 11.835 2
30.092 44.339 2
22.543 -14.380 2
-7.781 23.971 2
12.790 22.808 2
-49.497 -13.999 2
21.981 0.165 2
-29.695 1.592 2
-9.387 6.053 2
20.760 42.147 2
-35.135 -20.350 2
-30.978 11.044 2
27.495 19.644 2
-3.929 -4.029 2
-9.338 -36.301 2
40.090 -14.943 2
1.787 14.247 2
-25.667 -8.509 2
-30.438 -22.457 2
-28.516 60.006 2
18.845 46.769 2
-8.245 -34.269 2
-9.743 31.701 2
47.841 -18.018 2
-9.910 -4.467 2
26.783 -27.600 2
-10.854 32.786 2
-49.048 31.292 2
-22.530 -24.746 2
-39.873 25.592 2
-15.863 12.254 2
24.409 -14.050 2
18.872 -27.147 2
22.031 28.080 2
35.575 -2.834 2
22.414 -22.793 2
2.628 8.106 2
16.437 14.794 2
-21.111 -36.272 2
-1.843 -23.976 2
-6.377 -4.189 2
-15.925 -9.201 2
-9.411 -10.007 2
-17.851 -19.735 2
-12.678 -63.254 2
44.605 -6.904 2
-13.778 4.798 2
-3.572 1.183 2
22.248 -11.990 2
55.149 27.571 2
41.415 -22.650 2
39.516 -18.289 2
-28.736 -41.445 2
34.277 22.635 2
11.848 35.240 2
33.013 21.899 2
-19.407 -21.828 2
-35.711 -30.310 2
-37.719 11.754 2
42.538 46.226 2
43.516 -1.902 2
31.767 26.334 2
-9.240 -19.791 2
15.988 -18.556 2
9.913 -16.554 2
16.443 16.350 2
-22.786 -27.525 2
-12.569 23.879 2
21.037 -6.556 2
23.203 7.713 2
-45.292 -1.534 2
37.020 -16.925 2
46.108 -13.003 2
19.328 22.728 2
-21.824 -13.866 2
-10.103 32.933 2
-2.955 -28.826 2
-16.290 23.179 2
4.319 -6.195 2
11.185 34.534 2
9.963 10.924 2
-4.918 -9.511 2
-7.530 -0.287 2
23.904 -45.549 2
35.665 48.788 2
7.585 -3.052 2
-19.223 -0.761 2
-23.502 -13.994 2
51.831 30.137 2
14.475 -9.448 2
-4.887 35.936 2
-5.970 -15.975 2
12.725 -10.491 2
-7.600 -8.414 2
27.718 1.195 2
30.041 7.770 2
35.680 -36.360 2
-22.510 17.386 2
11.292 42.303 2
-31.509 -15.677 2
40.321 -11.780 2
-47.526 -16.230 2
-10.360 -0.752 2
4.693 65.775 2
4.604 -11.470 2
-33.211 22.509 2
28.007 -2.320 2
10.841 -29.930 2
-6.858 -16.947 2
11.475 -0.139 2
22.641 -18.752 2
-44.769 1.322 2
-35.517 10.269 2
-11.082 -11.590 2
27.235 28.769 2
28.221 48.046 2
-49.776 13.524 2
-59.917 -18.946 2
-31.676 23.188 2
-17.096 -0.667 2
-24.671 -15.445 2
27.289 -34.891 2
-21.823 44.472 2
33.228 32.669 2
36.280 14.031 2
44.404 27.445 2
-28.288 -3.004 2
-40.211 11.360 2
38.608 29.397 2
-3.843 11.840 2
29.816 5.049 2
10.099 -50.245 2
12.080 -7.484 2
-5.029 -37.201 2
-4.246 8.998 2
48.871 -38.177 2
-25.016 15.071 2
14.755 10.990 2
-32.682 17.021 2
-28.374 -41.417 2
-21.320 -5.606 2
9.028 42.357 2
6.370 15.647 2
5.209 -1.792 2
49.566 43.462 2
-7.375 -6.138 2
-10.258 -35.293 2
-15.207 16.112 2
-19.346 -18.617 2
-13.538 13.112 2
-50.460 35.890 2
1.098 -20.951 2
18.675 -43.474 2
24.442 15.371 2
6.671 -58.372 2
32.850 22.975 2
-28.877 -13.865 2
-46.031 10.442 2
23.841 -30.959 2
6.815 -17.373 2
19.885 -9.126 2
-12.131 -3.065 2
1.779 -36.880 2
-5.730 23.447 2
11.266 24.950 2
4.000 9.149 2
9.631 -54.578 2
-15.495 -4.203 2
-38.697 -21.953 2
9.325 27.573 2
16.476 -16.925 2
41.885 -23.621 2
12.756 9.513 2
-11.438 2.991 2
46.214 -17.850 2
-40.010 -39.803 2
-21.161 -42.245 2
-13.374 -22.749 2
-53.339 24.342 2
-15.850 -21.571 2
-23.062 -16.017 2
-18.650 -43.305 2
-0.792 -20.431 2
-2.090 -7.235 2
40.253 4.339 2
-9.592 -40.813 2
-12.071 -26.142 2
33.624 12.958 2
-33.146 -27.906 2
27.389 -17.905 2
-10.627 25.078 2
28.878 -6.237 2
-23.020 -11.371 2
8.027 -54.005 2
-13.306 -46.726 2
-45.621 2.638 2
19.534 -51.694 2
21.149 -10.346 2
25.380 52.382 2
-7.996 -26.554 2
45.420 13.196 2
-38.527 17.393 2
-35.851 6.248 2
-9.854 31.515 2
-30.267 2.700 2
11.543 37.573 2
-2.768 -33.388 2
-21.400 17.908 2
-26.622 33.615 2
-11.057 6.414 2
-9.553 -7.611 2
-8.591 -20.592 2
-33.244 -13.946 2
16.187 39.303 2
4.463 47.598 2
4.316 -5.450 2
10.838 10.116 2
-28.018 -4.509 2
-25.150 19.457 2
-5.004 -36.902 2
-3.031 12.086 2
31.459 -20.744 2
-44.354 1.450 2
-14.112 -6.480 2
-11.127 -16.331 2
-9.417 -40.594 2
0.345 29.444 2
27.706 11.313 2
64.896 11.196 2
-7.432 -56.302 2
26.403 -20.351 2
-28.589 6.342 2
37.093 -17.754 2
-6.384 36.928 2
-23.557 -36.026 2
23.723 4.800 2
39.628 26.408 2
-30.855 -40.572 2
0.516 -25.820 2
-20.306 24.613 2
43.560 -3.474 2
-22.624 -7.346 2
-27.259 -6.243 2
19.269 -7.412 2
24.309 33.646 2
-7.677 2.859 2
6.256 42.216 2
-59.241 15.908 2
-25.500 -39.320 2
14.858 -14.337 2
28.187 41.268 2
-0.080 2.605 2
-16.439 6.954 2
61.604 2.865 2
-2.378 28.146 2
0.680 -46.628 2
30.328 -0.042 2
-8.126 -14.639 2
19.433 -11.432 2
-19.137 13.206 2
-32.914 -47.990 2
6.993 7.241 2
22.238 -36.945 2
-8.141 3.854 2
-28.490 -20.999 2
-34.632 11.322 2
-24.784 4.343 2
0.604 -30.304 2
-11.328 -2.466 2
20.874 -24.926 2
-31.420 40.039 2
-16.602 -21.543 2
-18.088 -46.662 2
-1.997 -12.409 2
42.956 -0.300 2
-20.412 -30.982 2
14.456 -4.426 2
3.210 40.829 2
-14.649 -34.786 2
-30.447 41.015 2
41.537 20.181 2
-24.194 1.906 2
-25.974 42.902 2
39.093 -2.488 2
-18.537 36.748 2
-17.837 0.275 2
26.746 -5.289 2
28.917 -6.358 2
-10.271 3.633 2
-37.912 21.863 2
-22.996 18.845 2
-42.363 2.289 2
-19.404 -1.748 2
-51.071 -12.942 2
-17.977 -27.772 2
16.343 4.148 2
-12.102 -64.704 2
-2.568 7.346 2
19.614 -16.718 2
-12.642 15.121 2
27.334 4.244 2
-2.975 -29.901 2
3.269 11.959 2
4.644 -10.056 2
-37.386 36.404 2
-27.274 -0.082 2
-34.031 -21.571 2
-11.906 -1.278 2
8.339 -33.018 2
-44.252 17.797 2
-26.823 -15.138 2
-8.443 -34.124 2
8.455 -38.549 2
34.707 43.788 2
2.551 5.757 2
2.874 -47.888 2
-62.619 -0.332 2
27.732 6.126 2
-26.363 31.792 2
-49.205 3.802 2
-6.587 1.812 2
-35.523 -47.860 2
-1.218 -8.848 2
38.874 -7.214 2
27.423 -17.922 2
-13.339 3.115 2
-11.722 4.732 2
55.462 11.204 2
-56.975 -8.839 2
20.896 -29.943 2
35.626 -53.168 2
-21.031 9.908 2
-1.288 -20.101 2
13.906 -6.886 2
26.614 18.151 2
-17.617 -7.762 2
-2.807 -17.798 2
-6.123 -51.519 2
32.976 -12.439 2
11.342 42.262 2
-3.864 -0.247 2
-40.883 12.818 2
14.127 7.625 2
-10.808 -4.328 2
-10.913 6.078 2
1.868 -31.615 2
-11.587 7.768 2
-28.217 59.508 2
8.364 -5.406 2
-9.001 -9.321 2
-30.242 -24.583 2
20.008 16.132 2
-22.420 30.507 2
47.339 -13.253 2
-7.258 -6.140 2
-20.440 -31.687 2
3.004 50.076 2
-18.721 15.440 2
-0.822 -8.483 2
22.513 1.054 2
-15.104 1.049 2
9.923 -40.026 2
-16.348 -34.209 2
63.289 16.892 2
-9.894 0.288 2
-25.262 -40.981 2
14.696 -13.941 2
-10.673 -63.427 2
-17.685 -7.072 2
18.979 37.656 2
29.454 -0.844 2
-6.182 52.237 2
-2.531 -57.234 2
20.618 -11.880 2
-12.546 7.333 2
-19.781 -6.819 2
-22.825 2.906 2
15.554 -25.533 2
11.753 6.338 2
-3.080 2.991 2
-6.279 -9.221 2
10.930 29.831 2
16.723 -10.046 2
8.985 5.459 2
42.382 -17.614 2
48.368 -25.145 2
-38.514 6.066 2
-11.317 -1.756 2
5.105 31.036 2
-15.569 -16.952 2
-34.032 -21.470 2
-22.024 -0.501 2
-37.055 10.175 2
-26.084 33.358 2
23.693 13.227 2
2.816 31.298 2
24.570 14.378 2
-6.339 -1.515 2
-14.706 42.187 2
-18.878 -3.841 2
-27.826 5.362 2
-9.586 -30.025 2
41.725 -2.302 2
-39.360 0.559 2
-39.580 -3.588 2
7.075 -6.907 2
-6.623 -54.384 2
30.456 -5.742 2
23.190 -21.249 2
11.394 -22.944 2
-33.726 -31.160 2
-16.149 -24.482 2
-22.761 -23.745 2
41.522 -32.220 2
11.499 -1.726 2
-3.734 -4.660 2
-18.510 4.194 2
-13.973 -33.181 2
-3.106 7.016 2
-34.358 32.070 2
-5.563 -3.638 2
42.649 -24.831 2
-14.043 -26.816 2
14.737 -61.304 2
-52.839 26.657 2
-46.483 19.486 2
-34.805 9.007 2
-29.760 -9.889 2
28.852 -46.218 2
30.385 -50.131 2
-16.660 -14.851 2
31.553 -45.856 2
42.754 40.737 2
-43.048 -22.962 2
9.746 9.482 2
-9.483 -11.097 2
-14.308 19.235 2
8.267 -33.500 2
-18.293 -2.308 2
-24.301 -27.493 2
-7.552 26.622 2
-1.865 -23.965 2
-7.436 -6.039 2
-15.487 -42.917 2
51.175 -1.002 2
-19.743 59.973 2
-6.740 -0.919 2
45.602 10.522 2
-39.015 -11.151 2
-34.720 14.014 2
-44.553 47.561 2
41.939 26.720 2
2.348 19.847 2
-52.258 8.611 2
34.226 -33.908 2
28.131 7.212 2
-36.344 -22.610 2
-54.039 17.851 2
0.850 24.384 2
37.653 0.623 2
-15.401 50.586 2
47.485 37.129 2
12.429 -31.192 2
-41.403 1.604 2
-9.099 3.864 2
-31.604 -31.121 2
16.256 11.437 2
-30.622 -11.424 2
-30.973 57.549 2
-42.311 24.430 2
-16.282 -34.224 2
-32.538 50.000 2
-39.076 20.829 2
-0.562 -10.532 2
18.375 -9.290 2
28.049 3.760 2
2.704 -28.315 2
29.792 21.517 2
5.276 -15.519 2
-3.752 -41.890 2
-32.596 4.875 2
39.795 -21.829 2
27.577 24.901 2
-6.860 4.797 2
-58.811 6.687 2
42.517 -11.949 2
-8.866 -11.783 2
31.874 21.641 2
2.487 7.568 2
9.601 -6.492 2
-7.101 -9.658 2
4.074 -20.192 2
-45.595 -9.413 2
-21.654 -41.833 2
-8.141 -0.863 2
-37.193 -0.810 2
-7.869 -24.507 2
47.611 6.533 2
-17.233 6.717 2
-3.462 -5.270 2
-41.211 -14.312 2
24.463 -43.328 2
42.940 -27.118 2
1.119 4.772 2
-22.383 -29.448 2
-29.215 12.259 2
-35.048 28.007 2
1.478 1.353 2
-2.728 -8.109 2
28.470 -17.442 2
-11.966 -57.816 2
27.329 -11.482 2
41.039 49.029 2
-7.764 21.451 2
-0.849 19.042 2
-6.775 -5.244 2
-8.633 -42.435 2
-19.186 -20.357 2
-10.127 -0.287 2
36.017 -23.437 2
-3.853 32.033 2
-14.529 31.400 2
-0.910 -42.183 2
55.560 -22.689 2
-15.116 6.835 2
24.320 -20.100 2
9.794 33.963 2
-10.388 -20.532 2
43.348 6.313 2
6.582 49.440 2
-37.411 45.635 2
33.552 26.235 2
20.553 9.849 2
-38.648 -37.305 2
-27.833 -41.271 2
-43.523 -4.610 2
-11.200 -12.939 2
1.495 -1.246 2
43.195 22.355 2
0.571 24.788 2
30.520 -20.067 2
30.410 0.289 2
3.440 54.397 2
29.177 -4.751 2
47.575 26.824 2
-4.711 -24.453 2
23.727 -8.760 2
-37.445 -20.342 2
39.941 -35.374 2
35.241 -5.983 2
-37.653 13.097 2
32.937 -30.767 2
-28.286 -10.143 2
-52.688 -17.320 2
-21.344 -8.876 2
9.135 -7.877 2
-2.412 -14.279 2
-16.783 30.845 2
-19.368 25.354 2
23.162 30.140 2
-56.126 4.019 2
-7.470 -12.165 2
-38.038 11.626 2
-32.879 -4.478 2
-32.466 36.018 2
2.476 1.368 2
-29.598 1.494 2
8.057 19.262 2
18.985 -13.868 2
-9.484 17.885 2
-28.801 9.202 2
-13.208 37.829 2
-14.262 -64.755 2
-7.883 9.172 2
7.381 23.935 2
22.390 -38.706 2
35.262 -35.867 2
17.402 -6.168 2
-9.063 -0.645 2
31.348 -20.183 2
18.026 -16.528 2
1.020 -3.499 2
42.896 11.968 2
8.217 26.957 2
-6.443 -9.688 2
-2.587 28.851 2
33.242 0.523 2
18.033 27.761 2
22.220 -20.603 2
-7.214 -1.089 2
-15.329 58.996 2
-1.653 -24.222 2
-44.302 11.076 2
11.762 19.481 2
-13.150 -3.685 2
16.353 -45.961 2
-11.883 1.914 2
30.226 -4.208 2
54.037 1.893 2
-54.649 12.917 2
-30.798 15.522 2
-28.353 -3.613 2
26.377 -41.858 2
-8.214 -5.283 2
26.392 -10.055 2
22.029 -15.421 2
-13.577 -21.331 2
36.372 8.867 2
-0.200 -9.157 2
-29.201 -12.907 2
-30.307 13.385 2
-30.170 -10.906 2
3.779 30.124 2
12.003 -13.309 2
42.726 -6.593 2
-52.487 2.268 2
46.910 3.740 2
16.053 25.207 2
24.448 -43.330 2
2.220 -4.130 2
18.415 -14.269 2
8.975 -14.535 2
-51.806 23.172 2
-1.188 -5.751 2
29.083 -9.798 2
-32.309 26.581 2
33.701 -33.857 2
17.539 22.780 2
-37.285 41.720 2
-32.008 -33.898 2
12.845 36.626 2
-27.471 -1.687 2
10.660 -12.053 2
-32.983 -1.564 2
12.682 4.135 2
-27.760 8.258 2
23.864 -52.009 2
11.487 32.946 2
8.705 -6.188 2
-48.260 33.736 2
7.430 -27.941 2
-31.978 43.110 2
17.753 18.401 2
4.342 21.944 2
-9.683 -2.533 2
-18.593 8.923 2
-15.300 29.606 2
39.699 -1.750 2
-13.985 10.913 2
40.398 4.298 2
-30.107 -15.481 2
-21.796 -37.656 2
23.050 33.880 2
17.448 15.094 2
15.382 -37.964 2
-6.953 -2.941 2
17.188 -0.134 2
10.049 37.613 2
26.812 -32.364 2
18.804 8.258 2
-31.312 39.991 2
17.184 -13.822 2
25.416 -0.642 2
-13.773 10.160 2
-34.341 -12.839 2
3.312 -26.714 2
-14.498 -1.807 2
30.363 30.014 2
-3.401 19.985 2
0.697 6.387 2
-63.342 3.261 2
13.826 21.069 2
35.463 -22.798 2
-46.264 29.838 2
-25.227 20.985 2
-20.727 -24.338 2
-27.159 3.372 2
-22.964 2.824 2
-25.521 -6.061 2
-48.595 -4.779 2
-8.652 -18.448 2
-7.917 -30.709 2
-8.074 2.183 2
-57.420 9.331 2
-29.794 -3.045 2
30.568 25.379 2
-9.065 -0.334 2
-34.330 32.114 2
19.930 30.644 2
-29.930 -18.133 2
21.565 28.201 2
-12.861 -0.997 2
-9.574 -34.490 2
11.798 35.188 2
41.302 5.018 2
-3.036 -6.274 2
64.280 -19.698 2
23.809 9.144 2
8.046 19.282 2
-36.994 -25.629 2
-13.645 1.355 2
10.098 -46.133 2
12.820 12.634 2
-9.532 -12.490 2
-53.503 10.976 2
-40.358 8.476 2
-26.480 -53.470 2
-10.408 -7.279 2
-27.322 36.324 2
11.139 -6.764 2
-30.458 15.874 2
-27.063 3.412 2
34.881 -12.800 2
-25.931 17.035 2
6.138 -54.353 2
-40.330 -28.459 2
7.549 27.919 2
-54.146 -0.733 2
7.365 9.871 2
3.695 -30.179 2
42.163 -11.847 2
-38.543 -11.864 2
-26.746 -41.802 2
-1.701 8.783 2
-1.579 31.460 2
44.679 18.441 2
-3.904 57.394 2
23.544 7.733 2
-27.070 4.747 2
-8.985 -38.233 2
9.752 -12.552 2
-5.643 -35.661 2
12.124 -38.629 2
18.198 29.517 2
-18.130 -9.085 2
4.176 25.427 2
6.732 8.849 2
1.996 31.941 2
42.165 -11.944 2
-6.528 -4.642 2
-30.809 3.974 2
-42.710 6.315 2
47.652 -38.024 2
-12.743 16.032 2
-9.001 -26.361 2
29.056 18.265 2
31.146 -25.653 2
55.260 -7.900 2
3.463 13.665 2
30.161 -9.966 2
10.650 -19.277 2
31.618 -1.127 2
-40.857 30.831 2
-5.258 40.602 2
9.324 14.543 2
-24.698 16.888 2
8.945 23.723 2
8.293 -33.415 2
-9.648 -9.064 2
-17.996 -1.279 2
4.891 -1.488 2
23.290 39.533 2
49.556 43.462 2
9.411 22.038 2
40.325 -11.923 2
24.586 2.307 2
36.952 7.050 2
11.373 37.640 2
-4.777 51.511 2
39.366 0.750 2
-50.496 10.318 2
1.445 13.036 2
-22.267 20.975 2
4.867 3.892 2
4.156 -3.580 2
-32.799 39.974 2
-31.639 42.277 2
28.049 19.158 2
46.455 -23.654 2
-20.288 -25.555 2
2.443 4.796 2
-23.287 5.092 2
-12.212 -1.368 2
33.257 -8.384 2
29.486 -0.169 2
10.470 9.271 2
-34.428 4.951 2
-2.550 -17.636 2
3.274 12.146 2
-10.560 -49.309 2
-24.399 23.988 2
21.270 -20.190 2
21.836 8.356 2
-45.131 20.009 2
57.700 10.001 2
-24.661 3.007 2
14.635 -19.096 2
26.373 -1.694 2
-9.843 -30.395 2
-56.545 -19.762 2
22.745 36.081 2
-12.383 19.245 2
-11.928 58.250 2
5.857 -49.562 2
24.019 -10.654 2
6.426 47.354 2
-29.078 56.989 2
-1.921 42.349 2
4.689 -0.350 2
-9.834 -55.234 2
43.478 -23.641 2
10.533 33.916 2
-10.524 -32.765 2
-22.405 30.319 2
-15.679 6.039 2
-28.957 -25.268 2
2.016 -29.769 2
2.056 -24.658 2
11.048 5.015 2
53.421 0.655 2
51.025 18.376 2
-27.171 -4.803 2
40.026 41.207 2
-6.540 -4.756 2
-11.568 -34.659 2
14.742 3.849 2
-30.974 0.072 2
-14.884 -7.088 2
-41.985 19.808 2
-18.084 -29.965 2
2.949 -22.837 2
41.671 16.823 2
6.461 42.492 2
38.445 24.029 2
-51.359 28.313 2
7.829 -55.247 2
-0.298 -9.222 2
-13.583 -14.209 2
-9.273 -51.388 2
-8.924 -4.661 2
12.261 -7.400 2
-4.546 -23.912 2
19.214 7.362 2
-1.240 34.026 2
26.228 4.172 2
-6.978 -41.519 2
-26.206 -39.823 2
32.640 17.888 2
-15.101 -6.002 2
41.601 -36.024 2
38.603 29.409 2
-31.987 14.786 2
-49.817 -4.163 2
-7.532 -35.280 2
-9.703 -24.681 2
-2.406 58.391 2
-20.709 -7.942 2
-17.836 -21.201 2
44.824 -22.316 2
-9.089 -2.269 2
35.356 -1.249 2
24.694 45.909 2
30.295 -0.563 2
43.661 16.628 2
14.204 -20.401 2
2.487 0.082 2
-39.374 26.738 2
-21.001 -38.964 2
0.567 -6.040 2
-37.146 15.095 2
-36.541 3.675 2
3.232 6.325 2
20.869 -24.988 2
-8.625 -3.124 2
2.721 -28.238 2
-19.886 -21.421 2
-27.552 14.529 2
42.742 9.210 2
-29.390 16.394 2
4.569 -45.329 2
37.557 -17.656 2
1.786 -19.601 2
29.272 -28.944 2
-5.795 -32.476 2
14.796 3.828 2
-6.470 -54.473 2
-32.338 2.776 2
25.422 16.351 2
-12.965 -12.100 2
-35.245 25.470 2
48.656 1.900 2
-11.165 -46.176 2
-45.167 -18.974 2
0.760 8.566 2
1.148 33.776 2
17.240 61.811 2
31.108 -14.215 2
-53.444 18.665 2
11.353 17.857 2
-33.339 -9.902 2
-9.407 -10.925 2
-15.851 -15.504 2
-12.968 -1.416 2
31.481 -10.590 2
11.144 -7.805 2
-45.248 8.397 2
40.003 -27.110 2
50.297 4.927 2
-22.012 50.299 2
-54.421 28.180 2
-20.646 -34.334 2
-38.802 -5.466 2
-31.222 59.334 2
5.618 22.172 2
-34.506 -23.791 2
-18.761 -19.509 2
-43.733 20.429 2
26.435 27.633 2
-11.400 9.745 2
20.820 42.207 2
-1.847 2.040 2
-10.739 -34.274 2
8.162 8.353 2
28.409 16.805 2
-36.828 15.394 2
-3.906 -1.046 2
-43.307 -13.967 2
17.238 19.079 2
1.613 5.859 2
36.327 -0.757 2
-25.910 -44.064 2
-27.725 -41.801 2
8.766 6.196 2
18.520 9.421 2
36.940 0.835 2
-21.302 -14.239 2
17.454 -17.753 2
-50.958 -1.957 2
-17.254 15.039 2
14.644 14.791 2
6.535 -20.819 2
23.001 16.058 2
9.778 46.573 2
1.646 -54.416 2
-12.149 3.982 2
46.597 -21.835 2
18.733 -14.076 2
-8.155 -5.826 2
-6.266 -28.248 2
-10.241 1.430 2
17.258 -33.428 2
23.582 19.020 2
-28.239 -6.220 2
7.887 3.466 2
-3.900 38.649 2
42.748 40.742 2
-17.407 -25.570 2
-8.498 -7.683 2
-12.522 -19.577 2
46.180 -15.973 2
-21.143 6.292 2
-13.512 -36.054 2
-16.445 45.850 2
-5.190 22.633 2
38.780 28.964 2
0.586 3.257 2
-11.929 15.881 2
6.398 15.196 2
-1.533 42.412 2
-45.210 13.244 2
27.669 13.443 2
28.211 48.084 2
-23.083 -9.760 2
-5.832 -8.762 2
-23.889 17.413 2
-30.183 -2.303 2
15.209 -22.976 2
-40.854 -14.354 2
-9.059 -26.133 2
10.607 -26.590 2
-0.158 45.250 2
18.045 18.638 2
-33.031 -31.986 2
18.106 42.322 2
30.379 11.393 2
-19.625 -0.748 2
-46.121 -25.845 2
31.741 9.665 2
-7.131 31.617 2
-38.850 15.478 2
-33.257 1.736 2
29.146 -51.495 2
56.063 19.074 2
0.020 -9.203 2
33.447 -5.546 2
9.175 45.822 2
2.390 12.711 2
33.885 10.074 2
30.230 10.826 2
-2.482 -49.673 2
6.861 1.213 2
-31.889 -4.282 2
62.054 -18.372 2
-18.562 33.330 2
-38.165 4.546 2
39.013 -25.473 2
-29.131 -40.098 2
2.898 31.261 2
-15.230 -41.007 2
5.859 -20.930 2
-17.819 13.246 2
9.253 9.306 2
-31.631 57.738 2
3.909 -46.065 2
-35.983 -24.250 2
-32.647 -14.490 2
42.188 -11.930 2
45.508 -5.082 2
-23.810 31.761 2
1.616 10.373 2
-30.595 10.080 2
-29.795 -1.267 2
-45.706 -10.373 2
-59.221 13.648 2
-35.071 36.386 2
-16.640 -5.222 2
20.681 -25.770 2
0.822 -11.679 2
16.865 -48.573 2
11.915 -20.247 2
20.920 -2.626 2
31.243 5.672 2
47.411 -30.073 2
26.445 49.965 2
44.361 16.274 2
15.034 19.917 2
-13.160 13.137 2
-1.870 -22.076 2
-56.579 24.506 2
1.691 12.789 2
-32.832 45.674 2
10.390 -1.695 2
-8.238 -35.533 2
-27.646 -16.732 2
-22.545 -40.224 2
42.273 17.753 2
-3.453 -6.037 2
-3.265 6.357 2
-2.401 24.129 2
-20.518 19.593 2
22.651 11.722 2
-11.688 13.415 2
-7.490 -12.160 2
-37.282 -2.535 2
-23.797 24.495 2
17.964 -14.213 2
-16.251 55.094 2
9.314 -7.936 2
-21.144 -16.545 2
28.925 26.078 2
-29.738 17.923 2
6.439 26.127 2
7.157 3.302 2
44.156 16.284 2
-5.385 -44.955 2
30.496 -6.312 2
-8.002 -0.690 2
-2.876 -16.056 2
-18.193 -2.425 2
5.830 24.691 2
-17.500 40.027 2
-6.609 -2.707 2
-33.342 -15.970 2
7.953 -15.997 2
-47.941 -22.083 2
28.819 -3.732 2
-59.103 1.230 2
-33.696 0.186 2
-32.402 -14.595 2
-3.900 -13.126 2
20.774 -14.165 2
10.369 5.881 2
-3.791 32.110 2
-13.040 26.281 2
2.326 -17.284 2
-10.491 -50.915 2
30.160 -32.995 2
28.328 -17.510 2
-4.281 -29.553 2
5.550 -3.110 2
8.971 14.567 2
40.885 7.852 2
4.276 -23.674 2
25.281 1.496 2
-23.975 8.707 2
41.722 8.091 2
20.027 -10.702 2
25.036 24.995 2
16.359 6.301 2
36.233 -8.096 2
-19.351 34.826 2
63.464 -12.026 2
0.809 13.285 2
34.707 0.540 2
44.745 -20.147 2
9.588 13.809 2
33.063 -18.863 2
-28.461 -42.442 2
-34.497 -28.050 2
-5.377 28.308 2
-1.638 54.105 2
-35.439 12.512 2
23.427 56.529 2
-47.630 -31.107 2
-33.920 30.088 2
39.612 -0.784 2
-28.950 26.317 2
-13.805 10.255 2
-19.408 -43.824 2
19.857 6.532 2
-27.571 -14.931 2
10.214 -37.715 2
6.943 -13.341 2
18.779 19.837 2
3.647 12.479 2
13.325 0.928 2
-22.553 46.892 2
3.890 24.424 2
-14.665 42.194 2
20.610 36.268 2
34.919 4.746 2
-6.874 21.136 2
40.866 19.244 2
0.189 14.751 2
-6.461 -32.400 2
28.949 16.260 2
-11.779 11.691 2
-31.513 58.678 2
-14.429 -12.203 2
-10.019 1.463 2
4.826 5.348 2
42.446 -11.398 2
-21.070 -18.499 2
13.405 -24.818 2
6.025 -0.737 2
-29.301 -8.383 2
-43.262 -25.076 2
-33.775 29.031 2
-9.090 -36.950 2
14.734 5.293 2
-16.722 42.801 2
2.329 12.030 2
-35.270 0.950 2
-27.070 -3.754 2
-39.733 -33.509 2
14.160 33.917 2
61.190 19.592 2
-5.134 -7.733 2
13.490 -23.972 2
-14.321 -10.291 2
-10.070 -39.217 2
-54.902 29.196 2
11.050 4.943 2
-18.199 1.513 2
-33.631 -21.848 2
13.901 4.398 2
21.642 28.314 2
-45.164 -24.465 2
15.728 -7.877 2
42.084 31.910 2
-24.285 28.844 2
10.659 23.297 2
-32.599 4.911 2
26.543 -58.648 2
27.026 3.849 2
-2.749 -21.710 2
-12.045 -21.894 2
5.864 50.385 2
-13.697 -10.144 2
-32.363 26.489 2
-3.147 -8.649 2
35.311 -23.427 2
-30.074 48.695 2
20.311 9.549 2
-24.726 3.207 2
34.223 -31.063 2
0.732 25.267 2
31.692 9.311 2
52.100 7.288 2
-20.934 -28.404 2
43.957 18.128 2
-39.990 7.606 2
39.537 -18.347 2
3.685 -10.892 2
11.224 21.594 2
3.971 46.851 2
-9.345 -31.797 2
22.140 35.684 2
-22.565 34.240 2
-30.446 0.342 2
-32.341 -7.027 2
36.478 -4.702 2
-15.647 6.357 2
-17.916 2.834 2
43.208 -26.916 2
21.766 -18.080 2
-5.008 -37.179 2
-40.380 45.395 2
-4.453 -38.892 2
1.886 30.082 2
-4.154 -14.899 2
-50.746 6.253 2
-21.148 -3.454 2
20.130 33.213 2
-13.421 -24.267 2
-4.414 0.297 2
-23.370 -38.187 2
-44.800 -6.721 2
30.298 9.808 2
0.760 8.641 2
16.406 14.764 2
41.038 49.026 2
11.374 28.568 2
-6.098 -32.507 2
4.111 -34.616 2
23.753 2.583 2
16.305 -35.571 2
8.851 -56.605 2
-23.331 -39.827 2
-33.061 -1.541 2
-3.737 -7.946 2
-44.388 -21.523 2
-13.568 6.920 2
-5.030 -2.446 2
-20.434 -9.013 2
-60.752 3.806 2
-7.218 -2.396 2
24.950 -5.931 2
63.782 -18.475 2
20.166 -10.334 2
-25.344 7.286 2
31.189 -12.948 2
-23.310 7.243 2
-6.459 -6.288 2
-19.497 -9.560 2
-7.863 6.375 2
40.118 38.764 2
-12.987 -9.050 2
17.091 -2.674 2
-9.276 41.454 2
-40.308 -44.885 2
35.768 -33.461 2
-36.338 -22.402 2
-27.375 -5.806 2
-1.298 -13.276 2
3.021 26.223 2
2.220 -33.081 2
-12.400 -4.932 2
20.853 5.033 2
39.550 -44.893 2
33.502 -15.581 2
10.812 16.702 2
18.497 5.456 2
-39.884 14.328 2
-30.073 16.313 2
-27.216 4.856 2
42.524 16.588 2
-22.375 4.247 2
-47.953 -6.123 2
-36.107 -2.978 2
-48.491 6.647 2
-26.202 -2.133 2
9.476 -28.099 2
-32.791 45.621 2
9.528 -8.212 2
-15.497 -3.928 2
-29.214 6.054 2
-6.820 48.778 2
-37.606 -27.599 2
41.304 -16.559 2
13.228 16.777 2
-31.151 39.093 2
22.865 49.948 2
-8.410 -35.092 2
-19.896 -3.515 2
-13.543 -12.863 2
-6.850 43.371 2
63.806 -18.453 2
38.030 -12.271 2
-26.672 38.700 2
-12.203 10.518 2
-5.719 -0.313 2
-39.723 -6.659 2
-45.331 13.261 2
-2.314 17.099 2
15.019 -61.260 2
-8.513 -10.070 2
-27.560 14.219 2
-0.524 8.420 2
-6.254 -9.817 2
52.347 21.374 2
-4.540 -28.692 2
-6.680 1.892 2
-32.566 34.709 2
-29.687 -38.839 2
-3.676 -25.708 2
-3.248 -39.596 2
-27.822 -6.631 2
38.124 -6.572 2
-42.239 -5.503 2
-32.477 -36.289 2
-16.730 42.797 2
4.422 27.893 2
-1.167 -2.735 2
22.565 -10.617 2
-48.724 11.244 2
-35.110 3.018 2
39.190 -15.720 2
-10.645 -9.324 2
9.222 26.408 2
34.305 -33.928 2
-54.730 27.581 2
44.135 49.498 2
-38.908 13.219 2
-25.618 -52.386 2
37.445 -39.289 2
44.794 -33.486 2
-14.402 -46.325 2
-11.469 8.301 2
21.693 20.158 2
-35.445 2.914 2
-47.323 -8.865 2
-14.399 -35.847 2
-37.594 50.366 2
21.197 11.238 2
-40.072 9.797 2
10.423 4.448 2
-1.979 -28.773 2
-50.600 6.128 2
9.921 48.399 2
28.226 0.638 2
-6.775 22.609 2
12.825 12.713 2
-17.984 -10.565 2
-9.830 -9.782 2
-9.807 -0.828 2
-28.998 -7.498 2
-42.397 -11.584 2
-35.453 40.586 2
28.468 -32.702 2
50.830 -28.027 2
-5.818 -6.080 2
-5.749 -2.560 2
-30.675 -14.809 2
25.199 9.605 2
-3.984 -5.260 2
11.554 -17.567 2
-52.346 39.171 2
8.609 35.121 2
63.204 -19.048 2
29.896 -1.858 2
1.325 20.155 2
-41.281 0.244 2
32.169 15.397 2
-14.072 -13.304 2
0.548 52.035 2
-28.684 -33.257 2
5.521 28.704 2
-43.737 20.505 2
0.342 7.321 2
1.160 9.729 2
-37.983 17.273 2
18.078 -8.961 2
-12.510 -21.671 2
8.050 17.761 2
26.213 9.374 2
7.199 -18.757 2
18.926 -36.581 2
58.101 -24.359 2
10.500 24.267 2
37.621 -21.989 2
0.051 7.042 2
23.384 6.042 2
0.108 -3.646 2
-34.476 -42.010 2
56.402 7.991 2
-35.178 -6.563 2
28.366 14.917 2
46.091 -5.725 2
31.983 2.871 2
35.122 20.033 2
-7.085 0.278 2
18.163 27.696 2
-8.807 -12.456 2
37.530 4.537 2
15.440 -6.457 2
8.429 -38.638 2
-20.077 -14.643 2
30.901 -4.374 2
-12.132 -64.620 2
-8.285 -0.723 2
-33.357 -44.421 2
-40.040 13.717 2
-5.641 32.592 2
-6.601 -20.027 2
-27.646 -16.734 2
-1.848 43.779 2
18.046 -23.460 2
46.832 45.181 2
-3.693 8.631 2
-40.771 8.354 2
-15.817 -19.939 2
11.657 40.960 2
30.587 -47.790 2
25.607 60.634 2
20.559 42.820 2
31.732 -44.576 2
-19.854 2.580 2
10.829 -26.645 2
-23.292 28.975 2
5.027 -16.486 2
-33.540 14.348 2
0.923 5.675 2
-20.050 34.424 2
-7.633 -1.714 2
40.381 8.823 2
-21.527 -26.270 2
-25.300 32.325 2
-21.706 -0.803 2
32.462 -0.371 2
17.619 18.366 2
29.768 -37.886 2
-10.895 -4.361 2
7.053 -14.253 2
-22.751 -3.648 2
36.901 -11.686 2
-50.303 -8.454 2
-43.409 -9.333 2
-7.014 24.894 2
0.741 -46.522 2
3.727 0.941 2
-31.629 -18.281 2
4.199 -34.466 2
26.867 -0.079 2
2.941 56.863 2
9.892 2.711 2
-29.374 4.033 2
-58.698 -11.331 2
30.087 14.237 2
-23.502 34.771 2
10.424 15.139 2
-18.998 10.017 2
11.561 0.956 2
16.862 -11.552 2
13.125 -44.180 2
42.229 16.239 2
55.781 -16.738 2
-2.147 49.406 2
43.464 -7.537 2
27.617 -4.224 2
-59.833 -18.912 2
-8.425 -31.883 2
20.914 37.805 2
37.169 4.615 2
20.423 30.670 2
7.881 -1.740 2
60.709 -8.451 2
-31.179 2.888 2
-10.268 10.431 2
-9.894 -30.377 2
-4.110 48.359 2
-13.175 -8.202 2
16.527 52.296 2
28.878 -48.756 2
29.737 35.873 2
-5.535 17.464 2
14.944 30.595 2
6.712 8.817 2
25.555 4.327 2
-8.834 -32.578 2
-29.431 22.802 2
10.071 20.927 2
8.243 -41.518 2
-43.774 27.376 2
-54.504 -18.015 2
-12.819 -33.874 2
-19.017 -12.534 2
7.663 35.070 2
-26.720 -41.720 2
24.063 -9.121 2
-26.878 33.399 2
26.935 -20.807 2
39.869 5.079 2
25.551 -23.775 2
-19.814 -3.389 2
-57.392 24.327 2
2.414 4.517 2
2.995 31.156 2
35.566 7.831 2
36.269 -17.614 2
-24.685 34.469 2
25.094 11.910 2
-52.820 -0.420 2
24.668 30.391 2
29.744 -30.160 2
41.810 10.674 2
-27.212 6.529 2
41.715 -13.537 2
24.700 19.789 2
-12.292 -65.404 2
-25.998 25.730 2
-9.069 -34.524 2
20.954 2.557 2
-43.044 20.372 2
30.694 45.904 2
-27.556 27.646 2
-48.053 28.825 2
27.231 16.484 2
-5.486 26.570 2
11.227 -3.324 2
-29.446 59.832 2
-6.563 13.086 2
22.667 -36.879 2
31.989 49.481 2
20.498 -42.847 2
-63.140 -8.294 2
-3.294 -4.168 2
34.460 -50.106 2
22.698 35.965 2
-26.336 35.757 2
30.250 20.744 2
-31.190 -28.561 2
-8.891 18.851 2
-3.311 36.674 2
2.640 42.374 2
22.106 -24.693 2
1.624 14.887 2
-23.390 -8.390 2
-7.120 -9.017 2
-7.188 -53.678 2
-20.759 -11.495 2
22.385 -4.933 2
-42.671 12.377 2
30.385 -20.068 2
39.628 -38.382 2
-3.300 -10.889 2
-2.335 -29.221 2
-36.421 -26.606 2
8.686 18.253 2
4.625 10.948 2
-27.637 -17.107 2
33.957 4.775 2
1.881 -24.442 2
45.987 -17.817 2
-15.449 -1.241 2
36.375 -0.816 2
-32.564 -12.788 2
-44.825 3.813 2
-12.381 8.079 2
-35.598 14.377 2
37.582 39.167 2
5.782 8.067 2
-44.411 13.293 2
-16.821 -39.991 2
-11.407 -6.085 2
63.769 -20.425 2
-1.986 -26.868 2
37.493 7.556 2
-19.920 2.399 2
42.020 16.483 2
14.146 26.679 2
36.209 -24.449 2
7.173 -55.276 2
-0.310 1.612 2
8.544 50.287 2
-55.623 -13.742 2
-16.889 -23.193 2
10.884 18.470 2
-36.454 -19.363 2
41.457 -14.032 2
-39.679 27.817 2
6.449 -44.507 2
-6.463 1.184 2
15.990 8.939 2
-4.419 -5.032 2
-8.910 -9.553 2
37.571 -6.623 2
39.124 -31.303 2
2.412 -48.785 2
42.061 16.299 2
-34.417 -5.350 2
49.527 -39.061 2
-6.650 -26.990 2
-23.750 0.246 2
-39.626 37.133 2
-7.866 6.370 2
25.239 -5.859 2
-8.276 -4.828 2
13.271 -20.994 2
-41.219 11.010 2
51.689 -5.983 2
50.188 -9.330 2
34.847 -33.715 2
-31.156 3.096 2
-48.385 19.335 2
23.672 -14.218 2
38.236 -25.933 2
-24.685 -37.852 2
5.317 -18.144 2
48.694 14.832 2
-9.946 -64.293 2
-21.592 -5.423 2
51.234 5.101 2
21.928 10.031 2
-29.116 -16.422 2
9.890 37.629 2
5.484 53.111 2
-17.735 13.238 2
-24.256 -3.577 2
-45.495 24.524 2
-47.894 41.746 2
-31.326 1.709 2
0.900 -0.725 2
-34.571 7.156 2
5.450 40.931 2
13.199 -44.259 2
25.258 13.767 2
-50.599 -25.561 2
4.546 -25.467 2
8.737 2.267 2
-22.294 0.654 2
-42.665 -6.916 2
-10.177 -11.440 2
-16.707 12.426 2
-11.898 -28.213 2
-28.240 -7.017 2
-5.164 -3.864 2
6.329 -4.473 2
-27.143 -7.065 2
-13.025 -5.569 2
-2.740 3.854 2
25.911 -37.469 2
28.346 -9.078 2
-24.505 23.719 2
53.756 -29.020 2
-35.153 31.091 2
16.664 -9.989 2
10.223 7.673 2
-34.444 -0.950 2
-3.324 6.287 2
-1.442 24.232 2
6.165 -5.447 2
-7.819 -6.014 2
35.430 4.666 2
-16.552 7.803 2
-22.222 -39.868 2
-12.138 4.207 2
-29.249 9.453 2
-35.849 24.878 2
-29.368 -38.563 2
-0.543 -5.489 2
-53.884 1.340 2
-48.891 23.329 2
-30.764 -6.667 2
-24.546 32.199 2
-10.326 -1.140 2
-11.591 23.971 2
44.420 34.970 2
20.291 -33.824 2
-3.221 -33.412 2
53.170 -33.817 2
0.640 30.661 2
14.156 26.659 2
62.543 -18.539 2
-44.895 -8.181 2
6.730 -58.120 2
-16.582 -14.202 2
0.568 25.658 2
11.227 8.471 2
24.325 12.556 2
-16.324 -3.462 2
-34.891 -18.371 2
-15.941 -32.760 2
1.262 -15.810 2
-25.400 -33.685 2
29.327 -29.117 2
-12.602 37.969 2
-61.279 6.167 2
33.402 -1.813 2
-20.166 53.121 2
-8.663 -10.731 2
39.173 -12.770 2
25.771 -8.238 2
-9.042 18.462 2
-4.597 26.547 2
-36.238 12.221 2
18.805 -26.234 2
-1.505 -32.936 2
1.082 -40.057 2
28.268 27.058 2
32.641 1.389 2
50.666 -9.515 2
1.552 27.092 2
-51.563 -3.737 2
-3.012 2.068 2
17.735 18.394 2
-44.656 1.309 2
-21.495 13.942 2
31.018 30.361 2
-25.163 1.377 2
-52.945 9.868 2
3.698 -45.860 2
52.376 -22.954 2
-29.146 12.323 2
-13.886 -65.880 2
45.583 13.168 2
-43.028 4.338 2
-40.375 -28.588 2
-27.125 3.331 2
37.128 -24.562 2
24.943 25.127 2
1.031 -40.194 2
-2.178 -4.961 2
-2.877 -22.408 2
0.844 -8.432 2
44.261 -16.702 2
0.961 -26.360 2
19.087 19.668 2
-10.724 40.720 2
48.662 -8.071 2
-38.478 -0.960 2
28.548 -50.780 2
12.945 24.262 2
27.340 27.204 2
67.073 -6.643 2
-40.248 -1.619 2
30.906 -19.806 2
-47.233 11.817 2
-22.831 -45.539 2
-28.348 59.163 2
20.703 22.331 2
-5.912 -33.725 2
-46.013 10.317 2
-35.710 5.186 2
11.445 -17.716 2
-26.044 -13.077 2
-4.178 -41.043 2
13.289 9.864 2
0.927 36.993 2
-12.024 -62.974 2
13.170 -6.872 2
-3.987 -26.881 2
10.174 -40.565 2
15.023 -51.933 2
4.280 -49.481 2
-23.203 14.783 2
-35.604 -30.253 2
-25.362 -17.046 2
-38.879 -2.097 2
-23.172 26.801 2
-17.843 17.488 2
-29.017 28.042 2
-1.812 59.207 2
-9.410 -10.015 2
-13.715 -12.075 2
-19.586 -47.947 2
21.882 21.173 2
51.409 -11.586 2
-38.437 -5.283 2
-45.540 8.198 2
6.695 15.197 2
-0.785 37.930 2
-16.615 -21.554 2
31.794 26.568 2
-21.163 7.661 2
-1.118 -42.092 2
-8.824 -53.252 2
51.681 -5.978 2
-17.130 20.796 2
-8.755 0.531 2
-27.859 24.887 2
-1.449 -10.824 2
15.844 -35.962 2
-37.615 23.495 2
41.926 0.525 2
6.246 -35.700 2
-18.336 -9.703 2
-8.553 -18.322 2
6.581 -21.185 2
30.728 42.990 2
-44.796 -35.208 2
-24.076 -29.639 2
-22.037 3.368 2
-21.194 26.303 2
45.113 -8.687 2
-2.049 -11.625 2
0.312 0.715 2
-0.039 20.527 2
-35.872 -36.802 2
30.059 1.289 2
0.633 19.623 2
29.879 -1.399 2
-2.751 21.797 2
4.876 24.294 2
-9.569 7.389 2
-48.618 -24.222 2
-10.016 27.655 2
-26.583 10.247 2
9.729 31.893 2
1.611 7.295 2
9.166 -47.033 2
-29.824 57.115 2
47.278 5.829 2
0.782 -18.672 2
-16.601 -18.584 2
-40.827 17.610 2
-7.430 4.823 2
-8.594 -9.045 2
24.361 5.474 2
-47.776 -1.778 2
-17.822 -46.071 2
23.100 20.139 2
24.635 -31.691 2
-33.188 25.654 2
46.936 -3.787 2
-14.158 -29.223 2
10.485 -21.254 2
-51.446 30.068 2
27.332 -36.833 2
0.062 11.563 2
-23.116 10.937 2
34.531 -20.374 2
-28.623 59.301 2
-14.438 35.999 2
-12.123 4.020 2
-30.457 23.486 2
42.651 20.704 2
22.701 -46.878 2
39.412 36.318 2
31.754 -44.529 2
-8.131 -33.831 2
33.756 13.835 2
-0.436 37.931 2
6.826 -15.964 2
-5.856 -14.161 2
38.208 34.235 2
25.079 -9.183 2
15.132 -14.837 2
10.385 5.843 2
-61.124 -2.465 2
12.385 2.824 2
-5.229 -5.529 2
16.134 -31.979 2
7.010 -1.614 2
1.340 -48.189 2
30.053 -24.328 2
-28.401 -40.794 2
-19.199 20.281 2
63.645 -18.123 2
-13.456 4.146 2
-11.584 27.384 2
41.429 -7.119 2
7.717 -0.841 2
55.329 20.037 2
-12.334 55.113 2
-31.570 3.648 2
-14.001 -46.525 2
-16.256 -51.690 2
-13.707 24.692 2
10.540 -14.700 2
-41.594 0.208 2
-3.888 -0.465 2
-40.144 10.190 2
-52.533 -34.989 2
-43.597 20.514 2
9.002 34.963 2
-43.397 -4.559 2
2.989 22.735 2
37.670 -8.998 2
-40.722 -18.934 2
-29.989 57.486 2
13.174 19.540 2
-28.173 -3.655 2
27.828 -38.970 2
3.369 -1.623 2
35.262 32.224 2
-1.369 -10.554 2
13.264 16.917 2
15.946 13.328 2
14.276 -26.585 2
0.953 52.309 2
-20.387 -2.000 2
19.378 34.282 2
-23.128 -9.804 2
-19.166 7.337 2
39.554 -25.364 2
9.539 -29.072 2
-60.973 -15.372 2
-37.124 -29.609 2
-30.266 8.220 2
-25.293 -14.206 2
-12.268 -9.148 2
14.106 -14.894 2
-17.898 35.969 2
-61.033 -15.408 2
17.139 8.489 2
-31.113 -19.303 2
-3.602 -39.040 2
6.060 16.781 2
-45.264 -32.737 2
-20.752 -12.531 2
2.225 -38.425 2
-6.869 11.057 2
3.310 28.075 2
-10.683 49.772 2
38.233 -24.258 2
-18.643 6.855 2
0.122 -10.355 2
1.847 -7.430 2
22.737 -46.897 2
-42.940 11.221 2
-8.796 -53.226 2
-26.325 -17.508 2
-35.546 22.688 2
37.607 0.832 2
-37.856 14.587 2
-5.016 2.789 2
-29.493 -2.569 2
-28.037 60.390 2
-12.892 -63.212 2
2.545 7.056 2
-39.901 14.232 2
56.780 31.239 2
31.724 9.971 2
14.045 -4.371 2
5.615 -20.866 2
6.317 -54.375 2
19.038 37.647 2
41.953 32.854 2
-4.688 -40.207 2
31.852 -27.909 2
-39.420 -14.748 2
-62.501 -5.013 2
32.275 -8.444 2
-2.605 28.898 2
47.733 16.362 2
25.494 -35.896 2
-13.991 -7.963 2
32.919 5.096 2
-20.659 -18.964 2
26.247 5.253 2
5.811 59.835 2
22.392 -22.858 2
-34.051 20.469 2
-10.329 4.782 2
30.782 21.522 2
9.347 59.529 2
-13.389 -46.717 2
-14.546 30.753 2
-12.682 11.690 2
40.463 -3.408 2
37.308 42.494 2
18.147 -3.944 2
-24.373 -47.350 2
42.229 -5.402 2
21.828 -31.389 2
41.171 19.447 2
-33.659 -39.995 2
-8.504 12.326 2
2.005 13.777 2
25.207 9.493 2
-13.309 -8.175 2
-9.367 -11.770 2
-37.084 -4.550 2
-5.324 6.824 2
-17.924 24.708 2
-3.735 34.848 2
27.808 -11.154 2
-15.485 25.168 2
44.911 -30.767 2
-31.117 37.578 2
-45.869 36.355 2
-21.196 -3.527 2
3.343 46.324 2
24.122 -15.648 2
30.698 37.699 2
-21.328 -40.318 2
-13.095 48.966 2
-41.473 38.490 2
27.080 6.659 2
-36.643 11.305 2
48.484 -9.525 2
32.143 40.534 2
20.796 33.554 2
-35.857 6.081 2
47.334 13.882 2
29.922 20.043 2
43.331 13.595 2
-24.166 -9.742 2
13.409 -42.344 2
29.511 -52.666 2
19.248 15.334 2
-12.920 -10.229 2
-34.490 -27.826 2
12.336 -10.896 2
35.129 20.020 2
1.157 -24.714 2
-10.553 -65.038 2
11.286 42.308 2
-12.221 -39.081 2
-21.305 29.991 2
-9.404 14.711 2
-28.435 -18.959 2
9.523 -1.430 2
-45.623 -10.151 2
-1.796 2.902 2
-15.945 -1.396 2
-36.872 15.864 2
-3.034 9.307 2
18.147 6.329 2
40.845 -5.636 2
-10.635 -3.046 2
-13.545 -11.699 2
46.690 40.588 2
49.404 -38.792 2
-27.563 -30.834 2
-18.720 19.069 2
30.215 17.507 2
-39.446 27.755 2
8.048 27.137 2
-40.012 3.955 2
30.506 19.616 2
-49.280 -10.811 2
-4.965 -10.749 2
-8.534 2.793 2
23.423 6.179 2
-12.754 0.728 2
-12.237 -64.546 2
-5.521 3.074 2
-21.251 -15.520 2
39.261 4.681 2
14.550 -51.418 2
-8.061 33.109 2
-4.969 -1.328 2
12.450 47.382 2
-12.130 -14.936 2
1.782 -49.061 2
11.402 8.419 2
-1.391 -20.041 2
-22.591 -7.751 2
22.492 14.758 2
-50.474 7.541 2
-2.773 57.889 2
-37.016 -50.793 2
21.809 17.573 2
23.663 -47.868 2
-43.861 7.408 2
-26.599 -11.201 2
5.684 -25.719 2
25.495 -0.118 2
57.943 -14.141 2
4.271 -49.699 2
-33.557 42.065 2
30.001 -9.762 2
42.276 -17.222 2
0.412 -12.902 2
-25.182 -2.155 2
-17.435 -8.474 2
-23.559 42.297 2
26.464 45.945 2
28.829 25.791 2
-18.131 15.268 2
-31.693 -16.889 2
37.580 7.567 2
-1.407 -30.770 2
2.994 -12.639 2
-8.789 -53.539 2
-6.871 43.260 2
9.419 15.928 2
8.472 5.017 2
25.542 -35.834 2
4.213 -21.411 2
39.663 22.185 2
-31.456 -31.120 2
0.454 6.457 2
-29.055 26.092 2
45.226 22.516 2
-34.752 14.118 2
-4.010 -11.573 2
1.370 22.079 2
-26.440 -47.940 2
58.859 4.187 2
-33.300 27.579 2
-10.508 -23.124 2
35.298 -44.590 2
-29.073 58.928 2
-43.303 -13.940 2
25.965 20.011 2
60.291 3.588 2
-43.214 16.531 2
-12.423 -0.266 2
12.421 47.721 2
15.156 5.011 2
19.920 30.644 2
-8.359 -52.480 2
-0.383 -12.470 2
12.766 -31.191 2
12.554 31.235 2
20.283 -33.802 2
9.175 6.658 2
-49.027 31.403 2
-24.665 -17.579 2
8.961 13.401 2
-10.762 -1.797 2
8.487 -10.455 2
10.426 -57.921 2
12.289 49.613 2
17.340 49.762 2
-8.584 24.096 2
38.010 7.717 2
-1.701 -37.852 2
33.378 -37.134 2
-23.773 24.316 2
34.500 43.451 2
46.298 -29.969 2
-17.758 7.566 2
20.468 -2.359 2
-1.343 -0.664 2
6.101 -54.203 2
25.133 -6.012 2
-45.326 -1.581 2
-27.708 22.277 2
15.836 34.220 2
21.491 18.749 2
-9.562 -21.759 2
29.849 1.556 2
6.848 -46.344 2
28.563 2.280 2
4.805 3.845 2
-17.432 -4.078 2
-46.112 -18.952 2
7.685 36.743 2
28.446 -35.240 2
-31.023 -19.364 2
-24.079 -20.445 2
4.101 5.415 2
19.234 23.141 2
64.630 19.281 2
3.802 -26.208 2
17.960 22.915 2
13.630 -8.200 2
-0.962 44.331 2
-4.346 -38.836 2
-2.090 -36.446 2
-23.516 -42.360 2
6.970 44.035 2
-1.464 32.387 2
-5.254 -50.018 2
-41.325 8.326 2
47.132 13.632 2
42.831 7.476 2
-47.235 21.355 2
43.429 15.410 2
-17.691 -5.785 2
27.387 35.673 2
37.315 9.135 2
6.464 -57.863 2
3.485 -31.444 2
25.391 -34.438 2
-3.946 -8.711 2
31.405 -13.160 2
-3.416 13.214 2
-14.035 38.917 2
-25.215 -12.767 2
-51.129 -32.307 2
-7.148 -14.910 2
43.534 -3.395 2
19.048 4.120 2
11.074 10.815 2
12.481 4.946 2
-18.840 -19.375 2
-11.395 2.704 2
7.347 52.036 2
28.715 -24.164 2
-31.053 20.727 2
-57.668 2.818 2
0.323 13.041 2
42.755 -21.905 2
-23.901 13.674 2
-37.386 36.368 2
51.952 1.418 2
-65.088 -3.126 2
7.635 -10.215 2
42.467 -10.186 2
-1.256 19.145 2
-20.205 -9.264 2
22.933 39.735 2
-20.942 -51.085 2
-21.277 15.013 2
-5.906 -16.805 2
13.106 3.307 2
-42.743 14.837 2
-6.074 -18.232 2
8.836 33.356 2
-60.376 9.294 2
-25.344 -6.188 2
26.091 41.039 2
13.002 7.001 2
18.827 2.631 2
20.214 2.332 2
-7.958 -3.531 2
-13.706 -21.139 2
-19.727 -7.243 2
-10.554 -13.722 2
-3.529 -9.135 2
58.400 7.434 2
-25.828 36.957 2
-43.707 40.785 2
-12.542 -64.348 2
-8.815 -33.744 2
-35.546 -4.970 2
-36.693 33.961 2
-52.296 -11.034 2
20.742 18.375 2
13.728 20.786 2
35.603 7.498 2
42.691 1.589 2
17.990 -6.232 2
-52.660 -10.408 2
33.387 -37.166 2
18.066 9.195 2
-55.817 -7.222 2
26.387 -22.020 2
7.392 -7.088 2
-4.538 6.391 2
7.322 9.853 2
-7.022 -21.274 2
-26.999 22.622 2
-8.048 -9.501 2
7.587 -10.160 2
3.649 5.883 2
3.680 -18.200 2
-30.625 -6.704 2
27.163 -21.033 2
-14.353 44.229 2
-7.089 40.208 2
55.518 -0.083 2
-32.788 -24.630 2
-0.404 36.516 2
5.353 -19.891 2
12.329 -5.153 2
-43.081 -31.502 2
-47.324 -1.581 2
43.828 -26.272 2
-20.814 -50.909 2
-27.330 20.464 2
6.176 -19.023 2
-1.868 -9.241 2
21.006 19.627 2
4.476 -54.864 2
17.421 1.291 2
26.502 7.751 2
22.539 -3.401 2
14.341 47.979 2
13.734 42.188 2
-41.737 -29.951 2
-14.478 -39.226 2
-25.511 -52.323 2
2.835 20.354 2
26.285 2.150 2
53.656 -25.689 2
19.149 -31.261 2
-52.019 -7.024 2
22.605 12.107 2
64.144 -19.658 2
10.278 1.267 2
32.600 -18.722 2
-14.653 -2.485 2
-8.076 -7.586 2
-38.727 23.765 2
14.078 -4.301 2
37.470 54.760 2
-3.502 -42.973 2
-59.180 27.103 2
27.984 -27.655 2
-3.137 21.482 2
-28.031 27.827 2
-36.039 -3.943 2
-27.130 16.227 2
-2.742 18.844 2
22.890 -26.726 2
-35.506 39.127 2
-13.159 -62.005 2
-3.174 -24.713 2
52.364 11.962 2
-19.724 59.962 2
23.847 -23.057 2
12.356 -9.514 2
-32.988 -7.984 2
-27.892 26.903 2
15.448 37.622 2
20.773 3.897 2
-29.808 19.322 2
26.983 -50.873 2
33.763 -14.633 2
-2.317 -14.102 2
42.592 17.068 2
31.986 8.180 2
37.586 12.881 2
-37.931 -12.114 2
-11.954 11.649 2
-9.314 -2.043 2
36.952 -17.654 2
-24.772 35.144 2
39.128 -5.970 2
-25.864 -27.460 2
-34.463 -15.419 2
-56.030 -1.450 2
22.963 -0.498 2
-41.672 -4.993 2
-23.948 27.086 2
-12.678 -63.253 2
-33.913 -37.901 2
63.795 -5.934 2
-34.856 40.126 2
27.672 0.583 2
15.476 -42.000 2
29.739 -30.394 2
4.636 -11.348 2
-33.531 -30.584 2
-17.976 -2.324 2
21.240 -38.319 2
30.921 35.851 2
34.073 4.913 2
35.344 -32.450 2
22.356 36.268 2
-11.577 -24.772 2
4.486 18.048 2
-20.264 -11.185 2
-7.255 -7.402 2
-23.684 -12.673 2
53.131 16.725 2
32.787 15.570 2
-9.336 -51.195 2
-15.160 26.960 2
-8.181 -30.946 2
-28.865 26.342 2
-22.481 -39.274 2
-13.429 -39.228 2
-15.472 -2.424 2
-21.941 50.600 2
-39.797 -27.037 2
49.342 -33.289 2
41.541 -32.229 2
-11.371 5.504 2
39.224 -13.646 2
-2.451 28.560 2
-29.451 -19.615 2
10.059 -50.240 2
8.739 -10.074 2
-4.087 -26.227 2
24.559 -1.435 2
28.382 -30.833 2
6.690 15.312 2
-0.725 -29.168 2
-31.514 4.727 2
-34.999 -32.347 2
-6.650 -30.686 2
7.415 -55.089 2
0.695 6.805 2
53.160 16.704 2
42.703 14.212 2
-9.059 54.264 2
-4.031 0.946 2
8.812 9.813 2
-41.263 10.970 2
-13.205 -28.334 2
32.853 -15.599 2
22.086 -23.064 2
14.360 -9.285 2
-6.953 -43.510 2
3.713 -30.039 2
-7.314 -5.076 2
26.035 8.482 2
36.225 4.662 2
-7.970 -53.283 2
41.665 -40.163 2
-5.454 -1.554 2
-27.305 -1.302 2
50.481 -4.647 2
-37.008 -3.627 2
-21.610 -2.845 2
43.634 15.022 2
-28.033 -37.606 2
-39.057 23.359 2
32.204 25.082 2
-6.997 31.722 2
24.297 -26.541 2
35.281 -35.842 2
-9.949 -8.335 2
-2.999 -20.518 2
-12.669 12.828 2
42.701 -15.065 2
-19.746 2.696 2
36.097 -26.677 2
-1.297 -13.267 2
5.452 -13.689 2
-38.688 11.634 2
15.021 15.248 2
40.447 1.558 2
-2.822 -6.352 2
-26.266 18.959 2
-46.373 -23.611 2
-16.187 -51.688 2
-4.179 51.065 2
45.316 -6.616 2
-23.812 0.572 2
29.516 -19.805 2
-4.979 -8.643 2
43.110 29.782 2
0.699 -18.733 2
-7.052 6.471 2
-12.643 27.799 2
-6.898 8.004 2
-32.475 -13.008 2
38.574 4.998 2
-19.004 -8.797 2
-10.653 49.766 2
-19.853 -10.299 2
-32.016 -31.141 2
9.055 -9.038 2
-35.291 28.203 2
27.042 -13.728 2
26.493 37.111 2
63.412 -19.700 2
-11.219 -61.354 2
37.955 24.451 2
-15.625 -20.412 2
10.214 20.242 2
-33.902 -27.049 2
36.042 11.898 2
2.507 -48.967 2
-55.712 17.222 2
7.465 33.188 2
43.758 -15.426 2
-43.626 -14.692 2
7.975 11.767 2
-14.718 -40.888 2
-59.104 1.230 2
46.390 -5.192 2
43.822 -35.934 2
-16.812 20.223 2
-4.913 -20.768 2
39.266 -25.369 2
-27.208 -4.770 2
1.132 13.743 2
-32.581 6.615 2
-9.534 -1.015 2
-49.178 22.902 2
16.955 45.353 2
-25.809 36.566 2
21.524 6.932 2
2.932 -22.829 2
6.682 56.686 2
-5.544 -11.114 2
19.971 19.724 2
-7.995 -9.728 2
-12.548 -19.590 2
8.486 -37.382 2
-65.489 7.804 2
-5.420 -14.523 2
-21.638 30.268 2
14.598 -52.234 2
20.857 7.834 2
25.384 52.404 2
23.623 -8.924 2
-3.068 0.963 2
24.406 -43.331 2
-9.382 -6.031 2
-18.818 -3.846 2
-12.021 -57.790 2
40.677 -29.809 2
-0.281 -11.444 2
-7.691 -37.094 2
-11.921 -8.854 2
20.051 51.148 2
-12.233 -0.350 2
-26.028 3.154 2
-37.957 8.015 2
30.968 14.277 2
-34.450 -15.403 2
-2.246 -30.717 2
30.526 -0.963 2
-8.322 -35.246 2
60.361 9.052 2
18.312 31.147 2
4.434 13.000 2
-25.956 -20.018 2
-54.850 -4.596 2
27.892 18.603 2
8.202 34.500 2
-31.336 -5.856 2
-21.727 -17.262 2
-9.403 20.811 2
12.439 38.604 2
-9.970 -1.944 2
15.356 -0.333 2
-24.881 6.022 2
40.792 -29.977 2
-5.534 37.599 2
2.429 20.048 2
-27.387 -7.326 2
43.384 -12.763 2
6.521 -21.375 2
7.403 35.133 2
-23.413 -4.919 2
-14.798 10.170 2
40.926 -47.807 2
14.379 -51.348 2
2.566 3.464 2
13.875 39.063 2
-17.033 19.103 2
48.173 -35.125 2
43.774 -31.664 2
-12.878 -30.947 2
41.929 -16.105 2
30.096 29.989 2
24.041 -16.382 2
-16.703 -3.333 2
-0.239 -23.509 2
13.080 -21.089 2
0.305 29.453 2
25.309 -5.765 2
47.298 -29.476 2
1.757 -43.392 2
11.391 -8.339 2
-29.237 42.312 2
10.992 -11.965 2
37.856 -1.380 2
6.864 -33.892 2
19.157 -0.958 2
2.446 12.432 2
44.442 -16.362 2
0.669 -39.058 2
16.105 -14.241 2
-18.538 -15.845 2
36.990 -26.807 2
-12.227 12.627 2
-5.189 40.646 2
17.304 13.310 2
38.370 -18.317 2
-0.423 -42.820 2
-11.797 -67.438 2
-26.226 35.465 2
-4.255 -9.881 2
27.846 -1.027 2
-22.334 24.237 2
10.698 -2.312 2
16.521 -20.431 2
-21.096 -3.547 2
-12.955 -9.386 2
37.697 24.801 2
44.344 19.656 2
-47.406 12.037 2
-42.390 9.657 2
-4.633 -4.795 2
28.949 -23.225 2
24.764 -13.200 2
3.985 43.239 2
22.053 -48.120 2
39.803 -9.625 2
-9.982 -9.640 2
18.112 -2.328 2
48.375 -18.598 2
-7.666 -34.977 2
-24.801 24.552 2
-3.504 7.097 2
-17.192 32.437 2
-27.094 -40.103 2
46.545 2.646 2
10.153 18.800 2
-45.043 4.924 2
26.939 -14.567 2
-3.447 3.023 2
-22.091 10.715 2
39.644 17.056 2
-27.167 27.678 2
39.910 38.196 2
-8.761 -1.298 2
-26.196 8.047 2
-16.629 -1.624 2
42.227 -15.681 2
26.632 44.305 2
-31.470 -5.839 2
-13.117 -0.306 2
34.740 -42.508 2
-46.155 -5.633 2
-38.176 -47.893 2
-8.079 34.863 2
-34.597 18.088 2
14.495 -40.002 2
-30.737 -15.099 2
4.324 -2.165 2
23.817 -25.566 2
-39.104 15.893 2
33.088 26.291 2
39.807 5.352 2
20.954 -20.717 2
9.177 12.559 2
-19.981 28.733 2
7.373 50.415 2
19.602 17.503 2
-6.496 6.852 2
-36.641 46.807 2
35.971 -22.932 2
-25.596 -12.265 2
30.805 -0.034 2
34.381 -34.919 2
25.976 -26.302 2
29.981 4.632 2
44.677 18.342 2
41.638 -2.213 2
46.687 40.587 2
-34.196 22.670 2
10.945 29.824 2
8.852 19.966 2
-23.464 -18.656 2
-27.567 -11.527 2
-0.259 30.956 2
-43.735 11.337 2
43.562 8.013 2
22.040 -23.165 2
-2.395 4.479 2
20.630 1.635 2
-17.266 14.122 2
22.902 14.845 2
-9.793 -3.682 2
32.185 37.545 2
14.839 50.804 2
-3.874 -38.611 2
36.932 7.870 2
-36.245 -30.826 2
-16.705 12.420 2
-37.687 -29.890 2
-9.065 -7.839 2
-7.157 6.352 2
-5.917 -16.962 2
28.769 20.616 2
2.213 -46.564 2
6.716 -23.447 2
-15.675 -13.378 2
-46.999 27.557 2
12.614 29.440 2
6.063 20.356 2
-32.121 -48.431 2
14.989 -15.041 2
32.682 11.589 2
40.828 14.270 2
40.692 -19.274 2
-22.033 -38.806 2
-5.469 -46.884 2
-22.814 -45.561 2
24.767 -29.711 2
-0.270 34.383 2
38.336 32.444 2
29.127 35.691 2
8.448 -3.276 2
7.519 19.856 2
-29.008 18.476 2
1.972 1.071 2
50.643 12.830 2
-48.325 15.799 2
58.531 5.807 2
-53.133 -15.719 2
14.030 -34.752 2
-6.828 -50.063 2
-35.711 5.339 2
-35.830 -4.296 2
-9.493 13.990 2
13.591 -10.892 2
26.108 -14.254 2
25.501 -11.249 2
-12.710 -63.249 2
20.044 -8.803 2
-49.204 -17.066 2
-2.549 5.657 2
37.386 12.921 2
21.377 12.685 2
-3.936 -2.484 2
10.348 -10.213 2
-11.304 -6.822 2
-21.435 6.051 2
41.193 -20.463 2
-9.181 1.572 2
12.883 5.900 2
-26.817 -13.398 2
45.096 -0.385 2
-2.149 49.405 2
-50.816 25.607 2
38.138 -42.533 2
26.518 18.418 2
-13.214 -60.685 2
-40.706 4.060 2
-43.701 40.765 2
49.441 -5.715 2
-8.798 -6.413 2
-40.500 -33.562 2
-5.223 -27.775 2
30.189 -36.902 2
-17.210 -9.407 2
46.586 16.224 2
-0.735 40.865 2
8.151 -52.956 2
2.890 29.163 2
22.238 -1.794 2
20.170 -26.333 2
-9.758 -1.675 2
-8.821 -11.928 2
6.734 -21.214 2
-9.798 -7.976 2
28.748 -1.373 2
-46.301 -28.530 2
-38.515 41.164 2
40.330 -7.995 2
13.664 -10.883 2
-13.736 -59.817 2
11.042 -45.920 2
-10.754 17.894 2
-10.887 35.495 2
-50.975 -1.903 2
-22.073 10.787 2
-43.955 -21.072 2
-33.471 -2.057 2
-30.679 59.409 2
29.442 27.368 2
-11.929 58.249 2
-7.836 10.498 2
6.170 0.807 2
-18.549 -17.070 2
-18.344 29.286 2
-2.429 -3.849 2
20.704 14.942 2
-6.031 -10.106 2
-1.021 -42.189 2
-38.069 -18.766 2
36.930 7.742 2
10.735 -19.263 2
-5.063 -2.566 2
23.032 43.986 2
30.207 29.838 2
-31.804 -10.429 2
8.107 -28.104 2
-22.651 -9.044 2
-4.801 -29.175 2
-17.117 -5.667 2
-33.186 -15.746 2
-27.923 -20.454 2
25.259 -9.315 2
-37.972 9.429 2
28.899 26.106 2
-30.232 59.394 2
-28.258 -12.484 2
-24.827 18.449 2
-21.889 -8.445 2
-20.593 -40.459 2
37.255 -52.403 2
27.507 10.570 2
11.583 -2.142 2
28.797 37.088 2
6.328 5.199 2
15.012 -14.130 2
8.254 7.803 2
-5.618 7.781 2
-40.494 -11.944 2
14.099 0.119 2
-36.037 20.607 2
-7.747 -1.963 2
10.955 3.988 2
47.146 18.039 2
-1.149 -28.268 2
39.688 51.390 2
-18.499 -13.168 2
3.547 4.507 2
25.964 -18.468 2
-29.742 16.484 2
-31.268 6.198 2
39.161 -14.256 2
12.363 6.962 2
-7.940 -32.295 2
-42.282 -8.542 2
20.837 3.918 2
-39.745 -30.256 2
16.634 -14.879 2
-23.526 -42.376 2
9.146 38.938 2
24.161 2.377 2
-2.296 -10.226 2
-10.335 -10.077 2
-41.710 -15.644 2
16.434 4.287 2
-31.618 -26.771 2
-1.139 -35.378 2
-14.687 28.293 2
-6.569 14.733 2
-29.114 -38.755 2
38.601 -10.719 2
-3.433 -42.615 2
35.443 -25.547 2
-0.949 12.241 2
24.475 -19.795 2
28.576 9.319 2
10.880 -16.645 2
-9.175 -1.044 2
-11.672 -33.200 2
-30.732 15.604 2
-33.300 -17.532 2
-2.905 12.902 2
25.053 -14.263 2
2.972 -1.185 2
-13.460 47.017 2
-31.853 1.718 2
-21.996 -26.916 2
-9.116 -13.699 2
-36.362 32.436 2
17.962 -9.775 2
-2.740 -5.050 2
-17.157 32.475 2
51.007 18.352 2
18.758 -10.998 2
35.912 4.670 2
25.656 -25.073 2
49.978 -19.854 2
-28.641 -41.233 2
-13.413 -24.305 2
-21.020 0.650 2
-11.846 -2.556 2
-39.437 -3.761 2
-29.252 31.746 2
-35.110 17.524 2
6.961 3.372 2
-19.268 13.443 2
58.257 12.505 2
22.621 32.304 2
-25.587 13.640 2
-53.220 24.468 2
36.533 -12.633 2
-17.401 -4.731 2
-33.342 16.365 2
-11.307 29.301 2
0.703 -38.890 2
0.816 -21.938 2
16.816 -33.491 2
37.965 16.688 2
5.109 36.836 2
12.242 5.395 2
16.353 50.593 2
18.857 2.601 2
-20.506 16.271 2
47.208 13.761 2
-4.277 4.842 2
20.553 32.585 2
38.816 28.943 2
-11.855 -21.810 2
0.702 -28.922 2
-15.105 5.149 2
-61.281 6.169 2
-22.290 31.912 2
39.761 -33.887 2
42.723 -38.130 2
0.417 10.659 2
-34.775 -6.445 2
-29.181 60.202 2
-24.122 -9.673 2
52.918 -11.031 2
-17.389 -1.808 2
-14.794 -8.712 2
-2.491 -49.681 2
-39.070 18.218 2
44.448 14.544 2
-44.254 -44.518 2
-12.251 -3.594 2
-9.673 15.531 2
-9.138 17.748 2
-19.874 28.656 2
50.170 16.380 2
50.431 0.397 2
-1.602 16.163 2
19.695 -47.923 2
15.623 -2.144 2
-8.035 -52.495 2
-11.765 -41.384 2
9.615 40.216 2
-43.515 -8.209 2
14.578 -40.211 2
-33.139 -11.532 2
-18.273 42.862 2
-6.914 -0.311 2
-20.352 0.848 2
13.567 44.491 2
0.100 -25.647 2
-49.688 39.614 2
10.419 8.518 2
34.043 37.564 2
-9.548 -40.488 2
4.018 -30.710 2
7.603 22.044 2
-34.441 -21.125 2
-21.712 -10.491 2
16.616 40.241 2
2.779 9.399 2
22.511 -29.157 2
10.341 -2.077 2
-5.003 -11.617 2
-5.243 22.595 2
31.309 33.195 2
-50.868 6.095 2
-33.177 -0.316 2
-52.859 28.358 2
-34.315 -27.531 2
20.193 -17.275 2
41.580 34.344 2
-0.982 22.370 2
4.016 -50.238 2
26.118 29.723 2
-13.437 -16.954 2
-54.226 27.719 2
10.189 -20.956 2
-28.033 4.321 2
-4.025 -39.457 2
37.422 -6.041 2
-5.126 -25.467 2
3.363 -1.610 2
17.361 13.324 2
-15.805 -2.081 2
31.637 -1.423 2
56.016 -27.188 2
-31.072 -22.925 2
-6.383 50.972 2
-34.690 -33.439 2
-50.312 16.656 2
51.598 7.314 2
15.667 31.797 2
-15.611 -20.272 2
9.417 -8.641 2
-52.679 31.194 2
57.254 3.030 2
17.989 10.223 2
-30.404 -29.996 2
-10.606 -32.620 2
-21.819 -26.994 2
-25.487 7.187 2
-51.751 -14.579 2
-23.541 6.508 2
25.385 52.391 2
-5.519 -34.933 2
-60.229 9.520 2
-5.016 -11.604 2
9.437 -55.762 2
20.213 -26.447 2
-6.720 3.588 2
39.156 -17.175 2
-34.464 -11.202 2
-12.286 -62.989 2
-56.090 4.085 2
15.113 -24.813 2
7.945 -15.992 2
5.389 28.524 2
43.643 3.244 2
17.994 27.802 2
-12.263 -12.777 2
-15.197 -8.097 2
5.308 51.379 2
-9.751 -40.074 2
14.330 -26.701 2
-39.242 -5.392 2
-0.230 46.831 2
26.681 -22.794 2
-10.975 36.844 2
-37.090 -7.402 2
23.558 -34.169 2
-4.780 -42.466 2
19.974 -40.431 2
13.275 16.778 2
-15.146 5.324 2
-0.281 9.832 2
-1.679 -32.081 2
-62.063 16.610 2
-31.966 39.997 2
-16.974 -8.143 2
12.828 -31.879 2
24.853 -8.795 2
19.140 6.053 2
-32.078 30.468 2
45.529 -14.667 2
-11.585 -8.454 2
-44.184 26.990 2
30.228 -20.700 2
-22.971 -2.621 2
-18.147 -2.510 2
0.162 -1.529 2
26.541 -38.093 2
-6.799 -15.528 2
-2.463 -15.871 2
-23.366 18.186 2
27.782 -7.527 2
-25.634 13.741 2
2.724 -15.748 2
22.329 13.513 2
3.240 22.670 2
5.150 -4.466 2
37.032 25.634 2
-49.375 4.845 2
51.884 9.225 2
-4.161 -39.436 2
-13.119 -10.332 2
41.953 -16.576 2
32.497 -30.519 2
-11.845 -12.259 2
-3.915 -28.025 2
-1.858 -42.447 2
-25.926 -7.400 2
35.473 31.945 2
-38.515 -8.714 2
-3.155 -33.390 2
-10.080 27.536 2
0.153 -8.291 2
19.034 -31.238 2
41.516 -19.442 2
-6.451 -1.119 2
9.957 -2.641 2
-11.983 -25.845 2
-22.454 30.365 2
-25.822 -6.728 2
-11.442 8.985 2
-15.135 -8.089 2
24.642 4.129 2
-9.601 -0.563 2
35.951 29.227 2
32.814 6.377 2
64.550 0.643 2
5.450 -42.406 2
14.919 -13.495 2
35.985 -23.384 2
52.930 -11.008 2
-41.331 11.269 2
-41.523 -3.722 2
3.293 -10.134 2
28.947 16.255 2
40.695 0.946 2
1.122 -17.527 2
25.409 7.824 2
-1.170 2.333 2
31.684 -11.139 2
-12.783 -5.637 2
12.309 -39.943 2
-14.593 0.360 2
28.463 14.768 2
6.122 16.781 2
-9.461 -27.356 2
34.436 11.449 2
-0.106 -11.573 2
-5.863 -39.664 2
7.026 -58.297 2
-14.669 4.014 2
11.075 -8.160 2
44.944 -3.887 2
-49.556 13.308 2
41.962 26.615 2
-23.897 -16.219 2
40.569 -8.352 2
28.884 -6.362 2
-10.480 -50.900 2
-23.251 22.672 2
-6.684 -10.534 2
13.133 -42.470 2
-1.377 47.524 2
-15.598 -12.909 2
-22.108 13.038 2
7.766 -10.195 2
51.013 18.366 2
21.382 -6.052 2
-1.068 -16.543 2
-14.416 1.007 2
-34.004 -7.603 2
-34.221 -10.748 2
-2.191 52.699 2
30.297 -19.361 2
-13.983 -6.827 2
39.695 14.517 2
-5.241 -33.554 2
31.427 0.312 2
1.827 -12.681 2
-6.800 20.017 2
-5.557 -1.904 2
-16.909 5.028 2
25.949 22.261 2
8.657 -23.269 2
6.429 -35.763 2
43.620 -7.319 2
-3.066 -33.284 2
0.896 13.130 2
23.056 10.391 2
-22.378 30.400 2
33.032 26.256 2
43.352 18.691 2
-17.407 17.834 2
29.931 6.564 2
5.043 1.934 2
-4.018 -42.734 2
5.345 -18.023 2
26.248 37.053 2
-36.287 21.091 2
-37.118 14.538 2
-16.351 -38.512 2
-9.891 -44.727 2
26.117 3.069 2
-4.466 1.437 2
0.602 3.211 2
-28.625 13.278 2
-20.591 16.361 2
4.530 1.463 2
-51.760 -14.570 2
20.267 -4.057 2
-39.581 -8.977 2
42.856 16.001 2
0.537 -6.994 2
-39.870 16.416 2
12.587 35.241 2
2.977 -12.593 2
-23.050 -13.279 2
2.392 14.004 2
-50.675 -15.782 2
-14.957 -0.293 2
31.622 35.024 2
-9.176 -0.810 2
-9.868 -10.164 2
-28.328 -46.604 2
-31.135 59.569 2
-1.117 -7.975 2
15.375 -42.156 2
-17.541 -1.562 2
-52.683 25.720 2
-9.861 -33.301 2
41.953 12.827 2
-2.245 28.815 2
50.432 16.033 2
-37.424 -13.971 2
5.003 -35.450 2
16.048 -4.978 2
16.737 31.336 2
60.635 5.121 2
2.918 -1.200 2
-4.312 -38.859 2
-14.950 5.774 2
31.757 16.832 2
-4.308 -18.739 2
11.155 60.628 2
25.373 -54.505 2
0.107 19.177 2
43.050 -15.333 2
-50.269 9.786 2
23.831 -6.395 2
-15.746 13.211 2
7.714 3.432 2
-6.420 -3.406 2
9.055 34.939 2
6.350 29.503 2
9.142 17.251 2
-14.763 -10.663 2
-7.316 1.064 2
-13.396 -24.330 2
-24.042 28.150 2
18.627 0.397 2
-17.907 2.823 2
9.200 23.932 2
20.057 21.094 2
12.720 -2.380 2
10.087 -3.089 2
-0.836 43.942 2
10.795 -56.494 2
-29.204 -41.909 2
10.857 -4.001 2
-31.650 36.786 2
-47.871 1.417 2
41.272 -25.259 2
12.097 -11.810 2
0.236 58.582 2
-9.224 -7.762 2
32.025 -39.976 2
3.229 39.936 2
10.609 3.253 2
-32.044 -51.295 2
-16.392 -1.128 2
-43.763 4.533 2
36.257 -27.688 2
2.670 -47.921 2
56.349 -10.185 2
7.704 -40.244 2
-19.341 25.322 2
-34.382 31.903 2
0.072 15.694 2
25.197 5.026 2
-13.353 -3.061 2
-38.917 -11.065 2
-6.269 -38.598 2
-20.842 -4.944 2
-25.231 -9.281 2
-10.090 32.908 2
5.955 13.868 2
-9.480 -52.591 2
-1.492 30.945 2
-17.417 -14.867 2
24.711 -18.687 2
1.646 -54.415 2
-8.444 -33.255 2
-43.939 -10.933 2
-31.591 -11.541 2
14.766 5.391 2
40.958 17.055 2
36.759 -25.795 2
-56.120 11.338 2
43.584 25.092 2
-43.412 -13.650 2
-31.937 29.910 2
-23.947 0.243 2
-15.884 31.899 2
-30.905 28.767 2
49.411 37.878 2
-44.956 -11.489 2
-16.068 39.926 2
48.408 -25.244 2
-12.956 49.811 2
-3.708 -12.548 2
1.515 -14.613 2
-24.417 -21.165 2
-24.582 -32.080 2
-34.523 -33.035 2
20.789 -16.749 2
-15.285 33.178 2
18.274 -2.017 2
-1.827 10.185 2
0.030 -3.595 2
-21.474 3.283 2
32.295 16.167 2
-45.106 22.328 2
-4.264 -19.586 2
17.474 -17.738 2
-21.844 -0.637 2
-21.993 13.904 2
7.556 11.789 2
-37.914 11.750 2
-40.308 5.517 2
22.159 -3.236 2
32.725 -19.033 2
22.496 -17.864 2
30.519 -10.598 2
1.283 -15.866 2
2.126 6.472 2
6.386 -46.661 2
-4.474 -3.891 2
15.340 5.647 2
11.970 10.593 2
32.086 37.414 2
40.012 -27.107 2
-3.129 -44.084 2
12.646 11.400 2
-28.095 0.646 2
23.576 19.036 2
23.375 8.477 2
1.072 -49.340 2
-5.783 -33.978 2
-19.071 17.168 2
12.640 54.571 2
10.906 55.293 2
8.401 37.540 2
-54.839 -2.548 2
-31.443 -48.920 2
25.303 -0.106 2
13.932 -8.617 2
2.082 -59.888 2
15.248 -22.961 2
-45.386 -12.514 2
-3.629 15.274 2
-24.636 -7.495 2
5.347 44.313 2
-13.958 -0.296 2
-21.398 27.020 2
35.249 -35.866 2
-23.847 1.790 2
-19.694 -9.773 2
-42.433 50.567 2
-35.707 -7.358 2
-25.115 -2.157 2
-39.456 -6.380 2
28.699 29.583 2
-11.894 -26.910 2
-2.860 0.920 2
-26.059 45.103 2
-36.772 3.564 2
-37.245 -11.003 2
-43.825 22.710 2
-31.416 -22.328 2
8.865 34.935 2
-18.100 -27.806 2
2.413 -20.088 2
24.654 55.136 2
-3.581 32.906 2
-25.936 -19.810 2
-8.487 -45.598 2
-37.975 -17.122 2
19.755 -17.157 2
-21.638 43.267 2
-1.984 -10.080 2
22.798 -9.276 2
0.041 -36.746 2
22.522 -26.596 2
-3.268 14.114 2
55.773 -16.763 2
-31.461 57.944 2
8.809 0.458 2
-29.117 -0.103 2
-37.963 11.526 2
7.914 -4.140 2
11.345 26.002 2
64.913 6.644 2
-48.502 -11.980 2
31.407 28.769 2
-19.443 -6.765 2
-35.845 48.106 2
-33.323 27.544 2
11.962 -8.122 2
10.287 -3.064 2
-26.011 -9.803 2
6.065 32.535 2
-37.277 39.883 2
23.275 -29.016 2
-4.098 35.139 2
-27.106 16.222 2
-45.413 24.568 2
5.215 -48.098 2
-10.640 46.630 2
-8.334 -19.731 2
58.946 -11.872 2
21.562 -28.714 2
-1.244 -2.796 2
-2.086 -3.933 2
-10.529 -33.558 2
7.140 -22.973 2
35.172 -13.719 2
-40.744 -7.779 2
48.376 3.975 2
60.927 9.276 2
20.727 18.237 2
-44.635 0.710 2
17.808 17.594 2
-2.713 20.558 2
33.262 52.936 2
-25.759 11.142 2
35.413 -27.365 2
-3.409 -42.509 2
-56.610 -20.383 2
-9.873 -10.848 2
42.314 -6.280 2
-8.093 13.863 2
16.274 -18.797 2
23.025 34.028 2
-32.346 17.312 2
55.355 24.108 2
-0.401 38.196 2
-11.557 -10.716 2
17.526 15.006 2
2.270 1.036 2
2.090 15.650 2
-20.945 37.648 2
28.196 35.037 2
45.472 6.612 2
22.916 39.699 2
23.334 10.820 2
-6.186 13.713 2
-8.882 -33.684 2
30.991 15.859 2
-40.286 5.024 2
23.573 19.023 2
-19.869 -0.447 2
1.907 -22.381 2
15.595 -25.493 2
35.541 0.981 2
-24.696 -25.665 2
18.506 -22.883 2
-18.500 -13.338 2
11.893 14.062 2
33.589 -15.337 2
-18.450 -56.550 2
1.423 7.959 2
3.368 -9.773 2
-29.011 56.882 2
-11.798 -67.433 2
-7.712 -28.144 2
-4.792 51.562 2
34.050 3.167 2
-31.373 59.215 2
0.256 7.147 2
-11.789 -67.447 2
11.416 32.948 2
-13.020 3.344 2
-61.934 25.437 2
3.520 -17.265 2
25.800 -48.288 2
40.154 -28.627 2
9.741 -29.165 2
37.603 17.888 2
17.366 27.530 2
-40.447 -22.874 2
39.899 -11.775 2
18.108 -23.450 2
-26.769 22.308 2
13.809 -19.393 2
-12.773 35.820 2
12.491 15.340 2
41.665 -17.107 2
7.819 35.034 2
8.077 -7.133 2
-28.536 -27.089 2
-41.387 -13.909 2
9.302 -43.612 2
-21.360 -11.679 2
36.600 2.875 2
-0.749 -45.963 2
-9.800 21.113 2
-31.137 -4.691 2
15.562 -29.842 2
-5.219 -4.139 2
-26.325 15.457 2
-2.449 -21.395 2
49.993 38.151 2
35.766 -7.848 2
5.295 23.470 2
-47.134 21.380 2
34.291 23.538 2
-12.705 1.184 2
-8.676 -13.797 2
40.464 8.814 2
3.052 -21.614 2
19.103 -50.096 2
-28.007 2.353 2
-14.496 -30.478 2
45.322 -8.569 2
24.699 -29.546 2
9.450 4.509 2
-9.450 -21.775 2
14.175 10.526 2
-3.017 10.140 2
-35.352 20.582 2
-4.415 -56.841 2
25.372 48.406 2
-52.474 -4.955 2
-10.202 -39.135 2
-31.471 -14.104 2
-8.303 -2.621 2
14.536 9.248 2
-0.392 38.115 2
-25.301 7.264 2
-7.564 -0.135 2
48.230 -38.500 2
-0.914 14.392 2
-37.330 20.501 2
16.766 7.815 2
19.835 -17.085 2
65.268 -9.792 2
43.573 17.195 2
-45.255 -5.195 2
-2.548 -4.369 2
-48.767 11.219 2
-4.452 17.396 2
-48.134 15.213 2
38.981 -6.885 2
-35.339 16.035 2
-15.899 -28.345 2
26.044 -16.398 2
-12.598 -18.248 2
-28.396 5.520 2
-45.264 -32.745 2
19.049 -13.752 2
-1.108 44.578 2
-9.089 24.638 2
32.418 -24.180 2
-40.223 40.503 2
6.558 41.003 2
-6.533 29.863 2
-19.192 -15.166 2
18.102 -27.603 2
26.447 49.968 2
-39.319 -11.371 2
-12.752 4.218 2
-8.907 -13.391 2
-19.125 -0.781 2
-0.628 -7.197 2
-14.841 -2.595 2
-30.051 30.159 2
-13.200 -22.209 2
-12.736 31.403 2
30.215 8.076 2
-26.459 10.368 2
-33.519 7.703 2
-19.848 -21.480 2
33.237 8.956 2
44.076 5.234 2
-5.954 -33.503 2
-1.224 -28.347 2
2.493 11.229 2
34.871 20.724 2
29.080 33.384 2
-11.421 -56.290 2
-7.676 -18.674 2
0.343 37.508 2
-2.142 49.403 2
-9.630 26.226 2
53.819 -6.499 2
-16.814 5.106 2
-38.003 6.999 2
-38.522 -7.053 2
62.941 -19.112 2
3.539 21.799 2
-6.401 -32.639 2
30.263 -19.270 2
-1.641 -9.812 2
25.334 -5.051 2
-17.775 -2.421 2
-23.064 -11.149 2
-0.526 -19.012 2
45.838 -2.285 2
-39.127 17.847 2
12.639 -27.001 2
3.832 -32.659 2
-2.732 -7.939 2
-47.864 -33.984 2
-36.355 -22.424 2
15.709 -46.645 2
24.974 -21.607 2
-39.439 -8.208 2
32.919 -15.404 2
28.284 3.964 2
-34.001 1.082 2
-11.991 12.115 2
19.376 21.609 2
-36.249 -40.109 2
7.576 5.624 2
-29.016 -1.427 2
50.478 -4.662 2
-51.412 8.123 2
34.451 -1.670 2
-10.261 -2.081 2
30.828 -23.779 2
15.616 -28.738 2
19.892 21.415 2
-10.972 32.648 2
30.084 -25.778 2
-36.764 -30.076 2
12.759 -27.266 2
-21.419 -8.786 2
-30.484 -7.372 2
15.212 -54.607 2
-6.986 38.764 2
-56.802 35.400 2
-30.631 57.724 2
18.615 -21.376 2
-22.735 -4.867 2
-43.456 14.106 2
28.767 37.792 2
-42.381 13.597 2
-11.633 -6.145 2
22.640 11.793 2
43.820 -18.684 2
-11.775 -0.716 2
25.318 2.861 2
28.869 -23.475 2
12.634 -18.781 2
-23.524 0.222 2
10.492 -33.814 2
29.728 15.483 2
-26.570 36.332 2
9.461 9.273 2
-31.132 -3.062 2
5.199 6.090 2
50.973 -21.960 2
22.212 -9.763 2
62.907 -18.954 2
-9.270 3.729 2
-48.865 -7.677 2
6.091 -54.257 2
30.347 -0.158 2
-7.533 -15.675 2
1.447 8.219 2
14.215 -26.474 2
30.194 -8.635 2
22.331 -13.074 2
27.967 -23.474 2
-20.719 -24.218 2
-7.440 33.578 2
-21.950 -6.328 2
32.031 -0.601 2
36.377 -25.943 2
6.222 27.520 2
12.412 9.092 2
-2.964 47.213 2
29.529 23.163 2
-3.926 -8.299 2
8.545 -10.216 2
31.113 -2.541 2
-15.976 8.482 2
-30.650 36.747 2
-4.223 -32.285 2
-44.591 1.481 2
9.575 15.866 2
35.664 -26.327 2
-29.013 -1.912 2
12.831 6.096 2
5.154 30.815 2
19.450 -21.441 2
20.601 -23.394 2
-30.090 -14.883 2
-26.827 -14.927 2
-26.627 26.336 2
0.451 -19.581 2
-25.956 25.572 2
-23.981 30.893 2
-21.530 -7.528 2
9.386 21.446 2
31.194 -25.593 2
-27.556 14.382 2
-6.026 -32.025 2
-22.643 15.708 2
31.472 12.914 2
-22.784 -26.303 2
-47.870 -33.988 2
-20.069 -17.136 2
-3.819 13.767 2
-4.835 -38.829 2
-6.498 -32.802 2
10.554 4.729 2
39.201 -2.374 2
43.943 11.700 2
32.121 -24.447 2
18.781 13.456 2
10.565 20.879 2
20.608 39.556 2
-54.282 -24.816 2
-56.591 13.774 2
16.698 29.622 2
-42.361 2.181 2
-22.148 -4.738 2
-3.611 10.151 2
-32.052 3.601 2
-31.282 10.687 2
-10.135 23.681 2
37.083 6.635 2
-36.955 -25.629 2
6.362 52.695 2
-30.414 -4.276 2
-45.429 -3.456 2
32.189 -0.615 2
-5.933 52.338 2
-31.356 -22.264 2
21.766 -9.783 2
-38.373 30.194 2
-26.811 -37.782 2
35.019 -26.098 2
-24.419 -15.974 2
46.168 -0.949 2
9.721 20.198 2
-24.423 -12.717 2
-20.463 -5.793 2
1.058 4.194 2
23.742 36.656 2
13.866 8.829 2
30.400 29.167 2
-8.046 -3.389 2
-34.895 -0.769 2
-17.295 -25.607 2
17.196 -13.481 2
-31.148 59.483 2
-17.885 31.276 2
-6.134 16.920 2
-0.294 7.899 2
25.153 -10.201 2
28.406 -29.649 2
30.554 -27.717 2
-18.251 -4.841 2
-9.370 1.618 2
44.083 -17.461 2
-42.125 45.620 2
29.411 -12.438 2
40.470 13.445 2
-3.728 16.143 2
-18.150 -19.648 2
50.111 23.839 2
-30.946 -19.481 2
-12.734 13.950 2
14.771 3.844 2
-46.542 -37.323 2
36.287 8.030 2
18.312 -27.785 2
1.997 -24.220 2
-16.539 -7.987 2
-11.805 -67.429 2
-14.726 24.125 2
55.312 20.097 2
-17.859 -42.309 2
-38.227 4.740 2
-3.186 -15.589 2
57.533 26.084 2
-23.409 -5.907 2
20.080 23.356 2
-26.141 -9.657 2
39.617 -26.770 2
-10.351 -7.266 2
-21.561 -21.794 2
20.691 7.636 2
32.145 -0.114 2
11.772 27.428 2
60.776 -19.039 2
-51.929 6.138 2
-29.878 59.461 2
1.672 38.242 2
-26.475 31.865 2
33.557 -2.172 2
-28.260 5.561 2
44.605 39.076 2
-27.300 -10.072 2
35.176 44.306 2
-22.155 -39.356 2
43.684 10.163 2
14.000 32.204 2
-24.760 -18.913 2
-6.950 -12.365 2
-9.781 33.528 2
44.853 -22.496 2
35.012 -9.331 2
-14.507 -1.759 2
-9.334 10.209 2
6.358 -2.687 2
-37.927 14.364 2
31.476 -17.950 2
-45.950 -28.126 2
7.512 4.541 2
18.844 -12.663 2
-39.648 9.219 2
-34.043 -21.621 2
-29.124 38.058 2
-52.796 -20.471 2
-19.669 21.240 2
16.912 2.741 2
10.026 -7.422 2
-32.888 25.710 2
15.159 -8.132 2
42.834 17.011 2
-50.986 -32.237 2
43.840 15.631 2
-46.023 10.376 2
-6.055 -1.387 2
31.260 -27.839 2
-14.966 -7.053 2
-6.649 -31.676 2
-10.738 -8.291 2
42.838 -34.292 2
2.806 16.578 2
15.326 -0.359 2
-27.590 -5.630 2
-28.158 -41.252 2
17.548 1.792 2
-39.288 -17.008 2
5.968 -21.845 2
3.996 0.470 2
5.377 -11.441 2
10.425 -15.319 2
8.257 -17.140 2
8.833 5.401 2
8.959 -4.470 2
-61.044 3.508 2
21.845 -41.897 2
-38.705 28.983 2
-11.601 -13.801 2
31.006 -20.173 2
-0.926 -45.945 2
-21.137 -3.555 2
39.039 -5.996 2
-22.140 3.319 2
-6.775 38.295 2
5.495 0.795 2
-7.339 -12.392 2
64.476 0.631 2
33.029 -30.531 2
14.249 7.506 2
29.570 -1.387 2
-11.722 19.652 2
21.128 -15.954 2
-52.308 6.343 2
46.171 -0.961 2
-20.784 -24.053 2
-5.084 -33.205 2
-39.376 48.031 2
-29.175 -17.509 2
-40.664 -18.905 2
-0.499 -15.404 2
25.408 13.649 2
15.664 42.769 2
48.836 -3.551 2
12.745 -4.903 2
46.257 9.131 2
13.919 -3.241 2
-2.799 8.812 2
-19.041 -52.897 2
21.361 11.109 2
4.839 4.363 2
28.006 -10.303 2
26.477 -26.624 2
-39.128 -15.633 2
-9.607 -24.765 2
3.703 -45.745 2
1.147 4.415 2
-34.397 35.950 2
4.566 38.546 2
-6.981 -22.424 2
7.451 33.234 2
-18.098 11.225 2
-14.001 -5.632 2
-18.477 4.275 2
5.768 -13.716 2
-18.294 -47.355 2
37.997 -15.304 2
-13.425 5.435 2
42.523 37.288 2
-4.696 -40.370 2
1.568 38.195 2
12.591 -48.479 2
-32.364 12.723 2
40.827 24.614 2
44.597 -19.867 2
34.950 -41.969 2
-4.772 -32.229 2
-40.584 26.221 2
-9.877 -6.670 2
-35.308 43.042 2
37.418 0.873 2
-11.234 -25.876 2
-43.087 -6.479 2
1.502 -49.127 2
-18.979 0.688 2
-9.623 26.274 2
45.334 -8.490 2
5.575 -12.335 2
-58.634 -2.444 2
-11.011 -8.658 2
12.797 5.860 2
-28.333 -5.776 2
-17.025 -6.775 2
-20.578 -20.138 2
19.900 -44.997 2
-4.844 -6.732 2
0.396 -7.515 2
-22.042 50.183 2
-4.800 24.478 2
-6.062 -6.967 2
-36.389 23.759 2
-29.504 -27.207 2
-24.702 16.925 2
-9.683 -26.421 2
34.820 -4.992 2
-15.195 -5.483 2
18.598 -2.264 2
-10.272 32.959 2
-8.093 -33.413 2
-8.846 -10.512 2
-12.731 -5.816 2
-20.672 -22.812 2
52.801 33.051 2
-2.688 25.461 2
42.269 3.625 2
21.265 27.394 2
12.114 24.738 2
-8.590 44.709 2
-12.717 8.160 2
-3.984 42.796 2
-4.231 15.106 2
36.328 14.471 2
-52.694 13.483 2
-22.164 -39.637 2
-33.944 -30.204 2
-9.121 -23.375 2
28.273 -34.521 2
10.299 -24.562 2
9.542 -27.793 2
3.846 2.647 2
-11.702 -31.540 2
-14.598 -23.797 2
-35.039 25.818 2
39.776 -12.990 2
10.956 -16.715 2
0.028 -20.499 2
42.900 -18.917 2
-9.971 -27.990 2
27.461 -31.231 2
-3.546 -43.361 2
7.155 29.813 2
-47.688 15.114 2
43.697 -4.897 2
-18.531 -13.936 2
-23.091 0.421 2
5.551 -17.191 2
12.355 -35.608 2
42.068 6.750 2
33.799 0.520 2
-7.725 -28.286 2
-50.127 0.812 2
-6.656 30.003 2
12.394 48.003 2
-44.465 12.056 2
-41.460 -9.452 2
25.904 -9.336 2
46.443 -24.665 2
2.779 42.463 2
38.367 12.568 2
2.885 -14.084 2
-33.920 -21.571 2
8.621 20.722 2
3.307 1.112 2
-14.586 -30.453 2
6.112 -5.501 2
-2.802 -17.712 2
17.275 -21.642 2
11.259 19.585 2
30.221 -30.327 2
-2.616 -57.478 2
-51.704 20.487 2
-24.404 5.884 2
25.004 -26.438 2
-22.882 37.458 2
45.608 10.522 2
-6.412 -14.159 2
31.794 10.875 2
-23.304 5.191 2
-13.268 -10.505 2
-9.035 -2.799 2
-40.891 47.640 2
34.501 -8.895 2
36.122 10.515 2
-34.834 -6.477 2
-13.074 -13.790 2
-15.604 3.130 2
-2.886 15.817 2
23.826 -10.465 2
32.167 13.849 2
-57.673 18.608 2
-31.399 -12.641 2
-7.560 -2.071 2
14.149 -50.647 2
52.373 4.576 2
-37.418 -27.371 2
47.123 -4.053 2
34.663 -10.742 2
1.141 -33.656 2
40.124 -21.523 2
14.918 25.750 2
-7.471 -6.055 2
-27.212 11.249 2
-9.786 -1.400 2
-23.003 19.460 2
-36.351 32.380 2
36.903 15.135 2
52.414 27.361 2
15.895 23.319 2
12.146 4.562 2
-10.659 36.869 2
35.953 29.219 2
-28.378 -46.886 2
11.121 -28.163 2
-32.905 -18.542 2
31.722 -0.480 2
-5.349 -1.022 2
-12.157 -4.257 2
-26.513 -40.856 2
-29.713 -1.061 2
44.937 6.184 2
6.913 4.544 2
-8.194 11.665 2
-15.729 -1.288 2
-12.095 -7.872 2
-24.373 -47.348 2
-11.923 7.637 2
14.006 -34.800 2
6.471 -41.606 2
8.119 -4.698 2
-3.000 -5.869 2
25.208 -7.134 2
-1.106 -5.088 2
23.176 -21.796 2
-31.983 23.226 2
-34.357 -1.064 2
-4.697 -40.024 2
-13.152 -62.010 2
49.308 -37.704 2
-3.146 9.435 2
24.044 -6.695 2
-54.783 -4.268 2
3.351 -5.990 2
2.552 -20.085 2
-27.632 4.693 2
38.662 14.939 2
-40.442 -1.709 2
-24.889 41.354 2
-36.796 -31.327 2
-16.322 -7.915 2
-8.796 -0.379 2
11.516 -17.508 2
-10.945 -2.120 2
4.208 9.686 2
-26.295 -17.500 2
-20.567 -9.066 2
-2.246 -14.338 2
-1.494 -17.020 2
-10.793 -8.825 2
-16.615 44.263 2
18.506 -3.999 2
-24.631 10.911 2
56.072 19.020 2
-15.164 -17.223 2
24.199 17.296 2
-16.637 36.388 2
34.822 -29.064 2
-10.606 -15.556 2
-46.245 0.296 2
-40.756 -24.469 2
-34.491 4.955 2
-42.328 26.146 2
-32.754 19.667 2
24.565 30.387 2
55.155 20.131 2
9.038 -33.996 2
8.507 -10.183 2
47.704 8.140 2
-32.890 8.636 2
20.853 26.394 2
11.748 37.287 2
5.478 -3.057 2
28.169 -19.377 2
-16.979 -12.416 2
-36.570 -31.455 2
31.318 -27.850 2
10.355 -30.580 2
-6.971 -10.436 2
-12.597 -51.873 2
-22.989 -11.056 2
-14.076 -19.592 2
-14.624 -46.197 2
3.948 11.293 2
-20.388 39.545 2
-37.750 20.490 2
-16.113 -8.275 2
-12.627 -64.261 2
35.238 -13.766 2
35.865 23.675 2
-8.501 -4.312 2
43.190 -20.655 2
18.628 27.214 2
16.174 -44.060 2
5.453 -30.623 2
-9.161 8.870 2
2.365 -6.845 2
-7.933 -28.419 2
-12.432 10.723 2
22.496 32.322 2
29.013 -2.052 2
-19.399 13.996 2
27.783 -27.421 2
19.034 19.607 2
-17.815 8.993 2
-37.273 -8.107 2
-51.090 -18.587 2
-3.833 -13.588 2
-32.170 57.315 2
31.466 -6.639 2
47.428 -39.850 2
48.003 3.133 2
-39.415 18.678 2
32.004 -4.336 2
18.773 13.284 2
23.903 -10.427 2
-15.151 -11.520 2
-7.562 -38.475 2
32.819 -14.061 2
-30.602 -14.429 2
25.939 -7.630 2
3.595 20.010 2
44.434 -13.521 2
25.711 -0.174 2
-36.198 -22.435 2
14.496 8.831 2
9.109 53.199 2
5.905 0.989 2
26.427 27.614 2
-18.537 -47.118 2
45.664 25.089 2
-9.120 46.171 2
1.451 5.247 2
-9.301 -21.257 2
-13.614 34.842 2
15.565 -7.085 2
40.765 -3.995 2
-3.264 9.518 2
-2.281 -9.283 2
-33.273 -9.853 2
-31.269 -14.155 2
-20.511 -5.816 2
-46.122 -25.854 2
29.123 -12.371 2
-18.838 5.990 2
-15.111 -3.426 2
-23.206 7.835 2
4.586 40.149 2
-38.896 -2.074 2
6.012 40.061 2
19.966 -40.432 2
-26.532 -6.711 2
5.578 7.957 2
-10.176 -5.315 2
-48.526 -11.898 2
-15.876 -31.090 2
31.744 16.848 2
31.110 4.280 2
-8.975 38.603 2
-32.683 -14.494 2
-9.544 -4.525 2
35.777 34.444 2
-34.171 10.213 2
4.086 56.120 2
65.749 11.004 2
23.112 37.967 2
36.075 -33.690 2
22.771 17.130 2
-8.684 45.213 2
-10.980 -31.680 2
-18.425 27.169 2
-8.308 -51.664 2
-3.138 -3.981 2
-21.030 31.875 2
27.534 -11.397 2
-37.056 -26.016 2
54.413 -12.742 2
38.424 20.197 2
-27.918 2.373 2
-13.865 28.394 2
33.452 -23.450 2
-31.224 59.429 2
-37.540 29.013 2
31.996 8.191 2
-13.757 16.644 2
-47.472 11.893 2
-6.412 -10.575 2
-1.962 43.903 2
-8.527 -16.463 2
15.437 21.206 2
-12.678 -63.251 2
-11.231 -22.818 2
-37.899 27.536 2
39.196 8.049 2
-38.234 5.367 2
-23.083 -6.602 2
15.527 -25.594 2
56.433 -4.541 2
6.551 21.276 2
-9.630 -22.700 2
-2.751 1.979 2
-19.316 -18.238 2
27.396 3.170 2
14.966 -6.976 2
-2.559 -21.537 2
-11.895 -16.063 2
13.409 27.618 2
-9.150 -33.654 2
-14.167 40.274 2
2.234 22.846 2
-32.823 8.961 2
-30.264 31.307 2
-5.893 13.660 2
-30.642 -42.740 2
1.994 -29.733 2
-8.641 -3.447 2
33.549 -13.721 2
-4.340 10.841 2
11.768 -41.911 2
-9.409 -23.639 2
-15.837 36.668 2
-13.807 15.365 2
-16.279 -28.419 2
-38.016 9.758 2
-39.991 25.535 2
-11.028 0.900 2
-41.315 24.223 2
5.333 -18.076 2
37.311 42.495 2
34.462 -50.213 2
-22.318 -29.764 2
-31.449 -0.088 2
-22.601 -1.516 2
-21.501 -21.865 2
-26.991 31.077 2
-28.545 5.759 2
44.559 -5.091 2
-31.876 3.180 2
-14.977 -2.632 2
-36.337 26.605 2
14.662 -9.329 2
-25.300 29.831 2
-27.112 -14.825 2
23.591 -8.849 2
19.568 -5.554 2
6.717 -3.752 2
-6.099 -15.859 2
2.261 18.726 2
-48.331 -5.268 2
-25.199 -12.999 2
-28.943 -41.640 2
-27.170 6.457 2
-8.365 -31.905 2
-32.988 -14.141 2
-5.848 -23.811 2
-38.801 -2.224 2
-17.892 2.832 2
29.237 19.400 2
-5.261 -17.661 2
34.985 15.166 2
52.368 21.384 2
-10.095 -1.967 2
4.112 16.435 2
-44.809 -35.215 2
1.282 13.410 2
10.583 -14.704 2
-26.830 -50.898 2
-14.159 -19.563 2
38.246 11.007 2
-21.833 -10.364 2
-18.347 -7.283 2
3.646 -30.612 2
-20.633 -3.282 2
-37.990 18.942 2
-12.006 -30.483 2
-2.028 -34.427 2
30.174 8.031 2
1.587 2.388 2
30.835 -34.651 2
29.948 -1.873 2
0.756 -32.952 2
22.895 23.750 2
20.135 -29.833 2
-22.398 4.535 2
32.061 -9.286 2
-28.314 8.939 2
13.002 -7.008 2
-7.396 -32.605 2
-19.211 27.185 2
7.303 -9.750 2
45.756 -20.923 2
-60.757 -19.197 2
50.824 -28.018 2
54.235 29.506 2
-18.135 -11.801 2
29.772 -9.619 2
7.222 -27.780 2
38.150 -23.003 2
-24.367 39.540 2
12.102 -9.262 2
-27.102 -41.407 2
-7.430 -56.305 2
-21.258 -3.310 2
8.954 25.779 2
25.190 40.568 2
-50.463 35.886 2
11.091 31.774 2
-7.334 -6.050 2
-1.869 -20.124 2
8.688 -1.978 2
11.622 32.927 2
-1.390 43.654 2
35.373 -26.753 2
-3.104 -33.085 2
28.374 7.389 2
25.837 6.826 2
-16.586 -2.870 2
1.481 -9.949 2
-25.798 -22.401 2
27.046 -34.923 2
14.746 -2.137 2
-25.092 53.634 2
-8.283 -35.954 2
-29.806 -8.194 2
-3.309 -15.498 2
-21.723 -17.406 2
-2.209 52.099 2
6.498 -13.430 2
-33.763 -31.076 2
2.481 39.747 2
-12.297 -0.373 2
-1.857 -1.248 2
-3.708 18.092 2
-13.190 -22.803 2
-38.101 18.862 2
19.955 -11.178 2
-7.766 -15.883 2
-34.307 20.384 2
-47.756 -10.328 2
-21.984 -39.423 2
-47.073 13.353 2
2.158 -4.192 2
-24.449 39.731 2
5.962 -6.860 2
-7.573 -10.853 2
6.148 2.501 2
4.789 -7.766 2
-37.088 14.176 2
2.499 -15.690 2
0.782 25.393 2
-14.500 -4.173 2
35.176 -13.791 2
30.680 -30.342 2
-1.714 -23.877 2
16.500 -43.814 2
32.845 22.973 2
8.691 -30.160 2
-38.721 39.285 2
-26.562 -15.433 2
-35.859 -36.788 2
-8.164 4.838 2
-27.687 36.418 2
5.886 23.797 2
12.669 9.348 2
-9.026 -48.795 2
29.386 -30.913 2
-28.654 -13.997 2
7.925 39.868 2
-22.208 32.516 2
-6.293 22.779 2
0.527 -4.587 2
-6.479 -4.805 2
-39.488 -14.801 2
-10.501 -23.131 2
21.368 -5.986 2
-11.025 43.814 2
-8.409 -51.872 2
14.952 16.624 2
14.276 9.023 2
7.865 -56.173 2
2.722 0.188 2
4.339 22.679 2
-34.744 14.076 2
-4.646 -13.960 2
57.602 15.352 2
6.804 -0.324 2
18.322 16.160 2
-35.487 1.463 2
-2.509 -6.391 2
12.635 20.187 2
12.434 4.977 2
-22.445 -24.989 2
-31.190 28.936 2
-13.924 -35.398 2
-8.780 18.991 2
20.714 10.232 2
-5.514 -2.044 2
8.911 9.405 2
-20.847 -7.494 2
-9.087 -2.649 2
-4.450 -36.401 2
0.555 -11.391 2
30.543 -10.445 2
-10.430 33.055 2
28.882 -48.818 2
-11.115 -16.423 2
51.701 14.589 2
12.757 -7.774 2
-28.039 -41.681 2
-8.044 -3.171 2
-44.637 0.456 2
-6.991 -3.017 2
28.860 -46.221 2
42.307 16.375 2
-1.836 57.104 2
-15.375 -36.475 2
-17.722 -10.810 2
9.258 44.125 2
-18.733 17.217 2
-33.759 -31.139 2
-12.735 -51.816 2
-11.122 -12.041 2
-9.077 -11.298 2
-15.283 -28.165 2
-57.235 1.141 2
-19.004 -21.996 2
21.554 -54.779 2
-32.988 9.219 2
-0.059 40.576 2
-37.995 21.743 2
9.507 9.256 2
-0.626 7.581 2
26.456 46.412 2
3.694 -10.841 2
-56.025 24.593 2
-36.054 20.591 2
29.920 -50.426 2
22.595 -15.221 2
63.701 -18.497 2
0.929 46.662 2
-9.454 14.100 2
-36.261 7.020 2
-21.947 -13.879 2
-23.460 43.022 2
-14.732 -5.394 2
-17.115 41.003 2
59.751 24.253 2
16.899 32.615 2
33.470 30.401 2
-5.619 -36.936 2
-3.509 -42.514 2
-20.575 -20.133 2
-12.646 44.602 2
24.105 15.206 2
-19.440 -2.076 2
-11.209 -8.460 2
1.712 36.195 2
-40.469 -17.830 2
34.161 -39.241 2
-19.398 13.580 2
34.200 -7.658 2
-40.765 -7.740 2
47.151 12.791 2
38.863 -7.502 2
30.007 20.010 2
50.247 -9.332 2
32.425 18.331 2
20.301 13.695 2
-0.845 25.403 2
40.435 -13.012 2
-16.719 -1.790 2
-44.549 47.561 2
-20.097 -4.712 2
7.825 31.029 2
33.764 -27.789 2
-12.311 -25.693 2
16.450 13.286 2
-7.471 -31.507 2
-29.963 59.363 2
26.688 12.695 2
-24.763 -52.673 2
57.262 3.027 2
-40.540 3.941 2
-18.561 33.328 2
-18.565 -39.021 2
-28.692 -11.890 2
-45.593 -9.487 2
-25.600 -16.912 2
5.486 33.694 2
2.661 -17.425 2
15.253 -3.566 2
1.198 10.244 2
6.795 9.074 2
-12.217 40.304 2
9.546 11.274 2
19.718 9.084 2
14.926 36.187 2
23.835 -24.789 2
3.330 14.362 2
-18.227 -9.796 2
10.860 51.768 2
-0.871 42.736 2
9.417 5.338 2
-8.448 46.742 2
-14.413 -35.910 2
-32.892 -24.620 2
-19.804 22.480 2
-2.266 18.950 2
44.305 -11.571 2
-31.267 2.630 2
4.885 -25.917 2
13.935 -6.969 2
-4.781 -10.143 2
10.085 37.571 2
-13.989 -33.181 2
1.850 19.609 2
60.780 -18.820 2
-10.484 34.207 2
-18.480 27.232 2
-28.999 16.707 2
-18.793 23.983 2
-10.617 -10.331 2
6.833 32.711 2
40.825 11.946 2
40.755 7.874 2
-30.599 -5.089 2
-13.006 -22.268 2
-1.230 -2.861 2
-9.405 -1.403 2
20.509 -0.648 2
-6.593 25.440 2
10.810 46.745 2
-21.659 -41.918 2
-17.900 -11.723 2
47.938 15.022 2
-4.898 -0.153 2
12.696 2.851 2
-12.685 -63.157 2
23.651 -38.523 2
26.993 0.290 2
0.587 12.407 2
-23.877 -8.210 2
15.449 -6.446 2
-12.020 -29.865 2
-26.831 0.674 2
-4.038 -18.165 2
-16.035 48.272 2
-5.341 -44.907 2
-8.481 -11.135 2
-2.393 -12.878 2
29.968 -37.280 2
-43.407 10.665 2
52.768 -33.298 2
-40.066 12.726 2
-22.825 -40.302 2
19.154 -45.600 2
-11.067 38.120 2
-12.185 -14.956 2
-1.202 27.808 2
19.193 41.283 2
-17.119 20.182 2
50.502 -2.659 2
-32.581 6.705 2
2.287 -13.787 2
-9.935 -1.867 2
-14.249 -64.758 2
2.710 48.757 2
-4.695 -2.764 2
63.846 -18.665 2
-32.191 23.241 2
4.181 -31.774 2
-3.018 -1.344 2
15.501 -17.931 2
10.288 26.502 2
21.517 -49.394 2
7.762 21.361 2
-1.201 31.357 2
-2.511 -16.081 2
-25.826 -39.301 2
-5.135 -38.346 2
-4.241 17.197 2
2.625 35.991 2
-16.019 35.078 2
-8.709 -9.874 2
24.987 -9.195 2
26.536 -12.556 2
-19.458 13.637 2
-16.022 35.083 2
-25.302 -12.920 2
28.180 0.686 2
-25.202 4.380 2
19.865 1.184 2
-29.045 56.559 2
4.255 29.122 2
-36.541 4.245 2
-4.520 -52.865 2
30.733 -23.799 2
-25.209 20.994 2
37.083 -10.288 2
-15.493 -12.776 2
-23.070 32.757 2
-49.736 17.559 2
30.044 -31.281 2
-20.068 8.476 2
40.154 -28.831 2
-21.550 -2.847 2
35.000 -30.091 2
-53.143 -0.082 2
25.933 -18.063 2
10.758 18.446 2
-12.366 8.310 2
2.638 -18.932 2
-12.415 8.494 2
41.163 -15.557 2
35.790 37.144 2
-17.633 23.070 2
-28.772 -3.800 2
-13.918 10.689 2
-22.379 -27.254 2
23.049 -7.089 2
20.280 -33.797 2
22.960 4.946 2
-0.569 7.011 2
-10.317 -32.603 2
25.691 -33.724 2
65.662 -4.117 2
-28.879 -38.975 2
-2.464 38.401 2
-18.836 -2.876 2
-16.961 -3.577 2
-11.553 -3.393 2
-9.434 -31.750 2
40.304 -28.790 2
21.997 -8.123 2
-6.134 23.869 2
44.292 19.604 2
-19.226 -30.682 2
-6.638 -16.331 2
-34.692 -33.348 2
-15.629 -0.277 2
46.117 11.331 2
-28.539 59.917 2
-13.544 22.282 2
-6.663 -26.364 2
19.611 -5.704 2
41.563 -20.788 2
8.709 -21.623 2
44.781 -4.644 2
-27.088 31.926 2
23.810 7.426 2
-39.870 14.144 2
-13.967 56.819 2
20.800 42.074 2
-46.910 24.032 2
12.697 7.245 2
19.835 -29.626 2
-9.867 -9.271 2
-6.650 -2.015 2
31.454 -12.700 2
6.950 54.647 2
-6.908 31.894 2
-43.627 20.463 2
-4.581 -7.230 2
11.235 8.449 2
-56.078 24.608 2
28.266 -40.403 2
21.224 33.928 2
-12.497 17.100 2
19.882 -2.568 2
42.730 16.248 2
24.259 17.329 2
-26.592 15.807 2
-7.657 -17.289 2
-1.986 -2.292 2
5.495 7.992 2
2.395 -17.295 2
-5.842 -11.303 2
-20.098 -2.202 2
-44.972 9.277 2
17.754 43.230 2
-46.407 34.798 2
5.046 45.131 2
-14.343 33.735 2
-8.691 -32.049 2
-23.766 1.813 2
12.318 -22.194 2
-22.266 1.966 2
-30.591 -7.411 2
-30.574 -0.835 2
-16.376 -44.609 2
12.824 11.390 2
-0.107 -20.533 2
6.665 -9.402 2
15.062 -15.140 2
26.723 -21.057 2
36.727 -18.156 2
-14.359 -12.062 2
37.419 12.958 2
26.530 -12.587 2
-0.943 -21.189 2
-9.586 -17.964 2
20.351 7.756 2
-41.838 -7.977 2
-37.829 -2.408 2
1.995 -59.499 2
-19.492 -2.193 2
16.482 13.222 2
-50.814 -8.902 2
40.273 17.850 2
17.335 -25.870 2
-16.495 -26.875 2
32.565 -40.636 2
-3.667 1.242 2
-10.575 12.025 2
17.109 36.941 2
3.619 -18.160 2
26.416 46.458 2
-15.958 0.505 2
25.266 -16.659 2
2.527 -9.140 2
-7.533 -1.304 2
-43.114 19.902 2
50.167 3.192 2
64.411 0.608 2
36.028 23.332 2
39.370 -9.831 2
2.750 42.458 2
8.284 -55.769 2
-11.887 -11.063 2
-44.665 -23.506 2
6.795 -13.323 2
35.651 48.794 2
-33.764 -27.149 2
-0.116 -16.902 2
11.043 -5.376 2
-29.810 -2.254 2
-7.708 -29.797 2
42.876 15.673 2
5.186 -25.827 2
-16.477 48.695 2
-6.949 -2.388 2
-37.198 2.171 2
27.412 -13.257 2
12.454 11.973 2
5.397 -31.578 2
-33.312 2.451 2
-26.932 1.285 2
-25.923 2.967 2
-17.776 -21.151 2
-1.142 -28.280 2
-36.630 15.270 2
-2.120 -4.961 2
25.422 16.344 2
-62.050 -4.831 2
64.624 19.274 2
27.641 -27.983 2
-5.726 14.851 2
-36.378 25.332 2
36.932 2.886 2
8.646 35.191 2
18.733 -37.261 2
-45.101 22.350 2
-37.233 -4.818 2
2.265 -40.157 2
-0.292 1.578 2
-7.883 28.363 2
29.910 -29.946 2
5.783 15.924 2
23.742 -28.488 2
18.414 12.339 2
24.458 -14.018 2
5.102 -49.050 2
-33.603 7.801 2
-26.249 9.118 2
-26.229 18.896 2
47.177 -9.576 2
-8.122 14.388 2
9.841 -4.881 2
-0.854 5.721 2
8.887 4.711 2
18.298 -43.177 2
25.251 8.670 2
-30.147 -20.234 2
55.454 18.745 2
38.310 -2.829 2
40.589 -8.215 2
-33.959 -3.814 2
12.505 -9.524 2
-18.710 -8.617 2
-13.473 8.807 2
-34.607 18.114 2
-13.252 3.128 2
29.027 -1.073 2
-10.364 32.806 2
-38.699 -3.552 2
-12.397 -4.956 2
19.219 35.715 2
-1.507 -24.676 2
-13.430 -26.925 2
-4.553 -30.605 2
-61.326 -19.386 2
-33.131 37.458 2
-48.359 15.836 2
-11.797 18.435 2
31.137 13.334 2
-12.377 -41.696 2
-29.819 9.026 2
-40.446 -21.418 2
15.243 -10.196 2
-11.048 -13.285 2
27.858 39.476 2
12.818 -31.864 2
8.831 41.973 2
18.671 -15.633 2
-15.821 21.280 2
4.476 58.456 2
48.294 28.132 2
-22.348 -29.619 2
-21.764 41.612 2
11.003 0.777 2
4.449 11.838 2
-31.012 57.542 2
3.301 7.032 2
-33.491 1.398 2
25.300 3.774 2
-7.938 1.411 2
19.383 5.902 2
-23.481 36.127 2
-39.762 20.307 2
36.853 -11.681 2
-20.577 -20.162 2
-21.892 7.976 2
48.605 1.942 2
13.894 39.069 2
-12.629 -31.488 2
14.861 -40.385 2
-1.328 -20.121 2
60.562 13.101 2
-29.330 -38.582 2
-14.534 31.384 2
30.176 7.907 2
-17.841 -6.452 2
-30.169 59.441 2
39.315 12.829 2
-26.242 35.387 2
13.640 1.937 2
17.196 2.011 2
-37.770 -18.206 2
26.832 0.519 2
-7.227 -30.841 2
29.226 -29.146 2
49.588 -12.886 2
-4.367 2.064 2
-52.455 -24.038 2
-9.884 -40.274 2
8.524 -36.397 2
-5.250 60.028 2
10.114 -50.229 2
-19.322 -21.956 2
26.620 56.955 2
25.825 8.490 2
-13.271 -11.574 2
35.700 26.771 2
-46.858 2.908 2
-23.469 3.293 2
47.126 12.863 2
-0.595 -11.234 2
13.789 53.023 2
3.541 -31.525 2
18.982 -36.371 2
-9.213 31.087 2
22.642 18.218 2
-40.477 -17.666 2
19.671 24.571 2
17.481 14.922 2
4.148 15.241 2
-1.463 -19.230 2
7.819 35.498 2
30.192 -22.005 2
-3.435 -27.476 2
22.800 17.066 2
-38.453 -8.954 2
-3.472 -17.655 2
3.722 -36.436 2
2.818 23.353 2
-25.269 -14.062 2
21.004 -30.463 2
17.375 -23.440 2
42.770 40.726 2
-48.267 -25.006 2
1.198 10.011 2
-49.575 27.578 2
-60.930 9.989 2
-0.605 -6.497 2
13.543 -23.965 2
-16.506 14.123 2
5.495 -25.728 2
-11.695 -1.997 2
-15.484 -26.138 2
49.331 28.418 2
43.010 -14.546 2
-34.105 26.214 2
20.925 -29.522 2
12.897 -30.957 2
21.130 28.275 2
15.026 -14.737 2
19.452 -7.352 2
-2.815 -53.956 2
-36.333 -17.795 2
-26.968 11.975 2
-3.677 -27.737 2
-31.709 -48.695 2
19.037 4.165 2
-26.179 -27.076 2
-8.588 -20.629 2
16.687 24.970 2
-19.629 -26.488 2
15.411 -11.262 2
44.922 6.066 2
48.826 9.211 2
-27.858 -31.168 2
-38.260 4.694 2
-11.046 43.902 2
26.895 -0.975 2
-8.955 -5.693 2
-12.678 -63.251 2
-0.165 20.362 2
-7.362 -29.525 2
10.186 17.800 2
-2.725 11.812 2
1.357 33.780 2
-62.454 -13.120 2
26.538 -58.648 2
};
%\legend{Generated molecules}
%\addplot [draw=hotpink, fill=blue, mark=*, only marks]
%table{%
%		x  y
%		26.538 -58.648
%	};
%\addlegendentry{Generated molecules}
%\addlegendentry{Training molecules}
%\addplot [draw=dodgerblue, fill=dodgerblue, mark=*, only marks]
%table{%
%	x  y
%};
%
\end{axis}
	\end{tikzpicture}
	\captionof{figure}{\textbf{2D T-SNE visualization of ECFP4 fingerprints\protect\citemethods{ecfp_methods} for training and generated molecules.} 
	\texttt{ECFP4} fingerprints were computed using \texttt{RDKit}\protect\citemethods{rdkit_methods}. 
	%
	To enhance the computational efficiency of the t-SNE mapping, we randomly sampled $\num{10000}$ molecules from both the training dataset and the molecules generated by the ChemFM-3B model.
	}
	\label{fig:tsne_embedding}
\end{minipage}

==> figures/unconditional_hacceptor.tex <==

\nextgroupplot[
tick pos=left,
xlabel={\texttt{NumHAcceptors}},
xmin=-0.5, xmax=20,
ylabel={Density},
ymin=0, ymax=0.3,
%%legend cell align={left},
%%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%%tick align=outside,
%tick pos=left,
%%x grid style={darkgray176},
%xlabel={BertzCT},
%xmin=0, xmax=4000,
%%xtick style={color=black},
%%y grid style={darkgray176},
%ylabel={Density},
%ymin=0, ymax=0.0012,
xtick={0, 5, 10, 15, 20},
xticklabels={0, 5, 10, 15, 20},
%%ylabel={Validation Loss},
ytick={0.0, 0.1, 0.2, 0.3},
yticklabels={0.0, 0.1, 0.2, },
scaled y ticks=false
%%ytick style={color=black}
]
\draw[draw=none,fill=train] (axis cs:-0.4,0) rectangle (axis cs:0,0.0116956881405487);
\draw[draw=none,fill=train] (axis cs:0.6,0) rectangle (axis cs:1,0.0344189338678318);
\draw[draw=none,fill=train] (axis cs:1.6,0) rectangle (axis cs:2,0.110735495435981);
\draw[draw=none,fill=train] (axis cs:2.6,0) rectangle (axis cs:3,0.197341114137997);
\draw[draw=none,fill=train] (axis cs:3.6,0) rectangle (axis cs:4,0.221303113715766);
\draw[draw=none,fill=train] (axis cs:4.6,0) rectangle (axis cs:5,0.170631609320622);
\draw[draw=none,fill=train] (axis cs:5.6,0) rectangle (axis cs:6,0.11423138156307);
\draw[draw=none,fill=train] (axis cs:6.6,0) rectangle (axis cs:7,0.0615560381791949);
\draw[draw=none,fill=train] (axis cs:7.6,0) rectangle (axis cs:8,0.0333469631071508);
\draw[draw=none,fill=train] (axis cs:8.6,0) rectangle (axis cs:9,0.0169381497481941);
\draw[draw=none,fill=train] (axis cs:9.6,0) rectangle (axis cs:10,0.00932931277093828);
\draw[draw=none,fill=train] (axis cs:10.6,0) rectangle (axis cs:11,0.00497249790611766);
\draw[draw=none,fill=train] (axis cs:11.6,0) rectangle (axis cs:12,0.00372072240978161);
\draw[draw=none,fill=train] (axis cs:12.6,0) rectangle (axis cs:13,0.00223054759122533);
\draw[draw=none,fill=train] (axis cs:13.6,0) rectangle (axis cs:14,0.001789796742485);
\draw[draw=none,fill=train] (axis cs:14.6,0) rectangle (axis cs:15,0.00195877924410558);
\draw[draw=none,fill=train] (axis cs:15.6,0) rectangle (axis cs:16,0.00122621156362192);
\draw[draw=none,fill=train] (axis cs:16.6,0) rectangle (axis cs:17,0.000775574640747933);
\draw[draw=none,fill=train] (axis cs:17.6,0) rectangle (axis cs:18,0.00070195637962942);
\draw[draw=none,fill=train] (axis cs:18.6,0) rectangle (axis cs:19,0.00109611353499139);
\draw[draw=none,fill=chemfm3b] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.0150336596999306);
\draw[draw=none,fill=chemfm3b] (axis cs:1,0) rectangle (axis cs:1.4,0.0408243356108556);
\draw[draw=none,fill=chemfm3b] (axis cs:2,0) rectangle (axis cs:2.4,0.127111907181742);
\draw[draw=none,fill=chemfm3b] (axis cs:3,0) rectangle (axis cs:3.4,0.21655916358916);
\draw[draw=none,fill=chemfm3b] (axis cs:4,0) rectangle (axis cs:4.4,0.21920565120702);
\draw[draw=none,fill=chemfm3b] (axis cs:5,0) rectangle (axis cs:5.4,0.157833301468147);
\draw[draw=none,fill=chemfm3b] (axis cs:6,0) rectangle (axis cs:6.4,0.100616842931463);
\draw[draw=none,fill=chemfm3b] (axis cs:7,0) rectangle (axis cs:7.4,0.0524668685913239);
\draw[draw=none,fill=chemfm3b] (axis cs:8,0) rectangle (axis cs:8.4,0.028869859222959);
\draw[draw=none,fill=chemfm3b] (axis cs:9,0) rectangle (axis cs:9.4,0.0155066061563541);
\draw[draw=none,fill=chemfm3b] (axis cs:10,0) rectangle (axis cs:10.4,0.00825140626100607);
\draw[draw=none,fill=chemfm3b] (axis cs:11,0) rectangle (axis cs:11.4,0.00464896303973756);
\draw[draw=none,fill=chemfm3b] (axis cs:12,0) rectangle (axis cs:12.4,0.00329049981384022);
\draw[draw=none,fill=chemfm3b] (axis cs:13,0) rectangle (axis cs:13.4,0.00226410537649557);
\draw[draw=none,fill=chemfm3b] (axis cs:14,0) rectangle (axis cs:14.4,0.00173078277669883);
\draw[draw=none,fill=chemfm3b] (axis cs:15,0) rectangle (axis cs:15.4,0.00219366654256015);
\draw[draw=none,fill=chemfm3b] (axis cs:16,0) rectangle (axis cs:16.4,0.00114714672409109);
\draw[draw=none,fill=chemfm3b] (axis cs:17,0) rectangle (axis cs:17.4,0.000694325648791974);
\draw[draw=none,fill=chemfm3b] (axis cs:18,0) rectangle (axis cs:18.4,0.000623886814856556);
\draw[draw=none,fill=chemfm3b] (axis cs:19,0) rectangle (axis cs:19.4,0.00112702134296668);
\node[anchor=north west, font=\small] at (rel axis cs:-0.18,1.1) {\textbf{e}};	

==> figures/unconditional_hdonors.tex <==

\nextgroupplot[
tick pos=left,
xlabel={\texttt{NumHDonors}},
xmin=-0.5, xmax=10,
ylabel={Density},
ymin=0, ymax=0.4,
%%legend cell align={left},
%%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%%tick align=outside,
%tick pos=left,
%%x grid style={darkgray176},
%xlabel={BertzCT},
%xmin=0, xmax=4000,
%%xtick style={color=black},
%%y grid style={darkgray176},
%ylabel={Density},
%ymin=0, ymax=0.0012,
xtick={0, 5, 10, 15},
xticklabels={0, 5, 10, 15},
%%ylabel={Validation Loss},
ytick={0.0, 0.1, 0.2, 0.3},
yticklabels={0.0, 0.1, 0.2, 0.3},
scaled y ticks=false
%%ytick style={color=black}
]
\draw[draw=none,fill=train] (axis cs:-0.4,0) rectangle (axis cs:0,0.227855546183172);
\draw[draw=none,fill=train] (axis cs:0.6,0) rectangle (axis cs:1,0.385825464256486);
\draw[draw=none,fill=train] (axis cs:1.6,0) rectangle (axis cs:2,0.244476166492262);
\draw[draw=none,fill=train] (axis cs:2.6,0) rectangle (axis cs:3,0.0886658923188362);
\draw[draw=none,fill=train] (axis cs:3.6,0) rectangle (axis cs:4,0.02896265355713);
\draw[draw=none,fill=train] (axis cs:4.6,0) rectangle (axis cs:5,0.0102750593747566);
\draw[draw=none,fill=train] (axis cs:5.6,0) rectangle (axis cs:6,0.0048919631227104);
\draw[draw=none,fill=train] (axis cs:6.6,0) rectangle (axis cs:7,0.00249086719833017);
\draw[draw=none,fill=train] (axis cs:7.6,0) rectangle (axis cs:8,0.00181673553249295);
\draw[draw=none,fill=train] (axis cs:8.6,0) rectangle (axis cs:9,0.00108678458496023);
\draw[draw=none,fill=train] (axis cs:9.6,0) rectangle (axis cs:10,0.000825018777303541);
%\draw[draw=none,fill=train] (axis cs:10.6,0) rectangle (axis cs:11,0.000534535618108036);
%\draw[draw=none,fill=train] (axis cs:11.6,0) rectangle (axis cs:12,0.000477185344719356);
%\draw[draw=none,fill=train] (axis cs:12.6,0) rectangle (axis cs:13,0.000340144702242745);
%\draw[draw=none,fill=train] (axis cs:13.6,0) rectangle (axis cs:14,0.000335349095909723);
%\draw[draw=none,fill=train] (axis cs:14.6,0) rectangle (axis cs:15,0.000246692293854065);
%\draw[draw=none,fill=train] (axis cs:15.6,0) rectangle (axis cs:16,0.000232721994653878);
%\draw[draw=none,fill=train] (axis cs:16.6,0) rectangle (axis cs:17,0.000187101819384936);
%\draw[draw=none,fill=train] (axis cs:17.6,0) rectangle (axis cs:18,0.000183229310984562);
%\draw[draw=none,fill=train] (axis cs:18.6,0) rectangle (axis cs:19,0.000290888421702521);
\draw[draw=none,fill=chemfm3b] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.232383612288774);
\draw[draw=none,fill=chemfm3b] (axis cs:1,0) rectangle (axis cs:1.4,0.382929132592578);
\draw[draw=none,fill=chemfm3b] (axis cs:2,0) rectangle (axis cs:2.4,0.242309469750246);
\draw[draw=none,fill=chemfm3b] (axis cs:3,0) rectangle (axis cs:3.4,0.0887902107737748);
\draw[draw=none,fill=chemfm3b] (axis cs:4,0) rectangle (axis cs:4.4,0.028069681930519);
\draw[draw=none,fill=chemfm3b] (axis cs:5,0) rectangle (axis cs:5.4,0.0113524483111977);
\draw[draw=none,fill=chemfm3b] (axis cs:6,0) rectangle (axis cs:6.4,0.00486246458638912);
\draw[draw=none,fill=chemfm3b] (axis cs:7,0) rectangle (axis cs:7.4,0.00257188209528019);
\draw[draw=none,fill=chemfm3b] (axis cs:8,0) rectangle (axis cs:8.4,0.00194900440032952);
\draw[draw=none,fill=chemfm3b] (axis cs:9,0) rectangle (axis cs:9.4,0.0011151520022504);
%\draw[draw=none,fill=chemfm3b] (axis cs:10,0) rectangle (axis cs:10.4,0.000833852398079126);
%\draw[draw=none,fill=chemfm3b] (axis cs:11,0) rectangle (axis cs:11.4,0.000502320721734413);
%\draw[draw=none,fill=chemfm3b] (axis cs:12,0) rectangle (axis cs:12.4,0.000532459965038478);
%\draw[draw=none,fill=chemfm3b] (axis cs:13,0) rectangle (axis cs:13.4,0.000391810162952842);
%\draw[draw=none,fill=chemfm3b] (axis cs:14,0) rectangle (axis cs:14.4,0.000271253189736583);
%\draw[draw=none,fill=chemfm3b] (axis cs:15,0) rectangle (axis cs:15.4,0.000281299604171271);
%\draw[draw=none,fill=chemfm3b] (axis cs:16,0) rectangle (axis cs:16.4,0.000221021117563142);
%\draw[draw=none,fill=chemfm3b] (axis cs:17,0) rectangle (axis cs:17.4,0.000180835459824389);
%\draw[draw=none,fill=chemfm3b] (axis cs:18,0) rectangle (axis cs:18.4,0.000150696216520324);
%\draw[draw=none,fill=chemfm3b] (axis cs:19,0) rectangle (axis cs:19.4,0.000301392433040648);
\node[anchor=north west, font=\small] at (rel axis cs:-0.18,1.1) {\textbf{f}};	

==> figures/unconditional_numaliphaticrings.tex <==
\nextgroupplot[
tick pos=left,
xlabel={\texttt{NumAliphaticRings}},
xmin=-0.5, xmax=10,
ylabel={Density},
ymin=0, ymax=0.4,
%%legend cell align={left},
%%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%%tick align=outside,
%tick pos=left,
%%x grid style={darkgray176},
%xlabel={BertzCT},
%xmin=0, xmax=4000,
%%xtick style={color=black},
%%y grid style={darkgray176},
%ylabel={Density},
%ymin=0, ymax=0.0012,
xtick={0, 5, 10, 15, 20},
xticklabels={0, 5, 10, 15, 20},
%%ylabel={Validation Loss},
ytick={0.0, 0.1, 0.2, 0.3},
yticklabels={0.0, 0.1, 0.2, 0.3},
scaled y ticks=false
%%ytick style={color=black}
]
\draw[draw=none,fill=train] (axis cs:-0.4,0) rectangle (axis cs:0,0.393354803988705);
\draw[draw=none,fill=train] (axis cs:0.6,0) rectangle (axis cs:1,0.37309321348474);
\draw[draw=none,fill=train] (axis cs:1.6,0) rectangle (axis cs:2,0.159790556597282);
\draw[draw=none,fill=train] (axis cs:2.6,0) rectangle (axis cs:3,0.0444229187911918);
\draw[draw=none,fill=train] (axis cs:3.6,0) rectangle (axis cs:4,0.0178901471088157);
\draw[draw=none,fill=train] (axis cs:4.6,0) rectangle (axis cs:5,0.00629838207312465);
\draw[draw=none,fill=train] (axis cs:5.6,0) rectangle (axis cs:6,0.00257624020798017);
\draw[draw=none,fill=train] (axis cs:6.6,0) rectangle (axis cs:7,0.00102432709797388);
\draw[draw=none,fill=train] (axis cs:7.6,0) rectangle (axis cs:8,0.000661577270732181);
\draw[draw=none,fill=train] (axis cs:8.6,0) rectangle (axis cs:9,0.000298310081010923);
\draw[draw=none,fill=train] (axis cs:9.6,0) rectangle (axis cs:10,0.000208789501532104);
%\draw[draw=none,fill=train] (axis cs:10.6,0) rectangle (axis cs:11,0.000104473479839028);
%\draw[draw=none,fill=train] (axis cs:11.6,0) rectangle (axis cs:12,9.33783040546378e-05);
%\draw[draw=none,fill=train] (axis cs:12.6,0) rectangle (axis cs:13,4.68213043998142e-05);
%\draw[draw=none,fill=train] (axis cs:13.6,0) rectangle (axis cs:14,3.80261422473629e-05);
%\draw[draw=none,fill=train] (axis cs:14.6,0) rectangle (axis cs:15,2.79319503908091e-05);
%\draw[draw=none,fill=train] (axis cs:15.6,0) rectangle (axis cs:16,2.6874731410847e-05);
%\draw[draw=none,fill=train] (axis cs:16.6,0) rectangle (axis cs:17,1.57570616056065e-05);
%\draw[draw=none,fill=train] (axis cs:17.6,0) rectangle (axis cs:18,1.31927432286769e-05);
%\draw[draw=none,fill=train] (axis cs:18.6,0) rectangle (axis cs:19,1.42780797347019e-05);
\draw[draw=none,fill=chemfm3b] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.349961341888323);
\draw[draw=none,fill=chemfm3b] (axis cs:1,0) rectangle (axis cs:1.4,0.387886455603418);
\draw[draw=none,fill=chemfm3b] (axis cs:2,0) rectangle (axis cs:2.4,0.177556204877951);
\draw[draw=none,fill=chemfm3b] (axis cs:3,0) rectangle (axis cs:3.4,0.0499944774126176);
\draw[draw=none,fill=chemfm3b] (axis cs:4,0) rectangle (axis cs:4.4,0.0214477211796247);
\draw[draw=none,fill=chemfm3b] (axis cs:5,0) rectangle (axis cs:5.4,0.00773162233535159);
\draw[draw=none,fill=chemfm3b] (axis cs:6,0) rectangle (axis cs:6.4,0.00305248466226868);
\draw[draw=none,fill=chemfm3b] (axis cs:7,0) rectangle (axis cs:7.4,0.00105431213663885);
\draw[draw=none,fill=chemfm3b] (axis cs:8,0) rectangle (axis cs:8.4,0.000582381942143366);
\draw[draw=none,fill=chemfm3b] (axis cs:9,0) rectangle (axis cs:9.4,0.000311273107007661);
%\draw[draw=none,fill=chemfm3b] (axis cs:10,0) rectangle (axis cs:10.4,0.000180739223423803);
%\draw[draw=none,fill=chemfm3b] (axis cs:11,0) rectangle (axis cs:11.4,4.01642718719563e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:12,0) rectangle (axis cs:12.4,4.01642718719563e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:13,0) rectangle (axis cs:13.4,4.01642718719563e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:14,0) rectangle (axis cs:14.4,0);
%\draw[draw=none,fill=chemfm3b] (axis cs:15,0) rectangle (axis cs:15.4,5.02053398399454e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:16,0) rectangle (axis cs:16.4,5.02053398399454e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:17,0) rectangle (axis cs:17.4,1.00410679679891e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:18,0) rectangle (axis cs:18.4,0);
%\draw[draw=none,fill=chemfm3b] (axis cs:19,0) rectangle (axis cs:19.4,1.00410679679891e-05);

\node[anchor=north west, font=\small] at (rel axis cs:-0.18,1.1) {\textbf{h}};	

==> figures/unconditional_numaromaticrings.tex <==
\nextgroupplot[
tick pos=left,
xlabel={\texttt{NumAromaticRings}},
xmin=-0.5, xmax=10,
ylabel={Density},
ymin=0, ymax=0.4,
%%legend cell align={left},
%%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%%tick align=outside,
%tick pos=left,
%%x grid style={darkgray176},
%xlabel={BertzCT},
%xmin=0, xmax=4000,
%%xtick style={color=black},
%%y grid style={darkgray176},
%ylabel={Density},
%ymin=0, ymax=0.0012,
xtick={0, 5, 10, 15},
xticklabels={0, 5, 10, 15},
%%ylabel={Validation Loss},
ytick={0.0, 0.1, 0.2, 0.3},
yticklabels={0.0, 0.1, 0.2, 0.3},
scaled y ticks=false
%%ytick style={color=black}
]
\draw[draw=none,fill=train] (axis cs:-0.4,0) rectangle (axis cs:0,0.123699811403878);
\draw[draw=none,fill=train] (axis cs:0.6,0) rectangle (axis cs:1,0.280533241251715);
\draw[draw=none,fill=train] (axis cs:1.6,0) rectangle (axis cs:2,0.327803436429225);
\draw[draw=none,fill=train] (axis cs:2.6,0) rectangle (axis cs:3,0.177570044102871);
\draw[draw=none,fill=train] (axis cs:3.6,0) rectangle (axis cs:4,0.0603517318962644);
\draw[draw=none,fill=train] (axis cs:4.6,0) rectangle (axis cs:5,0.0136109239142557);
\draw[draw=none,fill=train] (axis cs:5.6,0) rectangle (axis cs:6,0.00513285510146778);
\draw[draw=none,fill=train] (axis cs:6.6,0) rectangle (axis cs:7,0.00226191279225979);
\draw[draw=none,fill=train] (axis cs:7.6,0) rectangle (axis cs:8,0.00213003982048584);
\draw[draw=none,fill=train] (axis cs:8.6,0) rectangle (axis cs:9,0.00166972171259798);
\draw[draw=none,fill=train] (axis cs:9.6,0) rectangle (axis cs:10,0.00160609671559701);
%\draw[draw=none,fill=train] (axis cs:10.6,0) rectangle (axis cs:11,0.00120969043179816);
%\draw[draw=none,fill=train] (axis cs:11.6,0) rectangle (axis cs:12,0.000977551708540666);
%\draw[draw=none,fill=train] (axis cs:12.6,0) rectangle (axis cs:13,0.000522272758905512);
%\draw[draw=none,fill=train] (axis cs:13.6,0) rectangle (axis cs:14,0.000323912143310691);
%\draw[draw=none,fill=train] (axis cs:14.6,0) rectangle (axis cs:15,0.000194457517573193);
%\draw[draw=none,fill=train] (axis cs:15.6,0) rectangle (axis cs:16,0.000153413123680054);
%\draw[draw=none,fill=train] (axis cs:16.6,0) rectangle (axis cs:17,7.76570280729594e-05);
%\draw[draw=none,fill=train] (axis cs:17.6,0) rectangle (axis cs:18,7.51262008255064e-05);
%\draw[draw=none,fill=train] (axis cs:18.6,0) rectangle (axis cs:19,9.61039466766172e-05);
\draw[draw=none,fill=chemfm3b] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.204801494065908);
\draw[draw=none,fill=chemfm3b] (axis cs:1,0) rectangle (axis cs:1.4,0.330341185211961);
\draw[draw=none,fill=chemfm3b] (axis cs:2,0) rectangle (axis cs:2.4,0.286272265397514);
\draw[draw=none,fill=chemfm3b] (axis cs:3,0) rectangle (axis cs:3.4,0.127286784344438);
\draw[draw=none,fill=chemfm3b] (axis cs:4,0) rectangle (axis cs:4.4,0.0366989979316023);
\draw[draw=none,fill=chemfm3b] (axis cs:5,0) rectangle (axis cs:5.4,0.00784183786171858);
\draw[draw=none,fill=chemfm3b] (axis cs:6,0) rectangle (axis cs:6.4,0.00273108821816575);
\draw[draw=none,fill=chemfm3b] (axis cs:7,0) rectangle (axis cs:7.4,0.00137558487459084);
\draw[draw=none,fill=chemfm3b] (axis cs:8,0) rectangle (axis cs:8.4,0.000923750426732534);
\draw[draw=none,fill=chemfm3b] (axis cs:9,0) rectangle (axis cs:9.4,0.000451834447858305);
%\draw[draw=none,fill=chemfm3b] (axis cs:10,0) rectangle (axis cs:10.4,0.000421712151334418);
%\draw[draw=none,fill=chemfm3b] (axis cs:11,0) rectangle (axis cs:11.4,0.000240978372191096);
%\draw[draw=none,fill=chemfm3b] (axis cs:12,0) rectangle (axis cs:12.4,0.000200815310159247);
%\draw[draw=none,fill=chemfm3b] (axis cs:13,0) rectangle (axis cs:13.4,9.03668895716609e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:14,0) rectangle (axis cs:14.4,7.02853585557363e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:15,0) rectangle (axis cs:15.4,0.000110448420587586);
%\draw[draw=none,fill=chemfm3b] (axis cs:16,0) rectangle (axis cs:16.4,4.01630620318493e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:17,0) rectangle (axis cs:17.4,4.01630620318493e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:18,0) rectangle (axis cs:18.4,4.01630620318493e-05);
%\draw[draw=none,fill=chemfm3b] (axis cs:19,0) rectangle (axis cs:19.4,2.00815310159247e-05);

\node[anchor=north west, font=\small] at (rel axis cs:-0.18,1.1) {\textbf{i}};	

==> figures/unconditional_rotatablebonds.tex <==

\nextgroupplot[
tick pos=left,
xlabel={\texttt{NumRotatableBonds}},
xmin=-0.5, xmax=20,
ylabel={Density},
ymin=0, ymax=0.18,
%%legend cell align={left},
%%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%%tick align=outside,
%tick pos=left,
%%x grid style={darkgray176},
%xlabel={BertzCT},
%xmin=0, xmax=4000,
%%xtick style={color=black},
%%y grid style={darkgray176},
%ylabel={Density},
%ymin=0, ymax=0.0012,
xtick={0, 5, 10, 15, 20},
xticklabels={0, 5, 10, 15, 20},
%%ylabel={Validation Loss},
ytick={0.0, 0.05, 0.1, 0.15},
yticklabels={0.00, 0.05, 0.10, 0.15 },
scaled y ticks=false
%%ytick style={color=black}
]
\draw[draw=none,fill=train] (axis cs:-0.4,0) rectangle (axis cs:0,0.0164495650571445);
\draw[draw=none,fill=train] (axis cs:0.6,0) rectangle (axis cs:1,0.0381931850290499);
\draw[draw=none,fill=train] (axis cs:1.6,0) rectangle (axis cs:2,0.0822455606255476);
\draw[draw=none,fill=train] (axis cs:2.6,0) rectangle (axis cs:3,0.125141404008787);
\draw[draw=none,fill=train] (axis cs:3.6,0) rectangle (axis cs:4,0.155804302296173);
\draw[draw=none,fill=train] (axis cs:4.6,0) rectangle (axis cs:5,0.158299751930497);
\draw[draw=none,fill=train] (axis cs:5.6,0) rectangle (axis cs:6,0.137903267351048);
\draw[draw=none,fill=train] (axis cs:6.6,0) rectangle (axis cs:7,0.1007553373694);
\draw[draw=none,fill=train] (axis cs:7.6,0) rectangle (axis cs:8,0.0672294911459565);
\draw[draw=none,fill=train] (axis cs:8.6,0) rectangle (axis cs:9,0.0406058887844146);
\draw[draw=none,fill=train] (axis cs:9.6,0) rectangle (axis cs:10,0.0247540167293878);
\draw[draw=none,fill=train] (axis cs:10.6,0) rectangle (axis cs:11,0.0150589264577457);
\draw[draw=none,fill=train] (axis cs:11.6,0) rectangle (axis cs:12,0.0108283239355274);
\draw[draw=none,fill=train] (axis cs:12.6,0) rectangle (axis cs:13,0.00705415337761026);
\draw[draw=none,fill=train] (axis cs:13.6,0) rectangle (axis cs:14,0.00524129290776144);
\draw[draw=none,fill=train] (axis cs:14.6,0) rectangle (axis cs:15,0.00378475040974336);
\draw[draw=none,fill=train] (axis cs:15.6,0) rectangle (axis cs:16,0.003175379538745);
\draw[draw=none,fill=train] (axis cs:16.6,0) rectangle (axis cs:17,0.00233668323086394);
\draw[draw=none,fill=train] (axis cs:17.6,0) rectangle (axis cs:18,0.00211152682748468);
\draw[draw=none,fill=train] (axis cs:18.6,0) rectangle (axis cs:19,0.00302719298711148);
\draw[draw=none,fill=chemfm3b] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.021165917445754);
\draw[draw=none,fill=chemfm3b] (axis cs:1,0) rectangle (axis cs:1.4,0.042864310802093);
\draw[draw=none,fill=chemfm3b] (axis cs:2,0) rectangle (axis cs:2.4,0.0874284485495151);
\draw[draw=none,fill=chemfm3b] (axis cs:3,0) rectangle (axis cs:3.4,0.12898204941786);
\draw[draw=none,fill=chemfm3b] (axis cs:4,0) rectangle (axis cs:4.4,0.153414501776626);
\draw[draw=none,fill=chemfm3b] (axis cs:5,0) rectangle (axis cs:5.4,0.152994665000973);
\draw[draw=none,fill=chemfm3b] (axis cs:6,0) rectangle (axis cs:6.4,0.132238344409515);
\draw[draw=none,fill=chemfm3b] (axis cs:7,0) rectangle (axis cs:7.4,0.0966034180857491);
\draw[draw=none,fill=chemfm3b] (axis cs:8,0) rectangle (axis cs:8.4,0.0665902085871981);
\draw[draw=none,fill=chemfm3b] (axis cs:9,0) rectangle (axis cs:9.4,0.0394134573046479);
\draw[draw=none,fill=chemfm3b] (axis cs:10,0) rectangle (axis cs:10.4,0.0239614159763253);
\draw[draw=none,fill=chemfm3b] (axis cs:11,0) rectangle (axis cs:11.4,0.0155442006205392);
\draw[draw=none,fill=chemfm3b] (axis cs:12,0) rectangle (axis cs:12.4,0.0110795949087111);
\draw[draw=none,fill=chemfm3b] (axis cs:13,0) rectangle (axis cs:13.4,0.00693242675896249);
\draw[draw=none,fill=chemfm3b] (axis cs:14,0) rectangle (axis cs:14.4,0.00558075713978517);
\draw[draw=none,fill=chemfm3b] (axis cs:15,0) rectangle (axis cs:15.4,0.00404476893617457);
\draw[draw=none,fill=chemfm3b] (axis cs:16,0) rectangle (axis cs:16.4,0.00332797444115629);
\draw[draw=none,fill=chemfm3b] (axis cs:17,0) rectangle (axis cs:17.4,0.00248830088984917);
\draw[draw=none,fill=chemfm3b] (axis cs:18,0) rectangle (axis cs:18.4,0.00199678466469377);
\draw[draw=none,fill=chemfm3b] (axis cs:19,0) rectangle (axis cs:19.4,0.0033484542838711);

\node[anchor=north west, font=\small] at (rel axis cs:-0.18,1.1) {\textbf{g}};	
